Kantorovich Mechanism for Pufferfish Privacy

Pufferfish privacy achieves $\epsilon$-indistinguishability over a set of secret pairs in the disclosed data. This paper studies how to attain $\epsilon$-pufferfish privacy by exponential mechanism, an additive noise scheme that generalizes the Laplace noise. It is shown that the disclosed data is $\epsilon$-pufferfish private if the noise is calibrated to the sensitivity of the Kantorovich optimal transport plan. Such a plan can be obtained directly from the data statistics conditioned on the secret, the prior knowledge of the system. The sufficient condition is further relaxed to reduce the noise power. It is also proved that the Gaussian mechanism based on the Kantorovich approach attains the $\delta$-approximation of $\epsilon$-pufferfish privacy.

==> figures/AdultPiStarMoreHours.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}

\begin{document}

\begin{tikzpicture}

\begin{axis}[%
width=4.196in,
height=3.566in,
at={(0.921in,0.481in)},
scale only axis,
plot box ratio=1.598 1.618 1,
unbounded coords=jump,
xmin=0.6,
xmax=94.4,
tick align=outside,
y dir=reverse,
ymin=0,
ymax=100,
zmin=0,
zmax=0.5,
view={-150}{26},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	8.6	0	1\\
0.6	9.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	9.6	0	1\\
0.6	10.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	10.6	0	1\\
0.6	11.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	11.6	0	1\\
0.6	12.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	12.6	0	1\\
0.6	13.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	13.6	0	1\\
0.6	14.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	14.6	0	1\\
0.6	15.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	15.6	0	1\\
0.6	16.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	16.6	0	1\\
0.6	17.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	17.6	0	1\\
0.6	18.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	18.6	0	1\\
0.6	19.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	19.6	0	1\\
0.6	20.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	20.6	0	1\\
0.6	21.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	21.6	0	1\\
0.6	22.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	22.6	0	1\\
0.6	23.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	23.6	0	1\\
0.6	24.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	24.6	0	1\\
0.6	25.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	25.6	0	1\\
0.6	26.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	26.6	0	1\\
0.6	27.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	27.6	0	1\\
0.6	28.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	28.6	0	1\\
0.6	29.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	29.6	0	1\\
0.6	30.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	30.6	0	1\\
0.6	31.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	31.6	0	1\\
0.6	32.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	32.6	0	1\\
0.6	33.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	33.6	0	1\\
0.6	34.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	34.6	0	1\\
0.6	35.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	35.6	0	1\\
0.6	36.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	36.6	0	1\\
0.6	37.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	37.6	0	1\\
0.6	38.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	38.6	0	1\\
0.6	39.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	39.6	0	1\\
0.6	40.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	40.6	0	1\\
0.6	41.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	41.6	0	1\\
0.6	42.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	42.6	0	1\\
0.6	43.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	43.6	0	1\\
0.6	44.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	44.6	0	1\\
0.6	45.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	45.6	0	1\\
0.6	46.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	46.6	0	1\\
0.6	47.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	47.6	0	1\\
0.6	48.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	48.6	0	1\\
0.6	49.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	49.6	0	1\\
0.6	50.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	50.6	0	1\\
0.6	51.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	51.6	0	1\\
0.6	52.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	52.6	0	1\\
0.6	53.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	53.6	0	1\\
0.6	54.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	54.6	0	1\\
0.6	55.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	55.6	0	1\\
0.6	56.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	56.6	0	1\\
0.6	57.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	57.6	0	1\\
0.6	58.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	58.6	0	1\\
0.6	59.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	59.6	0	1\\
0.6	60.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	60.6	0	1\\
0.6	61.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	61.6	0	1\\
0.6	62.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	62.6	0	1\\
0.6	63.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	63.6	0	1\\
0.6	64.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	64.6	0	1\\
0.6	65.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	65.6	0	1\\
0.6	66.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	66.6	0	1\\
0.6	67.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	67.6	0	1\\
0.6	68.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	68.6	0	1\\
0.6	69.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	69.6	0	1\\
0.6	70.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	70.6	0	1\\
0.6	71.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	71.6	0	1\\
0.6	72.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	72.6	0	1\\
0.6	73.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	73.6	0	1\\
0.6	74.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	74.6	0	1\\
0.6	75.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	75.6	0	1\\
0.6	76.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	76.6	0	1\\
0.6	77.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	77.6	0	1\\
0.6	78.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	78.6	0	1\\
0.6	79.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	79.6	0	1\\
0.6	80.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	80.6	0	1\\
0.6	81.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	81.6	0	1\\
0.6	82.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	82.6	0	1\\
0.6	83.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	83.6	0	1\\
0.6	84.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	84.6	0	1\\
0.6	85.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	85.6	0	1\\
0.6	86.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	86.6	0	1\\
0.6	87.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	87.6	0	1\\
0.6	88.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	88.6	0	1\\
0.6	89.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	89.6	0	1\\
0.6	90.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	90.6	0	1\\
0.6	91.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	91.6	0	1\\
0.6	92.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	92.6	0	1\\
0.6	93.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	93.6	0	1\\
0.6	94.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
0.6	0.6	0	1\\
0.6	0.6	0.000575187834777294	1\\
0.6	1.4	0.000575187834777294	1\\
0.6	1.4	0	1\\
0.6	0.6	0	1\\
nan	nan	nan	1\\
0.6	1.6	0	1\\
0.6	1.6	0	1\\
0.6	2.4	0	1\\
0.6	2.4	0	1\\
0.6	1.6	0	1\\
nan	nan	nan	1\\
0.6	2.6	0	1\\
0.6	2.6	0	1\\
0.6	3.4	0	1\\
0.6	3.4	0	1\\
0.6	2.6	0	1\\
nan	nan	nan	1\\
0.6	3.6	0	1\\
0.6	3.6	0	1\\
0.6	4.4	0	1\\
0.6	4.4	0	1\\
0.6	3.6	0	1\\
nan	nan	nan	1\\
0.6	4.6	0	1\\
0.6	4.6	0	1\\
0.6	5.4	0	1\\
0.6	5.4	0	1\\
0.6	4.6	0	1\\
nan	nan	nan	1\\
0.6	5.6	0	1\\
0.6	5.6	0	1\\
0.6	6.4	0	1\\
0.6	6.4	0	1\\
0.6	5.6	0	1\\
nan	nan	nan	1\\
0.6	6.6	0	1\\
0.6	6.6	0	1\\
0.6	7.4	0	1\\
0.6	7.4	0	1\\
0.6	6.6	0	1\\
nan	nan	nan	1\\
0.6	7.6	0	1\\
0.6	7.6	0	1\\
0.6	8.4	0	1\\
0.6	8.4	0	1\\
0.6	7.6	0	1\\
nan	nan	nan	1\\
0.6	8.6	0	1\\
0.6	8.6	0	1\\
0.6	9.4	0	1\\
0.6	9.4	0	1\\
0.6	8.6	0	1\\
nan	nan	nan	1\\
0.6	9.6	0	1\\
0.6	9.6	0	1\\
0.6	10.4	0	1\\
0.6	10.4	0	1\\
0.6	9.6	0	1\\
nan	nan	nan	1\\
0.6	10.6	0	1\\
0.6	10.6	0	1\\
0.6	11.4	0	1\\
0.6	11.4	0	1\\
0.6	10.6	0	1\\
nan	nan	nan	1\\
0.6	11.6	0	1\\
0.6	11.6	0	1\\
0.6	12.4	0	1\\
0.6	12.4	0	1\\
0.6	11.6	0	1\\
nan	nan	nan	1\\
0.6	12.6	0	1\\
0.6	12.6	0	1\\
0.6	13.4	0	1\\
0.6	13.4	0	1\\
0.6	12.6	0	1\\
nan	nan	nan	1\\
0.6	13.6	0	1\\
0.6	13.6	0	1\\
0.6	14.4	0	1\\
0.6	14.4	0	1\\
0.6	13.6	0	1\\
nan	nan	nan	1\\
0.6	14.6	0	1\\
0.6	14.6	0	1\\
0.6	15.4	0	1\\
0.6	15.4	0	1\\
0.6	14.6	0	1\\
nan	nan	nan	1\\
0.6	15.6	0	1\\
0.6	15.6	0	1\\
0.6	16.4	0	1\\
0.6	16.4	0	1\\
0.6	15.6	0	1\\
nan	nan	nan	1\\
0.6	16.6	0	1\\
0.6	16.6	0	1\\
0.6	17.4	0	1\\
0.6	17.4	0	1\\
0.6	16.6	0	1\\
nan	nan	nan	1\\
0.6	17.6	0	1\\
0.6	17.6	0	1\\
0.6	18.4	0	1\\
0.6	18.4	0	1\\
0.6	17.6	0	1\\
nan	nan	nan	1\\
0.6	18.6	0	1\\
0.6	18.6	0	1\\
0.6	19.4	0	1\\
0.6	19.4	0	1\\
0.6	18.6	0	1\\
nan	nan	nan	1\\
0.6	19.6	0	1\\
0.6	19.6	0	1\\
0.6	20.4	0	1\\
0.6	20.4	0	1\\
0.6	19.6	0	1\\
nan	nan	nan	1\\
0.6	20.6	0	1\\
0.6	20.6	0	1\\
0.6	21.4	0	1\\
0.6	21.4	0	1\\
0.6	20.6	0	1\\
nan	nan	nan	1\\
0.6	21.6	0	1\\
0.6	21.6	0	1\\
0.6	22.4	0	1\\
0.6	22.4	0	1\\
0.6	21.6	0	1\\
nan	nan	nan	1\\
0.6	22.6	0	1\\
0.6	22.6	0	1\\
0.6	23.4	0	1\\
0.6	23.4	0	1\\
0.6	22.6	0	1\\
nan	nan	nan	1\\
0.6	23.6	0	1\\
0.6	23.6	0	1\\
0.6	24.4	0	1\\
0.6	24.4	0	1\\
0.6	23.6	0	1\\
nan	nan	nan	1\\
0.6	24.6	0	1\\
0.6	24.6	0	1\\
0.6	25.4	0	1\\
0.6	25.4	0	1\\
0.6	24.6	0	1\\
nan	nan	nan	1\\
0.6	25.6	0	1\\
0.6	25.6	0	1\\
0.6	26.4	0	1\\
0.6	26.4	0	1\\
0.6	25.6	0	1\\
nan	nan	nan	1\\
0.6	26.6	0	1\\
0.6	26.6	0	1\\
0.6	27.4	0	1\\
0.6	27.4	0	1\\
0.6	26.6	0	1\\
nan	nan	nan	1\\
0.6	27.6	0	1\\
0.6	27.6	0	1\\
0.6	28.4	0	1\\
0.6	28.4	0	1\\
0.6	27.6	0	1\\
nan	nan	nan	1\\
0.6	28.6	0	1\\
0.6	28.6	0	1\\
0.6	29.4	0	1\\
0.6	29.4	0	1\\
0.6	28.6	0	1\\
nan	nan	nan	1\\
0.6	29.6	0	1\\
0.6	29.6	0	1\\
0.6	30.4	0	1\\
0.6	30.4	0	1\\
0.6	29.6	0	1\\
nan	nan	nan	1\\
0.6	30.6	0	1\\
0.6	30.6	0	1\\
0.6	31.4	0	1\\
0.6	31.4	0	1\\
0.6	30.6	0	1\\
nan	nan	nan	1\\
0.6	31.6	0	1\\
0.6	31.6	0	1\\
0.6	32.4	0	1\\
0.6	32.4	0	1\\
0.6	31.6	0	1\\
nan	nan	nan	1\\
0.6	32.6	0	1\\
0.6	32.6	0	1\\
0.6	33.4	0	1\\
0.6	33.4	0	1\\
0.6	32.6	0	1\\
nan	nan	nan	1\\
0.6	33.6	0	1\\
0.6	33.6	0	1\\
0.6	34.4	0	1\\
0.6	34.4	0	1\\
0.6	33.6	0	1\\
nan	nan	nan	1\\
0.6	34.6	0	1\\
0.6	34.6	0	1\\
0.6	35.4	0	1\\
0.6	35.4	0	1\\
0.6	34.6	0	1\\
nan	nan	nan	1\\
0.6	35.6	0	1\\
0.6	35.6	0	1\\
0.6	36.4	0	1\\
0.6	36.4	0	1\\
0.6	35.6	0	1\\
nan	nan	nan	1\\
0.6	36.6	0	1\\
0.6	36.6	0	1\\
0.6	37.4	0	1\\
0.6	37.4	0	1\\
0.6	36.6	0	1\\
nan	nan	nan	1\\
0.6	37.6	0	1\\
0.6	37.6	0	1\\
0.6	38.4	0	1\\
0.6	38.4	0	1\\
0.6	37.6	0	1\\
nan	nan	nan	1\\
0.6	38.6	0	1\\
0.6	38.6	0	1\\
0.6	39.4	0	1\\
0.6	39.4	0	1\\
0.6	38.6	0	1\\
nan	nan	nan	1\\
0.6	39.6	0	1\\
0.6	39.6	0	1\\
0.6	40.4	0	1\\
0.6	40.4	0	1\\
0.6	39.6	0	1\\
nan	nan	nan	1\\
0.6	40.6	0	1\\
0.6	40.6	0	1\\
0.6	41.4	0	1\\
0.6	41.4	0	1\\
0.6	40.6	0	1\\
nan	nan	nan	1\\
0.6	41.6	0	1\\
0.6	41.6	0	1\\
0.6	42.4	0	1\\
0.6	42.4	0	1\\
0.6	41.6	0	1\\
nan	nan	nan	1\\
0.6	42.6	0	1\\
0.6	42.6	0	1\\
0.6	43.4	0	1\\
0.6	43.4	0	1\\
0.6	42.6	0	1\\
nan	nan	nan	1\\
0.6	43.6	0	1\\
0.6	43.6	0	1\\
0.6	44.4	0	1\\
0.6	44.4	0	1\\
0.6	43.6	0	1\\
nan	nan	nan	1\\
0.6	44.6	0	1\\
0.6	44.6	0	1\\
0.6	45.4	0	1\\
0.6	45.4	0	1\\
0.6	44.6	0	1\\
nan	nan	nan	1\\
0.6	45.6	0	1\\
0.6	45.6	0	1\\
0.6	46.4	0	1\\
0.6	46.4	0	1\\
0.6	45.6	0	1\\
nan	nan	nan	1\\
0.6	46.6	0	1\\
0.6	46.6	0	1\\
0.6	47.4	0	1\\
0.6	47.4	0	1\\
0.6	46.6	0	1\\
nan	nan	nan	1\\
0.6	47.6	0	1\\
0.6	47.6	0	1\\
0.6	48.4	0	1\\
0.6	48.4	0	1\\
0.6	47.6	0	1\\
nan	nan	nan	1\\
0.6	48.6	0	1\\
0.6	48.6	0	1\\
0.6	49.4	0	1\\
0.6	49.4	0	1\\
0.6	48.6	0	1\\
nan	nan	nan	1\\
0.6	49.6	0	1\\
0.6	49.6	0	1\\
0.6	50.4	0	1\\
0.6	50.4	0	1\\
0.6	49.6	0	1\\
nan	nan	nan	1\\
0.6	50.6	0	1\\
0.6	50.6	0	1\\
0.6	51.4	0	1\\
0.6	51.4	0	1\\
0.6	50.6	0	1\\
nan	nan	nan	1\\
0.6	51.6	0	1\\
0.6	51.6	0	1\\
0.6	52.4	0	1\\
0.6	52.4	0	1\\
0.6	51.6	0	1\\
nan	nan	nan	1\\
0.6	52.6	0	1\\
0.6	52.6	0	1\\
0.6	53.4	0	1\\
0.6	53.4	0	1\\
0.6	52.6	0	1\\
nan	nan	nan	1\\
0.6	53.6	0	1\\
0.6	53.6	0	1\\
0.6	54.4	0	1\\
0.6	54.4	0	1\\
0.6	53.6	0	1\\
nan	nan	nan	1\\
0.6	54.6	0	1\\
0.6	54.6	0	1\\
0.6	55.4	0	1\\
0.6	55.4	0	1\\
0.6	54.6	0	1\\
nan	nan	nan	1\\
0.6	55.6	0	1\\
0.6	55.6	0	1\\
0.6	56.4	0	1\\
0.6	56.4	0	1\\
0.6	55.6	0	1\\
nan	nan	nan	1\\
0.6	56.6	0	1\\
0.6	56.6	0	1\\
0.6	57.4	0	1\\
0.6	57.4	0	1\\
0.6	56.6	0	1\\
nan	nan	nan	1\\
0.6	57.6	0	1\\
0.6	57.6	0	1\\
0.6	58.4	0	1\\
0.6	58.4	0	1\\
0.6	57.6	0	1\\
nan	nan	nan	1\\
0.6	58.6	0	1\\
0.6	58.6	0	1\\
0.6	59.4	0	1\\
0.6	59.4	0	1\\
0.6	58.6	0	1\\
nan	nan	nan	1\\
0.6	59.6	0	1\\
0.6	59.6	0	1\\
0.6	60.4	0	1\\
0.6	60.4	0	1\\
0.6	59.6	0	1\\
nan	nan	nan	1\\
0.6	60.6	0	1\\
0.6	60.6	0	1\\
0.6	61.4	0	1\\
0.6	61.4	0	1\\
0.6	60.6	0	1\\
nan	nan	nan	1\\
0.6	61.6	0	1\\
0.6	61.6	0	1\\
0.6	62.4	0	1\\
0.6	62.4	0	1\\
0.6	61.6	0	1\\
nan	nan	nan	1\\
0.6	62.6	0	1\\
0.6	62.6	0	1\\
0.6	63.4	0	1\\
0.6	63.4	0	1\\
0.6	62.6	0	1\\
nan	nan	nan	1\\
0.6	63.6	0	1\\
0.6	63.6	0	1\\
0.6	64.4	0	1\\
0.6	64.4	0	1\\
0.6	63.6	0	1\\
nan	nan	nan	1\\
0.6	64.6	0	1\\
0.6	64.6	0	1\\
0.6	65.4	0	1\\
0.6	65.4	0	1\\
0.6	64.6	0	1\\
nan	nan	nan	1\\
0.6	65.6	0	1\\
0.6	65.6	0	1\\
0.6	66.4	0	1\\
0.6	66.4	0	1\\
0.6	65.6	0	1\\
nan	nan	nan	1\\
0.6	66.6	0	1\\
0.6	66.6	0	1\\
0.6	67.4	0	1\\
0.6	67.4	0	1\\
0.6	66.6	0	1\\
nan	nan	nan	1\\
0.6	67.6	0	1\\
0.6	67.6	0	1\\
0.6	68.4	0	1\\
0.6	68.4	0	1\\
0.6	67.6	0	1\\
nan	nan	nan	1\\
0.6	68.6	0	1\\
0.6	68.6	0	1\\
0.6	69.4	0	1\\
0.6	69.4	0	1\\
0.6	68.6	0	1\\
nan	nan	nan	1\\
0.6	69.6	0	1\\
0.6	69.6	0	1\\
0.6	70.4	0	1\\
0.6	70.4	0	1\\
0.6	69.6	0	1\\
nan	nan	nan	1\\
0.6	70.6	0	1\\
0.6	70.6	0	1\\
0.6	71.4	0	1\\
0.6	71.4	0	1\\
0.6	70.6	0	1\\
nan	nan	nan	1\\
0.6	71.6	0	1\\
0.6	71.6	0	1\\
0.6	72.4	0	1\\
0.6	72.4	0	1\\
0.6	71.6	0	1\\
nan	nan	nan	1\\
0.6	72.6	0	1\\
0.6	72.6	0	1\\
0.6	73.4	0	1\\
0.6	73.4	0	1\\
0.6	72.6	0	1\\
nan	nan	nan	1\\
0.6	73.6	0	1\\
0.6	73.6	0	1\\
0.6	74.4	0	1\\
0.6	74.4	0	1\\
0.6	73.6	0	1\\
nan	nan	nan	1\\
0.6	74.6	0	1\\
0.6	74.6	0	1\\
0.6	75.4	0	1\\
0.6	75.4	0	1\\
0.6	74.6	0	1\\
nan	nan	nan	1\\
0.6	75.6	0	1\\
0.6	75.6	0	1\\
0.6	76.4	0	1\\
0.6	76.4	0	1\\
0.6	75.6	0	1\\
nan	nan	nan	1\\
0.6	76.6	0	1\\
0.6	76.6	0	1\\
0.6	77.4	0	1\\
0.6	77.4	0	1\\
0.6	76.6	0	1\\
nan	nan	nan	1\\
0.6	77.6	0	1\\
0.6	77.6	0	1\\
0.6	78.4	0	1\\
0.6	78.4	0	1\\
0.6	77.6	0	1\\
nan	nan	nan	1\\
0.6	78.6	0	1\\
0.6	78.6	0	1\\
0.6	79.4	0	1\\
0.6	79.4	0	1\\
0.6	78.6	0	1\\
nan	nan	nan	1\\
0.6	79.6	0	1\\
0.6	79.6	0	1\\
0.6	80.4	0	1\\
0.6	80.4	0	1\\
0.6	79.6	0	1\\
nan	nan	nan	1\\
0.6	80.6	0	1\\
0.6	80.6	0	1\\
0.6	81.4	0	1\\
0.6	81.4	0	1\\
0.6	80.6	0	1\\
nan	nan	nan	1\\
0.6	81.6	0	1\\
0.6	81.6	0	1\\
0.6	82.4	0	1\\
0.6	82.4	0	1\\
0.6	81.6	0	1\\
nan	nan	nan	1\\
0.6	82.6	0	1\\
0.6	82.6	0	1\\
0.6	83.4	0	1\\
0.6	83.4	0	1\\
0.6	82.6	0	1\\
nan	nan	nan	1\\
0.6	83.6	0	1\\
0.6	83.6	0	1\\
0.6	84.4	0	1\\
0.6	84.4	0	1\\
0.6	83.6	0	1\\
nan	nan	nan	1\\
0.6	84.6	0	1\\
0.6	84.6	0	1\\
0.6	85.4	0	1\\
0.6	85.4	0	1\\
0.6	84.6	0	1\\
nan	nan	nan	1\\
0.6	85.6	0	1\\
0.6	85.6	0	1\\
0.6	86.4	0	1\\
0.6	86.4	0	1\\
0.6	85.6	0	1\\
nan	nan	nan	1\\
0.6	86.6	0	1\\
0.6	86.6	0	1\\
0.6	87.4	0	1\\
0.6	87.4	0	1\\
0.6	86.6	0	1\\
nan	nan	nan	1\\
0.6	87.6	0	1\\
0.6	87.6	0	1\\
0.6	88.4	0	1\\
0.6	88.4	0	1\\
0.6	87.6	0	1\\
nan	nan	nan	1\\
0.6	88.6	0	1\\
0.6	88.6	0	1\\
0.6	89.4	0	1\\
0.6	89.4	0	1\\
0.6	88.6	0	1\\
nan	nan	nan	1\\
0.6	89.6	0	1\\
0.6	89.6	0	1\\
0.6	90.4	0	1\\
0.6	90.4	0	1\\
0.6	89.6	0	1\\
nan	nan	nan	1\\
0.6	90.6	0	1\\
0.6	90.6	0	1\\
0.6	91.4	0	1\\
0.6	91.4	0	1\\
0.6	90.6	0	1\\
nan	nan	nan	1\\
0.6	91.6	0	1\\
0.6	91.6	0	1\\
0.6	92.4	0	1\\
0.6	92.4	0	1\\
0.6	91.6	0	1\\
nan	nan	nan	1\\
0.6	92.6	0	1\\
0.6	92.6	0	1\\
0.6	93.4	0	1\\
0.6	93.4	0	1\\
0.6	92.6	0	1\\
nan	nan	nan	1\\
0.6	93.6	0	1\\
0.6	93.6	0	1\\
0.6	94.4	0	1\\
0.6	94.4	0	1\\
0.6	93.6	0	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	0.6	0.000575187834777294	1\\
1.4	1.4	0.000575187834777294	1\\
1.4	1.4	0	1\\
1.4	0.6	0	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
1.4	2.4	0	1\\
1.4	1.6	0	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
1.4	3.4	0	1\\
1.4	2.6	0	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	3.6	0	1\\
1.4	4.4	0	1\\
1.4	4.4	0	1\\
1.4	3.6	0	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	4.6	0	1\\
1.4	5.4	0	1\\
1.4	5.4	0	1\\
1.4	4.6	0	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	5.6	0	1\\
1.4	6.4	0	1\\
1.4	6.4	0	1\\
1.4	5.6	0	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	6.6	0	1\\
1.4	7.4	0	1\\
1.4	7.4	0	1\\
1.4	6.6	0	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	7.6	0	1\\
1.4	8.4	0	1\\
1.4	8.4	0	1\\
1.4	7.6	0	1\\
nan	nan	nan	1\\
1.4	8.6	0	1\\
1.4	8.6	0	1\\
1.4	9.4	0	1\\
1.4	9.4	0	1\\
1.4	8.6	0	1\\
nan	nan	nan	1\\
1.4	9.6	0	1\\
1.4	9.6	0	1\\
1.4	10.4	0	1\\
1.4	10.4	0	1\\
1.4	9.6	0	1\\
nan	nan	nan	1\\
1.4	10.6	0	1\\
1.4	10.6	0	1\\
1.4	11.4	0	1\\
1.4	11.4	0	1\\
1.4	10.6	0	1\\
nan	nan	nan	1\\
1.4	11.6	0	1\\
1.4	11.6	0	1\\
1.4	12.4	0	1\\
1.4	12.4	0	1\\
1.4	11.6	0	1\\
nan	nan	nan	1\\
1.4	12.6	0	1\\
1.4	12.6	0	1\\
1.4	13.4	0	1\\
1.4	13.4	0	1\\
1.4	12.6	0	1\\
nan	nan	nan	1\\
1.4	13.6	0	1\\
1.4	13.6	0	1\\
1.4	14.4	0	1\\
1.4	14.4	0	1\\
1.4	13.6	0	1\\
nan	nan	nan	1\\
1.4	14.6	0	1\\
1.4	14.6	0	1\\
1.4	15.4	0	1\\
1.4	15.4	0	1\\
1.4	14.6	0	1\\
nan	nan	nan	1\\
1.4	15.6	0	1\\
1.4	15.6	0	1\\
1.4	16.4	0	1\\
1.4	16.4	0	1\\
1.4	15.6	0	1\\
nan	nan	nan	1\\
1.4	16.6	0	1\\
1.4	16.6	0	1\\
1.4	17.4	0	1\\
1.4	17.4	0	1\\
1.4	16.6	0	1\\
nan	nan	nan	1\\
1.4	17.6	0	1\\
1.4	17.6	0	1\\
1.4	18.4	0	1\\
1.4	18.4	0	1\\
1.4	17.6	0	1\\
nan	nan	nan	1\\
1.4	18.6	0	1\\
1.4	18.6	0	1\\
1.4	19.4	0	1\\
1.4	19.4	0	1\\
1.4	18.6	0	1\\
nan	nan	nan	1\\
1.4	19.6	0	1\\
1.4	19.6	0	1\\
1.4	20.4	0	1\\
1.4	20.4	0	1\\
1.4	19.6	0	1\\
nan	nan	nan	1\\
1.4	20.6	0	1\\
1.4	20.6	0	1\\
1.4	21.4	0	1\\
1.4	21.4	0	1\\
1.4	20.6	0	1\\
nan	nan	nan	1\\
1.4	21.6	0	1\\
1.4	21.6	0	1\\
1.4	22.4	0	1\\
1.4	22.4	0	1\\
1.4	21.6	0	1\\
nan	nan	nan	1\\
1.4	22.6	0	1\\
1.4	22.6	0	1\\
1.4	23.4	0	1\\
1.4	23.4	0	1\\
1.4	22.6	0	1\\
nan	nan	nan	1\\
1.4	23.6	0	1\\
1.4	23.6	0	1\\
1.4	24.4	0	1\\
1.4	24.4	0	1\\
1.4	23.6	0	1\\
nan	nan	nan	1\\
1.4	24.6	0	1\\
1.4	24.6	0	1\\
1.4	25.4	0	1\\
1.4	25.4	0	1\\
1.4	24.6	0	1\\
nan	nan	nan	1\\
1.4	25.6	0	1\\
1.4	25.6	0	1\\
1.4	26.4	0	1\\
1.4	26.4	0	1\\
1.4	25.6	0	1\\
nan	nan	nan	1\\
1.4	26.6	0	1\\
1.4	26.6	0	1\\
1.4	27.4	0	1\\
1.4	27.4	0	1\\
1.4	26.6	0	1\\
nan	nan	nan	1\\
1.4	27.6	0	1\\
1.4	27.6	0	1\\
1.4	28.4	0	1\\
1.4	28.4	0	1\\
1.4	27.6	0	1\\
nan	nan	nan	1\\
1.4	28.6	0	1\\
1.4	28.6	0	1\\
1.4	29.4	0	1\\
1.4	29.4	0	1\\
1.4	28.6	0	1\\
nan	nan	nan	1\\
1.4	29.6	0	1\\
1.4	29.6	0	1\\
1.4	30.4	0	1\\
1.4	30.4	0	1\\
1.4	29.6	0	1\\
nan	nan	nan	1\\
1.4	30.6	0	1\\
1.4	30.6	0	1\\
1.4	31.4	0	1\\
1.4	31.4	0	1\\
1.4	30.6	0	1\\
nan	nan	nan	1\\
1.4	31.6	0	1\\
1.4	31.6	0	1\\
1.4	32.4	0	1\\
1.4	32.4	0	1\\
1.4	31.6	0	1\\
nan	nan	nan	1\\
1.4	32.6	0	1\\
1.4	32.6	0	1\\
1.4	33.4	0	1\\
1.4	33.4	0	1\\
1.4	32.6	0	1\\
nan	nan	nan	1\\
1.4	33.6	0	1\\
1.4	33.6	0	1\\
1.4	34.4	0	1\\
1.4	34.4	0	1\\
1.4	33.6	0	1\\
nan	nan	nan	1\\
1.4	34.6	0	1\\
1.4	34.6	0	1\\
1.4	35.4	0	1\\
1.4	35.4	0	1\\
1.4	34.6	0	1\\
nan	nan	nan	1\\
1.4	35.6	0	1\\
1.4	35.6	0	1\\
1.4	36.4	0	1\\
1.4	36.4	0	1\\
1.4	35.6	0	1\\
nan	nan	nan	1\\
1.4	36.6	0	1\\
1.4	36.6	0	1\\
1.4	37.4	0	1\\
1.4	37.4	0	1\\
1.4	36.6	0	1\\
nan	nan	nan	1\\
1.4	37.6	0	1\\
1.4	37.6	0	1\\
1.4	38.4	0	1\\
1.4	38.4	0	1\\
1.4	37.6	0	1\\
nan	nan	nan	1\\
1.4	38.6	0	1\\
1.4	38.6	0	1\\
1.4	39.4	0	1\\
1.4	39.4	0	1\\
1.4	38.6	0	1\\
nan	nan	nan	1\\
1.4	39.6	0	1\\
1.4	39.6	0	1\\
1.4	40.4	0	1\\
1.4	40.4	0	1\\
1.4	39.6	0	1\\
nan	nan	nan	1\\
1.4	40.6	0	1\\
1.4	40.6	0	1\\
1.4	41.4	0	1\\
1.4	41.4	0	1\\
1.4	40.6	0	1\\
nan	nan	nan	1\\
1.4	41.6	0	1\\
1.4	41.6	0	1\\
1.4	42.4	0	1\\
1.4	42.4	0	1\\
1.4	41.6	0	1\\
nan	nan	nan	1\\
1.4	42.6	0	1\\
1.4	42.6	0	1\\
1.4	43.4	0	1\\
1.4	43.4	0	1\\
1.4	42.6	0	1\\
nan	nan	nan	1\\
1.4	43.6	0	1\\
1.4	43.6	0	1\\
1.4	44.4	0	1\\
1.4	44.4	0	1\\
1.4	43.6	0	1\\
nan	nan	nan	1\\
1.4	44.6	0	1\\
1.4	44.6	0	1\\
1.4	45.4	0	1\\
1.4	45.4	0	1\\
1.4	44.6	0	1\\
nan	nan	nan	1\\
1.4	45.6	0	1\\
1.4	45.6	0	1\\
1.4	46.4	0	1\\
1.4	46.4	0	1\\
1.4	45.6	0	1\\
nan	nan	nan	1\\
1.4	46.6	0	1\\
1.4	46.6	0	1\\
1.4	47.4	0	1\\
1.4	47.4	0	1\\
1.4	46.6	0	1\\
nan	nan	nan	1\\
1.4	47.6	0	1\\
1.4	47.6	0	1\\
1.4	48.4	0	1\\
1.4	48.4	0	1\\
1.4	47.6	0	1\\
nan	nan	nan	1\\
1.4	48.6	0	1\\
1.4	48.6	0	1\\
1.4	49.4	0	1\\
1.4	49.4	0	1\\
1.4	48.6	0	1\\
nan	nan	nan	1\\
1.4	49.6	0	1\\
1.4	49.6	0	1\\
1.4	50.4	0	1\\
1.4	50.4	0	1\\
1.4	49.6	0	1\\
nan	nan	nan	1\\
1.4	50.6	0	1\\
1.4	50.6	0	1\\
1.4	51.4	0	1\\
1.4	51.4	0	1\\
1.4	50.6	0	1\\
nan	nan	nan	1\\
1.4	51.6	0	1\\
1.4	51.6	0	1\\
1.4	52.4	0	1\\
1.4	52.4	0	1\\
1.4	51.6	0	1\\
nan	nan	nan	1\\
1.4	52.6	0	1\\
1.4	52.6	0	1\\
1.4	53.4	0	1\\
1.4	53.4	0	1\\
1.4	52.6	0	1\\
nan	nan	nan	1\\
1.4	53.6	0	1\\
1.4	53.6	0	1\\
1.4	54.4	0	1\\
1.4	54.4	0	1\\
1.4	53.6	0	1\\
nan	nan	nan	1\\
1.4	54.6	0	1\\
1.4	54.6	0	1\\
1.4	55.4	0	1\\
1.4	55.4	0	1\\
1.4	54.6	0	1\\
nan	nan	nan	1\\
1.4	55.6	0	1\\
1.4	55.6	0	1\\
1.4	56.4	0	1\\
1.4	56.4	0	1\\
1.4	55.6	0	1\\
nan	nan	nan	1\\
1.4	56.6	0	1\\
1.4	56.6	0	1\\
1.4	57.4	0	1\\
1.4	57.4	0	1\\
1.4	56.6	0	1\\
nan	nan	nan	1\\
1.4	57.6	0	1\\
1.4	57.6	0	1\\
1.4	58.4	0	1\\
1.4	58.4	0	1\\
1.4	57.6	0	1\\
nan	nan	nan	1\\
1.4	58.6	0	1\\
1.4	58.6	0	1\\
1.4	59.4	0	1\\
1.4	59.4	0	1\\
1.4	58.6	0	1\\
nan	nan	nan	1\\
1.4	59.6	0	1\\
1.4	59.6	0	1\\
1.4	60.4	0	1\\
1.4	60.4	0	1\\
1.4	59.6	0	1\\
nan	nan	nan	1\\
1.4	60.6	0	1\\
1.4	60.6	0	1\\
1.4	61.4	0	1\\
1.4	61.4	0	1\\
1.4	60.6	0	1\\
nan	nan	nan	1\\
1.4	61.6	0	1\\
1.4	61.6	0	1\\
1.4	62.4	0	1\\
1.4	62.4	0	1\\
1.4	61.6	0	1\\
nan	nan	nan	1\\
1.4	62.6	0	1\\
1.4	62.6	0	1\\
1.4	63.4	0	1\\
1.4	63.4	0	1\\
1.4	62.6	0	1\\
nan	nan	nan	1\\
1.4	63.6	0	1\\
1.4	63.6	0	1\\
1.4	64.4	0	1\\
1.4	64.4	0	1\\
1.4	63.6	0	1\\
nan	nan	nan	1\\
1.4	64.6	0	1\\
1.4	64.6	0	1\\
1.4	65.4	0	1\\
1.4	65.4	0	1\\
1.4	64.6	0	1\\
nan	nan	nan	1\\
1.4	65.6	0	1\\
1.4	65.6	0	1\\
1.4	66.4	0	1\\
1.4	66.4	0	1\\
1.4	65.6	0	1\\
nan	nan	nan	1\\
1.4	66.6	0	1\\
1.4	66.6	0	1\\
1.4	67.4	0	1\\
1.4	67.4	0	1\\
1.4	66.6	0	1\\
nan	nan	nan	1\\
1.4	67.6	0	1\\
1.4	67.6	0	1\\
1.4	68.4	0	1\\
1.4	68.4	0	1\\
1.4	67.6	0	1\\
nan	nan	nan	1\\
1.4	68.6	0	1\\
1.4	68.6	0	1\\
1.4	69.4	0	1\\
1.4	69.4	0	1\\
1.4	68.6	0	1\\
nan	nan	nan	1\\
1.4	69.6	0	1\\
1.4	69.6	0	1\\
1.4	70.4	0	1\\
1.4	70.4	0	1\\
1.4	69.6	0	1\\
nan	nan	nan	1\\
1.4	70.6	0	1\\
1.4	70.6	0	1\\
1.4	71.4	0	1\\
1.4	71.4	0	1\\
1.4	70.6	0	1\\
nan	nan	nan	1\\
1.4	71.6	0	1\\
1.4	71.6	0	1\\
1.4	72.4	0	1\\
1.4	72.4	0	1\\
1.4	71.6	0	1\\
nan	nan	nan	1\\
1.4	72.6	0	1\\
1.4	72.6	0	1\\
1.4	73.4	0	1\\
1.4	73.4	0	1\\
1.4	72.6	0	1\\
nan	nan	nan	1\\
1.4	73.6	0	1\\
1.4	73.6	0	1\\
1.4	74.4	0	1\\
1.4	74.4	0	1\\
1.4	73.6	0	1\\
nan	nan	nan	1\\
1.4	74.6	0	1\\
1.4	74.6	0	1\\
1.4	75.4	0	1\\
1.4	75.4	0	1\\
1.4	74.6	0	1\\
nan	nan	nan	1\\
1.4	75.6	0	1\\
1.4	75.6	0	1\\
1.4	76.4	0	1\\
1.4	76.4	0	1\\
1.4	75.6	0	1\\
nan	nan	nan	1\\
1.4	76.6	0	1\\
1.4	76.6	0	1\\
1.4	77.4	0	1\\
1.4	77.4	0	1\\
1.4	76.6	0	1\\
nan	nan	nan	1\\
1.4	77.6	0	1\\
1.4	77.6	0	1\\
1.4	78.4	0	1\\
1.4	78.4	0	1\\
1.4	77.6	0	1\\
nan	nan	nan	1\\
1.4	78.6	0	1\\
1.4	78.6	0	1\\
1.4	79.4	0	1\\
1.4	79.4	0	1\\
1.4	78.6	0	1\\
nan	nan	nan	1\\
1.4	79.6	0	1\\
1.4	79.6	0	1\\
1.4	80.4	0	1\\
1.4	80.4	0	1\\
1.4	79.6	0	1\\
nan	nan	nan	1\\
1.4	80.6	0	1\\
1.4	80.6	0	1\\
1.4	81.4	0	1\\
1.4	81.4	0	1\\
1.4	80.6	0	1\\
nan	nan	nan	1\\
1.4	81.6	0	1\\
1.4	81.6	0	1\\
1.4	82.4	0	1\\
1.4	82.4	0	1\\
1.4	81.6	0	1\\
nan	nan	nan	1\\
1.4	82.6	0	1\\
1.4	82.6	0	1\\
1.4	83.4	0	1\\
1.4	83.4	0	1\\
1.4	82.6	0	1\\
nan	nan	nan	1\\
1.4	83.6	0	1\\
1.4	83.6	0	1\\
1.4	84.4	0	1\\
1.4	84.4	0	1\\
1.4	83.6	0	1\\
nan	nan	nan	1\\
1.4	84.6	0	1\\
1.4	84.6	0	1\\
1.4	85.4	0	1\\
1.4	85.4	0	1\\
1.4	84.6	0	1\\
nan	nan	nan	1\\
1.4	85.6	0	1\\
1.4	85.6	0	1\\
1.4	86.4	0	1\\
1.4	86.4	0	1\\
1.4	85.6	0	1\\
nan	nan	nan	1\\
1.4	86.6	0	1\\
1.4	86.6	0	1\\
1.4	87.4	0	1\\
1.4	87.4	0	1\\
1.4	86.6	0	1\\
nan	nan	nan	1\\
1.4	87.6	0	1\\
1.4	87.6	0	1\\
1.4	88.4	0	1\\
1.4	88.4	0	1\\
1.4	87.6	0	1\\
nan	nan	nan	1\\
1.4	88.6	0	1\\
1.4	88.6	0	1\\
1.4	89.4	0	1\\
1.4	89.4	0	1\\
1.4	88.6	0	1\\
nan	nan	nan	1\\
1.4	89.6	0	1\\
1.4	89.6	0	1\\
1.4	90.4	0	1\\
1.4	90.4	0	1\\
1.4	89.6	0	1\\
nan	nan	nan	1\\
1.4	90.6	0	1\\
1.4	90.6	0	1\\
1.4	91.4	0	1\\
1.4	91.4	0	1\\
1.4	90.6	0	1\\
nan	nan	nan	1\\
1.4	91.6	0	1\\
1.4	91.6	0	1\\
1.4	92.4	0	1\\
1.4	92.4	0	1\\
1.4	91.6	0	1\\
nan	nan	nan	1\\
1.4	92.6	0	1\\
1.4	92.6	0	1\\
1.4	93.4	0	1\\
1.4	93.4	0	1\\
1.4	92.6	0	1\\
nan	nan	nan	1\\
1.4	93.6	0	1\\
1.4	93.6	0	1\\
1.4	94.4	0	1\\
1.4	94.4	0	1\\
1.4	93.6	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	0.6	0	1\\
1.4	1.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	1.6	0	1\\
1.4	2.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	2.6	0	1\\
1.4	3.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	3.6	0	1\\
1.4	4.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	4.6	0	1\\
1.4	5.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	5.6	0	1\\
1.4	6.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	6.6	0	1\\
1.4	7.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	7.6	0	1\\
1.4	8.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	8.6	0	1\\
1.4	9.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	9.6	0	1\\
1.4	10.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	10.6	0	1\\
1.4	11.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	11.6	0	1\\
1.4	12.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	12.6	0	1\\
1.4	13.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	13.6	0	1\\
1.4	14.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	14.6	0	1\\
1.4	15.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	15.6	0	1\\
1.4	16.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	16.6	0	1\\
1.4	17.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	17.6	0	1\\
1.4	18.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	18.6	0	1\\
1.4	19.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	19.6	0	1\\
1.4	20.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	20.6	0	1\\
1.4	21.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	21.6	0	1\\
1.4	22.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	22.6	0	1\\
1.4	23.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	23.6	0	1\\
1.4	24.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	24.6	0	1\\
1.4	25.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	25.6	0	1\\
1.4	26.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	26.6	0	1\\
1.4	27.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	27.6	0	1\\
1.4	28.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	28.6	0	1\\
1.4	29.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	29.6	0	1\\
1.4	30.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	30.6	0	1\\
1.4	31.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	31.6	0	1\\
1.4	32.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	32.6	0	1\\
1.4	33.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	33.6	0	1\\
1.4	34.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	34.6	0	1\\
1.4	35.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	35.6	0	1\\
1.4	36.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	36.6	0	1\\
1.4	37.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	37.6	0	1\\
1.4	38.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	38.6	0	1\\
1.4	39.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	39.6	0	1\\
1.4	40.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	40.6	0	1\\
1.4	41.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	41.6	0	1\\
1.4	42.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	42.6	0	1\\
1.4	43.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	43.6	0	1\\
1.4	44.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	44.6	0	1\\
1.4	45.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	45.6	0	1\\
1.4	46.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	46.6	0	1\\
1.4	47.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	47.6	0	1\\
1.4	48.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	48.6	0	1\\
1.4	49.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	49.6	0	1\\
1.4	50.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	50.6	0	1\\
1.4	51.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	51.6	0	1\\
1.4	52.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	52.6	0	1\\
1.4	53.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	53.6	0	1\\
1.4	54.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	54.6	0	1\\
1.4	55.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	55.6	0	1\\
1.4	56.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	56.6	0	1\\
1.4	57.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	57.6	0	1\\
1.4	58.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	58.6	0	1\\
1.4	59.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	59.6	0	1\\
1.4	60.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	60.6	0	1\\
1.4	61.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	61.6	0	1\\
1.4	62.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	62.6	0	1\\
1.4	63.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	63.6	0	1\\
1.4	64.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	64.6	0	1\\
1.4	65.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	65.6	0	1\\
1.4	66.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	66.6	0	1\\
1.4	67.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	67.6	0	1\\
1.4	68.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	68.6	0	1\\
1.4	69.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	69.6	0	1\\
1.4	70.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	70.6	0	1\\
1.4	71.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	71.6	0	1\\
1.4	72.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	72.6	0	1\\
1.4	73.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	73.6	0	1\\
1.4	74.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	74.6	0	1\\
1.4	75.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	75.6	0	1\\
1.4	76.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	76.6	0	1\\
1.4	77.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	77.6	0	1\\
1.4	78.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	78.6	0	1\\
1.4	79.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	79.6	0	1\\
1.4	80.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	80.6	0	1\\
1.4	81.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	81.6	0	1\\
1.4	82.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	82.6	0	1\\
1.4	83.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	83.6	0	1\\
1.4	84.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	84.6	0	1\\
1.4	85.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	85.6	0	1\\
1.4	86.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	86.6	0	1\\
1.4	87.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	87.6	0	1\\
1.4	88.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	88.6	0	1\\
1.4	89.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	89.6	0	1\\
1.4	90.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	90.6	0	1\\
1.4	91.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	91.6	0	1\\
1.4	92.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	92.6	0	1\\
1.4	93.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
1.4	93.6	0	1\\
1.4	94.4	0	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
nan	nan	nan	1\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	8.6	0	2\\
1.6	9.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	9.6	0	2\\
1.6	10.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	10.6	0	2\\
1.6	11.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	11.6	0	2\\
1.6	12.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	12.6	0	2\\
1.6	13.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	13.6	0	2\\
1.6	14.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	14.6	0	2\\
1.6	15.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	15.6	0	2\\
1.6	16.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	16.6	0	2\\
1.6	17.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	17.6	0	2\\
1.6	18.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	18.6	0	2\\
1.6	19.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	19.6	0	2\\
1.6	20.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	20.6	0	2\\
1.6	21.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	21.6	0	2\\
1.6	22.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	22.6	0	2\\
1.6	23.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	23.6	0	2\\
1.6	24.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	24.6	0	2\\
1.6	25.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	25.6	0	2\\
1.6	26.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	26.6	0	2\\
1.6	27.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	27.6	0	2\\
1.6	28.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	28.6	0	2\\
1.6	29.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	29.6	0	2\\
1.6	30.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	30.6	0	2\\
1.6	31.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	31.6	0	2\\
1.6	32.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	32.6	0	2\\
1.6	33.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	33.6	0	2\\
1.6	34.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	34.6	0	2\\
1.6	35.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	35.6	0	2\\
1.6	36.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	36.6	0	2\\
1.6	37.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	37.6	0	2\\
1.6	38.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	38.6	0	2\\
1.6	39.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	39.6	0	2\\
1.6	40.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	40.6	0	2\\
1.6	41.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	41.6	0	2\\
1.6	42.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	42.6	0	2\\
1.6	43.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	43.6	0	2\\
1.6	44.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	44.6	0	2\\
1.6	45.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	45.6	0	2\\
1.6	46.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	46.6	0	2\\
1.6	47.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	47.6	0	2\\
1.6	48.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	48.6	0	2\\
1.6	49.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	49.6	0	2\\
1.6	50.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	50.6	0	2\\
1.6	51.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	51.6	0	2\\
1.6	52.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	52.6	0	2\\
1.6	53.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	53.6	0	2\\
1.6	54.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	54.6	0	2\\
1.6	55.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	55.6	0	2\\
1.6	56.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	56.6	0	2\\
1.6	57.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	57.6	0	2\\
1.6	58.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	58.6	0	2\\
1.6	59.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	59.6	0	2\\
1.6	60.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	60.6	0	2\\
1.6	61.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	61.6	0	2\\
1.6	62.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	62.6	0	2\\
1.6	63.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	63.6	0	2\\
1.6	64.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	64.6	0	2\\
1.6	65.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	65.6	0	2\\
1.6	66.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	66.6	0	2\\
1.6	67.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	67.6	0	2\\
1.6	68.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	68.6	0	2\\
1.6	69.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	69.6	0	2\\
1.6	70.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	70.6	0	2\\
1.6	71.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	71.6	0	2\\
1.6	72.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	72.6	0	2\\
1.6	73.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	73.6	0	2\\
1.6	74.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	74.6	0	2\\
1.6	75.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	75.6	0	2\\
1.6	76.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	76.6	0	2\\
1.6	77.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	77.6	0	2\\
1.6	78.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	78.6	0	2\\
1.6	79.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	79.6	0	2\\
1.6	80.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	80.6	0	2\\
1.6	81.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	81.6	0	2\\
1.6	82.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	82.6	0	2\\
1.6	83.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	83.6	0	2\\
1.6	84.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	84.6	0	2\\
1.6	85.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	85.6	0	2\\
1.6	86.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	86.6	0	2\\
1.6	87.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	87.6	0	2\\
1.6	88.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	88.6	0	2\\
1.6	89.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	89.6	0	2\\
1.6	90.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	90.6	0	2\\
1.6	91.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	91.6	0	2\\
1.6	92.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	92.6	0	2\\
1.6	93.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	93.6	0	2\\
1.6	94.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
1.6	0.6	0	2\\
1.6	0.6	0.000970629471186683	2\\
1.6	1.4	0.000970629471186683	2\\
1.6	1.4	0	2\\
1.6	0.6	0	2\\
nan	nan	nan	2\\
1.6	1.6	0	2\\
1.6	1.6	0	2\\
1.6	2.4	0	2\\
1.6	2.4	0	2\\
1.6	1.6	0	2\\
nan	nan	nan	2\\
1.6	2.6	0	2\\
1.6	2.6	0	2\\
1.6	3.4	0	2\\
1.6	3.4	0	2\\
1.6	2.6	0	2\\
nan	nan	nan	2\\
1.6	3.6	0	2\\
1.6	3.6	0	2\\
1.6	4.4	0	2\\
1.6	4.4	0	2\\
1.6	3.6	0	2\\
nan	nan	nan	2\\
1.6	4.6	0	2\\
1.6	4.6	0	2\\
1.6	5.4	0	2\\
1.6	5.4	0	2\\
1.6	4.6	0	2\\
nan	nan	nan	2\\
1.6	5.6	0	2\\
1.6	5.6	0	2\\
1.6	6.4	0	2\\
1.6	6.4	0	2\\
1.6	5.6	0	2\\
nan	nan	nan	2\\
1.6	6.6	0	2\\
1.6	6.6	0	2\\
1.6	7.4	0	2\\
1.6	7.4	0	2\\
1.6	6.6	0	2\\
nan	nan	nan	2\\
1.6	7.6	0	2\\
1.6	7.6	0	2\\
1.6	8.4	0	2\\
1.6	8.4	0	2\\
1.6	7.6	0	2\\
nan	nan	nan	2\\
1.6	8.6	0	2\\
1.6	8.6	0	2\\
1.6	9.4	0	2\\
1.6	9.4	0	2\\
1.6	8.6	0	2\\
nan	nan	nan	2\\
1.6	9.6	0	2\\
1.6	9.6	0	2\\
1.6	10.4	0	2\\
1.6	10.4	0	2\\
1.6	9.6	0	2\\
nan	nan	nan	2\\
1.6	10.6	0	2\\
1.6	10.6	0	2\\
1.6	11.4	0	2\\
1.6	11.4	0	2\\
1.6	10.6	0	2\\
nan	nan	nan	2\\
1.6	11.6	0	2\\
1.6	11.6	0	2\\
1.6	12.4	0	2\\
1.6	12.4	0	2\\
1.6	11.6	0	2\\
nan	nan	nan	2\\
1.6	12.6	0	2\\
1.6	12.6	0	2\\
1.6	13.4	0	2\\
1.6	13.4	0	2\\
1.6	12.6	0	2\\
nan	nan	nan	2\\
1.6	13.6	0	2\\
1.6	13.6	0	2\\
1.6	14.4	0	2\\
1.6	14.4	0	2\\
1.6	13.6	0	2\\
nan	nan	nan	2\\
1.6	14.6	0	2\\
1.6	14.6	0	2\\
1.6	15.4	0	2\\
1.6	15.4	0	2\\
1.6	14.6	0	2\\
nan	nan	nan	2\\
1.6	15.6	0	2\\
1.6	15.6	0	2\\
1.6	16.4	0	2\\
1.6	16.4	0	2\\
1.6	15.6	0	2\\
nan	nan	nan	2\\
1.6	16.6	0	2\\
1.6	16.6	0	2\\
1.6	17.4	0	2\\
1.6	17.4	0	2\\
1.6	16.6	0	2\\
nan	nan	nan	2\\
1.6	17.6	0	2\\
1.6	17.6	0	2\\
1.6	18.4	0	2\\
1.6	18.4	0	2\\
1.6	17.6	0	2\\
nan	nan	nan	2\\
1.6	18.6	0	2\\
1.6	18.6	0	2\\
1.6	19.4	0	2\\
1.6	19.4	0	2\\
1.6	18.6	0	2\\
nan	nan	nan	2\\
1.6	19.6	0	2\\
1.6	19.6	0	2\\
1.6	20.4	0	2\\
1.6	20.4	0	2\\
1.6	19.6	0	2\\
nan	nan	nan	2\\
1.6	20.6	0	2\\
1.6	20.6	0	2\\
1.6	21.4	0	2\\
1.6	21.4	0	2\\
1.6	20.6	0	2\\
nan	nan	nan	2\\
1.6	21.6	0	2\\
1.6	21.6	0	2\\
1.6	22.4	0	2\\
1.6	22.4	0	2\\
1.6	21.6	0	2\\
nan	nan	nan	2\\
1.6	22.6	0	2\\
1.6	22.6	0	2\\
1.6	23.4	0	2\\
1.6	23.4	0	2\\
1.6	22.6	0	2\\
nan	nan	nan	2\\
1.6	23.6	0	2\\
1.6	23.6	0	2\\
1.6	24.4	0	2\\
1.6	24.4	0	2\\
1.6	23.6	0	2\\
nan	nan	nan	2\\
1.6	24.6	0	2\\
1.6	24.6	0	2\\
1.6	25.4	0	2\\
1.6	25.4	0	2\\
1.6	24.6	0	2\\
nan	nan	nan	2\\
1.6	25.6	0	2\\
1.6	25.6	0	2\\
1.6	26.4	0	2\\
1.6	26.4	0	2\\
1.6	25.6	0	2\\
nan	nan	nan	2\\
1.6	26.6	0	2\\
1.6	26.6	0	2\\
1.6	27.4	0	2\\
1.6	27.4	0	2\\
1.6	26.6	0	2\\
nan	nan	nan	2\\
1.6	27.6	0	2\\
1.6	27.6	0	2\\
1.6	28.4	0	2\\
1.6	28.4	0	2\\
1.6	27.6	0	2\\
nan	nan	nan	2\\
1.6	28.6	0	2\\
1.6	28.6	0	2\\
1.6	29.4	0	2\\
1.6	29.4	0	2\\
1.6	28.6	0	2\\
nan	nan	nan	2\\
1.6	29.6	0	2\\
1.6	29.6	0	2\\
1.6	30.4	0	2\\
1.6	30.4	0	2\\
1.6	29.6	0	2\\
nan	nan	nan	2\\
1.6	30.6	0	2\\
1.6	30.6	0	2\\
1.6	31.4	0	2\\
1.6	31.4	0	2\\
1.6	30.6	0	2\\
nan	nan	nan	2\\
1.6	31.6	0	2\\
1.6	31.6	0	2\\
1.6	32.4	0	2\\
1.6	32.4	0	2\\
1.6	31.6	0	2\\
nan	nan	nan	2\\
1.6	32.6	0	2\\
1.6	32.6	0	2\\
1.6	33.4	0	2\\
1.6	33.4	0	2\\
1.6	32.6	0	2\\
nan	nan	nan	2\\
1.6	33.6	0	2\\
1.6	33.6	0	2\\
1.6	34.4	0	2\\
1.6	34.4	0	2\\
1.6	33.6	0	2\\
nan	nan	nan	2\\
1.6	34.6	0	2\\
1.6	34.6	0	2\\
1.6	35.4	0	2\\
1.6	35.4	0	2\\
1.6	34.6	0	2\\
nan	nan	nan	2\\
1.6	35.6	0	2\\
1.6	35.6	0	2\\
1.6	36.4	0	2\\
1.6	36.4	0	2\\
1.6	35.6	0	2\\
nan	nan	nan	2\\
1.6	36.6	0	2\\
1.6	36.6	0	2\\
1.6	37.4	0	2\\
1.6	37.4	0	2\\
1.6	36.6	0	2\\
nan	nan	nan	2\\
1.6	37.6	0	2\\
1.6	37.6	0	2\\
1.6	38.4	0	2\\
1.6	38.4	0	2\\
1.6	37.6	0	2\\
nan	nan	nan	2\\
1.6	38.6	0	2\\
1.6	38.6	0	2\\
1.6	39.4	0	2\\
1.6	39.4	0	2\\
1.6	38.6	0	2\\
nan	nan	nan	2\\
1.6	39.6	0	2\\
1.6	39.6	0	2\\
1.6	40.4	0	2\\
1.6	40.4	0	2\\
1.6	39.6	0	2\\
nan	nan	nan	2\\
1.6	40.6	0	2\\
1.6	40.6	0	2\\
1.6	41.4	0	2\\
1.6	41.4	0	2\\
1.6	40.6	0	2\\
nan	nan	nan	2\\
1.6	41.6	0	2\\
1.6	41.6	0	2\\
1.6	42.4	0	2\\
1.6	42.4	0	2\\
1.6	41.6	0	2\\
nan	nan	nan	2\\
1.6	42.6	0	2\\
1.6	42.6	0	2\\
1.6	43.4	0	2\\
1.6	43.4	0	2\\
1.6	42.6	0	2\\
nan	nan	nan	2\\
1.6	43.6	0	2\\
1.6	43.6	0	2\\
1.6	44.4	0	2\\
1.6	44.4	0	2\\
1.6	43.6	0	2\\
nan	nan	nan	2\\
1.6	44.6	0	2\\
1.6	44.6	0	2\\
1.6	45.4	0	2\\
1.6	45.4	0	2\\
1.6	44.6	0	2\\
nan	nan	nan	2\\
1.6	45.6	0	2\\
1.6	45.6	0	2\\
1.6	46.4	0	2\\
1.6	46.4	0	2\\
1.6	45.6	0	2\\
nan	nan	nan	2\\
1.6	46.6	0	2\\
1.6	46.6	0	2\\
1.6	47.4	0	2\\
1.6	47.4	0	2\\
1.6	46.6	0	2\\
nan	nan	nan	2\\
1.6	47.6	0	2\\
1.6	47.6	0	2\\
1.6	48.4	0	2\\
1.6	48.4	0	2\\
1.6	47.6	0	2\\
nan	nan	nan	2\\
1.6	48.6	0	2\\
1.6	48.6	0	2\\
1.6	49.4	0	2\\
1.6	49.4	0	2\\
1.6	48.6	0	2\\
nan	nan	nan	2\\
1.6	49.6	0	2\\
1.6	49.6	0	2\\
1.6	50.4	0	2\\
1.6	50.4	0	2\\
1.6	49.6	0	2\\
nan	nan	nan	2\\
1.6	50.6	0	2\\
1.6	50.6	0	2\\
1.6	51.4	0	2\\
1.6	51.4	0	2\\
1.6	50.6	0	2\\
nan	nan	nan	2\\
1.6	51.6	0	2\\
1.6	51.6	0	2\\
1.6	52.4	0	2\\
1.6	52.4	0	2\\
1.6	51.6	0	2\\
nan	nan	nan	2\\
1.6	52.6	0	2\\
1.6	52.6	0	2\\
1.6	53.4	0	2\\
1.6	53.4	0	2\\
1.6	52.6	0	2\\
nan	nan	nan	2\\
1.6	53.6	0	2\\
1.6	53.6	0	2\\
1.6	54.4	0	2\\
1.6	54.4	0	2\\
1.6	53.6	0	2\\
nan	nan	nan	2\\
1.6	54.6	0	2\\
1.6	54.6	0	2\\
1.6	55.4	0	2\\
1.6	55.4	0	2\\
1.6	54.6	0	2\\
nan	nan	nan	2\\
1.6	55.6	0	2\\
1.6	55.6	0	2\\
1.6	56.4	0	2\\
1.6	56.4	0	2\\
1.6	55.6	0	2\\
nan	nan	nan	2\\
1.6	56.6	0	2\\
1.6	56.6	0	2\\
1.6	57.4	0	2\\
1.6	57.4	0	2\\
1.6	56.6	0	2\\
nan	nan	nan	2\\
1.6	57.6	0	2\\
1.6	57.6	0	2\\
1.6	58.4	0	2\\
1.6	58.4	0	2\\
1.6	57.6	0	2\\
nan	nan	nan	2\\
1.6	58.6	0	2\\
1.6	58.6	0	2\\
1.6	59.4	0	2\\
1.6	59.4	0	2\\
1.6	58.6	0	2\\
nan	nan	nan	2\\
1.6	59.6	0	2\\
1.6	59.6	0	2\\
1.6	60.4	0	2\\
1.6	60.4	0	2\\
1.6	59.6	0	2\\
nan	nan	nan	2\\
1.6	60.6	0	2\\
1.6	60.6	0	2\\
1.6	61.4	0	2\\
1.6	61.4	0	2\\
1.6	60.6	0	2\\
nan	nan	nan	2\\
1.6	61.6	0	2\\
1.6	61.6	0	2\\
1.6	62.4	0	2\\
1.6	62.4	0	2\\
1.6	61.6	0	2\\
nan	nan	nan	2\\
1.6	62.6	0	2\\
1.6	62.6	0	2\\
1.6	63.4	0	2\\
1.6	63.4	0	2\\
1.6	62.6	0	2\\
nan	nan	nan	2\\
1.6	63.6	0	2\\
1.6	63.6	0	2\\
1.6	64.4	0	2\\
1.6	64.4	0	2\\
1.6	63.6	0	2\\
nan	nan	nan	2\\
1.6	64.6	0	2\\
1.6	64.6	0	2\\
1.6	65.4	0	2\\
1.6	65.4	0	2\\
1.6	64.6	0	2\\
nan	nan	nan	2\\
1.6	65.6	0	2\\
1.6	65.6	0	2\\
1.6	66.4	0	2\\
1.6	66.4	0	2\\
1.6	65.6	0	2\\
nan	nan	nan	2\\
1.6	66.6	0	2\\
1.6	66.6	0	2\\
1.6	67.4	0	2\\
1.6	67.4	0	2\\
1.6	66.6	0	2\\
nan	nan	nan	2\\
1.6	67.6	0	2\\
1.6	67.6	0	2\\
1.6	68.4	0	2\\
1.6	68.4	0	2\\
1.6	67.6	0	2\\
nan	nan	nan	2\\
1.6	68.6	0	2\\
1.6	68.6	0	2\\
1.6	69.4	0	2\\
1.6	69.4	0	2\\
1.6	68.6	0	2\\
nan	nan	nan	2\\
1.6	69.6	0	2\\
1.6	69.6	0	2\\
1.6	70.4	0	2\\
1.6	70.4	0	2\\
1.6	69.6	0	2\\
nan	nan	nan	2\\
1.6	70.6	0	2\\
1.6	70.6	0	2\\
1.6	71.4	0	2\\
1.6	71.4	0	2\\
1.6	70.6	0	2\\
nan	nan	nan	2\\
1.6	71.6	0	2\\
1.6	71.6	0	2\\
1.6	72.4	0	2\\
1.6	72.4	0	2\\
1.6	71.6	0	2\\
nan	nan	nan	2\\
1.6	72.6	0	2\\
1.6	72.6	0	2\\
1.6	73.4	0	2\\
1.6	73.4	0	2\\
1.6	72.6	0	2\\
nan	nan	nan	2\\
1.6	73.6	0	2\\
1.6	73.6	0	2\\
1.6	74.4	0	2\\
1.6	74.4	0	2\\
1.6	73.6	0	2\\
nan	nan	nan	2\\
1.6	74.6	0	2\\
1.6	74.6	0	2\\
1.6	75.4	0	2\\
1.6	75.4	0	2\\
1.6	74.6	0	2\\
nan	nan	nan	2\\
1.6	75.6	0	2\\
1.6	75.6	0	2\\
1.6	76.4	0	2\\
1.6	76.4	0	2\\
1.6	75.6	0	2\\
nan	nan	nan	2\\
1.6	76.6	0	2\\
1.6	76.6	0	2\\
1.6	77.4	0	2\\
1.6	77.4	0	2\\
1.6	76.6	0	2\\
nan	nan	nan	2\\
1.6	77.6	0	2\\
1.6	77.6	0	2\\
1.6	78.4	0	2\\
1.6	78.4	0	2\\
1.6	77.6	0	2\\
nan	nan	nan	2\\
1.6	78.6	0	2\\
1.6	78.6	0	2\\
1.6	79.4	0	2\\
1.6	79.4	0	2\\
1.6	78.6	0	2\\
nan	nan	nan	2\\
1.6	79.6	0	2\\
1.6	79.6	0	2\\
1.6	80.4	0	2\\
1.6	80.4	0	2\\
1.6	79.6	0	2\\
nan	nan	nan	2\\
1.6	80.6	0	2\\
1.6	80.6	0	2\\
1.6	81.4	0	2\\
1.6	81.4	0	2\\
1.6	80.6	0	2\\
nan	nan	nan	2\\
1.6	81.6	0	2\\
1.6	81.6	0	2\\
1.6	82.4	0	2\\
1.6	82.4	0	2\\
1.6	81.6	0	2\\
nan	nan	nan	2\\
1.6	82.6	0	2\\
1.6	82.6	0	2\\
1.6	83.4	0	2\\
1.6	83.4	0	2\\
1.6	82.6	0	2\\
nan	nan	nan	2\\
1.6	83.6	0	2\\
1.6	83.6	0	2\\
1.6	84.4	0	2\\
1.6	84.4	0	2\\
1.6	83.6	0	2\\
nan	nan	nan	2\\
1.6	84.6	0	2\\
1.6	84.6	0	2\\
1.6	85.4	0	2\\
1.6	85.4	0	2\\
1.6	84.6	0	2\\
nan	nan	nan	2\\
1.6	85.6	0	2\\
1.6	85.6	0	2\\
1.6	86.4	0	2\\
1.6	86.4	0	2\\
1.6	85.6	0	2\\
nan	nan	nan	2\\
1.6	86.6	0	2\\
1.6	86.6	0	2\\
1.6	87.4	0	2\\
1.6	87.4	0	2\\
1.6	86.6	0	2\\
nan	nan	nan	2\\
1.6	87.6	0	2\\
1.6	87.6	0	2\\
1.6	88.4	0	2\\
1.6	88.4	0	2\\
1.6	87.6	0	2\\
nan	nan	nan	2\\
1.6	88.6	0	2\\
1.6	88.6	0	2\\
1.6	89.4	0	2\\
1.6	89.4	0	2\\
1.6	88.6	0	2\\
nan	nan	nan	2\\
1.6	89.6	0	2\\
1.6	89.6	0	2\\
1.6	90.4	0	2\\
1.6	90.4	0	2\\
1.6	89.6	0	2\\
nan	nan	nan	2\\
1.6	90.6	0	2\\
1.6	90.6	0	2\\
1.6	91.4	0	2\\
1.6	91.4	0	2\\
1.6	90.6	0	2\\
nan	nan	nan	2\\
1.6	91.6	0	2\\
1.6	91.6	0	2\\
1.6	92.4	0	2\\
1.6	92.4	0	2\\
1.6	91.6	0	2\\
nan	nan	nan	2\\
1.6	92.6	0	2\\
1.6	92.6	0	2\\
1.6	93.4	0	2\\
1.6	93.4	0	2\\
1.6	92.6	0	2\\
nan	nan	nan	2\\
1.6	93.6	0	2\\
1.6	93.6	0	2\\
1.6	94.4	0	2\\
1.6	94.4	0	2\\
1.6	93.6	0	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	0.6	0.000970629471186683	2\\
2.4	1.4	0.000970629471186683	2\\
2.4	1.4	0	2\\
2.4	0.6	0	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
2.4	2.4	0	2\\
2.4	1.6	0	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	2.6	0	2\\
2.4	3.4	0	2\\
2.4	3.4	0	2\\
2.4	2.6	0	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	3.6	0	2\\
2.4	4.4	0	2\\
2.4	4.4	0	2\\
2.4	3.6	0	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	4.6	0	2\\
2.4	5.4	0	2\\
2.4	5.4	0	2\\
2.4	4.6	0	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	5.6	0	2\\
2.4	6.4	0	2\\
2.4	6.4	0	2\\
2.4	5.6	0	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	6.6	0	2\\
2.4	7.4	0	2\\
2.4	7.4	0	2\\
2.4	6.6	0	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	7.6	0	2\\
2.4	8.4	0	2\\
2.4	8.4	0	2\\
2.4	7.6	0	2\\
nan	nan	nan	2\\
2.4	8.6	0	2\\
2.4	8.6	0	2\\
2.4	9.4	0	2\\
2.4	9.4	0	2\\
2.4	8.6	0	2\\
nan	nan	nan	2\\
2.4	9.6	0	2\\
2.4	9.6	0	2\\
2.4	10.4	0	2\\
2.4	10.4	0	2\\
2.4	9.6	0	2\\
nan	nan	nan	2\\
2.4	10.6	0	2\\
2.4	10.6	0	2\\
2.4	11.4	0	2\\
2.4	11.4	0	2\\
2.4	10.6	0	2\\
nan	nan	nan	2\\
2.4	11.6	0	2\\
2.4	11.6	0	2\\
2.4	12.4	0	2\\
2.4	12.4	0	2\\
2.4	11.6	0	2\\
nan	nan	nan	2\\
2.4	12.6	0	2\\
2.4	12.6	0	2\\
2.4	13.4	0	2\\
2.4	13.4	0	2\\
2.4	12.6	0	2\\
nan	nan	nan	2\\
2.4	13.6	0	2\\
2.4	13.6	0	2\\
2.4	14.4	0	2\\
2.4	14.4	0	2\\
2.4	13.6	0	2\\
nan	nan	nan	2\\
2.4	14.6	0	2\\
2.4	14.6	0	2\\
2.4	15.4	0	2\\
2.4	15.4	0	2\\
2.4	14.6	0	2\\
nan	nan	nan	2\\
2.4	15.6	0	2\\
2.4	15.6	0	2\\
2.4	16.4	0	2\\
2.4	16.4	0	2\\
2.4	15.6	0	2\\
nan	nan	nan	2\\
2.4	16.6	0	2\\
2.4	16.6	0	2\\
2.4	17.4	0	2\\
2.4	17.4	0	2\\
2.4	16.6	0	2\\
nan	nan	nan	2\\
2.4	17.6	0	2\\
2.4	17.6	0	2\\
2.4	18.4	0	2\\
2.4	18.4	0	2\\
2.4	17.6	0	2\\
nan	nan	nan	2\\
2.4	18.6	0	2\\
2.4	18.6	0	2\\
2.4	19.4	0	2\\
2.4	19.4	0	2\\
2.4	18.6	0	2\\
nan	nan	nan	2\\
2.4	19.6	0	2\\
2.4	19.6	0	2\\
2.4	20.4	0	2\\
2.4	20.4	0	2\\
2.4	19.6	0	2\\
nan	nan	nan	2\\
2.4	20.6	0	2\\
2.4	20.6	0	2\\
2.4	21.4	0	2\\
2.4	21.4	0	2\\
2.4	20.6	0	2\\
nan	nan	nan	2\\
2.4	21.6	0	2\\
2.4	21.6	0	2\\
2.4	22.4	0	2\\
2.4	22.4	0	2\\
2.4	21.6	0	2\\
nan	nan	nan	2\\
2.4	22.6	0	2\\
2.4	22.6	0	2\\
2.4	23.4	0	2\\
2.4	23.4	0	2\\
2.4	22.6	0	2\\
nan	nan	nan	2\\
2.4	23.6	0	2\\
2.4	23.6	0	2\\
2.4	24.4	0	2\\
2.4	24.4	0	2\\
2.4	23.6	0	2\\
nan	nan	nan	2\\
2.4	24.6	0	2\\
2.4	24.6	0	2\\
2.4	25.4	0	2\\
2.4	25.4	0	2\\
2.4	24.6	0	2\\
nan	nan	nan	2\\
2.4	25.6	0	2\\
2.4	25.6	0	2\\
2.4	26.4	0	2\\
2.4	26.4	0	2\\
2.4	25.6	0	2\\
nan	nan	nan	2\\
2.4	26.6	0	2\\
2.4	26.6	0	2\\
2.4	27.4	0	2\\
2.4	27.4	0	2\\
2.4	26.6	0	2\\
nan	nan	nan	2\\
2.4	27.6	0	2\\
2.4	27.6	0	2\\
2.4	28.4	0	2\\
2.4	28.4	0	2\\
2.4	27.6	0	2\\
nan	nan	nan	2\\
2.4	28.6	0	2\\
2.4	28.6	0	2\\
2.4	29.4	0	2\\
2.4	29.4	0	2\\
2.4	28.6	0	2\\
nan	nan	nan	2\\
2.4	29.6	0	2\\
2.4	29.6	0	2\\
2.4	30.4	0	2\\
2.4	30.4	0	2\\
2.4	29.6	0	2\\
nan	nan	nan	2\\
2.4	30.6	0	2\\
2.4	30.6	0	2\\
2.4	31.4	0	2\\
2.4	31.4	0	2\\
2.4	30.6	0	2\\
nan	nan	nan	2\\
2.4	31.6	0	2\\
2.4	31.6	0	2\\
2.4	32.4	0	2\\
2.4	32.4	0	2\\
2.4	31.6	0	2\\
nan	nan	nan	2\\
2.4	32.6	0	2\\
2.4	32.6	0	2\\
2.4	33.4	0	2\\
2.4	33.4	0	2\\
2.4	32.6	0	2\\
nan	nan	nan	2\\
2.4	33.6	0	2\\
2.4	33.6	0	2\\
2.4	34.4	0	2\\
2.4	34.4	0	2\\
2.4	33.6	0	2\\
nan	nan	nan	2\\
2.4	34.6	0	2\\
2.4	34.6	0	2\\
2.4	35.4	0	2\\
2.4	35.4	0	2\\
2.4	34.6	0	2\\
nan	nan	nan	2\\
2.4	35.6	0	2\\
2.4	35.6	0	2\\
2.4	36.4	0	2\\
2.4	36.4	0	2\\
2.4	35.6	0	2\\
nan	nan	nan	2\\
2.4	36.6	0	2\\
2.4	36.6	0	2\\
2.4	37.4	0	2\\
2.4	37.4	0	2\\
2.4	36.6	0	2\\
nan	nan	nan	2\\
2.4	37.6	0	2\\
2.4	37.6	0	2\\
2.4	38.4	0	2\\
2.4	38.4	0	2\\
2.4	37.6	0	2\\
nan	nan	nan	2\\
2.4	38.6	0	2\\
2.4	38.6	0	2\\
2.4	39.4	0	2\\
2.4	39.4	0	2\\
2.4	38.6	0	2\\
nan	nan	nan	2\\
2.4	39.6	0	2\\
2.4	39.6	0	2\\
2.4	40.4	0	2\\
2.4	40.4	0	2\\
2.4	39.6	0	2\\
nan	nan	nan	2\\
2.4	40.6	0	2\\
2.4	40.6	0	2\\
2.4	41.4	0	2\\
2.4	41.4	0	2\\
2.4	40.6	0	2\\
nan	nan	nan	2\\
2.4	41.6	0	2\\
2.4	41.6	0	2\\
2.4	42.4	0	2\\
2.4	42.4	0	2\\
2.4	41.6	0	2\\
nan	nan	nan	2\\
2.4	42.6	0	2\\
2.4	42.6	0	2\\
2.4	43.4	0	2\\
2.4	43.4	0	2\\
2.4	42.6	0	2\\
nan	nan	nan	2\\
2.4	43.6	0	2\\
2.4	43.6	0	2\\
2.4	44.4	0	2\\
2.4	44.4	0	2\\
2.4	43.6	0	2\\
nan	nan	nan	2\\
2.4	44.6	0	2\\
2.4	44.6	0	2\\
2.4	45.4	0	2\\
2.4	45.4	0	2\\
2.4	44.6	0	2\\
nan	nan	nan	2\\
2.4	45.6	0	2\\
2.4	45.6	0	2\\
2.4	46.4	0	2\\
2.4	46.4	0	2\\
2.4	45.6	0	2\\
nan	nan	nan	2\\
2.4	46.6	0	2\\
2.4	46.6	0	2\\
2.4	47.4	0	2\\
2.4	47.4	0	2\\
2.4	46.6	0	2\\
nan	nan	nan	2\\
2.4	47.6	0	2\\
2.4	47.6	0	2\\
2.4	48.4	0	2\\
2.4	48.4	0	2\\
2.4	47.6	0	2\\
nan	nan	nan	2\\
2.4	48.6	0	2\\
2.4	48.6	0	2\\
2.4	49.4	0	2\\
2.4	49.4	0	2\\
2.4	48.6	0	2\\
nan	nan	nan	2\\
2.4	49.6	0	2\\
2.4	49.6	0	2\\
2.4	50.4	0	2\\
2.4	50.4	0	2\\
2.4	49.6	0	2\\
nan	nan	nan	2\\
2.4	50.6	0	2\\
2.4	50.6	0	2\\
2.4	51.4	0	2\\
2.4	51.4	0	2\\
2.4	50.6	0	2\\
nan	nan	nan	2\\
2.4	51.6	0	2\\
2.4	51.6	0	2\\
2.4	52.4	0	2\\
2.4	52.4	0	2\\
2.4	51.6	0	2\\
nan	nan	nan	2\\
2.4	52.6	0	2\\
2.4	52.6	0	2\\
2.4	53.4	0	2\\
2.4	53.4	0	2\\
2.4	52.6	0	2\\
nan	nan	nan	2\\
2.4	53.6	0	2\\
2.4	53.6	0	2\\
2.4	54.4	0	2\\
2.4	54.4	0	2\\
2.4	53.6	0	2\\
nan	nan	nan	2\\
2.4	54.6	0	2\\
2.4	54.6	0	2\\
2.4	55.4	0	2\\
2.4	55.4	0	2\\
2.4	54.6	0	2\\
nan	nan	nan	2\\
2.4	55.6	0	2\\
2.4	55.6	0	2\\
2.4	56.4	0	2\\
2.4	56.4	0	2\\
2.4	55.6	0	2\\
nan	nan	nan	2\\
2.4	56.6	0	2\\
2.4	56.6	0	2\\
2.4	57.4	0	2\\
2.4	57.4	0	2\\
2.4	56.6	0	2\\
nan	nan	nan	2\\
2.4	57.6	0	2\\
2.4	57.6	0	2\\
2.4	58.4	0	2\\
2.4	58.4	0	2\\
2.4	57.6	0	2\\
nan	nan	nan	2\\
2.4	58.6	0	2\\
2.4	58.6	0	2\\
2.4	59.4	0	2\\
2.4	59.4	0	2\\
2.4	58.6	0	2\\
nan	nan	nan	2\\
2.4	59.6	0	2\\
2.4	59.6	0	2\\
2.4	60.4	0	2\\
2.4	60.4	0	2\\
2.4	59.6	0	2\\
nan	nan	nan	2\\
2.4	60.6	0	2\\
2.4	60.6	0	2\\
2.4	61.4	0	2\\
2.4	61.4	0	2\\
2.4	60.6	0	2\\
nan	nan	nan	2\\
2.4	61.6	0	2\\
2.4	61.6	0	2\\
2.4	62.4	0	2\\
2.4	62.4	0	2\\
2.4	61.6	0	2\\
nan	nan	nan	2\\
2.4	62.6	0	2\\
2.4	62.6	0	2\\
2.4	63.4	0	2\\
2.4	63.4	0	2\\
2.4	62.6	0	2\\
nan	nan	nan	2\\
2.4	63.6	0	2\\
2.4	63.6	0	2\\
2.4	64.4	0	2\\
2.4	64.4	0	2\\
2.4	63.6	0	2\\
nan	nan	nan	2\\
2.4	64.6	0	2\\
2.4	64.6	0	2\\
2.4	65.4	0	2\\
2.4	65.4	0	2\\
2.4	64.6	0	2\\
nan	nan	nan	2\\
2.4	65.6	0	2\\
2.4	65.6	0	2\\
2.4	66.4	0	2\\
2.4	66.4	0	2\\
2.4	65.6	0	2\\
nan	nan	nan	2\\
2.4	66.6	0	2\\
2.4	66.6	0	2\\
2.4	67.4	0	2\\
2.4	67.4	0	2\\
2.4	66.6	0	2\\
nan	nan	nan	2\\
2.4	67.6	0	2\\
2.4	67.6	0	2\\
2.4	68.4	0	2\\
2.4	68.4	0	2\\
2.4	67.6	0	2\\
nan	nan	nan	2\\
2.4	68.6	0	2\\
2.4	68.6	0	2\\
2.4	69.4	0	2\\
2.4	69.4	0	2\\
2.4	68.6	0	2\\
nan	nan	nan	2\\
2.4	69.6	0	2\\
2.4	69.6	0	2\\
2.4	70.4	0	2\\
2.4	70.4	0	2\\
2.4	69.6	0	2\\
nan	nan	nan	2\\
2.4	70.6	0	2\\
2.4	70.6	0	2\\
2.4	71.4	0	2\\
2.4	71.4	0	2\\
2.4	70.6	0	2\\
nan	nan	nan	2\\
2.4	71.6	0	2\\
2.4	71.6	0	2\\
2.4	72.4	0	2\\
2.4	72.4	0	2\\
2.4	71.6	0	2\\
nan	nan	nan	2\\
2.4	72.6	0	2\\
2.4	72.6	0	2\\
2.4	73.4	0	2\\
2.4	73.4	0	2\\
2.4	72.6	0	2\\
nan	nan	nan	2\\
2.4	73.6	0	2\\
2.4	73.6	0	2\\
2.4	74.4	0	2\\
2.4	74.4	0	2\\
2.4	73.6	0	2\\
nan	nan	nan	2\\
2.4	74.6	0	2\\
2.4	74.6	0	2\\
2.4	75.4	0	2\\
2.4	75.4	0	2\\
2.4	74.6	0	2\\
nan	nan	nan	2\\
2.4	75.6	0	2\\
2.4	75.6	0	2\\
2.4	76.4	0	2\\
2.4	76.4	0	2\\
2.4	75.6	0	2\\
nan	nan	nan	2\\
2.4	76.6	0	2\\
2.4	76.6	0	2\\
2.4	77.4	0	2\\
2.4	77.4	0	2\\
2.4	76.6	0	2\\
nan	nan	nan	2\\
2.4	77.6	0	2\\
2.4	77.6	0	2\\
2.4	78.4	0	2\\
2.4	78.4	0	2\\
2.4	77.6	0	2\\
nan	nan	nan	2\\
2.4	78.6	0	2\\
2.4	78.6	0	2\\
2.4	79.4	0	2\\
2.4	79.4	0	2\\
2.4	78.6	0	2\\
nan	nan	nan	2\\
2.4	79.6	0	2\\
2.4	79.6	0	2\\
2.4	80.4	0	2\\
2.4	80.4	0	2\\
2.4	79.6	0	2\\
nan	nan	nan	2\\
2.4	80.6	0	2\\
2.4	80.6	0	2\\
2.4	81.4	0	2\\
2.4	81.4	0	2\\
2.4	80.6	0	2\\
nan	nan	nan	2\\
2.4	81.6	0	2\\
2.4	81.6	0	2\\
2.4	82.4	0	2\\
2.4	82.4	0	2\\
2.4	81.6	0	2\\
nan	nan	nan	2\\
2.4	82.6	0	2\\
2.4	82.6	0	2\\
2.4	83.4	0	2\\
2.4	83.4	0	2\\
2.4	82.6	0	2\\
nan	nan	nan	2\\
2.4	83.6	0	2\\
2.4	83.6	0	2\\
2.4	84.4	0	2\\
2.4	84.4	0	2\\
2.4	83.6	0	2\\
nan	nan	nan	2\\
2.4	84.6	0	2\\
2.4	84.6	0	2\\
2.4	85.4	0	2\\
2.4	85.4	0	2\\
2.4	84.6	0	2\\
nan	nan	nan	2\\
2.4	85.6	0	2\\
2.4	85.6	0	2\\
2.4	86.4	0	2\\
2.4	86.4	0	2\\
2.4	85.6	0	2\\
nan	nan	nan	2\\
2.4	86.6	0	2\\
2.4	86.6	0	2\\
2.4	87.4	0	2\\
2.4	87.4	0	2\\
2.4	86.6	0	2\\
nan	nan	nan	2\\
2.4	87.6	0	2\\
2.4	87.6	0	2\\
2.4	88.4	0	2\\
2.4	88.4	0	2\\
2.4	87.6	0	2\\
nan	nan	nan	2\\
2.4	88.6	0	2\\
2.4	88.6	0	2\\
2.4	89.4	0	2\\
2.4	89.4	0	2\\
2.4	88.6	0	2\\
nan	nan	nan	2\\
2.4	89.6	0	2\\
2.4	89.6	0	2\\
2.4	90.4	0	2\\
2.4	90.4	0	2\\
2.4	89.6	0	2\\
nan	nan	nan	2\\
2.4	90.6	0	2\\
2.4	90.6	0	2\\
2.4	91.4	0	2\\
2.4	91.4	0	2\\
2.4	90.6	0	2\\
nan	nan	nan	2\\
2.4	91.6	0	2\\
2.4	91.6	0	2\\
2.4	92.4	0	2\\
2.4	92.4	0	2\\
2.4	91.6	0	2\\
nan	nan	nan	2\\
2.4	92.6	0	2\\
2.4	92.6	0	2\\
2.4	93.4	0	2\\
2.4	93.4	0	2\\
2.4	92.6	0	2\\
nan	nan	nan	2\\
2.4	93.6	0	2\\
2.4	93.6	0	2\\
2.4	94.4	0	2\\
2.4	94.4	0	2\\
2.4	93.6	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	0.6	0	2\\
2.4	1.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	1.6	0	2\\
2.4	2.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	2.6	0	2\\
2.4	3.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	3.6	0	2\\
2.4	4.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	4.6	0	2\\
2.4	5.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	5.6	0	2\\
2.4	6.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	6.6	0	2\\
2.4	7.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	7.6	0	2\\
2.4	8.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	8.6	0	2\\
2.4	9.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	9.6	0	2\\
2.4	10.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	10.6	0	2\\
2.4	11.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	11.6	0	2\\
2.4	12.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	12.6	0	2\\
2.4	13.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	13.6	0	2\\
2.4	14.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	14.6	0	2\\
2.4	15.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	15.6	0	2\\
2.4	16.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	16.6	0	2\\
2.4	17.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	17.6	0	2\\
2.4	18.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	18.6	0	2\\
2.4	19.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	19.6	0	2\\
2.4	20.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	20.6	0	2\\
2.4	21.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	21.6	0	2\\
2.4	22.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	22.6	0	2\\
2.4	23.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	23.6	0	2\\
2.4	24.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	24.6	0	2\\
2.4	25.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	25.6	0	2\\
2.4	26.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	26.6	0	2\\
2.4	27.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	27.6	0	2\\
2.4	28.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	28.6	0	2\\
2.4	29.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	29.6	0	2\\
2.4	30.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	30.6	0	2\\
2.4	31.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	31.6	0	2\\
2.4	32.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	32.6	0	2\\
2.4	33.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	33.6	0	2\\
2.4	34.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	34.6	0	2\\
2.4	35.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	35.6	0	2\\
2.4	36.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	36.6	0	2\\
2.4	37.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	37.6	0	2\\
2.4	38.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	38.6	0	2\\
2.4	39.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	39.6	0	2\\
2.4	40.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	40.6	0	2\\
2.4	41.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	41.6	0	2\\
2.4	42.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	42.6	0	2\\
2.4	43.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	43.6	0	2\\
2.4	44.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	44.6	0	2\\
2.4	45.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	45.6	0	2\\
2.4	46.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	46.6	0	2\\
2.4	47.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	47.6	0	2\\
2.4	48.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	48.6	0	2\\
2.4	49.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	49.6	0	2\\
2.4	50.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	50.6	0	2\\
2.4	51.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	51.6	0	2\\
2.4	52.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	52.6	0	2\\
2.4	53.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	53.6	0	2\\
2.4	54.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	54.6	0	2\\
2.4	55.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	55.6	0	2\\
2.4	56.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	56.6	0	2\\
2.4	57.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	57.6	0	2\\
2.4	58.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	58.6	0	2\\
2.4	59.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	59.6	0	2\\
2.4	60.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	60.6	0	2\\
2.4	61.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	61.6	0	2\\
2.4	62.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	62.6	0	2\\
2.4	63.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	63.6	0	2\\
2.4	64.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	64.6	0	2\\
2.4	65.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	65.6	0	2\\
2.4	66.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	66.6	0	2\\
2.4	67.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	67.6	0	2\\
2.4	68.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	68.6	0	2\\
2.4	69.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	69.6	0	2\\
2.4	70.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	70.6	0	2\\
2.4	71.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	71.6	0	2\\
2.4	72.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	72.6	0	2\\
2.4	73.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	73.6	0	2\\
2.4	74.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	74.6	0	2\\
2.4	75.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	75.6	0	2\\
2.4	76.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	76.6	0	2\\
2.4	77.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	77.6	0	2\\
2.4	78.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	78.6	0	2\\
2.4	79.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	79.6	0	2\\
2.4	80.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	80.6	0	2\\
2.4	81.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	81.6	0	2\\
2.4	82.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	82.6	0	2\\
2.4	83.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	83.6	0	2\\
2.4	84.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	84.6	0	2\\
2.4	85.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	85.6	0	2\\
2.4	86.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	86.6	0	2\\
2.4	87.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	87.6	0	2\\
2.4	88.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	88.6	0	2\\
2.4	89.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	89.6	0	2\\
2.4	90.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	90.6	0	2\\
2.4	91.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	91.6	0	2\\
2.4	92.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	92.6	0	2\\
2.4	93.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
2.4	93.6	0	2\\
2.4	94.4	0	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
nan	nan	nan	2\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	8.6	0	3\\
2.6	9.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	9.6	0	3\\
2.6	10.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	10.6	0	3\\
2.6	11.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	11.6	0	3\\
2.6	12.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	12.6	0	3\\
2.6	13.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	13.6	0	3\\
2.6	14.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	14.6	0	3\\
2.6	15.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	15.6	0	3\\
2.6	16.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	16.6	0	3\\
2.6	17.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	17.6	0	3\\
2.6	18.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	18.6	0	3\\
2.6	19.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	19.6	0	3\\
2.6	20.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	20.6	0	3\\
2.6	21.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	21.6	0	3\\
2.6	22.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	22.6	0	3\\
2.6	23.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	23.6	0	3\\
2.6	24.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	24.6	0	3\\
2.6	25.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	25.6	0	3\\
2.6	26.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	26.6	0	3\\
2.6	27.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	27.6	0	3\\
2.6	28.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	28.6	0	3\\
2.6	29.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	29.6	0	3\\
2.6	30.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	30.6	0	3\\
2.6	31.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	31.6	0	3\\
2.6	32.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	32.6	0	3\\
2.6	33.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	33.6	0	3\\
2.6	34.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	34.6	0	3\\
2.6	35.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	35.6	0	3\\
2.6	36.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	36.6	0	3\\
2.6	37.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	37.6	0	3\\
2.6	38.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	38.6	0	3\\
2.6	39.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	39.6	0	3\\
2.6	40.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	40.6	0	3\\
2.6	41.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	41.6	0	3\\
2.6	42.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	42.6	0	3\\
2.6	43.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	43.6	0	3\\
2.6	44.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	44.6	0	3\\
2.6	45.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	45.6	0	3\\
2.6	46.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	46.6	0	3\\
2.6	47.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	47.6	0	3\\
2.6	48.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	48.6	0	3\\
2.6	49.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	49.6	0	3\\
2.6	50.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	50.6	0	3\\
2.6	51.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	51.6	0	3\\
2.6	52.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	52.6	0	3\\
2.6	53.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	53.6	0	3\\
2.6	54.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	54.6	0	3\\
2.6	55.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	55.6	0	3\\
2.6	56.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	56.6	0	3\\
2.6	57.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	57.6	0	3\\
2.6	58.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	58.6	0	3\\
2.6	59.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	59.6	0	3\\
2.6	60.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	60.6	0	3\\
2.6	61.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	61.6	0	3\\
2.6	62.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	62.6	0	3\\
2.6	63.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	63.6	0	3\\
2.6	64.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	64.6	0	3\\
2.6	65.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	65.6	0	3\\
2.6	66.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	66.6	0	3\\
2.6	67.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	67.6	0	3\\
2.6	68.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	68.6	0	3\\
2.6	69.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	69.6	0	3\\
2.6	70.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	70.6	0	3\\
2.6	71.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	71.6	0	3\\
2.6	72.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	72.6	0	3\\
2.6	73.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	73.6	0	3\\
2.6	74.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	74.6	0	3\\
2.6	75.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	75.6	0	3\\
2.6	76.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	76.6	0	3\\
2.6	77.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	77.6	0	3\\
2.6	78.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	78.6	0	3\\
2.6	79.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	79.6	0	3\\
2.6	80.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	80.6	0	3\\
2.6	81.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	81.6	0	3\\
2.6	82.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	82.6	0	3\\
2.6	83.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	83.6	0	3\\
2.6	84.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	84.6	0	3\\
2.6	85.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	85.6	0	3\\
2.6	86.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	86.6	0	3\\
2.6	87.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	87.6	0	3\\
2.6	88.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	88.6	0	3\\
2.6	89.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	89.6	0	3\\
2.6	90.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	90.6	0	3\\
2.6	91.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	91.6	0	3\\
2.6	92.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	92.6	0	3\\
2.6	93.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	93.6	0	3\\
2.6	94.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
2.6	0.6	0	3\\
2.6	0.6	0.00133012186792249	3\\
2.6	1.4	0.00133012186792249	3\\
2.6	1.4	0	3\\
2.6	0.6	0	3\\
nan	nan	nan	3\\
2.6	1.6	0	3\\
2.6	1.6	0	3\\
2.6	2.4	0	3\\
2.6	2.4	0	3\\
2.6	1.6	0	3\\
nan	nan	nan	3\\
2.6	2.6	0	3\\
2.6	2.6	0	3\\
2.6	3.4	0	3\\
2.6	3.4	0	3\\
2.6	2.6	0	3\\
nan	nan	nan	3\\
2.6	3.6	0	3\\
2.6	3.6	0	3\\
2.6	4.4	0	3\\
2.6	4.4	0	3\\
2.6	3.6	0	3\\
nan	nan	nan	3\\
2.6	4.6	0	3\\
2.6	4.6	0	3\\
2.6	5.4	0	3\\
2.6	5.4	0	3\\
2.6	4.6	0	3\\
nan	nan	nan	3\\
2.6	5.6	0	3\\
2.6	5.6	0	3\\
2.6	6.4	0	3\\
2.6	6.4	0	3\\
2.6	5.6	0	3\\
nan	nan	nan	3\\
2.6	6.6	0	3\\
2.6	6.6	0	3\\
2.6	7.4	0	3\\
2.6	7.4	0	3\\
2.6	6.6	0	3\\
nan	nan	nan	3\\
2.6	7.6	0	3\\
2.6	7.6	0	3\\
2.6	8.4	0	3\\
2.6	8.4	0	3\\
2.6	7.6	0	3\\
nan	nan	nan	3\\
2.6	8.6	0	3\\
2.6	8.6	0	3\\
2.6	9.4	0	3\\
2.6	9.4	0	3\\
2.6	8.6	0	3\\
nan	nan	nan	3\\
2.6	9.6	0	3\\
2.6	9.6	0	3\\
2.6	10.4	0	3\\
2.6	10.4	0	3\\
2.6	9.6	0	3\\
nan	nan	nan	3\\
2.6	10.6	0	3\\
2.6	10.6	0	3\\
2.6	11.4	0	3\\
2.6	11.4	0	3\\
2.6	10.6	0	3\\
nan	nan	nan	3\\
2.6	11.6	0	3\\
2.6	11.6	0	3\\
2.6	12.4	0	3\\
2.6	12.4	0	3\\
2.6	11.6	0	3\\
nan	nan	nan	3\\
2.6	12.6	0	3\\
2.6	12.6	0	3\\
2.6	13.4	0	3\\
2.6	13.4	0	3\\
2.6	12.6	0	3\\
nan	nan	nan	3\\
2.6	13.6	0	3\\
2.6	13.6	0	3\\
2.6	14.4	0	3\\
2.6	14.4	0	3\\
2.6	13.6	0	3\\
nan	nan	nan	3\\
2.6	14.6	0	3\\
2.6	14.6	0	3\\
2.6	15.4	0	3\\
2.6	15.4	0	3\\
2.6	14.6	0	3\\
nan	nan	nan	3\\
2.6	15.6	0	3\\
2.6	15.6	0	3\\
2.6	16.4	0	3\\
2.6	16.4	0	3\\
2.6	15.6	0	3\\
nan	nan	nan	3\\
2.6	16.6	0	3\\
2.6	16.6	0	3\\
2.6	17.4	0	3\\
2.6	17.4	0	3\\
2.6	16.6	0	3\\
nan	nan	nan	3\\
2.6	17.6	0	3\\
2.6	17.6	0	3\\
2.6	18.4	0	3\\
2.6	18.4	0	3\\
2.6	17.6	0	3\\
nan	nan	nan	3\\
2.6	18.6	0	3\\
2.6	18.6	0	3\\
2.6	19.4	0	3\\
2.6	19.4	0	3\\
2.6	18.6	0	3\\
nan	nan	nan	3\\
2.6	19.6	0	3\\
2.6	19.6	0	3\\
2.6	20.4	0	3\\
2.6	20.4	0	3\\
2.6	19.6	0	3\\
nan	nan	nan	3\\
2.6	20.6	0	3\\
2.6	20.6	0	3\\
2.6	21.4	0	3\\
2.6	21.4	0	3\\
2.6	20.6	0	3\\
nan	nan	nan	3\\
2.6	21.6	0	3\\
2.6	21.6	0	3\\
2.6	22.4	0	3\\
2.6	22.4	0	3\\
2.6	21.6	0	3\\
nan	nan	nan	3\\
2.6	22.6	0	3\\
2.6	22.6	0	3\\
2.6	23.4	0	3\\
2.6	23.4	0	3\\
2.6	22.6	0	3\\
nan	nan	nan	3\\
2.6	23.6	0	3\\
2.6	23.6	0	3\\
2.6	24.4	0	3\\
2.6	24.4	0	3\\
2.6	23.6	0	3\\
nan	nan	nan	3\\
2.6	24.6	0	3\\
2.6	24.6	0	3\\
2.6	25.4	0	3\\
2.6	25.4	0	3\\
2.6	24.6	0	3\\
nan	nan	nan	3\\
2.6	25.6	0	3\\
2.6	25.6	0	3\\
2.6	26.4	0	3\\
2.6	26.4	0	3\\
2.6	25.6	0	3\\
nan	nan	nan	3\\
2.6	26.6	0	3\\
2.6	26.6	0	3\\
2.6	27.4	0	3\\
2.6	27.4	0	3\\
2.6	26.6	0	3\\
nan	nan	nan	3\\
2.6	27.6	0	3\\
2.6	27.6	0	3\\
2.6	28.4	0	3\\
2.6	28.4	0	3\\
2.6	27.6	0	3\\
nan	nan	nan	3\\
2.6	28.6	0	3\\
2.6	28.6	0	3\\
2.6	29.4	0	3\\
2.6	29.4	0	3\\
2.6	28.6	0	3\\
nan	nan	nan	3\\
2.6	29.6	0	3\\
2.6	29.6	0	3\\
2.6	30.4	0	3\\
2.6	30.4	0	3\\
2.6	29.6	0	3\\
nan	nan	nan	3\\
2.6	30.6	0	3\\
2.6	30.6	0	3\\
2.6	31.4	0	3\\
2.6	31.4	0	3\\
2.6	30.6	0	3\\
nan	nan	nan	3\\
2.6	31.6	0	3\\
2.6	31.6	0	3\\
2.6	32.4	0	3\\
2.6	32.4	0	3\\
2.6	31.6	0	3\\
nan	nan	nan	3\\
2.6	32.6	0	3\\
2.6	32.6	0	3\\
2.6	33.4	0	3\\
2.6	33.4	0	3\\
2.6	32.6	0	3\\
nan	nan	nan	3\\
2.6	33.6	0	3\\
2.6	33.6	0	3\\
2.6	34.4	0	3\\
2.6	34.4	0	3\\
2.6	33.6	0	3\\
nan	nan	nan	3\\
2.6	34.6	0	3\\
2.6	34.6	0	3\\
2.6	35.4	0	3\\
2.6	35.4	0	3\\
2.6	34.6	0	3\\
nan	nan	nan	3\\
2.6	35.6	0	3\\
2.6	35.6	0	3\\
2.6	36.4	0	3\\
2.6	36.4	0	3\\
2.6	35.6	0	3\\
nan	nan	nan	3\\
2.6	36.6	0	3\\
2.6	36.6	0	3\\
2.6	37.4	0	3\\
2.6	37.4	0	3\\
2.6	36.6	0	3\\
nan	nan	nan	3\\
2.6	37.6	0	3\\
2.6	37.6	0	3\\
2.6	38.4	0	3\\
2.6	38.4	0	3\\
2.6	37.6	0	3\\
nan	nan	nan	3\\
2.6	38.6	0	3\\
2.6	38.6	0	3\\
2.6	39.4	0	3\\
2.6	39.4	0	3\\
2.6	38.6	0	3\\
nan	nan	nan	3\\
2.6	39.6	0	3\\
2.6	39.6	0	3\\
2.6	40.4	0	3\\
2.6	40.4	0	3\\
2.6	39.6	0	3\\
nan	nan	nan	3\\
2.6	40.6	0	3\\
2.6	40.6	0	3\\
2.6	41.4	0	3\\
2.6	41.4	0	3\\
2.6	40.6	0	3\\
nan	nan	nan	3\\
2.6	41.6	0	3\\
2.6	41.6	0	3\\
2.6	42.4	0	3\\
2.6	42.4	0	3\\
2.6	41.6	0	3\\
nan	nan	nan	3\\
2.6	42.6	0	3\\
2.6	42.6	0	3\\
2.6	43.4	0	3\\
2.6	43.4	0	3\\
2.6	42.6	0	3\\
nan	nan	nan	3\\
2.6	43.6	0	3\\
2.6	43.6	0	3\\
2.6	44.4	0	3\\
2.6	44.4	0	3\\
2.6	43.6	0	3\\
nan	nan	nan	3\\
2.6	44.6	0	3\\
2.6	44.6	0	3\\
2.6	45.4	0	3\\
2.6	45.4	0	3\\
2.6	44.6	0	3\\
nan	nan	nan	3\\
2.6	45.6	0	3\\
2.6	45.6	0	3\\
2.6	46.4	0	3\\
2.6	46.4	0	3\\
2.6	45.6	0	3\\
nan	nan	nan	3\\
2.6	46.6	0	3\\
2.6	46.6	0	3\\
2.6	47.4	0	3\\
2.6	47.4	0	3\\
2.6	46.6	0	3\\
nan	nan	nan	3\\
2.6	47.6	0	3\\
2.6	47.6	0	3\\
2.6	48.4	0	3\\
2.6	48.4	0	3\\
2.6	47.6	0	3\\
nan	nan	nan	3\\
2.6	48.6	0	3\\
2.6	48.6	0	3\\
2.6	49.4	0	3\\
2.6	49.4	0	3\\
2.6	48.6	0	3\\
nan	nan	nan	3\\
2.6	49.6	0	3\\
2.6	49.6	0	3\\
2.6	50.4	0	3\\
2.6	50.4	0	3\\
2.6	49.6	0	3\\
nan	nan	nan	3\\
2.6	50.6	0	3\\
2.6	50.6	0	3\\
2.6	51.4	0	3\\
2.6	51.4	0	3\\
2.6	50.6	0	3\\
nan	nan	nan	3\\
2.6	51.6	0	3\\
2.6	51.6	0	3\\
2.6	52.4	0	3\\
2.6	52.4	0	3\\
2.6	51.6	0	3\\
nan	nan	nan	3\\
2.6	52.6	0	3\\
2.6	52.6	0	3\\
2.6	53.4	0	3\\
2.6	53.4	0	3\\
2.6	52.6	0	3\\
nan	nan	nan	3\\
2.6	53.6	0	3\\
2.6	53.6	0	3\\
2.6	54.4	0	3\\
2.6	54.4	0	3\\
2.6	53.6	0	3\\
nan	nan	nan	3\\
2.6	54.6	0	3\\
2.6	54.6	0	3\\
2.6	55.4	0	3\\
2.6	55.4	0	3\\
2.6	54.6	0	3\\
nan	nan	nan	3\\
2.6	55.6	0	3\\
2.6	55.6	0	3\\
2.6	56.4	0	3\\
2.6	56.4	0	3\\
2.6	55.6	0	3\\
nan	nan	nan	3\\
2.6	56.6	0	3\\
2.6	56.6	0	3\\
2.6	57.4	0	3\\
2.6	57.4	0	3\\
2.6	56.6	0	3\\
nan	nan	nan	3\\
2.6	57.6	0	3\\
2.6	57.6	0	3\\
2.6	58.4	0	3\\
2.6	58.4	0	3\\
2.6	57.6	0	3\\
nan	nan	nan	3\\
2.6	58.6	0	3\\
2.6	58.6	0	3\\
2.6	59.4	0	3\\
2.6	59.4	0	3\\
2.6	58.6	0	3\\
nan	nan	nan	3\\
2.6	59.6	0	3\\
2.6	59.6	0	3\\
2.6	60.4	0	3\\
2.6	60.4	0	3\\
2.6	59.6	0	3\\
nan	nan	nan	3\\
2.6	60.6	0	3\\
2.6	60.6	0	3\\
2.6	61.4	0	3\\
2.6	61.4	0	3\\
2.6	60.6	0	3\\
nan	nan	nan	3\\
2.6	61.6	0	3\\
2.6	61.6	0	3\\
2.6	62.4	0	3\\
2.6	62.4	0	3\\
2.6	61.6	0	3\\
nan	nan	nan	3\\
2.6	62.6	0	3\\
2.6	62.6	0	3\\
2.6	63.4	0	3\\
2.6	63.4	0	3\\
2.6	62.6	0	3\\
nan	nan	nan	3\\
2.6	63.6	0	3\\
2.6	63.6	0	3\\
2.6	64.4	0	3\\
2.6	64.4	0	3\\
2.6	63.6	0	3\\
nan	nan	nan	3\\
2.6	64.6	0	3\\
2.6	64.6	0	3\\
2.6	65.4	0	3\\
2.6	65.4	0	3\\
2.6	64.6	0	3\\
nan	nan	nan	3\\
2.6	65.6	0	3\\
2.6	65.6	0	3\\
2.6	66.4	0	3\\
2.6	66.4	0	3\\
2.6	65.6	0	3\\
nan	nan	nan	3\\
2.6	66.6	0	3\\
2.6	66.6	0	3\\
2.6	67.4	0	3\\
2.6	67.4	0	3\\
2.6	66.6	0	3\\
nan	nan	nan	3\\
2.6	67.6	0	3\\
2.6	67.6	0	3\\
2.6	68.4	0	3\\
2.6	68.4	0	3\\
2.6	67.6	0	3\\
nan	nan	nan	3\\
2.6	68.6	0	3\\
2.6	68.6	0	3\\
2.6	69.4	0	3\\
2.6	69.4	0	3\\
2.6	68.6	0	3\\
nan	nan	nan	3\\
2.6	69.6	0	3\\
2.6	69.6	0	3\\
2.6	70.4	0	3\\
2.6	70.4	0	3\\
2.6	69.6	0	3\\
nan	nan	nan	3\\
2.6	70.6	0	3\\
2.6	70.6	0	3\\
2.6	71.4	0	3\\
2.6	71.4	0	3\\
2.6	70.6	0	3\\
nan	nan	nan	3\\
2.6	71.6	0	3\\
2.6	71.6	0	3\\
2.6	72.4	0	3\\
2.6	72.4	0	3\\
2.6	71.6	0	3\\
nan	nan	nan	3\\
2.6	72.6	0	3\\
2.6	72.6	0	3\\
2.6	73.4	0	3\\
2.6	73.4	0	3\\
2.6	72.6	0	3\\
nan	nan	nan	3\\
2.6	73.6	0	3\\
2.6	73.6	0	3\\
2.6	74.4	0	3\\
2.6	74.4	0	3\\
2.6	73.6	0	3\\
nan	nan	nan	3\\
2.6	74.6	0	3\\
2.6	74.6	0	3\\
2.6	75.4	0	3\\
2.6	75.4	0	3\\
2.6	74.6	0	3\\
nan	nan	nan	3\\
2.6	75.6	0	3\\
2.6	75.6	0	3\\
2.6	76.4	0	3\\
2.6	76.4	0	3\\
2.6	75.6	0	3\\
nan	nan	nan	3\\
2.6	76.6	0	3\\
2.6	76.6	0	3\\
2.6	77.4	0	3\\
2.6	77.4	0	3\\
2.6	76.6	0	3\\
nan	nan	nan	3\\
2.6	77.6	0	3\\
2.6	77.6	0	3\\
2.6	78.4	0	3\\
2.6	78.4	0	3\\
2.6	77.6	0	3\\
nan	nan	nan	3\\
2.6	78.6	0	3\\
2.6	78.6	0	3\\
2.6	79.4	0	3\\
2.6	79.4	0	3\\
2.6	78.6	0	3\\
nan	nan	nan	3\\
2.6	79.6	0	3\\
2.6	79.6	0	3\\
2.6	80.4	0	3\\
2.6	80.4	0	3\\
2.6	79.6	0	3\\
nan	nan	nan	3\\
2.6	80.6	0	3\\
2.6	80.6	0	3\\
2.6	81.4	0	3\\
2.6	81.4	0	3\\
2.6	80.6	0	3\\
nan	nan	nan	3\\
2.6	81.6	0	3\\
2.6	81.6	0	3\\
2.6	82.4	0	3\\
2.6	82.4	0	3\\
2.6	81.6	0	3\\
nan	nan	nan	3\\
2.6	82.6	0	3\\
2.6	82.6	0	3\\
2.6	83.4	0	3\\
2.6	83.4	0	3\\
2.6	82.6	0	3\\
nan	nan	nan	3\\
2.6	83.6	0	3\\
2.6	83.6	0	3\\
2.6	84.4	0	3\\
2.6	84.4	0	3\\
2.6	83.6	0	3\\
nan	nan	nan	3\\
2.6	84.6	0	3\\
2.6	84.6	0	3\\
2.6	85.4	0	3\\
2.6	85.4	0	3\\
2.6	84.6	0	3\\
nan	nan	nan	3\\
2.6	85.6	0	3\\
2.6	85.6	0	3\\
2.6	86.4	0	3\\
2.6	86.4	0	3\\
2.6	85.6	0	3\\
nan	nan	nan	3\\
2.6	86.6	0	3\\
2.6	86.6	0	3\\
2.6	87.4	0	3\\
2.6	87.4	0	3\\
2.6	86.6	0	3\\
nan	nan	nan	3\\
2.6	87.6	0	3\\
2.6	87.6	0	3\\
2.6	88.4	0	3\\
2.6	88.4	0	3\\
2.6	87.6	0	3\\
nan	nan	nan	3\\
2.6	88.6	0	3\\
2.6	88.6	0	3\\
2.6	89.4	0	3\\
2.6	89.4	0	3\\
2.6	88.6	0	3\\
nan	nan	nan	3\\
2.6	89.6	0	3\\
2.6	89.6	0	3\\
2.6	90.4	0	3\\
2.6	90.4	0	3\\
2.6	89.6	0	3\\
nan	nan	nan	3\\
2.6	90.6	0	3\\
2.6	90.6	0	3\\
2.6	91.4	0	3\\
2.6	91.4	0	3\\
2.6	90.6	0	3\\
nan	nan	nan	3\\
2.6	91.6	0	3\\
2.6	91.6	0	3\\
2.6	92.4	0	3\\
2.6	92.4	0	3\\
2.6	91.6	0	3\\
nan	nan	nan	3\\
2.6	92.6	0	3\\
2.6	92.6	0	3\\
2.6	93.4	0	3\\
2.6	93.4	0	3\\
2.6	92.6	0	3\\
nan	nan	nan	3\\
2.6	93.6	0	3\\
2.6	93.6	0	3\\
2.6	94.4	0	3\\
2.6	94.4	0	3\\
2.6	93.6	0	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	0.6	0.00133012186792249	3\\
3.4	1.4	0.00133012186792249	3\\
3.4	1.4	0	3\\
3.4	0.6	0	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	1.6	0	3\\
3.4	2.4	0	3\\
3.4	2.4	0	3\\
3.4	1.6	0	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
3.4	3.4	0	3\\
3.4	2.6	0	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	3.6	0	3\\
3.4	4.4	0	3\\
3.4	4.4	0	3\\
3.4	3.6	0	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	4.6	0	3\\
3.4	5.4	0	3\\
3.4	5.4	0	3\\
3.4	4.6	0	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	5.6	0	3\\
3.4	6.4	0	3\\
3.4	6.4	0	3\\
3.4	5.6	0	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	6.6	0	3\\
3.4	7.4	0	3\\
3.4	7.4	0	3\\
3.4	6.6	0	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	7.6	0	3\\
3.4	8.4	0	3\\
3.4	8.4	0	3\\
3.4	7.6	0	3\\
nan	nan	nan	3\\
3.4	8.6	0	3\\
3.4	8.6	0	3\\
3.4	9.4	0	3\\
3.4	9.4	0	3\\
3.4	8.6	0	3\\
nan	nan	nan	3\\
3.4	9.6	0	3\\
3.4	9.6	0	3\\
3.4	10.4	0	3\\
3.4	10.4	0	3\\
3.4	9.6	0	3\\
nan	nan	nan	3\\
3.4	10.6	0	3\\
3.4	10.6	0	3\\
3.4	11.4	0	3\\
3.4	11.4	0	3\\
3.4	10.6	0	3\\
nan	nan	nan	3\\
3.4	11.6	0	3\\
3.4	11.6	0	3\\
3.4	12.4	0	3\\
3.4	12.4	0	3\\
3.4	11.6	0	3\\
nan	nan	nan	3\\
3.4	12.6	0	3\\
3.4	12.6	0	3\\
3.4	13.4	0	3\\
3.4	13.4	0	3\\
3.4	12.6	0	3\\
nan	nan	nan	3\\
3.4	13.6	0	3\\
3.4	13.6	0	3\\
3.4	14.4	0	3\\
3.4	14.4	0	3\\
3.4	13.6	0	3\\
nan	nan	nan	3\\
3.4	14.6	0	3\\
3.4	14.6	0	3\\
3.4	15.4	0	3\\
3.4	15.4	0	3\\
3.4	14.6	0	3\\
nan	nan	nan	3\\
3.4	15.6	0	3\\
3.4	15.6	0	3\\
3.4	16.4	0	3\\
3.4	16.4	0	3\\
3.4	15.6	0	3\\
nan	nan	nan	3\\
3.4	16.6	0	3\\
3.4	16.6	0	3\\
3.4	17.4	0	3\\
3.4	17.4	0	3\\
3.4	16.6	0	3\\
nan	nan	nan	3\\
3.4	17.6	0	3\\
3.4	17.6	0	3\\
3.4	18.4	0	3\\
3.4	18.4	0	3\\
3.4	17.6	0	3\\
nan	nan	nan	3\\
3.4	18.6	0	3\\
3.4	18.6	0	3\\
3.4	19.4	0	3\\
3.4	19.4	0	3\\
3.4	18.6	0	3\\
nan	nan	nan	3\\
3.4	19.6	0	3\\
3.4	19.6	0	3\\
3.4	20.4	0	3\\
3.4	20.4	0	3\\
3.4	19.6	0	3\\
nan	nan	nan	3\\
3.4	20.6	0	3\\
3.4	20.6	0	3\\
3.4	21.4	0	3\\
3.4	21.4	0	3\\
3.4	20.6	0	3\\
nan	nan	nan	3\\
3.4	21.6	0	3\\
3.4	21.6	0	3\\
3.4	22.4	0	3\\
3.4	22.4	0	3\\
3.4	21.6	0	3\\
nan	nan	nan	3\\
3.4	22.6	0	3\\
3.4	22.6	0	3\\
3.4	23.4	0	3\\
3.4	23.4	0	3\\
3.4	22.6	0	3\\
nan	nan	nan	3\\
3.4	23.6	0	3\\
3.4	23.6	0	3\\
3.4	24.4	0	3\\
3.4	24.4	0	3\\
3.4	23.6	0	3\\
nan	nan	nan	3\\
3.4	24.6	0	3\\
3.4	24.6	0	3\\
3.4	25.4	0	3\\
3.4	25.4	0	3\\
3.4	24.6	0	3\\
nan	nan	nan	3\\
3.4	25.6	0	3\\
3.4	25.6	0	3\\
3.4	26.4	0	3\\
3.4	26.4	0	3\\
3.4	25.6	0	3\\
nan	nan	nan	3\\
3.4	26.6	0	3\\
3.4	26.6	0	3\\
3.4	27.4	0	3\\
3.4	27.4	0	3\\
3.4	26.6	0	3\\
nan	nan	nan	3\\
3.4	27.6	0	3\\
3.4	27.6	0	3\\
3.4	28.4	0	3\\
3.4	28.4	0	3\\
3.4	27.6	0	3\\
nan	nan	nan	3\\
3.4	28.6	0	3\\
3.4	28.6	0	3\\
3.4	29.4	0	3\\
3.4	29.4	0	3\\
3.4	28.6	0	3\\
nan	nan	nan	3\\
3.4	29.6	0	3\\
3.4	29.6	0	3\\
3.4	30.4	0	3\\
3.4	30.4	0	3\\
3.4	29.6	0	3\\
nan	nan	nan	3\\
3.4	30.6	0	3\\
3.4	30.6	0	3\\
3.4	31.4	0	3\\
3.4	31.4	0	3\\
3.4	30.6	0	3\\
nan	nan	nan	3\\
3.4	31.6	0	3\\
3.4	31.6	0	3\\
3.4	32.4	0	3\\
3.4	32.4	0	3\\
3.4	31.6	0	3\\
nan	nan	nan	3\\
3.4	32.6	0	3\\
3.4	32.6	0	3\\
3.4	33.4	0	3\\
3.4	33.4	0	3\\
3.4	32.6	0	3\\
nan	nan	nan	3\\
3.4	33.6	0	3\\
3.4	33.6	0	3\\
3.4	34.4	0	3\\
3.4	34.4	0	3\\
3.4	33.6	0	3\\
nan	nan	nan	3\\
3.4	34.6	0	3\\
3.4	34.6	0	3\\
3.4	35.4	0	3\\
3.4	35.4	0	3\\
3.4	34.6	0	3\\
nan	nan	nan	3\\
3.4	35.6	0	3\\
3.4	35.6	0	3\\
3.4	36.4	0	3\\
3.4	36.4	0	3\\
3.4	35.6	0	3\\
nan	nan	nan	3\\
3.4	36.6	0	3\\
3.4	36.6	0	3\\
3.4	37.4	0	3\\
3.4	37.4	0	3\\
3.4	36.6	0	3\\
nan	nan	nan	3\\
3.4	37.6	0	3\\
3.4	37.6	0	3\\
3.4	38.4	0	3\\
3.4	38.4	0	3\\
3.4	37.6	0	3\\
nan	nan	nan	3\\
3.4	38.6	0	3\\
3.4	38.6	0	3\\
3.4	39.4	0	3\\
3.4	39.4	0	3\\
3.4	38.6	0	3\\
nan	nan	nan	3\\
3.4	39.6	0	3\\
3.4	39.6	0	3\\
3.4	40.4	0	3\\
3.4	40.4	0	3\\
3.4	39.6	0	3\\
nan	nan	nan	3\\
3.4	40.6	0	3\\
3.4	40.6	0	3\\
3.4	41.4	0	3\\
3.4	41.4	0	3\\
3.4	40.6	0	3\\
nan	nan	nan	3\\
3.4	41.6	0	3\\
3.4	41.6	0	3\\
3.4	42.4	0	3\\
3.4	42.4	0	3\\
3.4	41.6	0	3\\
nan	nan	nan	3\\
3.4	42.6	0	3\\
3.4	42.6	0	3\\
3.4	43.4	0	3\\
3.4	43.4	0	3\\
3.4	42.6	0	3\\
nan	nan	nan	3\\
3.4	43.6	0	3\\
3.4	43.6	0	3\\
3.4	44.4	0	3\\
3.4	44.4	0	3\\
3.4	43.6	0	3\\
nan	nan	nan	3\\
3.4	44.6	0	3\\
3.4	44.6	0	3\\
3.4	45.4	0	3\\
3.4	45.4	0	3\\
3.4	44.6	0	3\\
nan	nan	nan	3\\
3.4	45.6	0	3\\
3.4	45.6	0	3\\
3.4	46.4	0	3\\
3.4	46.4	0	3\\
3.4	45.6	0	3\\
nan	nan	nan	3\\
3.4	46.6	0	3\\
3.4	46.6	0	3\\
3.4	47.4	0	3\\
3.4	47.4	0	3\\
3.4	46.6	0	3\\
nan	nan	nan	3\\
3.4	47.6	0	3\\
3.4	47.6	0	3\\
3.4	48.4	0	3\\
3.4	48.4	0	3\\
3.4	47.6	0	3\\
nan	nan	nan	3\\
3.4	48.6	0	3\\
3.4	48.6	0	3\\
3.4	49.4	0	3\\
3.4	49.4	0	3\\
3.4	48.6	0	3\\
nan	nan	nan	3\\
3.4	49.6	0	3\\
3.4	49.6	0	3\\
3.4	50.4	0	3\\
3.4	50.4	0	3\\
3.4	49.6	0	3\\
nan	nan	nan	3\\
3.4	50.6	0	3\\
3.4	50.6	0	3\\
3.4	51.4	0	3\\
3.4	51.4	0	3\\
3.4	50.6	0	3\\
nan	nan	nan	3\\
3.4	51.6	0	3\\
3.4	51.6	0	3\\
3.4	52.4	0	3\\
3.4	52.4	0	3\\
3.4	51.6	0	3\\
nan	nan	nan	3\\
3.4	52.6	0	3\\
3.4	52.6	0	3\\
3.4	53.4	0	3\\
3.4	53.4	0	3\\
3.4	52.6	0	3\\
nan	nan	nan	3\\
3.4	53.6	0	3\\
3.4	53.6	0	3\\
3.4	54.4	0	3\\
3.4	54.4	0	3\\
3.4	53.6	0	3\\
nan	nan	nan	3\\
3.4	54.6	0	3\\
3.4	54.6	0	3\\
3.4	55.4	0	3\\
3.4	55.4	0	3\\
3.4	54.6	0	3\\
nan	nan	nan	3\\
3.4	55.6	0	3\\
3.4	55.6	0	3\\
3.4	56.4	0	3\\
3.4	56.4	0	3\\
3.4	55.6	0	3\\
nan	nan	nan	3\\
3.4	56.6	0	3\\
3.4	56.6	0	3\\
3.4	57.4	0	3\\
3.4	57.4	0	3\\
3.4	56.6	0	3\\
nan	nan	nan	3\\
3.4	57.6	0	3\\
3.4	57.6	0	3\\
3.4	58.4	0	3\\
3.4	58.4	0	3\\
3.4	57.6	0	3\\
nan	nan	nan	3\\
3.4	58.6	0	3\\
3.4	58.6	0	3\\
3.4	59.4	0	3\\
3.4	59.4	0	3\\
3.4	58.6	0	3\\
nan	nan	nan	3\\
3.4	59.6	0	3\\
3.4	59.6	0	3\\
3.4	60.4	0	3\\
3.4	60.4	0	3\\
3.4	59.6	0	3\\
nan	nan	nan	3\\
3.4	60.6	0	3\\
3.4	60.6	0	3\\
3.4	61.4	0	3\\
3.4	61.4	0	3\\
3.4	60.6	0	3\\
nan	nan	nan	3\\
3.4	61.6	0	3\\
3.4	61.6	0	3\\
3.4	62.4	0	3\\
3.4	62.4	0	3\\
3.4	61.6	0	3\\
nan	nan	nan	3\\
3.4	62.6	0	3\\
3.4	62.6	0	3\\
3.4	63.4	0	3\\
3.4	63.4	0	3\\
3.4	62.6	0	3\\
nan	nan	nan	3\\
3.4	63.6	0	3\\
3.4	63.6	0	3\\
3.4	64.4	0	3\\
3.4	64.4	0	3\\
3.4	63.6	0	3\\
nan	nan	nan	3\\
3.4	64.6	0	3\\
3.4	64.6	0	3\\
3.4	65.4	0	3\\
3.4	65.4	0	3\\
3.4	64.6	0	3\\
nan	nan	nan	3\\
3.4	65.6	0	3\\
3.4	65.6	0	3\\
3.4	66.4	0	3\\
3.4	66.4	0	3\\
3.4	65.6	0	3\\
nan	nan	nan	3\\
3.4	66.6	0	3\\
3.4	66.6	0	3\\
3.4	67.4	0	3\\
3.4	67.4	0	3\\
3.4	66.6	0	3\\
nan	nan	nan	3\\
3.4	67.6	0	3\\
3.4	67.6	0	3\\
3.4	68.4	0	3\\
3.4	68.4	0	3\\
3.4	67.6	0	3\\
nan	nan	nan	3\\
3.4	68.6	0	3\\
3.4	68.6	0	3\\
3.4	69.4	0	3\\
3.4	69.4	0	3\\
3.4	68.6	0	3\\
nan	nan	nan	3\\
3.4	69.6	0	3\\
3.4	69.6	0	3\\
3.4	70.4	0	3\\
3.4	70.4	0	3\\
3.4	69.6	0	3\\
nan	nan	nan	3\\
3.4	70.6	0	3\\
3.4	70.6	0	3\\
3.4	71.4	0	3\\
3.4	71.4	0	3\\
3.4	70.6	0	3\\
nan	nan	nan	3\\
3.4	71.6	0	3\\
3.4	71.6	0	3\\
3.4	72.4	0	3\\
3.4	72.4	0	3\\
3.4	71.6	0	3\\
nan	nan	nan	3\\
3.4	72.6	0	3\\
3.4	72.6	0	3\\
3.4	73.4	0	3\\
3.4	73.4	0	3\\
3.4	72.6	0	3\\
nan	nan	nan	3\\
3.4	73.6	0	3\\
3.4	73.6	0	3\\
3.4	74.4	0	3\\
3.4	74.4	0	3\\
3.4	73.6	0	3\\
nan	nan	nan	3\\
3.4	74.6	0	3\\
3.4	74.6	0	3\\
3.4	75.4	0	3\\
3.4	75.4	0	3\\
3.4	74.6	0	3\\
nan	nan	nan	3\\
3.4	75.6	0	3\\
3.4	75.6	0	3\\
3.4	76.4	0	3\\
3.4	76.4	0	3\\
3.4	75.6	0	3\\
nan	nan	nan	3\\
3.4	76.6	0	3\\
3.4	76.6	0	3\\
3.4	77.4	0	3\\
3.4	77.4	0	3\\
3.4	76.6	0	3\\
nan	nan	nan	3\\
3.4	77.6	0	3\\
3.4	77.6	0	3\\
3.4	78.4	0	3\\
3.4	78.4	0	3\\
3.4	77.6	0	3\\
nan	nan	nan	3\\
3.4	78.6	0	3\\
3.4	78.6	0	3\\
3.4	79.4	0	3\\
3.4	79.4	0	3\\
3.4	78.6	0	3\\
nan	nan	nan	3\\
3.4	79.6	0	3\\
3.4	79.6	0	3\\
3.4	80.4	0	3\\
3.4	80.4	0	3\\
3.4	79.6	0	3\\
nan	nan	nan	3\\
3.4	80.6	0	3\\
3.4	80.6	0	3\\
3.4	81.4	0	3\\
3.4	81.4	0	3\\
3.4	80.6	0	3\\
nan	nan	nan	3\\
3.4	81.6	0	3\\
3.4	81.6	0	3\\
3.4	82.4	0	3\\
3.4	82.4	0	3\\
3.4	81.6	0	3\\
nan	nan	nan	3\\
3.4	82.6	0	3\\
3.4	82.6	0	3\\
3.4	83.4	0	3\\
3.4	83.4	0	3\\
3.4	82.6	0	3\\
nan	nan	nan	3\\
3.4	83.6	0	3\\
3.4	83.6	0	3\\
3.4	84.4	0	3\\
3.4	84.4	0	3\\
3.4	83.6	0	3\\
nan	nan	nan	3\\
3.4	84.6	0	3\\
3.4	84.6	0	3\\
3.4	85.4	0	3\\
3.4	85.4	0	3\\
3.4	84.6	0	3\\
nan	nan	nan	3\\
3.4	85.6	0	3\\
3.4	85.6	0	3\\
3.4	86.4	0	3\\
3.4	86.4	0	3\\
3.4	85.6	0	3\\
nan	nan	nan	3\\
3.4	86.6	0	3\\
3.4	86.6	0	3\\
3.4	87.4	0	3\\
3.4	87.4	0	3\\
3.4	86.6	0	3\\
nan	nan	nan	3\\
3.4	87.6	0	3\\
3.4	87.6	0	3\\
3.4	88.4	0	3\\
3.4	88.4	0	3\\
3.4	87.6	0	3\\
nan	nan	nan	3\\
3.4	88.6	0	3\\
3.4	88.6	0	3\\
3.4	89.4	0	3\\
3.4	89.4	0	3\\
3.4	88.6	0	3\\
nan	nan	nan	3\\
3.4	89.6	0	3\\
3.4	89.6	0	3\\
3.4	90.4	0	3\\
3.4	90.4	0	3\\
3.4	89.6	0	3\\
nan	nan	nan	3\\
3.4	90.6	0	3\\
3.4	90.6	0	3\\
3.4	91.4	0	3\\
3.4	91.4	0	3\\
3.4	90.6	0	3\\
nan	nan	nan	3\\
3.4	91.6	0	3\\
3.4	91.6	0	3\\
3.4	92.4	0	3\\
3.4	92.4	0	3\\
3.4	91.6	0	3\\
nan	nan	nan	3\\
3.4	92.6	0	3\\
3.4	92.6	0	3\\
3.4	93.4	0	3\\
3.4	93.4	0	3\\
3.4	92.6	0	3\\
nan	nan	nan	3\\
3.4	93.6	0	3\\
3.4	93.6	0	3\\
3.4	94.4	0	3\\
3.4	94.4	0	3\\
3.4	93.6	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	0.6	0	3\\
3.4	1.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	1.6	0	3\\
3.4	2.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	2.6	0	3\\
3.4	3.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	3.6	0	3\\
3.4	4.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	4.6	0	3\\
3.4	5.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	5.6	0	3\\
3.4	6.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	6.6	0	3\\
3.4	7.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	7.6	0	3\\
3.4	8.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	8.6	0	3\\
3.4	9.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	9.6	0	3\\
3.4	10.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	10.6	0	3\\
3.4	11.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	11.6	0	3\\
3.4	12.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	12.6	0	3\\
3.4	13.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	13.6	0	3\\
3.4	14.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	14.6	0	3\\
3.4	15.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	15.6	0	3\\
3.4	16.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	16.6	0	3\\
3.4	17.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	17.6	0	3\\
3.4	18.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	18.6	0	3\\
3.4	19.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	19.6	0	3\\
3.4	20.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	20.6	0	3\\
3.4	21.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	21.6	0	3\\
3.4	22.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	22.6	0	3\\
3.4	23.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	23.6	0	3\\
3.4	24.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	24.6	0	3\\
3.4	25.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	25.6	0	3\\
3.4	26.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	26.6	0	3\\
3.4	27.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	27.6	0	3\\
3.4	28.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	28.6	0	3\\
3.4	29.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	29.6	0	3\\
3.4	30.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	30.6	0	3\\
3.4	31.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	31.6	0	3\\
3.4	32.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	32.6	0	3\\
3.4	33.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	33.6	0	3\\
3.4	34.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	34.6	0	3\\
3.4	35.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	35.6	0	3\\
3.4	36.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	36.6	0	3\\
3.4	37.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	37.6	0	3\\
3.4	38.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	38.6	0	3\\
3.4	39.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	39.6	0	3\\
3.4	40.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	40.6	0	3\\
3.4	41.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	41.6	0	3\\
3.4	42.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	42.6	0	3\\
3.4	43.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	43.6	0	3\\
3.4	44.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	44.6	0	3\\
3.4	45.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	45.6	0	3\\
3.4	46.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	46.6	0	3\\
3.4	47.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	47.6	0	3\\
3.4	48.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	48.6	0	3\\
3.4	49.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	49.6	0	3\\
3.4	50.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	50.6	0	3\\
3.4	51.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	51.6	0	3\\
3.4	52.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	52.6	0	3\\
3.4	53.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	53.6	0	3\\
3.4	54.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	54.6	0	3\\
3.4	55.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	55.6	0	3\\
3.4	56.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	56.6	0	3\\
3.4	57.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	57.6	0	3\\
3.4	58.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	58.6	0	3\\
3.4	59.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	59.6	0	3\\
3.4	60.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	60.6	0	3\\
3.4	61.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	61.6	0	3\\
3.4	62.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	62.6	0	3\\
3.4	63.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	63.6	0	3\\
3.4	64.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	64.6	0	3\\
3.4	65.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	65.6	0	3\\
3.4	66.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	66.6	0	3\\
3.4	67.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	67.6	0	3\\
3.4	68.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	68.6	0	3\\
3.4	69.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	69.6	0	3\\
3.4	70.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	70.6	0	3\\
3.4	71.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	71.6	0	3\\
3.4	72.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	72.6	0	3\\
3.4	73.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	73.6	0	3\\
3.4	74.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	74.6	0	3\\
3.4	75.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	75.6	0	3\\
3.4	76.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	76.6	0	3\\
3.4	77.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	77.6	0	3\\
3.4	78.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	78.6	0	3\\
3.4	79.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	79.6	0	3\\
3.4	80.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	80.6	0	3\\
3.4	81.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	81.6	0	3\\
3.4	82.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	82.6	0	3\\
3.4	83.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	83.6	0	3\\
3.4	84.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	84.6	0	3\\
3.4	85.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	85.6	0	3\\
3.4	86.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	86.6	0	3\\
3.4	87.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	87.6	0	3\\
3.4	88.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	88.6	0	3\\
3.4	89.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	89.6	0	3\\
3.4	90.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	90.6	0	3\\
3.4	91.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	91.6	0	3\\
3.4	92.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	92.6	0	3\\
3.4	93.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
3.4	93.6	0	3\\
3.4	94.4	0	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
nan	nan	nan	3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	8.6	0	4\\
3.6	9.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	9.6	0	4\\
3.6	10.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	10.6	0	4\\
3.6	11.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	11.6	0	4\\
3.6	12.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	12.6	0	4\\
3.6	13.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	13.6	0	4\\
3.6	14.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	14.6	0	4\\
3.6	15.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	15.6	0	4\\
3.6	16.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	16.6	0	4\\
3.6	17.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	17.6	0	4\\
3.6	18.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	18.6	0	4\\
3.6	19.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	19.6	0	4\\
3.6	20.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	20.6	0	4\\
3.6	21.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	21.6	0	4\\
3.6	22.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	22.6	0	4\\
3.6	23.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	23.6	0	4\\
3.6	24.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	24.6	0	4\\
3.6	25.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	25.6	0	4\\
3.6	26.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	26.6	0	4\\
3.6	27.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	27.6	0	4\\
3.6	28.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	28.6	0	4\\
3.6	29.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	29.6	0	4\\
3.6	30.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	30.6	0	4\\
3.6	31.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	31.6	0	4\\
3.6	32.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	32.6	0	4\\
3.6	33.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	33.6	0	4\\
3.6	34.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	34.6	0	4\\
3.6	35.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	35.6	0	4\\
3.6	36.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	36.6	0	4\\
3.6	37.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	37.6	0	4\\
3.6	38.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	38.6	0	4\\
3.6	39.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	39.6	0	4\\
3.6	40.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	40.6	0	4\\
3.6	41.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	41.6	0	4\\
3.6	42.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	42.6	0	4\\
3.6	43.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	43.6	0	4\\
3.6	44.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	44.6	0	4\\
3.6	45.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	45.6	0	4\\
3.6	46.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	46.6	0	4\\
3.6	47.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	47.6	0	4\\
3.6	48.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	48.6	0	4\\
3.6	49.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	49.6	0	4\\
3.6	50.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	50.6	0	4\\
3.6	51.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	51.6	0	4\\
3.6	52.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	52.6	0	4\\
3.6	53.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	53.6	0	4\\
3.6	54.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	54.6	0	4\\
3.6	55.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	55.6	0	4\\
3.6	56.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	56.6	0	4\\
3.6	57.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	57.6	0	4\\
3.6	58.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	58.6	0	4\\
3.6	59.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	59.6	0	4\\
3.6	60.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	60.6	0	4\\
3.6	61.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	61.6	0	4\\
3.6	62.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	62.6	0	4\\
3.6	63.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	63.6	0	4\\
3.6	64.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	64.6	0	4\\
3.6	65.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	65.6	0	4\\
3.6	66.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	66.6	0	4\\
3.6	67.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	67.6	0	4\\
3.6	68.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	68.6	0	4\\
3.6	69.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	69.6	0	4\\
3.6	70.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	70.6	0	4\\
3.6	71.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	71.6	0	4\\
3.6	72.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	72.6	0	4\\
3.6	73.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	73.6	0	4\\
3.6	74.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	74.6	0	4\\
3.6	75.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	75.6	0	4\\
3.6	76.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	76.6	0	4\\
3.6	77.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	77.6	0	4\\
3.6	78.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	78.6	0	4\\
3.6	79.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	79.6	0	4\\
3.6	80.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	80.6	0	4\\
3.6	81.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	81.6	0	4\\
3.6	82.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	82.6	0	4\\
3.6	83.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	83.6	0	4\\
3.6	84.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	84.6	0	4\\
3.6	85.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	85.6	0	4\\
3.6	86.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	86.6	0	4\\
3.6	87.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	87.6	0	4\\
3.6	88.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	88.6	0	4\\
3.6	89.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	89.6	0	4\\
3.6	90.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	90.6	0	4\\
3.6	91.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	91.6	0	4\\
3.6	92.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	92.6	0	4\\
3.6	93.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	93.6	0	4\\
3.6	94.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
3.6	0.6	0	4\\
3.6	0.6	1.14525489239275e-05	4\\
3.6	1.4	1.14525489239275e-05	4\\
3.6	1.4	0	4\\
3.6	0.6	0	4\\
nan	nan	nan	4\\
3.6	1.6	0	4\\
3.6	1.6	0.000962463907603465	4\\
3.6	2.4	0.000962463907603465	4\\
3.6	2.4	0	4\\
3.6	1.6	0	4\\
nan	nan	nan	4\\
3.6	2.6	0	4\\
3.6	2.6	0	4\\
3.6	3.4	0	4\\
3.6	3.4	0	4\\
3.6	2.6	0	4\\
nan	nan	nan	4\\
3.6	3.6	0	4\\
3.6	3.6	0.000715697808130907	4\\
3.6	4.4	0.000715697808130907	4\\
3.6	4.4	0	4\\
3.6	3.6	0	4\\
nan	nan	nan	4\\
3.6	4.6	0	4\\
3.6	4.6	0	4\\
3.6	5.4	0	4\\
3.6	5.4	0	4\\
3.6	4.6	0	4\\
nan	nan	nan	4\\
3.6	5.6	0	4\\
3.6	5.6	0	4\\
3.6	6.4	0	4\\
3.6	6.4	0	4\\
3.6	5.6	0	4\\
nan	nan	nan	4\\
3.6	6.6	0	4\\
3.6	6.6	0	4\\
3.6	7.4	0	4\\
3.6	7.4	0	4\\
3.6	6.6	0	4\\
nan	nan	nan	4\\
3.6	7.6	0	4\\
3.6	7.6	0	4\\
3.6	8.4	0	4\\
3.6	8.4	0	4\\
3.6	7.6	0	4\\
nan	nan	nan	4\\
3.6	8.6	0	4\\
3.6	8.6	0	4\\
3.6	9.4	0	4\\
3.6	9.4	0	4\\
3.6	8.6	0	4\\
nan	nan	nan	4\\
3.6	9.6	0	4\\
3.6	9.6	0	4\\
3.6	10.4	0	4\\
3.6	10.4	0	4\\
3.6	9.6	0	4\\
nan	nan	nan	4\\
3.6	10.6	0	4\\
3.6	10.6	0	4\\
3.6	11.4	0	4\\
3.6	11.4	0	4\\
3.6	10.6	0	4\\
nan	nan	nan	4\\
3.6	11.6	0	4\\
3.6	11.6	0	4\\
3.6	12.4	0	4\\
3.6	12.4	0	4\\
3.6	11.6	0	4\\
nan	nan	nan	4\\
3.6	12.6	0	4\\
3.6	12.6	0	4\\
3.6	13.4	0	4\\
3.6	13.4	0	4\\
3.6	12.6	0	4\\
nan	nan	nan	4\\
3.6	13.6	0	4\\
3.6	13.6	0	4\\
3.6	14.4	0	4\\
3.6	14.4	0	4\\
3.6	13.6	0	4\\
nan	nan	nan	4\\
3.6	14.6	0	4\\
3.6	14.6	0	4\\
3.6	15.4	0	4\\
3.6	15.4	0	4\\
3.6	14.6	0	4\\
nan	nan	nan	4\\
3.6	15.6	0	4\\
3.6	15.6	0	4\\
3.6	16.4	0	4\\
3.6	16.4	0	4\\
3.6	15.6	0	4\\
nan	nan	nan	4\\
3.6	16.6	0	4\\
3.6	16.6	0	4\\
3.6	17.4	0	4\\
3.6	17.4	0	4\\
3.6	16.6	0	4\\
nan	nan	nan	4\\
3.6	17.6	0	4\\
3.6	17.6	0	4\\
3.6	18.4	0	4\\
3.6	18.4	0	4\\
3.6	17.6	0	4\\
nan	nan	nan	4\\
3.6	18.6	0	4\\
3.6	18.6	0	4\\
3.6	19.4	0	4\\
3.6	19.4	0	4\\
3.6	18.6	0	4\\
nan	nan	nan	4\\
3.6	19.6	0	4\\
3.6	19.6	0	4\\
3.6	20.4	0	4\\
3.6	20.4	0	4\\
3.6	19.6	0	4\\
nan	nan	nan	4\\
3.6	20.6	0	4\\
3.6	20.6	0	4\\
3.6	21.4	0	4\\
3.6	21.4	0	4\\
3.6	20.6	0	4\\
nan	nan	nan	4\\
3.6	21.6	0	4\\
3.6	21.6	0	4\\
3.6	22.4	0	4\\
3.6	22.4	0	4\\
3.6	21.6	0	4\\
nan	nan	nan	4\\
3.6	22.6	0	4\\
3.6	22.6	0	4\\
3.6	23.4	0	4\\
3.6	23.4	0	4\\
3.6	22.6	0	4\\
nan	nan	nan	4\\
3.6	23.6	0	4\\
3.6	23.6	0	4\\
3.6	24.4	0	4\\
3.6	24.4	0	4\\
3.6	23.6	0	4\\
nan	nan	nan	4\\
3.6	24.6	0	4\\
3.6	24.6	0	4\\
3.6	25.4	0	4\\
3.6	25.4	0	4\\
3.6	24.6	0	4\\
nan	nan	nan	4\\
3.6	25.6	0	4\\
3.6	25.6	0	4\\
3.6	26.4	0	4\\
3.6	26.4	0	4\\
3.6	25.6	0	4\\
nan	nan	nan	4\\
3.6	26.6	0	4\\
3.6	26.6	0	4\\
3.6	27.4	0	4\\
3.6	27.4	0	4\\
3.6	26.6	0	4\\
nan	nan	nan	4\\
3.6	27.6	0	4\\
3.6	27.6	0	4\\
3.6	28.4	0	4\\
3.6	28.4	0	4\\
3.6	27.6	0	4\\
nan	nan	nan	4\\
3.6	28.6	0	4\\
3.6	28.6	0	4\\
3.6	29.4	0	4\\
3.6	29.4	0	4\\
3.6	28.6	0	4\\
nan	nan	nan	4\\
3.6	29.6	0	4\\
3.6	29.6	0	4\\
3.6	30.4	0	4\\
3.6	30.4	0	4\\
3.6	29.6	0	4\\
nan	nan	nan	4\\
3.6	30.6	0	4\\
3.6	30.6	0	4\\
3.6	31.4	0	4\\
3.6	31.4	0	4\\
3.6	30.6	0	4\\
nan	nan	nan	4\\
3.6	31.6	0	4\\
3.6	31.6	0	4\\
3.6	32.4	0	4\\
3.6	32.4	0	4\\
3.6	31.6	0	4\\
nan	nan	nan	4\\
3.6	32.6	0	4\\
3.6	32.6	0	4\\
3.6	33.4	0	4\\
3.6	33.4	0	4\\
3.6	32.6	0	4\\
nan	nan	nan	4\\
3.6	33.6	0	4\\
3.6	33.6	0	4\\
3.6	34.4	0	4\\
3.6	34.4	0	4\\
3.6	33.6	0	4\\
nan	nan	nan	4\\
3.6	34.6	0	4\\
3.6	34.6	0	4\\
3.6	35.4	0	4\\
3.6	35.4	0	4\\
3.6	34.6	0	4\\
nan	nan	nan	4\\
3.6	35.6	0	4\\
3.6	35.6	0	4\\
3.6	36.4	0	4\\
3.6	36.4	0	4\\
3.6	35.6	0	4\\
nan	nan	nan	4\\
3.6	36.6	0	4\\
3.6	36.6	0	4\\
3.6	37.4	0	4\\
3.6	37.4	0	4\\
3.6	36.6	0	4\\
nan	nan	nan	4\\
3.6	37.6	0	4\\
3.6	37.6	0	4\\
3.6	38.4	0	4\\
3.6	38.4	0	4\\
3.6	37.6	0	4\\
nan	nan	nan	4\\
3.6	38.6	0	4\\
3.6	38.6	0	4\\
3.6	39.4	0	4\\
3.6	39.4	0	4\\
3.6	38.6	0	4\\
nan	nan	nan	4\\
3.6	39.6	0	4\\
3.6	39.6	0	4\\
3.6	40.4	0	4\\
3.6	40.4	0	4\\
3.6	39.6	0	4\\
nan	nan	nan	4\\
3.6	40.6	0	4\\
3.6	40.6	0	4\\
3.6	41.4	0	4\\
3.6	41.4	0	4\\
3.6	40.6	0	4\\
nan	nan	nan	4\\
3.6	41.6	0	4\\
3.6	41.6	0	4\\
3.6	42.4	0	4\\
3.6	42.4	0	4\\
3.6	41.6	0	4\\
nan	nan	nan	4\\
3.6	42.6	0	4\\
3.6	42.6	0	4\\
3.6	43.4	0	4\\
3.6	43.4	0	4\\
3.6	42.6	0	4\\
nan	nan	nan	4\\
3.6	43.6	0	4\\
3.6	43.6	0	4\\
3.6	44.4	0	4\\
3.6	44.4	0	4\\
3.6	43.6	0	4\\
nan	nan	nan	4\\
3.6	44.6	0	4\\
3.6	44.6	0	4\\
3.6	45.4	0	4\\
3.6	45.4	0	4\\
3.6	44.6	0	4\\
nan	nan	nan	4\\
3.6	45.6	0	4\\
3.6	45.6	0	4\\
3.6	46.4	0	4\\
3.6	46.4	0	4\\
3.6	45.6	0	4\\
nan	nan	nan	4\\
3.6	46.6	0	4\\
3.6	46.6	0	4\\
3.6	47.4	0	4\\
3.6	47.4	0	4\\
3.6	46.6	0	4\\
nan	nan	nan	4\\
3.6	47.6	0	4\\
3.6	47.6	0	4\\
3.6	48.4	0	4\\
3.6	48.4	0	4\\
3.6	47.6	0	4\\
nan	nan	nan	4\\
3.6	48.6	0	4\\
3.6	48.6	0	4\\
3.6	49.4	0	4\\
3.6	49.4	0	4\\
3.6	48.6	0	4\\
nan	nan	nan	4\\
3.6	49.6	0	4\\
3.6	49.6	0	4\\
3.6	50.4	0	4\\
3.6	50.4	0	4\\
3.6	49.6	0	4\\
nan	nan	nan	4\\
3.6	50.6	0	4\\
3.6	50.6	0	4\\
3.6	51.4	0	4\\
3.6	51.4	0	4\\
3.6	50.6	0	4\\
nan	nan	nan	4\\
3.6	51.6	0	4\\
3.6	51.6	0	4\\
3.6	52.4	0	4\\
3.6	52.4	0	4\\
3.6	51.6	0	4\\
nan	nan	nan	4\\
3.6	52.6	0	4\\
3.6	52.6	0	4\\
3.6	53.4	0	4\\
3.6	53.4	0	4\\
3.6	52.6	0	4\\
nan	nan	nan	4\\
3.6	53.6	0	4\\
3.6	53.6	0	4\\
3.6	54.4	0	4\\
3.6	54.4	0	4\\
3.6	53.6	0	4\\
nan	nan	nan	4\\
3.6	54.6	0	4\\
3.6	54.6	0	4\\
3.6	55.4	0	4\\
3.6	55.4	0	4\\
3.6	54.6	0	4\\
nan	nan	nan	4\\
3.6	55.6	0	4\\
3.6	55.6	0	4\\
3.6	56.4	0	4\\
3.6	56.4	0	4\\
3.6	55.6	0	4\\
nan	nan	nan	4\\
3.6	56.6	0	4\\
3.6	56.6	0	4\\
3.6	57.4	0	4\\
3.6	57.4	0	4\\
3.6	56.6	0	4\\
nan	nan	nan	4\\
3.6	57.6	0	4\\
3.6	57.6	0	4\\
3.6	58.4	0	4\\
3.6	58.4	0	4\\
3.6	57.6	0	4\\
nan	nan	nan	4\\
3.6	58.6	0	4\\
3.6	58.6	0	4\\
3.6	59.4	0	4\\
3.6	59.4	0	4\\
3.6	58.6	0	4\\
nan	nan	nan	4\\
3.6	59.6	0	4\\
3.6	59.6	0	4\\
3.6	60.4	0	4\\
3.6	60.4	0	4\\
3.6	59.6	0	4\\
nan	nan	nan	4\\
3.6	60.6	0	4\\
3.6	60.6	0	4\\
3.6	61.4	0	4\\
3.6	61.4	0	4\\
3.6	60.6	0	4\\
nan	nan	nan	4\\
3.6	61.6	0	4\\
3.6	61.6	0	4\\
3.6	62.4	0	4\\
3.6	62.4	0	4\\
3.6	61.6	0	4\\
nan	nan	nan	4\\
3.6	62.6	0	4\\
3.6	62.6	0	4\\
3.6	63.4	0	4\\
3.6	63.4	0	4\\
3.6	62.6	0	4\\
nan	nan	nan	4\\
3.6	63.6	0	4\\
3.6	63.6	0	4\\
3.6	64.4	0	4\\
3.6	64.4	0	4\\
3.6	63.6	0	4\\
nan	nan	nan	4\\
3.6	64.6	0	4\\
3.6	64.6	0	4\\
3.6	65.4	0	4\\
3.6	65.4	0	4\\
3.6	64.6	0	4\\
nan	nan	nan	4\\
3.6	65.6	0	4\\
3.6	65.6	0	4\\
3.6	66.4	0	4\\
3.6	66.4	0	4\\
3.6	65.6	0	4\\
nan	nan	nan	4\\
3.6	66.6	0	4\\
3.6	66.6	0	4\\
3.6	67.4	0	4\\
3.6	67.4	0	4\\
3.6	66.6	0	4\\
nan	nan	nan	4\\
3.6	67.6	0	4\\
3.6	67.6	0	4\\
3.6	68.4	0	4\\
3.6	68.4	0	4\\
3.6	67.6	0	4\\
nan	nan	nan	4\\
3.6	68.6	0	4\\
3.6	68.6	0	4\\
3.6	69.4	0	4\\
3.6	69.4	0	4\\
3.6	68.6	0	4\\
nan	nan	nan	4\\
3.6	69.6	0	4\\
3.6	69.6	0	4\\
3.6	70.4	0	4\\
3.6	70.4	0	4\\
3.6	69.6	0	4\\
nan	nan	nan	4\\
3.6	70.6	0	4\\
3.6	70.6	0	4\\
3.6	71.4	0	4\\
3.6	71.4	0	4\\
3.6	70.6	0	4\\
nan	nan	nan	4\\
3.6	71.6	0	4\\
3.6	71.6	0	4\\
3.6	72.4	0	4\\
3.6	72.4	0	4\\
3.6	71.6	0	4\\
nan	nan	nan	4\\
3.6	72.6	0	4\\
3.6	72.6	0	4\\
3.6	73.4	0	4\\
3.6	73.4	0	4\\
3.6	72.6	0	4\\
nan	nan	nan	4\\
3.6	73.6	0	4\\
3.6	73.6	0	4\\
3.6	74.4	0	4\\
3.6	74.4	0	4\\
3.6	73.6	0	4\\
nan	nan	nan	4\\
3.6	74.6	0	4\\
3.6	74.6	0	4\\
3.6	75.4	0	4\\
3.6	75.4	0	4\\
3.6	74.6	0	4\\
nan	nan	nan	4\\
3.6	75.6	0	4\\
3.6	75.6	0	4\\
3.6	76.4	0	4\\
3.6	76.4	0	4\\
3.6	75.6	0	4\\
nan	nan	nan	4\\
3.6	76.6	0	4\\
3.6	76.6	0	4\\
3.6	77.4	0	4\\
3.6	77.4	0	4\\
3.6	76.6	0	4\\
nan	nan	nan	4\\
3.6	77.6	0	4\\
3.6	77.6	0	4\\
3.6	78.4	0	4\\
3.6	78.4	0	4\\
3.6	77.6	0	4\\
nan	nan	nan	4\\
3.6	78.6	0	4\\
3.6	78.6	0	4\\
3.6	79.4	0	4\\
3.6	79.4	0	4\\
3.6	78.6	0	4\\
nan	nan	nan	4\\
3.6	79.6	0	4\\
3.6	79.6	0	4\\
3.6	80.4	0	4\\
3.6	80.4	0	4\\
3.6	79.6	0	4\\
nan	nan	nan	4\\
3.6	80.6	0	4\\
3.6	80.6	0	4\\
3.6	81.4	0	4\\
3.6	81.4	0	4\\
3.6	80.6	0	4\\
nan	nan	nan	4\\
3.6	81.6	0	4\\
3.6	81.6	0	4\\
3.6	82.4	0	4\\
3.6	82.4	0	4\\
3.6	81.6	0	4\\
nan	nan	nan	4\\
3.6	82.6	0	4\\
3.6	82.6	0	4\\
3.6	83.4	0	4\\
3.6	83.4	0	4\\
3.6	82.6	0	4\\
nan	nan	nan	4\\
3.6	83.6	0	4\\
3.6	83.6	0	4\\
3.6	84.4	0	4\\
3.6	84.4	0	4\\
3.6	83.6	0	4\\
nan	nan	nan	4\\
3.6	84.6	0	4\\
3.6	84.6	0	4\\
3.6	85.4	0	4\\
3.6	85.4	0	4\\
3.6	84.6	0	4\\
nan	nan	nan	4\\
3.6	85.6	0	4\\
3.6	85.6	0	4\\
3.6	86.4	0	4\\
3.6	86.4	0	4\\
3.6	85.6	0	4\\
nan	nan	nan	4\\
3.6	86.6	0	4\\
3.6	86.6	0	4\\
3.6	87.4	0	4\\
3.6	87.4	0	4\\
3.6	86.6	0	4\\
nan	nan	nan	4\\
3.6	87.6	0	4\\
3.6	87.6	0	4\\
3.6	88.4	0	4\\
3.6	88.4	0	4\\
3.6	87.6	0	4\\
nan	nan	nan	4\\
3.6	88.6	0	4\\
3.6	88.6	0	4\\
3.6	89.4	0	4\\
3.6	89.4	0	4\\
3.6	88.6	0	4\\
nan	nan	nan	4\\
3.6	89.6	0	4\\
3.6	89.6	0	4\\
3.6	90.4	0	4\\
3.6	90.4	0	4\\
3.6	89.6	0	4\\
nan	nan	nan	4\\
3.6	90.6	0	4\\
3.6	90.6	0	4\\
3.6	91.4	0	4\\
3.6	91.4	0	4\\
3.6	90.6	0	4\\
nan	nan	nan	4\\
3.6	91.6	0	4\\
3.6	91.6	0	4\\
3.6	92.4	0	4\\
3.6	92.4	0	4\\
3.6	91.6	0	4\\
nan	nan	nan	4\\
3.6	92.6	0	4\\
3.6	92.6	0	4\\
3.6	93.4	0	4\\
3.6	93.4	0	4\\
3.6	92.6	0	4\\
nan	nan	nan	4\\
3.6	93.6	0	4\\
3.6	93.6	0	4\\
3.6	94.4	0	4\\
3.6	94.4	0	4\\
3.6	93.6	0	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	0.6	1.14525489239275e-05	4\\
4.4	1.4	1.14525489239275e-05	4\\
4.4	1.4	0	4\\
4.4	0.6	0	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	1.6	0.000962463907603465	4\\
4.4	2.4	0.000962463907603465	4\\
4.4	2.4	0	4\\
4.4	1.6	0	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
4.4	3.4	0	4\\
4.4	2.6	0	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	3.6	0.000715697808130907	4\\
4.4	4.4	0.000715697808130907	4\\
4.4	4.4	0	4\\
4.4	3.6	0	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	4.6	0	4\\
4.4	5.4	0	4\\
4.4	5.4	0	4\\
4.4	4.6	0	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	5.6	0	4\\
4.4	6.4	0	4\\
4.4	6.4	0	4\\
4.4	5.6	0	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	6.6	0	4\\
4.4	7.4	0	4\\
4.4	7.4	0	4\\
4.4	6.6	0	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	7.6	0	4\\
4.4	8.4	0	4\\
4.4	8.4	0	4\\
4.4	7.6	0	4\\
nan	nan	nan	4\\
4.4	8.6	0	4\\
4.4	8.6	0	4\\
4.4	9.4	0	4\\
4.4	9.4	0	4\\
4.4	8.6	0	4\\
nan	nan	nan	4\\
4.4	9.6	0	4\\
4.4	9.6	0	4\\
4.4	10.4	0	4\\
4.4	10.4	0	4\\
4.4	9.6	0	4\\
nan	nan	nan	4\\
4.4	10.6	0	4\\
4.4	10.6	0	4\\
4.4	11.4	0	4\\
4.4	11.4	0	4\\
4.4	10.6	0	4\\
nan	nan	nan	4\\
4.4	11.6	0	4\\
4.4	11.6	0	4\\
4.4	12.4	0	4\\
4.4	12.4	0	4\\
4.4	11.6	0	4\\
nan	nan	nan	4\\
4.4	12.6	0	4\\
4.4	12.6	0	4\\
4.4	13.4	0	4\\
4.4	13.4	0	4\\
4.4	12.6	0	4\\
nan	nan	nan	4\\
4.4	13.6	0	4\\
4.4	13.6	0	4\\
4.4	14.4	0	4\\
4.4	14.4	0	4\\
4.4	13.6	0	4\\
nan	nan	nan	4\\
4.4	14.6	0	4\\
4.4	14.6	0	4\\
4.4	15.4	0	4\\
4.4	15.4	0	4\\
4.4	14.6	0	4\\
nan	nan	nan	4\\
4.4	15.6	0	4\\
4.4	15.6	0	4\\
4.4	16.4	0	4\\
4.4	16.4	0	4\\
4.4	15.6	0	4\\
nan	nan	nan	4\\
4.4	16.6	0	4\\
4.4	16.6	0	4\\
4.4	17.4	0	4\\
4.4	17.4	0	4\\
4.4	16.6	0	4\\
nan	nan	nan	4\\
4.4	17.6	0	4\\
4.4	17.6	0	4\\
4.4	18.4	0	4\\
4.4	18.4	0	4\\
4.4	17.6	0	4\\
nan	nan	nan	4\\
4.4	18.6	0	4\\
4.4	18.6	0	4\\
4.4	19.4	0	4\\
4.4	19.4	0	4\\
4.4	18.6	0	4\\
nan	nan	nan	4\\
4.4	19.6	0	4\\
4.4	19.6	0	4\\
4.4	20.4	0	4\\
4.4	20.4	0	4\\
4.4	19.6	0	4\\
nan	nan	nan	4\\
4.4	20.6	0	4\\
4.4	20.6	0	4\\
4.4	21.4	0	4\\
4.4	21.4	0	4\\
4.4	20.6	0	4\\
nan	nan	nan	4\\
4.4	21.6	0	4\\
4.4	21.6	0	4\\
4.4	22.4	0	4\\
4.4	22.4	0	4\\
4.4	21.6	0	4\\
nan	nan	nan	4\\
4.4	22.6	0	4\\
4.4	22.6	0	4\\
4.4	23.4	0	4\\
4.4	23.4	0	4\\
4.4	22.6	0	4\\
nan	nan	nan	4\\
4.4	23.6	0	4\\
4.4	23.6	0	4\\
4.4	24.4	0	4\\
4.4	24.4	0	4\\
4.4	23.6	0	4\\
nan	nan	nan	4\\
4.4	24.6	0	4\\
4.4	24.6	0	4\\
4.4	25.4	0	4\\
4.4	25.4	0	4\\
4.4	24.6	0	4\\
nan	nan	nan	4\\
4.4	25.6	0	4\\
4.4	25.6	0	4\\
4.4	26.4	0	4\\
4.4	26.4	0	4\\
4.4	25.6	0	4\\
nan	nan	nan	4\\
4.4	26.6	0	4\\
4.4	26.6	0	4\\
4.4	27.4	0	4\\
4.4	27.4	0	4\\
4.4	26.6	0	4\\
nan	nan	nan	4\\
4.4	27.6	0	4\\
4.4	27.6	0	4\\
4.4	28.4	0	4\\
4.4	28.4	0	4\\
4.4	27.6	0	4\\
nan	nan	nan	4\\
4.4	28.6	0	4\\
4.4	28.6	0	4\\
4.4	29.4	0	4\\
4.4	29.4	0	4\\
4.4	28.6	0	4\\
nan	nan	nan	4\\
4.4	29.6	0	4\\
4.4	29.6	0	4\\
4.4	30.4	0	4\\
4.4	30.4	0	4\\
4.4	29.6	0	4\\
nan	nan	nan	4\\
4.4	30.6	0	4\\
4.4	30.6	0	4\\
4.4	31.4	0	4\\
4.4	31.4	0	4\\
4.4	30.6	0	4\\
nan	nan	nan	4\\
4.4	31.6	0	4\\
4.4	31.6	0	4\\
4.4	32.4	0	4\\
4.4	32.4	0	4\\
4.4	31.6	0	4\\
nan	nan	nan	4\\
4.4	32.6	0	4\\
4.4	32.6	0	4\\
4.4	33.4	0	4\\
4.4	33.4	0	4\\
4.4	32.6	0	4\\
nan	nan	nan	4\\
4.4	33.6	0	4\\
4.4	33.6	0	4\\
4.4	34.4	0	4\\
4.4	34.4	0	4\\
4.4	33.6	0	4\\
nan	nan	nan	4\\
4.4	34.6	0	4\\
4.4	34.6	0	4\\
4.4	35.4	0	4\\
4.4	35.4	0	4\\
4.4	34.6	0	4\\
nan	nan	nan	4\\
4.4	35.6	0	4\\
4.4	35.6	0	4\\
4.4	36.4	0	4\\
4.4	36.4	0	4\\
4.4	35.6	0	4\\
nan	nan	nan	4\\
4.4	36.6	0	4\\
4.4	36.6	0	4\\
4.4	37.4	0	4\\
4.4	37.4	0	4\\
4.4	36.6	0	4\\
nan	nan	nan	4\\
4.4	37.6	0	4\\
4.4	37.6	0	4\\
4.4	38.4	0	4\\
4.4	38.4	0	4\\
4.4	37.6	0	4\\
nan	nan	nan	4\\
4.4	38.6	0	4\\
4.4	38.6	0	4\\
4.4	39.4	0	4\\
4.4	39.4	0	4\\
4.4	38.6	0	4\\
nan	nan	nan	4\\
4.4	39.6	0	4\\
4.4	39.6	0	4\\
4.4	40.4	0	4\\
4.4	40.4	0	4\\
4.4	39.6	0	4\\
nan	nan	nan	4\\
4.4	40.6	0	4\\
4.4	40.6	0	4\\
4.4	41.4	0	4\\
4.4	41.4	0	4\\
4.4	40.6	0	4\\
nan	nan	nan	4\\
4.4	41.6	0	4\\
4.4	41.6	0	4\\
4.4	42.4	0	4\\
4.4	42.4	0	4\\
4.4	41.6	0	4\\
nan	nan	nan	4\\
4.4	42.6	0	4\\
4.4	42.6	0	4\\
4.4	43.4	0	4\\
4.4	43.4	0	4\\
4.4	42.6	0	4\\
nan	nan	nan	4\\
4.4	43.6	0	4\\
4.4	43.6	0	4\\
4.4	44.4	0	4\\
4.4	44.4	0	4\\
4.4	43.6	0	4\\
nan	nan	nan	4\\
4.4	44.6	0	4\\
4.4	44.6	0	4\\
4.4	45.4	0	4\\
4.4	45.4	0	4\\
4.4	44.6	0	4\\
nan	nan	nan	4\\
4.4	45.6	0	4\\
4.4	45.6	0	4\\
4.4	46.4	0	4\\
4.4	46.4	0	4\\
4.4	45.6	0	4\\
nan	nan	nan	4\\
4.4	46.6	0	4\\
4.4	46.6	0	4\\
4.4	47.4	0	4\\
4.4	47.4	0	4\\
4.4	46.6	0	4\\
nan	nan	nan	4\\
4.4	47.6	0	4\\
4.4	47.6	0	4\\
4.4	48.4	0	4\\
4.4	48.4	0	4\\
4.4	47.6	0	4\\
nan	nan	nan	4\\
4.4	48.6	0	4\\
4.4	48.6	0	4\\
4.4	49.4	0	4\\
4.4	49.4	0	4\\
4.4	48.6	0	4\\
nan	nan	nan	4\\
4.4	49.6	0	4\\
4.4	49.6	0	4\\
4.4	50.4	0	4\\
4.4	50.4	0	4\\
4.4	49.6	0	4\\
nan	nan	nan	4\\
4.4	50.6	0	4\\
4.4	50.6	0	4\\
4.4	51.4	0	4\\
4.4	51.4	0	4\\
4.4	50.6	0	4\\
nan	nan	nan	4\\
4.4	51.6	0	4\\
4.4	51.6	0	4\\
4.4	52.4	0	4\\
4.4	52.4	0	4\\
4.4	51.6	0	4\\
nan	nan	nan	4\\
4.4	52.6	0	4\\
4.4	52.6	0	4\\
4.4	53.4	0	4\\
4.4	53.4	0	4\\
4.4	52.6	0	4\\
nan	nan	nan	4\\
4.4	53.6	0	4\\
4.4	53.6	0	4\\
4.4	54.4	0	4\\
4.4	54.4	0	4\\
4.4	53.6	0	4\\
nan	nan	nan	4\\
4.4	54.6	0	4\\
4.4	54.6	0	4\\
4.4	55.4	0	4\\
4.4	55.4	0	4\\
4.4	54.6	0	4\\
nan	nan	nan	4\\
4.4	55.6	0	4\\
4.4	55.6	0	4\\
4.4	56.4	0	4\\
4.4	56.4	0	4\\
4.4	55.6	0	4\\
nan	nan	nan	4\\
4.4	56.6	0	4\\
4.4	56.6	0	4\\
4.4	57.4	0	4\\
4.4	57.4	0	4\\
4.4	56.6	0	4\\
nan	nan	nan	4\\
4.4	57.6	0	4\\
4.4	57.6	0	4\\
4.4	58.4	0	4\\
4.4	58.4	0	4\\
4.4	57.6	0	4\\
nan	nan	nan	4\\
4.4	58.6	0	4\\
4.4	58.6	0	4\\
4.4	59.4	0	4\\
4.4	59.4	0	4\\
4.4	58.6	0	4\\
nan	nan	nan	4\\
4.4	59.6	0	4\\
4.4	59.6	0	4\\
4.4	60.4	0	4\\
4.4	60.4	0	4\\
4.4	59.6	0	4\\
nan	nan	nan	4\\
4.4	60.6	0	4\\
4.4	60.6	0	4\\
4.4	61.4	0	4\\
4.4	61.4	0	4\\
4.4	60.6	0	4\\
nan	nan	nan	4\\
4.4	61.6	0	4\\
4.4	61.6	0	4\\
4.4	62.4	0	4\\
4.4	62.4	0	4\\
4.4	61.6	0	4\\
nan	nan	nan	4\\
4.4	62.6	0	4\\
4.4	62.6	0	4\\
4.4	63.4	0	4\\
4.4	63.4	0	4\\
4.4	62.6	0	4\\
nan	nan	nan	4\\
4.4	63.6	0	4\\
4.4	63.6	0	4\\
4.4	64.4	0	4\\
4.4	64.4	0	4\\
4.4	63.6	0	4\\
nan	nan	nan	4\\
4.4	64.6	0	4\\
4.4	64.6	0	4\\
4.4	65.4	0	4\\
4.4	65.4	0	4\\
4.4	64.6	0	4\\
nan	nan	nan	4\\
4.4	65.6	0	4\\
4.4	65.6	0	4\\
4.4	66.4	0	4\\
4.4	66.4	0	4\\
4.4	65.6	0	4\\
nan	nan	nan	4\\
4.4	66.6	0	4\\
4.4	66.6	0	4\\
4.4	67.4	0	4\\
4.4	67.4	0	4\\
4.4	66.6	0	4\\
nan	nan	nan	4\\
4.4	67.6	0	4\\
4.4	67.6	0	4\\
4.4	68.4	0	4\\
4.4	68.4	0	4\\
4.4	67.6	0	4\\
nan	nan	nan	4\\
4.4	68.6	0	4\\
4.4	68.6	0	4\\
4.4	69.4	0	4\\
4.4	69.4	0	4\\
4.4	68.6	0	4\\
nan	nan	nan	4\\
4.4	69.6	0	4\\
4.4	69.6	0	4\\
4.4	70.4	0	4\\
4.4	70.4	0	4\\
4.4	69.6	0	4\\
nan	nan	nan	4\\
4.4	70.6	0	4\\
4.4	70.6	0	4\\
4.4	71.4	0	4\\
4.4	71.4	0	4\\
4.4	70.6	0	4\\
nan	nan	nan	4\\
4.4	71.6	0	4\\
4.4	71.6	0	4\\
4.4	72.4	0	4\\
4.4	72.4	0	4\\
4.4	71.6	0	4\\
nan	nan	nan	4\\
4.4	72.6	0	4\\
4.4	72.6	0	4\\
4.4	73.4	0	4\\
4.4	73.4	0	4\\
4.4	72.6	0	4\\
nan	nan	nan	4\\
4.4	73.6	0	4\\
4.4	73.6	0	4\\
4.4	74.4	0	4\\
4.4	74.4	0	4\\
4.4	73.6	0	4\\
nan	nan	nan	4\\
4.4	74.6	0	4\\
4.4	74.6	0	4\\
4.4	75.4	0	4\\
4.4	75.4	0	4\\
4.4	74.6	0	4\\
nan	nan	nan	4\\
4.4	75.6	0	4\\
4.4	75.6	0	4\\
4.4	76.4	0	4\\
4.4	76.4	0	4\\
4.4	75.6	0	4\\
nan	nan	nan	4\\
4.4	76.6	0	4\\
4.4	76.6	0	4\\
4.4	77.4	0	4\\
4.4	77.4	0	4\\
4.4	76.6	0	4\\
nan	nan	nan	4\\
4.4	77.6	0	4\\
4.4	77.6	0	4\\
4.4	78.4	0	4\\
4.4	78.4	0	4\\
4.4	77.6	0	4\\
nan	nan	nan	4\\
4.4	78.6	0	4\\
4.4	78.6	0	4\\
4.4	79.4	0	4\\
4.4	79.4	0	4\\
4.4	78.6	0	4\\
nan	nan	nan	4\\
4.4	79.6	0	4\\
4.4	79.6	0	4\\
4.4	80.4	0	4\\
4.4	80.4	0	4\\
4.4	79.6	0	4\\
nan	nan	nan	4\\
4.4	80.6	0	4\\
4.4	80.6	0	4\\
4.4	81.4	0	4\\
4.4	81.4	0	4\\
4.4	80.6	0	4\\
nan	nan	nan	4\\
4.4	81.6	0	4\\
4.4	81.6	0	4\\
4.4	82.4	0	4\\
4.4	82.4	0	4\\
4.4	81.6	0	4\\
nan	nan	nan	4\\
4.4	82.6	0	4\\
4.4	82.6	0	4\\
4.4	83.4	0	4\\
4.4	83.4	0	4\\
4.4	82.6	0	4\\
nan	nan	nan	4\\
4.4	83.6	0	4\\
4.4	83.6	0	4\\
4.4	84.4	0	4\\
4.4	84.4	0	4\\
4.4	83.6	0	4\\
nan	nan	nan	4\\
4.4	84.6	0	4\\
4.4	84.6	0	4\\
4.4	85.4	0	4\\
4.4	85.4	0	4\\
4.4	84.6	0	4\\
nan	nan	nan	4\\
4.4	85.6	0	4\\
4.4	85.6	0	4\\
4.4	86.4	0	4\\
4.4	86.4	0	4\\
4.4	85.6	0	4\\
nan	nan	nan	4\\
4.4	86.6	0	4\\
4.4	86.6	0	4\\
4.4	87.4	0	4\\
4.4	87.4	0	4\\
4.4	86.6	0	4\\
nan	nan	nan	4\\
4.4	87.6	0	4\\
4.4	87.6	0	4\\
4.4	88.4	0	4\\
4.4	88.4	0	4\\
4.4	87.6	0	4\\
nan	nan	nan	4\\
4.4	88.6	0	4\\
4.4	88.6	0	4\\
4.4	89.4	0	4\\
4.4	89.4	0	4\\
4.4	88.6	0	4\\
nan	nan	nan	4\\
4.4	89.6	0	4\\
4.4	89.6	0	4\\
4.4	90.4	0	4\\
4.4	90.4	0	4\\
4.4	89.6	0	4\\
nan	nan	nan	4\\
4.4	90.6	0	4\\
4.4	90.6	0	4\\
4.4	91.4	0	4\\
4.4	91.4	0	4\\
4.4	90.6	0	4\\
nan	nan	nan	4\\
4.4	91.6	0	4\\
4.4	91.6	0	4\\
4.4	92.4	0	4\\
4.4	92.4	0	4\\
4.4	91.6	0	4\\
nan	nan	nan	4\\
4.4	92.6	0	4\\
4.4	92.6	0	4\\
4.4	93.4	0	4\\
4.4	93.4	0	4\\
4.4	92.6	0	4\\
nan	nan	nan	4\\
4.4	93.6	0	4\\
4.4	93.6	0	4\\
4.4	94.4	0	4\\
4.4	94.4	0	4\\
4.4	93.6	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	0.6	0	4\\
4.4	1.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	1.6	0	4\\
4.4	2.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	2.6	0	4\\
4.4	3.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	3.6	0	4\\
4.4	4.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	4.6	0	4\\
4.4	5.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	5.6	0	4\\
4.4	6.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	6.6	0	4\\
4.4	7.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	7.6	0	4\\
4.4	8.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	8.6	0	4\\
4.4	9.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	9.6	0	4\\
4.4	10.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	10.6	0	4\\
4.4	11.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	11.6	0	4\\
4.4	12.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	12.6	0	4\\
4.4	13.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	13.6	0	4\\
4.4	14.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	14.6	0	4\\
4.4	15.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	15.6	0	4\\
4.4	16.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	16.6	0	4\\
4.4	17.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	17.6	0	4\\
4.4	18.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	18.6	0	4\\
4.4	19.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	19.6	0	4\\
4.4	20.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	20.6	0	4\\
4.4	21.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	21.6	0	4\\
4.4	22.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	22.6	0	4\\
4.4	23.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	23.6	0	4\\
4.4	24.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	24.6	0	4\\
4.4	25.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	25.6	0	4\\
4.4	26.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	26.6	0	4\\
4.4	27.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	27.6	0	4\\
4.4	28.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	28.6	0	4\\
4.4	29.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	29.6	0	4\\
4.4	30.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	30.6	0	4\\
4.4	31.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	31.6	0	4\\
4.4	32.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	32.6	0	4\\
4.4	33.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	33.6	0	4\\
4.4	34.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	34.6	0	4\\
4.4	35.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	35.6	0	4\\
4.4	36.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	36.6	0	4\\
4.4	37.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	37.6	0	4\\
4.4	38.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	38.6	0	4\\
4.4	39.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	39.6	0	4\\
4.4	40.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	40.6	0	4\\
4.4	41.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	41.6	0	4\\
4.4	42.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	42.6	0	4\\
4.4	43.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	43.6	0	4\\
4.4	44.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	44.6	0	4\\
4.4	45.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	45.6	0	4\\
4.4	46.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	46.6	0	4\\
4.4	47.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	47.6	0	4\\
4.4	48.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	48.6	0	4\\
4.4	49.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	49.6	0	4\\
4.4	50.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	50.6	0	4\\
4.4	51.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	51.6	0	4\\
4.4	52.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	52.6	0	4\\
4.4	53.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	53.6	0	4\\
4.4	54.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	54.6	0	4\\
4.4	55.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	55.6	0	4\\
4.4	56.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	56.6	0	4\\
4.4	57.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	57.6	0	4\\
4.4	58.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	58.6	0	4\\
4.4	59.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	59.6	0	4\\
4.4	60.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	60.6	0	4\\
4.4	61.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	61.6	0	4\\
4.4	62.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	62.6	0	4\\
4.4	63.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	63.6	0	4\\
4.4	64.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	64.6	0	4\\
4.4	65.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	65.6	0	4\\
4.4	66.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	66.6	0	4\\
4.4	67.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	67.6	0	4\\
4.4	68.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	68.6	0	4\\
4.4	69.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	69.6	0	4\\
4.4	70.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	70.6	0	4\\
4.4	71.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	71.6	0	4\\
4.4	72.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	72.6	0	4\\
4.4	73.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	73.6	0	4\\
4.4	74.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	74.6	0	4\\
4.4	75.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	75.6	0	4\\
4.4	76.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	76.6	0	4\\
4.4	77.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	77.6	0	4\\
4.4	78.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	78.6	0	4\\
4.4	79.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	79.6	0	4\\
4.4	80.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	80.6	0	4\\
4.4	81.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	81.6	0	4\\
4.4	82.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	82.6	0	4\\
4.4	83.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	83.6	0	4\\
4.4	84.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	84.6	0	4\\
4.4	85.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	85.6	0	4\\
4.4	86.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	86.6	0	4\\
4.4	87.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	87.6	0	4\\
4.4	88.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	88.6	0	4\\
4.4	89.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	89.6	0	4\\
4.4	90.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	90.6	0	4\\
4.4	91.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	91.6	0	4\\
4.4	92.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	92.6	0	4\\
4.4	93.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
4.4	93.6	0	4\\
4.4	94.4	0	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
nan	nan	nan	4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	3.6	0	5\\
4.6	4.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	4.6	0	5\\
4.6	5.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	5.6	0	5\\
4.6	6.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	6.6	0	5\\
4.6	7.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	7.6	0	5\\
4.6	8.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	8.6	0	5\\
4.6	9.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	9.6	0	5\\
4.6	10.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	10.6	0	5\\
4.6	11.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	11.6	0	5\\
4.6	12.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	12.6	0	5\\
4.6	13.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	13.6	0	5\\
4.6	14.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	14.6	0	5\\
4.6	15.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	15.6	0	5\\
4.6	16.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	16.6	0	5\\
4.6	17.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	17.6	0	5\\
4.6	18.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	18.6	0	5\\
4.6	19.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	19.6	0	5\\
4.6	20.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	20.6	0	5\\
4.6	21.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	21.6	0	5\\
4.6	22.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	22.6	0	5\\
4.6	23.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	23.6	0	5\\
4.6	24.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	24.6	0	5\\
4.6	25.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	25.6	0	5\\
4.6	26.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	26.6	0	5\\
4.6	27.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	27.6	0	5\\
4.6	28.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	28.6	0	5\\
4.6	29.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	29.6	0	5\\
4.6	30.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	30.6	0	5\\
4.6	31.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	31.6	0	5\\
4.6	32.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	32.6	0	5\\
4.6	33.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	33.6	0	5\\
4.6	34.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	34.6	0	5\\
4.6	35.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	35.6	0	5\\
4.6	36.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	36.6	0	5\\
4.6	37.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	37.6	0	5\\
4.6	38.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	38.6	0	5\\
4.6	39.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	39.6	0	5\\
4.6	40.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	40.6	0	5\\
4.6	41.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	41.6	0	5\\
4.6	42.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	42.6	0	5\\
4.6	43.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	43.6	0	5\\
4.6	44.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	44.6	0	5\\
4.6	45.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	45.6	0	5\\
4.6	46.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	46.6	0	5\\
4.6	47.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	47.6	0	5\\
4.6	48.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	48.6	0	5\\
4.6	49.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	49.6	0	5\\
4.6	50.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	50.6	0	5\\
4.6	51.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	51.6	0	5\\
4.6	52.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	52.6	0	5\\
4.6	53.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	53.6	0	5\\
4.6	54.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	54.6	0	5\\
4.6	55.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	55.6	0	5\\
4.6	56.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	56.6	0	5\\
4.6	57.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	57.6	0	5\\
4.6	58.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	58.6	0	5\\
4.6	59.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	59.6	0	5\\
4.6	60.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	60.6	0	5\\
4.6	61.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	61.6	0	5\\
4.6	62.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	62.6	0	5\\
4.6	63.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	63.6	0	5\\
4.6	64.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	64.6	0	5\\
4.6	65.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	65.6	0	5\\
4.6	66.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	66.6	0	5\\
4.6	67.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	67.6	0	5\\
4.6	68.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	68.6	0	5\\
4.6	69.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	69.6	0	5\\
4.6	70.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	70.6	0	5\\
4.6	71.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	71.6	0	5\\
4.6	72.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	72.6	0	5\\
4.6	73.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	73.6	0	5\\
4.6	74.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	74.6	0	5\\
4.6	75.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	75.6	0	5\\
4.6	76.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	76.6	0	5\\
4.6	77.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	77.6	0	5\\
4.6	78.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	78.6	0	5\\
4.6	79.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	79.6	0	5\\
4.6	80.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	80.6	0	5\\
4.6	81.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	81.6	0	5\\
4.6	82.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	82.6	0	5\\
4.6	83.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	83.6	0	5\\
4.6	84.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	84.6	0	5\\
4.6	85.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	85.6	0	5\\
4.6	86.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	86.6	0	5\\
4.6	87.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	87.6	0	5\\
4.6	88.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	88.6	0	5\\
4.6	89.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	89.6	0	5\\
4.6	90.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	90.6	0	5\\
4.6	91.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	91.6	0	5\\
4.6	92.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	92.6	0	5\\
4.6	93.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	93.6	0	5\\
4.6	94.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
4.6	0.6	0	5\\
4.6	0.6	0	5\\
4.6	1.4	0	5\\
4.6	1.4	0	5\\
4.6	0.6	0	5\\
nan	nan	nan	5\\
4.6	1.6	0	5\\
4.6	1.6	0	5\\
4.6	2.4	0	5\\
4.6	2.4	0	5\\
4.6	1.6	0	5\\
nan	nan	nan	5\\
4.6	2.6	0	5\\
4.6	2.6	0	5\\
4.6	3.4	0	5\\
4.6	3.4	0	5\\
4.6	2.6	0	5\\
nan	nan	nan	5\\
4.6	3.6	0	5\\
4.6	3.6	0.00194125894237337	5\\
4.6	4.4	0.00194125894237337	5\\
4.6	4.4	0	5\\
4.6	3.6	0	5\\
nan	nan	nan	5\\
4.6	4.6	0	5\\
4.6	4.6	0	5\\
4.6	5.4	0	5\\
4.6	5.4	0	5\\
4.6	4.6	0	5\\
nan	nan	nan	5\\
4.6	5.6	0	5\\
4.6	5.6	0	5\\
4.6	6.4	0	5\\
4.6	6.4	0	5\\
4.6	5.6	0	5\\
nan	nan	nan	5\\
4.6	6.6	0	5\\
4.6	6.6	0	5\\
4.6	7.4	0	5\\
4.6	7.4	0	5\\
4.6	6.6	0	5\\
nan	nan	nan	5\\
4.6	7.6	0	5\\
4.6	7.6	0	5\\
4.6	8.4	0	5\\
4.6	8.4	0	5\\
4.6	7.6	0	5\\
nan	nan	nan	5\\
4.6	8.6	0	5\\
4.6	8.6	0	5\\
4.6	9.4	0	5\\
4.6	9.4	0	5\\
4.6	8.6	0	5\\
nan	nan	nan	5\\
4.6	9.6	0	5\\
4.6	9.6	0	5\\
4.6	10.4	0	5\\
4.6	10.4	0	5\\
4.6	9.6	0	5\\
nan	nan	nan	5\\
4.6	10.6	0	5\\
4.6	10.6	0	5\\
4.6	11.4	0	5\\
4.6	11.4	0	5\\
4.6	10.6	0	5\\
nan	nan	nan	5\\
4.6	11.6	0	5\\
4.6	11.6	0	5\\
4.6	12.4	0	5\\
4.6	12.4	0	5\\
4.6	11.6	0	5\\
nan	nan	nan	5\\
4.6	12.6	0	5\\
4.6	12.6	0	5\\
4.6	13.4	0	5\\
4.6	13.4	0	5\\
4.6	12.6	0	5\\
nan	nan	nan	5\\
4.6	13.6	0	5\\
4.6	13.6	0	5\\
4.6	14.4	0	5\\
4.6	14.4	0	5\\
4.6	13.6	0	5\\
nan	nan	nan	5\\
4.6	14.6	0	5\\
4.6	14.6	0	5\\
4.6	15.4	0	5\\
4.6	15.4	0	5\\
4.6	14.6	0	5\\
nan	nan	nan	5\\
4.6	15.6	0	5\\
4.6	15.6	0	5\\
4.6	16.4	0	5\\
4.6	16.4	0	5\\
4.6	15.6	0	5\\
nan	nan	nan	5\\
4.6	16.6	0	5\\
4.6	16.6	0	5\\
4.6	17.4	0	5\\
4.6	17.4	0	5\\
4.6	16.6	0	5\\
nan	nan	nan	5\\
4.6	17.6	0	5\\
4.6	17.6	0	5\\
4.6	18.4	0	5\\
4.6	18.4	0	5\\
4.6	17.6	0	5\\
nan	nan	nan	5\\
4.6	18.6	0	5\\
4.6	18.6	0	5\\
4.6	19.4	0	5\\
4.6	19.4	0	5\\
4.6	18.6	0	5\\
nan	nan	nan	5\\
4.6	19.6	0	5\\
4.6	19.6	0	5\\
4.6	20.4	0	5\\
4.6	20.4	0	5\\
4.6	19.6	0	5\\
nan	nan	nan	5\\
4.6	20.6	0	5\\
4.6	20.6	0	5\\
4.6	21.4	0	5\\
4.6	21.4	0	5\\
4.6	20.6	0	5\\
nan	nan	nan	5\\
4.6	21.6	0	5\\
4.6	21.6	0	5\\
4.6	22.4	0	5\\
4.6	22.4	0	5\\
4.6	21.6	0	5\\
nan	nan	nan	5\\
4.6	22.6	0	5\\
4.6	22.6	0	5\\
4.6	23.4	0	5\\
4.6	23.4	0	5\\
4.6	22.6	0	5\\
nan	nan	nan	5\\
4.6	23.6	0	5\\
4.6	23.6	0	5\\
4.6	24.4	0	5\\
4.6	24.4	0	5\\
4.6	23.6	0	5\\
nan	nan	nan	5\\
4.6	24.6	0	5\\
4.6	24.6	0	5\\
4.6	25.4	0	5\\
4.6	25.4	0	5\\
4.6	24.6	0	5\\
nan	nan	nan	5\\
4.6	25.6	0	5\\
4.6	25.6	0	5\\
4.6	26.4	0	5\\
4.6	26.4	0	5\\
4.6	25.6	0	5\\
nan	nan	nan	5\\
4.6	26.6	0	5\\
4.6	26.6	0	5\\
4.6	27.4	0	5\\
4.6	27.4	0	5\\
4.6	26.6	0	5\\
nan	nan	nan	5\\
4.6	27.6	0	5\\
4.6	27.6	0	5\\
4.6	28.4	0	5\\
4.6	28.4	0	5\\
4.6	27.6	0	5\\
nan	nan	nan	5\\
4.6	28.6	0	5\\
4.6	28.6	0	5\\
4.6	29.4	0	5\\
4.6	29.4	0	5\\
4.6	28.6	0	5\\
nan	nan	nan	5\\
4.6	29.6	0	5\\
4.6	29.6	0	5\\
4.6	30.4	0	5\\
4.6	30.4	0	5\\
4.6	29.6	0	5\\
nan	nan	nan	5\\
4.6	30.6	0	5\\
4.6	30.6	0	5\\
4.6	31.4	0	5\\
4.6	31.4	0	5\\
4.6	30.6	0	5\\
nan	nan	nan	5\\
4.6	31.6	0	5\\
4.6	31.6	0	5\\
4.6	32.4	0	5\\
4.6	32.4	0	5\\
4.6	31.6	0	5\\
nan	nan	nan	5\\
4.6	32.6	0	5\\
4.6	32.6	0	5\\
4.6	33.4	0	5\\
4.6	33.4	0	5\\
4.6	32.6	0	5\\
nan	nan	nan	5\\
4.6	33.6	0	5\\
4.6	33.6	0	5\\
4.6	34.4	0	5\\
4.6	34.4	0	5\\
4.6	33.6	0	5\\
nan	nan	nan	5\\
4.6	34.6	0	5\\
4.6	34.6	0	5\\
4.6	35.4	0	5\\
4.6	35.4	0	5\\
4.6	34.6	0	5\\
nan	nan	nan	5\\
4.6	35.6	0	5\\
4.6	35.6	0	5\\
4.6	36.4	0	5\\
4.6	36.4	0	5\\
4.6	35.6	0	5\\
nan	nan	nan	5\\
4.6	36.6	0	5\\
4.6	36.6	0	5\\
4.6	37.4	0	5\\
4.6	37.4	0	5\\
4.6	36.6	0	5\\
nan	nan	nan	5\\
4.6	37.6	0	5\\
4.6	37.6	0	5\\
4.6	38.4	0	5\\
4.6	38.4	0	5\\
4.6	37.6	0	5\\
nan	nan	nan	5\\
4.6	38.6	0	5\\
4.6	38.6	0	5\\
4.6	39.4	0	5\\
4.6	39.4	0	5\\
4.6	38.6	0	5\\
nan	nan	nan	5\\
4.6	39.6	0	5\\
4.6	39.6	0	5\\
4.6	40.4	0	5\\
4.6	40.4	0	5\\
4.6	39.6	0	5\\
nan	nan	nan	5\\
4.6	40.6	0	5\\
4.6	40.6	0	5\\
4.6	41.4	0	5\\
4.6	41.4	0	5\\
4.6	40.6	0	5\\
nan	nan	nan	5\\
4.6	41.6	0	5\\
4.6	41.6	0	5\\
4.6	42.4	0	5\\
4.6	42.4	0	5\\
4.6	41.6	0	5\\
nan	nan	nan	5\\
4.6	42.6	0	5\\
4.6	42.6	0	5\\
4.6	43.4	0	5\\
4.6	43.4	0	5\\
4.6	42.6	0	5\\
nan	nan	nan	5\\
4.6	43.6	0	5\\
4.6	43.6	0	5\\
4.6	44.4	0	5\\
4.6	44.4	0	5\\
4.6	43.6	0	5\\
nan	nan	nan	5\\
4.6	44.6	0	5\\
4.6	44.6	0	5\\
4.6	45.4	0	5\\
4.6	45.4	0	5\\
4.6	44.6	0	5\\
nan	nan	nan	5\\
4.6	45.6	0	5\\
4.6	45.6	0	5\\
4.6	46.4	0	5\\
4.6	46.4	0	5\\
4.6	45.6	0	5\\
nan	nan	nan	5\\
4.6	46.6	0	5\\
4.6	46.6	0	5\\
4.6	47.4	0	5\\
4.6	47.4	0	5\\
4.6	46.6	0	5\\
nan	nan	nan	5\\
4.6	47.6	0	5\\
4.6	47.6	0	5\\
4.6	48.4	0	5\\
4.6	48.4	0	5\\
4.6	47.6	0	5\\
nan	nan	nan	5\\
4.6	48.6	0	5\\
4.6	48.6	0	5\\
4.6	49.4	0	5\\
4.6	49.4	0	5\\
4.6	48.6	0	5\\
nan	nan	nan	5\\
4.6	49.6	0	5\\
4.6	49.6	0	5\\
4.6	50.4	0	5\\
4.6	50.4	0	5\\
4.6	49.6	0	5\\
nan	nan	nan	5\\
4.6	50.6	0	5\\
4.6	50.6	0	5\\
4.6	51.4	0	5\\
4.6	51.4	0	5\\
4.6	50.6	0	5\\
nan	nan	nan	5\\
4.6	51.6	0	5\\
4.6	51.6	0	5\\
4.6	52.4	0	5\\
4.6	52.4	0	5\\
4.6	51.6	0	5\\
nan	nan	nan	5\\
4.6	52.6	0	5\\
4.6	52.6	0	5\\
4.6	53.4	0	5\\
4.6	53.4	0	5\\
4.6	52.6	0	5\\
nan	nan	nan	5\\
4.6	53.6	0	5\\
4.6	53.6	0	5\\
4.6	54.4	0	5\\
4.6	54.4	0	5\\
4.6	53.6	0	5\\
nan	nan	nan	5\\
4.6	54.6	0	5\\
4.6	54.6	0	5\\
4.6	55.4	0	5\\
4.6	55.4	0	5\\
4.6	54.6	0	5\\
nan	nan	nan	5\\
4.6	55.6	0	5\\
4.6	55.6	0	5\\
4.6	56.4	0	5\\
4.6	56.4	0	5\\
4.6	55.6	0	5\\
nan	nan	nan	5\\
4.6	56.6	0	5\\
4.6	56.6	0	5\\
4.6	57.4	0	5\\
4.6	57.4	0	5\\
4.6	56.6	0	5\\
nan	nan	nan	5\\
4.6	57.6	0	5\\
4.6	57.6	0	5\\
4.6	58.4	0	5\\
4.6	58.4	0	5\\
4.6	57.6	0	5\\
nan	nan	nan	5\\
4.6	58.6	0	5\\
4.6	58.6	0	5\\
4.6	59.4	0	5\\
4.6	59.4	0	5\\
4.6	58.6	0	5\\
nan	nan	nan	5\\
4.6	59.6	0	5\\
4.6	59.6	0	5\\
4.6	60.4	0	5\\
4.6	60.4	0	5\\
4.6	59.6	0	5\\
nan	nan	nan	5\\
4.6	60.6	0	5\\
4.6	60.6	0	5\\
4.6	61.4	0	5\\
4.6	61.4	0	5\\
4.6	60.6	0	5\\
nan	nan	nan	5\\
4.6	61.6	0	5\\
4.6	61.6	0	5\\
4.6	62.4	0	5\\
4.6	62.4	0	5\\
4.6	61.6	0	5\\
nan	nan	nan	5\\
4.6	62.6	0	5\\
4.6	62.6	0	5\\
4.6	63.4	0	5\\
4.6	63.4	0	5\\
4.6	62.6	0	5\\
nan	nan	nan	5\\
4.6	63.6	0	5\\
4.6	63.6	0	5\\
4.6	64.4	0	5\\
4.6	64.4	0	5\\
4.6	63.6	0	5\\
nan	nan	nan	5\\
4.6	64.6	0	5\\
4.6	64.6	0	5\\
4.6	65.4	0	5\\
4.6	65.4	0	5\\
4.6	64.6	0	5\\
nan	nan	nan	5\\
4.6	65.6	0	5\\
4.6	65.6	0	5\\
4.6	66.4	0	5\\
4.6	66.4	0	5\\
4.6	65.6	0	5\\
nan	nan	nan	5\\
4.6	66.6	0	5\\
4.6	66.6	0	5\\
4.6	67.4	0	5\\
4.6	67.4	0	5\\
4.6	66.6	0	5\\
nan	nan	nan	5\\
4.6	67.6	0	5\\
4.6	67.6	0	5\\
4.6	68.4	0	5\\
4.6	68.4	0	5\\
4.6	67.6	0	5\\
nan	nan	nan	5\\
4.6	68.6	0	5\\
4.6	68.6	0	5\\
4.6	69.4	0	5\\
4.6	69.4	0	5\\
4.6	68.6	0	5\\
nan	nan	nan	5\\
4.6	69.6	0	5\\
4.6	69.6	0	5\\
4.6	70.4	0	5\\
4.6	70.4	0	5\\
4.6	69.6	0	5\\
nan	nan	nan	5\\
4.6	70.6	0	5\\
4.6	70.6	0	5\\
4.6	71.4	0	5\\
4.6	71.4	0	5\\
4.6	70.6	0	5\\
nan	nan	nan	5\\
4.6	71.6	0	5\\
4.6	71.6	0	5\\
4.6	72.4	0	5\\
4.6	72.4	0	5\\
4.6	71.6	0	5\\
nan	nan	nan	5\\
4.6	72.6	0	5\\
4.6	72.6	0	5\\
4.6	73.4	0	5\\
4.6	73.4	0	5\\
4.6	72.6	0	5\\
nan	nan	nan	5\\
4.6	73.6	0	5\\
4.6	73.6	0	5\\
4.6	74.4	0	5\\
4.6	74.4	0	5\\
4.6	73.6	0	5\\
nan	nan	nan	5\\
4.6	74.6	0	5\\
4.6	74.6	0	5\\
4.6	75.4	0	5\\
4.6	75.4	0	5\\
4.6	74.6	0	5\\
nan	nan	nan	5\\
4.6	75.6	0	5\\
4.6	75.6	0	5\\
4.6	76.4	0	5\\
4.6	76.4	0	5\\
4.6	75.6	0	5\\
nan	nan	nan	5\\
4.6	76.6	0	5\\
4.6	76.6	0	5\\
4.6	77.4	0	5\\
4.6	77.4	0	5\\
4.6	76.6	0	5\\
nan	nan	nan	5\\
4.6	77.6	0	5\\
4.6	77.6	0	5\\
4.6	78.4	0	5\\
4.6	78.4	0	5\\
4.6	77.6	0	5\\
nan	nan	nan	5\\
4.6	78.6	0	5\\
4.6	78.6	0	5\\
4.6	79.4	0	5\\
4.6	79.4	0	5\\
4.6	78.6	0	5\\
nan	nan	nan	5\\
4.6	79.6	0	5\\
4.6	79.6	0	5\\
4.6	80.4	0	5\\
4.6	80.4	0	5\\
4.6	79.6	0	5\\
nan	nan	nan	5\\
4.6	80.6	0	5\\
4.6	80.6	0	5\\
4.6	81.4	0	5\\
4.6	81.4	0	5\\
4.6	80.6	0	5\\
nan	nan	nan	5\\
4.6	81.6	0	5\\
4.6	81.6	0	5\\
4.6	82.4	0	5\\
4.6	82.4	0	5\\
4.6	81.6	0	5\\
nan	nan	nan	5\\
4.6	82.6	0	5\\
4.6	82.6	0	5\\
4.6	83.4	0	5\\
4.6	83.4	0	5\\
4.6	82.6	0	5\\
nan	nan	nan	5\\
4.6	83.6	0	5\\
4.6	83.6	0	5\\
4.6	84.4	0	5\\
4.6	84.4	0	5\\
4.6	83.6	0	5\\
nan	nan	nan	5\\
4.6	84.6	0	5\\
4.6	84.6	0	5\\
4.6	85.4	0	5\\
4.6	85.4	0	5\\
4.6	84.6	0	5\\
nan	nan	nan	5\\
4.6	85.6	0	5\\
4.6	85.6	0	5\\
4.6	86.4	0	5\\
4.6	86.4	0	5\\
4.6	85.6	0	5\\
nan	nan	nan	5\\
4.6	86.6	0	5\\
4.6	86.6	0	5\\
4.6	87.4	0	5\\
4.6	87.4	0	5\\
4.6	86.6	0	5\\
nan	nan	nan	5\\
4.6	87.6	0	5\\
4.6	87.6	0	5\\
4.6	88.4	0	5\\
4.6	88.4	0	5\\
4.6	87.6	0	5\\
nan	nan	nan	5\\
4.6	88.6	0	5\\
4.6	88.6	0	5\\
4.6	89.4	0	5\\
4.6	89.4	0	5\\
4.6	88.6	0	5\\
nan	nan	nan	5\\
4.6	89.6	0	5\\
4.6	89.6	0	5\\
4.6	90.4	0	5\\
4.6	90.4	0	5\\
4.6	89.6	0	5\\
nan	nan	nan	5\\
4.6	90.6	0	5\\
4.6	90.6	0	5\\
4.6	91.4	0	5\\
4.6	91.4	0	5\\
4.6	90.6	0	5\\
nan	nan	nan	5\\
4.6	91.6	0	5\\
4.6	91.6	0	5\\
4.6	92.4	0	5\\
4.6	92.4	0	5\\
4.6	91.6	0	5\\
nan	nan	nan	5\\
4.6	92.6	0	5\\
4.6	92.6	0	5\\
4.6	93.4	0	5\\
4.6	93.4	0	5\\
4.6	92.6	0	5\\
nan	nan	nan	5\\
4.6	93.6	0	5\\
4.6	93.6	0	5\\
4.6	94.4	0	5\\
4.6	94.4	0	5\\
4.6	93.6	0	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	0.6	0	5\\
5.4	1.4	0	5\\
5.4	1.4	0	5\\
5.4	0.6	0	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	1.6	0	5\\
5.4	2.4	0	5\\
5.4	2.4	0	5\\
5.4	1.6	0	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	2.6	0	5\\
5.4	3.4	0	5\\
5.4	3.4	0	5\\
5.4	2.6	0	5\\
nan	nan	nan	5\\
5.4	3.6	0	5\\
5.4	3.6	0.00194125894237337	5\\
5.4	4.4	0.00194125894237337	5\\
5.4	4.4	0	5\\
5.4	3.6	0	5\\
nan	nan	nan	5\\
5.4	4.6	0	5\\
5.4	4.6	0	5\\
5.4	5.4	0	5\\
5.4	5.4	0	5\\
5.4	4.6	0	5\\
nan	nan	nan	5\\
5.4	5.6	0	5\\
5.4	5.6	0	5\\
5.4	6.4	0	5\\
5.4	6.4	0	5\\
5.4	5.6	0	5\\
nan	nan	nan	5\\
5.4	6.6	0	5\\
5.4	6.6	0	5\\
5.4	7.4	0	5\\
5.4	7.4	0	5\\
5.4	6.6	0	5\\
nan	nan	nan	5\\
5.4	7.6	0	5\\
5.4	7.6	0	5\\
5.4	8.4	0	5\\
5.4	8.4	0	5\\
5.4	7.6	0	5\\
nan	nan	nan	5\\
5.4	8.6	0	5\\
5.4	8.6	0	5\\
5.4	9.4	0	5\\
5.4	9.4	0	5\\
5.4	8.6	0	5\\
nan	nan	nan	5\\
5.4	9.6	0	5\\
5.4	9.6	0	5\\
5.4	10.4	0	5\\
5.4	10.4	0	5\\
5.4	9.6	0	5\\
nan	nan	nan	5\\
5.4	10.6	0	5\\
5.4	10.6	0	5\\
5.4	11.4	0	5\\
5.4	11.4	0	5\\
5.4	10.6	0	5\\
nan	nan	nan	5\\
5.4	11.6	0	5\\
5.4	11.6	0	5\\
5.4	12.4	0	5\\
5.4	12.4	0	5\\
5.4	11.6	0	5\\
nan	nan	nan	5\\
5.4	12.6	0	5\\
5.4	12.6	0	5\\
5.4	13.4	0	5\\
5.4	13.4	0	5\\
5.4	12.6	0	5\\
nan	nan	nan	5\\
5.4	13.6	0	5\\
5.4	13.6	0	5\\
5.4	14.4	0	5\\
5.4	14.4	0	5\\
5.4	13.6	0	5\\
nan	nan	nan	5\\
5.4	14.6	0	5\\
5.4	14.6	0	5\\
5.4	15.4	0	5\\
5.4	15.4	0	5\\
5.4	14.6	0	5\\
nan	nan	nan	5\\
5.4	15.6	0	5\\
5.4	15.6	0	5\\
5.4	16.4	0	5\\
5.4	16.4	0	5\\
5.4	15.6	0	5\\
nan	nan	nan	5\\
5.4	16.6	0	5\\
5.4	16.6	0	5\\
5.4	17.4	0	5\\
5.4	17.4	0	5\\
5.4	16.6	0	5\\
nan	nan	nan	5\\
5.4	17.6	0	5\\
5.4	17.6	0	5\\
5.4	18.4	0	5\\
5.4	18.4	0	5\\
5.4	17.6	0	5\\
nan	nan	nan	5\\
5.4	18.6	0	5\\
5.4	18.6	0	5\\
5.4	19.4	0	5\\
5.4	19.4	0	5\\
5.4	18.6	0	5\\
nan	nan	nan	5\\
5.4	19.6	0	5\\
5.4	19.6	0	5\\
5.4	20.4	0	5\\
5.4	20.4	0	5\\
5.4	19.6	0	5\\
nan	nan	nan	5\\
5.4	20.6	0	5\\
5.4	20.6	0	5\\
5.4	21.4	0	5\\
5.4	21.4	0	5\\
5.4	20.6	0	5\\
nan	nan	nan	5\\
5.4	21.6	0	5\\
5.4	21.6	0	5\\
5.4	22.4	0	5\\
5.4	22.4	0	5\\
5.4	21.6	0	5\\
nan	nan	nan	5\\
5.4	22.6	0	5\\
5.4	22.6	0	5\\
5.4	23.4	0	5\\
5.4	23.4	0	5\\
5.4	22.6	0	5\\
nan	nan	nan	5\\
5.4	23.6	0	5\\
5.4	23.6	0	5\\
5.4	24.4	0	5\\
5.4	24.4	0	5\\
5.4	23.6	0	5\\
nan	nan	nan	5\\
5.4	24.6	0	5\\
5.4	24.6	0	5\\
5.4	25.4	0	5\\
5.4	25.4	0	5\\
5.4	24.6	0	5\\
nan	nan	nan	5\\
5.4	25.6	0	5\\
5.4	25.6	0	5\\
5.4	26.4	0	5\\
5.4	26.4	0	5\\
5.4	25.6	0	5\\
nan	nan	nan	5\\
5.4	26.6	0	5\\
5.4	26.6	0	5\\
5.4	27.4	0	5\\
5.4	27.4	0	5\\
5.4	26.6	0	5\\
nan	nan	nan	5\\
5.4	27.6	0	5\\
5.4	27.6	0	5\\
5.4	28.4	0	5\\
5.4	28.4	0	5\\
5.4	27.6	0	5\\
nan	nan	nan	5\\
5.4	28.6	0	5\\
5.4	28.6	0	5\\
5.4	29.4	0	5\\
5.4	29.4	0	5\\
5.4	28.6	0	5\\
nan	nan	nan	5\\
5.4	29.6	0	5\\
5.4	29.6	0	5\\
5.4	30.4	0	5\\
5.4	30.4	0	5\\
5.4	29.6	0	5\\
nan	nan	nan	5\\
5.4	30.6	0	5\\
5.4	30.6	0	5\\
5.4	31.4	0	5\\
5.4	31.4	0	5\\
5.4	30.6	0	5\\
nan	nan	nan	5\\
5.4	31.6	0	5\\
5.4	31.6	0	5\\
5.4	32.4	0	5\\
5.4	32.4	0	5\\
5.4	31.6	0	5\\
nan	nan	nan	5\\
5.4	32.6	0	5\\
5.4	32.6	0	5\\
5.4	33.4	0	5\\
5.4	33.4	0	5\\
5.4	32.6	0	5\\
nan	nan	nan	5\\
5.4	33.6	0	5\\
5.4	33.6	0	5\\
5.4	34.4	0	5\\
5.4	34.4	0	5\\
5.4	33.6	0	5\\
nan	nan	nan	5\\
5.4	34.6	0	5\\
5.4	34.6	0	5\\
5.4	35.4	0	5\\
5.4	35.4	0	5\\
5.4	34.6	0	5\\
nan	nan	nan	5\\
5.4	35.6	0	5\\
5.4	35.6	0	5\\
5.4	36.4	0	5\\
5.4	36.4	0	5\\
5.4	35.6	0	5\\
nan	nan	nan	5\\
5.4	36.6	0	5\\
5.4	36.6	0	5\\
5.4	37.4	0	5\\
5.4	37.4	0	5\\
5.4	36.6	0	5\\
nan	nan	nan	5\\
5.4	37.6	0	5\\
5.4	37.6	0	5\\
5.4	38.4	0	5\\
5.4	38.4	0	5\\
5.4	37.6	0	5\\
nan	nan	nan	5\\
5.4	38.6	0	5\\
5.4	38.6	0	5\\
5.4	39.4	0	5\\
5.4	39.4	0	5\\
5.4	38.6	0	5\\
nan	nan	nan	5\\
5.4	39.6	0	5\\
5.4	39.6	0	5\\
5.4	40.4	0	5\\
5.4	40.4	0	5\\
5.4	39.6	0	5\\
nan	nan	nan	5\\
5.4	40.6	0	5\\
5.4	40.6	0	5\\
5.4	41.4	0	5\\
5.4	41.4	0	5\\
5.4	40.6	0	5\\
nan	nan	nan	5\\
5.4	41.6	0	5\\
5.4	41.6	0	5\\
5.4	42.4	0	5\\
5.4	42.4	0	5\\
5.4	41.6	0	5\\
nan	nan	nan	5\\
5.4	42.6	0	5\\
5.4	42.6	0	5\\
5.4	43.4	0	5\\
5.4	43.4	0	5\\
5.4	42.6	0	5\\
nan	nan	nan	5\\
5.4	43.6	0	5\\
5.4	43.6	0	5\\
5.4	44.4	0	5\\
5.4	44.4	0	5\\
5.4	43.6	0	5\\
nan	nan	nan	5\\
5.4	44.6	0	5\\
5.4	44.6	0	5\\
5.4	45.4	0	5\\
5.4	45.4	0	5\\
5.4	44.6	0	5\\
nan	nan	nan	5\\
5.4	45.6	0	5\\
5.4	45.6	0	5\\
5.4	46.4	0	5\\
5.4	46.4	0	5\\
5.4	45.6	0	5\\
nan	nan	nan	5\\
5.4	46.6	0	5\\
5.4	46.6	0	5\\
5.4	47.4	0	5\\
5.4	47.4	0	5\\
5.4	46.6	0	5\\
nan	nan	nan	5\\
5.4	47.6	0	5\\
5.4	47.6	0	5\\
5.4	48.4	0	5\\
5.4	48.4	0	5\\
5.4	47.6	0	5\\
nan	nan	nan	5\\
5.4	48.6	0	5\\
5.4	48.6	0	5\\
5.4	49.4	0	5\\
5.4	49.4	0	5\\
5.4	48.6	0	5\\
nan	nan	nan	5\\
5.4	49.6	0	5\\
5.4	49.6	0	5\\
5.4	50.4	0	5\\
5.4	50.4	0	5\\
5.4	49.6	0	5\\
nan	nan	nan	5\\
5.4	50.6	0	5\\
5.4	50.6	0	5\\
5.4	51.4	0	5\\
5.4	51.4	0	5\\
5.4	50.6	0	5\\
nan	nan	nan	5\\
5.4	51.6	0	5\\
5.4	51.6	0	5\\
5.4	52.4	0	5\\
5.4	52.4	0	5\\
5.4	51.6	0	5\\
nan	nan	nan	5\\
5.4	52.6	0	5\\
5.4	52.6	0	5\\
5.4	53.4	0	5\\
5.4	53.4	0	5\\
5.4	52.6	0	5\\
nan	nan	nan	5\\
5.4	53.6	0	5\\
5.4	53.6	0	5\\
5.4	54.4	0	5\\
5.4	54.4	0	5\\
5.4	53.6	0	5\\
nan	nan	nan	5\\
5.4	54.6	0	5\\
5.4	54.6	0	5\\
5.4	55.4	0	5\\
5.4	55.4	0	5\\
5.4	54.6	0	5\\
nan	nan	nan	5\\
5.4	55.6	0	5\\
5.4	55.6	0	5\\
5.4	56.4	0	5\\
5.4	56.4	0	5\\
5.4	55.6	0	5\\
nan	nan	nan	5\\
5.4	56.6	0	5\\
5.4	56.6	0	5\\
5.4	57.4	0	5\\
5.4	57.4	0	5\\
5.4	56.6	0	5\\
nan	nan	nan	5\\
5.4	57.6	0	5\\
5.4	57.6	0	5\\
5.4	58.4	0	5\\
5.4	58.4	0	5\\
5.4	57.6	0	5\\
nan	nan	nan	5\\
5.4	58.6	0	5\\
5.4	58.6	0	5\\
5.4	59.4	0	5\\
5.4	59.4	0	5\\
5.4	58.6	0	5\\
nan	nan	nan	5\\
5.4	59.6	0	5\\
5.4	59.6	0	5\\
5.4	60.4	0	5\\
5.4	60.4	0	5\\
5.4	59.6	0	5\\
nan	nan	nan	5\\
5.4	60.6	0	5\\
5.4	60.6	0	5\\
5.4	61.4	0	5\\
5.4	61.4	0	5\\
5.4	60.6	0	5\\
nan	nan	nan	5\\
5.4	61.6	0	5\\
5.4	61.6	0	5\\
5.4	62.4	0	5\\
5.4	62.4	0	5\\
5.4	61.6	0	5\\
nan	nan	nan	5\\
5.4	62.6	0	5\\
5.4	62.6	0	5\\
5.4	63.4	0	5\\
5.4	63.4	0	5\\
5.4	62.6	0	5\\
nan	nan	nan	5\\
5.4	63.6	0	5\\
5.4	63.6	0	5\\
5.4	64.4	0	5\\
5.4	64.4	0	5\\
5.4	63.6	0	5\\
nan	nan	nan	5\\
5.4	64.6	0	5\\
5.4	64.6	0	5\\
5.4	65.4	0	5\\
5.4	65.4	0	5\\
5.4	64.6	0	5\\
nan	nan	nan	5\\
5.4	65.6	0	5\\
5.4	65.6	0	5\\
5.4	66.4	0	5\\
5.4	66.4	0	5\\
5.4	65.6	0	5\\
nan	nan	nan	5\\
5.4	66.6	0	5\\
5.4	66.6	0	5\\
5.4	67.4	0	5\\
5.4	67.4	0	5\\
5.4	66.6	0	5\\
nan	nan	nan	5\\
5.4	67.6	0	5\\
5.4	67.6	0	5\\
5.4	68.4	0	5\\
5.4	68.4	0	5\\
5.4	67.6	0	5\\
nan	nan	nan	5\\
5.4	68.6	0	5\\
5.4	68.6	0	5\\
5.4	69.4	0	5\\
5.4	69.4	0	5\\
5.4	68.6	0	5\\
nan	nan	nan	5\\
5.4	69.6	0	5\\
5.4	69.6	0	5\\
5.4	70.4	0	5\\
5.4	70.4	0	5\\
5.4	69.6	0	5\\
nan	nan	nan	5\\
5.4	70.6	0	5\\
5.4	70.6	0	5\\
5.4	71.4	0	5\\
5.4	71.4	0	5\\
5.4	70.6	0	5\\
nan	nan	nan	5\\
5.4	71.6	0	5\\
5.4	71.6	0	5\\
5.4	72.4	0	5\\
5.4	72.4	0	5\\
5.4	71.6	0	5\\
nan	nan	nan	5\\
5.4	72.6	0	5\\
5.4	72.6	0	5\\
5.4	73.4	0	5\\
5.4	73.4	0	5\\
5.4	72.6	0	5\\
nan	nan	nan	5\\
5.4	73.6	0	5\\
5.4	73.6	0	5\\
5.4	74.4	0	5\\
5.4	74.4	0	5\\
5.4	73.6	0	5\\
nan	nan	nan	5\\
5.4	74.6	0	5\\
5.4	74.6	0	5\\
5.4	75.4	0	5\\
5.4	75.4	0	5\\
5.4	74.6	0	5\\
nan	nan	nan	5\\
5.4	75.6	0	5\\
5.4	75.6	0	5\\
5.4	76.4	0	5\\
5.4	76.4	0	5\\
5.4	75.6	0	5\\
nan	nan	nan	5\\
5.4	76.6	0	5\\
5.4	76.6	0	5\\
5.4	77.4	0	5\\
5.4	77.4	0	5\\
5.4	76.6	0	5\\
nan	nan	nan	5\\
5.4	77.6	0	5\\
5.4	77.6	0	5\\
5.4	78.4	0	5\\
5.4	78.4	0	5\\
5.4	77.6	0	5\\
nan	nan	nan	5\\
5.4	78.6	0	5\\
5.4	78.6	0	5\\
5.4	79.4	0	5\\
5.4	79.4	0	5\\
5.4	78.6	0	5\\
nan	nan	nan	5\\
5.4	79.6	0	5\\
5.4	79.6	0	5\\
5.4	80.4	0	5\\
5.4	80.4	0	5\\
5.4	79.6	0	5\\
nan	nan	nan	5\\
5.4	80.6	0	5\\
5.4	80.6	0	5\\
5.4	81.4	0	5\\
5.4	81.4	0	5\\
5.4	80.6	0	5\\
nan	nan	nan	5\\
5.4	81.6	0	5\\
5.4	81.6	0	5\\
5.4	82.4	0	5\\
5.4	82.4	0	5\\
5.4	81.6	0	5\\
nan	nan	nan	5\\
5.4	82.6	0	5\\
5.4	82.6	0	5\\
5.4	83.4	0	5\\
5.4	83.4	0	5\\
5.4	82.6	0	5\\
nan	nan	nan	5\\
5.4	83.6	0	5\\
5.4	83.6	0	5\\
5.4	84.4	0	5\\
5.4	84.4	0	5\\
5.4	83.6	0	5\\
nan	nan	nan	5\\
5.4	84.6	0	5\\
5.4	84.6	0	5\\
5.4	85.4	0	5\\
5.4	85.4	0	5\\
5.4	84.6	0	5\\
nan	nan	nan	5\\
5.4	85.6	0	5\\
5.4	85.6	0	5\\
5.4	86.4	0	5\\
5.4	86.4	0	5\\
5.4	85.6	0	5\\
nan	nan	nan	5\\
5.4	86.6	0	5\\
5.4	86.6	0	5\\
5.4	87.4	0	5\\
5.4	87.4	0	5\\
5.4	86.6	0	5\\
nan	nan	nan	5\\
5.4	87.6	0	5\\
5.4	87.6	0	5\\
5.4	88.4	0	5\\
5.4	88.4	0	5\\
5.4	87.6	0	5\\
nan	nan	nan	5\\
5.4	88.6	0	5\\
5.4	88.6	0	5\\
5.4	89.4	0	5\\
5.4	89.4	0	5\\
5.4	88.6	0	5\\
nan	nan	nan	5\\
5.4	89.6	0	5\\
5.4	89.6	0	5\\
5.4	90.4	0	5\\
5.4	90.4	0	5\\
5.4	89.6	0	5\\
nan	nan	nan	5\\
5.4	90.6	0	5\\
5.4	90.6	0	5\\
5.4	91.4	0	5\\
5.4	91.4	0	5\\
5.4	90.6	0	5\\
nan	nan	nan	5\\
5.4	91.6	0	5\\
5.4	91.6	0	5\\
5.4	92.4	0	5\\
5.4	92.4	0	5\\
5.4	91.6	0	5\\
nan	nan	nan	5\\
5.4	92.6	0	5\\
5.4	92.6	0	5\\
5.4	93.4	0	5\\
5.4	93.4	0	5\\
5.4	92.6	0	5\\
nan	nan	nan	5\\
5.4	93.6	0	5\\
5.4	93.6	0	5\\
5.4	94.4	0	5\\
5.4	94.4	0	5\\
5.4	93.6	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	0.6	0	5\\
5.4	1.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	1.6	0	5\\
5.4	2.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	2.6	0	5\\
5.4	3.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	3.6	0	5\\
5.4	4.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	4.6	0	5\\
5.4	5.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	5.6	0	5\\
5.4	6.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	6.6	0	5\\
5.4	7.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	7.6	0	5\\
5.4	8.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	8.6	0	5\\
5.4	9.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	9.6	0	5\\
5.4	10.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	10.6	0	5\\
5.4	11.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	11.6	0	5\\
5.4	12.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	12.6	0	5\\
5.4	13.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	13.6	0	5\\
5.4	14.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	14.6	0	5\\
5.4	15.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	15.6	0	5\\
5.4	16.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	16.6	0	5\\
5.4	17.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	17.6	0	5\\
5.4	18.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	18.6	0	5\\
5.4	19.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	19.6	0	5\\
5.4	20.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	20.6	0	5\\
5.4	21.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	21.6	0	5\\
5.4	22.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	22.6	0	5\\
5.4	23.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	23.6	0	5\\
5.4	24.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	24.6	0	5\\
5.4	25.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	25.6	0	5\\
5.4	26.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	26.6	0	5\\
5.4	27.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	27.6	0	5\\
5.4	28.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	28.6	0	5\\
5.4	29.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	29.6	0	5\\
5.4	30.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	30.6	0	5\\
5.4	31.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	31.6	0	5\\
5.4	32.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	32.6	0	5\\
5.4	33.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	33.6	0	5\\
5.4	34.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	34.6	0	5\\
5.4	35.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	35.6	0	5\\
5.4	36.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	36.6	0	5\\
5.4	37.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	37.6	0	5\\
5.4	38.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	38.6	0	5\\
5.4	39.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	39.6	0	5\\
5.4	40.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	40.6	0	5\\
5.4	41.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	41.6	0	5\\
5.4	42.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	42.6	0	5\\
5.4	43.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	43.6	0	5\\
5.4	44.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	44.6	0	5\\
5.4	45.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	45.6	0	5\\
5.4	46.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	46.6	0	5\\
5.4	47.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	47.6	0	5\\
5.4	48.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	48.6	0	5\\
5.4	49.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	49.6	0	5\\
5.4	50.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	50.6	0	5\\
5.4	51.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	51.6	0	5\\
5.4	52.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	52.6	0	5\\
5.4	53.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	53.6	0	5\\
5.4	54.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	54.6	0	5\\
5.4	55.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	55.6	0	5\\
5.4	56.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	56.6	0	5\\
5.4	57.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	57.6	0	5\\
5.4	58.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	58.6	0	5\\
5.4	59.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	59.6	0	5\\
5.4	60.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	60.6	0	5\\
5.4	61.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	61.6	0	5\\
5.4	62.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	62.6	0	5\\
5.4	63.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	63.6	0	5\\
5.4	64.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	64.6	0	5\\
5.4	65.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	65.6	0	5\\
5.4	66.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	66.6	0	5\\
5.4	67.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	67.6	0	5\\
5.4	68.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	68.6	0	5\\
5.4	69.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	69.6	0	5\\
5.4	70.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	70.6	0	5\\
5.4	71.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	71.6	0	5\\
5.4	72.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	72.6	0	5\\
5.4	73.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	73.6	0	5\\
5.4	74.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	74.6	0	5\\
5.4	75.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	75.6	0	5\\
5.4	76.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	76.6	0	5\\
5.4	77.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	77.6	0	5\\
5.4	78.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	78.6	0	5\\
5.4	79.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	79.6	0	5\\
5.4	80.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	80.6	0	5\\
5.4	81.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	81.6	0	5\\
5.4	82.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	82.6	0	5\\
5.4	83.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	83.6	0	5\\
5.4	84.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	84.6	0	5\\
5.4	85.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	85.6	0	5\\
5.4	86.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	86.6	0	5\\
5.4	87.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	87.6	0	5\\
5.4	88.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	88.6	0	5\\
5.4	89.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	89.6	0	5\\
5.4	90.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	90.6	0	5\\
5.4	91.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	91.6	0	5\\
5.4	92.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	92.6	0	5\\
5.4	93.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
5.4	93.6	0	5\\
5.4	94.4	0	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
nan	nan	nan	5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	6\\
5.6	0.6	0	6\\
5.6	1.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	1.6	0	6\\
5.6	2.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	2.6	0	6\\
5.6	3.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	3.6	0	6\\
5.6	4.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	4.6	0	6\\
5.6	5.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	5.6	0	6\\
5.6	6.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	6.6	0	6\\
5.6	7.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	7.6	0	6\\
5.6	8.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	8.6	0	6\\
5.6	9.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	9.6	0	6\\
5.6	10.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	10.6	0	6\\
5.6	11.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	11.6	0	6\\
5.6	12.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	12.6	0	6\\
5.6	13.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	13.6	0	6\\
5.6	14.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	14.6	0	6\\
5.6	15.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	15.6	0	6\\
5.6	16.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	16.6	0	6\\
5.6	17.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	17.6	0	6\\
5.6	18.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	18.6	0	6\\
5.6	19.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	19.6	0	6\\
5.6	20.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	20.6	0	6\\
5.6	21.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	21.6	0	6\\
5.6	22.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	22.6	0	6\\
5.6	23.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	23.6	0	6\\
5.6	24.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	24.6	0	6\\
5.6	25.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	25.6	0	6\\
5.6	26.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	26.6	0	6\\
5.6	27.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	27.6	0	6\\
5.6	28.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	28.6	0	6\\
5.6	29.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	29.6	0	6\\
5.6	30.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	30.6	0	6\\
5.6	31.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	31.6	0	6\\
5.6	32.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	32.6	0	6\\
5.6	33.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	33.6	0	6\\
5.6	34.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	34.6	0	6\\
5.6	35.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	35.6	0	6\\
5.6	36.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	36.6	0	6\\
5.6	37.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	37.6	0	6\\
5.6	38.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	38.6	0	6\\
5.6	39.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	39.6	0	6\\
5.6	40.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	40.6	0	6\\
5.6	41.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	41.6	0	6\\
5.6	42.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	42.6	0	6\\
5.6	43.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	43.6	0	6\\
5.6	44.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	44.6	0	6\\
5.6	45.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	45.6	0	6\\
5.6	46.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	46.6	0	6\\
5.6	47.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	47.6	0	6\\
5.6	48.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	48.6	0	6\\
5.6	49.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	49.6	0	6\\
5.6	50.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	50.6	0	6\\
5.6	51.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	51.6	0	6\\
5.6	52.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	52.6	0	6\\
5.6	53.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	53.6	0	6\\
5.6	54.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	54.6	0	6\\
5.6	55.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	55.6	0	6\\
5.6	56.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	56.6	0	6\\
5.6	57.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	57.6	0	6\\
5.6	58.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	58.6	0	6\\
5.6	59.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	59.6	0	6\\
5.6	60.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	60.6	0	6\\
5.6	61.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	61.6	0	6\\
5.6	62.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	62.6	0	6\\
5.6	63.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	63.6	0	6\\
5.6	64.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	64.6	0	6\\
5.6	65.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	65.6	0	6\\
5.6	66.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	66.6	0	6\\
5.6	67.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	67.6	0	6\\
5.6	68.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	68.6	0	6\\
5.6	69.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	69.6	0	6\\
5.6	70.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	70.6	0	6\\
5.6	71.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	71.6	0	6\\
5.6	72.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	72.6	0	6\\
5.6	73.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	73.6	0	6\\
5.6	74.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	74.6	0	6\\
5.6	75.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	75.6	0	6\\
5.6	76.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	76.6	0	6\\
5.6	77.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	77.6	0	6\\
5.6	78.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	78.6	0	6\\
5.6	79.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	79.6	0	6\\
5.6	80.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	80.6	0	6\\
5.6	81.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	81.6	0	6\\
5.6	82.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	82.6	0	6\\
5.6	83.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	83.6	0	6\\
5.6	84.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	84.6	0	6\\
5.6	85.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	85.6	0	6\\
5.6	86.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	86.6	0	6\\
5.6	87.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	87.6	0	6\\
5.6	88.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	88.6	0	6\\
5.6	89.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	89.6	0	6\\
5.6	90.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	90.6	0	6\\
5.6	91.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	91.6	0	6\\
5.6	92.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	92.6	0	6\\
5.6	93.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	93.6	0	6\\
5.6	94.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
5.6	0.6	0	6\\
5.6	0.6	0	6\\
5.6	1.4	0	6\\
5.6	1.4	0	6\\
5.6	0.6	0	6\\
nan	nan	nan	6\\
5.6	1.6	0	6\\
5.6	1.6	0	6\\
5.6	2.4	0	6\\
5.6	2.4	0	6\\
5.6	1.6	0	6\\
nan	nan	nan	6\\
5.6	2.6	0	6\\
5.6	2.6	0	6\\
5.6	3.4	0	6\\
5.6	3.4	0	6\\
5.6	2.6	0	6\\
nan	nan	nan	6\\
5.6	3.6	0	6\\
5.6	3.6	0.000230434972306123	6\\
5.6	4.4	0.000230434972306123	6\\
5.6	4.4	0	6\\
5.6	3.6	0	6\\
nan	nan	nan	6\\
5.6	4.6	0	6\\
5.6	4.6	0.00171082397006724	6\\
5.6	5.4	0.00171082397006724	6\\
5.6	5.4	0	6\\
5.6	4.6	0	6\\
nan	nan	nan	6\\
5.6	5.6	0	6\\
5.6	5.6	0	6\\
5.6	6.4	0	6\\
5.6	6.4	0	6\\
5.6	5.6	0	6\\
nan	nan	nan	6\\
5.6	6.6	0	6\\
5.6	6.6	0	6\\
5.6	7.4	0	6\\
5.6	7.4	0	6\\
5.6	6.6	0	6\\
nan	nan	nan	6\\
5.6	7.6	0	6\\
5.6	7.6	0	6\\
5.6	8.4	0	6\\
5.6	8.4	0	6\\
5.6	7.6	0	6\\
nan	nan	nan	6\\
5.6	8.6	0	6\\
5.6	8.6	0	6\\
5.6	9.4	0	6\\
5.6	9.4	0	6\\
5.6	8.6	0	6\\
nan	nan	nan	6\\
5.6	9.6	0	6\\
5.6	9.6	0	6\\
5.6	10.4	0	6\\
5.6	10.4	0	6\\
5.6	9.6	0	6\\
nan	nan	nan	6\\
5.6	10.6	0	6\\
5.6	10.6	0	6\\
5.6	11.4	0	6\\
5.6	11.4	0	6\\
5.6	10.6	0	6\\
nan	nan	nan	6\\
5.6	11.6	0	6\\
5.6	11.6	0	6\\
5.6	12.4	0	6\\
5.6	12.4	0	6\\
5.6	11.6	0	6\\
nan	nan	nan	6\\
5.6	12.6	0	6\\
5.6	12.6	0	6\\
5.6	13.4	0	6\\
5.6	13.4	0	6\\
5.6	12.6	0	6\\
nan	nan	nan	6\\
5.6	13.6	0	6\\
5.6	13.6	0	6\\
5.6	14.4	0	6\\
5.6	14.4	0	6\\
5.6	13.6	0	6\\
nan	nan	nan	6\\
5.6	14.6	0	6\\
5.6	14.6	0	6\\
5.6	15.4	0	6\\
5.6	15.4	0	6\\
5.6	14.6	0	6\\
nan	nan	nan	6\\
5.6	15.6	0	6\\
5.6	15.6	0	6\\
5.6	16.4	0	6\\
5.6	16.4	0	6\\
5.6	15.6	0	6\\
nan	nan	nan	6\\
5.6	16.6	0	6\\
5.6	16.6	0	6\\
5.6	17.4	0	6\\
5.6	17.4	0	6\\
5.6	16.6	0	6\\
nan	nan	nan	6\\
5.6	17.6	0	6\\
5.6	17.6	0	6\\
5.6	18.4	0	6\\
5.6	18.4	0	6\\
5.6	17.6	0	6\\
nan	nan	nan	6\\
5.6	18.6	0	6\\
5.6	18.6	0	6\\
5.6	19.4	0	6\\
5.6	19.4	0	6\\
5.6	18.6	0	6\\
nan	nan	nan	6\\
5.6	19.6	0	6\\
5.6	19.6	0	6\\
5.6	20.4	0	6\\
5.6	20.4	0	6\\
5.6	19.6	0	6\\
nan	nan	nan	6\\
5.6	20.6	0	6\\
5.6	20.6	0	6\\
5.6	21.4	0	6\\
5.6	21.4	0	6\\
5.6	20.6	0	6\\
nan	nan	nan	6\\
5.6	21.6	0	6\\
5.6	21.6	0	6\\
5.6	22.4	0	6\\
5.6	22.4	0	6\\
5.6	21.6	0	6\\
nan	nan	nan	6\\
5.6	22.6	0	6\\
5.6	22.6	0	6\\
5.6	23.4	0	6\\
5.6	23.4	0	6\\
5.6	22.6	0	6\\
nan	nan	nan	6\\
5.6	23.6	0	6\\
5.6	23.6	0	6\\
5.6	24.4	0	6\\
5.6	24.4	0	6\\
5.6	23.6	0	6\\
nan	nan	nan	6\\
5.6	24.6	0	6\\
5.6	24.6	0	6\\
5.6	25.4	0	6\\
5.6	25.4	0	6\\
5.6	24.6	0	6\\
nan	nan	nan	6\\
5.6	25.6	0	6\\
5.6	25.6	0	6\\
5.6	26.4	0	6\\
5.6	26.4	0	6\\
5.6	25.6	0	6\\
nan	nan	nan	6\\
5.6	26.6	0	6\\
5.6	26.6	0	6\\
5.6	27.4	0	6\\
5.6	27.4	0	6\\
5.6	26.6	0	6\\
nan	nan	nan	6\\
5.6	27.6	0	6\\
5.6	27.6	0	6\\
5.6	28.4	0	6\\
5.6	28.4	0	6\\
5.6	27.6	0	6\\
nan	nan	nan	6\\
5.6	28.6	0	6\\
5.6	28.6	0	6\\
5.6	29.4	0	6\\
5.6	29.4	0	6\\
5.6	28.6	0	6\\
nan	nan	nan	6\\
5.6	29.6	0	6\\
5.6	29.6	0	6\\
5.6	30.4	0	6\\
5.6	30.4	0	6\\
5.6	29.6	0	6\\
nan	nan	nan	6\\
5.6	30.6	0	6\\
5.6	30.6	0	6\\
5.6	31.4	0	6\\
5.6	31.4	0	6\\
5.6	30.6	0	6\\
nan	nan	nan	6\\
5.6	31.6	0	6\\
5.6	31.6	0	6\\
5.6	32.4	0	6\\
5.6	32.4	0	6\\
5.6	31.6	0	6\\
nan	nan	nan	6\\
5.6	32.6	0	6\\
5.6	32.6	0	6\\
5.6	33.4	0	6\\
5.6	33.4	0	6\\
5.6	32.6	0	6\\
nan	nan	nan	6\\
5.6	33.6	0	6\\
5.6	33.6	0	6\\
5.6	34.4	0	6\\
5.6	34.4	0	6\\
5.6	33.6	0	6\\
nan	nan	nan	6\\
5.6	34.6	0	6\\
5.6	34.6	0	6\\
5.6	35.4	0	6\\
5.6	35.4	0	6\\
5.6	34.6	0	6\\
nan	nan	nan	6\\
5.6	35.6	0	6\\
5.6	35.6	0	6\\
5.6	36.4	0	6\\
5.6	36.4	0	6\\
5.6	35.6	0	6\\
nan	nan	nan	6\\
5.6	36.6	0	6\\
5.6	36.6	0	6\\
5.6	37.4	0	6\\
5.6	37.4	0	6\\
5.6	36.6	0	6\\
nan	nan	nan	6\\
5.6	37.6	0	6\\
5.6	37.6	0	6\\
5.6	38.4	0	6\\
5.6	38.4	0	6\\
5.6	37.6	0	6\\
nan	nan	nan	6\\
5.6	38.6	0	6\\
5.6	38.6	0	6\\
5.6	39.4	0	6\\
5.6	39.4	0	6\\
5.6	38.6	0	6\\
nan	nan	nan	6\\
5.6	39.6	0	6\\
5.6	39.6	0	6\\
5.6	40.4	0	6\\
5.6	40.4	0	6\\
5.6	39.6	0	6\\
nan	nan	nan	6\\
5.6	40.6	0	6\\
5.6	40.6	0	6\\
5.6	41.4	0	6\\
5.6	41.4	0	6\\
5.6	40.6	0	6\\
nan	nan	nan	6\\
5.6	41.6	0	6\\
5.6	41.6	0	6\\
5.6	42.4	0	6\\
5.6	42.4	0	6\\
5.6	41.6	0	6\\
nan	nan	nan	6\\
5.6	42.6	0	6\\
5.6	42.6	0	6\\
5.6	43.4	0	6\\
5.6	43.4	0	6\\
5.6	42.6	0	6\\
nan	nan	nan	6\\
5.6	43.6	0	6\\
5.6	43.6	0	6\\
5.6	44.4	0	6\\
5.6	44.4	0	6\\
5.6	43.6	0	6\\
nan	nan	nan	6\\
5.6	44.6	0	6\\
5.6	44.6	0	6\\
5.6	45.4	0	6\\
5.6	45.4	0	6\\
5.6	44.6	0	6\\
nan	nan	nan	6\\
5.6	45.6	0	6\\
5.6	45.6	0	6\\
5.6	46.4	0	6\\
5.6	46.4	0	6\\
5.6	45.6	0	6\\
nan	nan	nan	6\\
5.6	46.6	0	6\\
5.6	46.6	0	6\\
5.6	47.4	0	6\\
5.6	47.4	0	6\\
5.6	46.6	0	6\\
nan	nan	nan	6\\
5.6	47.6	0	6\\
5.6	47.6	0	6\\
5.6	48.4	0	6\\
5.6	48.4	0	6\\
5.6	47.6	0	6\\
nan	nan	nan	6\\
5.6	48.6	0	6\\
5.6	48.6	0	6\\
5.6	49.4	0	6\\
5.6	49.4	0	6\\
5.6	48.6	0	6\\
nan	nan	nan	6\\
5.6	49.6	0	6\\
5.6	49.6	0	6\\
5.6	50.4	0	6\\
5.6	50.4	0	6\\
5.6	49.6	0	6\\
nan	nan	nan	6\\
5.6	50.6	0	6\\
5.6	50.6	0	6\\
5.6	51.4	0	6\\
5.6	51.4	0	6\\
5.6	50.6	0	6\\
nan	nan	nan	6\\
5.6	51.6	0	6\\
5.6	51.6	0	6\\
5.6	52.4	0	6\\
5.6	52.4	0	6\\
5.6	51.6	0	6\\
nan	nan	nan	6\\
5.6	52.6	0	6\\
5.6	52.6	0	6\\
5.6	53.4	0	6\\
5.6	53.4	0	6\\
5.6	52.6	0	6\\
nan	nan	nan	6\\
5.6	53.6	0	6\\
5.6	53.6	0	6\\
5.6	54.4	0	6\\
5.6	54.4	0	6\\
5.6	53.6	0	6\\
nan	nan	nan	6\\
5.6	54.6	0	6\\
5.6	54.6	0	6\\
5.6	55.4	0	6\\
5.6	55.4	0	6\\
5.6	54.6	0	6\\
nan	nan	nan	6\\
5.6	55.6	0	6\\
5.6	55.6	0	6\\
5.6	56.4	0	6\\
5.6	56.4	0	6\\
5.6	55.6	0	6\\
nan	nan	nan	6\\
5.6	56.6	0	6\\
5.6	56.6	0	6\\
5.6	57.4	0	6\\
5.6	57.4	0	6\\
5.6	56.6	0	6\\
nan	nan	nan	6\\
5.6	57.6	0	6\\
5.6	57.6	0	6\\
5.6	58.4	0	6\\
5.6	58.4	0	6\\
5.6	57.6	0	6\\
nan	nan	nan	6\\
5.6	58.6	0	6\\
5.6	58.6	0	6\\
5.6	59.4	0	6\\
5.6	59.4	0	6\\
5.6	58.6	0	6\\
nan	nan	nan	6\\
5.6	59.6	0	6\\
5.6	59.6	0	6\\
5.6	60.4	0	6\\
5.6	60.4	0	6\\
5.6	59.6	0	6\\
nan	nan	nan	6\\
5.6	60.6	0	6\\
5.6	60.6	0	6\\
5.6	61.4	0	6\\
5.6	61.4	0	6\\
5.6	60.6	0	6\\
nan	nan	nan	6\\
5.6	61.6	0	6\\
5.6	61.6	0	6\\
5.6	62.4	0	6\\
5.6	62.4	0	6\\
5.6	61.6	0	6\\
nan	nan	nan	6\\
5.6	62.6	0	6\\
5.6	62.6	0	6\\
5.6	63.4	0	6\\
5.6	63.4	0	6\\
5.6	62.6	0	6\\
nan	nan	nan	6\\
5.6	63.6	0	6\\
5.6	63.6	0	6\\
5.6	64.4	0	6\\
5.6	64.4	0	6\\
5.6	63.6	0	6\\
nan	nan	nan	6\\
5.6	64.6	0	6\\
5.6	64.6	0	6\\
5.6	65.4	0	6\\
5.6	65.4	0	6\\
5.6	64.6	0	6\\
nan	nan	nan	6\\
5.6	65.6	0	6\\
5.6	65.6	0	6\\
5.6	66.4	0	6\\
5.6	66.4	0	6\\
5.6	65.6	0	6\\
nan	nan	nan	6\\
5.6	66.6	0	6\\
5.6	66.6	0	6\\
5.6	67.4	0	6\\
5.6	67.4	0	6\\
5.6	66.6	0	6\\
nan	nan	nan	6\\
5.6	67.6	0	6\\
5.6	67.6	0	6\\
5.6	68.4	0	6\\
5.6	68.4	0	6\\
5.6	67.6	0	6\\
nan	nan	nan	6\\
5.6	68.6	0	6\\
5.6	68.6	0	6\\
5.6	69.4	0	6\\
5.6	69.4	0	6\\
5.6	68.6	0	6\\
nan	nan	nan	6\\
5.6	69.6	0	6\\
5.6	69.6	0	6\\
5.6	70.4	0	6\\
5.6	70.4	0	6\\
5.6	69.6	0	6\\
nan	nan	nan	6\\
5.6	70.6	0	6\\
5.6	70.6	0	6\\
5.6	71.4	0	6\\
5.6	71.4	0	6\\
5.6	70.6	0	6\\
nan	nan	nan	6\\
5.6	71.6	0	6\\
5.6	71.6	0	6\\
5.6	72.4	0	6\\
5.6	72.4	0	6\\
5.6	71.6	0	6\\
nan	nan	nan	6\\
5.6	72.6	0	6\\
5.6	72.6	0	6\\
5.6	73.4	0	6\\
5.6	73.4	0	6\\
5.6	72.6	0	6\\
nan	nan	nan	6\\
5.6	73.6	0	6\\
5.6	73.6	0	6\\
5.6	74.4	0	6\\
5.6	74.4	0	6\\
5.6	73.6	0	6\\
nan	nan	nan	6\\
5.6	74.6	0	6\\
5.6	74.6	0	6\\
5.6	75.4	0	6\\
5.6	75.4	0	6\\
5.6	74.6	0	6\\
nan	nan	nan	6\\
5.6	75.6	0	6\\
5.6	75.6	0	6\\
5.6	76.4	0	6\\
5.6	76.4	0	6\\
5.6	75.6	0	6\\
nan	nan	nan	6\\
5.6	76.6	0	6\\
5.6	76.6	0	6\\
5.6	77.4	0	6\\
5.6	77.4	0	6\\
5.6	76.6	0	6\\
nan	nan	nan	6\\
5.6	77.6	0	6\\
5.6	77.6	0	6\\
5.6	78.4	0	6\\
5.6	78.4	0	6\\
5.6	77.6	0	6\\
nan	nan	nan	6\\
5.6	78.6	0	6\\
5.6	78.6	0	6\\
5.6	79.4	0	6\\
5.6	79.4	0	6\\
5.6	78.6	0	6\\
nan	nan	nan	6\\
5.6	79.6	0	6\\
5.6	79.6	0	6\\
5.6	80.4	0	6\\
5.6	80.4	0	6\\
5.6	79.6	0	6\\
nan	nan	nan	6\\
5.6	80.6	0	6\\
5.6	80.6	0	6\\
5.6	81.4	0	6\\
5.6	81.4	0	6\\
5.6	80.6	0	6\\
nan	nan	nan	6\\
5.6	81.6	0	6\\
5.6	81.6	0	6\\
5.6	82.4	0	6\\
5.6	82.4	0	6\\
5.6	81.6	0	6\\
nan	nan	nan	6\\
5.6	82.6	0	6\\
5.6	82.6	0	6\\
5.6	83.4	0	6\\
5.6	83.4	0	6\\
5.6	82.6	0	6\\
nan	nan	nan	6\\
5.6	83.6	0	6\\
5.6	83.6	0	6\\
5.6	84.4	0	6\\
5.6	84.4	0	6\\
5.6	83.6	0	6\\
nan	nan	nan	6\\
5.6	84.6	0	6\\
5.6	84.6	0	6\\
5.6	85.4	0	6\\
5.6	85.4	0	6\\
5.6	84.6	0	6\\
nan	nan	nan	6\\
5.6	85.6	0	6\\
5.6	85.6	0	6\\
5.6	86.4	0	6\\
5.6	86.4	0	6\\
5.6	85.6	0	6\\
nan	nan	nan	6\\
5.6	86.6	0	6\\
5.6	86.6	0	6\\
5.6	87.4	0	6\\
5.6	87.4	0	6\\
5.6	86.6	0	6\\
nan	nan	nan	6\\
5.6	87.6	0	6\\
5.6	87.6	0	6\\
5.6	88.4	0	6\\
5.6	88.4	0	6\\
5.6	87.6	0	6\\
nan	nan	nan	6\\
5.6	88.6	0	6\\
5.6	88.6	0	6\\
5.6	89.4	0	6\\
5.6	89.4	0	6\\
5.6	88.6	0	6\\
nan	nan	nan	6\\
5.6	89.6	0	6\\
5.6	89.6	0	6\\
5.6	90.4	0	6\\
5.6	90.4	0	6\\
5.6	89.6	0	6\\
nan	nan	nan	6\\
5.6	90.6	0	6\\
5.6	90.6	0	6\\
5.6	91.4	0	6\\
5.6	91.4	0	6\\
5.6	90.6	0	6\\
nan	nan	nan	6\\
5.6	91.6	0	6\\
5.6	91.6	0	6\\
5.6	92.4	0	6\\
5.6	92.4	0	6\\
5.6	91.6	0	6\\
nan	nan	nan	6\\
5.6	92.6	0	6\\
5.6	92.6	0	6\\
5.6	93.4	0	6\\
5.6	93.4	0	6\\
5.6	92.6	0	6\\
nan	nan	nan	6\\
5.6	93.6	0	6\\
5.6	93.6	0	6\\
5.6	94.4	0	6\\
5.6	94.4	0	6\\
5.6	93.6	0	6\\
nan	nan	nan	6\\
6.4	0.6	0	6\\
6.4	0.6	0	6\\
6.4	1.4	0	6\\
6.4	1.4	0	6\\
6.4	0.6	0	6\\
nan	nan	nan	6\\
6.4	1.6	0	6\\
6.4	1.6	0	6\\
6.4	2.4	0	6\\
6.4	2.4	0	6\\
6.4	1.6	0	6\\
nan	nan	nan	6\\
6.4	2.6	0	6\\
6.4	2.6	0	6\\
6.4	3.4	0	6\\
6.4	3.4	0	6\\
6.4	2.6	0	6\\
nan	nan	nan	6\\
6.4	3.6	0	6\\
6.4	3.6	0.000230434972306123	6\\
6.4	4.4	0.000230434972306123	6\\
6.4	4.4	0	6\\
6.4	3.6	0	6\\
nan	nan	nan	6\\
6.4	4.6	0	6\\
6.4	4.6	0.00171082397006724	6\\
6.4	5.4	0.00171082397006724	6\\
6.4	5.4	0	6\\
6.4	4.6	0	6\\
nan	nan	nan	6\\
6.4	5.6	0	6\\
6.4	5.6	0	6\\
6.4	6.4	0	6\\
6.4	6.4	0	6\\
6.4	5.6	0	6\\
nan	nan	nan	6\\
6.4	6.6	0	6\\
6.4	6.6	0	6\\
6.4	7.4	0	6\\
6.4	7.4	0	6\\
6.4	6.6	0	6\\
nan	nan	nan	6\\
6.4	7.6	0	6\\
6.4	7.6	0	6\\
6.4	8.4	0	6\\
6.4	8.4	0	6\\
6.4	7.6	0	6\\
nan	nan	nan	6\\
6.4	8.6	0	6\\
6.4	8.6	0	6\\
6.4	9.4	0	6\\
6.4	9.4	0	6\\
6.4	8.6	0	6\\
nan	nan	nan	6\\
6.4	9.6	0	6\\
6.4	9.6	0	6\\
6.4	10.4	0	6\\
6.4	10.4	0	6\\
6.4	9.6	0	6\\
nan	nan	nan	6\\
6.4	10.6	0	6\\
6.4	10.6	0	6\\
6.4	11.4	0	6\\
6.4	11.4	0	6\\
6.4	10.6	0	6\\
nan	nan	nan	6\\
6.4	11.6	0	6\\
6.4	11.6	0	6\\
6.4	12.4	0	6\\
6.4	12.4	0	6\\
6.4	11.6	0	6\\
nan	nan	nan	6\\
6.4	12.6	0	6\\
6.4	12.6	0	6\\
6.4	13.4	0	6\\
6.4	13.4	0	6\\
6.4	12.6	0	6\\
nan	nan	nan	6\\
6.4	13.6	0	6\\
6.4	13.6	0	6\\
6.4	14.4	0	6\\
6.4	14.4	0	6\\
6.4	13.6	0	6\\
nan	nan	nan	6\\
6.4	14.6	0	6\\
6.4	14.6	0	6\\
6.4	15.4	0	6\\
6.4	15.4	0	6\\
6.4	14.6	0	6\\
nan	nan	nan	6\\
6.4	15.6	0	6\\
6.4	15.6	0	6\\
6.4	16.4	0	6\\
6.4	16.4	0	6\\
6.4	15.6	0	6\\
nan	nan	nan	6\\
6.4	16.6	0	6\\
6.4	16.6	0	6\\
6.4	17.4	0	6\\
6.4	17.4	0	6\\
6.4	16.6	0	6\\
nan	nan	nan	6\\
6.4	17.6	0	6\\
6.4	17.6	0	6\\
6.4	18.4	0	6\\
6.4	18.4	0	6\\
6.4	17.6	0	6\\
nan	nan	nan	6\\
6.4	18.6	0	6\\
6.4	18.6	0	6\\
6.4	19.4	0	6\\
6.4	19.4	0	6\\
6.4	18.6	0	6\\
nan	nan	nan	6\\
6.4	19.6	0	6\\
6.4	19.6	0	6\\
6.4	20.4	0	6\\
6.4	20.4	0	6\\
6.4	19.6	0	6\\
nan	nan	nan	6\\
6.4	20.6	0	6\\
6.4	20.6	0	6\\
6.4	21.4	0	6\\
6.4	21.4	0	6\\
6.4	20.6	0	6\\
nan	nan	nan	6\\
6.4	21.6	0	6\\
6.4	21.6	0	6\\
6.4	22.4	0	6\\
6.4	22.4	0	6\\
6.4	21.6	0	6\\
nan	nan	nan	6\\
6.4	22.6	0	6\\
6.4	22.6	0	6\\
6.4	23.4	0	6\\
6.4	23.4	0	6\\
6.4	22.6	0	6\\
nan	nan	nan	6\\
6.4	23.6	0	6\\
6.4	23.6	0	6\\
6.4	24.4	0	6\\
6.4	24.4	0	6\\
6.4	23.6	0	6\\
nan	nan	nan	6\\
6.4	24.6	0	6\\
6.4	24.6	0	6\\
6.4	25.4	0	6\\
6.4	25.4	0	6\\
6.4	24.6	0	6\\
nan	nan	nan	6\\
6.4	25.6	0	6\\
6.4	25.6	0	6\\
6.4	26.4	0	6\\
6.4	26.4	0	6\\
6.4	25.6	0	6\\
nan	nan	nan	6\\
6.4	26.6	0	6\\
6.4	26.6	0	6\\
6.4	27.4	0	6\\
6.4	27.4	0	6\\
6.4	26.6	0	6\\
nan	nan	nan	6\\
6.4	27.6	0	6\\
6.4	27.6	0	6\\
6.4	28.4	0	6\\
6.4	28.4	0	6\\
6.4	27.6	0	6\\
nan	nan	nan	6\\
6.4	28.6	0	6\\
6.4	28.6	0	6\\
6.4	29.4	0	6\\
6.4	29.4	0	6\\
6.4	28.6	0	6\\
nan	nan	nan	6\\
6.4	29.6	0	6\\
6.4	29.6	0	6\\
6.4	30.4	0	6\\
6.4	30.4	0	6\\
6.4	29.6	0	6\\
nan	nan	nan	6\\
6.4	30.6	0	6\\
6.4	30.6	0	6\\
6.4	31.4	0	6\\
6.4	31.4	0	6\\
6.4	30.6	0	6\\
nan	nan	nan	6\\
6.4	31.6	0	6\\
6.4	31.6	0	6\\
6.4	32.4	0	6\\
6.4	32.4	0	6\\
6.4	31.6	0	6\\
nan	nan	nan	6\\
6.4	32.6	0	6\\
6.4	32.6	0	6\\
6.4	33.4	0	6\\
6.4	33.4	0	6\\
6.4	32.6	0	6\\
nan	nan	nan	6\\
6.4	33.6	0	6\\
6.4	33.6	0	6\\
6.4	34.4	0	6\\
6.4	34.4	0	6\\
6.4	33.6	0	6\\
nan	nan	nan	6\\
6.4	34.6	0	6\\
6.4	34.6	0	6\\
6.4	35.4	0	6\\
6.4	35.4	0	6\\
6.4	34.6	0	6\\
nan	nan	nan	6\\
6.4	35.6	0	6\\
6.4	35.6	0	6\\
6.4	36.4	0	6\\
6.4	36.4	0	6\\
6.4	35.6	0	6\\
nan	nan	nan	6\\
6.4	36.6	0	6\\
6.4	36.6	0	6\\
6.4	37.4	0	6\\
6.4	37.4	0	6\\
6.4	36.6	0	6\\
nan	nan	nan	6\\
6.4	37.6	0	6\\
6.4	37.6	0	6\\
6.4	38.4	0	6\\
6.4	38.4	0	6\\
6.4	37.6	0	6\\
nan	nan	nan	6\\
6.4	38.6	0	6\\
6.4	38.6	0	6\\
6.4	39.4	0	6\\
6.4	39.4	0	6\\
6.4	38.6	0	6\\
nan	nan	nan	6\\
6.4	39.6	0	6\\
6.4	39.6	0	6\\
6.4	40.4	0	6\\
6.4	40.4	0	6\\
6.4	39.6	0	6\\
nan	nan	nan	6\\
6.4	40.6	0	6\\
6.4	40.6	0	6\\
6.4	41.4	0	6\\
6.4	41.4	0	6\\
6.4	40.6	0	6\\
nan	nan	nan	6\\
6.4	41.6	0	6\\
6.4	41.6	0	6\\
6.4	42.4	0	6\\
6.4	42.4	0	6\\
6.4	41.6	0	6\\
nan	nan	nan	6\\
6.4	42.6	0	6\\
6.4	42.6	0	6\\
6.4	43.4	0	6\\
6.4	43.4	0	6\\
6.4	42.6	0	6\\
nan	nan	nan	6\\
6.4	43.6	0	6\\
6.4	43.6	0	6\\
6.4	44.4	0	6\\
6.4	44.4	0	6\\
6.4	43.6	0	6\\
nan	nan	nan	6\\
6.4	44.6	0	6\\
6.4	44.6	0	6\\
6.4	45.4	0	6\\
6.4	45.4	0	6\\
6.4	44.6	0	6\\
nan	nan	nan	6\\
6.4	45.6	0	6\\
6.4	45.6	0	6\\
6.4	46.4	0	6\\
6.4	46.4	0	6\\
6.4	45.6	0	6\\
nan	nan	nan	6\\
6.4	46.6	0	6\\
6.4	46.6	0	6\\
6.4	47.4	0	6\\
6.4	47.4	0	6\\
6.4	46.6	0	6\\
nan	nan	nan	6\\
6.4	47.6	0	6\\
6.4	47.6	0	6\\
6.4	48.4	0	6\\
6.4	48.4	0	6\\
6.4	47.6	0	6\\
nan	nan	nan	6\\
6.4	48.6	0	6\\
6.4	48.6	0	6\\
6.4	49.4	0	6\\
6.4	49.4	0	6\\
6.4	48.6	0	6\\
nan	nan	nan	6\\
6.4	49.6	0	6\\
6.4	49.6	0	6\\
6.4	50.4	0	6\\
6.4	50.4	0	6\\
6.4	49.6	0	6\\
nan	nan	nan	6\\
6.4	50.6	0	6\\
6.4	50.6	0	6\\
6.4	51.4	0	6\\
6.4	51.4	0	6\\
6.4	50.6	0	6\\
nan	nan	nan	6\\
6.4	51.6	0	6\\
6.4	51.6	0	6\\
6.4	52.4	0	6\\
6.4	52.4	0	6\\
6.4	51.6	0	6\\
nan	nan	nan	6\\
6.4	52.6	0	6\\
6.4	52.6	0	6\\
6.4	53.4	0	6\\
6.4	53.4	0	6\\
6.4	52.6	0	6\\
nan	nan	nan	6\\
6.4	53.6	0	6\\
6.4	53.6	0	6\\
6.4	54.4	0	6\\
6.4	54.4	0	6\\
6.4	53.6	0	6\\
nan	nan	nan	6\\
6.4	54.6	0	6\\
6.4	54.6	0	6\\
6.4	55.4	0	6\\
6.4	55.4	0	6\\
6.4	54.6	0	6\\
nan	nan	nan	6\\
6.4	55.6	0	6\\
6.4	55.6	0	6\\
6.4	56.4	0	6\\
6.4	56.4	0	6\\
6.4	55.6	0	6\\
nan	nan	nan	6\\
6.4	56.6	0	6\\
6.4	56.6	0	6\\
6.4	57.4	0	6\\
6.4	57.4	0	6\\
6.4	56.6	0	6\\
nan	nan	nan	6\\
6.4	57.6	0	6\\
6.4	57.6	0	6\\
6.4	58.4	0	6\\
6.4	58.4	0	6\\
6.4	57.6	0	6\\
nan	nan	nan	6\\
6.4	58.6	0	6\\
6.4	58.6	0	6\\
6.4	59.4	0	6\\
6.4	59.4	0	6\\
6.4	58.6	0	6\\
nan	nan	nan	6\\
6.4	59.6	0	6\\
6.4	59.6	0	6\\
6.4	60.4	0	6\\
6.4	60.4	0	6\\
6.4	59.6	0	6\\
nan	nan	nan	6\\
6.4	60.6	0	6\\
6.4	60.6	0	6\\
6.4	61.4	0	6\\
6.4	61.4	0	6\\
6.4	60.6	0	6\\
nan	nan	nan	6\\
6.4	61.6	0	6\\
6.4	61.6	0	6\\
6.4	62.4	0	6\\
6.4	62.4	0	6\\
6.4	61.6	0	6\\
nan	nan	nan	6\\
6.4	62.6	0	6\\
6.4	62.6	0	6\\
6.4	63.4	0	6\\
6.4	63.4	0	6\\
6.4	62.6	0	6\\
nan	nan	nan	6\\
6.4	63.6	0	6\\
6.4	63.6	0	6\\
6.4	64.4	0	6\\
6.4	64.4	0	6\\
6.4	63.6	0	6\\
nan	nan	nan	6\\
6.4	64.6	0	6\\
6.4	64.6	0	6\\
6.4	65.4	0	6\\
6.4	65.4	0	6\\
6.4	64.6	0	6\\
nan	nan	nan	6\\
6.4	65.6	0	6\\
6.4	65.6	0	6\\
6.4	66.4	0	6\\
6.4	66.4	0	6\\
6.4	65.6	0	6\\
nan	nan	nan	6\\
6.4	66.6	0	6\\
6.4	66.6	0	6\\
6.4	67.4	0	6\\
6.4	67.4	0	6\\
6.4	66.6	0	6\\
nan	nan	nan	6\\
6.4	67.6	0	6\\
6.4	67.6	0	6\\
6.4	68.4	0	6\\
6.4	68.4	0	6\\
6.4	67.6	0	6\\
nan	nan	nan	6\\
6.4	68.6	0	6\\
6.4	68.6	0	6\\
6.4	69.4	0	6\\
6.4	69.4	0	6\\
6.4	68.6	0	6\\
nan	nan	nan	6\\
6.4	69.6	0	6\\
6.4	69.6	0	6\\
6.4	70.4	0	6\\
6.4	70.4	0	6\\
6.4	69.6	0	6\\
nan	nan	nan	6\\
6.4	70.6	0	6\\
6.4	70.6	0	6\\
6.4	71.4	0	6\\
6.4	71.4	0	6\\
6.4	70.6	0	6\\
nan	nan	nan	6\\
6.4	71.6	0	6\\
6.4	71.6	0	6\\
6.4	72.4	0	6\\
6.4	72.4	0	6\\
6.4	71.6	0	6\\
nan	nan	nan	6\\
6.4	72.6	0	6\\
6.4	72.6	0	6\\
6.4	73.4	0	6\\
6.4	73.4	0	6\\
6.4	72.6	0	6\\
nan	nan	nan	6\\
6.4	73.6	0	6\\
6.4	73.6	0	6\\
6.4	74.4	0	6\\
6.4	74.4	0	6\\
6.4	73.6	0	6\\
nan	nan	nan	6\\
6.4	74.6	0	6\\
6.4	74.6	0	6\\
6.4	75.4	0	6\\
6.4	75.4	0	6\\
6.4	74.6	0	6\\
nan	nan	nan	6\\
6.4	75.6	0	6\\
6.4	75.6	0	6\\
6.4	76.4	0	6\\
6.4	76.4	0	6\\
6.4	75.6	0	6\\
nan	nan	nan	6\\
6.4	76.6	0	6\\
6.4	76.6	0	6\\
6.4	77.4	0	6\\
6.4	77.4	0	6\\
6.4	76.6	0	6\\
nan	nan	nan	6\\
6.4	77.6	0	6\\
6.4	77.6	0	6\\
6.4	78.4	0	6\\
6.4	78.4	0	6\\
6.4	77.6	0	6\\
nan	nan	nan	6\\
6.4	78.6	0	6\\
6.4	78.6	0	6\\
6.4	79.4	0	6\\
6.4	79.4	0	6\\
6.4	78.6	0	6\\
nan	nan	nan	6\\
6.4	79.6	0	6\\
6.4	79.6	0	6\\
6.4	80.4	0	6\\
6.4	80.4	0	6\\
6.4	79.6	0	6\\
nan	nan	nan	6\\
6.4	80.6	0	6\\
6.4	80.6	0	6\\
6.4	81.4	0	6\\
6.4	81.4	0	6\\
6.4	80.6	0	6\\
nan	nan	nan	6\\
6.4	81.6	0	6\\
6.4	81.6	0	6\\
6.4	82.4	0	6\\
6.4	82.4	0	6\\
6.4	81.6	0	6\\
nan	nan	nan	6\\
6.4	82.6	0	6\\
6.4	82.6	0	6\\
6.4	83.4	0	6\\
6.4	83.4	0	6\\
6.4	82.6	0	6\\
nan	nan	nan	6\\
6.4	83.6	0	6\\
6.4	83.6	0	6\\
6.4	84.4	0	6\\
6.4	84.4	0	6\\
6.4	83.6	0	6\\
nan	nan	nan	6\\
6.4	84.6	0	6\\
6.4	84.6	0	6\\
6.4	85.4	0	6\\
6.4	85.4	0	6\\
6.4	84.6	0	6\\
nan	nan	nan	6\\
6.4	85.6	0	6\\
6.4	85.6	0	6\\
6.4	86.4	0	6\\
6.4	86.4	0	6\\
6.4	85.6	0	6\\
nan	nan	nan	6\\
6.4	86.6	0	6\\
6.4	86.6	0	6\\
6.4	87.4	0	6\\
6.4	87.4	0	6\\
6.4	86.6	0	6\\
nan	nan	nan	6\\
6.4	87.6	0	6\\
6.4	87.6	0	6\\
6.4	88.4	0	6\\
6.4	88.4	0	6\\
6.4	87.6	0	6\\
nan	nan	nan	6\\
6.4	88.6	0	6\\
6.4	88.6	0	6\\
6.4	89.4	0	6\\
6.4	89.4	0	6\\
6.4	88.6	0	6\\
nan	nan	nan	6\\
6.4	89.6	0	6\\
6.4	89.6	0	6\\
6.4	90.4	0	6\\
6.4	90.4	0	6\\
6.4	89.6	0	6\\
nan	nan	nan	6\\
6.4	90.6	0	6\\
6.4	90.6	0	6\\
6.4	91.4	0	6\\
6.4	91.4	0	6\\
6.4	90.6	0	6\\
nan	nan	nan	6\\
6.4	91.6	0	6\\
6.4	91.6	0	6\\
6.4	92.4	0	6\\
6.4	92.4	0	6\\
6.4	91.6	0	6\\
nan	nan	nan	6\\
6.4	92.6	0	6\\
6.4	92.6	0	6\\
6.4	93.4	0	6\\
6.4	93.4	0	6\\
6.4	92.6	0	6\\
nan	nan	nan	6\\
6.4	93.6	0	6\\
6.4	93.6	0	6\\
6.4	94.4	0	6\\
6.4	94.4	0	6\\
6.4	93.6	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	0.6	0	6\\
6.4	1.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	1.6	0	6\\
6.4	2.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	2.6	0	6\\
6.4	3.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	3.6	0	6\\
6.4	4.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	4.6	0	6\\
6.4	5.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	5.6	0	6\\
6.4	6.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	6.6	0	6\\
6.4	7.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	7.6	0	6\\
6.4	8.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	8.6	0	6\\
6.4	9.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	9.6	0	6\\
6.4	10.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	10.6	0	6\\
6.4	11.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	11.6	0	6\\
6.4	12.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	12.6	0	6\\
6.4	13.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	13.6	0	6\\
6.4	14.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	14.6	0	6\\
6.4	15.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	15.6	0	6\\
6.4	16.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	16.6	0	6\\
6.4	17.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	17.6	0	6\\
6.4	18.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	18.6	0	6\\
6.4	19.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	19.6	0	6\\
6.4	20.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	20.6	0	6\\
6.4	21.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	21.6	0	6\\
6.4	22.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	22.6	0	6\\
6.4	23.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	23.6	0	6\\
6.4	24.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	24.6	0	6\\
6.4	25.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	25.6	0	6\\
6.4	26.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	26.6	0	6\\
6.4	27.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	27.6	0	6\\
6.4	28.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	28.6	0	6\\
6.4	29.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	29.6	0	6\\
6.4	30.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	30.6	0	6\\
6.4	31.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	31.6	0	6\\
6.4	32.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	32.6	0	6\\
6.4	33.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	33.6	0	6\\
6.4	34.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	34.6	0	6\\
6.4	35.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	35.6	0	6\\
6.4	36.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	36.6	0	6\\
6.4	37.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	37.6	0	6\\
6.4	38.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	38.6	0	6\\
6.4	39.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	39.6	0	6\\
6.4	40.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	40.6	0	6\\
6.4	41.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	41.6	0	6\\
6.4	42.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	42.6	0	6\\
6.4	43.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	43.6	0	6\\
6.4	44.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	44.6	0	6\\
6.4	45.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	45.6	0	6\\
6.4	46.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	46.6	0	6\\
6.4	47.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	47.6	0	6\\
6.4	48.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	48.6	0	6\\
6.4	49.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	49.6	0	6\\
6.4	50.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	50.6	0	6\\
6.4	51.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	51.6	0	6\\
6.4	52.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	52.6	0	6\\
6.4	53.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	53.6	0	6\\
6.4	54.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	54.6	0	6\\
6.4	55.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	55.6	0	6\\
6.4	56.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	56.6	0	6\\
6.4	57.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	57.6	0	6\\
6.4	58.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	58.6	0	6\\
6.4	59.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	59.6	0	6\\
6.4	60.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	60.6	0	6\\
6.4	61.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	61.6	0	6\\
6.4	62.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	62.6	0	6\\
6.4	63.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	63.6	0	6\\
6.4	64.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	64.6	0	6\\
6.4	65.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	65.6	0	6\\
6.4	66.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	66.6	0	6\\
6.4	67.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	67.6	0	6\\
6.4	68.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	68.6	0	6\\
6.4	69.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	69.6	0	6\\
6.4	70.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	70.6	0	6\\
6.4	71.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	71.6	0	6\\
6.4	72.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	72.6	0	6\\
6.4	73.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	73.6	0	6\\
6.4	74.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	74.6	0	6\\
6.4	75.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	75.6	0	6\\
6.4	76.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	76.6	0	6\\
6.4	77.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	77.6	0	6\\
6.4	78.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	78.6	0	6\\
6.4	79.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	79.6	0	6\\
6.4	80.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	80.6	0	6\\
6.4	81.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	81.6	0	6\\
6.4	82.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	82.6	0	6\\
6.4	83.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	83.6	0	6\\
6.4	84.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	84.6	0	6\\
6.4	85.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	85.6	0	6\\
6.4	86.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	86.6	0	6\\
6.4	87.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	87.6	0	6\\
6.4	88.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	88.6	0	6\\
6.4	89.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	89.6	0	6\\
6.4	90.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	90.6	0	6\\
6.4	91.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	91.6	0	6\\
6.4	92.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	92.6	0	6\\
6.4	93.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
6.4	93.6	0	6\\
6.4	94.4	0	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
nan	nan	nan	6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	7\\
6.6	0.6	0	7\\
6.6	1.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	1.6	0	7\\
6.6	2.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	2.6	0	7\\
6.6	3.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	3.6	0	7\\
6.6	4.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	4.6	0	7\\
6.6	5.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	5.6	0	7\\
6.6	6.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	6.6	0	7\\
6.6	7.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	7.6	0	7\\
6.6	8.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	8.6	0	7\\
6.6	9.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	9.6	0	7\\
6.6	10.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	10.6	0	7\\
6.6	11.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	11.6	0	7\\
6.6	12.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	12.6	0	7\\
6.6	13.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	13.6	0	7\\
6.6	14.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	14.6	0	7\\
6.6	15.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	15.6	0	7\\
6.6	16.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	16.6	0	7\\
6.6	17.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	17.6	0	7\\
6.6	18.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	18.6	0	7\\
6.6	19.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	19.6	0	7\\
6.6	20.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	20.6	0	7\\
6.6	21.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	21.6	0	7\\
6.6	22.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	22.6	0	7\\
6.6	23.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	23.6	0	7\\
6.6	24.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	24.6	0	7\\
6.6	25.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	25.6	0	7\\
6.6	26.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	26.6	0	7\\
6.6	27.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	27.6	0	7\\
6.6	28.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	28.6	0	7\\
6.6	29.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	29.6	0	7\\
6.6	30.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	30.6	0	7\\
6.6	31.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	31.6	0	7\\
6.6	32.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	32.6	0	7\\
6.6	33.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	33.6	0	7\\
6.6	34.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	34.6	0	7\\
6.6	35.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	35.6	0	7\\
6.6	36.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	36.6	0	7\\
6.6	37.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	37.6	0	7\\
6.6	38.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	38.6	0	7\\
6.6	39.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	39.6	0	7\\
6.6	40.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	40.6	0	7\\
6.6	41.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	41.6	0	7\\
6.6	42.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	42.6	0	7\\
6.6	43.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	43.6	0	7\\
6.6	44.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	44.6	0	7\\
6.6	45.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	45.6	0	7\\
6.6	46.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	46.6	0	7\\
6.6	47.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	47.6	0	7\\
6.6	48.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	48.6	0	7\\
6.6	49.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	49.6	0	7\\
6.6	50.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	50.6	0	7\\
6.6	51.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	51.6	0	7\\
6.6	52.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	52.6	0	7\\
6.6	53.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	53.6	0	7\\
6.6	54.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	54.6	0	7\\
6.6	55.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	55.6	0	7\\
6.6	56.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	56.6	0	7\\
6.6	57.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	57.6	0	7\\
6.6	58.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	58.6	0	7\\
6.6	59.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	59.6	0	7\\
6.6	60.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	60.6	0	7\\
6.6	61.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	61.6	0	7\\
6.6	62.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	62.6	0	7\\
6.6	63.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	63.6	0	7\\
6.6	64.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	64.6	0	7\\
6.6	65.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	65.6	0	7\\
6.6	66.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	66.6	0	7\\
6.6	67.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	67.6	0	7\\
6.6	68.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	68.6	0	7\\
6.6	69.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	69.6	0	7\\
6.6	70.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	70.6	0	7\\
6.6	71.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	71.6	0	7\\
6.6	72.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	72.6	0	7\\
6.6	73.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	73.6	0	7\\
6.6	74.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	74.6	0	7\\
6.6	75.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	75.6	0	7\\
6.6	76.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	76.6	0	7\\
6.6	77.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	77.6	0	7\\
6.6	78.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	78.6	0	7\\
6.6	79.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	79.6	0	7\\
6.6	80.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	80.6	0	7\\
6.6	81.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	81.6	0	7\\
6.6	82.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	82.6	0	7\\
6.6	83.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	83.6	0	7\\
6.6	84.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	84.6	0	7\\
6.6	85.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	85.6	0	7\\
6.6	86.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	86.6	0	7\\
6.6	87.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	87.6	0	7\\
6.6	88.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	88.6	0	7\\
6.6	89.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	89.6	0	7\\
6.6	90.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	90.6	0	7\\
6.6	91.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	91.6	0	7\\
6.6	92.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	92.6	0	7\\
6.6	93.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	93.6	0	7\\
6.6	94.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
6.6	0.6	0	7\\
6.6	0.6	0	7\\
6.6	1.4	0	7\\
6.6	1.4	0	7\\
6.6	0.6	0	7\\
nan	nan	nan	7\\
6.6	1.6	0	7\\
6.6	1.6	0	7\\
6.6	2.4	0	7\\
6.6	2.4	0	7\\
6.6	1.6	0	7\\
nan	nan	nan	7\\
6.6	2.6	0	7\\
6.6	2.6	0	7\\
6.6	3.4	0	7\\
6.6	3.4	0	7\\
6.6	2.6	0	7\\
nan	nan	nan	7\\
6.6	3.6	0	7\\
6.6	3.6	0	7\\
6.6	4.4	0	7\\
6.6	4.4	0	7\\
6.6	3.6	0	7\\
nan	nan	nan	7\\
6.6	4.6	0	7\\
6.6	4.6	0.000826832512492359	7\\
6.6	5.4	0.000826832512492359	7\\
6.6	5.4	0	7\\
6.6	4.6	0	7\\
nan	nan	nan	7\\
6.6	5.6	0	7\\
6.6	5.6	0	7\\
6.6	6.4	0	7\\
6.6	6.4	0	7\\
6.6	5.6	0	7\\
nan	nan	nan	7\\
6.6	6.6	0	7\\
6.6	6.6	0	7\\
6.6	7.4	0	7\\
6.6	7.4	0	7\\
6.6	6.6	0	7\\
nan	nan	nan	7\\
6.6	7.6	0	7\\
6.6	7.6	0	7\\
6.6	8.4	0	7\\
6.6	8.4	0	7\\
6.6	7.6	0	7\\
nan	nan	nan	7\\
6.6	8.6	0	7\\
6.6	8.6	0	7\\
6.6	9.4	0	7\\
6.6	9.4	0	7\\
6.6	8.6	0	7\\
nan	nan	nan	7\\
6.6	9.6	0	7\\
6.6	9.6	0	7\\
6.6	10.4	0	7\\
6.6	10.4	0	7\\
6.6	9.6	0	7\\
nan	nan	nan	7\\
6.6	10.6	0	7\\
6.6	10.6	0	7\\
6.6	11.4	0	7\\
6.6	11.4	0	7\\
6.6	10.6	0	7\\
nan	nan	nan	7\\
6.6	11.6	0	7\\
6.6	11.6	0	7\\
6.6	12.4	0	7\\
6.6	12.4	0	7\\
6.6	11.6	0	7\\
nan	nan	nan	7\\
6.6	12.6	0	7\\
6.6	12.6	0	7\\
6.6	13.4	0	7\\
6.6	13.4	0	7\\
6.6	12.6	0	7\\
nan	nan	nan	7\\
6.6	13.6	0	7\\
6.6	13.6	0	7\\
6.6	14.4	0	7\\
6.6	14.4	0	7\\
6.6	13.6	0	7\\
nan	nan	nan	7\\
6.6	14.6	0	7\\
6.6	14.6	0	7\\
6.6	15.4	0	7\\
6.6	15.4	0	7\\
6.6	14.6	0	7\\
nan	nan	nan	7\\
6.6	15.6	0	7\\
6.6	15.6	0	7\\
6.6	16.4	0	7\\
6.6	16.4	0	7\\
6.6	15.6	0	7\\
nan	nan	nan	7\\
6.6	16.6	0	7\\
6.6	16.6	0	7\\
6.6	17.4	0	7\\
6.6	17.4	0	7\\
6.6	16.6	0	7\\
nan	nan	nan	7\\
6.6	17.6	0	7\\
6.6	17.6	0	7\\
6.6	18.4	0	7\\
6.6	18.4	0	7\\
6.6	17.6	0	7\\
nan	nan	nan	7\\
6.6	18.6	0	7\\
6.6	18.6	0	7\\
6.6	19.4	0	7\\
6.6	19.4	0	7\\
6.6	18.6	0	7\\
nan	nan	nan	7\\
6.6	19.6	0	7\\
6.6	19.6	0	7\\
6.6	20.4	0	7\\
6.6	20.4	0	7\\
6.6	19.6	0	7\\
nan	nan	nan	7\\
6.6	20.6	0	7\\
6.6	20.6	0	7\\
6.6	21.4	0	7\\
6.6	21.4	0	7\\
6.6	20.6	0	7\\
nan	nan	nan	7\\
6.6	21.6	0	7\\
6.6	21.6	0	7\\
6.6	22.4	0	7\\
6.6	22.4	0	7\\
6.6	21.6	0	7\\
nan	nan	nan	7\\
6.6	22.6	0	7\\
6.6	22.6	0	7\\
6.6	23.4	0	7\\
6.6	23.4	0	7\\
6.6	22.6	0	7\\
nan	nan	nan	7\\
6.6	23.6	0	7\\
6.6	23.6	0	7\\
6.6	24.4	0	7\\
6.6	24.4	0	7\\
6.6	23.6	0	7\\
nan	nan	nan	7\\
6.6	24.6	0	7\\
6.6	24.6	0	7\\
6.6	25.4	0	7\\
6.6	25.4	0	7\\
6.6	24.6	0	7\\
nan	nan	nan	7\\
6.6	25.6	0	7\\
6.6	25.6	0	7\\
6.6	26.4	0	7\\
6.6	26.4	0	7\\
6.6	25.6	0	7\\
nan	nan	nan	7\\
6.6	26.6	0	7\\
6.6	26.6	0	7\\
6.6	27.4	0	7\\
6.6	27.4	0	7\\
6.6	26.6	0	7\\
nan	nan	nan	7\\
6.6	27.6	0	7\\
6.6	27.6	0	7\\
6.6	28.4	0	7\\
6.6	28.4	0	7\\
6.6	27.6	0	7\\
nan	nan	nan	7\\
6.6	28.6	0	7\\
6.6	28.6	0	7\\
6.6	29.4	0	7\\
6.6	29.4	0	7\\
6.6	28.6	0	7\\
nan	nan	nan	7\\
6.6	29.6	0	7\\
6.6	29.6	0	7\\
6.6	30.4	0	7\\
6.6	30.4	0	7\\
6.6	29.6	0	7\\
nan	nan	nan	7\\
6.6	30.6	0	7\\
6.6	30.6	0	7\\
6.6	31.4	0	7\\
6.6	31.4	0	7\\
6.6	30.6	0	7\\
nan	nan	nan	7\\
6.6	31.6	0	7\\
6.6	31.6	0	7\\
6.6	32.4	0	7\\
6.6	32.4	0	7\\
6.6	31.6	0	7\\
nan	nan	nan	7\\
6.6	32.6	0	7\\
6.6	32.6	0	7\\
6.6	33.4	0	7\\
6.6	33.4	0	7\\
6.6	32.6	0	7\\
nan	nan	nan	7\\
6.6	33.6	0	7\\
6.6	33.6	0	7\\
6.6	34.4	0	7\\
6.6	34.4	0	7\\
6.6	33.6	0	7\\
nan	nan	nan	7\\
6.6	34.6	0	7\\
6.6	34.6	0	7\\
6.6	35.4	0	7\\
6.6	35.4	0	7\\
6.6	34.6	0	7\\
nan	nan	nan	7\\
6.6	35.6	0	7\\
6.6	35.6	0	7\\
6.6	36.4	0	7\\
6.6	36.4	0	7\\
6.6	35.6	0	7\\
nan	nan	nan	7\\
6.6	36.6	0	7\\
6.6	36.6	0	7\\
6.6	37.4	0	7\\
6.6	37.4	0	7\\
6.6	36.6	0	7\\
nan	nan	nan	7\\
6.6	37.6	0	7\\
6.6	37.6	0	7\\
6.6	38.4	0	7\\
6.6	38.4	0	7\\
6.6	37.6	0	7\\
nan	nan	nan	7\\
6.6	38.6	0	7\\
6.6	38.6	0	7\\
6.6	39.4	0	7\\
6.6	39.4	0	7\\
6.6	38.6	0	7\\
nan	nan	nan	7\\
6.6	39.6	0	7\\
6.6	39.6	0	7\\
6.6	40.4	0	7\\
6.6	40.4	0	7\\
6.6	39.6	0	7\\
nan	nan	nan	7\\
6.6	40.6	0	7\\
6.6	40.6	0	7\\
6.6	41.4	0	7\\
6.6	41.4	0	7\\
6.6	40.6	0	7\\
nan	nan	nan	7\\
6.6	41.6	0	7\\
6.6	41.6	0	7\\
6.6	42.4	0	7\\
6.6	42.4	0	7\\
6.6	41.6	0	7\\
nan	nan	nan	7\\
6.6	42.6	0	7\\
6.6	42.6	0	7\\
6.6	43.4	0	7\\
6.6	43.4	0	7\\
6.6	42.6	0	7\\
nan	nan	nan	7\\
6.6	43.6	0	7\\
6.6	43.6	0	7\\
6.6	44.4	0	7\\
6.6	44.4	0	7\\
6.6	43.6	0	7\\
nan	nan	nan	7\\
6.6	44.6	0	7\\
6.6	44.6	0	7\\
6.6	45.4	0	7\\
6.6	45.4	0	7\\
6.6	44.6	0	7\\
nan	nan	nan	7\\
6.6	45.6	0	7\\
6.6	45.6	0	7\\
6.6	46.4	0	7\\
6.6	46.4	0	7\\
6.6	45.6	0	7\\
nan	nan	nan	7\\
6.6	46.6	0	7\\
6.6	46.6	0	7\\
6.6	47.4	0	7\\
6.6	47.4	0	7\\
6.6	46.6	0	7\\
nan	nan	nan	7\\
6.6	47.6	0	7\\
6.6	47.6	0	7\\
6.6	48.4	0	7\\
6.6	48.4	0	7\\
6.6	47.6	0	7\\
nan	nan	nan	7\\
6.6	48.6	0	7\\
6.6	48.6	0	7\\
6.6	49.4	0	7\\
6.6	49.4	0	7\\
6.6	48.6	0	7\\
nan	nan	nan	7\\
6.6	49.6	0	7\\
6.6	49.6	0	7\\
6.6	50.4	0	7\\
6.6	50.4	0	7\\
6.6	49.6	0	7\\
nan	nan	nan	7\\
6.6	50.6	0	7\\
6.6	50.6	0	7\\
6.6	51.4	0	7\\
6.6	51.4	0	7\\
6.6	50.6	0	7\\
nan	nan	nan	7\\
6.6	51.6	0	7\\
6.6	51.6	0	7\\
6.6	52.4	0	7\\
6.6	52.4	0	7\\
6.6	51.6	0	7\\
nan	nan	nan	7\\
6.6	52.6	0	7\\
6.6	52.6	0	7\\
6.6	53.4	0	7\\
6.6	53.4	0	7\\
6.6	52.6	0	7\\
nan	nan	nan	7\\
6.6	53.6	0	7\\
6.6	53.6	0	7\\
6.6	54.4	0	7\\
6.6	54.4	0	7\\
6.6	53.6	0	7\\
nan	nan	nan	7\\
6.6	54.6	0	7\\
6.6	54.6	0	7\\
6.6	55.4	0	7\\
6.6	55.4	0	7\\
6.6	54.6	0	7\\
nan	nan	nan	7\\
6.6	55.6	0	7\\
6.6	55.6	0	7\\
6.6	56.4	0	7\\
6.6	56.4	0	7\\
6.6	55.6	0	7\\
nan	nan	nan	7\\
6.6	56.6	0	7\\
6.6	56.6	0	7\\
6.6	57.4	0	7\\
6.6	57.4	0	7\\
6.6	56.6	0	7\\
nan	nan	nan	7\\
6.6	57.6	0	7\\
6.6	57.6	0	7\\
6.6	58.4	0	7\\
6.6	58.4	0	7\\
6.6	57.6	0	7\\
nan	nan	nan	7\\
6.6	58.6	0	7\\
6.6	58.6	0	7\\
6.6	59.4	0	7\\
6.6	59.4	0	7\\
6.6	58.6	0	7\\
nan	nan	nan	7\\
6.6	59.6	0	7\\
6.6	59.6	0	7\\
6.6	60.4	0	7\\
6.6	60.4	0	7\\
6.6	59.6	0	7\\
nan	nan	nan	7\\
6.6	60.6	0	7\\
6.6	60.6	0	7\\
6.6	61.4	0	7\\
6.6	61.4	0	7\\
6.6	60.6	0	7\\
nan	nan	nan	7\\
6.6	61.6	0	7\\
6.6	61.6	0	7\\
6.6	62.4	0	7\\
6.6	62.4	0	7\\
6.6	61.6	0	7\\
nan	nan	nan	7\\
6.6	62.6	0	7\\
6.6	62.6	0	7\\
6.6	63.4	0	7\\
6.6	63.4	0	7\\
6.6	62.6	0	7\\
nan	nan	nan	7\\
6.6	63.6	0	7\\
6.6	63.6	0	7\\
6.6	64.4	0	7\\
6.6	64.4	0	7\\
6.6	63.6	0	7\\
nan	nan	nan	7\\
6.6	64.6	0	7\\
6.6	64.6	0	7\\
6.6	65.4	0	7\\
6.6	65.4	0	7\\
6.6	64.6	0	7\\
nan	nan	nan	7\\
6.6	65.6	0	7\\
6.6	65.6	0	7\\
6.6	66.4	0	7\\
6.6	66.4	0	7\\
6.6	65.6	0	7\\
nan	nan	nan	7\\
6.6	66.6	0	7\\
6.6	66.6	0	7\\
6.6	67.4	0	7\\
6.6	67.4	0	7\\
6.6	66.6	0	7\\
nan	nan	nan	7\\
6.6	67.6	0	7\\
6.6	67.6	0	7\\
6.6	68.4	0	7\\
6.6	68.4	0	7\\
6.6	67.6	0	7\\
nan	nan	nan	7\\
6.6	68.6	0	7\\
6.6	68.6	0	7\\
6.6	69.4	0	7\\
6.6	69.4	0	7\\
6.6	68.6	0	7\\
nan	nan	nan	7\\
6.6	69.6	0	7\\
6.6	69.6	0	7\\
6.6	70.4	0	7\\
6.6	70.4	0	7\\
6.6	69.6	0	7\\
nan	nan	nan	7\\
6.6	70.6	0	7\\
6.6	70.6	0	7\\
6.6	71.4	0	7\\
6.6	71.4	0	7\\
6.6	70.6	0	7\\
nan	nan	nan	7\\
6.6	71.6	0	7\\
6.6	71.6	0	7\\
6.6	72.4	0	7\\
6.6	72.4	0	7\\
6.6	71.6	0	7\\
nan	nan	nan	7\\
6.6	72.6	0	7\\
6.6	72.6	0	7\\
6.6	73.4	0	7\\
6.6	73.4	0	7\\
6.6	72.6	0	7\\
nan	nan	nan	7\\
6.6	73.6	0	7\\
6.6	73.6	0	7\\
6.6	74.4	0	7\\
6.6	74.4	0	7\\
6.6	73.6	0	7\\
nan	nan	nan	7\\
6.6	74.6	0	7\\
6.6	74.6	0	7\\
6.6	75.4	0	7\\
6.6	75.4	0	7\\
6.6	74.6	0	7\\
nan	nan	nan	7\\
6.6	75.6	0	7\\
6.6	75.6	0	7\\
6.6	76.4	0	7\\
6.6	76.4	0	7\\
6.6	75.6	0	7\\
nan	nan	nan	7\\
6.6	76.6	0	7\\
6.6	76.6	0	7\\
6.6	77.4	0	7\\
6.6	77.4	0	7\\
6.6	76.6	0	7\\
nan	nan	nan	7\\
6.6	77.6	0	7\\
6.6	77.6	0	7\\
6.6	78.4	0	7\\
6.6	78.4	0	7\\
6.6	77.6	0	7\\
nan	nan	nan	7\\
6.6	78.6	0	7\\
6.6	78.6	0	7\\
6.6	79.4	0	7\\
6.6	79.4	0	7\\
6.6	78.6	0	7\\
nan	nan	nan	7\\
6.6	79.6	0	7\\
6.6	79.6	0	7\\
6.6	80.4	0	7\\
6.6	80.4	0	7\\
6.6	79.6	0	7\\
nan	nan	nan	7\\
6.6	80.6	0	7\\
6.6	80.6	0	7\\
6.6	81.4	0	7\\
6.6	81.4	0	7\\
6.6	80.6	0	7\\
nan	nan	nan	7\\
6.6	81.6	0	7\\
6.6	81.6	0	7\\
6.6	82.4	0	7\\
6.6	82.4	0	7\\
6.6	81.6	0	7\\
nan	nan	nan	7\\
6.6	82.6	0	7\\
6.6	82.6	0	7\\
6.6	83.4	0	7\\
6.6	83.4	0	7\\
6.6	82.6	0	7\\
nan	nan	nan	7\\
6.6	83.6	0	7\\
6.6	83.6	0	7\\
6.6	84.4	0	7\\
6.6	84.4	0	7\\
6.6	83.6	0	7\\
nan	nan	nan	7\\
6.6	84.6	0	7\\
6.6	84.6	0	7\\
6.6	85.4	0	7\\
6.6	85.4	0	7\\
6.6	84.6	0	7\\
nan	nan	nan	7\\
6.6	85.6	0	7\\
6.6	85.6	0	7\\
6.6	86.4	0	7\\
6.6	86.4	0	7\\
6.6	85.6	0	7\\
nan	nan	nan	7\\
6.6	86.6	0	7\\
6.6	86.6	0	7\\
6.6	87.4	0	7\\
6.6	87.4	0	7\\
6.6	86.6	0	7\\
nan	nan	nan	7\\
6.6	87.6	0	7\\
6.6	87.6	0	7\\
6.6	88.4	0	7\\
6.6	88.4	0	7\\
6.6	87.6	0	7\\
nan	nan	nan	7\\
6.6	88.6	0	7\\
6.6	88.6	0	7\\
6.6	89.4	0	7\\
6.6	89.4	0	7\\
6.6	88.6	0	7\\
nan	nan	nan	7\\
6.6	89.6	0	7\\
6.6	89.6	0	7\\
6.6	90.4	0	7\\
6.6	90.4	0	7\\
6.6	89.6	0	7\\
nan	nan	nan	7\\
6.6	90.6	0	7\\
6.6	90.6	0	7\\
6.6	91.4	0	7\\
6.6	91.4	0	7\\
6.6	90.6	0	7\\
nan	nan	nan	7\\
6.6	91.6	0	7\\
6.6	91.6	0	7\\
6.6	92.4	0	7\\
6.6	92.4	0	7\\
6.6	91.6	0	7\\
nan	nan	nan	7\\
6.6	92.6	0	7\\
6.6	92.6	0	7\\
6.6	93.4	0	7\\
6.6	93.4	0	7\\
6.6	92.6	0	7\\
nan	nan	nan	7\\
6.6	93.6	0	7\\
6.6	93.6	0	7\\
6.6	94.4	0	7\\
6.6	94.4	0	7\\
6.6	93.6	0	7\\
nan	nan	nan	7\\
7.4	0.6	0	7\\
7.4	0.6	0	7\\
7.4	1.4	0	7\\
7.4	1.4	0	7\\
7.4	0.6	0	7\\
nan	nan	nan	7\\
7.4	1.6	0	7\\
7.4	1.6	0	7\\
7.4	2.4	0	7\\
7.4	2.4	0	7\\
7.4	1.6	0	7\\
nan	nan	nan	7\\
7.4	2.6	0	7\\
7.4	2.6	0	7\\
7.4	3.4	0	7\\
7.4	3.4	0	7\\
7.4	2.6	0	7\\
nan	nan	nan	7\\
7.4	3.6	0	7\\
7.4	3.6	0	7\\
7.4	4.4	0	7\\
7.4	4.4	0	7\\
7.4	3.6	0	7\\
nan	nan	nan	7\\
7.4	4.6	0	7\\
7.4	4.6	0.000826832512492359	7\\
7.4	5.4	0.000826832512492359	7\\
7.4	5.4	0	7\\
7.4	4.6	0	7\\
nan	nan	nan	7\\
7.4	5.6	0	7\\
7.4	5.6	0	7\\
7.4	6.4	0	7\\
7.4	6.4	0	7\\
7.4	5.6	0	7\\
nan	nan	nan	7\\
7.4	6.6	0	7\\
7.4	6.6	0	7\\
7.4	7.4	0	7\\
7.4	7.4	0	7\\
7.4	6.6	0	7\\
nan	nan	nan	7\\
7.4	7.6	0	7\\
7.4	7.6	0	7\\
7.4	8.4	0	7\\
7.4	8.4	0	7\\
7.4	7.6	0	7\\
nan	nan	nan	7\\
7.4	8.6	0	7\\
7.4	8.6	0	7\\
7.4	9.4	0	7\\
7.4	9.4	0	7\\
7.4	8.6	0	7\\
nan	nan	nan	7\\
7.4	9.6	0	7\\
7.4	9.6	0	7\\
7.4	10.4	0	7\\
7.4	10.4	0	7\\
7.4	9.6	0	7\\
nan	nan	nan	7\\
7.4	10.6	0	7\\
7.4	10.6	0	7\\
7.4	11.4	0	7\\
7.4	11.4	0	7\\
7.4	10.6	0	7\\
nan	nan	nan	7\\
7.4	11.6	0	7\\
7.4	11.6	0	7\\
7.4	12.4	0	7\\
7.4	12.4	0	7\\
7.4	11.6	0	7\\
nan	nan	nan	7\\
7.4	12.6	0	7\\
7.4	12.6	0	7\\
7.4	13.4	0	7\\
7.4	13.4	0	7\\
7.4	12.6	0	7\\
nan	nan	nan	7\\
7.4	13.6	0	7\\
7.4	13.6	0	7\\
7.4	14.4	0	7\\
7.4	14.4	0	7\\
7.4	13.6	0	7\\
nan	nan	nan	7\\
7.4	14.6	0	7\\
7.4	14.6	0	7\\
7.4	15.4	0	7\\
7.4	15.4	0	7\\
7.4	14.6	0	7\\
nan	nan	nan	7\\
7.4	15.6	0	7\\
7.4	15.6	0	7\\
7.4	16.4	0	7\\
7.4	16.4	0	7\\
7.4	15.6	0	7\\
nan	nan	nan	7\\
7.4	16.6	0	7\\
7.4	16.6	0	7\\
7.4	17.4	0	7\\
7.4	17.4	0	7\\
7.4	16.6	0	7\\
nan	nan	nan	7\\
7.4	17.6	0	7\\
7.4	17.6	0	7\\
7.4	18.4	0	7\\
7.4	18.4	0	7\\
7.4	17.6	0	7\\
nan	nan	nan	7\\
7.4	18.6	0	7\\
7.4	18.6	0	7\\
7.4	19.4	0	7\\
7.4	19.4	0	7\\
7.4	18.6	0	7\\
nan	nan	nan	7\\
7.4	19.6	0	7\\
7.4	19.6	0	7\\
7.4	20.4	0	7\\
7.4	20.4	0	7\\
7.4	19.6	0	7\\
nan	nan	nan	7\\
7.4	20.6	0	7\\
7.4	20.6	0	7\\
7.4	21.4	0	7\\
7.4	21.4	0	7\\
7.4	20.6	0	7\\
nan	nan	nan	7\\
7.4	21.6	0	7\\
7.4	21.6	0	7\\
7.4	22.4	0	7\\
7.4	22.4	0	7\\
7.4	21.6	0	7\\
nan	nan	nan	7\\
7.4	22.6	0	7\\
7.4	22.6	0	7\\
7.4	23.4	0	7\\
7.4	23.4	0	7\\
7.4	22.6	0	7\\
nan	nan	nan	7\\
7.4	23.6	0	7\\
7.4	23.6	0	7\\
7.4	24.4	0	7\\
7.4	24.4	0	7\\
7.4	23.6	0	7\\
nan	nan	nan	7\\
7.4	24.6	0	7\\
7.4	24.6	0	7\\
7.4	25.4	0	7\\
7.4	25.4	0	7\\
7.4	24.6	0	7\\
nan	nan	nan	7\\
7.4	25.6	0	7\\
7.4	25.6	0	7\\
7.4	26.4	0	7\\
7.4	26.4	0	7\\
7.4	25.6	0	7\\
nan	nan	nan	7\\
7.4	26.6	0	7\\
7.4	26.6	0	7\\
7.4	27.4	0	7\\
7.4	27.4	0	7\\
7.4	26.6	0	7\\
nan	nan	nan	7\\
7.4	27.6	0	7\\
7.4	27.6	0	7\\
7.4	28.4	0	7\\
7.4	28.4	0	7\\
7.4	27.6	0	7\\
nan	nan	nan	7\\
7.4	28.6	0	7\\
7.4	28.6	0	7\\
7.4	29.4	0	7\\
7.4	29.4	0	7\\
7.4	28.6	0	7\\
nan	nan	nan	7\\
7.4	29.6	0	7\\
7.4	29.6	0	7\\
7.4	30.4	0	7\\
7.4	30.4	0	7\\
7.4	29.6	0	7\\
nan	nan	nan	7\\
7.4	30.6	0	7\\
7.4	30.6	0	7\\
7.4	31.4	0	7\\
7.4	31.4	0	7\\
7.4	30.6	0	7\\
nan	nan	nan	7\\
7.4	31.6	0	7\\
7.4	31.6	0	7\\
7.4	32.4	0	7\\
7.4	32.4	0	7\\
7.4	31.6	0	7\\
nan	nan	nan	7\\
7.4	32.6	0	7\\
7.4	32.6	0	7\\
7.4	33.4	0	7\\
7.4	33.4	0	7\\
7.4	32.6	0	7\\
nan	nan	nan	7\\
7.4	33.6	0	7\\
7.4	33.6	0	7\\
7.4	34.4	0	7\\
7.4	34.4	0	7\\
7.4	33.6	0	7\\
nan	nan	nan	7\\
7.4	34.6	0	7\\
7.4	34.6	0	7\\
7.4	35.4	0	7\\
7.4	35.4	0	7\\
7.4	34.6	0	7\\
nan	nan	nan	7\\
7.4	35.6	0	7\\
7.4	35.6	0	7\\
7.4	36.4	0	7\\
7.4	36.4	0	7\\
7.4	35.6	0	7\\
nan	nan	nan	7\\
7.4	36.6	0	7\\
7.4	36.6	0	7\\
7.4	37.4	0	7\\
7.4	37.4	0	7\\
7.4	36.6	0	7\\
nan	nan	nan	7\\
7.4	37.6	0	7\\
7.4	37.6	0	7\\
7.4	38.4	0	7\\
7.4	38.4	0	7\\
7.4	37.6	0	7\\
nan	nan	nan	7\\
7.4	38.6	0	7\\
7.4	38.6	0	7\\
7.4	39.4	0	7\\
7.4	39.4	0	7\\
7.4	38.6	0	7\\
nan	nan	nan	7\\
7.4	39.6	0	7\\
7.4	39.6	0	7\\
7.4	40.4	0	7\\
7.4	40.4	0	7\\
7.4	39.6	0	7\\
nan	nan	nan	7\\
7.4	40.6	0	7\\
7.4	40.6	0	7\\
7.4	41.4	0	7\\
7.4	41.4	0	7\\
7.4	40.6	0	7\\
nan	nan	nan	7\\
7.4	41.6	0	7\\
7.4	41.6	0	7\\
7.4	42.4	0	7\\
7.4	42.4	0	7\\
7.4	41.6	0	7\\
nan	nan	nan	7\\
7.4	42.6	0	7\\
7.4	42.6	0	7\\
7.4	43.4	0	7\\
7.4	43.4	0	7\\
7.4	42.6	0	7\\
nan	nan	nan	7\\
7.4	43.6	0	7\\
7.4	43.6	0	7\\
7.4	44.4	0	7\\
7.4	44.4	0	7\\
7.4	43.6	0	7\\
nan	nan	nan	7\\
7.4	44.6	0	7\\
7.4	44.6	0	7\\
7.4	45.4	0	7\\
7.4	45.4	0	7\\
7.4	44.6	0	7\\
nan	nan	nan	7\\
7.4	45.6	0	7\\
7.4	45.6	0	7\\
7.4	46.4	0	7\\
7.4	46.4	0	7\\
7.4	45.6	0	7\\
nan	nan	nan	7\\
7.4	46.6	0	7\\
7.4	46.6	0	7\\
7.4	47.4	0	7\\
7.4	47.4	0	7\\
7.4	46.6	0	7\\
nan	nan	nan	7\\
7.4	47.6	0	7\\
7.4	47.6	0	7\\
7.4	48.4	0	7\\
7.4	48.4	0	7\\
7.4	47.6	0	7\\
nan	nan	nan	7\\
7.4	48.6	0	7\\
7.4	48.6	0	7\\
7.4	49.4	0	7\\
7.4	49.4	0	7\\
7.4	48.6	0	7\\
nan	nan	nan	7\\
7.4	49.6	0	7\\
7.4	49.6	0	7\\
7.4	50.4	0	7\\
7.4	50.4	0	7\\
7.4	49.6	0	7\\
nan	nan	nan	7\\
7.4	50.6	0	7\\
7.4	50.6	0	7\\
7.4	51.4	0	7\\
7.4	51.4	0	7\\
7.4	50.6	0	7\\
nan	nan	nan	7\\
7.4	51.6	0	7\\
7.4	51.6	0	7\\
7.4	52.4	0	7\\
7.4	52.4	0	7\\
7.4	51.6	0	7\\
nan	nan	nan	7\\
7.4	52.6	0	7\\
7.4	52.6	0	7\\
7.4	53.4	0	7\\
7.4	53.4	0	7\\
7.4	52.6	0	7\\
nan	nan	nan	7\\
7.4	53.6	0	7\\
7.4	53.6	0	7\\
7.4	54.4	0	7\\
7.4	54.4	0	7\\
7.4	53.6	0	7\\
nan	nan	nan	7\\
7.4	54.6	0	7\\
7.4	54.6	0	7\\
7.4	55.4	0	7\\
7.4	55.4	0	7\\
7.4	54.6	0	7\\
nan	nan	nan	7\\
7.4	55.6	0	7\\
7.4	55.6	0	7\\
7.4	56.4	0	7\\
7.4	56.4	0	7\\
7.4	55.6	0	7\\
nan	nan	nan	7\\
7.4	56.6	0	7\\
7.4	56.6	0	7\\
7.4	57.4	0	7\\
7.4	57.4	0	7\\
7.4	56.6	0	7\\
nan	nan	nan	7\\
7.4	57.6	0	7\\
7.4	57.6	0	7\\
7.4	58.4	0	7\\
7.4	58.4	0	7\\
7.4	57.6	0	7\\
nan	nan	nan	7\\
7.4	58.6	0	7\\
7.4	58.6	0	7\\
7.4	59.4	0	7\\
7.4	59.4	0	7\\
7.4	58.6	0	7\\
nan	nan	nan	7\\
7.4	59.6	0	7\\
7.4	59.6	0	7\\
7.4	60.4	0	7\\
7.4	60.4	0	7\\
7.4	59.6	0	7\\
nan	nan	nan	7\\
7.4	60.6	0	7\\
7.4	60.6	0	7\\
7.4	61.4	0	7\\
7.4	61.4	0	7\\
7.4	60.6	0	7\\
nan	nan	nan	7\\
7.4	61.6	0	7\\
7.4	61.6	0	7\\
7.4	62.4	0	7\\
7.4	62.4	0	7\\
7.4	61.6	0	7\\
nan	nan	nan	7\\
7.4	62.6	0	7\\
7.4	62.6	0	7\\
7.4	63.4	0	7\\
7.4	63.4	0	7\\
7.4	62.6	0	7\\
nan	nan	nan	7\\
7.4	63.6	0	7\\
7.4	63.6	0	7\\
7.4	64.4	0	7\\
7.4	64.4	0	7\\
7.4	63.6	0	7\\
nan	nan	nan	7\\
7.4	64.6	0	7\\
7.4	64.6	0	7\\
7.4	65.4	0	7\\
7.4	65.4	0	7\\
7.4	64.6	0	7\\
nan	nan	nan	7\\
7.4	65.6	0	7\\
7.4	65.6	0	7\\
7.4	66.4	0	7\\
7.4	66.4	0	7\\
7.4	65.6	0	7\\
nan	nan	nan	7\\
7.4	66.6	0	7\\
7.4	66.6	0	7\\
7.4	67.4	0	7\\
7.4	67.4	0	7\\
7.4	66.6	0	7\\
nan	nan	nan	7\\
7.4	67.6	0	7\\
7.4	67.6	0	7\\
7.4	68.4	0	7\\
7.4	68.4	0	7\\
7.4	67.6	0	7\\
nan	nan	nan	7\\
7.4	68.6	0	7\\
7.4	68.6	0	7\\
7.4	69.4	0	7\\
7.4	69.4	0	7\\
7.4	68.6	0	7\\
nan	nan	nan	7\\
7.4	69.6	0	7\\
7.4	69.6	0	7\\
7.4	70.4	0	7\\
7.4	70.4	0	7\\
7.4	69.6	0	7\\
nan	nan	nan	7\\
7.4	70.6	0	7\\
7.4	70.6	0	7\\
7.4	71.4	0	7\\
7.4	71.4	0	7\\
7.4	70.6	0	7\\
nan	nan	nan	7\\
7.4	71.6	0	7\\
7.4	71.6	0	7\\
7.4	72.4	0	7\\
7.4	72.4	0	7\\
7.4	71.6	0	7\\
nan	nan	nan	7\\
7.4	72.6	0	7\\
7.4	72.6	0	7\\
7.4	73.4	0	7\\
7.4	73.4	0	7\\
7.4	72.6	0	7\\
nan	nan	nan	7\\
7.4	73.6	0	7\\
7.4	73.6	0	7\\
7.4	74.4	0	7\\
7.4	74.4	0	7\\
7.4	73.6	0	7\\
nan	nan	nan	7\\
7.4	74.6	0	7\\
7.4	74.6	0	7\\
7.4	75.4	0	7\\
7.4	75.4	0	7\\
7.4	74.6	0	7\\
nan	nan	nan	7\\
7.4	75.6	0	7\\
7.4	75.6	0	7\\
7.4	76.4	0	7\\
7.4	76.4	0	7\\
7.4	75.6	0	7\\
nan	nan	nan	7\\
7.4	76.6	0	7\\
7.4	76.6	0	7\\
7.4	77.4	0	7\\
7.4	77.4	0	7\\
7.4	76.6	0	7\\
nan	nan	nan	7\\
7.4	77.6	0	7\\
7.4	77.6	0	7\\
7.4	78.4	0	7\\
7.4	78.4	0	7\\
7.4	77.6	0	7\\
nan	nan	nan	7\\
7.4	78.6	0	7\\
7.4	78.6	0	7\\
7.4	79.4	0	7\\
7.4	79.4	0	7\\
7.4	78.6	0	7\\
nan	nan	nan	7\\
7.4	79.6	0	7\\
7.4	79.6	0	7\\
7.4	80.4	0	7\\
7.4	80.4	0	7\\
7.4	79.6	0	7\\
nan	nan	nan	7\\
7.4	80.6	0	7\\
7.4	80.6	0	7\\
7.4	81.4	0	7\\
7.4	81.4	0	7\\
7.4	80.6	0	7\\
nan	nan	nan	7\\
7.4	81.6	0	7\\
7.4	81.6	0	7\\
7.4	82.4	0	7\\
7.4	82.4	0	7\\
7.4	81.6	0	7\\
nan	nan	nan	7\\
7.4	82.6	0	7\\
7.4	82.6	0	7\\
7.4	83.4	0	7\\
7.4	83.4	0	7\\
7.4	82.6	0	7\\
nan	nan	nan	7\\
7.4	83.6	0	7\\
7.4	83.6	0	7\\
7.4	84.4	0	7\\
7.4	84.4	0	7\\
7.4	83.6	0	7\\
nan	nan	nan	7\\
7.4	84.6	0	7\\
7.4	84.6	0	7\\
7.4	85.4	0	7\\
7.4	85.4	0	7\\
7.4	84.6	0	7\\
nan	nan	nan	7\\
7.4	85.6	0	7\\
7.4	85.6	0	7\\
7.4	86.4	0	7\\
7.4	86.4	0	7\\
7.4	85.6	0	7\\
nan	nan	nan	7\\
7.4	86.6	0	7\\
7.4	86.6	0	7\\
7.4	87.4	0	7\\
7.4	87.4	0	7\\
7.4	86.6	0	7\\
nan	nan	nan	7\\
7.4	87.6	0	7\\
7.4	87.6	0	7\\
7.4	88.4	0	7\\
7.4	88.4	0	7\\
7.4	87.6	0	7\\
nan	nan	nan	7\\
7.4	88.6	0	7\\
7.4	88.6	0	7\\
7.4	89.4	0	7\\
7.4	89.4	0	7\\
7.4	88.6	0	7\\
nan	nan	nan	7\\
7.4	89.6	0	7\\
7.4	89.6	0	7\\
7.4	90.4	0	7\\
7.4	90.4	0	7\\
7.4	89.6	0	7\\
nan	nan	nan	7\\
7.4	90.6	0	7\\
7.4	90.6	0	7\\
7.4	91.4	0	7\\
7.4	91.4	0	7\\
7.4	90.6	0	7\\
nan	nan	nan	7\\
7.4	91.6	0	7\\
7.4	91.6	0	7\\
7.4	92.4	0	7\\
7.4	92.4	0	7\\
7.4	91.6	0	7\\
nan	nan	nan	7\\
7.4	92.6	0	7\\
7.4	92.6	0	7\\
7.4	93.4	0	7\\
7.4	93.4	0	7\\
7.4	92.6	0	7\\
nan	nan	nan	7\\
7.4	93.6	0	7\\
7.4	93.6	0	7\\
7.4	94.4	0	7\\
7.4	94.4	0	7\\
7.4	93.6	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	0.6	0	7\\
7.4	1.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	1.6	0	7\\
7.4	2.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	2.6	0	7\\
7.4	3.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	3.6	0	7\\
7.4	4.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	4.6	0	7\\
7.4	5.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	5.6	0	7\\
7.4	6.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	6.6	0	7\\
7.4	7.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	7.6	0	7\\
7.4	8.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	8.6	0	7\\
7.4	9.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	9.6	0	7\\
7.4	10.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	10.6	0	7\\
7.4	11.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	11.6	0	7\\
7.4	12.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	12.6	0	7\\
7.4	13.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	13.6	0	7\\
7.4	14.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	14.6	0	7\\
7.4	15.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	15.6	0	7\\
7.4	16.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	16.6	0	7\\
7.4	17.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	17.6	0	7\\
7.4	18.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	18.6	0	7\\
7.4	19.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	19.6	0	7\\
7.4	20.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	20.6	0	7\\
7.4	21.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	21.6	0	7\\
7.4	22.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	22.6	0	7\\
7.4	23.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	23.6	0	7\\
7.4	24.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	24.6	0	7\\
7.4	25.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	25.6	0	7\\
7.4	26.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	26.6	0	7\\
7.4	27.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	27.6	0	7\\
7.4	28.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	28.6	0	7\\
7.4	29.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	29.6	0	7\\
7.4	30.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	30.6	0	7\\
7.4	31.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	31.6	0	7\\
7.4	32.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	32.6	0	7\\
7.4	33.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	33.6	0	7\\
7.4	34.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	34.6	0	7\\
7.4	35.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	35.6	0	7\\
7.4	36.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	36.6	0	7\\
7.4	37.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	37.6	0	7\\
7.4	38.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	38.6	0	7\\
7.4	39.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	39.6	0	7\\
7.4	40.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	40.6	0	7\\
7.4	41.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	41.6	0	7\\
7.4	42.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	42.6	0	7\\
7.4	43.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	43.6	0	7\\
7.4	44.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	44.6	0	7\\
7.4	45.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	45.6	0	7\\
7.4	46.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	46.6	0	7\\
7.4	47.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	47.6	0	7\\
7.4	48.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	48.6	0	7\\
7.4	49.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	49.6	0	7\\
7.4	50.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	50.6	0	7\\
7.4	51.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	51.6	0	7\\
7.4	52.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	52.6	0	7\\
7.4	53.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	53.6	0	7\\
7.4	54.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	54.6	0	7\\
7.4	55.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	55.6	0	7\\
7.4	56.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	56.6	0	7\\
7.4	57.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	57.6	0	7\\
7.4	58.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	58.6	0	7\\
7.4	59.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	59.6	0	7\\
7.4	60.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	60.6	0	7\\
7.4	61.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	61.6	0	7\\
7.4	62.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	62.6	0	7\\
7.4	63.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	63.6	0	7\\
7.4	64.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	64.6	0	7\\
7.4	65.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	65.6	0	7\\
7.4	66.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	66.6	0	7\\
7.4	67.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	67.6	0	7\\
7.4	68.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	68.6	0	7\\
7.4	69.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	69.6	0	7\\
7.4	70.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	70.6	0	7\\
7.4	71.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	71.6	0	7\\
7.4	72.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	72.6	0	7\\
7.4	73.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	73.6	0	7\\
7.4	74.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	74.6	0	7\\
7.4	75.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	75.6	0	7\\
7.4	76.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	76.6	0	7\\
7.4	77.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	77.6	0	7\\
7.4	78.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	78.6	0	7\\
7.4	79.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	79.6	0	7\\
7.4	80.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	80.6	0	7\\
7.4	81.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	81.6	0	7\\
7.4	82.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	82.6	0	7\\
7.4	83.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	83.6	0	7\\
7.4	84.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	84.6	0	7\\
7.4	85.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	85.6	0	7\\
7.4	86.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	86.6	0	7\\
7.4	87.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	87.6	0	7\\
7.4	88.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	88.6	0	7\\
7.4	89.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	89.6	0	7\\
7.4	90.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	90.6	0	7\\
7.4	91.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	91.6	0	7\\
7.4	92.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	92.6	0	7\\
7.4	93.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
7.4	93.6	0	7\\
7.4	94.4	0	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
nan	nan	nan	7\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	8\\
7.6	0.6	0	8\\
7.6	1.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	1.6	0	8\\
7.6	2.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	2.6	0	8\\
7.6	3.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	3.6	0	8\\
7.6	4.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	4.6	0	8\\
7.6	5.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	5.6	0	8\\
7.6	6.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	6.6	0	8\\
7.6	7.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	7.6	0	8\\
7.6	8.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	8.6	0	8\\
7.6	9.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	9.6	0	8\\
7.6	10.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	10.6	0	8\\
7.6	11.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	11.6	0	8\\
7.6	12.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	12.6	0	8\\
7.6	13.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	13.6	0	8\\
7.6	14.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	14.6	0	8\\
7.6	15.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	15.6	0	8\\
7.6	16.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	16.6	0	8\\
7.6	17.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	17.6	0	8\\
7.6	18.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	18.6	0	8\\
7.6	19.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	19.6	0	8\\
7.6	20.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	20.6	0	8\\
7.6	21.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	21.6	0	8\\
7.6	22.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	22.6	0	8\\
7.6	23.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	23.6	0	8\\
7.6	24.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	24.6	0	8\\
7.6	25.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	25.6	0	8\\
7.6	26.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	26.6	0	8\\
7.6	27.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	27.6	0	8\\
7.6	28.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	28.6	0	8\\
7.6	29.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	29.6	0	8\\
7.6	30.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	30.6	0	8\\
7.6	31.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	31.6	0	8\\
7.6	32.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	32.6	0	8\\
7.6	33.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	33.6	0	8\\
7.6	34.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	34.6	0	8\\
7.6	35.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	35.6	0	8\\
7.6	36.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	36.6	0	8\\
7.6	37.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	37.6	0	8\\
7.6	38.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	38.6	0	8\\
7.6	39.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	39.6	0	8\\
7.6	40.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	40.6	0	8\\
7.6	41.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	41.6	0	8\\
7.6	42.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	42.6	0	8\\
7.6	43.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	43.6	0	8\\
7.6	44.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	44.6	0	8\\
7.6	45.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	45.6	0	8\\
7.6	46.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	46.6	0	8\\
7.6	47.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	47.6	0	8\\
7.6	48.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	48.6	0	8\\
7.6	49.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	49.6	0	8\\
7.6	50.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	50.6	0	8\\
7.6	51.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	51.6	0	8\\
7.6	52.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	52.6	0	8\\
7.6	53.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	53.6	0	8\\
7.6	54.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	54.6	0	8\\
7.6	55.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	55.6	0	8\\
7.6	56.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	56.6	0	8\\
7.6	57.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	57.6	0	8\\
7.6	58.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	58.6	0	8\\
7.6	59.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	59.6	0	8\\
7.6	60.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	60.6	0	8\\
7.6	61.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	61.6	0	8\\
7.6	62.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	62.6	0	8\\
7.6	63.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	63.6	0	8\\
7.6	64.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	64.6	0	8\\
7.6	65.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	65.6	0	8\\
7.6	66.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	66.6	0	8\\
7.6	67.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	67.6	0	8\\
7.6	68.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	68.6	0	8\\
7.6	69.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	69.6	0	8\\
7.6	70.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	70.6	0	8\\
7.6	71.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	71.6	0	8\\
7.6	72.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	72.6	0	8\\
7.6	73.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	73.6	0	8\\
7.6	74.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	74.6	0	8\\
7.6	75.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	75.6	0	8\\
7.6	76.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	76.6	0	8\\
7.6	77.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	77.6	0	8\\
7.6	78.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	78.6	0	8\\
7.6	79.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	79.6	0	8\\
7.6	80.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	80.6	0	8\\
7.6	81.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	81.6	0	8\\
7.6	82.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	82.6	0	8\\
7.6	83.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	83.6	0	8\\
7.6	84.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	84.6	0	8\\
7.6	85.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	85.6	0	8\\
7.6	86.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	86.6	0	8\\
7.6	87.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	87.6	0	8\\
7.6	88.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	88.6	0	8\\
7.6	89.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	89.6	0	8\\
7.6	90.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	90.6	0	8\\
7.6	91.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	91.6	0	8\\
7.6	92.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	92.6	0	8\\
7.6	93.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	93.6	0	8\\
7.6	94.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
7.6	0.6	0	8\\
7.6	0.6	0	8\\
7.6	1.4	0	8\\
7.6	1.4	0	8\\
7.6	0.6	0	8\\
nan	nan	nan	8\\
7.6	1.6	0	8\\
7.6	1.6	0	8\\
7.6	2.4	0	8\\
7.6	2.4	0	8\\
7.6	1.6	0	8\\
nan	nan	nan	8\\
7.6	2.6	0	8\\
7.6	2.6	0	8\\
7.6	3.4	0	8\\
7.6	3.4	0	8\\
7.6	2.6	0	8\\
nan	nan	nan	8\\
7.6	3.6	0	8\\
7.6	3.6	0	8\\
7.6	4.4	0	8\\
7.6	4.4	0	8\\
7.6	3.6	0	8\\
nan	nan	nan	8\\
7.6	4.6	0	8\\
7.6	4.6	0.000349735240250794	8\\
7.6	5.4	0.000349735240250794	8\\
7.6	5.4	0	8\\
7.6	4.6	0	8\\
nan	nan	nan	8\\
7.6	5.6	0	8\\
7.6	5.6	0.00288739172281039	8\\
7.6	6.4	0.00288739172281039	8\\
7.6	6.4	0	8\\
7.6	5.6	0	8\\
nan	nan	nan	8\\
7.6	6.6	0	8\\
7.6	6.6	0	8\\
7.6	7.4	0	8\\
7.6	7.4	0	8\\
7.6	6.6	0	8\\
nan	nan	nan	8\\
7.6	7.6	0	8\\
7.6	7.6	0.00143627419450432	8\\
7.6	8.4	0.00143627419450432	8\\
7.6	8.4	0	8\\
7.6	7.6	0	8\\
nan	nan	nan	8\\
7.6	8.6	0	8\\
7.6	8.6	0	8\\
7.6	9.4	0	8\\
7.6	9.4	0	8\\
7.6	8.6	0	8\\
nan	nan	nan	8\\
7.6	9.6	0	8\\
7.6	9.6	0	8\\
7.6	10.4	0	8\\
7.6	10.4	0	8\\
7.6	9.6	0	8\\
nan	nan	nan	8\\
7.6	10.6	0	8\\
7.6	10.6	0	8\\
7.6	11.4	0	8\\
7.6	11.4	0	8\\
7.6	10.6	0	8\\
nan	nan	nan	8\\
7.6	11.6	0	8\\
7.6	11.6	0	8\\
7.6	12.4	0	8\\
7.6	12.4	0	8\\
7.6	11.6	0	8\\
nan	nan	nan	8\\
7.6	12.6	0	8\\
7.6	12.6	0	8\\
7.6	13.4	0	8\\
7.6	13.4	0	8\\
7.6	12.6	0	8\\
nan	nan	nan	8\\
7.6	13.6	0	8\\
7.6	13.6	0	8\\
7.6	14.4	0	8\\
7.6	14.4	0	8\\
7.6	13.6	0	8\\
nan	nan	nan	8\\
7.6	14.6	0	8\\
7.6	14.6	0	8\\
7.6	15.4	0	8\\
7.6	15.4	0	8\\
7.6	14.6	0	8\\
nan	nan	nan	8\\
7.6	15.6	0	8\\
7.6	15.6	0	8\\
7.6	16.4	0	8\\
7.6	16.4	0	8\\
7.6	15.6	0	8\\
nan	nan	nan	8\\
7.6	16.6	0	8\\
7.6	16.6	0	8\\
7.6	17.4	0	8\\
7.6	17.4	0	8\\
7.6	16.6	0	8\\
nan	nan	nan	8\\
7.6	17.6	0	8\\
7.6	17.6	0	8\\
7.6	18.4	0	8\\
7.6	18.4	0	8\\
7.6	17.6	0	8\\
nan	nan	nan	8\\
7.6	18.6	0	8\\
7.6	18.6	0	8\\
7.6	19.4	0	8\\
7.6	19.4	0	8\\
7.6	18.6	0	8\\
nan	nan	nan	8\\
7.6	19.6	0	8\\
7.6	19.6	0	8\\
7.6	20.4	0	8\\
7.6	20.4	0	8\\
7.6	19.6	0	8\\
nan	nan	nan	8\\
7.6	20.6	0	8\\
7.6	20.6	0	8\\
7.6	21.4	0	8\\
7.6	21.4	0	8\\
7.6	20.6	0	8\\
nan	nan	nan	8\\
7.6	21.6	0	8\\
7.6	21.6	0	8\\
7.6	22.4	0	8\\
7.6	22.4	0	8\\
7.6	21.6	0	8\\
nan	nan	nan	8\\
7.6	22.6	0	8\\
7.6	22.6	0	8\\
7.6	23.4	0	8\\
7.6	23.4	0	8\\
7.6	22.6	0	8\\
nan	nan	nan	8\\
7.6	23.6	0	8\\
7.6	23.6	0	8\\
7.6	24.4	0	8\\
7.6	24.4	0	8\\
7.6	23.6	0	8\\
nan	nan	nan	8\\
7.6	24.6	0	8\\
7.6	24.6	0	8\\
7.6	25.4	0	8\\
7.6	25.4	0	8\\
7.6	24.6	0	8\\
nan	nan	nan	8\\
7.6	25.6	0	8\\
7.6	25.6	0	8\\
7.6	26.4	0	8\\
7.6	26.4	0	8\\
7.6	25.6	0	8\\
nan	nan	nan	8\\
7.6	26.6	0	8\\
7.6	26.6	0	8\\
7.6	27.4	0	8\\
7.6	27.4	0	8\\
7.6	26.6	0	8\\
nan	nan	nan	8\\
7.6	27.6	0	8\\
7.6	27.6	0	8\\
7.6	28.4	0	8\\
7.6	28.4	0	8\\
7.6	27.6	0	8\\
nan	nan	nan	8\\
7.6	28.6	0	8\\
7.6	28.6	0	8\\
7.6	29.4	0	8\\
7.6	29.4	0	8\\
7.6	28.6	0	8\\
nan	nan	nan	8\\
7.6	29.6	0	8\\
7.6	29.6	0	8\\
7.6	30.4	0	8\\
7.6	30.4	0	8\\
7.6	29.6	0	8\\
nan	nan	nan	8\\
7.6	30.6	0	8\\
7.6	30.6	0	8\\
7.6	31.4	0	8\\
7.6	31.4	0	8\\
7.6	30.6	0	8\\
nan	nan	nan	8\\
7.6	31.6	0	8\\
7.6	31.6	0	8\\
7.6	32.4	0	8\\
7.6	32.4	0	8\\
7.6	31.6	0	8\\
nan	nan	nan	8\\
7.6	32.6	0	8\\
7.6	32.6	0	8\\
7.6	33.4	0	8\\
7.6	33.4	0	8\\
7.6	32.6	0	8\\
nan	nan	nan	8\\
7.6	33.6	0	8\\
7.6	33.6	0	8\\
7.6	34.4	0	8\\
7.6	34.4	0	8\\
7.6	33.6	0	8\\
nan	nan	nan	8\\
7.6	34.6	0	8\\
7.6	34.6	0	8\\
7.6	35.4	0	8\\
7.6	35.4	0	8\\
7.6	34.6	0	8\\
nan	nan	nan	8\\
7.6	35.6	0	8\\
7.6	35.6	0	8\\
7.6	36.4	0	8\\
7.6	36.4	0	8\\
7.6	35.6	0	8\\
nan	nan	nan	8\\
7.6	36.6	0	8\\
7.6	36.6	0	8\\
7.6	37.4	0	8\\
7.6	37.4	0	8\\
7.6	36.6	0	8\\
nan	nan	nan	8\\
7.6	37.6	0	8\\
7.6	37.6	0	8\\
7.6	38.4	0	8\\
7.6	38.4	0	8\\
7.6	37.6	0	8\\
nan	nan	nan	8\\
7.6	38.6	0	8\\
7.6	38.6	0	8\\
7.6	39.4	0	8\\
7.6	39.4	0	8\\
7.6	38.6	0	8\\
nan	nan	nan	8\\
7.6	39.6	0	8\\
7.6	39.6	0	8\\
7.6	40.4	0	8\\
7.6	40.4	0	8\\
7.6	39.6	0	8\\
nan	nan	nan	8\\
7.6	40.6	0	8\\
7.6	40.6	0	8\\
7.6	41.4	0	8\\
7.6	41.4	0	8\\
7.6	40.6	0	8\\
nan	nan	nan	8\\
7.6	41.6	0	8\\
7.6	41.6	0	8\\
7.6	42.4	0	8\\
7.6	42.4	0	8\\
7.6	41.6	0	8\\
nan	nan	nan	8\\
7.6	42.6	0	8\\
7.6	42.6	0	8\\
7.6	43.4	0	8\\
7.6	43.4	0	8\\
7.6	42.6	0	8\\
nan	nan	nan	8\\
7.6	43.6	0	8\\
7.6	43.6	0	8\\
7.6	44.4	0	8\\
7.6	44.4	0	8\\
7.6	43.6	0	8\\
nan	nan	nan	8\\
7.6	44.6	0	8\\
7.6	44.6	0	8\\
7.6	45.4	0	8\\
7.6	45.4	0	8\\
7.6	44.6	0	8\\
nan	nan	nan	8\\
7.6	45.6	0	8\\
7.6	45.6	0	8\\
7.6	46.4	0	8\\
7.6	46.4	0	8\\
7.6	45.6	0	8\\
nan	nan	nan	8\\
7.6	46.6	0	8\\
7.6	46.6	0	8\\
7.6	47.4	0	8\\
7.6	47.4	0	8\\
7.6	46.6	0	8\\
nan	nan	nan	8\\
7.6	47.6	0	8\\
7.6	47.6	0	8\\
7.6	48.4	0	8\\
7.6	48.4	0	8\\
7.6	47.6	0	8\\
nan	nan	nan	8\\
7.6	48.6	0	8\\
7.6	48.6	0	8\\
7.6	49.4	0	8\\
7.6	49.4	0	8\\
7.6	48.6	0	8\\
nan	nan	nan	8\\
7.6	49.6	0	8\\
7.6	49.6	0	8\\
7.6	50.4	0	8\\
7.6	50.4	0	8\\
7.6	49.6	0	8\\
nan	nan	nan	8\\
7.6	50.6	0	8\\
7.6	50.6	0	8\\
7.6	51.4	0	8\\
7.6	51.4	0	8\\
7.6	50.6	0	8\\
nan	nan	nan	8\\
7.6	51.6	0	8\\
7.6	51.6	0	8\\
7.6	52.4	0	8\\
7.6	52.4	0	8\\
7.6	51.6	0	8\\
nan	nan	nan	8\\
7.6	52.6	0	8\\
7.6	52.6	0	8\\
7.6	53.4	0	8\\
7.6	53.4	0	8\\
7.6	52.6	0	8\\
nan	nan	nan	8\\
7.6	53.6	0	8\\
7.6	53.6	0	8\\
7.6	54.4	0	8\\
7.6	54.4	0	8\\
7.6	53.6	0	8\\
nan	nan	nan	8\\
7.6	54.6	0	8\\
7.6	54.6	0	8\\
7.6	55.4	0	8\\
7.6	55.4	0	8\\
7.6	54.6	0	8\\
nan	nan	nan	8\\
7.6	55.6	0	8\\
7.6	55.6	0	8\\
7.6	56.4	0	8\\
7.6	56.4	0	8\\
7.6	55.6	0	8\\
nan	nan	nan	8\\
7.6	56.6	0	8\\
7.6	56.6	0	8\\
7.6	57.4	0	8\\
7.6	57.4	0	8\\
7.6	56.6	0	8\\
nan	nan	nan	8\\
7.6	57.6	0	8\\
7.6	57.6	0	8\\
7.6	58.4	0	8\\
7.6	58.4	0	8\\
7.6	57.6	0	8\\
nan	nan	nan	8\\
7.6	58.6	0	8\\
7.6	58.6	0	8\\
7.6	59.4	0	8\\
7.6	59.4	0	8\\
7.6	58.6	0	8\\
nan	nan	nan	8\\
7.6	59.6	0	8\\
7.6	59.6	0	8\\
7.6	60.4	0	8\\
7.6	60.4	0	8\\
7.6	59.6	0	8\\
nan	nan	nan	8\\
7.6	60.6	0	8\\
7.6	60.6	0	8\\
7.6	61.4	0	8\\
7.6	61.4	0	8\\
7.6	60.6	0	8\\
nan	nan	nan	8\\
7.6	61.6	0	8\\
7.6	61.6	0	8\\
7.6	62.4	0	8\\
7.6	62.4	0	8\\
7.6	61.6	0	8\\
nan	nan	nan	8\\
7.6	62.6	0	8\\
7.6	62.6	0	8\\
7.6	63.4	0	8\\
7.6	63.4	0	8\\
7.6	62.6	0	8\\
nan	nan	nan	8\\
7.6	63.6	0	8\\
7.6	63.6	0	8\\
7.6	64.4	0	8\\
7.6	64.4	0	8\\
7.6	63.6	0	8\\
nan	nan	nan	8\\
7.6	64.6	0	8\\
7.6	64.6	0	8\\
7.6	65.4	0	8\\
7.6	65.4	0	8\\
7.6	64.6	0	8\\
nan	nan	nan	8\\
7.6	65.6	0	8\\
7.6	65.6	0	8\\
7.6	66.4	0	8\\
7.6	66.4	0	8\\
7.6	65.6	0	8\\
nan	nan	nan	8\\
7.6	66.6	0	8\\
7.6	66.6	0	8\\
7.6	67.4	0	8\\
7.6	67.4	0	8\\
7.6	66.6	0	8\\
nan	nan	nan	8\\
7.6	67.6	0	8\\
7.6	67.6	0	8\\
7.6	68.4	0	8\\
7.6	68.4	0	8\\
7.6	67.6	0	8\\
nan	nan	nan	8\\
7.6	68.6	0	8\\
7.6	68.6	0	8\\
7.6	69.4	0	8\\
7.6	69.4	0	8\\
7.6	68.6	0	8\\
nan	nan	nan	8\\
7.6	69.6	0	8\\
7.6	69.6	0	8\\
7.6	70.4	0	8\\
7.6	70.4	0	8\\
7.6	69.6	0	8\\
nan	nan	nan	8\\
7.6	70.6	0	8\\
7.6	70.6	0	8\\
7.6	71.4	0	8\\
7.6	71.4	0	8\\
7.6	70.6	0	8\\
nan	nan	nan	8\\
7.6	71.6	0	8\\
7.6	71.6	0	8\\
7.6	72.4	0	8\\
7.6	72.4	0	8\\
7.6	71.6	0	8\\
nan	nan	nan	8\\
7.6	72.6	0	8\\
7.6	72.6	0	8\\
7.6	73.4	0	8\\
7.6	73.4	0	8\\
7.6	72.6	0	8\\
nan	nan	nan	8\\
7.6	73.6	0	8\\
7.6	73.6	0	8\\
7.6	74.4	0	8\\
7.6	74.4	0	8\\
7.6	73.6	0	8\\
nan	nan	nan	8\\
7.6	74.6	0	8\\
7.6	74.6	0	8\\
7.6	75.4	0	8\\
7.6	75.4	0	8\\
7.6	74.6	0	8\\
nan	nan	nan	8\\
7.6	75.6	0	8\\
7.6	75.6	0	8\\
7.6	76.4	0	8\\
7.6	76.4	0	8\\
7.6	75.6	0	8\\
nan	nan	nan	8\\
7.6	76.6	0	8\\
7.6	76.6	0	8\\
7.6	77.4	0	8\\
7.6	77.4	0	8\\
7.6	76.6	0	8\\
nan	nan	nan	8\\
7.6	77.6	0	8\\
7.6	77.6	0	8\\
7.6	78.4	0	8\\
7.6	78.4	0	8\\
7.6	77.6	0	8\\
nan	nan	nan	8\\
7.6	78.6	0	8\\
7.6	78.6	0	8\\
7.6	79.4	0	8\\
7.6	79.4	0	8\\
7.6	78.6	0	8\\
nan	nan	nan	8\\
7.6	79.6	0	8\\
7.6	79.6	0	8\\
7.6	80.4	0	8\\
7.6	80.4	0	8\\
7.6	79.6	0	8\\
nan	nan	nan	8\\
7.6	80.6	0	8\\
7.6	80.6	0	8\\
7.6	81.4	0	8\\
7.6	81.4	0	8\\
7.6	80.6	0	8\\
nan	nan	nan	8\\
7.6	81.6	0	8\\
7.6	81.6	0	8\\
7.6	82.4	0	8\\
7.6	82.4	0	8\\
7.6	81.6	0	8\\
nan	nan	nan	8\\
7.6	82.6	0	8\\
7.6	82.6	0	8\\
7.6	83.4	0	8\\
7.6	83.4	0	8\\
7.6	82.6	0	8\\
nan	nan	nan	8\\
7.6	83.6	0	8\\
7.6	83.6	0	8\\
7.6	84.4	0	8\\
7.6	84.4	0	8\\
7.6	83.6	0	8\\
nan	nan	nan	8\\
7.6	84.6	0	8\\
7.6	84.6	0	8\\
7.6	85.4	0	8\\
7.6	85.4	0	8\\
7.6	84.6	0	8\\
nan	nan	nan	8\\
7.6	85.6	0	8\\
7.6	85.6	0	8\\
7.6	86.4	0	8\\
7.6	86.4	0	8\\
7.6	85.6	0	8\\
nan	nan	nan	8\\
7.6	86.6	0	8\\
7.6	86.6	0	8\\
7.6	87.4	0	8\\
7.6	87.4	0	8\\
7.6	86.6	0	8\\
nan	nan	nan	8\\
7.6	87.6	0	8\\
7.6	87.6	0	8\\
7.6	88.4	0	8\\
7.6	88.4	0	8\\
7.6	87.6	0	8\\
nan	nan	nan	8\\
7.6	88.6	0	8\\
7.6	88.6	0	8\\
7.6	89.4	0	8\\
7.6	89.4	0	8\\
7.6	88.6	0	8\\
nan	nan	nan	8\\
7.6	89.6	0	8\\
7.6	89.6	0	8\\
7.6	90.4	0	8\\
7.6	90.4	0	8\\
7.6	89.6	0	8\\
nan	nan	nan	8\\
7.6	90.6	0	8\\
7.6	90.6	0	8\\
7.6	91.4	0	8\\
7.6	91.4	0	8\\
7.6	90.6	0	8\\
nan	nan	nan	8\\
7.6	91.6	0	8\\
7.6	91.6	0	8\\
7.6	92.4	0	8\\
7.6	92.4	0	8\\
7.6	91.6	0	8\\
nan	nan	nan	8\\
7.6	92.6	0	8\\
7.6	92.6	0	8\\
7.6	93.4	0	8\\
7.6	93.4	0	8\\
7.6	92.6	0	8\\
nan	nan	nan	8\\
7.6	93.6	0	8\\
7.6	93.6	0	8\\
7.6	94.4	0	8\\
7.6	94.4	0	8\\
7.6	93.6	0	8\\
nan	nan	nan	8\\
8.4	0.6	0	8\\
8.4	0.6	0	8\\
8.4	1.4	0	8\\
8.4	1.4	0	8\\
8.4	0.6	0	8\\
nan	nan	nan	8\\
8.4	1.6	0	8\\
8.4	1.6	0	8\\
8.4	2.4	0	8\\
8.4	2.4	0	8\\
8.4	1.6	0	8\\
nan	nan	nan	8\\
8.4	2.6	0	8\\
8.4	2.6	0	8\\
8.4	3.4	0	8\\
8.4	3.4	0	8\\
8.4	2.6	0	8\\
nan	nan	nan	8\\
8.4	3.6	0	8\\
8.4	3.6	0	8\\
8.4	4.4	0	8\\
8.4	4.4	0	8\\
8.4	3.6	0	8\\
nan	nan	nan	8\\
8.4	4.6	0	8\\
8.4	4.6	0.000349735240250794	8\\
8.4	5.4	0.000349735240250794	8\\
8.4	5.4	0	8\\
8.4	4.6	0	8\\
nan	nan	nan	8\\
8.4	5.6	0	8\\
8.4	5.6	0.00288739172281039	8\\
8.4	6.4	0.00288739172281039	8\\
8.4	6.4	0	8\\
8.4	5.6	0	8\\
nan	nan	nan	8\\
8.4	6.6	0	8\\
8.4	6.6	0	8\\
8.4	7.4	0	8\\
8.4	7.4	0	8\\
8.4	6.6	0	8\\
nan	nan	nan	8\\
8.4	7.6	0	8\\
8.4	7.6	0.00143627419450432	8\\
8.4	8.4	0.00143627419450432	8\\
8.4	8.4	0	8\\
8.4	7.6	0	8\\
nan	nan	nan	8\\
8.4	8.6	0	8\\
8.4	8.6	0	8\\
8.4	9.4	0	8\\
8.4	9.4	0	8\\
8.4	8.6	0	8\\
nan	nan	nan	8\\
8.4	9.6	0	8\\
8.4	9.6	0	8\\
8.4	10.4	0	8\\
8.4	10.4	0	8\\
8.4	9.6	0	8\\
nan	nan	nan	8\\
8.4	10.6	0	8\\
8.4	10.6	0	8\\
8.4	11.4	0	8\\
8.4	11.4	0	8\\
8.4	10.6	0	8\\
nan	nan	nan	8\\
8.4	11.6	0	8\\
8.4	11.6	0	8\\
8.4	12.4	0	8\\
8.4	12.4	0	8\\
8.4	11.6	0	8\\
nan	nan	nan	8\\
8.4	12.6	0	8\\
8.4	12.6	0	8\\
8.4	13.4	0	8\\
8.4	13.4	0	8\\
8.4	12.6	0	8\\
nan	nan	nan	8\\
8.4	13.6	0	8\\
8.4	13.6	0	8\\
8.4	14.4	0	8\\
8.4	14.4	0	8\\
8.4	13.6	0	8\\
nan	nan	nan	8\\
8.4	14.6	0	8\\
8.4	14.6	0	8\\
8.4	15.4	0	8\\
8.4	15.4	0	8\\
8.4	14.6	0	8\\
nan	nan	nan	8\\
8.4	15.6	0	8\\
8.4	15.6	0	8\\
8.4	16.4	0	8\\
8.4	16.4	0	8\\
8.4	15.6	0	8\\
nan	nan	nan	8\\
8.4	16.6	0	8\\
8.4	16.6	0	8\\
8.4	17.4	0	8\\
8.4	17.4	0	8\\
8.4	16.6	0	8\\
nan	nan	nan	8\\
8.4	17.6	0	8\\
8.4	17.6	0	8\\
8.4	18.4	0	8\\
8.4	18.4	0	8\\
8.4	17.6	0	8\\
nan	nan	nan	8\\
8.4	18.6	0	8\\
8.4	18.6	0	8\\
8.4	19.4	0	8\\
8.4	19.4	0	8\\
8.4	18.6	0	8\\
nan	nan	nan	8\\
8.4	19.6	0	8\\
8.4	19.6	0	8\\
8.4	20.4	0	8\\
8.4	20.4	0	8\\
8.4	19.6	0	8\\
nan	nan	nan	8\\
8.4	20.6	0	8\\
8.4	20.6	0	8\\
8.4	21.4	0	8\\
8.4	21.4	0	8\\
8.4	20.6	0	8\\
nan	nan	nan	8\\
8.4	21.6	0	8\\
8.4	21.6	0	8\\
8.4	22.4	0	8\\
8.4	22.4	0	8\\
8.4	21.6	0	8\\
nan	nan	nan	8\\
8.4	22.6	0	8\\
8.4	22.6	0	8\\
8.4	23.4	0	8\\
8.4	23.4	0	8\\
8.4	22.6	0	8\\
nan	nan	nan	8\\
8.4	23.6	0	8\\
8.4	23.6	0	8\\
8.4	24.4	0	8\\
8.4	24.4	0	8\\
8.4	23.6	0	8\\
nan	nan	nan	8\\
8.4	24.6	0	8\\
8.4	24.6	0	8\\
8.4	25.4	0	8\\
8.4	25.4	0	8\\
8.4	24.6	0	8\\
nan	nan	nan	8\\
8.4	25.6	0	8\\
8.4	25.6	0	8\\
8.4	26.4	0	8\\
8.4	26.4	0	8\\
8.4	25.6	0	8\\
nan	nan	nan	8\\
8.4	26.6	0	8\\
8.4	26.6	0	8\\
8.4	27.4	0	8\\
8.4	27.4	0	8\\
8.4	26.6	0	8\\
nan	nan	nan	8\\
8.4	27.6	0	8\\
8.4	27.6	0	8\\
8.4	28.4	0	8\\
8.4	28.4	0	8\\
8.4	27.6	0	8\\
nan	nan	nan	8\\
8.4	28.6	0	8\\
8.4	28.6	0	8\\
8.4	29.4	0	8\\
8.4	29.4	0	8\\
8.4	28.6	0	8\\
nan	nan	nan	8\\
8.4	29.6	0	8\\
8.4	29.6	0	8\\
8.4	30.4	0	8\\
8.4	30.4	0	8\\
8.4	29.6	0	8\\
nan	nan	nan	8\\
8.4	30.6	0	8\\
8.4	30.6	0	8\\
8.4	31.4	0	8\\
8.4	31.4	0	8\\
8.4	30.6	0	8\\
nan	nan	nan	8\\
8.4	31.6	0	8\\
8.4	31.6	0	8\\
8.4	32.4	0	8\\
8.4	32.4	0	8\\
8.4	31.6	0	8\\
nan	nan	nan	8\\
8.4	32.6	0	8\\
8.4	32.6	0	8\\
8.4	33.4	0	8\\
8.4	33.4	0	8\\
8.4	32.6	0	8\\
nan	nan	nan	8\\
8.4	33.6	0	8\\
8.4	33.6	0	8\\
8.4	34.4	0	8\\
8.4	34.4	0	8\\
8.4	33.6	0	8\\
nan	nan	nan	8\\
8.4	34.6	0	8\\
8.4	34.6	0	8\\
8.4	35.4	0	8\\
8.4	35.4	0	8\\
8.4	34.6	0	8\\
nan	nan	nan	8\\
8.4	35.6	0	8\\
8.4	35.6	0	8\\
8.4	36.4	0	8\\
8.4	36.4	0	8\\
8.4	35.6	0	8\\
nan	nan	nan	8\\
8.4	36.6	0	8\\
8.4	36.6	0	8\\
8.4	37.4	0	8\\
8.4	37.4	0	8\\
8.4	36.6	0	8\\
nan	nan	nan	8\\
8.4	37.6	0	8\\
8.4	37.6	0	8\\
8.4	38.4	0	8\\
8.4	38.4	0	8\\
8.4	37.6	0	8\\
nan	nan	nan	8\\
8.4	38.6	0	8\\
8.4	38.6	0	8\\
8.4	39.4	0	8\\
8.4	39.4	0	8\\
8.4	38.6	0	8\\
nan	nan	nan	8\\
8.4	39.6	0	8\\
8.4	39.6	0	8\\
8.4	40.4	0	8\\
8.4	40.4	0	8\\
8.4	39.6	0	8\\
nan	nan	nan	8\\
8.4	40.6	0	8\\
8.4	40.6	0	8\\
8.4	41.4	0	8\\
8.4	41.4	0	8\\
8.4	40.6	0	8\\
nan	nan	nan	8\\
8.4	41.6	0	8\\
8.4	41.6	0	8\\
8.4	42.4	0	8\\
8.4	42.4	0	8\\
8.4	41.6	0	8\\
nan	nan	nan	8\\
8.4	42.6	0	8\\
8.4	42.6	0	8\\
8.4	43.4	0	8\\
8.4	43.4	0	8\\
8.4	42.6	0	8\\
nan	nan	nan	8\\
8.4	43.6	0	8\\
8.4	43.6	0	8\\
8.4	44.4	0	8\\
8.4	44.4	0	8\\
8.4	43.6	0	8\\
nan	nan	nan	8\\
8.4	44.6	0	8\\
8.4	44.6	0	8\\
8.4	45.4	0	8\\
8.4	45.4	0	8\\
8.4	44.6	0	8\\
nan	nan	nan	8\\
8.4	45.6	0	8\\
8.4	45.6	0	8\\
8.4	46.4	0	8\\
8.4	46.4	0	8\\
8.4	45.6	0	8\\
nan	nan	nan	8\\
8.4	46.6	0	8\\
8.4	46.6	0	8\\
8.4	47.4	0	8\\
8.4	47.4	0	8\\
8.4	46.6	0	8\\
nan	nan	nan	8\\
8.4	47.6	0	8\\
8.4	47.6	0	8\\
8.4	48.4	0	8\\
8.4	48.4	0	8\\
8.4	47.6	0	8\\
nan	nan	nan	8\\
8.4	48.6	0	8\\
8.4	48.6	0	8\\
8.4	49.4	0	8\\
8.4	49.4	0	8\\
8.4	48.6	0	8\\
nan	nan	nan	8\\
8.4	49.6	0	8\\
8.4	49.6	0	8\\
8.4	50.4	0	8\\
8.4	50.4	0	8\\
8.4	49.6	0	8\\
nan	nan	nan	8\\
8.4	50.6	0	8\\
8.4	50.6	0	8\\
8.4	51.4	0	8\\
8.4	51.4	0	8\\
8.4	50.6	0	8\\
nan	nan	nan	8\\
8.4	51.6	0	8\\
8.4	51.6	0	8\\
8.4	52.4	0	8\\
8.4	52.4	0	8\\
8.4	51.6	0	8\\
nan	nan	nan	8\\
8.4	52.6	0	8\\
8.4	52.6	0	8\\
8.4	53.4	0	8\\
8.4	53.4	0	8\\
8.4	52.6	0	8\\
nan	nan	nan	8\\
8.4	53.6	0	8\\
8.4	53.6	0	8\\
8.4	54.4	0	8\\
8.4	54.4	0	8\\
8.4	53.6	0	8\\
nan	nan	nan	8\\
8.4	54.6	0	8\\
8.4	54.6	0	8\\
8.4	55.4	0	8\\
8.4	55.4	0	8\\
8.4	54.6	0	8\\
nan	nan	nan	8\\
8.4	55.6	0	8\\
8.4	55.6	0	8\\
8.4	56.4	0	8\\
8.4	56.4	0	8\\
8.4	55.6	0	8\\
nan	nan	nan	8\\
8.4	56.6	0	8\\
8.4	56.6	0	8\\
8.4	57.4	0	8\\
8.4	57.4	0	8\\
8.4	56.6	0	8\\
nan	nan	nan	8\\
8.4	57.6	0	8\\
8.4	57.6	0	8\\
8.4	58.4	0	8\\
8.4	58.4	0	8\\
8.4	57.6	0	8\\
nan	nan	nan	8\\
8.4	58.6	0	8\\
8.4	58.6	0	8\\
8.4	59.4	0	8\\
8.4	59.4	0	8\\
8.4	58.6	0	8\\
nan	nan	nan	8\\
8.4	59.6	0	8\\
8.4	59.6	0	8\\
8.4	60.4	0	8\\
8.4	60.4	0	8\\
8.4	59.6	0	8\\
nan	nan	nan	8\\
8.4	60.6	0	8\\
8.4	60.6	0	8\\
8.4	61.4	0	8\\
8.4	61.4	0	8\\
8.4	60.6	0	8\\
nan	nan	nan	8\\
8.4	61.6	0	8\\
8.4	61.6	0	8\\
8.4	62.4	0	8\\
8.4	62.4	0	8\\
8.4	61.6	0	8\\
nan	nan	nan	8\\
8.4	62.6	0	8\\
8.4	62.6	0	8\\
8.4	63.4	0	8\\
8.4	63.4	0	8\\
8.4	62.6	0	8\\
nan	nan	nan	8\\
8.4	63.6	0	8\\
8.4	63.6	0	8\\
8.4	64.4	0	8\\
8.4	64.4	0	8\\
8.4	63.6	0	8\\
nan	nan	nan	8\\
8.4	64.6	0	8\\
8.4	64.6	0	8\\
8.4	65.4	0	8\\
8.4	65.4	0	8\\
8.4	64.6	0	8\\
nan	nan	nan	8\\
8.4	65.6	0	8\\
8.4	65.6	0	8\\
8.4	66.4	0	8\\
8.4	66.4	0	8\\
8.4	65.6	0	8\\
nan	nan	nan	8\\
8.4	66.6	0	8\\
8.4	66.6	0	8\\
8.4	67.4	0	8\\
8.4	67.4	0	8\\
8.4	66.6	0	8\\
nan	nan	nan	8\\
8.4	67.6	0	8\\
8.4	67.6	0	8\\
8.4	68.4	0	8\\
8.4	68.4	0	8\\
8.4	67.6	0	8\\
nan	nan	nan	8\\
8.4	68.6	0	8\\
8.4	68.6	0	8\\
8.4	69.4	0	8\\
8.4	69.4	0	8\\
8.4	68.6	0	8\\
nan	nan	nan	8\\
8.4	69.6	0	8\\
8.4	69.6	0	8\\
8.4	70.4	0	8\\
8.4	70.4	0	8\\
8.4	69.6	0	8\\
nan	nan	nan	8\\
8.4	70.6	0	8\\
8.4	70.6	0	8\\
8.4	71.4	0	8\\
8.4	71.4	0	8\\
8.4	70.6	0	8\\
nan	nan	nan	8\\
8.4	71.6	0	8\\
8.4	71.6	0	8\\
8.4	72.4	0	8\\
8.4	72.4	0	8\\
8.4	71.6	0	8\\
nan	nan	nan	8\\
8.4	72.6	0	8\\
8.4	72.6	0	8\\
8.4	73.4	0	8\\
8.4	73.4	0	8\\
8.4	72.6	0	8\\
nan	nan	nan	8\\
8.4	73.6	0	8\\
8.4	73.6	0	8\\
8.4	74.4	0	8\\
8.4	74.4	0	8\\
8.4	73.6	0	8\\
nan	nan	nan	8\\
8.4	74.6	0	8\\
8.4	74.6	0	8\\
8.4	75.4	0	8\\
8.4	75.4	0	8\\
8.4	74.6	0	8\\
nan	nan	nan	8\\
8.4	75.6	0	8\\
8.4	75.6	0	8\\
8.4	76.4	0	8\\
8.4	76.4	0	8\\
8.4	75.6	0	8\\
nan	nan	nan	8\\
8.4	76.6	0	8\\
8.4	76.6	0	8\\
8.4	77.4	0	8\\
8.4	77.4	0	8\\
8.4	76.6	0	8\\
nan	nan	nan	8\\
8.4	77.6	0	8\\
8.4	77.6	0	8\\
8.4	78.4	0	8\\
8.4	78.4	0	8\\
8.4	77.6	0	8\\
nan	nan	nan	8\\
8.4	78.6	0	8\\
8.4	78.6	0	8\\
8.4	79.4	0	8\\
8.4	79.4	0	8\\
8.4	78.6	0	8\\
nan	nan	nan	8\\
8.4	79.6	0	8\\
8.4	79.6	0	8\\
8.4	80.4	0	8\\
8.4	80.4	0	8\\
8.4	79.6	0	8\\
nan	nan	nan	8\\
8.4	80.6	0	8\\
8.4	80.6	0	8\\
8.4	81.4	0	8\\
8.4	81.4	0	8\\
8.4	80.6	0	8\\
nan	nan	nan	8\\
8.4	81.6	0	8\\
8.4	81.6	0	8\\
8.4	82.4	0	8\\
8.4	82.4	0	8\\
8.4	81.6	0	8\\
nan	nan	nan	8\\
8.4	82.6	0	8\\
8.4	82.6	0	8\\
8.4	83.4	0	8\\
8.4	83.4	0	8\\
8.4	82.6	0	8\\
nan	nan	nan	8\\
8.4	83.6	0	8\\
8.4	83.6	0	8\\
8.4	84.4	0	8\\
8.4	84.4	0	8\\
8.4	83.6	0	8\\
nan	nan	nan	8\\
8.4	84.6	0	8\\
8.4	84.6	0	8\\
8.4	85.4	0	8\\
8.4	85.4	0	8\\
8.4	84.6	0	8\\
nan	nan	nan	8\\
8.4	85.6	0	8\\
8.4	85.6	0	8\\
8.4	86.4	0	8\\
8.4	86.4	0	8\\
8.4	85.6	0	8\\
nan	nan	nan	8\\
8.4	86.6	0	8\\
8.4	86.6	0	8\\
8.4	87.4	0	8\\
8.4	87.4	0	8\\
8.4	86.6	0	8\\
nan	nan	nan	8\\
8.4	87.6	0	8\\
8.4	87.6	0	8\\
8.4	88.4	0	8\\
8.4	88.4	0	8\\
8.4	87.6	0	8\\
nan	nan	nan	8\\
8.4	88.6	0	8\\
8.4	88.6	0	8\\
8.4	89.4	0	8\\
8.4	89.4	0	8\\
8.4	88.6	0	8\\
nan	nan	nan	8\\
8.4	89.6	0	8\\
8.4	89.6	0	8\\
8.4	90.4	0	8\\
8.4	90.4	0	8\\
8.4	89.6	0	8\\
nan	nan	nan	8\\
8.4	90.6	0	8\\
8.4	90.6	0	8\\
8.4	91.4	0	8\\
8.4	91.4	0	8\\
8.4	90.6	0	8\\
nan	nan	nan	8\\
8.4	91.6	0	8\\
8.4	91.6	0	8\\
8.4	92.4	0	8\\
8.4	92.4	0	8\\
8.4	91.6	0	8\\
nan	nan	nan	8\\
8.4	92.6	0	8\\
8.4	92.6	0	8\\
8.4	93.4	0	8\\
8.4	93.4	0	8\\
8.4	92.6	0	8\\
nan	nan	nan	8\\
8.4	93.6	0	8\\
8.4	93.6	0	8\\
8.4	94.4	0	8\\
8.4	94.4	0	8\\
8.4	93.6	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	0.6	0	8\\
8.4	1.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	1.6	0	8\\
8.4	2.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	2.6	0	8\\
8.4	3.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	3.6	0	8\\
8.4	4.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	4.6	0	8\\
8.4	5.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	5.6	0	8\\
8.4	6.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	6.6	0	8\\
8.4	7.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	7.6	0	8\\
8.4	8.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	8.6	0	8\\
8.4	9.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	9.6	0	8\\
8.4	10.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	10.6	0	8\\
8.4	11.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	11.6	0	8\\
8.4	12.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	12.6	0	8\\
8.4	13.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	13.6	0	8\\
8.4	14.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	14.6	0	8\\
8.4	15.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	15.6	0	8\\
8.4	16.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	16.6	0	8\\
8.4	17.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	17.6	0	8\\
8.4	18.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	18.6	0	8\\
8.4	19.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	19.6	0	8\\
8.4	20.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	20.6	0	8\\
8.4	21.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	21.6	0	8\\
8.4	22.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	22.6	0	8\\
8.4	23.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	23.6	0	8\\
8.4	24.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	24.6	0	8\\
8.4	25.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	25.6	0	8\\
8.4	26.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	26.6	0	8\\
8.4	27.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	27.6	0	8\\
8.4	28.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	28.6	0	8\\
8.4	29.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	29.6	0	8\\
8.4	30.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	30.6	0	8\\
8.4	31.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	31.6	0	8\\
8.4	32.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	32.6	0	8\\
8.4	33.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	33.6	0	8\\
8.4	34.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	34.6	0	8\\
8.4	35.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	35.6	0	8\\
8.4	36.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	36.6	0	8\\
8.4	37.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	37.6	0	8\\
8.4	38.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	38.6	0	8\\
8.4	39.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	39.6	0	8\\
8.4	40.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	40.6	0	8\\
8.4	41.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	41.6	0	8\\
8.4	42.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	42.6	0	8\\
8.4	43.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	43.6	0	8\\
8.4	44.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	44.6	0	8\\
8.4	45.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	45.6	0	8\\
8.4	46.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	46.6	0	8\\
8.4	47.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	47.6	0	8\\
8.4	48.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	48.6	0	8\\
8.4	49.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	49.6	0	8\\
8.4	50.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	50.6	0	8\\
8.4	51.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	51.6	0	8\\
8.4	52.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	52.6	0	8\\
8.4	53.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	53.6	0	8\\
8.4	54.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	54.6	0	8\\
8.4	55.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	55.6	0	8\\
8.4	56.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	56.6	0	8\\
8.4	57.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	57.6	0	8\\
8.4	58.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	58.6	0	8\\
8.4	59.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	59.6	0	8\\
8.4	60.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	60.6	0	8\\
8.4	61.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	61.6	0	8\\
8.4	62.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	62.6	0	8\\
8.4	63.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	63.6	0	8\\
8.4	64.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	64.6	0	8\\
8.4	65.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	65.6	0	8\\
8.4	66.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	66.6	0	8\\
8.4	67.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	67.6	0	8\\
8.4	68.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	68.6	0	8\\
8.4	69.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	69.6	0	8\\
8.4	70.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	70.6	0	8\\
8.4	71.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	71.6	0	8\\
8.4	72.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	72.6	0	8\\
8.4	73.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	73.6	0	8\\
8.4	74.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	74.6	0	8\\
8.4	75.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	75.6	0	8\\
8.4	76.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	76.6	0	8\\
8.4	77.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	77.6	0	8\\
8.4	78.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	78.6	0	8\\
8.4	79.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	79.6	0	8\\
8.4	80.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	80.6	0	8\\
8.4	81.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	81.6	0	8\\
8.4	82.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	82.6	0	8\\
8.4	83.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	83.6	0	8\\
8.4	84.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	84.6	0	8\\
8.4	85.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	85.6	0	8\\
8.4	86.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	86.6	0	8\\
8.4	87.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	87.6	0	8\\
8.4	88.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	88.6	0	8\\
8.4	89.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	89.6	0	8\\
8.4	90.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	90.6	0	8\\
8.4	91.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	91.6	0	8\\
8.4	92.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	92.6	0	8\\
8.4	93.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
8.4	93.6	0	8\\
8.4	94.4	0	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
nan	nan	nan	8\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	9\\
8.6	0.6	0	9\\
8.6	1.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	1.6	0	9\\
8.6	2.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	2.6	0	9\\
8.6	3.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	3.6	0	9\\
8.6	4.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	4.6	0	9\\
8.6	5.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	5.6	0	9\\
8.6	6.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	6.6	0	9\\
8.6	7.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	7.6	0	9\\
8.6	8.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	8.6	0	9\\
8.6	9.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	9.6	0	9\\
8.6	10.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	10.6	0	9\\
8.6	11.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	11.6	0	9\\
8.6	12.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	12.6	0	9\\
8.6	13.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	13.6	0	9\\
8.6	14.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	14.6	0	9\\
8.6	15.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	15.6	0	9\\
8.6	16.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	16.6	0	9\\
8.6	17.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	17.6	0	9\\
8.6	18.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	18.6	0	9\\
8.6	19.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	19.6	0	9\\
8.6	20.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	20.6	0	9\\
8.6	21.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	21.6	0	9\\
8.6	22.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	22.6	0	9\\
8.6	23.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	23.6	0	9\\
8.6	24.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	24.6	0	9\\
8.6	25.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	25.6	0	9\\
8.6	26.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	26.6	0	9\\
8.6	27.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	27.6	0	9\\
8.6	28.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	28.6	0	9\\
8.6	29.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	29.6	0	9\\
8.6	30.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	30.6	0	9\\
8.6	31.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	31.6	0	9\\
8.6	32.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	32.6	0	9\\
8.6	33.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	33.6	0	9\\
8.6	34.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	34.6	0	9\\
8.6	35.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	35.6	0	9\\
8.6	36.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	36.6	0	9\\
8.6	37.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	37.6	0	9\\
8.6	38.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	38.6	0	9\\
8.6	39.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	39.6	0	9\\
8.6	40.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	40.6	0	9\\
8.6	41.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	41.6	0	9\\
8.6	42.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	42.6	0	9\\
8.6	43.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	43.6	0	9\\
8.6	44.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	44.6	0	9\\
8.6	45.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	45.6	0	9\\
8.6	46.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	46.6	0	9\\
8.6	47.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	47.6	0	9\\
8.6	48.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	48.6	0	9\\
8.6	49.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	49.6	0	9\\
8.6	50.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	50.6	0	9\\
8.6	51.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	51.6	0	9\\
8.6	52.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	52.6	0	9\\
8.6	53.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	53.6	0	9\\
8.6	54.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	54.6	0	9\\
8.6	55.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	55.6	0	9\\
8.6	56.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	56.6	0	9\\
8.6	57.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	57.6	0	9\\
8.6	58.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	58.6	0	9\\
8.6	59.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	59.6	0	9\\
8.6	60.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	60.6	0	9\\
8.6	61.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	61.6	0	9\\
8.6	62.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	62.6	0	9\\
8.6	63.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	63.6	0	9\\
8.6	64.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	64.6	0	9\\
8.6	65.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	65.6	0	9\\
8.6	66.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	66.6	0	9\\
8.6	67.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	67.6	0	9\\
8.6	68.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	68.6	0	9\\
8.6	69.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	69.6	0	9\\
8.6	70.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	70.6	0	9\\
8.6	71.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	71.6	0	9\\
8.6	72.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	72.6	0	9\\
8.6	73.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	73.6	0	9\\
8.6	74.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	74.6	0	9\\
8.6	75.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	75.6	0	9\\
8.6	76.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	76.6	0	9\\
8.6	77.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	77.6	0	9\\
8.6	78.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	78.6	0	9\\
8.6	79.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	79.6	0	9\\
8.6	80.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	80.6	0	9\\
8.6	81.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	81.6	0	9\\
8.6	82.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	82.6	0	9\\
8.6	83.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	83.6	0	9\\
8.6	84.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	84.6	0	9\\
8.6	85.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	85.6	0	9\\
8.6	86.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	86.6	0	9\\
8.6	87.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	87.6	0	9\\
8.6	88.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	88.6	0	9\\
8.6	89.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	89.6	0	9\\
8.6	90.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	90.6	0	9\\
8.6	91.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	91.6	0	9\\
8.6	92.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	92.6	0	9\\
8.6	93.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	93.6	0	9\\
8.6	94.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
8.6	0.6	0	9\\
8.6	0.6	0	9\\
8.6	1.4	0	9\\
8.6	1.4	0	9\\
8.6	0.6	0	9\\
nan	nan	nan	9\\
8.6	1.6	0	9\\
8.6	1.6	0	9\\
8.6	2.4	0	9\\
8.6	2.4	0	9\\
8.6	1.6	0	9\\
nan	nan	nan	9\\
8.6	2.6	0	9\\
8.6	2.6	0	9\\
8.6	3.4	0	9\\
8.6	3.4	0	9\\
8.6	2.6	0	9\\
nan	nan	nan	9\\
8.6	3.6	0	9\\
8.6	3.6	0	9\\
8.6	4.4	0	9\\
8.6	4.4	0	9\\
8.6	3.6	0	9\\
nan	nan	nan	9\\
8.6	4.6	0	9\\
8.6	4.6	0	9\\
8.6	5.4	0	9\\
8.6	5.4	0	9\\
8.6	4.6	0	9\\
nan	nan	nan	9\\
8.6	5.6	0	9\\
8.6	5.6	0	9\\
8.6	6.4	0	9\\
8.6	6.4	0	9\\
8.6	5.6	0	9\\
nan	nan	nan	9\\
8.6	6.6	0	9\\
8.6	6.6	0	9\\
8.6	7.4	0	9\\
8.6	7.4	0	9\\
8.6	6.6	0	9\\
nan	nan	nan	9\\
8.6	7.6	0	9\\
8.6	7.6	0.000539238595103712	9\\
8.6	8.4	0.000539238595103712	9\\
8.6	8.4	0	9\\
8.6	7.6	0	9\\
nan	nan	nan	9\\
8.6	8.6	0	9\\
8.6	8.6	0	9\\
8.6	9.4	0	9\\
8.6	9.4	0	9\\
8.6	8.6	0	9\\
nan	nan	nan	9\\
8.6	9.6	0	9\\
8.6	9.6	0	9\\
8.6	10.4	0	9\\
8.6	10.4	0	9\\
8.6	9.6	0	9\\
nan	nan	nan	9\\
8.6	10.6	0	9\\
8.6	10.6	0	9\\
8.6	11.4	0	9\\
8.6	11.4	0	9\\
8.6	10.6	0	9\\
nan	nan	nan	9\\
8.6	11.6	0	9\\
8.6	11.6	0	9\\
8.6	12.4	0	9\\
8.6	12.4	0	9\\
8.6	11.6	0	9\\
nan	nan	nan	9\\
8.6	12.6	0	9\\
8.6	12.6	0	9\\
8.6	13.4	0	9\\
8.6	13.4	0	9\\
8.6	12.6	0	9\\
nan	nan	nan	9\\
8.6	13.6	0	9\\
8.6	13.6	0	9\\
8.6	14.4	0	9\\
8.6	14.4	0	9\\
8.6	13.6	0	9\\
nan	nan	nan	9\\
8.6	14.6	0	9\\
8.6	14.6	0	9\\
8.6	15.4	0	9\\
8.6	15.4	0	9\\
8.6	14.6	0	9\\
nan	nan	nan	9\\
8.6	15.6	0	9\\
8.6	15.6	0	9\\
8.6	16.4	0	9\\
8.6	16.4	0	9\\
8.6	15.6	0	9\\
nan	nan	nan	9\\
8.6	16.6	0	9\\
8.6	16.6	0	9\\
8.6	17.4	0	9\\
8.6	17.4	0	9\\
8.6	16.6	0	9\\
nan	nan	nan	9\\
8.6	17.6	0	9\\
8.6	17.6	0	9\\
8.6	18.4	0	9\\
8.6	18.4	0	9\\
8.6	17.6	0	9\\
nan	nan	nan	9\\
8.6	18.6	0	9\\
8.6	18.6	0	9\\
8.6	19.4	0	9\\
8.6	19.4	0	9\\
8.6	18.6	0	9\\
nan	nan	nan	9\\
8.6	19.6	0	9\\
8.6	19.6	0	9\\
8.6	20.4	0	9\\
8.6	20.4	0	9\\
8.6	19.6	0	9\\
nan	nan	nan	9\\
8.6	20.6	0	9\\
8.6	20.6	0	9\\
8.6	21.4	0	9\\
8.6	21.4	0	9\\
8.6	20.6	0	9\\
nan	nan	nan	9\\
8.6	21.6	0	9\\
8.6	21.6	0	9\\
8.6	22.4	0	9\\
8.6	22.4	0	9\\
8.6	21.6	0	9\\
nan	nan	nan	9\\
8.6	22.6	0	9\\
8.6	22.6	0	9\\
8.6	23.4	0	9\\
8.6	23.4	0	9\\
8.6	22.6	0	9\\
nan	nan	nan	9\\
8.6	23.6	0	9\\
8.6	23.6	0	9\\
8.6	24.4	0	9\\
8.6	24.4	0	9\\
8.6	23.6	0	9\\
nan	nan	nan	9\\
8.6	24.6	0	9\\
8.6	24.6	0	9\\
8.6	25.4	0	9\\
8.6	25.4	0	9\\
8.6	24.6	0	9\\
nan	nan	nan	9\\
8.6	25.6	0	9\\
8.6	25.6	0	9\\
8.6	26.4	0	9\\
8.6	26.4	0	9\\
8.6	25.6	0	9\\
nan	nan	nan	9\\
8.6	26.6	0	9\\
8.6	26.6	0	9\\
8.6	27.4	0	9\\
8.6	27.4	0	9\\
8.6	26.6	0	9\\
nan	nan	nan	9\\
8.6	27.6	0	9\\
8.6	27.6	0	9\\
8.6	28.4	0	9\\
8.6	28.4	0	9\\
8.6	27.6	0	9\\
nan	nan	nan	9\\
8.6	28.6	0	9\\
8.6	28.6	0	9\\
8.6	29.4	0	9\\
8.6	29.4	0	9\\
8.6	28.6	0	9\\
nan	nan	nan	9\\
8.6	29.6	0	9\\
8.6	29.6	0	9\\
8.6	30.4	0	9\\
8.6	30.4	0	9\\
8.6	29.6	0	9\\
nan	nan	nan	9\\
8.6	30.6	0	9\\
8.6	30.6	0	9\\
8.6	31.4	0	9\\
8.6	31.4	0	9\\
8.6	30.6	0	9\\
nan	nan	nan	9\\
8.6	31.6	0	9\\
8.6	31.6	0	9\\
8.6	32.4	0	9\\
8.6	32.4	0	9\\
8.6	31.6	0	9\\
nan	nan	nan	9\\
8.6	32.6	0	9\\
8.6	32.6	0	9\\
8.6	33.4	0	9\\
8.6	33.4	0	9\\
8.6	32.6	0	9\\
nan	nan	nan	9\\
8.6	33.6	0	9\\
8.6	33.6	0	9\\
8.6	34.4	0	9\\
8.6	34.4	0	9\\
8.6	33.6	0	9\\
nan	nan	nan	9\\
8.6	34.6	0	9\\
8.6	34.6	0	9\\
8.6	35.4	0	9\\
8.6	35.4	0	9\\
8.6	34.6	0	9\\
nan	nan	nan	9\\
8.6	35.6	0	9\\
8.6	35.6	0	9\\
8.6	36.4	0	9\\
8.6	36.4	0	9\\
8.6	35.6	0	9\\
nan	nan	nan	9\\
8.6	36.6	0	9\\
8.6	36.6	0	9\\
8.6	37.4	0	9\\
8.6	37.4	0	9\\
8.6	36.6	0	9\\
nan	nan	nan	9\\
8.6	37.6	0	9\\
8.6	37.6	0	9\\
8.6	38.4	0	9\\
8.6	38.4	0	9\\
8.6	37.6	0	9\\
nan	nan	nan	9\\
8.6	38.6	0	9\\
8.6	38.6	0	9\\
8.6	39.4	0	9\\
8.6	39.4	0	9\\
8.6	38.6	0	9\\
nan	nan	nan	9\\
8.6	39.6	0	9\\
8.6	39.6	0	9\\
8.6	40.4	0	9\\
8.6	40.4	0	9\\
8.6	39.6	0	9\\
nan	nan	nan	9\\
8.6	40.6	0	9\\
8.6	40.6	0	9\\
8.6	41.4	0	9\\
8.6	41.4	0	9\\
8.6	40.6	0	9\\
nan	nan	nan	9\\
8.6	41.6	0	9\\
8.6	41.6	0	9\\
8.6	42.4	0	9\\
8.6	42.4	0	9\\
8.6	41.6	0	9\\
nan	nan	nan	9\\
8.6	42.6	0	9\\
8.6	42.6	0	9\\
8.6	43.4	0	9\\
8.6	43.4	0	9\\
8.6	42.6	0	9\\
nan	nan	nan	9\\
8.6	43.6	0	9\\
8.6	43.6	0	9\\
8.6	44.4	0	9\\
8.6	44.4	0	9\\
8.6	43.6	0	9\\
nan	nan	nan	9\\
8.6	44.6	0	9\\
8.6	44.6	0	9\\
8.6	45.4	0	9\\
8.6	45.4	0	9\\
8.6	44.6	0	9\\
nan	nan	nan	9\\
8.6	45.6	0	9\\
8.6	45.6	0	9\\
8.6	46.4	0	9\\
8.6	46.4	0	9\\
8.6	45.6	0	9\\
nan	nan	nan	9\\
8.6	46.6	0	9\\
8.6	46.6	0	9\\
8.6	47.4	0	9\\
8.6	47.4	0	9\\
8.6	46.6	0	9\\
nan	nan	nan	9\\
8.6	47.6	0	9\\
8.6	47.6	0	9\\
8.6	48.4	0	9\\
8.6	48.4	0	9\\
8.6	47.6	0	9\\
nan	nan	nan	9\\
8.6	48.6	0	9\\
8.6	48.6	0	9\\
8.6	49.4	0	9\\
8.6	49.4	0	9\\
8.6	48.6	0	9\\
nan	nan	nan	9\\
8.6	49.6	0	9\\
8.6	49.6	0	9\\
8.6	50.4	0	9\\
8.6	50.4	0	9\\
8.6	49.6	0	9\\
nan	nan	nan	9\\
8.6	50.6	0	9\\
8.6	50.6	0	9\\
8.6	51.4	0	9\\
8.6	51.4	0	9\\
8.6	50.6	0	9\\
nan	nan	nan	9\\
8.6	51.6	0	9\\
8.6	51.6	0	9\\
8.6	52.4	0	9\\
8.6	52.4	0	9\\
8.6	51.6	0	9\\
nan	nan	nan	9\\
8.6	52.6	0	9\\
8.6	52.6	0	9\\
8.6	53.4	0	9\\
8.6	53.4	0	9\\
8.6	52.6	0	9\\
nan	nan	nan	9\\
8.6	53.6	0	9\\
8.6	53.6	0	9\\
8.6	54.4	0	9\\
8.6	54.4	0	9\\
8.6	53.6	0	9\\
nan	nan	nan	9\\
8.6	54.6	0	9\\
8.6	54.6	0	9\\
8.6	55.4	0	9\\
8.6	55.4	0	9\\
8.6	54.6	0	9\\
nan	nan	nan	9\\
8.6	55.6	0	9\\
8.6	55.6	0	9\\
8.6	56.4	0	9\\
8.6	56.4	0	9\\
8.6	55.6	0	9\\
nan	nan	nan	9\\
8.6	56.6	0	9\\
8.6	56.6	0	9\\
8.6	57.4	0	9\\
8.6	57.4	0	9\\
8.6	56.6	0	9\\
nan	nan	nan	9\\
8.6	57.6	0	9\\
8.6	57.6	0	9\\
8.6	58.4	0	9\\
8.6	58.4	0	9\\
8.6	57.6	0	9\\
nan	nan	nan	9\\
8.6	58.6	0	9\\
8.6	58.6	0	9\\
8.6	59.4	0	9\\
8.6	59.4	0	9\\
8.6	58.6	0	9\\
nan	nan	nan	9\\
8.6	59.6	0	9\\
8.6	59.6	0	9\\
8.6	60.4	0	9\\
8.6	60.4	0	9\\
8.6	59.6	0	9\\
nan	nan	nan	9\\
8.6	60.6	0	9\\
8.6	60.6	0	9\\
8.6	61.4	0	9\\
8.6	61.4	0	9\\
8.6	60.6	0	9\\
nan	nan	nan	9\\
8.6	61.6	0	9\\
8.6	61.6	0	9\\
8.6	62.4	0	9\\
8.6	62.4	0	9\\
8.6	61.6	0	9\\
nan	nan	nan	9\\
8.6	62.6	0	9\\
8.6	62.6	0	9\\
8.6	63.4	0	9\\
8.6	63.4	0	9\\
8.6	62.6	0	9\\
nan	nan	nan	9\\
8.6	63.6	0	9\\
8.6	63.6	0	9\\
8.6	64.4	0	9\\
8.6	64.4	0	9\\
8.6	63.6	0	9\\
nan	nan	nan	9\\
8.6	64.6	0	9\\
8.6	64.6	0	9\\
8.6	65.4	0	9\\
8.6	65.4	0	9\\
8.6	64.6	0	9\\
nan	nan	nan	9\\
8.6	65.6	0	9\\
8.6	65.6	0	9\\
8.6	66.4	0	9\\
8.6	66.4	0	9\\
8.6	65.6	0	9\\
nan	nan	nan	9\\
8.6	66.6	0	9\\
8.6	66.6	0	9\\
8.6	67.4	0	9\\
8.6	67.4	0	9\\
8.6	66.6	0	9\\
nan	nan	nan	9\\
8.6	67.6	0	9\\
8.6	67.6	0	9\\
8.6	68.4	0	9\\
8.6	68.4	0	9\\
8.6	67.6	0	9\\
nan	nan	nan	9\\
8.6	68.6	0	9\\
8.6	68.6	0	9\\
8.6	69.4	0	9\\
8.6	69.4	0	9\\
8.6	68.6	0	9\\
nan	nan	nan	9\\
8.6	69.6	0	9\\
8.6	69.6	0	9\\
8.6	70.4	0	9\\
8.6	70.4	0	9\\
8.6	69.6	0	9\\
nan	nan	nan	9\\
8.6	70.6	0	9\\
8.6	70.6	0	9\\
8.6	71.4	0	9\\
8.6	71.4	0	9\\
8.6	70.6	0	9\\
nan	nan	nan	9\\
8.6	71.6	0	9\\
8.6	71.6	0	9\\
8.6	72.4	0	9\\
8.6	72.4	0	9\\
8.6	71.6	0	9\\
nan	nan	nan	9\\
8.6	72.6	0	9\\
8.6	72.6	0	9\\
8.6	73.4	0	9\\
8.6	73.4	0	9\\
8.6	72.6	0	9\\
nan	nan	nan	9\\
8.6	73.6	0	9\\
8.6	73.6	0	9\\
8.6	74.4	0	9\\
8.6	74.4	0	9\\
8.6	73.6	0	9\\
nan	nan	nan	9\\
8.6	74.6	0	9\\
8.6	74.6	0	9\\
8.6	75.4	0	9\\
8.6	75.4	0	9\\
8.6	74.6	0	9\\
nan	nan	nan	9\\
8.6	75.6	0	9\\
8.6	75.6	0	9\\
8.6	76.4	0	9\\
8.6	76.4	0	9\\
8.6	75.6	0	9\\
nan	nan	nan	9\\
8.6	76.6	0	9\\
8.6	76.6	0	9\\
8.6	77.4	0	9\\
8.6	77.4	0	9\\
8.6	76.6	0	9\\
nan	nan	nan	9\\
8.6	77.6	0	9\\
8.6	77.6	0	9\\
8.6	78.4	0	9\\
8.6	78.4	0	9\\
8.6	77.6	0	9\\
nan	nan	nan	9\\
8.6	78.6	0	9\\
8.6	78.6	0	9\\
8.6	79.4	0	9\\
8.6	79.4	0	9\\
8.6	78.6	0	9\\
nan	nan	nan	9\\
8.6	79.6	0	9\\
8.6	79.6	0	9\\
8.6	80.4	0	9\\
8.6	80.4	0	9\\
8.6	79.6	0	9\\
nan	nan	nan	9\\
8.6	80.6	0	9\\
8.6	80.6	0	9\\
8.6	81.4	0	9\\
8.6	81.4	0	9\\
8.6	80.6	0	9\\
nan	nan	nan	9\\
8.6	81.6	0	9\\
8.6	81.6	0	9\\
8.6	82.4	0	9\\
8.6	82.4	0	9\\
8.6	81.6	0	9\\
nan	nan	nan	9\\
8.6	82.6	0	9\\
8.6	82.6	0	9\\
8.6	83.4	0	9\\
8.6	83.4	0	9\\
8.6	82.6	0	9\\
nan	nan	nan	9\\
8.6	83.6	0	9\\
8.6	83.6	0	9\\
8.6	84.4	0	9\\
8.6	84.4	0	9\\
8.6	83.6	0	9\\
nan	nan	nan	9\\
8.6	84.6	0	9\\
8.6	84.6	0	9\\
8.6	85.4	0	9\\
8.6	85.4	0	9\\
8.6	84.6	0	9\\
nan	nan	nan	9\\
8.6	85.6	0	9\\
8.6	85.6	0	9\\
8.6	86.4	0	9\\
8.6	86.4	0	9\\
8.6	85.6	0	9\\
nan	nan	nan	9\\
8.6	86.6	0	9\\
8.6	86.6	0	9\\
8.6	87.4	0	9\\
8.6	87.4	0	9\\
8.6	86.6	0	9\\
nan	nan	nan	9\\
8.6	87.6	0	9\\
8.6	87.6	0	9\\
8.6	88.4	0	9\\
8.6	88.4	0	9\\
8.6	87.6	0	9\\
nan	nan	nan	9\\
8.6	88.6	0	9\\
8.6	88.6	0	9\\
8.6	89.4	0	9\\
8.6	89.4	0	9\\
8.6	88.6	0	9\\
nan	nan	nan	9\\
8.6	89.6	0	9\\
8.6	89.6	0	9\\
8.6	90.4	0	9\\
8.6	90.4	0	9\\
8.6	89.6	0	9\\
nan	nan	nan	9\\
8.6	90.6	0	9\\
8.6	90.6	0	9\\
8.6	91.4	0	9\\
8.6	91.4	0	9\\
8.6	90.6	0	9\\
nan	nan	nan	9\\
8.6	91.6	0	9\\
8.6	91.6	0	9\\
8.6	92.4	0	9\\
8.6	92.4	0	9\\
8.6	91.6	0	9\\
nan	nan	nan	9\\
8.6	92.6	0	9\\
8.6	92.6	0	9\\
8.6	93.4	0	9\\
8.6	93.4	0	9\\
8.6	92.6	0	9\\
nan	nan	nan	9\\
8.6	93.6	0	9\\
8.6	93.6	0	9\\
8.6	94.4	0	9\\
8.6	94.4	0	9\\
8.6	93.6	0	9\\
nan	nan	nan	9\\
9.4	0.6	0	9\\
9.4	0.6	0	9\\
9.4	1.4	0	9\\
9.4	1.4	0	9\\
9.4	0.6	0	9\\
nan	nan	nan	9\\
9.4	1.6	0	9\\
9.4	1.6	0	9\\
9.4	2.4	0	9\\
9.4	2.4	0	9\\
9.4	1.6	0	9\\
nan	nan	nan	9\\
9.4	2.6	0	9\\
9.4	2.6	0	9\\
9.4	3.4	0	9\\
9.4	3.4	0	9\\
9.4	2.6	0	9\\
nan	nan	nan	9\\
9.4	3.6	0	9\\
9.4	3.6	0	9\\
9.4	4.4	0	9\\
9.4	4.4	0	9\\
9.4	3.6	0	9\\
nan	nan	nan	9\\
9.4	4.6	0	9\\
9.4	4.6	0	9\\
9.4	5.4	0	9\\
9.4	5.4	0	9\\
9.4	4.6	0	9\\
nan	nan	nan	9\\
9.4	5.6	0	9\\
9.4	5.6	0	9\\
9.4	6.4	0	9\\
9.4	6.4	0	9\\
9.4	5.6	0	9\\
nan	nan	nan	9\\
9.4	6.6	0	9\\
9.4	6.6	0	9\\
9.4	7.4	0	9\\
9.4	7.4	0	9\\
9.4	6.6	0	9\\
nan	nan	nan	9\\
9.4	7.6	0	9\\
9.4	7.6	0.000539238595103712	9\\
9.4	8.4	0.000539238595103712	9\\
9.4	8.4	0	9\\
9.4	7.6	0	9\\
nan	nan	nan	9\\
9.4	8.6	0	9\\
9.4	8.6	0	9\\
9.4	9.4	0	9\\
9.4	9.4	0	9\\
9.4	8.6	0	9\\
nan	nan	nan	9\\
9.4	9.6	0	9\\
9.4	9.6	0	9\\
9.4	10.4	0	9\\
9.4	10.4	0	9\\
9.4	9.6	0	9\\
nan	nan	nan	9\\
9.4	10.6	0	9\\
9.4	10.6	0	9\\
9.4	11.4	0	9\\
9.4	11.4	0	9\\
9.4	10.6	0	9\\
nan	nan	nan	9\\
9.4	11.6	0	9\\
9.4	11.6	0	9\\
9.4	12.4	0	9\\
9.4	12.4	0	9\\
9.4	11.6	0	9\\
nan	nan	nan	9\\
9.4	12.6	0	9\\
9.4	12.6	0	9\\
9.4	13.4	0	9\\
9.4	13.4	0	9\\
9.4	12.6	0	9\\
nan	nan	nan	9\\
9.4	13.6	0	9\\
9.4	13.6	0	9\\
9.4	14.4	0	9\\
9.4	14.4	0	9\\
9.4	13.6	0	9\\
nan	nan	nan	9\\
9.4	14.6	0	9\\
9.4	14.6	0	9\\
9.4	15.4	0	9\\
9.4	15.4	0	9\\
9.4	14.6	0	9\\
nan	nan	nan	9\\
9.4	15.6	0	9\\
9.4	15.6	0	9\\
9.4	16.4	0	9\\
9.4	16.4	0	9\\
9.4	15.6	0	9\\
nan	nan	nan	9\\
9.4	16.6	0	9\\
9.4	16.6	0	9\\
9.4	17.4	0	9\\
9.4	17.4	0	9\\
9.4	16.6	0	9\\
nan	nan	nan	9\\
9.4	17.6	0	9\\
9.4	17.6	0	9\\
9.4	18.4	0	9\\
9.4	18.4	0	9\\
9.4	17.6	0	9\\
nan	nan	nan	9\\
9.4	18.6	0	9\\
9.4	18.6	0	9\\
9.4	19.4	0	9\\
9.4	19.4	0	9\\
9.4	18.6	0	9\\
nan	nan	nan	9\\
9.4	19.6	0	9\\
9.4	19.6	0	9\\
9.4	20.4	0	9\\
9.4	20.4	0	9\\
9.4	19.6	0	9\\
nan	nan	nan	9\\
9.4	20.6	0	9\\
9.4	20.6	0	9\\
9.4	21.4	0	9\\
9.4	21.4	0	9\\
9.4	20.6	0	9\\
nan	nan	nan	9\\
9.4	21.6	0	9\\
9.4	21.6	0	9\\
9.4	22.4	0	9\\
9.4	22.4	0	9\\
9.4	21.6	0	9\\
nan	nan	nan	9\\
9.4	22.6	0	9\\
9.4	22.6	0	9\\
9.4	23.4	0	9\\
9.4	23.4	0	9\\
9.4	22.6	0	9\\
nan	nan	nan	9\\
9.4	23.6	0	9\\
9.4	23.6	0	9\\
9.4	24.4	0	9\\
9.4	24.4	0	9\\
9.4	23.6	0	9\\
nan	nan	nan	9\\
9.4	24.6	0	9\\
9.4	24.6	0	9\\
9.4	25.4	0	9\\
9.4	25.4	0	9\\
9.4	24.6	0	9\\
nan	nan	nan	9\\
9.4	25.6	0	9\\
9.4	25.6	0	9\\
9.4	26.4	0	9\\
9.4	26.4	0	9\\
9.4	25.6	0	9\\
nan	nan	nan	9\\
9.4	26.6	0	9\\
9.4	26.6	0	9\\
9.4	27.4	0	9\\
9.4	27.4	0	9\\
9.4	26.6	0	9\\
nan	nan	nan	9\\
9.4	27.6	0	9\\
9.4	27.6	0	9\\
9.4	28.4	0	9\\
9.4	28.4	0	9\\
9.4	27.6	0	9\\
nan	nan	nan	9\\
9.4	28.6	0	9\\
9.4	28.6	0	9\\
9.4	29.4	0	9\\
9.4	29.4	0	9\\
9.4	28.6	0	9\\
nan	nan	nan	9\\
9.4	29.6	0	9\\
9.4	29.6	0	9\\
9.4	30.4	0	9\\
9.4	30.4	0	9\\
9.4	29.6	0	9\\
nan	nan	nan	9\\
9.4	30.6	0	9\\
9.4	30.6	0	9\\
9.4	31.4	0	9\\
9.4	31.4	0	9\\
9.4	30.6	0	9\\
nan	nan	nan	9\\
9.4	31.6	0	9\\
9.4	31.6	0	9\\
9.4	32.4	0	9\\
9.4	32.4	0	9\\
9.4	31.6	0	9\\
nan	nan	nan	9\\
9.4	32.6	0	9\\
9.4	32.6	0	9\\
9.4	33.4	0	9\\
9.4	33.4	0	9\\
9.4	32.6	0	9\\
nan	nan	nan	9\\
9.4	33.6	0	9\\
9.4	33.6	0	9\\
9.4	34.4	0	9\\
9.4	34.4	0	9\\
9.4	33.6	0	9\\
nan	nan	nan	9\\
9.4	34.6	0	9\\
9.4	34.6	0	9\\
9.4	35.4	0	9\\
9.4	35.4	0	9\\
9.4	34.6	0	9\\
nan	nan	nan	9\\
9.4	35.6	0	9\\
9.4	35.6	0	9\\
9.4	36.4	0	9\\
9.4	36.4	0	9\\
9.4	35.6	0	9\\
nan	nan	nan	9\\
9.4	36.6	0	9\\
9.4	36.6	0	9\\
9.4	37.4	0	9\\
9.4	37.4	0	9\\
9.4	36.6	0	9\\
nan	nan	nan	9\\
9.4	37.6	0	9\\
9.4	37.6	0	9\\
9.4	38.4	0	9\\
9.4	38.4	0	9\\
9.4	37.6	0	9\\
nan	nan	nan	9\\
9.4	38.6	0	9\\
9.4	38.6	0	9\\
9.4	39.4	0	9\\
9.4	39.4	0	9\\
9.4	38.6	0	9\\
nan	nan	nan	9\\
9.4	39.6	0	9\\
9.4	39.6	0	9\\
9.4	40.4	0	9\\
9.4	40.4	0	9\\
9.4	39.6	0	9\\
nan	nan	nan	9\\
9.4	40.6	0	9\\
9.4	40.6	0	9\\
9.4	41.4	0	9\\
9.4	41.4	0	9\\
9.4	40.6	0	9\\
nan	nan	nan	9\\
9.4	41.6	0	9\\
9.4	41.6	0	9\\
9.4	42.4	0	9\\
9.4	42.4	0	9\\
9.4	41.6	0	9\\
nan	nan	nan	9\\
9.4	42.6	0	9\\
9.4	42.6	0	9\\
9.4	43.4	0	9\\
9.4	43.4	0	9\\
9.4	42.6	0	9\\
nan	nan	nan	9\\
9.4	43.6	0	9\\
9.4	43.6	0	9\\
9.4	44.4	0	9\\
9.4	44.4	0	9\\
9.4	43.6	0	9\\
nan	nan	nan	9\\
9.4	44.6	0	9\\
9.4	44.6	0	9\\
9.4	45.4	0	9\\
9.4	45.4	0	9\\
9.4	44.6	0	9\\
nan	nan	nan	9\\
9.4	45.6	0	9\\
9.4	45.6	0	9\\
9.4	46.4	0	9\\
9.4	46.4	0	9\\
9.4	45.6	0	9\\
nan	nan	nan	9\\
9.4	46.6	0	9\\
9.4	46.6	0	9\\
9.4	47.4	0	9\\
9.4	47.4	0	9\\
9.4	46.6	0	9\\
nan	nan	nan	9\\
9.4	47.6	0	9\\
9.4	47.6	0	9\\
9.4	48.4	0	9\\
9.4	48.4	0	9\\
9.4	47.6	0	9\\
nan	nan	nan	9\\
9.4	48.6	0	9\\
9.4	48.6	0	9\\
9.4	49.4	0	9\\
9.4	49.4	0	9\\
9.4	48.6	0	9\\
nan	nan	nan	9\\
9.4	49.6	0	9\\
9.4	49.6	0	9\\
9.4	50.4	0	9\\
9.4	50.4	0	9\\
9.4	49.6	0	9\\
nan	nan	nan	9\\
9.4	50.6	0	9\\
9.4	50.6	0	9\\
9.4	51.4	0	9\\
9.4	51.4	0	9\\
9.4	50.6	0	9\\
nan	nan	nan	9\\
9.4	51.6	0	9\\
9.4	51.6	0	9\\
9.4	52.4	0	9\\
9.4	52.4	0	9\\
9.4	51.6	0	9\\
nan	nan	nan	9\\
9.4	52.6	0	9\\
9.4	52.6	0	9\\
9.4	53.4	0	9\\
9.4	53.4	0	9\\
9.4	52.6	0	9\\
nan	nan	nan	9\\
9.4	53.6	0	9\\
9.4	53.6	0	9\\
9.4	54.4	0	9\\
9.4	54.4	0	9\\
9.4	53.6	0	9\\
nan	nan	nan	9\\
9.4	54.6	0	9\\
9.4	54.6	0	9\\
9.4	55.4	0	9\\
9.4	55.4	0	9\\
9.4	54.6	0	9\\
nan	nan	nan	9\\
9.4	55.6	0	9\\
9.4	55.6	0	9\\
9.4	56.4	0	9\\
9.4	56.4	0	9\\
9.4	55.6	0	9\\
nan	nan	nan	9\\
9.4	56.6	0	9\\
9.4	56.6	0	9\\
9.4	57.4	0	9\\
9.4	57.4	0	9\\
9.4	56.6	0	9\\
nan	nan	nan	9\\
9.4	57.6	0	9\\
9.4	57.6	0	9\\
9.4	58.4	0	9\\
9.4	58.4	0	9\\
9.4	57.6	0	9\\
nan	nan	nan	9\\
9.4	58.6	0	9\\
9.4	58.6	0	9\\
9.4	59.4	0	9\\
9.4	59.4	0	9\\
9.4	58.6	0	9\\
nan	nan	nan	9\\
9.4	59.6	0	9\\
9.4	59.6	0	9\\
9.4	60.4	0	9\\
9.4	60.4	0	9\\
9.4	59.6	0	9\\
nan	nan	nan	9\\
9.4	60.6	0	9\\
9.4	60.6	0	9\\
9.4	61.4	0	9\\
9.4	61.4	0	9\\
9.4	60.6	0	9\\
nan	nan	nan	9\\
9.4	61.6	0	9\\
9.4	61.6	0	9\\
9.4	62.4	0	9\\
9.4	62.4	0	9\\
9.4	61.6	0	9\\
nan	nan	nan	9\\
9.4	62.6	0	9\\
9.4	62.6	0	9\\
9.4	63.4	0	9\\
9.4	63.4	0	9\\
9.4	62.6	0	9\\
nan	nan	nan	9\\
9.4	63.6	0	9\\
9.4	63.6	0	9\\
9.4	64.4	0	9\\
9.4	64.4	0	9\\
9.4	63.6	0	9\\
nan	nan	nan	9\\
9.4	64.6	0	9\\
9.4	64.6	0	9\\
9.4	65.4	0	9\\
9.4	65.4	0	9\\
9.4	64.6	0	9\\
nan	nan	nan	9\\
9.4	65.6	0	9\\
9.4	65.6	0	9\\
9.4	66.4	0	9\\
9.4	66.4	0	9\\
9.4	65.6	0	9\\
nan	nan	nan	9\\
9.4	66.6	0	9\\
9.4	66.6	0	9\\
9.4	67.4	0	9\\
9.4	67.4	0	9\\
9.4	66.6	0	9\\
nan	nan	nan	9\\
9.4	67.6	0	9\\
9.4	67.6	0	9\\
9.4	68.4	0	9\\
9.4	68.4	0	9\\
9.4	67.6	0	9\\
nan	nan	nan	9\\
9.4	68.6	0	9\\
9.4	68.6	0	9\\
9.4	69.4	0	9\\
9.4	69.4	0	9\\
9.4	68.6	0	9\\
nan	nan	nan	9\\
9.4	69.6	0	9\\
9.4	69.6	0	9\\
9.4	70.4	0	9\\
9.4	70.4	0	9\\
9.4	69.6	0	9\\
nan	nan	nan	9\\
9.4	70.6	0	9\\
9.4	70.6	0	9\\
9.4	71.4	0	9\\
9.4	71.4	0	9\\
9.4	70.6	0	9\\
nan	nan	nan	9\\
9.4	71.6	0	9\\
9.4	71.6	0	9\\
9.4	72.4	0	9\\
9.4	72.4	0	9\\
9.4	71.6	0	9\\
nan	nan	nan	9\\
9.4	72.6	0	9\\
9.4	72.6	0	9\\
9.4	73.4	0	9\\
9.4	73.4	0	9\\
9.4	72.6	0	9\\
nan	nan	nan	9\\
9.4	73.6	0	9\\
9.4	73.6	0	9\\
9.4	74.4	0	9\\
9.4	74.4	0	9\\
9.4	73.6	0	9\\
nan	nan	nan	9\\
9.4	74.6	0	9\\
9.4	74.6	0	9\\
9.4	75.4	0	9\\
9.4	75.4	0	9\\
9.4	74.6	0	9\\
nan	nan	nan	9\\
9.4	75.6	0	9\\
9.4	75.6	0	9\\
9.4	76.4	0	9\\
9.4	76.4	0	9\\
9.4	75.6	0	9\\
nan	nan	nan	9\\
9.4	76.6	0	9\\
9.4	76.6	0	9\\
9.4	77.4	0	9\\
9.4	77.4	0	9\\
9.4	76.6	0	9\\
nan	nan	nan	9\\
9.4	77.6	0	9\\
9.4	77.6	0	9\\
9.4	78.4	0	9\\
9.4	78.4	0	9\\
9.4	77.6	0	9\\
nan	nan	nan	9\\
9.4	78.6	0	9\\
9.4	78.6	0	9\\
9.4	79.4	0	9\\
9.4	79.4	0	9\\
9.4	78.6	0	9\\
nan	nan	nan	9\\
9.4	79.6	0	9\\
9.4	79.6	0	9\\
9.4	80.4	0	9\\
9.4	80.4	0	9\\
9.4	79.6	0	9\\
nan	nan	nan	9\\
9.4	80.6	0	9\\
9.4	80.6	0	9\\
9.4	81.4	0	9\\
9.4	81.4	0	9\\
9.4	80.6	0	9\\
nan	nan	nan	9\\
9.4	81.6	0	9\\
9.4	81.6	0	9\\
9.4	82.4	0	9\\
9.4	82.4	0	9\\
9.4	81.6	0	9\\
nan	nan	nan	9\\
9.4	82.6	0	9\\
9.4	82.6	0	9\\
9.4	83.4	0	9\\
9.4	83.4	0	9\\
9.4	82.6	0	9\\
nan	nan	nan	9\\
9.4	83.6	0	9\\
9.4	83.6	0	9\\
9.4	84.4	0	9\\
9.4	84.4	0	9\\
9.4	83.6	0	9\\
nan	nan	nan	9\\
9.4	84.6	0	9\\
9.4	84.6	0	9\\
9.4	85.4	0	9\\
9.4	85.4	0	9\\
9.4	84.6	0	9\\
nan	nan	nan	9\\
9.4	85.6	0	9\\
9.4	85.6	0	9\\
9.4	86.4	0	9\\
9.4	86.4	0	9\\
9.4	85.6	0	9\\
nan	nan	nan	9\\
9.4	86.6	0	9\\
9.4	86.6	0	9\\
9.4	87.4	0	9\\
9.4	87.4	0	9\\
9.4	86.6	0	9\\
nan	nan	nan	9\\
9.4	87.6	0	9\\
9.4	87.6	0	9\\
9.4	88.4	0	9\\
9.4	88.4	0	9\\
9.4	87.6	0	9\\
nan	nan	nan	9\\
9.4	88.6	0	9\\
9.4	88.6	0	9\\
9.4	89.4	0	9\\
9.4	89.4	0	9\\
9.4	88.6	0	9\\
nan	nan	nan	9\\
9.4	89.6	0	9\\
9.4	89.6	0	9\\
9.4	90.4	0	9\\
9.4	90.4	0	9\\
9.4	89.6	0	9\\
nan	nan	nan	9\\
9.4	90.6	0	9\\
9.4	90.6	0	9\\
9.4	91.4	0	9\\
9.4	91.4	0	9\\
9.4	90.6	0	9\\
nan	nan	nan	9\\
9.4	91.6	0	9\\
9.4	91.6	0	9\\
9.4	92.4	0	9\\
9.4	92.4	0	9\\
9.4	91.6	0	9\\
nan	nan	nan	9\\
9.4	92.6	0	9\\
9.4	92.6	0	9\\
9.4	93.4	0	9\\
9.4	93.4	0	9\\
9.4	92.6	0	9\\
nan	nan	nan	9\\
9.4	93.6	0	9\\
9.4	93.6	0	9\\
9.4	94.4	0	9\\
9.4	94.4	0	9\\
9.4	93.6	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	0.6	0	9\\
9.4	1.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	1.6	0	9\\
9.4	2.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	2.6	0	9\\
9.4	3.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	3.6	0	9\\
9.4	4.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	4.6	0	9\\
9.4	5.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	5.6	0	9\\
9.4	6.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	6.6	0	9\\
9.4	7.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	7.6	0	9\\
9.4	8.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	8.6	0	9\\
9.4	9.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	9.6	0	9\\
9.4	10.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	10.6	0	9\\
9.4	11.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	11.6	0	9\\
9.4	12.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	12.6	0	9\\
9.4	13.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	13.6	0	9\\
9.4	14.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	14.6	0	9\\
9.4	15.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	15.6	0	9\\
9.4	16.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	16.6	0	9\\
9.4	17.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	17.6	0	9\\
9.4	18.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	18.6	0	9\\
9.4	19.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	19.6	0	9\\
9.4	20.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	20.6	0	9\\
9.4	21.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	21.6	0	9\\
9.4	22.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	22.6	0	9\\
9.4	23.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	23.6	0	9\\
9.4	24.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	24.6	0	9\\
9.4	25.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	25.6	0	9\\
9.4	26.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	26.6	0	9\\
9.4	27.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	27.6	0	9\\
9.4	28.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	28.6	0	9\\
9.4	29.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	29.6	0	9\\
9.4	30.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	30.6	0	9\\
9.4	31.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	31.6	0	9\\
9.4	32.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	32.6	0	9\\
9.4	33.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	33.6	0	9\\
9.4	34.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	34.6	0	9\\
9.4	35.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	35.6	0	9\\
9.4	36.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	36.6	0	9\\
9.4	37.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	37.6	0	9\\
9.4	38.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	38.6	0	9\\
9.4	39.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	39.6	0	9\\
9.4	40.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	40.6	0	9\\
9.4	41.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	41.6	0	9\\
9.4	42.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	42.6	0	9\\
9.4	43.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	43.6	0	9\\
9.4	44.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	44.6	0	9\\
9.4	45.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	45.6	0	9\\
9.4	46.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	46.6	0	9\\
9.4	47.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	47.6	0	9\\
9.4	48.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	48.6	0	9\\
9.4	49.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	49.6	0	9\\
9.4	50.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	50.6	0	9\\
9.4	51.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	51.6	0	9\\
9.4	52.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	52.6	0	9\\
9.4	53.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	53.6	0	9\\
9.4	54.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	54.6	0	9\\
9.4	55.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	55.6	0	9\\
9.4	56.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	56.6	0	9\\
9.4	57.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	57.6	0	9\\
9.4	58.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	58.6	0	9\\
9.4	59.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	59.6	0	9\\
9.4	60.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	60.6	0	9\\
9.4	61.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	61.6	0	9\\
9.4	62.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	62.6	0	9\\
9.4	63.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	63.6	0	9\\
9.4	64.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	64.6	0	9\\
9.4	65.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	65.6	0	9\\
9.4	66.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	66.6	0	9\\
9.4	67.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	67.6	0	9\\
9.4	68.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	68.6	0	9\\
9.4	69.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	69.6	0	9\\
9.4	70.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	70.6	0	9\\
9.4	71.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	71.6	0	9\\
9.4	72.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	72.6	0	9\\
9.4	73.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	73.6	0	9\\
9.4	74.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	74.6	0	9\\
9.4	75.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	75.6	0	9\\
9.4	76.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	76.6	0	9\\
9.4	77.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	77.6	0	9\\
9.4	78.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	78.6	0	9\\
9.4	79.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	79.6	0	9\\
9.4	80.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	80.6	0	9\\
9.4	81.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	81.6	0	9\\
9.4	82.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	82.6	0	9\\
9.4	83.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	83.6	0	9\\
9.4	84.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	84.6	0	9\\
9.4	85.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	85.6	0	9\\
9.4	86.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	86.6	0	9\\
9.4	87.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	87.6	0	9\\
9.4	88.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	88.6	0	9\\
9.4	89.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	89.6	0	9\\
9.4	90.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	90.6	0	9\\
9.4	91.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	91.6	0	9\\
9.4	92.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	92.6	0	9\\
9.4	93.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
9.4	93.6	0	9\\
9.4	94.4	0	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
nan	nan	nan	9\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	10\\
9.6	0.6	0	10\\
9.6	1.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	1.6	0	10\\
9.6	2.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	2.6	0	10\\
9.6	3.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	3.6	0	10\\
9.6	4.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	4.6	0	10\\
9.6	5.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	5.6	0	10\\
9.6	6.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	6.6	0	10\\
9.6	7.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	7.6	0	10\\
9.6	8.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	8.6	0	10\\
9.6	9.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	9.6	0	10\\
9.6	10.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	10.6	0	10\\
9.6	11.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	11.6	0	10\\
9.6	12.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	12.6	0	10\\
9.6	13.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	13.6	0	10\\
9.6	14.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	14.6	0	10\\
9.6	15.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	15.6	0	10\\
9.6	16.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	16.6	0	10\\
9.6	17.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	17.6	0	10\\
9.6	18.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	18.6	0	10\\
9.6	19.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	19.6	0	10\\
9.6	20.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	20.6	0	10\\
9.6	21.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	21.6	0	10\\
9.6	22.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	22.6	0	10\\
9.6	23.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	23.6	0	10\\
9.6	24.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	24.6	0	10\\
9.6	25.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	25.6	0	10\\
9.6	26.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	26.6	0	10\\
9.6	27.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	27.6	0	10\\
9.6	28.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	28.6	0	10\\
9.6	29.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	29.6	0	10\\
9.6	30.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	30.6	0	10\\
9.6	31.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	31.6	0	10\\
9.6	32.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	32.6	0	10\\
9.6	33.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	33.6	0	10\\
9.6	34.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	34.6	0	10\\
9.6	35.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	35.6	0	10\\
9.6	36.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	36.6	0	10\\
9.6	37.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	37.6	0	10\\
9.6	38.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	38.6	0	10\\
9.6	39.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	39.6	0	10\\
9.6	40.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	40.6	0	10\\
9.6	41.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	41.6	0	10\\
9.6	42.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	42.6	0	10\\
9.6	43.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	43.6	0	10\\
9.6	44.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	44.6	0	10\\
9.6	45.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	45.6	0	10\\
9.6	46.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	46.6	0	10\\
9.6	47.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	47.6	0	10\\
9.6	48.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	48.6	0	10\\
9.6	49.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	49.6	0	10\\
9.6	50.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	50.6	0	10\\
9.6	51.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	51.6	0	10\\
9.6	52.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	52.6	0	10\\
9.6	53.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	53.6	0	10\\
9.6	54.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	54.6	0	10\\
9.6	55.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	55.6	0	10\\
9.6	56.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	56.6	0	10\\
9.6	57.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	57.6	0	10\\
9.6	58.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	58.6	0	10\\
9.6	59.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	59.6	0	10\\
9.6	60.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	60.6	0	10\\
9.6	61.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	61.6	0	10\\
9.6	62.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	62.6	0	10\\
9.6	63.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	63.6	0	10\\
9.6	64.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	64.6	0	10\\
9.6	65.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	65.6	0	10\\
9.6	66.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	66.6	0	10\\
9.6	67.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	67.6	0	10\\
9.6	68.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	68.6	0	10\\
9.6	69.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	69.6	0	10\\
9.6	70.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	70.6	0	10\\
9.6	71.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	71.6	0	10\\
9.6	72.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	72.6	0	10\\
9.6	73.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	73.6	0	10\\
9.6	74.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	74.6	0	10\\
9.6	75.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	75.6	0	10\\
9.6	76.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	76.6	0	10\\
9.6	77.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	77.6	0	10\\
9.6	78.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	78.6	0	10\\
9.6	79.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	79.6	0	10\\
9.6	80.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	80.6	0	10\\
9.6	81.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	81.6	0	10\\
9.6	82.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	82.6	0	10\\
9.6	83.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	83.6	0	10\\
9.6	84.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	84.6	0	10\\
9.6	85.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	85.6	0	10\\
9.6	86.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	86.6	0	10\\
9.6	87.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	87.6	0	10\\
9.6	88.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	88.6	0	10\\
9.6	89.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	89.6	0	10\\
9.6	90.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	90.6	0	10\\
9.6	91.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	91.6	0	10\\
9.6	92.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	92.6	0	10\\
9.6	93.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	93.6	0	10\\
9.6	94.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
9.6	0.6	0	10\\
9.6	0.6	0	10\\
9.6	1.4	0	10\\
9.6	1.4	0	10\\
9.6	0.6	0	10\\
nan	nan	nan	10\\
9.6	1.6	0	10\\
9.6	1.6	0	10\\
9.6	2.4	0	10\\
9.6	2.4	0	10\\
9.6	1.6	0	10\\
nan	nan	nan	10\\
9.6	2.6	0	10\\
9.6	2.6	0	10\\
9.6	3.4	0	10\\
9.6	3.4	0	10\\
9.6	2.6	0	10\\
nan	nan	nan	10\\
9.6	3.6	0	10\\
9.6	3.6	0	10\\
9.6	4.4	0	10\\
9.6	4.4	0	10\\
9.6	3.6	0	10\\
nan	nan	nan	10\\
9.6	4.6	0	10\\
9.6	4.6	0	10\\
9.6	5.4	0	10\\
9.6	5.4	0	10\\
9.6	4.6	0	10\\
nan	nan	nan	10\\
9.6	5.6	0	10\\
9.6	5.6	0	10\\
9.6	6.4	0	10\\
9.6	6.4	0	10\\
9.6	5.6	0	10\\
nan	nan	nan	10\\
9.6	6.6	0	10\\
9.6	6.6	0	10\\
9.6	7.4	0	10\\
9.6	7.4	0	10\\
9.6	6.6	0	10\\
nan	nan	nan	10\\
9.6	7.6	0	10\\
9.6	7.6	0.000911878933202361	10\\
9.6	8.4	0.000911878933202361	10\\
9.6	8.4	0	10\\
9.6	7.6	0	10\\
nan	nan	nan	10\\
9.6	8.6	0	10\\
9.6	8.6	0	10\\
9.6	9.4	0	10\\
9.6	9.4	0	10\\
9.6	8.6	0	10\\
nan	nan	nan	10\\
9.6	9.6	0	10\\
9.6	9.6	0.00793163402649853	10\\
9.6	10.4	0.00793163402649853	10\\
9.6	10.4	0	10\\
9.6	9.6	0	10\\
nan	nan	nan	10\\
9.6	10.6	0	10\\
9.6	10.6	0	10\\
9.6	11.4	0	10\\
9.6	11.4	0	10\\
9.6	10.6	0	10\\
nan	nan	nan	10\\
9.6	11.6	0	10\\
9.6	11.6	0	10\\
9.6	12.4	0	10\\
9.6	12.4	0	10\\
9.6	11.6	0	10\\
nan	nan	nan	10\\
9.6	12.6	0	10\\
9.6	12.6	0	10\\
9.6	13.4	0	10\\
9.6	13.4	0	10\\
9.6	12.6	0	10\\
nan	nan	nan	10\\
9.6	13.6	0	10\\
9.6	13.6	0	10\\
9.6	14.4	0	10\\
9.6	14.4	0	10\\
9.6	13.6	0	10\\
nan	nan	nan	10\\
9.6	14.6	0	10\\
9.6	14.6	0	10\\
9.6	15.4	0	10\\
9.6	15.4	0	10\\
9.6	14.6	0	10\\
nan	nan	nan	10\\
9.6	15.6	0	10\\
9.6	15.6	0	10\\
9.6	16.4	0	10\\
9.6	16.4	0	10\\
9.6	15.6	0	10\\
nan	nan	nan	10\\
9.6	16.6	0	10\\
9.6	16.6	0	10\\
9.6	17.4	0	10\\
9.6	17.4	0	10\\
9.6	16.6	0	10\\
nan	nan	nan	10\\
9.6	17.6	0	10\\
9.6	17.6	0	10\\
9.6	18.4	0	10\\
9.6	18.4	0	10\\
9.6	17.6	0	10\\
nan	nan	nan	10\\
9.6	18.6	0	10\\
9.6	18.6	0	10\\
9.6	19.4	0	10\\
9.6	19.4	0	10\\
9.6	18.6	0	10\\
nan	nan	nan	10\\
9.6	19.6	0	10\\
9.6	19.6	0	10\\
9.6	20.4	0	10\\
9.6	20.4	0	10\\
9.6	19.6	0	10\\
nan	nan	nan	10\\
9.6	20.6	0	10\\
9.6	20.6	0	10\\
9.6	21.4	0	10\\
9.6	21.4	0	10\\
9.6	20.6	0	10\\
nan	nan	nan	10\\
9.6	21.6	0	10\\
9.6	21.6	0	10\\
9.6	22.4	0	10\\
9.6	22.4	0	10\\
9.6	21.6	0	10\\
nan	nan	nan	10\\
9.6	22.6	0	10\\
9.6	22.6	0	10\\
9.6	23.4	0	10\\
9.6	23.4	0	10\\
9.6	22.6	0	10\\
nan	nan	nan	10\\
9.6	23.6	0	10\\
9.6	23.6	0	10\\
9.6	24.4	0	10\\
9.6	24.4	0	10\\
9.6	23.6	0	10\\
nan	nan	nan	10\\
9.6	24.6	0	10\\
9.6	24.6	0	10\\
9.6	25.4	0	10\\
9.6	25.4	0	10\\
9.6	24.6	0	10\\
nan	nan	nan	10\\
9.6	25.6	0	10\\
9.6	25.6	0	10\\
9.6	26.4	0	10\\
9.6	26.4	0	10\\
9.6	25.6	0	10\\
nan	nan	nan	10\\
9.6	26.6	0	10\\
9.6	26.6	0	10\\
9.6	27.4	0	10\\
9.6	27.4	0	10\\
9.6	26.6	0	10\\
nan	nan	nan	10\\
9.6	27.6	0	10\\
9.6	27.6	0	10\\
9.6	28.4	0	10\\
9.6	28.4	0	10\\
9.6	27.6	0	10\\
nan	nan	nan	10\\
9.6	28.6	0	10\\
9.6	28.6	0	10\\
9.6	29.4	0	10\\
9.6	29.4	0	10\\
9.6	28.6	0	10\\
nan	nan	nan	10\\
9.6	29.6	0	10\\
9.6	29.6	0	10\\
9.6	30.4	0	10\\
9.6	30.4	0	10\\
9.6	29.6	0	10\\
nan	nan	nan	10\\
9.6	30.6	0	10\\
9.6	30.6	0	10\\
9.6	31.4	0	10\\
9.6	31.4	0	10\\
9.6	30.6	0	10\\
nan	nan	nan	10\\
9.6	31.6	0	10\\
9.6	31.6	0	10\\
9.6	32.4	0	10\\
9.6	32.4	0	10\\
9.6	31.6	0	10\\
nan	nan	nan	10\\
9.6	32.6	0	10\\
9.6	32.6	0	10\\
9.6	33.4	0	10\\
9.6	33.4	0	10\\
9.6	32.6	0	10\\
nan	nan	nan	10\\
9.6	33.6	0	10\\
9.6	33.6	0	10\\
9.6	34.4	0	10\\
9.6	34.4	0	10\\
9.6	33.6	0	10\\
nan	nan	nan	10\\
9.6	34.6	0	10\\
9.6	34.6	0	10\\
9.6	35.4	0	10\\
9.6	35.4	0	10\\
9.6	34.6	0	10\\
nan	nan	nan	10\\
9.6	35.6	0	10\\
9.6	35.6	0	10\\
9.6	36.4	0	10\\
9.6	36.4	0	10\\
9.6	35.6	0	10\\
nan	nan	nan	10\\
9.6	36.6	0	10\\
9.6	36.6	0	10\\
9.6	37.4	0	10\\
9.6	37.4	0	10\\
9.6	36.6	0	10\\
nan	nan	nan	10\\
9.6	37.6	0	10\\
9.6	37.6	0	10\\
9.6	38.4	0	10\\
9.6	38.4	0	10\\
9.6	37.6	0	10\\
nan	nan	nan	10\\
9.6	38.6	0	10\\
9.6	38.6	0	10\\
9.6	39.4	0	10\\
9.6	39.4	0	10\\
9.6	38.6	0	10\\
nan	nan	nan	10\\
9.6	39.6	0	10\\
9.6	39.6	0	10\\
9.6	40.4	0	10\\
9.6	40.4	0	10\\
9.6	39.6	0	10\\
nan	nan	nan	10\\
9.6	40.6	0	10\\
9.6	40.6	0	10\\
9.6	41.4	0	10\\
9.6	41.4	0	10\\
9.6	40.6	0	10\\
nan	nan	nan	10\\
9.6	41.6	0	10\\
9.6	41.6	0	10\\
9.6	42.4	0	10\\
9.6	42.4	0	10\\
9.6	41.6	0	10\\
nan	nan	nan	10\\
9.6	42.6	0	10\\
9.6	42.6	0	10\\
9.6	43.4	0	10\\
9.6	43.4	0	10\\
9.6	42.6	0	10\\
nan	nan	nan	10\\
9.6	43.6	0	10\\
9.6	43.6	0	10\\
9.6	44.4	0	10\\
9.6	44.4	0	10\\
9.6	43.6	0	10\\
nan	nan	nan	10\\
9.6	44.6	0	10\\
9.6	44.6	0	10\\
9.6	45.4	0	10\\
9.6	45.4	0	10\\
9.6	44.6	0	10\\
nan	nan	nan	10\\
9.6	45.6	0	10\\
9.6	45.6	0	10\\
9.6	46.4	0	10\\
9.6	46.4	0	10\\
9.6	45.6	0	10\\
nan	nan	nan	10\\
9.6	46.6	0	10\\
9.6	46.6	0	10\\
9.6	47.4	0	10\\
9.6	47.4	0	10\\
9.6	46.6	0	10\\
nan	nan	nan	10\\
9.6	47.6	0	10\\
9.6	47.6	0	10\\
9.6	48.4	0	10\\
9.6	48.4	0	10\\
9.6	47.6	0	10\\
nan	nan	nan	10\\
9.6	48.6	0	10\\
9.6	48.6	0	10\\
9.6	49.4	0	10\\
9.6	49.4	0	10\\
9.6	48.6	0	10\\
nan	nan	nan	10\\
9.6	49.6	0	10\\
9.6	49.6	0	10\\
9.6	50.4	0	10\\
9.6	50.4	0	10\\
9.6	49.6	0	10\\
nan	nan	nan	10\\
9.6	50.6	0	10\\
9.6	50.6	0	10\\
9.6	51.4	0	10\\
9.6	51.4	0	10\\
9.6	50.6	0	10\\
nan	nan	nan	10\\
9.6	51.6	0	10\\
9.6	51.6	0	10\\
9.6	52.4	0	10\\
9.6	52.4	0	10\\
9.6	51.6	0	10\\
nan	nan	nan	10\\
9.6	52.6	0	10\\
9.6	52.6	0	10\\
9.6	53.4	0	10\\
9.6	53.4	0	10\\
9.6	52.6	0	10\\
nan	nan	nan	10\\
9.6	53.6	0	10\\
9.6	53.6	0	10\\
9.6	54.4	0	10\\
9.6	54.4	0	10\\
9.6	53.6	0	10\\
nan	nan	nan	10\\
9.6	54.6	0	10\\
9.6	54.6	0	10\\
9.6	55.4	0	10\\
9.6	55.4	0	10\\
9.6	54.6	0	10\\
nan	nan	nan	10\\
9.6	55.6	0	10\\
9.6	55.6	0	10\\
9.6	56.4	0	10\\
9.6	56.4	0	10\\
9.6	55.6	0	10\\
nan	nan	nan	10\\
9.6	56.6	0	10\\
9.6	56.6	0	10\\
9.6	57.4	0	10\\
9.6	57.4	0	10\\
9.6	56.6	0	10\\
nan	nan	nan	10\\
9.6	57.6	0	10\\
9.6	57.6	0	10\\
9.6	58.4	0	10\\
9.6	58.4	0	10\\
9.6	57.6	0	10\\
nan	nan	nan	10\\
9.6	58.6	0	10\\
9.6	58.6	0	10\\
9.6	59.4	0	10\\
9.6	59.4	0	10\\
9.6	58.6	0	10\\
nan	nan	nan	10\\
9.6	59.6	0	10\\
9.6	59.6	0	10\\
9.6	60.4	0	10\\
9.6	60.4	0	10\\
9.6	59.6	0	10\\
nan	nan	nan	10\\
9.6	60.6	0	10\\
9.6	60.6	0	10\\
9.6	61.4	0	10\\
9.6	61.4	0	10\\
9.6	60.6	0	10\\
nan	nan	nan	10\\
9.6	61.6	0	10\\
9.6	61.6	0	10\\
9.6	62.4	0	10\\
9.6	62.4	0	10\\
9.6	61.6	0	10\\
nan	nan	nan	10\\
9.6	62.6	0	10\\
9.6	62.6	0	10\\
9.6	63.4	0	10\\
9.6	63.4	0	10\\
9.6	62.6	0	10\\
nan	nan	nan	10\\
9.6	63.6	0	10\\
9.6	63.6	0	10\\
9.6	64.4	0	10\\
9.6	64.4	0	10\\
9.6	63.6	0	10\\
nan	nan	nan	10\\
9.6	64.6	0	10\\
9.6	64.6	0	10\\
9.6	65.4	0	10\\
9.6	65.4	0	10\\
9.6	64.6	0	10\\
nan	nan	nan	10\\
9.6	65.6	0	10\\
9.6	65.6	0	10\\
9.6	66.4	0	10\\
9.6	66.4	0	10\\
9.6	65.6	0	10\\
nan	nan	nan	10\\
9.6	66.6	0	10\\
9.6	66.6	0	10\\
9.6	67.4	0	10\\
9.6	67.4	0	10\\
9.6	66.6	0	10\\
nan	nan	nan	10\\
9.6	67.6	0	10\\
9.6	67.6	0	10\\
9.6	68.4	0	10\\
9.6	68.4	0	10\\
9.6	67.6	0	10\\
nan	nan	nan	10\\
9.6	68.6	0	10\\
9.6	68.6	0	10\\
9.6	69.4	0	10\\
9.6	69.4	0	10\\
9.6	68.6	0	10\\
nan	nan	nan	10\\
9.6	69.6	0	10\\
9.6	69.6	0	10\\
9.6	70.4	0	10\\
9.6	70.4	0	10\\
9.6	69.6	0	10\\
nan	nan	nan	10\\
9.6	70.6	0	10\\
9.6	70.6	0	10\\
9.6	71.4	0	10\\
9.6	71.4	0	10\\
9.6	70.6	0	10\\
nan	nan	nan	10\\
9.6	71.6	0	10\\
9.6	71.6	0	10\\
9.6	72.4	0	10\\
9.6	72.4	0	10\\
9.6	71.6	0	10\\
nan	nan	nan	10\\
9.6	72.6	0	10\\
9.6	72.6	0	10\\
9.6	73.4	0	10\\
9.6	73.4	0	10\\
9.6	72.6	0	10\\
nan	nan	nan	10\\
9.6	73.6	0	10\\
9.6	73.6	0	10\\
9.6	74.4	0	10\\
9.6	74.4	0	10\\
9.6	73.6	0	10\\
nan	nan	nan	10\\
9.6	74.6	0	10\\
9.6	74.6	0	10\\
9.6	75.4	0	10\\
9.6	75.4	0	10\\
9.6	74.6	0	10\\
nan	nan	nan	10\\
9.6	75.6	0	10\\
9.6	75.6	0	10\\
9.6	76.4	0	10\\
9.6	76.4	0	10\\
9.6	75.6	0	10\\
nan	nan	nan	10\\
9.6	76.6	0	10\\
9.6	76.6	0	10\\
9.6	77.4	0	10\\
9.6	77.4	0	10\\
9.6	76.6	0	10\\
nan	nan	nan	10\\
9.6	77.6	0	10\\
9.6	77.6	0	10\\
9.6	78.4	0	10\\
9.6	78.4	0	10\\
9.6	77.6	0	10\\
nan	nan	nan	10\\
9.6	78.6	0	10\\
9.6	78.6	0	10\\
9.6	79.4	0	10\\
9.6	79.4	0	10\\
9.6	78.6	0	10\\
nan	nan	nan	10\\
9.6	79.6	0	10\\
9.6	79.6	0	10\\
9.6	80.4	0	10\\
9.6	80.4	0	10\\
9.6	79.6	0	10\\
nan	nan	nan	10\\
9.6	80.6	0	10\\
9.6	80.6	0	10\\
9.6	81.4	0	10\\
9.6	81.4	0	10\\
9.6	80.6	0	10\\
nan	nan	nan	10\\
9.6	81.6	0	10\\
9.6	81.6	0	10\\
9.6	82.4	0	10\\
9.6	82.4	0	10\\
9.6	81.6	0	10\\
nan	nan	nan	10\\
9.6	82.6	0	10\\
9.6	82.6	0	10\\
9.6	83.4	0	10\\
9.6	83.4	0	10\\
9.6	82.6	0	10\\
nan	nan	nan	10\\
9.6	83.6	0	10\\
9.6	83.6	0	10\\
9.6	84.4	0	10\\
9.6	84.4	0	10\\
9.6	83.6	0	10\\
nan	nan	nan	10\\
9.6	84.6	0	10\\
9.6	84.6	0	10\\
9.6	85.4	0	10\\
9.6	85.4	0	10\\
9.6	84.6	0	10\\
nan	nan	nan	10\\
9.6	85.6	0	10\\
9.6	85.6	0	10\\
9.6	86.4	0	10\\
9.6	86.4	0	10\\
9.6	85.6	0	10\\
nan	nan	nan	10\\
9.6	86.6	0	10\\
9.6	86.6	0	10\\
9.6	87.4	0	10\\
9.6	87.4	0	10\\
9.6	86.6	0	10\\
nan	nan	nan	10\\
9.6	87.6	0	10\\
9.6	87.6	0	10\\
9.6	88.4	0	10\\
9.6	88.4	0	10\\
9.6	87.6	0	10\\
nan	nan	nan	10\\
9.6	88.6	0	10\\
9.6	88.6	0	10\\
9.6	89.4	0	10\\
9.6	89.4	0	10\\
9.6	88.6	0	10\\
nan	nan	nan	10\\
9.6	89.6	0	10\\
9.6	89.6	0	10\\
9.6	90.4	0	10\\
9.6	90.4	0	10\\
9.6	89.6	0	10\\
nan	nan	nan	10\\
9.6	90.6	0	10\\
9.6	90.6	0	10\\
9.6	91.4	0	10\\
9.6	91.4	0	10\\
9.6	90.6	0	10\\
nan	nan	nan	10\\
9.6	91.6	0	10\\
9.6	91.6	0	10\\
9.6	92.4	0	10\\
9.6	92.4	0	10\\
9.6	91.6	0	10\\
nan	nan	nan	10\\
9.6	92.6	0	10\\
9.6	92.6	0	10\\
9.6	93.4	0	10\\
9.6	93.4	0	10\\
9.6	92.6	0	10\\
nan	nan	nan	10\\
9.6	93.6	0	10\\
9.6	93.6	0	10\\
9.6	94.4	0	10\\
9.6	94.4	0	10\\
9.6	93.6	0	10\\
nan	nan	nan	10\\
10.4	0.6	0	10\\
10.4	0.6	0	10\\
10.4	1.4	0	10\\
10.4	1.4	0	10\\
10.4	0.6	0	10\\
nan	nan	nan	10\\
10.4	1.6	0	10\\
10.4	1.6	0	10\\
10.4	2.4	0	10\\
10.4	2.4	0	10\\
10.4	1.6	0	10\\
nan	nan	nan	10\\
10.4	2.6	0	10\\
10.4	2.6	0	10\\
10.4	3.4	0	10\\
10.4	3.4	0	10\\
10.4	2.6	0	10\\
nan	nan	nan	10\\
10.4	3.6	0	10\\
10.4	3.6	0	10\\
10.4	4.4	0	10\\
10.4	4.4	0	10\\
10.4	3.6	0	10\\
nan	nan	nan	10\\
10.4	4.6	0	10\\
10.4	4.6	0	10\\
10.4	5.4	0	10\\
10.4	5.4	0	10\\
10.4	4.6	0	10\\
nan	nan	nan	10\\
10.4	5.6	0	10\\
10.4	5.6	0	10\\
10.4	6.4	0	10\\
10.4	6.4	0	10\\
10.4	5.6	0	10\\
nan	nan	nan	10\\
10.4	6.6	0	10\\
10.4	6.6	0	10\\
10.4	7.4	0	10\\
10.4	7.4	0	10\\
10.4	6.6	0	10\\
nan	nan	nan	10\\
10.4	7.6	0	10\\
10.4	7.6	0.000911878933202361	10\\
10.4	8.4	0.000911878933202361	10\\
10.4	8.4	0	10\\
10.4	7.6	0	10\\
nan	nan	nan	10\\
10.4	8.6	0	10\\
10.4	8.6	0	10\\
10.4	9.4	0	10\\
10.4	9.4	0	10\\
10.4	8.6	0	10\\
nan	nan	nan	10\\
10.4	9.6	0	10\\
10.4	9.6	0.00793163402649853	10\\
10.4	10.4	0.00793163402649853	10\\
10.4	10.4	0	10\\
10.4	9.6	0	10\\
nan	nan	nan	10\\
10.4	10.6	0	10\\
10.4	10.6	0	10\\
10.4	11.4	0	10\\
10.4	11.4	0	10\\
10.4	10.6	0	10\\
nan	nan	nan	10\\
10.4	11.6	0	10\\
10.4	11.6	0	10\\
10.4	12.4	0	10\\
10.4	12.4	0	10\\
10.4	11.6	0	10\\
nan	nan	nan	10\\
10.4	12.6	0	10\\
10.4	12.6	0	10\\
10.4	13.4	0	10\\
10.4	13.4	0	10\\
10.4	12.6	0	10\\
nan	nan	nan	10\\
10.4	13.6	0	10\\
10.4	13.6	0	10\\
10.4	14.4	0	10\\
10.4	14.4	0	10\\
10.4	13.6	0	10\\
nan	nan	nan	10\\
10.4	14.6	0	10\\
10.4	14.6	0	10\\
10.4	15.4	0	10\\
10.4	15.4	0	10\\
10.4	14.6	0	10\\
nan	nan	nan	10\\
10.4	15.6	0	10\\
10.4	15.6	0	10\\
10.4	16.4	0	10\\
10.4	16.4	0	10\\
10.4	15.6	0	10\\
nan	nan	nan	10\\
10.4	16.6	0	10\\
10.4	16.6	0	10\\
10.4	17.4	0	10\\
10.4	17.4	0	10\\
10.4	16.6	0	10\\
nan	nan	nan	10\\
10.4	17.6	0	10\\
10.4	17.6	0	10\\
10.4	18.4	0	10\\
10.4	18.4	0	10\\
10.4	17.6	0	10\\
nan	nan	nan	10\\
10.4	18.6	0	10\\
10.4	18.6	0	10\\
10.4	19.4	0	10\\
10.4	19.4	0	10\\
10.4	18.6	0	10\\
nan	nan	nan	10\\
10.4	19.6	0	10\\
10.4	19.6	0	10\\
10.4	20.4	0	10\\
10.4	20.4	0	10\\
10.4	19.6	0	10\\
nan	nan	nan	10\\
10.4	20.6	0	10\\
10.4	20.6	0	10\\
10.4	21.4	0	10\\
10.4	21.4	0	10\\
10.4	20.6	0	10\\
nan	nan	nan	10\\
10.4	21.6	0	10\\
10.4	21.6	0	10\\
10.4	22.4	0	10\\
10.4	22.4	0	10\\
10.4	21.6	0	10\\
nan	nan	nan	10\\
10.4	22.6	0	10\\
10.4	22.6	0	10\\
10.4	23.4	0	10\\
10.4	23.4	0	10\\
10.4	22.6	0	10\\
nan	nan	nan	10\\
10.4	23.6	0	10\\
10.4	23.6	0	10\\
10.4	24.4	0	10\\
10.4	24.4	0	10\\
10.4	23.6	0	10\\
nan	nan	nan	10\\
10.4	24.6	0	10\\
10.4	24.6	0	10\\
10.4	25.4	0	10\\
10.4	25.4	0	10\\
10.4	24.6	0	10\\
nan	nan	nan	10\\
10.4	25.6	0	10\\
10.4	25.6	0	10\\
10.4	26.4	0	10\\
10.4	26.4	0	10\\
10.4	25.6	0	10\\
nan	nan	nan	10\\
10.4	26.6	0	10\\
10.4	26.6	0	10\\
10.4	27.4	0	10\\
10.4	27.4	0	10\\
10.4	26.6	0	10\\
nan	nan	nan	10\\
10.4	27.6	0	10\\
10.4	27.6	0	10\\
10.4	28.4	0	10\\
10.4	28.4	0	10\\
10.4	27.6	0	10\\
nan	nan	nan	10\\
10.4	28.6	0	10\\
10.4	28.6	0	10\\
10.4	29.4	0	10\\
10.4	29.4	0	10\\
10.4	28.6	0	10\\
nan	nan	nan	10\\
10.4	29.6	0	10\\
10.4	29.6	0	10\\
10.4	30.4	0	10\\
10.4	30.4	0	10\\
10.4	29.6	0	10\\
nan	nan	nan	10\\
10.4	30.6	0	10\\
10.4	30.6	0	10\\
10.4	31.4	0	10\\
10.4	31.4	0	10\\
10.4	30.6	0	10\\
nan	nan	nan	10\\
10.4	31.6	0	10\\
10.4	31.6	0	10\\
10.4	32.4	0	10\\
10.4	32.4	0	10\\
10.4	31.6	0	10\\
nan	nan	nan	10\\
10.4	32.6	0	10\\
10.4	32.6	0	10\\
10.4	33.4	0	10\\
10.4	33.4	0	10\\
10.4	32.6	0	10\\
nan	nan	nan	10\\
10.4	33.6	0	10\\
10.4	33.6	0	10\\
10.4	34.4	0	10\\
10.4	34.4	0	10\\
10.4	33.6	0	10\\
nan	nan	nan	10\\
10.4	34.6	0	10\\
10.4	34.6	0	10\\
10.4	35.4	0	10\\
10.4	35.4	0	10\\
10.4	34.6	0	10\\
nan	nan	nan	10\\
10.4	35.6	0	10\\
10.4	35.6	0	10\\
10.4	36.4	0	10\\
10.4	36.4	0	10\\
10.4	35.6	0	10\\
nan	nan	nan	10\\
10.4	36.6	0	10\\
10.4	36.6	0	10\\
10.4	37.4	0	10\\
10.4	37.4	0	10\\
10.4	36.6	0	10\\
nan	nan	nan	10\\
10.4	37.6	0	10\\
10.4	37.6	0	10\\
10.4	38.4	0	10\\
10.4	38.4	0	10\\
10.4	37.6	0	10\\
nan	nan	nan	10\\
10.4	38.6	0	10\\
10.4	38.6	0	10\\
10.4	39.4	0	10\\
10.4	39.4	0	10\\
10.4	38.6	0	10\\
nan	nan	nan	10\\
10.4	39.6	0	10\\
10.4	39.6	0	10\\
10.4	40.4	0	10\\
10.4	40.4	0	10\\
10.4	39.6	0	10\\
nan	nan	nan	10\\
10.4	40.6	0	10\\
10.4	40.6	0	10\\
10.4	41.4	0	10\\
10.4	41.4	0	10\\
10.4	40.6	0	10\\
nan	nan	nan	10\\
10.4	41.6	0	10\\
10.4	41.6	0	10\\
10.4	42.4	0	10\\
10.4	42.4	0	10\\
10.4	41.6	0	10\\
nan	nan	nan	10\\
10.4	42.6	0	10\\
10.4	42.6	0	10\\
10.4	43.4	0	10\\
10.4	43.4	0	10\\
10.4	42.6	0	10\\
nan	nan	nan	10\\
10.4	43.6	0	10\\
10.4	43.6	0	10\\
10.4	44.4	0	10\\
10.4	44.4	0	10\\
10.4	43.6	0	10\\
nan	nan	nan	10\\
10.4	44.6	0	10\\
10.4	44.6	0	10\\
10.4	45.4	0	10\\
10.4	45.4	0	10\\
10.4	44.6	0	10\\
nan	nan	nan	10\\
10.4	45.6	0	10\\
10.4	45.6	0	10\\
10.4	46.4	0	10\\
10.4	46.4	0	10\\
10.4	45.6	0	10\\
nan	nan	nan	10\\
10.4	46.6	0	10\\
10.4	46.6	0	10\\
10.4	47.4	0	10\\
10.4	47.4	0	10\\
10.4	46.6	0	10\\
nan	nan	nan	10\\
10.4	47.6	0	10\\
10.4	47.6	0	10\\
10.4	48.4	0	10\\
10.4	48.4	0	10\\
10.4	47.6	0	10\\
nan	nan	nan	10\\
10.4	48.6	0	10\\
10.4	48.6	0	10\\
10.4	49.4	0	10\\
10.4	49.4	0	10\\
10.4	48.6	0	10\\
nan	nan	nan	10\\
10.4	49.6	0	10\\
10.4	49.6	0	10\\
10.4	50.4	0	10\\
10.4	50.4	0	10\\
10.4	49.6	0	10\\
nan	nan	nan	10\\
10.4	50.6	0	10\\
10.4	50.6	0	10\\
10.4	51.4	0	10\\
10.4	51.4	0	10\\
10.4	50.6	0	10\\
nan	nan	nan	10\\
10.4	51.6	0	10\\
10.4	51.6	0	10\\
10.4	52.4	0	10\\
10.4	52.4	0	10\\
10.4	51.6	0	10\\
nan	nan	nan	10\\
10.4	52.6	0	10\\
10.4	52.6	0	10\\
10.4	53.4	0	10\\
10.4	53.4	0	10\\
10.4	52.6	0	10\\
nan	nan	nan	10\\
10.4	53.6	0	10\\
10.4	53.6	0	10\\
10.4	54.4	0	10\\
10.4	54.4	0	10\\
10.4	53.6	0	10\\
nan	nan	nan	10\\
10.4	54.6	0	10\\
10.4	54.6	0	10\\
10.4	55.4	0	10\\
10.4	55.4	0	10\\
10.4	54.6	0	10\\
nan	nan	nan	10\\
10.4	55.6	0	10\\
10.4	55.6	0	10\\
10.4	56.4	0	10\\
10.4	56.4	0	10\\
10.4	55.6	0	10\\
nan	nan	nan	10\\
10.4	56.6	0	10\\
10.4	56.6	0	10\\
10.4	57.4	0	10\\
10.4	57.4	0	10\\
10.4	56.6	0	10\\
nan	nan	nan	10\\
10.4	57.6	0	10\\
10.4	57.6	0	10\\
10.4	58.4	0	10\\
10.4	58.4	0	10\\
10.4	57.6	0	10\\
nan	nan	nan	10\\
10.4	58.6	0	10\\
10.4	58.6	0	10\\
10.4	59.4	0	10\\
10.4	59.4	0	10\\
10.4	58.6	0	10\\
nan	nan	nan	10\\
10.4	59.6	0	10\\
10.4	59.6	0	10\\
10.4	60.4	0	10\\
10.4	60.4	0	10\\
10.4	59.6	0	10\\
nan	nan	nan	10\\
10.4	60.6	0	10\\
10.4	60.6	0	10\\
10.4	61.4	0	10\\
10.4	61.4	0	10\\
10.4	60.6	0	10\\
nan	nan	nan	10\\
10.4	61.6	0	10\\
10.4	61.6	0	10\\
10.4	62.4	0	10\\
10.4	62.4	0	10\\
10.4	61.6	0	10\\
nan	nan	nan	10\\
10.4	62.6	0	10\\
10.4	62.6	0	10\\
10.4	63.4	0	10\\
10.4	63.4	0	10\\
10.4	62.6	0	10\\
nan	nan	nan	10\\
10.4	63.6	0	10\\
10.4	63.6	0	10\\
10.4	64.4	0	10\\
10.4	64.4	0	10\\
10.4	63.6	0	10\\
nan	nan	nan	10\\
10.4	64.6	0	10\\
10.4	64.6	0	10\\
10.4	65.4	0	10\\
10.4	65.4	0	10\\
10.4	64.6	0	10\\
nan	nan	nan	10\\
10.4	65.6	0	10\\
10.4	65.6	0	10\\
10.4	66.4	0	10\\
10.4	66.4	0	10\\
10.4	65.6	0	10\\
nan	nan	nan	10\\
10.4	66.6	0	10\\
10.4	66.6	0	10\\
10.4	67.4	0	10\\
10.4	67.4	0	10\\
10.4	66.6	0	10\\
nan	nan	nan	10\\
10.4	67.6	0	10\\
10.4	67.6	0	10\\
10.4	68.4	0	10\\
10.4	68.4	0	10\\
10.4	67.6	0	10\\
nan	nan	nan	10\\
10.4	68.6	0	10\\
10.4	68.6	0	10\\
10.4	69.4	0	10\\
10.4	69.4	0	10\\
10.4	68.6	0	10\\
nan	nan	nan	10\\
10.4	69.6	0	10\\
10.4	69.6	0	10\\
10.4	70.4	0	10\\
10.4	70.4	0	10\\
10.4	69.6	0	10\\
nan	nan	nan	10\\
10.4	70.6	0	10\\
10.4	70.6	0	10\\
10.4	71.4	0	10\\
10.4	71.4	0	10\\
10.4	70.6	0	10\\
nan	nan	nan	10\\
10.4	71.6	0	10\\
10.4	71.6	0	10\\
10.4	72.4	0	10\\
10.4	72.4	0	10\\
10.4	71.6	0	10\\
nan	nan	nan	10\\
10.4	72.6	0	10\\
10.4	72.6	0	10\\
10.4	73.4	0	10\\
10.4	73.4	0	10\\
10.4	72.6	0	10\\
nan	nan	nan	10\\
10.4	73.6	0	10\\
10.4	73.6	0	10\\
10.4	74.4	0	10\\
10.4	74.4	0	10\\
10.4	73.6	0	10\\
nan	nan	nan	10\\
10.4	74.6	0	10\\
10.4	74.6	0	10\\
10.4	75.4	0	10\\
10.4	75.4	0	10\\
10.4	74.6	0	10\\
nan	nan	nan	10\\
10.4	75.6	0	10\\
10.4	75.6	0	10\\
10.4	76.4	0	10\\
10.4	76.4	0	10\\
10.4	75.6	0	10\\
nan	nan	nan	10\\
10.4	76.6	0	10\\
10.4	76.6	0	10\\
10.4	77.4	0	10\\
10.4	77.4	0	10\\
10.4	76.6	0	10\\
nan	nan	nan	10\\
10.4	77.6	0	10\\
10.4	77.6	0	10\\
10.4	78.4	0	10\\
10.4	78.4	0	10\\
10.4	77.6	0	10\\
nan	nan	nan	10\\
10.4	78.6	0	10\\
10.4	78.6	0	10\\
10.4	79.4	0	10\\
10.4	79.4	0	10\\
10.4	78.6	0	10\\
nan	nan	nan	10\\
10.4	79.6	0	10\\
10.4	79.6	0	10\\
10.4	80.4	0	10\\
10.4	80.4	0	10\\
10.4	79.6	0	10\\
nan	nan	nan	10\\
10.4	80.6	0	10\\
10.4	80.6	0	10\\
10.4	81.4	0	10\\
10.4	81.4	0	10\\
10.4	80.6	0	10\\
nan	nan	nan	10\\
10.4	81.6	0	10\\
10.4	81.6	0	10\\
10.4	82.4	0	10\\
10.4	82.4	0	10\\
10.4	81.6	0	10\\
nan	nan	nan	10\\
10.4	82.6	0	10\\
10.4	82.6	0	10\\
10.4	83.4	0	10\\
10.4	83.4	0	10\\
10.4	82.6	0	10\\
nan	nan	nan	10\\
10.4	83.6	0	10\\
10.4	83.6	0	10\\
10.4	84.4	0	10\\
10.4	84.4	0	10\\
10.4	83.6	0	10\\
nan	nan	nan	10\\
10.4	84.6	0	10\\
10.4	84.6	0	10\\
10.4	85.4	0	10\\
10.4	85.4	0	10\\
10.4	84.6	0	10\\
nan	nan	nan	10\\
10.4	85.6	0	10\\
10.4	85.6	0	10\\
10.4	86.4	0	10\\
10.4	86.4	0	10\\
10.4	85.6	0	10\\
nan	nan	nan	10\\
10.4	86.6	0	10\\
10.4	86.6	0	10\\
10.4	87.4	0	10\\
10.4	87.4	0	10\\
10.4	86.6	0	10\\
nan	nan	nan	10\\
10.4	87.6	0	10\\
10.4	87.6	0	10\\
10.4	88.4	0	10\\
10.4	88.4	0	10\\
10.4	87.6	0	10\\
nan	nan	nan	10\\
10.4	88.6	0	10\\
10.4	88.6	0	10\\
10.4	89.4	0	10\\
10.4	89.4	0	10\\
10.4	88.6	0	10\\
nan	nan	nan	10\\
10.4	89.6	0	10\\
10.4	89.6	0	10\\
10.4	90.4	0	10\\
10.4	90.4	0	10\\
10.4	89.6	0	10\\
nan	nan	nan	10\\
10.4	90.6	0	10\\
10.4	90.6	0	10\\
10.4	91.4	0	10\\
10.4	91.4	0	10\\
10.4	90.6	0	10\\
nan	nan	nan	10\\
10.4	91.6	0	10\\
10.4	91.6	0	10\\
10.4	92.4	0	10\\
10.4	92.4	0	10\\
10.4	91.6	0	10\\
nan	nan	nan	10\\
10.4	92.6	0	10\\
10.4	92.6	0	10\\
10.4	93.4	0	10\\
10.4	93.4	0	10\\
10.4	92.6	0	10\\
nan	nan	nan	10\\
10.4	93.6	0	10\\
10.4	93.6	0	10\\
10.4	94.4	0	10\\
10.4	94.4	0	10\\
10.4	93.6	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	0.6	0	10\\
10.4	1.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	1.6	0	10\\
10.4	2.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	2.6	0	10\\
10.4	3.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	3.6	0	10\\
10.4	4.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	4.6	0	10\\
10.4	5.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	5.6	0	10\\
10.4	6.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	6.6	0	10\\
10.4	7.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	7.6	0	10\\
10.4	8.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	8.6	0	10\\
10.4	9.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	9.6	0	10\\
10.4	10.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	10.6	0	10\\
10.4	11.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	11.6	0	10\\
10.4	12.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	12.6	0	10\\
10.4	13.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	13.6	0	10\\
10.4	14.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	14.6	0	10\\
10.4	15.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	15.6	0	10\\
10.4	16.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	16.6	0	10\\
10.4	17.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	17.6	0	10\\
10.4	18.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	18.6	0	10\\
10.4	19.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	19.6	0	10\\
10.4	20.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	20.6	0	10\\
10.4	21.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	21.6	0	10\\
10.4	22.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	22.6	0	10\\
10.4	23.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	23.6	0	10\\
10.4	24.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	24.6	0	10\\
10.4	25.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	25.6	0	10\\
10.4	26.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	26.6	0	10\\
10.4	27.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	27.6	0	10\\
10.4	28.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	28.6	0	10\\
10.4	29.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	29.6	0	10\\
10.4	30.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	30.6	0	10\\
10.4	31.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	31.6	0	10\\
10.4	32.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	32.6	0	10\\
10.4	33.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	33.6	0	10\\
10.4	34.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	34.6	0	10\\
10.4	35.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	35.6	0	10\\
10.4	36.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	36.6	0	10\\
10.4	37.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	37.6	0	10\\
10.4	38.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	38.6	0	10\\
10.4	39.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	39.6	0	10\\
10.4	40.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	40.6	0	10\\
10.4	41.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	41.6	0	10\\
10.4	42.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	42.6	0	10\\
10.4	43.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	43.6	0	10\\
10.4	44.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	44.6	0	10\\
10.4	45.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	45.6	0	10\\
10.4	46.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	46.6	0	10\\
10.4	47.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	47.6	0	10\\
10.4	48.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	48.6	0	10\\
10.4	49.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	49.6	0	10\\
10.4	50.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	50.6	0	10\\
10.4	51.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	51.6	0	10\\
10.4	52.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	52.6	0	10\\
10.4	53.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	53.6	0	10\\
10.4	54.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	54.6	0	10\\
10.4	55.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	55.6	0	10\\
10.4	56.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	56.6	0	10\\
10.4	57.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	57.6	0	10\\
10.4	58.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	58.6	0	10\\
10.4	59.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	59.6	0	10\\
10.4	60.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	60.6	0	10\\
10.4	61.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	61.6	0	10\\
10.4	62.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	62.6	0	10\\
10.4	63.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	63.6	0	10\\
10.4	64.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	64.6	0	10\\
10.4	65.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	65.6	0	10\\
10.4	66.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	66.6	0	10\\
10.4	67.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	67.6	0	10\\
10.4	68.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	68.6	0	10\\
10.4	69.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	69.6	0	10\\
10.4	70.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	70.6	0	10\\
10.4	71.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	71.6	0	10\\
10.4	72.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	72.6	0	10\\
10.4	73.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	73.6	0	10\\
10.4	74.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	74.6	0	10\\
10.4	75.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	75.6	0	10\\
10.4	76.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	76.6	0	10\\
10.4	77.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	77.6	0	10\\
10.4	78.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	78.6	0	10\\
10.4	79.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	79.6	0	10\\
10.4	80.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	80.6	0	10\\
10.4	81.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	81.6	0	10\\
10.4	82.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	82.6	0	10\\
10.4	83.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	83.6	0	10\\
10.4	84.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	84.6	0	10\\
10.4	85.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	85.6	0	10\\
10.4	86.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	86.6	0	10\\
10.4	87.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	87.6	0	10\\
10.4	88.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	88.6	0	10\\
10.4	89.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	89.6	0	10\\
10.4	90.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	90.6	0	10\\
10.4	91.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	91.6	0	10\\
10.4	92.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	92.6	0	10\\
10.4	93.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
10.4	93.6	0	10\\
10.4	94.4	0	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
nan	nan	nan	10\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	11\\
10.6	0.6	0	11\\
10.6	1.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	1.6	0	11\\
10.6	2.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	2.6	0	11\\
10.6	3.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	3.6	0	11\\
10.6	4.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	4.6	0	11\\
10.6	5.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	5.6	0	11\\
10.6	6.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	6.6	0	11\\
10.6	7.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	7.6	0	11\\
10.6	8.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	8.6	0	11\\
10.6	9.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	9.6	0	11\\
10.6	10.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	10.6	0	11\\
10.6	11.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	11.6	0	11\\
10.6	12.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	12.6	0	11\\
10.6	13.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	13.6	0	11\\
10.6	14.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	14.6	0	11\\
10.6	15.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	15.6	0	11\\
10.6	16.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	16.6	0	11\\
10.6	17.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	17.6	0	11\\
10.6	18.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	18.6	0	11\\
10.6	19.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	19.6	0	11\\
10.6	20.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	20.6	0	11\\
10.6	21.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	21.6	0	11\\
10.6	22.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	22.6	0	11\\
10.6	23.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	23.6	0	11\\
10.6	24.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	24.6	0	11\\
10.6	25.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	25.6	0	11\\
10.6	26.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	26.6	0	11\\
10.6	27.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	27.6	0	11\\
10.6	28.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	28.6	0	11\\
10.6	29.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	29.6	0	11\\
10.6	30.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	30.6	0	11\\
10.6	31.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	31.6	0	11\\
10.6	32.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	32.6	0	11\\
10.6	33.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	33.6	0	11\\
10.6	34.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	34.6	0	11\\
10.6	35.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	35.6	0	11\\
10.6	36.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	36.6	0	11\\
10.6	37.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	37.6	0	11\\
10.6	38.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	38.6	0	11\\
10.6	39.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	39.6	0	11\\
10.6	40.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	40.6	0	11\\
10.6	41.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	41.6	0	11\\
10.6	42.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	42.6	0	11\\
10.6	43.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	43.6	0	11\\
10.6	44.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	44.6	0	11\\
10.6	45.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	45.6	0	11\\
10.6	46.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	46.6	0	11\\
10.6	47.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	47.6	0	11\\
10.6	48.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	48.6	0	11\\
10.6	49.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	49.6	0	11\\
10.6	50.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	50.6	0	11\\
10.6	51.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	51.6	0	11\\
10.6	52.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	52.6	0	11\\
10.6	53.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	53.6	0	11\\
10.6	54.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	54.6	0	11\\
10.6	55.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	55.6	0	11\\
10.6	56.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	56.6	0	11\\
10.6	57.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	57.6	0	11\\
10.6	58.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	58.6	0	11\\
10.6	59.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	59.6	0	11\\
10.6	60.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	60.6	0	11\\
10.6	61.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	61.6	0	11\\
10.6	62.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	62.6	0	11\\
10.6	63.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	63.6	0	11\\
10.6	64.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	64.6	0	11\\
10.6	65.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	65.6	0	11\\
10.6	66.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	66.6	0	11\\
10.6	67.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	67.6	0	11\\
10.6	68.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	68.6	0	11\\
10.6	69.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	69.6	0	11\\
10.6	70.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	70.6	0	11\\
10.6	71.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	71.6	0	11\\
10.6	72.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	72.6	0	11\\
10.6	73.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	73.6	0	11\\
10.6	74.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	74.6	0	11\\
10.6	75.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	75.6	0	11\\
10.6	76.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	76.6	0	11\\
10.6	77.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	77.6	0	11\\
10.6	78.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	78.6	0	11\\
10.6	79.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	79.6	0	11\\
10.6	80.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	80.6	0	11\\
10.6	81.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	81.6	0	11\\
10.6	82.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	82.6	0	11\\
10.6	83.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	83.6	0	11\\
10.6	84.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	84.6	0	11\\
10.6	85.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	85.6	0	11\\
10.6	86.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	86.6	0	11\\
10.6	87.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	87.6	0	11\\
10.6	88.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	88.6	0	11\\
10.6	89.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	89.6	0	11\\
10.6	90.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	90.6	0	11\\
10.6	91.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	91.6	0	11\\
10.6	92.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	92.6	0	11\\
10.6	93.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	93.6	0	11\\
10.6	94.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
10.6	0.6	0	11\\
10.6	0.6	0	11\\
10.6	1.4	0	11\\
10.6	1.4	0	11\\
10.6	0.6	0	11\\
nan	nan	nan	11\\
10.6	1.6	0	11\\
10.6	1.6	0	11\\
10.6	2.4	0	11\\
10.6	2.4	0	11\\
10.6	1.6	0	11\\
nan	nan	nan	11\\
10.6	2.6	0	11\\
10.6	2.6	0	11\\
10.6	3.4	0	11\\
10.6	3.4	0	11\\
10.6	2.6	0	11\\
nan	nan	nan	11\\
10.6	3.6	0	11\\
10.6	3.6	0	11\\
10.6	4.4	0	11\\
10.6	4.4	0	11\\
10.6	3.6	0	11\\
nan	nan	nan	11\\
10.6	4.6	0	11\\
10.6	4.6	0	11\\
10.6	5.4	0	11\\
10.6	5.4	0	11\\
10.6	4.6	0	11\\
nan	nan	nan	11\\
10.6	5.6	0	11\\
10.6	5.6	0	11\\
10.6	6.4	0	11\\
10.6	6.4	0	11\\
10.6	5.6	0	11\\
nan	nan	nan	11\\
10.6	6.6	0	11\\
10.6	6.6	0	11\\
10.6	7.4	0	11\\
10.6	7.4	0	11\\
10.6	6.6	0	11\\
nan	nan	nan	11\\
10.6	7.6	0	11\\
10.6	7.6	0	11\\
10.6	8.4	0	11\\
10.6	8.4	0	11\\
10.6	7.6	0	11\\
nan	nan	nan	11\\
10.6	8.6	0	11\\
10.6	8.6	0	11\\
10.6	9.4	0	11\\
10.6	9.4	0	11\\
10.6	8.6	0	11\\
nan	nan	nan	11\\
10.6	9.6	0	11\\
10.6	9.6	0.000323543157062227	11\\
10.6	10.4	0.000323543157062227	11\\
10.6	10.4	0	11\\
10.6	9.6	0	11\\
nan	nan	nan	11\\
10.6	10.6	0	11\\
10.6	10.6	0	11\\
10.6	11.4	0	11\\
10.6	11.4	0	11\\
10.6	10.6	0	11\\
nan	nan	nan	11\\
10.6	11.6	0	11\\
10.6	11.6	0	11\\
10.6	12.4	0	11\\
10.6	12.4	0	11\\
10.6	11.6	0	11\\
nan	nan	nan	11\\
10.6	12.6	0	11\\
10.6	12.6	0	11\\
10.6	13.4	0	11\\
10.6	13.4	0	11\\
10.6	12.6	0	11\\
nan	nan	nan	11\\
10.6	13.6	0	11\\
10.6	13.6	0	11\\
10.6	14.4	0	11\\
10.6	14.4	0	11\\
10.6	13.6	0	11\\
nan	nan	nan	11\\
10.6	14.6	0	11\\
10.6	14.6	0	11\\
10.6	15.4	0	11\\
10.6	15.4	0	11\\
10.6	14.6	0	11\\
nan	nan	nan	11\\
10.6	15.6	0	11\\
10.6	15.6	0	11\\
10.6	16.4	0	11\\
10.6	16.4	0	11\\
10.6	15.6	0	11\\
nan	nan	nan	11\\
10.6	16.6	0	11\\
10.6	16.6	0	11\\
10.6	17.4	0	11\\
10.6	17.4	0	11\\
10.6	16.6	0	11\\
nan	nan	nan	11\\
10.6	17.6	0	11\\
10.6	17.6	0	11\\
10.6	18.4	0	11\\
10.6	18.4	0	11\\
10.6	17.6	0	11\\
nan	nan	nan	11\\
10.6	18.6	0	11\\
10.6	18.6	0	11\\
10.6	19.4	0	11\\
10.6	19.4	0	11\\
10.6	18.6	0	11\\
nan	nan	nan	11\\
10.6	19.6	0	11\\
10.6	19.6	0	11\\
10.6	20.4	0	11\\
10.6	20.4	0	11\\
10.6	19.6	0	11\\
nan	nan	nan	11\\
10.6	20.6	0	11\\
10.6	20.6	0	11\\
10.6	21.4	0	11\\
10.6	21.4	0	11\\
10.6	20.6	0	11\\
nan	nan	nan	11\\
10.6	21.6	0	11\\
10.6	21.6	0	11\\
10.6	22.4	0	11\\
10.6	22.4	0	11\\
10.6	21.6	0	11\\
nan	nan	nan	11\\
10.6	22.6	0	11\\
10.6	22.6	0	11\\
10.6	23.4	0	11\\
10.6	23.4	0	11\\
10.6	22.6	0	11\\
nan	nan	nan	11\\
10.6	23.6	0	11\\
10.6	23.6	0	11\\
10.6	24.4	0	11\\
10.6	24.4	0	11\\
10.6	23.6	0	11\\
nan	nan	nan	11\\
10.6	24.6	0	11\\
10.6	24.6	0	11\\
10.6	25.4	0	11\\
10.6	25.4	0	11\\
10.6	24.6	0	11\\
nan	nan	nan	11\\
10.6	25.6	0	11\\
10.6	25.6	0	11\\
10.6	26.4	0	11\\
10.6	26.4	0	11\\
10.6	25.6	0	11\\
nan	nan	nan	11\\
10.6	26.6	0	11\\
10.6	26.6	0	11\\
10.6	27.4	0	11\\
10.6	27.4	0	11\\
10.6	26.6	0	11\\
nan	nan	nan	11\\
10.6	27.6	0	11\\
10.6	27.6	0	11\\
10.6	28.4	0	11\\
10.6	28.4	0	11\\
10.6	27.6	0	11\\
nan	nan	nan	11\\
10.6	28.6	0	11\\
10.6	28.6	0	11\\
10.6	29.4	0	11\\
10.6	29.4	0	11\\
10.6	28.6	0	11\\
nan	nan	nan	11\\
10.6	29.6	0	11\\
10.6	29.6	0	11\\
10.6	30.4	0	11\\
10.6	30.4	0	11\\
10.6	29.6	0	11\\
nan	nan	nan	11\\
10.6	30.6	0	11\\
10.6	30.6	0	11\\
10.6	31.4	0	11\\
10.6	31.4	0	11\\
10.6	30.6	0	11\\
nan	nan	nan	11\\
10.6	31.6	0	11\\
10.6	31.6	0	11\\
10.6	32.4	0	11\\
10.6	32.4	0	11\\
10.6	31.6	0	11\\
nan	nan	nan	11\\
10.6	32.6	0	11\\
10.6	32.6	0	11\\
10.6	33.4	0	11\\
10.6	33.4	0	11\\
10.6	32.6	0	11\\
nan	nan	nan	11\\
10.6	33.6	0	11\\
10.6	33.6	0	11\\
10.6	34.4	0	11\\
10.6	34.4	0	11\\
10.6	33.6	0	11\\
nan	nan	nan	11\\
10.6	34.6	0	11\\
10.6	34.6	0	11\\
10.6	35.4	0	11\\
10.6	35.4	0	11\\
10.6	34.6	0	11\\
nan	nan	nan	11\\
10.6	35.6	0	11\\
10.6	35.6	0	11\\
10.6	36.4	0	11\\
10.6	36.4	0	11\\
10.6	35.6	0	11\\
nan	nan	nan	11\\
10.6	36.6	0	11\\
10.6	36.6	0	11\\
10.6	37.4	0	11\\
10.6	37.4	0	11\\
10.6	36.6	0	11\\
nan	nan	nan	11\\
10.6	37.6	0	11\\
10.6	37.6	0	11\\
10.6	38.4	0	11\\
10.6	38.4	0	11\\
10.6	37.6	0	11\\
nan	nan	nan	11\\
10.6	38.6	0	11\\
10.6	38.6	0	11\\
10.6	39.4	0	11\\
10.6	39.4	0	11\\
10.6	38.6	0	11\\
nan	nan	nan	11\\
10.6	39.6	0	11\\
10.6	39.6	0	11\\
10.6	40.4	0	11\\
10.6	40.4	0	11\\
10.6	39.6	0	11\\
nan	nan	nan	11\\
10.6	40.6	0	11\\
10.6	40.6	0	11\\
10.6	41.4	0	11\\
10.6	41.4	0	11\\
10.6	40.6	0	11\\
nan	nan	nan	11\\
10.6	41.6	0	11\\
10.6	41.6	0	11\\
10.6	42.4	0	11\\
10.6	42.4	0	11\\
10.6	41.6	0	11\\
nan	nan	nan	11\\
10.6	42.6	0	11\\
10.6	42.6	0	11\\
10.6	43.4	0	11\\
10.6	43.4	0	11\\
10.6	42.6	0	11\\
nan	nan	nan	11\\
10.6	43.6	0	11\\
10.6	43.6	0	11\\
10.6	44.4	0	11\\
10.6	44.4	0	11\\
10.6	43.6	0	11\\
nan	nan	nan	11\\
10.6	44.6	0	11\\
10.6	44.6	0	11\\
10.6	45.4	0	11\\
10.6	45.4	0	11\\
10.6	44.6	0	11\\
nan	nan	nan	11\\
10.6	45.6	0	11\\
10.6	45.6	0	11\\
10.6	46.4	0	11\\
10.6	46.4	0	11\\
10.6	45.6	0	11\\
nan	nan	nan	11\\
10.6	46.6	0	11\\
10.6	46.6	0	11\\
10.6	47.4	0	11\\
10.6	47.4	0	11\\
10.6	46.6	0	11\\
nan	nan	nan	11\\
10.6	47.6	0	11\\
10.6	47.6	0	11\\
10.6	48.4	0	11\\
10.6	48.4	0	11\\
10.6	47.6	0	11\\
nan	nan	nan	11\\
10.6	48.6	0	11\\
10.6	48.6	0	11\\
10.6	49.4	0	11\\
10.6	49.4	0	11\\
10.6	48.6	0	11\\
nan	nan	nan	11\\
10.6	49.6	0	11\\
10.6	49.6	0	11\\
10.6	50.4	0	11\\
10.6	50.4	0	11\\
10.6	49.6	0	11\\
nan	nan	nan	11\\
10.6	50.6	0	11\\
10.6	50.6	0	11\\
10.6	51.4	0	11\\
10.6	51.4	0	11\\
10.6	50.6	0	11\\
nan	nan	nan	11\\
10.6	51.6	0	11\\
10.6	51.6	0	11\\
10.6	52.4	0	11\\
10.6	52.4	0	11\\
10.6	51.6	0	11\\
nan	nan	nan	11\\
10.6	52.6	0	11\\
10.6	52.6	0	11\\
10.6	53.4	0	11\\
10.6	53.4	0	11\\
10.6	52.6	0	11\\
nan	nan	nan	11\\
10.6	53.6	0	11\\
10.6	53.6	0	11\\
10.6	54.4	0	11\\
10.6	54.4	0	11\\
10.6	53.6	0	11\\
nan	nan	nan	11\\
10.6	54.6	0	11\\
10.6	54.6	0	11\\
10.6	55.4	0	11\\
10.6	55.4	0	11\\
10.6	54.6	0	11\\
nan	nan	nan	11\\
10.6	55.6	0	11\\
10.6	55.6	0	11\\
10.6	56.4	0	11\\
10.6	56.4	0	11\\
10.6	55.6	0	11\\
nan	nan	nan	11\\
10.6	56.6	0	11\\
10.6	56.6	0	11\\
10.6	57.4	0	11\\
10.6	57.4	0	11\\
10.6	56.6	0	11\\
nan	nan	nan	11\\
10.6	57.6	0	11\\
10.6	57.6	0	11\\
10.6	58.4	0	11\\
10.6	58.4	0	11\\
10.6	57.6	0	11\\
nan	nan	nan	11\\
10.6	58.6	0	11\\
10.6	58.6	0	11\\
10.6	59.4	0	11\\
10.6	59.4	0	11\\
10.6	58.6	0	11\\
nan	nan	nan	11\\
10.6	59.6	0	11\\
10.6	59.6	0	11\\
10.6	60.4	0	11\\
10.6	60.4	0	11\\
10.6	59.6	0	11\\
nan	nan	nan	11\\
10.6	60.6	0	11\\
10.6	60.6	0	11\\
10.6	61.4	0	11\\
10.6	61.4	0	11\\
10.6	60.6	0	11\\
nan	nan	nan	11\\
10.6	61.6	0	11\\
10.6	61.6	0	11\\
10.6	62.4	0	11\\
10.6	62.4	0	11\\
10.6	61.6	0	11\\
nan	nan	nan	11\\
10.6	62.6	0	11\\
10.6	62.6	0	11\\
10.6	63.4	0	11\\
10.6	63.4	0	11\\
10.6	62.6	0	11\\
nan	nan	nan	11\\
10.6	63.6	0	11\\
10.6	63.6	0	11\\
10.6	64.4	0	11\\
10.6	64.4	0	11\\
10.6	63.6	0	11\\
nan	nan	nan	11\\
10.6	64.6	0	11\\
10.6	64.6	0	11\\
10.6	65.4	0	11\\
10.6	65.4	0	11\\
10.6	64.6	0	11\\
nan	nan	nan	11\\
10.6	65.6	0	11\\
10.6	65.6	0	11\\
10.6	66.4	0	11\\
10.6	66.4	0	11\\
10.6	65.6	0	11\\
nan	nan	nan	11\\
10.6	66.6	0	11\\
10.6	66.6	0	11\\
10.6	67.4	0	11\\
10.6	67.4	0	11\\
10.6	66.6	0	11\\
nan	nan	nan	11\\
10.6	67.6	0	11\\
10.6	67.6	0	11\\
10.6	68.4	0	11\\
10.6	68.4	0	11\\
10.6	67.6	0	11\\
nan	nan	nan	11\\
10.6	68.6	0	11\\
10.6	68.6	0	11\\
10.6	69.4	0	11\\
10.6	69.4	0	11\\
10.6	68.6	0	11\\
nan	nan	nan	11\\
10.6	69.6	0	11\\
10.6	69.6	0	11\\
10.6	70.4	0	11\\
10.6	70.4	0	11\\
10.6	69.6	0	11\\
nan	nan	nan	11\\
10.6	70.6	0	11\\
10.6	70.6	0	11\\
10.6	71.4	0	11\\
10.6	71.4	0	11\\
10.6	70.6	0	11\\
nan	nan	nan	11\\
10.6	71.6	0	11\\
10.6	71.6	0	11\\
10.6	72.4	0	11\\
10.6	72.4	0	11\\
10.6	71.6	0	11\\
nan	nan	nan	11\\
10.6	72.6	0	11\\
10.6	72.6	0	11\\
10.6	73.4	0	11\\
10.6	73.4	0	11\\
10.6	72.6	0	11\\
nan	nan	nan	11\\
10.6	73.6	0	11\\
10.6	73.6	0	11\\
10.6	74.4	0	11\\
10.6	74.4	0	11\\
10.6	73.6	0	11\\
nan	nan	nan	11\\
10.6	74.6	0	11\\
10.6	74.6	0	11\\
10.6	75.4	0	11\\
10.6	75.4	0	11\\
10.6	74.6	0	11\\
nan	nan	nan	11\\
10.6	75.6	0	11\\
10.6	75.6	0	11\\
10.6	76.4	0	11\\
10.6	76.4	0	11\\
10.6	75.6	0	11\\
nan	nan	nan	11\\
10.6	76.6	0	11\\
10.6	76.6	0	11\\
10.6	77.4	0	11\\
10.6	77.4	0	11\\
10.6	76.6	0	11\\
nan	nan	nan	11\\
10.6	77.6	0	11\\
10.6	77.6	0	11\\
10.6	78.4	0	11\\
10.6	78.4	0	11\\
10.6	77.6	0	11\\
nan	nan	nan	11\\
10.6	78.6	0	11\\
10.6	78.6	0	11\\
10.6	79.4	0	11\\
10.6	79.4	0	11\\
10.6	78.6	0	11\\
nan	nan	nan	11\\
10.6	79.6	0	11\\
10.6	79.6	0	11\\
10.6	80.4	0	11\\
10.6	80.4	0	11\\
10.6	79.6	0	11\\
nan	nan	nan	11\\
10.6	80.6	0	11\\
10.6	80.6	0	11\\
10.6	81.4	0	11\\
10.6	81.4	0	11\\
10.6	80.6	0	11\\
nan	nan	nan	11\\
10.6	81.6	0	11\\
10.6	81.6	0	11\\
10.6	82.4	0	11\\
10.6	82.4	0	11\\
10.6	81.6	0	11\\
nan	nan	nan	11\\
10.6	82.6	0	11\\
10.6	82.6	0	11\\
10.6	83.4	0	11\\
10.6	83.4	0	11\\
10.6	82.6	0	11\\
nan	nan	nan	11\\
10.6	83.6	0	11\\
10.6	83.6	0	11\\
10.6	84.4	0	11\\
10.6	84.4	0	11\\
10.6	83.6	0	11\\
nan	nan	nan	11\\
10.6	84.6	0	11\\
10.6	84.6	0	11\\
10.6	85.4	0	11\\
10.6	85.4	0	11\\
10.6	84.6	0	11\\
nan	nan	nan	11\\
10.6	85.6	0	11\\
10.6	85.6	0	11\\
10.6	86.4	0	11\\
10.6	86.4	0	11\\
10.6	85.6	0	11\\
nan	nan	nan	11\\
10.6	86.6	0	11\\
10.6	86.6	0	11\\
10.6	87.4	0	11\\
10.6	87.4	0	11\\
10.6	86.6	0	11\\
nan	nan	nan	11\\
10.6	87.6	0	11\\
10.6	87.6	0	11\\
10.6	88.4	0	11\\
10.6	88.4	0	11\\
10.6	87.6	0	11\\
nan	nan	nan	11\\
10.6	88.6	0	11\\
10.6	88.6	0	11\\
10.6	89.4	0	11\\
10.6	89.4	0	11\\
10.6	88.6	0	11\\
nan	nan	nan	11\\
10.6	89.6	0	11\\
10.6	89.6	0	11\\
10.6	90.4	0	11\\
10.6	90.4	0	11\\
10.6	89.6	0	11\\
nan	nan	nan	11\\
10.6	90.6	0	11\\
10.6	90.6	0	11\\
10.6	91.4	0	11\\
10.6	91.4	0	11\\
10.6	90.6	0	11\\
nan	nan	nan	11\\
10.6	91.6	0	11\\
10.6	91.6	0	11\\
10.6	92.4	0	11\\
10.6	92.4	0	11\\
10.6	91.6	0	11\\
nan	nan	nan	11\\
10.6	92.6	0	11\\
10.6	92.6	0	11\\
10.6	93.4	0	11\\
10.6	93.4	0	11\\
10.6	92.6	0	11\\
nan	nan	nan	11\\
10.6	93.6	0	11\\
10.6	93.6	0	11\\
10.6	94.4	0	11\\
10.6	94.4	0	11\\
10.6	93.6	0	11\\
nan	nan	nan	11\\
11.4	0.6	0	11\\
11.4	0.6	0	11\\
11.4	1.4	0	11\\
11.4	1.4	0	11\\
11.4	0.6	0	11\\
nan	nan	nan	11\\
11.4	1.6	0	11\\
11.4	1.6	0	11\\
11.4	2.4	0	11\\
11.4	2.4	0	11\\
11.4	1.6	0	11\\
nan	nan	nan	11\\
11.4	2.6	0	11\\
11.4	2.6	0	11\\
11.4	3.4	0	11\\
11.4	3.4	0	11\\
11.4	2.6	0	11\\
nan	nan	nan	11\\
11.4	3.6	0	11\\
11.4	3.6	0	11\\
11.4	4.4	0	11\\
11.4	4.4	0	11\\
11.4	3.6	0	11\\
nan	nan	nan	11\\
11.4	4.6	0	11\\
11.4	4.6	0	11\\
11.4	5.4	0	11\\
11.4	5.4	0	11\\
11.4	4.6	0	11\\
nan	nan	nan	11\\
11.4	5.6	0	11\\
11.4	5.6	0	11\\
11.4	6.4	0	11\\
11.4	6.4	0	11\\
11.4	5.6	0	11\\
nan	nan	nan	11\\
11.4	6.6	0	11\\
11.4	6.6	0	11\\
11.4	7.4	0	11\\
11.4	7.4	0	11\\
11.4	6.6	0	11\\
nan	nan	nan	11\\
11.4	7.6	0	11\\
11.4	7.6	0	11\\
11.4	8.4	0	11\\
11.4	8.4	0	11\\
11.4	7.6	0	11\\
nan	nan	nan	11\\
11.4	8.6	0	11\\
11.4	8.6	0	11\\
11.4	9.4	0	11\\
11.4	9.4	0	11\\
11.4	8.6	0	11\\
nan	nan	nan	11\\
11.4	9.6	0	11\\
11.4	9.6	0.000323543157062227	11\\
11.4	10.4	0.000323543157062227	11\\
11.4	10.4	0	11\\
11.4	9.6	0	11\\
nan	nan	nan	11\\
11.4	10.6	0	11\\
11.4	10.6	0	11\\
11.4	11.4	0	11\\
11.4	11.4	0	11\\
11.4	10.6	0	11\\
nan	nan	nan	11\\
11.4	11.6	0	11\\
11.4	11.6	0	11\\
11.4	12.4	0	11\\
11.4	12.4	0	11\\
11.4	11.6	0	11\\
nan	nan	nan	11\\
11.4	12.6	0	11\\
11.4	12.6	0	11\\
11.4	13.4	0	11\\
11.4	13.4	0	11\\
11.4	12.6	0	11\\
nan	nan	nan	11\\
11.4	13.6	0	11\\
11.4	13.6	0	11\\
11.4	14.4	0	11\\
11.4	14.4	0	11\\
11.4	13.6	0	11\\
nan	nan	nan	11\\
11.4	14.6	0	11\\
11.4	14.6	0	11\\
11.4	15.4	0	11\\
11.4	15.4	0	11\\
11.4	14.6	0	11\\
nan	nan	nan	11\\
11.4	15.6	0	11\\
11.4	15.6	0	11\\
11.4	16.4	0	11\\
11.4	16.4	0	11\\
11.4	15.6	0	11\\
nan	nan	nan	11\\
11.4	16.6	0	11\\
11.4	16.6	0	11\\
11.4	17.4	0	11\\
11.4	17.4	0	11\\
11.4	16.6	0	11\\
nan	nan	nan	11\\
11.4	17.6	0	11\\
11.4	17.6	0	11\\
11.4	18.4	0	11\\
11.4	18.4	0	11\\
11.4	17.6	0	11\\
nan	nan	nan	11\\
11.4	18.6	0	11\\
11.4	18.6	0	11\\
11.4	19.4	0	11\\
11.4	19.4	0	11\\
11.4	18.6	0	11\\
nan	nan	nan	11\\
11.4	19.6	0	11\\
11.4	19.6	0	11\\
11.4	20.4	0	11\\
11.4	20.4	0	11\\
11.4	19.6	0	11\\
nan	nan	nan	11\\
11.4	20.6	0	11\\
11.4	20.6	0	11\\
11.4	21.4	0	11\\
11.4	21.4	0	11\\
11.4	20.6	0	11\\
nan	nan	nan	11\\
11.4	21.6	0	11\\
11.4	21.6	0	11\\
11.4	22.4	0	11\\
11.4	22.4	0	11\\
11.4	21.6	0	11\\
nan	nan	nan	11\\
11.4	22.6	0	11\\
11.4	22.6	0	11\\
11.4	23.4	0	11\\
11.4	23.4	0	11\\
11.4	22.6	0	11\\
nan	nan	nan	11\\
11.4	23.6	0	11\\
11.4	23.6	0	11\\
11.4	24.4	0	11\\
11.4	24.4	0	11\\
11.4	23.6	0	11\\
nan	nan	nan	11\\
11.4	24.6	0	11\\
11.4	24.6	0	11\\
11.4	25.4	0	11\\
11.4	25.4	0	11\\
11.4	24.6	0	11\\
nan	nan	nan	11\\
11.4	25.6	0	11\\
11.4	25.6	0	11\\
11.4	26.4	0	11\\
11.4	26.4	0	11\\
11.4	25.6	0	11\\
nan	nan	nan	11\\
11.4	26.6	0	11\\
11.4	26.6	0	11\\
11.4	27.4	0	11\\
11.4	27.4	0	11\\
11.4	26.6	0	11\\
nan	nan	nan	11\\
11.4	27.6	0	11\\
11.4	27.6	0	11\\
11.4	28.4	0	11\\
11.4	28.4	0	11\\
11.4	27.6	0	11\\
nan	nan	nan	11\\
11.4	28.6	0	11\\
11.4	28.6	0	11\\
11.4	29.4	0	11\\
11.4	29.4	0	11\\
11.4	28.6	0	11\\
nan	nan	nan	11\\
11.4	29.6	0	11\\
11.4	29.6	0	11\\
11.4	30.4	0	11\\
11.4	30.4	0	11\\
11.4	29.6	0	11\\
nan	nan	nan	11\\
11.4	30.6	0	11\\
11.4	30.6	0	11\\
11.4	31.4	0	11\\
11.4	31.4	0	11\\
11.4	30.6	0	11\\
nan	nan	nan	11\\
11.4	31.6	0	11\\
11.4	31.6	0	11\\
11.4	32.4	0	11\\
11.4	32.4	0	11\\
11.4	31.6	0	11\\
nan	nan	nan	11\\
11.4	32.6	0	11\\
11.4	32.6	0	11\\
11.4	33.4	0	11\\
11.4	33.4	0	11\\
11.4	32.6	0	11\\
nan	nan	nan	11\\
11.4	33.6	0	11\\
11.4	33.6	0	11\\
11.4	34.4	0	11\\
11.4	34.4	0	11\\
11.4	33.6	0	11\\
nan	nan	nan	11\\
11.4	34.6	0	11\\
11.4	34.6	0	11\\
11.4	35.4	0	11\\
11.4	35.4	0	11\\
11.4	34.6	0	11\\
nan	nan	nan	11\\
11.4	35.6	0	11\\
11.4	35.6	0	11\\
11.4	36.4	0	11\\
11.4	36.4	0	11\\
11.4	35.6	0	11\\
nan	nan	nan	11\\
11.4	36.6	0	11\\
11.4	36.6	0	11\\
11.4	37.4	0	11\\
11.4	37.4	0	11\\
11.4	36.6	0	11\\
nan	nan	nan	11\\
11.4	37.6	0	11\\
11.4	37.6	0	11\\
11.4	38.4	0	11\\
11.4	38.4	0	11\\
11.4	37.6	0	11\\
nan	nan	nan	11\\
11.4	38.6	0	11\\
11.4	38.6	0	11\\
11.4	39.4	0	11\\
11.4	39.4	0	11\\
11.4	38.6	0	11\\
nan	nan	nan	11\\
11.4	39.6	0	11\\
11.4	39.6	0	11\\
11.4	40.4	0	11\\
11.4	40.4	0	11\\
11.4	39.6	0	11\\
nan	nan	nan	11\\
11.4	40.6	0	11\\
11.4	40.6	0	11\\
11.4	41.4	0	11\\
11.4	41.4	0	11\\
11.4	40.6	0	11\\
nan	nan	nan	11\\
11.4	41.6	0	11\\
11.4	41.6	0	11\\
11.4	42.4	0	11\\
11.4	42.4	0	11\\
11.4	41.6	0	11\\
nan	nan	nan	11\\
11.4	42.6	0	11\\
11.4	42.6	0	11\\
11.4	43.4	0	11\\
11.4	43.4	0	11\\
11.4	42.6	0	11\\
nan	nan	nan	11\\
11.4	43.6	0	11\\
11.4	43.6	0	11\\
11.4	44.4	0	11\\
11.4	44.4	0	11\\
11.4	43.6	0	11\\
nan	nan	nan	11\\
11.4	44.6	0	11\\
11.4	44.6	0	11\\
11.4	45.4	0	11\\
11.4	45.4	0	11\\
11.4	44.6	0	11\\
nan	nan	nan	11\\
11.4	45.6	0	11\\
11.4	45.6	0	11\\
11.4	46.4	0	11\\
11.4	46.4	0	11\\
11.4	45.6	0	11\\
nan	nan	nan	11\\
11.4	46.6	0	11\\
11.4	46.6	0	11\\
11.4	47.4	0	11\\
11.4	47.4	0	11\\
11.4	46.6	0	11\\
nan	nan	nan	11\\
11.4	47.6	0	11\\
11.4	47.6	0	11\\
11.4	48.4	0	11\\
11.4	48.4	0	11\\
11.4	47.6	0	11\\
nan	nan	nan	11\\
11.4	48.6	0	11\\
11.4	48.6	0	11\\
11.4	49.4	0	11\\
11.4	49.4	0	11\\
11.4	48.6	0	11\\
nan	nan	nan	11\\
11.4	49.6	0	11\\
11.4	49.6	0	11\\
11.4	50.4	0	11\\
11.4	50.4	0	11\\
11.4	49.6	0	11\\
nan	nan	nan	11\\
11.4	50.6	0	11\\
11.4	50.6	0	11\\
11.4	51.4	0	11\\
11.4	51.4	0	11\\
11.4	50.6	0	11\\
nan	nan	nan	11\\
11.4	51.6	0	11\\
11.4	51.6	0	11\\
11.4	52.4	0	11\\
11.4	52.4	0	11\\
11.4	51.6	0	11\\
nan	nan	nan	11\\
11.4	52.6	0	11\\
11.4	52.6	0	11\\
11.4	53.4	0	11\\
11.4	53.4	0	11\\
11.4	52.6	0	11\\
nan	nan	nan	11\\
11.4	53.6	0	11\\
11.4	53.6	0	11\\
11.4	54.4	0	11\\
11.4	54.4	0	11\\
11.4	53.6	0	11\\
nan	nan	nan	11\\
11.4	54.6	0	11\\
11.4	54.6	0	11\\
11.4	55.4	0	11\\
11.4	55.4	0	11\\
11.4	54.6	0	11\\
nan	nan	nan	11\\
11.4	55.6	0	11\\
11.4	55.6	0	11\\
11.4	56.4	0	11\\
11.4	56.4	0	11\\
11.4	55.6	0	11\\
nan	nan	nan	11\\
11.4	56.6	0	11\\
11.4	56.6	0	11\\
11.4	57.4	0	11\\
11.4	57.4	0	11\\
11.4	56.6	0	11\\
nan	nan	nan	11\\
11.4	57.6	0	11\\
11.4	57.6	0	11\\
11.4	58.4	0	11\\
11.4	58.4	0	11\\
11.4	57.6	0	11\\
nan	nan	nan	11\\
11.4	58.6	0	11\\
11.4	58.6	0	11\\
11.4	59.4	0	11\\
11.4	59.4	0	11\\
11.4	58.6	0	11\\
nan	nan	nan	11\\
11.4	59.6	0	11\\
11.4	59.6	0	11\\
11.4	60.4	0	11\\
11.4	60.4	0	11\\
11.4	59.6	0	11\\
nan	nan	nan	11\\
11.4	60.6	0	11\\
11.4	60.6	0	11\\
11.4	61.4	0	11\\
11.4	61.4	0	11\\
11.4	60.6	0	11\\
nan	nan	nan	11\\
11.4	61.6	0	11\\
11.4	61.6	0	11\\
11.4	62.4	0	11\\
11.4	62.4	0	11\\
11.4	61.6	0	11\\
nan	nan	nan	11\\
11.4	62.6	0	11\\
11.4	62.6	0	11\\
11.4	63.4	0	11\\
11.4	63.4	0	11\\
11.4	62.6	0	11\\
nan	nan	nan	11\\
11.4	63.6	0	11\\
11.4	63.6	0	11\\
11.4	64.4	0	11\\
11.4	64.4	0	11\\
11.4	63.6	0	11\\
nan	nan	nan	11\\
11.4	64.6	0	11\\
11.4	64.6	0	11\\
11.4	65.4	0	11\\
11.4	65.4	0	11\\
11.4	64.6	0	11\\
nan	nan	nan	11\\
11.4	65.6	0	11\\
11.4	65.6	0	11\\
11.4	66.4	0	11\\
11.4	66.4	0	11\\
11.4	65.6	0	11\\
nan	nan	nan	11\\
11.4	66.6	0	11\\
11.4	66.6	0	11\\
11.4	67.4	0	11\\
11.4	67.4	0	11\\
11.4	66.6	0	11\\
nan	nan	nan	11\\
11.4	67.6	0	11\\
11.4	67.6	0	11\\
11.4	68.4	0	11\\
11.4	68.4	0	11\\
11.4	67.6	0	11\\
nan	nan	nan	11\\
11.4	68.6	0	11\\
11.4	68.6	0	11\\
11.4	69.4	0	11\\
11.4	69.4	0	11\\
11.4	68.6	0	11\\
nan	nan	nan	11\\
11.4	69.6	0	11\\
11.4	69.6	0	11\\
11.4	70.4	0	11\\
11.4	70.4	0	11\\
11.4	69.6	0	11\\
nan	nan	nan	11\\
11.4	70.6	0	11\\
11.4	70.6	0	11\\
11.4	71.4	0	11\\
11.4	71.4	0	11\\
11.4	70.6	0	11\\
nan	nan	nan	11\\
11.4	71.6	0	11\\
11.4	71.6	0	11\\
11.4	72.4	0	11\\
11.4	72.4	0	11\\
11.4	71.6	0	11\\
nan	nan	nan	11\\
11.4	72.6	0	11\\
11.4	72.6	0	11\\
11.4	73.4	0	11\\
11.4	73.4	0	11\\
11.4	72.6	0	11\\
nan	nan	nan	11\\
11.4	73.6	0	11\\
11.4	73.6	0	11\\
11.4	74.4	0	11\\
11.4	74.4	0	11\\
11.4	73.6	0	11\\
nan	nan	nan	11\\
11.4	74.6	0	11\\
11.4	74.6	0	11\\
11.4	75.4	0	11\\
11.4	75.4	0	11\\
11.4	74.6	0	11\\
nan	nan	nan	11\\
11.4	75.6	0	11\\
11.4	75.6	0	11\\
11.4	76.4	0	11\\
11.4	76.4	0	11\\
11.4	75.6	0	11\\
nan	nan	nan	11\\
11.4	76.6	0	11\\
11.4	76.6	0	11\\
11.4	77.4	0	11\\
11.4	77.4	0	11\\
11.4	76.6	0	11\\
nan	nan	nan	11\\
11.4	77.6	0	11\\
11.4	77.6	0	11\\
11.4	78.4	0	11\\
11.4	78.4	0	11\\
11.4	77.6	0	11\\
nan	nan	nan	11\\
11.4	78.6	0	11\\
11.4	78.6	0	11\\
11.4	79.4	0	11\\
11.4	79.4	0	11\\
11.4	78.6	0	11\\
nan	nan	nan	11\\
11.4	79.6	0	11\\
11.4	79.6	0	11\\
11.4	80.4	0	11\\
11.4	80.4	0	11\\
11.4	79.6	0	11\\
nan	nan	nan	11\\
11.4	80.6	0	11\\
11.4	80.6	0	11\\
11.4	81.4	0	11\\
11.4	81.4	0	11\\
11.4	80.6	0	11\\
nan	nan	nan	11\\
11.4	81.6	0	11\\
11.4	81.6	0	11\\
11.4	82.4	0	11\\
11.4	82.4	0	11\\
11.4	81.6	0	11\\
nan	nan	nan	11\\
11.4	82.6	0	11\\
11.4	82.6	0	11\\
11.4	83.4	0	11\\
11.4	83.4	0	11\\
11.4	82.6	0	11\\
nan	nan	nan	11\\
11.4	83.6	0	11\\
11.4	83.6	0	11\\
11.4	84.4	0	11\\
11.4	84.4	0	11\\
11.4	83.6	0	11\\
nan	nan	nan	11\\
11.4	84.6	0	11\\
11.4	84.6	0	11\\
11.4	85.4	0	11\\
11.4	85.4	0	11\\
11.4	84.6	0	11\\
nan	nan	nan	11\\
11.4	85.6	0	11\\
11.4	85.6	0	11\\
11.4	86.4	0	11\\
11.4	86.4	0	11\\
11.4	85.6	0	11\\
nan	nan	nan	11\\
11.4	86.6	0	11\\
11.4	86.6	0	11\\
11.4	87.4	0	11\\
11.4	87.4	0	11\\
11.4	86.6	0	11\\
nan	nan	nan	11\\
11.4	87.6	0	11\\
11.4	87.6	0	11\\
11.4	88.4	0	11\\
11.4	88.4	0	11\\
11.4	87.6	0	11\\
nan	nan	nan	11\\
11.4	88.6	0	11\\
11.4	88.6	0	11\\
11.4	89.4	0	11\\
11.4	89.4	0	11\\
11.4	88.6	0	11\\
nan	nan	nan	11\\
11.4	89.6	0	11\\
11.4	89.6	0	11\\
11.4	90.4	0	11\\
11.4	90.4	0	11\\
11.4	89.6	0	11\\
nan	nan	nan	11\\
11.4	90.6	0	11\\
11.4	90.6	0	11\\
11.4	91.4	0	11\\
11.4	91.4	0	11\\
11.4	90.6	0	11\\
nan	nan	nan	11\\
11.4	91.6	0	11\\
11.4	91.6	0	11\\
11.4	92.4	0	11\\
11.4	92.4	0	11\\
11.4	91.6	0	11\\
nan	nan	nan	11\\
11.4	92.6	0	11\\
11.4	92.6	0	11\\
11.4	93.4	0	11\\
11.4	93.4	0	11\\
11.4	92.6	0	11\\
nan	nan	nan	11\\
11.4	93.6	0	11\\
11.4	93.6	0	11\\
11.4	94.4	0	11\\
11.4	94.4	0	11\\
11.4	93.6	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	0.6	0	11\\
11.4	1.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	1.6	0	11\\
11.4	2.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	2.6	0	11\\
11.4	3.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	3.6	0	11\\
11.4	4.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	4.6	0	11\\
11.4	5.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	5.6	0	11\\
11.4	6.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	6.6	0	11\\
11.4	7.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	7.6	0	11\\
11.4	8.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	8.6	0	11\\
11.4	9.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	9.6	0	11\\
11.4	10.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	10.6	0	11\\
11.4	11.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	11.6	0	11\\
11.4	12.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	12.6	0	11\\
11.4	13.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	13.6	0	11\\
11.4	14.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	14.6	0	11\\
11.4	15.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	15.6	0	11\\
11.4	16.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	16.6	0	11\\
11.4	17.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	17.6	0	11\\
11.4	18.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	18.6	0	11\\
11.4	19.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	19.6	0	11\\
11.4	20.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	20.6	0	11\\
11.4	21.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	21.6	0	11\\
11.4	22.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	22.6	0	11\\
11.4	23.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	23.6	0	11\\
11.4	24.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	24.6	0	11\\
11.4	25.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	25.6	0	11\\
11.4	26.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	26.6	0	11\\
11.4	27.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	27.6	0	11\\
11.4	28.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	28.6	0	11\\
11.4	29.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	29.6	0	11\\
11.4	30.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	30.6	0	11\\
11.4	31.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	31.6	0	11\\
11.4	32.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	32.6	0	11\\
11.4	33.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	33.6	0	11\\
11.4	34.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	34.6	0	11\\
11.4	35.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	35.6	0	11\\
11.4	36.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	36.6	0	11\\
11.4	37.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	37.6	0	11\\
11.4	38.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	38.6	0	11\\
11.4	39.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	39.6	0	11\\
11.4	40.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	40.6	0	11\\
11.4	41.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	41.6	0	11\\
11.4	42.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	42.6	0	11\\
11.4	43.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	43.6	0	11\\
11.4	44.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	44.6	0	11\\
11.4	45.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	45.6	0	11\\
11.4	46.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	46.6	0	11\\
11.4	47.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	47.6	0	11\\
11.4	48.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	48.6	0	11\\
11.4	49.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	49.6	0	11\\
11.4	50.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	50.6	0	11\\
11.4	51.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	51.6	0	11\\
11.4	52.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	52.6	0	11\\
11.4	53.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	53.6	0	11\\
11.4	54.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	54.6	0	11\\
11.4	55.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	55.6	0	11\\
11.4	56.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	56.6	0	11\\
11.4	57.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	57.6	0	11\\
11.4	58.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	58.6	0	11\\
11.4	59.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	59.6	0	11\\
11.4	60.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	60.6	0	11\\
11.4	61.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	61.6	0	11\\
11.4	62.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	62.6	0	11\\
11.4	63.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	63.6	0	11\\
11.4	64.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	64.6	0	11\\
11.4	65.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	65.6	0	11\\
11.4	66.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	66.6	0	11\\
11.4	67.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	67.6	0	11\\
11.4	68.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	68.6	0	11\\
11.4	69.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	69.6	0	11\\
11.4	70.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	70.6	0	11\\
11.4	71.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	71.6	0	11\\
11.4	72.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	72.6	0	11\\
11.4	73.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	73.6	0	11\\
11.4	74.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	74.6	0	11\\
11.4	75.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	75.6	0	11\\
11.4	76.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	76.6	0	11\\
11.4	77.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	77.6	0	11\\
11.4	78.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	78.6	0	11\\
11.4	79.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	79.6	0	11\\
11.4	80.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	80.6	0	11\\
11.4	81.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	81.6	0	11\\
11.4	82.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	82.6	0	11\\
11.4	83.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	83.6	0	11\\
11.4	84.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	84.6	0	11\\
11.4	85.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	85.6	0	11\\
11.4	86.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	86.6	0	11\\
11.4	87.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	87.6	0	11\\
11.4	88.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	88.6	0	11\\
11.4	89.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	89.6	0	11\\
11.4	90.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	90.6	0	11\\
11.4	91.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	91.6	0	11\\
11.4	92.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	92.6	0	11\\
11.4	93.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
11.4	93.6	0	11\\
11.4	94.4	0	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
nan	nan	nan	11\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	12\\
11.6	0.6	0	12\\
11.6	1.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	1.6	0	12\\
11.6	2.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	2.6	0	12\\
11.6	3.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	3.6	0	12\\
11.6	4.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	4.6	0	12\\
11.6	5.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	5.6	0	12\\
11.6	6.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	6.6	0	12\\
11.6	7.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	7.6	0	12\\
11.6	8.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	8.6	0	12\\
11.6	9.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	9.6	0	12\\
11.6	10.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	10.6	0	12\\
11.6	11.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	11.6	0	12\\
11.6	12.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	12.6	0	12\\
11.6	13.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	13.6	0	12\\
11.6	14.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	14.6	0	12\\
11.6	15.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	15.6	0	12\\
11.6	16.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	16.6	0	12\\
11.6	17.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	17.6	0	12\\
11.6	18.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	18.6	0	12\\
11.6	19.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	19.6	0	12\\
11.6	20.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	20.6	0	12\\
11.6	21.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	21.6	0	12\\
11.6	22.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	22.6	0	12\\
11.6	23.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	23.6	0	12\\
11.6	24.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	24.6	0	12\\
11.6	25.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	25.6	0	12\\
11.6	26.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	26.6	0	12\\
11.6	27.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	27.6	0	12\\
11.6	28.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	28.6	0	12\\
11.6	29.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	29.6	0	12\\
11.6	30.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	30.6	0	12\\
11.6	31.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	31.6	0	12\\
11.6	32.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	32.6	0	12\\
11.6	33.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	33.6	0	12\\
11.6	34.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	34.6	0	12\\
11.6	35.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	35.6	0	12\\
11.6	36.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	36.6	0	12\\
11.6	37.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	37.6	0	12\\
11.6	38.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	38.6	0	12\\
11.6	39.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	39.6	0	12\\
11.6	40.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	40.6	0	12\\
11.6	41.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	41.6	0	12\\
11.6	42.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	42.6	0	12\\
11.6	43.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	43.6	0	12\\
11.6	44.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	44.6	0	12\\
11.6	45.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	45.6	0	12\\
11.6	46.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	46.6	0	12\\
11.6	47.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	47.6	0	12\\
11.6	48.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	48.6	0	12\\
11.6	49.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	49.6	0	12\\
11.6	50.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	50.6	0	12\\
11.6	51.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	51.6	0	12\\
11.6	52.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	52.6	0	12\\
11.6	53.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	53.6	0	12\\
11.6	54.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	54.6	0	12\\
11.6	55.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	55.6	0	12\\
11.6	56.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	56.6	0	12\\
11.6	57.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	57.6	0	12\\
11.6	58.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	58.6	0	12\\
11.6	59.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	59.6	0	12\\
11.6	60.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	60.6	0	12\\
11.6	61.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	61.6	0	12\\
11.6	62.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	62.6	0	12\\
11.6	63.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	63.6	0	12\\
11.6	64.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	64.6	0	12\\
11.6	65.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	65.6	0	12\\
11.6	66.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	66.6	0	12\\
11.6	67.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	67.6	0	12\\
11.6	68.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	68.6	0	12\\
11.6	69.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	69.6	0	12\\
11.6	70.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	70.6	0	12\\
11.6	71.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	71.6	0	12\\
11.6	72.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	72.6	0	12\\
11.6	73.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	73.6	0	12\\
11.6	74.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	74.6	0	12\\
11.6	75.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	75.6	0	12\\
11.6	76.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	76.6	0	12\\
11.6	77.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	77.6	0	12\\
11.6	78.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	78.6	0	12\\
11.6	79.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	79.6	0	12\\
11.6	80.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	80.6	0	12\\
11.6	81.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	81.6	0	12\\
11.6	82.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	82.6	0	12\\
11.6	83.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	83.6	0	12\\
11.6	84.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	84.6	0	12\\
11.6	85.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	85.6	0	12\\
11.6	86.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	86.6	0	12\\
11.6	87.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	87.6	0	12\\
11.6	88.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	88.6	0	12\\
11.6	89.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	89.6	0	12\\
11.6	90.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	90.6	0	12\\
11.6	91.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	91.6	0	12\\
11.6	92.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	92.6	0	12\\
11.6	93.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	93.6	0	12\\
11.6	94.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
11.6	0.6	0	12\\
11.6	0.6	0	12\\
11.6	1.4	0	12\\
11.6	1.4	0	12\\
11.6	0.6	0	12\\
nan	nan	nan	12\\
11.6	1.6	0	12\\
11.6	1.6	0	12\\
11.6	2.4	0	12\\
11.6	2.4	0	12\\
11.6	1.6	0	12\\
nan	nan	nan	12\\
11.6	2.6	0	12\\
11.6	2.6	0	12\\
11.6	3.4	0	12\\
11.6	3.4	0	12\\
11.6	2.6	0	12\\
nan	nan	nan	12\\
11.6	3.6	0	12\\
11.6	3.6	0	12\\
11.6	4.4	0	12\\
11.6	4.4	0	12\\
11.6	3.6	0	12\\
nan	nan	nan	12\\
11.6	4.6	0	12\\
11.6	4.6	0	12\\
11.6	5.4	0	12\\
11.6	5.4	0	12\\
11.6	4.6	0	12\\
nan	nan	nan	12\\
11.6	5.6	0	12\\
11.6	5.6	0	12\\
11.6	6.4	0	12\\
11.6	6.4	0	12\\
11.6	5.6	0	12\\
nan	nan	nan	12\\
11.6	6.6	0	12\\
11.6	6.6	0	12\\
11.6	7.4	0	12\\
11.6	7.4	0	12\\
11.6	6.6	0	12\\
nan	nan	nan	12\\
11.6	7.6	0	12\\
11.6	7.6	0	12\\
11.6	8.4	0	12\\
11.6	8.4	0	12\\
11.6	7.6	0	12\\
nan	nan	nan	12\\
11.6	8.6	0	12\\
11.6	8.6	0	12\\
11.6	9.4	0	12\\
11.6	9.4	0	12\\
11.6	8.6	0	12\\
nan	nan	nan	12\\
11.6	9.6	0	12\\
11.6	9.6	0.000406997984870427	12\\
11.6	10.4	0.000406997984870427	12\\
11.6	10.4	0	12\\
11.6	9.6	0	12\\
nan	nan	nan	12\\
11.6	10.6	0	12\\
11.6	10.6	0.000962463907603465	12\\
11.6	11.4	0.000962463907603465	12\\
11.6	11.4	0	12\\
11.6	10.6	0	12\\
nan	nan	nan	12\\
11.6	11.6	0	12\\
11.6	11.6	0.00384985563041386	12\\
11.6	12.4	0.00384985563041386	12\\
11.6	12.4	0	12\\
11.6	11.6	0	12\\
nan	nan	nan	12\\
11.6	12.6	0	12\\
11.6	12.6	0	12\\
11.6	13.4	0	12\\
11.6	13.4	0	12\\
11.6	12.6	0	12\\
nan	nan	nan	12\\
11.6	13.6	0	12\\
11.6	13.6	0.000316865386843699	12\\
11.6	14.4	0.000316865386843699	12\\
11.6	14.4	0	12\\
11.6	13.6	0	12\\
nan	nan	nan	12\\
11.6	14.6	0	12\\
11.6	14.6	0	12\\
11.6	15.4	0	12\\
11.6	15.4	0	12\\
11.6	14.6	0	12\\
nan	nan	nan	12\\
11.6	15.6	0	12\\
11.6	15.6	0	12\\
11.6	16.4	0	12\\
11.6	16.4	0	12\\
11.6	15.6	0	12\\
nan	nan	nan	12\\
11.6	16.6	0	12\\
11.6	16.6	0	12\\
11.6	17.4	0	12\\
11.6	17.4	0	12\\
11.6	16.6	0	12\\
nan	nan	nan	12\\
11.6	17.6	0	12\\
11.6	17.6	0	12\\
11.6	18.4	0	12\\
11.6	18.4	0	12\\
11.6	17.6	0	12\\
nan	nan	nan	12\\
11.6	18.6	0	12\\
11.6	18.6	0	12\\
11.6	19.4	0	12\\
11.6	19.4	0	12\\
11.6	18.6	0	12\\
nan	nan	nan	12\\
11.6	19.6	0	12\\
11.6	19.6	0	12\\
11.6	20.4	0	12\\
11.6	20.4	0	12\\
11.6	19.6	0	12\\
nan	nan	nan	12\\
11.6	20.6	0	12\\
11.6	20.6	0	12\\
11.6	21.4	0	12\\
11.6	21.4	0	12\\
11.6	20.6	0	12\\
nan	nan	nan	12\\
11.6	21.6	0	12\\
11.6	21.6	0	12\\
11.6	22.4	0	12\\
11.6	22.4	0	12\\
11.6	21.6	0	12\\
nan	nan	nan	12\\
11.6	22.6	0	12\\
11.6	22.6	0	12\\
11.6	23.4	0	12\\
11.6	23.4	0	12\\
11.6	22.6	0	12\\
nan	nan	nan	12\\
11.6	23.6	0	12\\
11.6	23.6	0	12\\
11.6	24.4	0	12\\
11.6	24.4	0	12\\
11.6	23.6	0	12\\
nan	nan	nan	12\\
11.6	24.6	0	12\\
11.6	24.6	0	12\\
11.6	25.4	0	12\\
11.6	25.4	0	12\\
11.6	24.6	0	12\\
nan	nan	nan	12\\
11.6	25.6	0	12\\
11.6	25.6	0	12\\
11.6	26.4	0	12\\
11.6	26.4	0	12\\
11.6	25.6	0	12\\
nan	nan	nan	12\\
11.6	26.6	0	12\\
11.6	26.6	0	12\\
11.6	27.4	0	12\\
11.6	27.4	0	12\\
11.6	26.6	0	12\\
nan	nan	nan	12\\
11.6	27.6	0	12\\
11.6	27.6	0	12\\
11.6	28.4	0	12\\
11.6	28.4	0	12\\
11.6	27.6	0	12\\
nan	nan	nan	12\\
11.6	28.6	0	12\\
11.6	28.6	0	12\\
11.6	29.4	0	12\\
11.6	29.4	0	12\\
11.6	28.6	0	12\\
nan	nan	nan	12\\
11.6	29.6	0	12\\
11.6	29.6	0	12\\
11.6	30.4	0	12\\
11.6	30.4	0	12\\
11.6	29.6	0	12\\
nan	nan	nan	12\\
11.6	30.6	0	12\\
11.6	30.6	0	12\\
11.6	31.4	0	12\\
11.6	31.4	0	12\\
11.6	30.6	0	12\\
nan	nan	nan	12\\
11.6	31.6	0	12\\
11.6	31.6	0	12\\
11.6	32.4	0	12\\
11.6	32.4	0	12\\
11.6	31.6	0	12\\
nan	nan	nan	12\\
11.6	32.6	0	12\\
11.6	32.6	0	12\\
11.6	33.4	0	12\\
11.6	33.4	0	12\\
11.6	32.6	0	12\\
nan	nan	nan	12\\
11.6	33.6	0	12\\
11.6	33.6	0	12\\
11.6	34.4	0	12\\
11.6	34.4	0	12\\
11.6	33.6	0	12\\
nan	nan	nan	12\\
11.6	34.6	0	12\\
11.6	34.6	0	12\\
11.6	35.4	0	12\\
11.6	35.4	0	12\\
11.6	34.6	0	12\\
nan	nan	nan	12\\
11.6	35.6	0	12\\
11.6	35.6	0	12\\
11.6	36.4	0	12\\
11.6	36.4	0	12\\
11.6	35.6	0	12\\
nan	nan	nan	12\\
11.6	36.6	0	12\\
11.6	36.6	0	12\\
11.6	37.4	0	12\\
11.6	37.4	0	12\\
11.6	36.6	0	12\\
nan	nan	nan	12\\
11.6	37.6	0	12\\
11.6	37.6	0	12\\
11.6	38.4	0	12\\
11.6	38.4	0	12\\
11.6	37.6	0	12\\
nan	nan	nan	12\\
11.6	38.6	0	12\\
11.6	38.6	0	12\\
11.6	39.4	0	12\\
11.6	39.4	0	12\\
11.6	38.6	0	12\\
nan	nan	nan	12\\
11.6	39.6	0	12\\
11.6	39.6	0	12\\
11.6	40.4	0	12\\
11.6	40.4	0	12\\
11.6	39.6	0	12\\
nan	nan	nan	12\\
11.6	40.6	0	12\\
11.6	40.6	0	12\\
11.6	41.4	0	12\\
11.6	41.4	0	12\\
11.6	40.6	0	12\\
nan	nan	nan	12\\
11.6	41.6	0	12\\
11.6	41.6	0	12\\
11.6	42.4	0	12\\
11.6	42.4	0	12\\
11.6	41.6	0	12\\
nan	nan	nan	12\\
11.6	42.6	0	12\\
11.6	42.6	0	12\\
11.6	43.4	0	12\\
11.6	43.4	0	12\\
11.6	42.6	0	12\\
nan	nan	nan	12\\
11.6	43.6	0	12\\
11.6	43.6	0	12\\
11.6	44.4	0	12\\
11.6	44.4	0	12\\
11.6	43.6	0	12\\
nan	nan	nan	12\\
11.6	44.6	0	12\\
11.6	44.6	0	12\\
11.6	45.4	0	12\\
11.6	45.4	0	12\\
11.6	44.6	0	12\\
nan	nan	nan	12\\
11.6	45.6	0	12\\
11.6	45.6	0	12\\
11.6	46.4	0	12\\
11.6	46.4	0	12\\
11.6	45.6	0	12\\
nan	nan	nan	12\\
11.6	46.6	0	12\\
11.6	46.6	0	12\\
11.6	47.4	0	12\\
11.6	47.4	0	12\\
11.6	46.6	0	12\\
nan	nan	nan	12\\
11.6	47.6	0	12\\
11.6	47.6	0	12\\
11.6	48.4	0	12\\
11.6	48.4	0	12\\
11.6	47.6	0	12\\
nan	nan	nan	12\\
11.6	48.6	0	12\\
11.6	48.6	0	12\\
11.6	49.4	0	12\\
11.6	49.4	0	12\\
11.6	48.6	0	12\\
nan	nan	nan	12\\
11.6	49.6	0	12\\
11.6	49.6	0	12\\
11.6	50.4	0	12\\
11.6	50.4	0	12\\
11.6	49.6	0	12\\
nan	nan	nan	12\\
11.6	50.6	0	12\\
11.6	50.6	0	12\\
11.6	51.4	0	12\\
11.6	51.4	0	12\\
11.6	50.6	0	12\\
nan	nan	nan	12\\
11.6	51.6	0	12\\
11.6	51.6	0	12\\
11.6	52.4	0	12\\
11.6	52.4	0	12\\
11.6	51.6	0	12\\
nan	nan	nan	12\\
11.6	52.6	0	12\\
11.6	52.6	0	12\\
11.6	53.4	0	12\\
11.6	53.4	0	12\\
11.6	52.6	0	12\\
nan	nan	nan	12\\
11.6	53.6	0	12\\
11.6	53.6	0	12\\
11.6	54.4	0	12\\
11.6	54.4	0	12\\
11.6	53.6	0	12\\
nan	nan	nan	12\\
11.6	54.6	0	12\\
11.6	54.6	0	12\\
11.6	55.4	0	12\\
11.6	55.4	0	12\\
11.6	54.6	0	12\\
nan	nan	nan	12\\
11.6	55.6	0	12\\
11.6	55.6	0	12\\
11.6	56.4	0	12\\
11.6	56.4	0	12\\
11.6	55.6	0	12\\
nan	nan	nan	12\\
11.6	56.6	0	12\\
11.6	56.6	0	12\\
11.6	57.4	0	12\\
11.6	57.4	0	12\\
11.6	56.6	0	12\\
nan	nan	nan	12\\
11.6	57.6	0	12\\
11.6	57.6	0	12\\
11.6	58.4	0	12\\
11.6	58.4	0	12\\
11.6	57.6	0	12\\
nan	nan	nan	12\\
11.6	58.6	0	12\\
11.6	58.6	0	12\\
11.6	59.4	0	12\\
11.6	59.4	0	12\\
11.6	58.6	0	12\\
nan	nan	nan	12\\
11.6	59.6	0	12\\
11.6	59.6	0	12\\
11.6	60.4	0	12\\
11.6	60.4	0	12\\
11.6	59.6	0	12\\
nan	nan	nan	12\\
11.6	60.6	0	12\\
11.6	60.6	0	12\\
11.6	61.4	0	12\\
11.6	61.4	0	12\\
11.6	60.6	0	12\\
nan	nan	nan	12\\
11.6	61.6	0	12\\
11.6	61.6	0	12\\
11.6	62.4	0	12\\
11.6	62.4	0	12\\
11.6	61.6	0	12\\
nan	nan	nan	12\\
11.6	62.6	0	12\\
11.6	62.6	0	12\\
11.6	63.4	0	12\\
11.6	63.4	0	12\\
11.6	62.6	0	12\\
nan	nan	nan	12\\
11.6	63.6	0	12\\
11.6	63.6	0	12\\
11.6	64.4	0	12\\
11.6	64.4	0	12\\
11.6	63.6	0	12\\
nan	nan	nan	12\\
11.6	64.6	0	12\\
11.6	64.6	0	12\\
11.6	65.4	0	12\\
11.6	65.4	0	12\\
11.6	64.6	0	12\\
nan	nan	nan	12\\
11.6	65.6	0	12\\
11.6	65.6	0	12\\
11.6	66.4	0	12\\
11.6	66.4	0	12\\
11.6	65.6	0	12\\
nan	nan	nan	12\\
11.6	66.6	0	12\\
11.6	66.6	0	12\\
11.6	67.4	0	12\\
11.6	67.4	0	12\\
11.6	66.6	0	12\\
nan	nan	nan	12\\
11.6	67.6	0	12\\
11.6	67.6	0	12\\
11.6	68.4	0	12\\
11.6	68.4	0	12\\
11.6	67.6	0	12\\
nan	nan	nan	12\\
11.6	68.6	0	12\\
11.6	68.6	0	12\\
11.6	69.4	0	12\\
11.6	69.4	0	12\\
11.6	68.6	0	12\\
nan	nan	nan	12\\
11.6	69.6	0	12\\
11.6	69.6	0	12\\
11.6	70.4	0	12\\
11.6	70.4	0	12\\
11.6	69.6	0	12\\
nan	nan	nan	12\\
11.6	70.6	0	12\\
11.6	70.6	0	12\\
11.6	71.4	0	12\\
11.6	71.4	0	12\\
11.6	70.6	0	12\\
nan	nan	nan	12\\
11.6	71.6	0	12\\
11.6	71.6	0	12\\
11.6	72.4	0	12\\
11.6	72.4	0	12\\
11.6	71.6	0	12\\
nan	nan	nan	12\\
11.6	72.6	0	12\\
11.6	72.6	0	12\\
11.6	73.4	0	12\\
11.6	73.4	0	12\\
11.6	72.6	0	12\\
nan	nan	nan	12\\
11.6	73.6	0	12\\
11.6	73.6	0	12\\
11.6	74.4	0	12\\
11.6	74.4	0	12\\
11.6	73.6	0	12\\
nan	nan	nan	12\\
11.6	74.6	0	12\\
11.6	74.6	0	12\\
11.6	75.4	0	12\\
11.6	75.4	0	12\\
11.6	74.6	0	12\\
nan	nan	nan	12\\
11.6	75.6	0	12\\
11.6	75.6	0	12\\
11.6	76.4	0	12\\
11.6	76.4	0	12\\
11.6	75.6	0	12\\
nan	nan	nan	12\\
11.6	76.6	0	12\\
11.6	76.6	0	12\\
11.6	77.4	0	12\\
11.6	77.4	0	12\\
11.6	76.6	0	12\\
nan	nan	nan	12\\
11.6	77.6	0	12\\
11.6	77.6	0	12\\
11.6	78.4	0	12\\
11.6	78.4	0	12\\
11.6	77.6	0	12\\
nan	nan	nan	12\\
11.6	78.6	0	12\\
11.6	78.6	0	12\\
11.6	79.4	0	12\\
11.6	79.4	0	12\\
11.6	78.6	0	12\\
nan	nan	nan	12\\
11.6	79.6	0	12\\
11.6	79.6	0	12\\
11.6	80.4	0	12\\
11.6	80.4	0	12\\
11.6	79.6	0	12\\
nan	nan	nan	12\\
11.6	80.6	0	12\\
11.6	80.6	0	12\\
11.6	81.4	0	12\\
11.6	81.4	0	12\\
11.6	80.6	0	12\\
nan	nan	nan	12\\
11.6	81.6	0	12\\
11.6	81.6	0	12\\
11.6	82.4	0	12\\
11.6	82.4	0	12\\
11.6	81.6	0	12\\
nan	nan	nan	12\\
11.6	82.6	0	12\\
11.6	82.6	0	12\\
11.6	83.4	0	12\\
11.6	83.4	0	12\\
11.6	82.6	0	12\\
nan	nan	nan	12\\
11.6	83.6	0	12\\
11.6	83.6	0	12\\
11.6	84.4	0	12\\
11.6	84.4	0	12\\
11.6	83.6	0	12\\
nan	nan	nan	12\\
11.6	84.6	0	12\\
11.6	84.6	0	12\\
11.6	85.4	0	12\\
11.6	85.4	0	12\\
11.6	84.6	0	12\\
nan	nan	nan	12\\
11.6	85.6	0	12\\
11.6	85.6	0	12\\
11.6	86.4	0	12\\
11.6	86.4	0	12\\
11.6	85.6	0	12\\
nan	nan	nan	12\\
11.6	86.6	0	12\\
11.6	86.6	0	12\\
11.6	87.4	0	12\\
11.6	87.4	0	12\\
11.6	86.6	0	12\\
nan	nan	nan	12\\
11.6	87.6	0	12\\
11.6	87.6	0	12\\
11.6	88.4	0	12\\
11.6	88.4	0	12\\
11.6	87.6	0	12\\
nan	nan	nan	12\\
11.6	88.6	0	12\\
11.6	88.6	0	12\\
11.6	89.4	0	12\\
11.6	89.4	0	12\\
11.6	88.6	0	12\\
nan	nan	nan	12\\
11.6	89.6	0	12\\
11.6	89.6	0	12\\
11.6	90.4	0	12\\
11.6	90.4	0	12\\
11.6	89.6	0	12\\
nan	nan	nan	12\\
11.6	90.6	0	12\\
11.6	90.6	0	12\\
11.6	91.4	0	12\\
11.6	91.4	0	12\\
11.6	90.6	0	12\\
nan	nan	nan	12\\
11.6	91.6	0	12\\
11.6	91.6	0	12\\
11.6	92.4	0	12\\
11.6	92.4	0	12\\
11.6	91.6	0	12\\
nan	nan	nan	12\\
11.6	92.6	0	12\\
11.6	92.6	0	12\\
11.6	93.4	0	12\\
11.6	93.4	0	12\\
11.6	92.6	0	12\\
nan	nan	nan	12\\
11.6	93.6	0	12\\
11.6	93.6	0	12\\
11.6	94.4	0	12\\
11.6	94.4	0	12\\
11.6	93.6	0	12\\
nan	nan	nan	12\\
12.4	0.6	0	12\\
12.4	0.6	0	12\\
12.4	1.4	0	12\\
12.4	1.4	0	12\\
12.4	0.6	0	12\\
nan	nan	nan	12\\
12.4	1.6	0	12\\
12.4	1.6	0	12\\
12.4	2.4	0	12\\
12.4	2.4	0	12\\
12.4	1.6	0	12\\
nan	nan	nan	12\\
12.4	2.6	0	12\\
12.4	2.6	0	12\\
12.4	3.4	0	12\\
12.4	3.4	0	12\\
12.4	2.6	0	12\\
nan	nan	nan	12\\
12.4	3.6	0	12\\
12.4	3.6	0	12\\
12.4	4.4	0	12\\
12.4	4.4	0	12\\
12.4	3.6	0	12\\
nan	nan	nan	12\\
12.4	4.6	0	12\\
12.4	4.6	0	12\\
12.4	5.4	0	12\\
12.4	5.4	0	12\\
12.4	4.6	0	12\\
nan	nan	nan	12\\
12.4	5.6	0	12\\
12.4	5.6	0	12\\
12.4	6.4	0	12\\
12.4	6.4	0	12\\
12.4	5.6	0	12\\
nan	nan	nan	12\\
12.4	6.6	0	12\\
12.4	6.6	0	12\\
12.4	7.4	0	12\\
12.4	7.4	0	12\\
12.4	6.6	0	12\\
nan	nan	nan	12\\
12.4	7.6	0	12\\
12.4	7.6	0	12\\
12.4	8.4	0	12\\
12.4	8.4	0	12\\
12.4	7.6	0	12\\
nan	nan	nan	12\\
12.4	8.6	0	12\\
12.4	8.6	0	12\\
12.4	9.4	0	12\\
12.4	9.4	0	12\\
12.4	8.6	0	12\\
nan	nan	nan	12\\
12.4	9.6	0	12\\
12.4	9.6	0.000406997984870427	12\\
12.4	10.4	0.000406997984870427	12\\
12.4	10.4	0	12\\
12.4	9.6	0	12\\
nan	nan	nan	12\\
12.4	10.6	0	12\\
12.4	10.6	0.000962463907603465	12\\
12.4	11.4	0.000962463907603465	12\\
12.4	11.4	0	12\\
12.4	10.6	0	12\\
nan	nan	nan	12\\
12.4	11.6	0	12\\
12.4	11.6	0.00384985563041386	12\\
12.4	12.4	0.00384985563041386	12\\
12.4	12.4	0	12\\
12.4	11.6	0	12\\
nan	nan	nan	12\\
12.4	12.6	0	12\\
12.4	12.6	0	12\\
12.4	13.4	0	12\\
12.4	13.4	0	12\\
12.4	12.6	0	12\\
nan	nan	nan	12\\
12.4	13.6	0	12\\
12.4	13.6	0.000316865386843699	12\\
12.4	14.4	0.000316865386843699	12\\
12.4	14.4	0	12\\
12.4	13.6	0	12\\
nan	nan	nan	12\\
12.4	14.6	0	12\\
12.4	14.6	0	12\\
12.4	15.4	0	12\\
12.4	15.4	0	12\\
12.4	14.6	0	12\\
nan	nan	nan	12\\
12.4	15.6	0	12\\
12.4	15.6	0	12\\
12.4	16.4	0	12\\
12.4	16.4	0	12\\
12.4	15.6	0	12\\
nan	nan	nan	12\\
12.4	16.6	0	12\\
12.4	16.6	0	12\\
12.4	17.4	0	12\\
12.4	17.4	0	12\\
12.4	16.6	0	12\\
nan	nan	nan	12\\
12.4	17.6	0	12\\
12.4	17.6	0	12\\
12.4	18.4	0	12\\
12.4	18.4	0	12\\
12.4	17.6	0	12\\
nan	nan	nan	12\\
12.4	18.6	0	12\\
12.4	18.6	0	12\\
12.4	19.4	0	12\\
12.4	19.4	0	12\\
12.4	18.6	0	12\\
nan	nan	nan	12\\
12.4	19.6	0	12\\
12.4	19.6	0	12\\
12.4	20.4	0	12\\
12.4	20.4	0	12\\
12.4	19.6	0	12\\
nan	nan	nan	12\\
12.4	20.6	0	12\\
12.4	20.6	0	12\\
12.4	21.4	0	12\\
12.4	21.4	0	12\\
12.4	20.6	0	12\\
nan	nan	nan	12\\
12.4	21.6	0	12\\
12.4	21.6	0	12\\
12.4	22.4	0	12\\
12.4	22.4	0	12\\
12.4	21.6	0	12\\
nan	nan	nan	12\\
12.4	22.6	0	12\\
12.4	22.6	0	12\\
12.4	23.4	0	12\\
12.4	23.4	0	12\\
12.4	22.6	0	12\\
nan	nan	nan	12\\
12.4	23.6	0	12\\
12.4	23.6	0	12\\
12.4	24.4	0	12\\
12.4	24.4	0	12\\
12.4	23.6	0	12\\
nan	nan	nan	12\\
12.4	24.6	0	12\\
12.4	24.6	0	12\\
12.4	25.4	0	12\\
12.4	25.4	0	12\\
12.4	24.6	0	12\\
nan	nan	nan	12\\
12.4	25.6	0	12\\
12.4	25.6	0	12\\
12.4	26.4	0	12\\
12.4	26.4	0	12\\
12.4	25.6	0	12\\
nan	nan	nan	12\\
12.4	26.6	0	12\\
12.4	26.6	0	12\\
12.4	27.4	0	12\\
12.4	27.4	0	12\\
12.4	26.6	0	12\\
nan	nan	nan	12\\
12.4	27.6	0	12\\
12.4	27.6	0	12\\
12.4	28.4	0	12\\
12.4	28.4	0	12\\
12.4	27.6	0	12\\
nan	nan	nan	12\\
12.4	28.6	0	12\\
12.4	28.6	0	12\\
12.4	29.4	0	12\\
12.4	29.4	0	12\\
12.4	28.6	0	12\\
nan	nan	nan	12\\
12.4	29.6	0	12\\
12.4	29.6	0	12\\
12.4	30.4	0	12\\
12.4	30.4	0	12\\
12.4	29.6	0	12\\
nan	nan	nan	12\\
12.4	30.6	0	12\\
12.4	30.6	0	12\\
12.4	31.4	0	12\\
12.4	31.4	0	12\\
12.4	30.6	0	12\\
nan	nan	nan	12\\
12.4	31.6	0	12\\
12.4	31.6	0	12\\
12.4	32.4	0	12\\
12.4	32.4	0	12\\
12.4	31.6	0	12\\
nan	nan	nan	12\\
12.4	32.6	0	12\\
12.4	32.6	0	12\\
12.4	33.4	0	12\\
12.4	33.4	0	12\\
12.4	32.6	0	12\\
nan	nan	nan	12\\
12.4	33.6	0	12\\
12.4	33.6	0	12\\
12.4	34.4	0	12\\
12.4	34.4	0	12\\
12.4	33.6	0	12\\
nan	nan	nan	12\\
12.4	34.6	0	12\\
12.4	34.6	0	12\\
12.4	35.4	0	12\\
12.4	35.4	0	12\\
12.4	34.6	0	12\\
nan	nan	nan	12\\
12.4	35.6	0	12\\
12.4	35.6	0	12\\
12.4	36.4	0	12\\
12.4	36.4	0	12\\
12.4	35.6	0	12\\
nan	nan	nan	12\\
12.4	36.6	0	12\\
12.4	36.6	0	12\\
12.4	37.4	0	12\\
12.4	37.4	0	12\\
12.4	36.6	0	12\\
nan	nan	nan	12\\
12.4	37.6	0	12\\
12.4	37.6	0	12\\
12.4	38.4	0	12\\
12.4	38.4	0	12\\
12.4	37.6	0	12\\
nan	nan	nan	12\\
12.4	38.6	0	12\\
12.4	38.6	0	12\\
12.4	39.4	0	12\\
12.4	39.4	0	12\\
12.4	38.6	0	12\\
nan	nan	nan	12\\
12.4	39.6	0	12\\
12.4	39.6	0	12\\
12.4	40.4	0	12\\
12.4	40.4	0	12\\
12.4	39.6	0	12\\
nan	nan	nan	12\\
12.4	40.6	0	12\\
12.4	40.6	0	12\\
12.4	41.4	0	12\\
12.4	41.4	0	12\\
12.4	40.6	0	12\\
nan	nan	nan	12\\
12.4	41.6	0	12\\
12.4	41.6	0	12\\
12.4	42.4	0	12\\
12.4	42.4	0	12\\
12.4	41.6	0	12\\
nan	nan	nan	12\\
12.4	42.6	0	12\\
12.4	42.6	0	12\\
12.4	43.4	0	12\\
12.4	43.4	0	12\\
12.4	42.6	0	12\\
nan	nan	nan	12\\
12.4	43.6	0	12\\
12.4	43.6	0	12\\
12.4	44.4	0	12\\
12.4	44.4	0	12\\
12.4	43.6	0	12\\
nan	nan	nan	12\\
12.4	44.6	0	12\\
12.4	44.6	0	12\\
12.4	45.4	0	12\\
12.4	45.4	0	12\\
12.4	44.6	0	12\\
nan	nan	nan	12\\
12.4	45.6	0	12\\
12.4	45.6	0	12\\
12.4	46.4	0	12\\
12.4	46.4	0	12\\
12.4	45.6	0	12\\
nan	nan	nan	12\\
12.4	46.6	0	12\\
12.4	46.6	0	12\\
12.4	47.4	0	12\\
12.4	47.4	0	12\\
12.4	46.6	0	12\\
nan	nan	nan	12\\
12.4	47.6	0	12\\
12.4	47.6	0	12\\
12.4	48.4	0	12\\
12.4	48.4	0	12\\
12.4	47.6	0	12\\
nan	nan	nan	12\\
12.4	48.6	0	12\\
12.4	48.6	0	12\\
12.4	49.4	0	12\\
12.4	49.4	0	12\\
12.4	48.6	0	12\\
nan	nan	nan	12\\
12.4	49.6	0	12\\
12.4	49.6	0	12\\
12.4	50.4	0	12\\
12.4	50.4	0	12\\
12.4	49.6	0	12\\
nan	nan	nan	12\\
12.4	50.6	0	12\\
12.4	50.6	0	12\\
12.4	51.4	0	12\\
12.4	51.4	0	12\\
12.4	50.6	0	12\\
nan	nan	nan	12\\
12.4	51.6	0	12\\
12.4	51.6	0	12\\
12.4	52.4	0	12\\
12.4	52.4	0	12\\
12.4	51.6	0	12\\
nan	nan	nan	12\\
12.4	52.6	0	12\\
12.4	52.6	0	12\\
12.4	53.4	0	12\\
12.4	53.4	0	12\\
12.4	52.6	0	12\\
nan	nan	nan	12\\
12.4	53.6	0	12\\
12.4	53.6	0	12\\
12.4	54.4	0	12\\
12.4	54.4	0	12\\
12.4	53.6	0	12\\
nan	nan	nan	12\\
12.4	54.6	0	12\\
12.4	54.6	0	12\\
12.4	55.4	0	12\\
12.4	55.4	0	12\\
12.4	54.6	0	12\\
nan	nan	nan	12\\
12.4	55.6	0	12\\
12.4	55.6	0	12\\
12.4	56.4	0	12\\
12.4	56.4	0	12\\
12.4	55.6	0	12\\
nan	nan	nan	12\\
12.4	56.6	0	12\\
12.4	56.6	0	12\\
12.4	57.4	0	12\\
12.4	57.4	0	12\\
12.4	56.6	0	12\\
nan	nan	nan	12\\
12.4	57.6	0	12\\
12.4	57.6	0	12\\
12.4	58.4	0	12\\
12.4	58.4	0	12\\
12.4	57.6	0	12\\
nan	nan	nan	12\\
12.4	58.6	0	12\\
12.4	58.6	0	12\\
12.4	59.4	0	12\\
12.4	59.4	0	12\\
12.4	58.6	0	12\\
nan	nan	nan	12\\
12.4	59.6	0	12\\
12.4	59.6	0	12\\
12.4	60.4	0	12\\
12.4	60.4	0	12\\
12.4	59.6	0	12\\
nan	nan	nan	12\\
12.4	60.6	0	12\\
12.4	60.6	0	12\\
12.4	61.4	0	12\\
12.4	61.4	0	12\\
12.4	60.6	0	12\\
nan	nan	nan	12\\
12.4	61.6	0	12\\
12.4	61.6	0	12\\
12.4	62.4	0	12\\
12.4	62.4	0	12\\
12.4	61.6	0	12\\
nan	nan	nan	12\\
12.4	62.6	0	12\\
12.4	62.6	0	12\\
12.4	63.4	0	12\\
12.4	63.4	0	12\\
12.4	62.6	0	12\\
nan	nan	nan	12\\
12.4	63.6	0	12\\
12.4	63.6	0	12\\
12.4	64.4	0	12\\
12.4	64.4	0	12\\
12.4	63.6	0	12\\
nan	nan	nan	12\\
12.4	64.6	0	12\\
12.4	64.6	0	12\\
12.4	65.4	0	12\\
12.4	65.4	0	12\\
12.4	64.6	0	12\\
nan	nan	nan	12\\
12.4	65.6	0	12\\
12.4	65.6	0	12\\
12.4	66.4	0	12\\
12.4	66.4	0	12\\
12.4	65.6	0	12\\
nan	nan	nan	12\\
12.4	66.6	0	12\\
12.4	66.6	0	12\\
12.4	67.4	0	12\\
12.4	67.4	0	12\\
12.4	66.6	0	12\\
nan	nan	nan	12\\
12.4	67.6	0	12\\
12.4	67.6	0	12\\
12.4	68.4	0	12\\
12.4	68.4	0	12\\
12.4	67.6	0	12\\
nan	nan	nan	12\\
12.4	68.6	0	12\\
12.4	68.6	0	12\\
12.4	69.4	0	12\\
12.4	69.4	0	12\\
12.4	68.6	0	12\\
nan	nan	nan	12\\
12.4	69.6	0	12\\
12.4	69.6	0	12\\
12.4	70.4	0	12\\
12.4	70.4	0	12\\
12.4	69.6	0	12\\
nan	nan	nan	12\\
12.4	70.6	0	12\\
12.4	70.6	0	12\\
12.4	71.4	0	12\\
12.4	71.4	0	12\\
12.4	70.6	0	12\\
nan	nan	nan	12\\
12.4	71.6	0	12\\
12.4	71.6	0	12\\
12.4	72.4	0	12\\
12.4	72.4	0	12\\
12.4	71.6	0	12\\
nan	nan	nan	12\\
12.4	72.6	0	12\\
12.4	72.6	0	12\\
12.4	73.4	0	12\\
12.4	73.4	0	12\\
12.4	72.6	0	12\\
nan	nan	nan	12\\
12.4	73.6	0	12\\
12.4	73.6	0	12\\
12.4	74.4	0	12\\
12.4	74.4	0	12\\
12.4	73.6	0	12\\
nan	nan	nan	12\\
12.4	74.6	0	12\\
12.4	74.6	0	12\\
12.4	75.4	0	12\\
12.4	75.4	0	12\\
12.4	74.6	0	12\\
nan	nan	nan	12\\
12.4	75.6	0	12\\
12.4	75.6	0	12\\
12.4	76.4	0	12\\
12.4	76.4	0	12\\
12.4	75.6	0	12\\
nan	nan	nan	12\\
12.4	76.6	0	12\\
12.4	76.6	0	12\\
12.4	77.4	0	12\\
12.4	77.4	0	12\\
12.4	76.6	0	12\\
nan	nan	nan	12\\
12.4	77.6	0	12\\
12.4	77.6	0	12\\
12.4	78.4	0	12\\
12.4	78.4	0	12\\
12.4	77.6	0	12\\
nan	nan	nan	12\\
12.4	78.6	0	12\\
12.4	78.6	0	12\\
12.4	79.4	0	12\\
12.4	79.4	0	12\\
12.4	78.6	0	12\\
nan	nan	nan	12\\
12.4	79.6	0	12\\
12.4	79.6	0	12\\
12.4	80.4	0	12\\
12.4	80.4	0	12\\
12.4	79.6	0	12\\
nan	nan	nan	12\\
12.4	80.6	0	12\\
12.4	80.6	0	12\\
12.4	81.4	0	12\\
12.4	81.4	0	12\\
12.4	80.6	0	12\\
nan	nan	nan	12\\
12.4	81.6	0	12\\
12.4	81.6	0	12\\
12.4	82.4	0	12\\
12.4	82.4	0	12\\
12.4	81.6	0	12\\
nan	nan	nan	12\\
12.4	82.6	0	12\\
12.4	82.6	0	12\\
12.4	83.4	0	12\\
12.4	83.4	0	12\\
12.4	82.6	0	12\\
nan	nan	nan	12\\
12.4	83.6	0	12\\
12.4	83.6	0	12\\
12.4	84.4	0	12\\
12.4	84.4	0	12\\
12.4	83.6	0	12\\
nan	nan	nan	12\\
12.4	84.6	0	12\\
12.4	84.6	0	12\\
12.4	85.4	0	12\\
12.4	85.4	0	12\\
12.4	84.6	0	12\\
nan	nan	nan	12\\
12.4	85.6	0	12\\
12.4	85.6	0	12\\
12.4	86.4	0	12\\
12.4	86.4	0	12\\
12.4	85.6	0	12\\
nan	nan	nan	12\\
12.4	86.6	0	12\\
12.4	86.6	0	12\\
12.4	87.4	0	12\\
12.4	87.4	0	12\\
12.4	86.6	0	12\\
nan	nan	nan	12\\
12.4	87.6	0	12\\
12.4	87.6	0	12\\
12.4	88.4	0	12\\
12.4	88.4	0	12\\
12.4	87.6	0	12\\
nan	nan	nan	12\\
12.4	88.6	0	12\\
12.4	88.6	0	12\\
12.4	89.4	0	12\\
12.4	89.4	0	12\\
12.4	88.6	0	12\\
nan	nan	nan	12\\
12.4	89.6	0	12\\
12.4	89.6	0	12\\
12.4	90.4	0	12\\
12.4	90.4	0	12\\
12.4	89.6	0	12\\
nan	nan	nan	12\\
12.4	90.6	0	12\\
12.4	90.6	0	12\\
12.4	91.4	0	12\\
12.4	91.4	0	12\\
12.4	90.6	0	12\\
nan	nan	nan	12\\
12.4	91.6	0	12\\
12.4	91.6	0	12\\
12.4	92.4	0	12\\
12.4	92.4	0	12\\
12.4	91.6	0	12\\
nan	nan	nan	12\\
12.4	92.6	0	12\\
12.4	92.6	0	12\\
12.4	93.4	0	12\\
12.4	93.4	0	12\\
12.4	92.6	0	12\\
nan	nan	nan	12\\
12.4	93.6	0	12\\
12.4	93.6	0	12\\
12.4	94.4	0	12\\
12.4	94.4	0	12\\
12.4	93.6	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	0.6	0	12\\
12.4	1.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	1.6	0	12\\
12.4	2.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	2.6	0	12\\
12.4	3.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	3.6	0	12\\
12.4	4.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	4.6	0	12\\
12.4	5.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	5.6	0	12\\
12.4	6.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	6.6	0	12\\
12.4	7.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	7.6	0	12\\
12.4	8.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	8.6	0	12\\
12.4	9.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	9.6	0	12\\
12.4	10.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	10.6	0	12\\
12.4	11.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	11.6	0	12\\
12.4	12.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	12.6	0	12\\
12.4	13.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	13.6	0	12\\
12.4	14.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	14.6	0	12\\
12.4	15.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	15.6	0	12\\
12.4	16.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	16.6	0	12\\
12.4	17.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	17.6	0	12\\
12.4	18.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	18.6	0	12\\
12.4	19.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	19.6	0	12\\
12.4	20.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	20.6	0	12\\
12.4	21.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	21.6	0	12\\
12.4	22.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	22.6	0	12\\
12.4	23.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	23.6	0	12\\
12.4	24.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	24.6	0	12\\
12.4	25.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	25.6	0	12\\
12.4	26.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	26.6	0	12\\
12.4	27.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	27.6	0	12\\
12.4	28.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	28.6	0	12\\
12.4	29.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	29.6	0	12\\
12.4	30.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	30.6	0	12\\
12.4	31.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	31.6	0	12\\
12.4	32.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	32.6	0	12\\
12.4	33.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	33.6	0	12\\
12.4	34.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	34.6	0	12\\
12.4	35.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	35.6	0	12\\
12.4	36.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	36.6	0	12\\
12.4	37.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	37.6	0	12\\
12.4	38.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	38.6	0	12\\
12.4	39.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	39.6	0	12\\
12.4	40.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	40.6	0	12\\
12.4	41.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	41.6	0	12\\
12.4	42.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	42.6	0	12\\
12.4	43.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	43.6	0	12\\
12.4	44.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	44.6	0	12\\
12.4	45.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	45.6	0	12\\
12.4	46.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	46.6	0	12\\
12.4	47.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	47.6	0	12\\
12.4	48.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	48.6	0	12\\
12.4	49.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	49.6	0	12\\
12.4	50.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	50.6	0	12\\
12.4	51.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	51.6	0	12\\
12.4	52.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	52.6	0	12\\
12.4	53.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	53.6	0	12\\
12.4	54.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	54.6	0	12\\
12.4	55.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	55.6	0	12\\
12.4	56.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	56.6	0	12\\
12.4	57.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	57.6	0	12\\
12.4	58.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	58.6	0	12\\
12.4	59.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	59.6	0	12\\
12.4	60.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	60.6	0	12\\
12.4	61.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	61.6	0	12\\
12.4	62.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	62.6	0	12\\
12.4	63.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	63.6	0	12\\
12.4	64.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	64.6	0	12\\
12.4	65.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	65.6	0	12\\
12.4	66.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	66.6	0	12\\
12.4	67.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	67.6	0	12\\
12.4	68.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	68.6	0	12\\
12.4	69.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	69.6	0	12\\
12.4	70.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	70.6	0	12\\
12.4	71.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	71.6	0	12\\
12.4	72.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	72.6	0	12\\
12.4	73.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	73.6	0	12\\
12.4	74.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	74.6	0	12\\
12.4	75.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	75.6	0	12\\
12.4	76.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	76.6	0	12\\
12.4	77.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	77.6	0	12\\
12.4	78.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	78.6	0	12\\
12.4	79.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	79.6	0	12\\
12.4	80.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	80.6	0	12\\
12.4	81.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	81.6	0	12\\
12.4	82.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	82.6	0	12\\
12.4	83.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	83.6	0	12\\
12.4	84.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	84.6	0	12\\
12.4	85.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	85.6	0	12\\
12.4	86.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	86.6	0	12\\
12.4	87.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	87.6	0	12\\
12.4	88.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	88.6	0	12\\
12.4	89.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	89.6	0	12\\
12.4	90.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	90.6	0	12\\
12.4	91.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	91.6	0	12\\
12.4	92.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	92.6	0	12\\
12.4	93.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
12.4	93.6	0	12\\
12.4	94.4	0	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
nan	nan	nan	12\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	13\\
12.6	0.6	0	13\\
12.6	1.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	1.6	0	13\\
12.6	2.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	2.6	0	13\\
12.6	3.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	3.6	0	13\\
12.6	4.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	4.6	0	13\\
12.6	5.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	5.6	0	13\\
12.6	6.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	6.6	0	13\\
12.6	7.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	7.6	0	13\\
12.6	8.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	8.6	0	13\\
12.6	9.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	9.6	0	13\\
12.6	10.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	10.6	0	13\\
12.6	11.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	11.6	0	13\\
12.6	12.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	12.6	0	13\\
12.6	13.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	13.6	0	13\\
12.6	14.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	14.6	0	13\\
12.6	15.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	15.6	0	13\\
12.6	16.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	16.6	0	13\\
12.6	17.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	17.6	0	13\\
12.6	18.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	18.6	0	13\\
12.6	19.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	19.6	0	13\\
12.6	20.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	20.6	0	13\\
12.6	21.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	21.6	0	13\\
12.6	22.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	22.6	0	13\\
12.6	23.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	23.6	0	13\\
12.6	24.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	24.6	0	13\\
12.6	25.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	25.6	0	13\\
12.6	26.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	26.6	0	13\\
12.6	27.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	27.6	0	13\\
12.6	28.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	28.6	0	13\\
12.6	29.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	29.6	0	13\\
12.6	30.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	30.6	0	13\\
12.6	31.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	31.6	0	13\\
12.6	32.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	32.6	0	13\\
12.6	33.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	33.6	0	13\\
12.6	34.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	34.6	0	13\\
12.6	35.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	35.6	0	13\\
12.6	36.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	36.6	0	13\\
12.6	37.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	37.6	0	13\\
12.6	38.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	38.6	0	13\\
12.6	39.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	39.6	0	13\\
12.6	40.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	40.6	0	13\\
12.6	41.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	41.6	0	13\\
12.6	42.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	42.6	0	13\\
12.6	43.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	43.6	0	13\\
12.6	44.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	44.6	0	13\\
12.6	45.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	45.6	0	13\\
12.6	46.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	46.6	0	13\\
12.6	47.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	47.6	0	13\\
12.6	48.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	48.6	0	13\\
12.6	49.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	49.6	0	13\\
12.6	50.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	50.6	0	13\\
12.6	51.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	51.6	0	13\\
12.6	52.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	52.6	0	13\\
12.6	53.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	53.6	0	13\\
12.6	54.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	54.6	0	13\\
12.6	55.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	55.6	0	13\\
12.6	56.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	56.6	0	13\\
12.6	57.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	57.6	0	13\\
12.6	58.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	58.6	0	13\\
12.6	59.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	59.6	0	13\\
12.6	60.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	60.6	0	13\\
12.6	61.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	61.6	0	13\\
12.6	62.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	62.6	0	13\\
12.6	63.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	63.6	0	13\\
12.6	64.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	64.6	0	13\\
12.6	65.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	65.6	0	13\\
12.6	66.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	66.6	0	13\\
12.6	67.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	67.6	0	13\\
12.6	68.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	68.6	0	13\\
12.6	69.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	69.6	0	13\\
12.6	70.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	70.6	0	13\\
12.6	71.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	71.6	0	13\\
12.6	72.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	72.6	0	13\\
12.6	73.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	73.6	0	13\\
12.6	74.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	74.6	0	13\\
12.6	75.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	75.6	0	13\\
12.6	76.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	76.6	0	13\\
12.6	77.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	77.6	0	13\\
12.6	78.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	78.6	0	13\\
12.6	79.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	79.6	0	13\\
12.6	80.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	80.6	0	13\\
12.6	81.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	81.6	0	13\\
12.6	82.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	82.6	0	13\\
12.6	83.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	83.6	0	13\\
12.6	84.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	84.6	0	13\\
12.6	85.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	85.6	0	13\\
12.6	86.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	86.6	0	13\\
12.6	87.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	87.6	0	13\\
12.6	88.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	88.6	0	13\\
12.6	89.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	89.6	0	13\\
12.6	90.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	90.6	0	13\\
12.6	91.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	91.6	0	13\\
12.6	92.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	92.6	0	13\\
12.6	93.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	93.6	0	13\\
12.6	94.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
12.6	0.6	0	13\\
12.6	0.6	0	13\\
12.6	1.4	0	13\\
12.6	1.4	0	13\\
12.6	0.6	0	13\\
nan	nan	nan	13\\
12.6	1.6	0	13\\
12.6	1.6	0	13\\
12.6	2.4	0	13\\
12.6	2.4	0	13\\
12.6	1.6	0	13\\
nan	nan	nan	13\\
12.6	2.6	0	13\\
12.6	2.6	0	13\\
12.6	3.4	0	13\\
12.6	3.4	0	13\\
12.6	2.6	0	13\\
nan	nan	nan	13\\
12.6	3.6	0	13\\
12.6	3.6	0	13\\
12.6	4.4	0	13\\
12.6	4.4	0	13\\
12.6	3.6	0	13\\
nan	nan	nan	13\\
12.6	4.6	0	13\\
12.6	4.6	0	13\\
12.6	5.4	0	13\\
12.6	5.4	0	13\\
12.6	4.6	0	13\\
nan	nan	nan	13\\
12.6	5.6	0	13\\
12.6	5.6	0	13\\
12.6	6.4	0	13\\
12.6	6.4	0	13\\
12.6	5.6	0	13\\
nan	nan	nan	13\\
12.6	6.6	0	13\\
12.6	6.6	0	13\\
12.6	7.4	0	13\\
12.6	7.4	0	13\\
12.6	6.6	0	13\\
nan	nan	nan	13\\
12.6	7.6	0	13\\
12.6	7.6	0	13\\
12.6	8.4	0	13\\
12.6	8.4	0	13\\
12.6	7.6	0	13\\
nan	nan	nan	13\\
12.6	8.6	0	13\\
12.6	8.6	0	13\\
12.6	9.4	0	13\\
12.6	9.4	0	13\\
12.6	8.6	0	13\\
nan	nan	nan	13\\
12.6	9.6	0	13\\
12.6	9.6	0	13\\
12.6	10.4	0	13\\
12.6	10.4	0	13\\
12.6	9.6	0	13\\
nan	nan	nan	13\\
12.6	10.6	0	13\\
12.6	10.6	0	13\\
12.6	11.4	0	13\\
12.6	11.4	0	13\\
12.6	10.6	0	13\\
nan	nan	nan	13\\
12.6	11.6	0	13\\
12.6	11.6	0	13\\
12.6	12.4	0	13\\
12.6	12.4	0	13\\
12.6	11.6	0	13\\
nan	nan	nan	13\\
12.6	12.6	0	13\\
12.6	12.6	0	13\\
12.6	13.4	0	13\\
12.6	13.4	0	13\\
12.6	12.6	0	13\\
nan	nan	nan	13\\
12.6	13.6	0	13\\
12.6	13.6	0.000790883272818777	13\\
12.6	14.4	0.000790883272818777	13\\
12.6	14.4	0	13\\
12.6	13.6	0	13\\
nan	nan	nan	13\\
12.6	14.6	0	13\\
12.6	14.6	0	13\\
12.6	15.4	0	13\\
12.6	15.4	0	13\\
12.6	14.6	0	13\\
nan	nan	nan	13\\
12.6	15.6	0	13\\
12.6	15.6	0	13\\
12.6	16.4	0	13\\
12.6	16.4	0	13\\
12.6	15.6	0	13\\
nan	nan	nan	13\\
12.6	16.6	0	13\\
12.6	16.6	0	13\\
12.6	17.4	0	13\\
12.6	17.4	0	13\\
12.6	16.6	0	13\\
nan	nan	nan	13\\
12.6	17.6	0	13\\
12.6	17.6	0	13\\
12.6	18.4	0	13\\
12.6	18.4	0	13\\
12.6	17.6	0	13\\
nan	nan	nan	13\\
12.6	18.6	0	13\\
12.6	18.6	0	13\\
12.6	19.4	0	13\\
12.6	19.4	0	13\\
12.6	18.6	0	13\\
nan	nan	nan	13\\
12.6	19.6	0	13\\
12.6	19.6	0	13\\
12.6	20.4	0	13\\
12.6	20.4	0	13\\
12.6	19.6	0	13\\
nan	nan	nan	13\\
12.6	20.6	0	13\\
12.6	20.6	0	13\\
12.6	21.4	0	13\\
12.6	21.4	0	13\\
12.6	20.6	0	13\\
nan	nan	nan	13\\
12.6	21.6	0	13\\
12.6	21.6	0	13\\
12.6	22.4	0	13\\
12.6	22.4	0	13\\
12.6	21.6	0	13\\
nan	nan	nan	13\\
12.6	22.6	0	13\\
12.6	22.6	0	13\\
12.6	23.4	0	13\\
12.6	23.4	0	13\\
12.6	22.6	0	13\\
nan	nan	nan	13\\
12.6	23.6	0	13\\
12.6	23.6	0	13\\
12.6	24.4	0	13\\
12.6	24.4	0	13\\
12.6	23.6	0	13\\
nan	nan	nan	13\\
12.6	24.6	0	13\\
12.6	24.6	0	13\\
12.6	25.4	0	13\\
12.6	25.4	0	13\\
12.6	24.6	0	13\\
nan	nan	nan	13\\
12.6	25.6	0	13\\
12.6	25.6	0	13\\
12.6	26.4	0	13\\
12.6	26.4	0	13\\
12.6	25.6	0	13\\
nan	nan	nan	13\\
12.6	26.6	0	13\\
12.6	26.6	0	13\\
12.6	27.4	0	13\\
12.6	27.4	0	13\\
12.6	26.6	0	13\\
nan	nan	nan	13\\
12.6	27.6	0	13\\
12.6	27.6	0	13\\
12.6	28.4	0	13\\
12.6	28.4	0	13\\
12.6	27.6	0	13\\
nan	nan	nan	13\\
12.6	28.6	0	13\\
12.6	28.6	0	13\\
12.6	29.4	0	13\\
12.6	29.4	0	13\\
12.6	28.6	0	13\\
nan	nan	nan	13\\
12.6	29.6	0	13\\
12.6	29.6	0	13\\
12.6	30.4	0	13\\
12.6	30.4	0	13\\
12.6	29.6	0	13\\
nan	nan	nan	13\\
12.6	30.6	0	13\\
12.6	30.6	0	13\\
12.6	31.4	0	13\\
12.6	31.4	0	13\\
12.6	30.6	0	13\\
nan	nan	nan	13\\
12.6	31.6	0	13\\
12.6	31.6	0	13\\
12.6	32.4	0	13\\
12.6	32.4	0	13\\
12.6	31.6	0	13\\
nan	nan	nan	13\\
12.6	32.6	0	13\\
12.6	32.6	0	13\\
12.6	33.4	0	13\\
12.6	33.4	0	13\\
12.6	32.6	0	13\\
nan	nan	nan	13\\
12.6	33.6	0	13\\
12.6	33.6	0	13\\
12.6	34.4	0	13\\
12.6	34.4	0	13\\
12.6	33.6	0	13\\
nan	nan	nan	13\\
12.6	34.6	0	13\\
12.6	34.6	0	13\\
12.6	35.4	0	13\\
12.6	35.4	0	13\\
12.6	34.6	0	13\\
nan	nan	nan	13\\
12.6	35.6	0	13\\
12.6	35.6	0	13\\
12.6	36.4	0	13\\
12.6	36.4	0	13\\
12.6	35.6	0	13\\
nan	nan	nan	13\\
12.6	36.6	0	13\\
12.6	36.6	0	13\\
12.6	37.4	0	13\\
12.6	37.4	0	13\\
12.6	36.6	0	13\\
nan	nan	nan	13\\
12.6	37.6	0	13\\
12.6	37.6	0	13\\
12.6	38.4	0	13\\
12.6	38.4	0	13\\
12.6	37.6	0	13\\
nan	nan	nan	13\\
12.6	38.6	0	13\\
12.6	38.6	0	13\\
12.6	39.4	0	13\\
12.6	39.4	0	13\\
12.6	38.6	0	13\\
nan	nan	nan	13\\
12.6	39.6	0	13\\
12.6	39.6	0	13\\
12.6	40.4	0	13\\
12.6	40.4	0	13\\
12.6	39.6	0	13\\
nan	nan	nan	13\\
12.6	40.6	0	13\\
12.6	40.6	0	13\\
12.6	41.4	0	13\\
12.6	41.4	0	13\\
12.6	40.6	0	13\\
nan	nan	nan	13\\
12.6	41.6	0	13\\
12.6	41.6	0	13\\
12.6	42.4	0	13\\
12.6	42.4	0	13\\
12.6	41.6	0	13\\
nan	nan	nan	13\\
12.6	42.6	0	13\\
12.6	42.6	0	13\\
12.6	43.4	0	13\\
12.6	43.4	0	13\\
12.6	42.6	0	13\\
nan	nan	nan	13\\
12.6	43.6	0	13\\
12.6	43.6	0	13\\
12.6	44.4	0	13\\
12.6	44.4	0	13\\
12.6	43.6	0	13\\
nan	nan	nan	13\\
12.6	44.6	0	13\\
12.6	44.6	0	13\\
12.6	45.4	0	13\\
12.6	45.4	0	13\\
12.6	44.6	0	13\\
nan	nan	nan	13\\
12.6	45.6	0	13\\
12.6	45.6	0	13\\
12.6	46.4	0	13\\
12.6	46.4	0	13\\
12.6	45.6	0	13\\
nan	nan	nan	13\\
12.6	46.6	0	13\\
12.6	46.6	0	13\\
12.6	47.4	0	13\\
12.6	47.4	0	13\\
12.6	46.6	0	13\\
nan	nan	nan	13\\
12.6	47.6	0	13\\
12.6	47.6	0	13\\
12.6	48.4	0	13\\
12.6	48.4	0	13\\
12.6	47.6	0	13\\
nan	nan	nan	13\\
12.6	48.6	0	13\\
12.6	48.6	0	13\\
12.6	49.4	0	13\\
12.6	49.4	0	13\\
12.6	48.6	0	13\\
nan	nan	nan	13\\
12.6	49.6	0	13\\
12.6	49.6	0	13\\
12.6	50.4	0	13\\
12.6	50.4	0	13\\
12.6	49.6	0	13\\
nan	nan	nan	13\\
12.6	50.6	0	13\\
12.6	50.6	0	13\\
12.6	51.4	0	13\\
12.6	51.4	0	13\\
12.6	50.6	0	13\\
nan	nan	nan	13\\
12.6	51.6	0	13\\
12.6	51.6	0	13\\
12.6	52.4	0	13\\
12.6	52.4	0	13\\
12.6	51.6	0	13\\
nan	nan	nan	13\\
12.6	52.6	0	13\\
12.6	52.6	0	13\\
12.6	53.4	0	13\\
12.6	53.4	0	13\\
12.6	52.6	0	13\\
nan	nan	nan	13\\
12.6	53.6	0	13\\
12.6	53.6	0	13\\
12.6	54.4	0	13\\
12.6	54.4	0	13\\
12.6	53.6	0	13\\
nan	nan	nan	13\\
12.6	54.6	0	13\\
12.6	54.6	0	13\\
12.6	55.4	0	13\\
12.6	55.4	0	13\\
12.6	54.6	0	13\\
nan	nan	nan	13\\
12.6	55.6	0	13\\
12.6	55.6	0	13\\
12.6	56.4	0	13\\
12.6	56.4	0	13\\
12.6	55.6	0	13\\
nan	nan	nan	13\\
12.6	56.6	0	13\\
12.6	56.6	0	13\\
12.6	57.4	0	13\\
12.6	57.4	0	13\\
12.6	56.6	0	13\\
nan	nan	nan	13\\
12.6	57.6	0	13\\
12.6	57.6	0	13\\
12.6	58.4	0	13\\
12.6	58.4	0	13\\
12.6	57.6	0	13\\
nan	nan	nan	13\\
12.6	58.6	0	13\\
12.6	58.6	0	13\\
12.6	59.4	0	13\\
12.6	59.4	0	13\\
12.6	58.6	0	13\\
nan	nan	nan	13\\
12.6	59.6	0	13\\
12.6	59.6	0	13\\
12.6	60.4	0	13\\
12.6	60.4	0	13\\
12.6	59.6	0	13\\
nan	nan	nan	13\\
12.6	60.6	0	13\\
12.6	60.6	0	13\\
12.6	61.4	0	13\\
12.6	61.4	0	13\\
12.6	60.6	0	13\\
nan	nan	nan	13\\
12.6	61.6	0	13\\
12.6	61.6	0	13\\
12.6	62.4	0	13\\
12.6	62.4	0	13\\
12.6	61.6	0	13\\
nan	nan	nan	13\\
12.6	62.6	0	13\\
12.6	62.6	0	13\\
12.6	63.4	0	13\\
12.6	63.4	0	13\\
12.6	62.6	0	13\\
nan	nan	nan	13\\
12.6	63.6	0	13\\
12.6	63.6	0	13\\
12.6	64.4	0	13\\
12.6	64.4	0	13\\
12.6	63.6	0	13\\
nan	nan	nan	13\\
12.6	64.6	0	13\\
12.6	64.6	0	13\\
12.6	65.4	0	13\\
12.6	65.4	0	13\\
12.6	64.6	0	13\\
nan	nan	nan	13\\
12.6	65.6	0	13\\
12.6	65.6	0	13\\
12.6	66.4	0	13\\
12.6	66.4	0	13\\
12.6	65.6	0	13\\
nan	nan	nan	13\\
12.6	66.6	0	13\\
12.6	66.6	0	13\\
12.6	67.4	0	13\\
12.6	67.4	0	13\\
12.6	66.6	0	13\\
nan	nan	nan	13\\
12.6	67.6	0	13\\
12.6	67.6	0	13\\
12.6	68.4	0	13\\
12.6	68.4	0	13\\
12.6	67.6	0	13\\
nan	nan	nan	13\\
12.6	68.6	0	13\\
12.6	68.6	0	13\\
12.6	69.4	0	13\\
12.6	69.4	0	13\\
12.6	68.6	0	13\\
nan	nan	nan	13\\
12.6	69.6	0	13\\
12.6	69.6	0	13\\
12.6	70.4	0	13\\
12.6	70.4	0	13\\
12.6	69.6	0	13\\
nan	nan	nan	13\\
12.6	70.6	0	13\\
12.6	70.6	0	13\\
12.6	71.4	0	13\\
12.6	71.4	0	13\\
12.6	70.6	0	13\\
nan	nan	nan	13\\
12.6	71.6	0	13\\
12.6	71.6	0	13\\
12.6	72.4	0	13\\
12.6	72.4	0	13\\
12.6	71.6	0	13\\
nan	nan	nan	13\\
12.6	72.6	0	13\\
12.6	72.6	0	13\\
12.6	73.4	0	13\\
12.6	73.4	0	13\\
12.6	72.6	0	13\\
nan	nan	nan	13\\
12.6	73.6	0	13\\
12.6	73.6	0	13\\
12.6	74.4	0	13\\
12.6	74.4	0	13\\
12.6	73.6	0	13\\
nan	nan	nan	13\\
12.6	74.6	0	13\\
12.6	74.6	0	13\\
12.6	75.4	0	13\\
12.6	75.4	0	13\\
12.6	74.6	0	13\\
nan	nan	nan	13\\
12.6	75.6	0	13\\
12.6	75.6	0	13\\
12.6	76.4	0	13\\
12.6	76.4	0	13\\
12.6	75.6	0	13\\
nan	nan	nan	13\\
12.6	76.6	0	13\\
12.6	76.6	0	13\\
12.6	77.4	0	13\\
12.6	77.4	0	13\\
12.6	76.6	0	13\\
nan	nan	nan	13\\
12.6	77.6	0	13\\
12.6	77.6	0	13\\
12.6	78.4	0	13\\
12.6	78.4	0	13\\
12.6	77.6	0	13\\
nan	nan	nan	13\\
12.6	78.6	0	13\\
12.6	78.6	0	13\\
12.6	79.4	0	13\\
12.6	79.4	0	13\\
12.6	78.6	0	13\\
nan	nan	nan	13\\
12.6	79.6	0	13\\
12.6	79.6	0	13\\
12.6	80.4	0	13\\
12.6	80.4	0	13\\
12.6	79.6	0	13\\
nan	nan	nan	13\\
12.6	80.6	0	13\\
12.6	80.6	0	13\\
12.6	81.4	0	13\\
12.6	81.4	0	13\\
12.6	80.6	0	13\\
nan	nan	nan	13\\
12.6	81.6	0	13\\
12.6	81.6	0	13\\
12.6	82.4	0	13\\
12.6	82.4	0	13\\
12.6	81.6	0	13\\
nan	nan	nan	13\\
12.6	82.6	0	13\\
12.6	82.6	0	13\\
12.6	83.4	0	13\\
12.6	83.4	0	13\\
12.6	82.6	0	13\\
nan	nan	nan	13\\
12.6	83.6	0	13\\
12.6	83.6	0	13\\
12.6	84.4	0	13\\
12.6	84.4	0	13\\
12.6	83.6	0	13\\
nan	nan	nan	13\\
12.6	84.6	0	13\\
12.6	84.6	0	13\\
12.6	85.4	0	13\\
12.6	85.4	0	13\\
12.6	84.6	0	13\\
nan	nan	nan	13\\
12.6	85.6	0	13\\
12.6	85.6	0	13\\
12.6	86.4	0	13\\
12.6	86.4	0	13\\
12.6	85.6	0	13\\
nan	nan	nan	13\\
12.6	86.6	0	13\\
12.6	86.6	0	13\\
12.6	87.4	0	13\\
12.6	87.4	0	13\\
12.6	86.6	0	13\\
nan	nan	nan	13\\
12.6	87.6	0	13\\
12.6	87.6	0	13\\
12.6	88.4	0	13\\
12.6	88.4	0	13\\
12.6	87.6	0	13\\
nan	nan	nan	13\\
12.6	88.6	0	13\\
12.6	88.6	0	13\\
12.6	89.4	0	13\\
12.6	89.4	0	13\\
12.6	88.6	0	13\\
nan	nan	nan	13\\
12.6	89.6	0	13\\
12.6	89.6	0	13\\
12.6	90.4	0	13\\
12.6	90.4	0	13\\
12.6	89.6	0	13\\
nan	nan	nan	13\\
12.6	90.6	0	13\\
12.6	90.6	0	13\\
12.6	91.4	0	13\\
12.6	91.4	0	13\\
12.6	90.6	0	13\\
nan	nan	nan	13\\
12.6	91.6	0	13\\
12.6	91.6	0	13\\
12.6	92.4	0	13\\
12.6	92.4	0	13\\
12.6	91.6	0	13\\
nan	nan	nan	13\\
12.6	92.6	0	13\\
12.6	92.6	0	13\\
12.6	93.4	0	13\\
12.6	93.4	0	13\\
12.6	92.6	0	13\\
nan	nan	nan	13\\
12.6	93.6	0	13\\
12.6	93.6	0	13\\
12.6	94.4	0	13\\
12.6	94.4	0	13\\
12.6	93.6	0	13\\
nan	nan	nan	13\\
13.4	0.6	0	13\\
13.4	0.6	0	13\\
13.4	1.4	0	13\\
13.4	1.4	0	13\\
13.4	0.6	0	13\\
nan	nan	nan	13\\
13.4	1.6	0	13\\
13.4	1.6	0	13\\
13.4	2.4	0	13\\
13.4	2.4	0	13\\
13.4	1.6	0	13\\
nan	nan	nan	13\\
13.4	2.6	0	13\\
13.4	2.6	0	13\\
13.4	3.4	0	13\\
13.4	3.4	0	13\\
13.4	2.6	0	13\\
nan	nan	nan	13\\
13.4	3.6	0	13\\
13.4	3.6	0	13\\
13.4	4.4	0	13\\
13.4	4.4	0	13\\
13.4	3.6	0	13\\
nan	nan	nan	13\\
13.4	4.6	0	13\\
13.4	4.6	0	13\\
13.4	5.4	0	13\\
13.4	5.4	0	13\\
13.4	4.6	0	13\\
nan	nan	nan	13\\
13.4	5.6	0	13\\
13.4	5.6	0	13\\
13.4	6.4	0	13\\
13.4	6.4	0	13\\
13.4	5.6	0	13\\
nan	nan	nan	13\\
13.4	6.6	0	13\\
13.4	6.6	0	13\\
13.4	7.4	0	13\\
13.4	7.4	0	13\\
13.4	6.6	0	13\\
nan	nan	nan	13\\
13.4	7.6	0	13\\
13.4	7.6	0	13\\
13.4	8.4	0	13\\
13.4	8.4	0	13\\
13.4	7.6	0	13\\
nan	nan	nan	13\\
13.4	8.6	0	13\\
13.4	8.6	0	13\\
13.4	9.4	0	13\\
13.4	9.4	0	13\\
13.4	8.6	0	13\\
nan	nan	nan	13\\
13.4	9.6	0	13\\
13.4	9.6	0	13\\
13.4	10.4	0	13\\
13.4	10.4	0	13\\
13.4	9.6	0	13\\
nan	nan	nan	13\\
13.4	10.6	0	13\\
13.4	10.6	0	13\\
13.4	11.4	0	13\\
13.4	11.4	0	13\\
13.4	10.6	0	13\\
nan	nan	nan	13\\
13.4	11.6	0	13\\
13.4	11.6	0	13\\
13.4	12.4	0	13\\
13.4	12.4	0	13\\
13.4	11.6	0	13\\
nan	nan	nan	13\\
13.4	12.6	0	13\\
13.4	12.6	0	13\\
13.4	13.4	0	13\\
13.4	13.4	0	13\\
13.4	12.6	0	13\\
nan	nan	nan	13\\
13.4	13.6	0	13\\
13.4	13.6	0.000790883272818777	13\\
13.4	14.4	0.000790883272818777	13\\
13.4	14.4	0	13\\
13.4	13.6	0	13\\
nan	nan	nan	13\\
13.4	14.6	0	13\\
13.4	14.6	0	13\\
13.4	15.4	0	13\\
13.4	15.4	0	13\\
13.4	14.6	0	13\\
nan	nan	nan	13\\
13.4	15.6	0	13\\
13.4	15.6	0	13\\
13.4	16.4	0	13\\
13.4	16.4	0	13\\
13.4	15.6	0	13\\
nan	nan	nan	13\\
13.4	16.6	0	13\\
13.4	16.6	0	13\\
13.4	17.4	0	13\\
13.4	17.4	0	13\\
13.4	16.6	0	13\\
nan	nan	nan	13\\
13.4	17.6	0	13\\
13.4	17.6	0	13\\
13.4	18.4	0	13\\
13.4	18.4	0	13\\
13.4	17.6	0	13\\
nan	nan	nan	13\\
13.4	18.6	0	13\\
13.4	18.6	0	13\\
13.4	19.4	0	13\\
13.4	19.4	0	13\\
13.4	18.6	0	13\\
nan	nan	nan	13\\
13.4	19.6	0	13\\
13.4	19.6	0	13\\
13.4	20.4	0	13\\
13.4	20.4	0	13\\
13.4	19.6	0	13\\
nan	nan	nan	13\\
13.4	20.6	0	13\\
13.4	20.6	0	13\\
13.4	21.4	0	13\\
13.4	21.4	0	13\\
13.4	20.6	0	13\\
nan	nan	nan	13\\
13.4	21.6	0	13\\
13.4	21.6	0	13\\
13.4	22.4	0	13\\
13.4	22.4	0	13\\
13.4	21.6	0	13\\
nan	nan	nan	13\\
13.4	22.6	0	13\\
13.4	22.6	0	13\\
13.4	23.4	0	13\\
13.4	23.4	0	13\\
13.4	22.6	0	13\\
nan	nan	nan	13\\
13.4	23.6	0	13\\
13.4	23.6	0	13\\
13.4	24.4	0	13\\
13.4	24.4	0	13\\
13.4	23.6	0	13\\
nan	nan	nan	13\\
13.4	24.6	0	13\\
13.4	24.6	0	13\\
13.4	25.4	0	13\\
13.4	25.4	0	13\\
13.4	24.6	0	13\\
nan	nan	nan	13\\
13.4	25.6	0	13\\
13.4	25.6	0	13\\
13.4	26.4	0	13\\
13.4	26.4	0	13\\
13.4	25.6	0	13\\
nan	nan	nan	13\\
13.4	26.6	0	13\\
13.4	26.6	0	13\\
13.4	27.4	0	13\\
13.4	27.4	0	13\\
13.4	26.6	0	13\\
nan	nan	nan	13\\
13.4	27.6	0	13\\
13.4	27.6	0	13\\
13.4	28.4	0	13\\
13.4	28.4	0	13\\
13.4	27.6	0	13\\
nan	nan	nan	13\\
13.4	28.6	0	13\\
13.4	28.6	0	13\\
13.4	29.4	0	13\\
13.4	29.4	0	13\\
13.4	28.6	0	13\\
nan	nan	nan	13\\
13.4	29.6	0	13\\
13.4	29.6	0	13\\
13.4	30.4	0	13\\
13.4	30.4	0	13\\
13.4	29.6	0	13\\
nan	nan	nan	13\\
13.4	30.6	0	13\\
13.4	30.6	0	13\\
13.4	31.4	0	13\\
13.4	31.4	0	13\\
13.4	30.6	0	13\\
nan	nan	nan	13\\
13.4	31.6	0	13\\
13.4	31.6	0	13\\
13.4	32.4	0	13\\
13.4	32.4	0	13\\
13.4	31.6	0	13\\
nan	nan	nan	13\\
13.4	32.6	0	13\\
13.4	32.6	0	13\\
13.4	33.4	0	13\\
13.4	33.4	0	13\\
13.4	32.6	0	13\\
nan	nan	nan	13\\
13.4	33.6	0	13\\
13.4	33.6	0	13\\
13.4	34.4	0	13\\
13.4	34.4	0	13\\
13.4	33.6	0	13\\
nan	nan	nan	13\\
13.4	34.6	0	13\\
13.4	34.6	0	13\\
13.4	35.4	0	13\\
13.4	35.4	0	13\\
13.4	34.6	0	13\\
nan	nan	nan	13\\
13.4	35.6	0	13\\
13.4	35.6	0	13\\
13.4	36.4	0	13\\
13.4	36.4	0	13\\
13.4	35.6	0	13\\
nan	nan	nan	13\\
13.4	36.6	0	13\\
13.4	36.6	0	13\\
13.4	37.4	0	13\\
13.4	37.4	0	13\\
13.4	36.6	0	13\\
nan	nan	nan	13\\
13.4	37.6	0	13\\
13.4	37.6	0	13\\
13.4	38.4	0	13\\
13.4	38.4	0	13\\
13.4	37.6	0	13\\
nan	nan	nan	13\\
13.4	38.6	0	13\\
13.4	38.6	0	13\\
13.4	39.4	0	13\\
13.4	39.4	0	13\\
13.4	38.6	0	13\\
nan	nan	nan	13\\
13.4	39.6	0	13\\
13.4	39.6	0	13\\
13.4	40.4	0	13\\
13.4	40.4	0	13\\
13.4	39.6	0	13\\
nan	nan	nan	13\\
13.4	40.6	0	13\\
13.4	40.6	0	13\\
13.4	41.4	0	13\\
13.4	41.4	0	13\\
13.4	40.6	0	13\\
nan	nan	nan	13\\
13.4	41.6	0	13\\
13.4	41.6	0	13\\
13.4	42.4	0	13\\
13.4	42.4	0	13\\
13.4	41.6	0	13\\
nan	nan	nan	13\\
13.4	42.6	0	13\\
13.4	42.6	0	13\\
13.4	43.4	0	13\\
13.4	43.4	0	13\\
13.4	42.6	0	13\\
nan	nan	nan	13\\
13.4	43.6	0	13\\
13.4	43.6	0	13\\
13.4	44.4	0	13\\
13.4	44.4	0	13\\
13.4	43.6	0	13\\
nan	nan	nan	13\\
13.4	44.6	0	13\\
13.4	44.6	0	13\\
13.4	45.4	0	13\\
13.4	45.4	0	13\\
13.4	44.6	0	13\\
nan	nan	nan	13\\
13.4	45.6	0	13\\
13.4	45.6	0	13\\
13.4	46.4	0	13\\
13.4	46.4	0	13\\
13.4	45.6	0	13\\
nan	nan	nan	13\\
13.4	46.6	0	13\\
13.4	46.6	0	13\\
13.4	47.4	0	13\\
13.4	47.4	0	13\\
13.4	46.6	0	13\\
nan	nan	nan	13\\
13.4	47.6	0	13\\
13.4	47.6	0	13\\
13.4	48.4	0	13\\
13.4	48.4	0	13\\
13.4	47.6	0	13\\
nan	nan	nan	13\\
13.4	48.6	0	13\\
13.4	48.6	0	13\\
13.4	49.4	0	13\\
13.4	49.4	0	13\\
13.4	48.6	0	13\\
nan	nan	nan	13\\
13.4	49.6	0	13\\
13.4	49.6	0	13\\
13.4	50.4	0	13\\
13.4	50.4	0	13\\
13.4	49.6	0	13\\
nan	nan	nan	13\\
13.4	50.6	0	13\\
13.4	50.6	0	13\\
13.4	51.4	0	13\\
13.4	51.4	0	13\\
13.4	50.6	0	13\\
nan	nan	nan	13\\
13.4	51.6	0	13\\
13.4	51.6	0	13\\
13.4	52.4	0	13\\
13.4	52.4	0	13\\
13.4	51.6	0	13\\
nan	nan	nan	13\\
13.4	52.6	0	13\\
13.4	52.6	0	13\\
13.4	53.4	0	13\\
13.4	53.4	0	13\\
13.4	52.6	0	13\\
nan	nan	nan	13\\
13.4	53.6	0	13\\
13.4	53.6	0	13\\
13.4	54.4	0	13\\
13.4	54.4	0	13\\
13.4	53.6	0	13\\
nan	nan	nan	13\\
13.4	54.6	0	13\\
13.4	54.6	0	13\\
13.4	55.4	0	13\\
13.4	55.4	0	13\\
13.4	54.6	0	13\\
nan	nan	nan	13\\
13.4	55.6	0	13\\
13.4	55.6	0	13\\
13.4	56.4	0	13\\
13.4	56.4	0	13\\
13.4	55.6	0	13\\
nan	nan	nan	13\\
13.4	56.6	0	13\\
13.4	56.6	0	13\\
13.4	57.4	0	13\\
13.4	57.4	0	13\\
13.4	56.6	0	13\\
nan	nan	nan	13\\
13.4	57.6	0	13\\
13.4	57.6	0	13\\
13.4	58.4	0	13\\
13.4	58.4	0	13\\
13.4	57.6	0	13\\
nan	nan	nan	13\\
13.4	58.6	0	13\\
13.4	58.6	0	13\\
13.4	59.4	0	13\\
13.4	59.4	0	13\\
13.4	58.6	0	13\\
nan	nan	nan	13\\
13.4	59.6	0	13\\
13.4	59.6	0	13\\
13.4	60.4	0	13\\
13.4	60.4	0	13\\
13.4	59.6	0	13\\
nan	nan	nan	13\\
13.4	60.6	0	13\\
13.4	60.6	0	13\\
13.4	61.4	0	13\\
13.4	61.4	0	13\\
13.4	60.6	0	13\\
nan	nan	nan	13\\
13.4	61.6	0	13\\
13.4	61.6	0	13\\
13.4	62.4	0	13\\
13.4	62.4	0	13\\
13.4	61.6	0	13\\
nan	nan	nan	13\\
13.4	62.6	0	13\\
13.4	62.6	0	13\\
13.4	63.4	0	13\\
13.4	63.4	0	13\\
13.4	62.6	0	13\\
nan	nan	nan	13\\
13.4	63.6	0	13\\
13.4	63.6	0	13\\
13.4	64.4	0	13\\
13.4	64.4	0	13\\
13.4	63.6	0	13\\
nan	nan	nan	13\\
13.4	64.6	0	13\\
13.4	64.6	0	13\\
13.4	65.4	0	13\\
13.4	65.4	0	13\\
13.4	64.6	0	13\\
nan	nan	nan	13\\
13.4	65.6	0	13\\
13.4	65.6	0	13\\
13.4	66.4	0	13\\
13.4	66.4	0	13\\
13.4	65.6	0	13\\
nan	nan	nan	13\\
13.4	66.6	0	13\\
13.4	66.6	0	13\\
13.4	67.4	0	13\\
13.4	67.4	0	13\\
13.4	66.6	0	13\\
nan	nan	nan	13\\
13.4	67.6	0	13\\
13.4	67.6	0	13\\
13.4	68.4	0	13\\
13.4	68.4	0	13\\
13.4	67.6	0	13\\
nan	nan	nan	13\\
13.4	68.6	0	13\\
13.4	68.6	0	13\\
13.4	69.4	0	13\\
13.4	69.4	0	13\\
13.4	68.6	0	13\\
nan	nan	nan	13\\
13.4	69.6	0	13\\
13.4	69.6	0	13\\
13.4	70.4	0	13\\
13.4	70.4	0	13\\
13.4	69.6	0	13\\
nan	nan	nan	13\\
13.4	70.6	0	13\\
13.4	70.6	0	13\\
13.4	71.4	0	13\\
13.4	71.4	0	13\\
13.4	70.6	0	13\\
nan	nan	nan	13\\
13.4	71.6	0	13\\
13.4	71.6	0	13\\
13.4	72.4	0	13\\
13.4	72.4	0	13\\
13.4	71.6	0	13\\
nan	nan	nan	13\\
13.4	72.6	0	13\\
13.4	72.6	0	13\\
13.4	73.4	0	13\\
13.4	73.4	0	13\\
13.4	72.6	0	13\\
nan	nan	nan	13\\
13.4	73.6	0	13\\
13.4	73.6	0	13\\
13.4	74.4	0	13\\
13.4	74.4	0	13\\
13.4	73.6	0	13\\
nan	nan	nan	13\\
13.4	74.6	0	13\\
13.4	74.6	0	13\\
13.4	75.4	0	13\\
13.4	75.4	0	13\\
13.4	74.6	0	13\\
nan	nan	nan	13\\
13.4	75.6	0	13\\
13.4	75.6	0	13\\
13.4	76.4	0	13\\
13.4	76.4	0	13\\
13.4	75.6	0	13\\
nan	nan	nan	13\\
13.4	76.6	0	13\\
13.4	76.6	0	13\\
13.4	77.4	0	13\\
13.4	77.4	0	13\\
13.4	76.6	0	13\\
nan	nan	nan	13\\
13.4	77.6	0	13\\
13.4	77.6	0	13\\
13.4	78.4	0	13\\
13.4	78.4	0	13\\
13.4	77.6	0	13\\
nan	nan	nan	13\\
13.4	78.6	0	13\\
13.4	78.6	0	13\\
13.4	79.4	0	13\\
13.4	79.4	0	13\\
13.4	78.6	0	13\\
nan	nan	nan	13\\
13.4	79.6	0	13\\
13.4	79.6	0	13\\
13.4	80.4	0	13\\
13.4	80.4	0	13\\
13.4	79.6	0	13\\
nan	nan	nan	13\\
13.4	80.6	0	13\\
13.4	80.6	0	13\\
13.4	81.4	0	13\\
13.4	81.4	0	13\\
13.4	80.6	0	13\\
nan	nan	nan	13\\
13.4	81.6	0	13\\
13.4	81.6	0	13\\
13.4	82.4	0	13\\
13.4	82.4	0	13\\
13.4	81.6	0	13\\
nan	nan	nan	13\\
13.4	82.6	0	13\\
13.4	82.6	0	13\\
13.4	83.4	0	13\\
13.4	83.4	0	13\\
13.4	82.6	0	13\\
nan	nan	nan	13\\
13.4	83.6	0	13\\
13.4	83.6	0	13\\
13.4	84.4	0	13\\
13.4	84.4	0	13\\
13.4	83.6	0	13\\
nan	nan	nan	13\\
13.4	84.6	0	13\\
13.4	84.6	0	13\\
13.4	85.4	0	13\\
13.4	85.4	0	13\\
13.4	84.6	0	13\\
nan	nan	nan	13\\
13.4	85.6	0	13\\
13.4	85.6	0	13\\
13.4	86.4	0	13\\
13.4	86.4	0	13\\
13.4	85.6	0	13\\
nan	nan	nan	13\\
13.4	86.6	0	13\\
13.4	86.6	0	13\\
13.4	87.4	0	13\\
13.4	87.4	0	13\\
13.4	86.6	0	13\\
nan	nan	nan	13\\
13.4	87.6	0	13\\
13.4	87.6	0	13\\
13.4	88.4	0	13\\
13.4	88.4	0	13\\
13.4	87.6	0	13\\
nan	nan	nan	13\\
13.4	88.6	0	13\\
13.4	88.6	0	13\\
13.4	89.4	0	13\\
13.4	89.4	0	13\\
13.4	88.6	0	13\\
nan	nan	nan	13\\
13.4	89.6	0	13\\
13.4	89.6	0	13\\
13.4	90.4	0	13\\
13.4	90.4	0	13\\
13.4	89.6	0	13\\
nan	nan	nan	13\\
13.4	90.6	0	13\\
13.4	90.6	0	13\\
13.4	91.4	0	13\\
13.4	91.4	0	13\\
13.4	90.6	0	13\\
nan	nan	nan	13\\
13.4	91.6	0	13\\
13.4	91.6	0	13\\
13.4	92.4	0	13\\
13.4	92.4	0	13\\
13.4	91.6	0	13\\
nan	nan	nan	13\\
13.4	92.6	0	13\\
13.4	92.6	0	13\\
13.4	93.4	0	13\\
13.4	93.4	0	13\\
13.4	92.6	0	13\\
nan	nan	nan	13\\
13.4	93.6	0	13\\
13.4	93.6	0	13\\
13.4	94.4	0	13\\
13.4	94.4	0	13\\
13.4	93.6	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	0.6	0	13\\
13.4	1.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	1.6	0	13\\
13.4	2.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	2.6	0	13\\
13.4	3.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	3.6	0	13\\
13.4	4.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	4.6	0	13\\
13.4	5.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	5.6	0	13\\
13.4	6.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	6.6	0	13\\
13.4	7.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	7.6	0	13\\
13.4	8.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	8.6	0	13\\
13.4	9.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	9.6	0	13\\
13.4	10.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	10.6	0	13\\
13.4	11.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	11.6	0	13\\
13.4	12.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	12.6	0	13\\
13.4	13.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	13.6	0	13\\
13.4	14.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	14.6	0	13\\
13.4	15.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	15.6	0	13\\
13.4	16.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	16.6	0	13\\
13.4	17.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	17.6	0	13\\
13.4	18.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	18.6	0	13\\
13.4	19.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	19.6	0	13\\
13.4	20.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	20.6	0	13\\
13.4	21.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	21.6	0	13\\
13.4	22.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	22.6	0	13\\
13.4	23.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	23.6	0	13\\
13.4	24.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	24.6	0	13\\
13.4	25.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	25.6	0	13\\
13.4	26.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	26.6	0	13\\
13.4	27.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	27.6	0	13\\
13.4	28.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	28.6	0	13\\
13.4	29.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	29.6	0	13\\
13.4	30.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	30.6	0	13\\
13.4	31.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	31.6	0	13\\
13.4	32.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	32.6	0	13\\
13.4	33.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	33.6	0	13\\
13.4	34.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	34.6	0	13\\
13.4	35.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	35.6	0	13\\
13.4	36.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	36.6	0	13\\
13.4	37.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	37.6	0	13\\
13.4	38.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	38.6	0	13\\
13.4	39.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	39.6	0	13\\
13.4	40.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	40.6	0	13\\
13.4	41.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	41.6	0	13\\
13.4	42.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	42.6	0	13\\
13.4	43.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	43.6	0	13\\
13.4	44.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	44.6	0	13\\
13.4	45.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	45.6	0	13\\
13.4	46.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	46.6	0	13\\
13.4	47.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	47.6	0	13\\
13.4	48.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	48.6	0	13\\
13.4	49.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	49.6	0	13\\
13.4	50.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	50.6	0	13\\
13.4	51.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	51.6	0	13\\
13.4	52.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	52.6	0	13\\
13.4	53.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	53.6	0	13\\
13.4	54.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	54.6	0	13\\
13.4	55.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	55.6	0	13\\
13.4	56.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	56.6	0	13\\
13.4	57.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	57.6	0	13\\
13.4	58.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	58.6	0	13\\
13.4	59.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	59.6	0	13\\
13.4	60.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	60.6	0	13\\
13.4	61.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	61.6	0	13\\
13.4	62.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	62.6	0	13\\
13.4	63.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	63.6	0	13\\
13.4	64.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	64.6	0	13\\
13.4	65.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	65.6	0	13\\
13.4	66.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	66.6	0	13\\
13.4	67.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	67.6	0	13\\
13.4	68.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	68.6	0	13\\
13.4	69.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	69.6	0	13\\
13.4	70.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	70.6	0	13\\
13.4	71.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	71.6	0	13\\
13.4	72.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	72.6	0	13\\
13.4	73.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	73.6	0	13\\
13.4	74.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	74.6	0	13\\
13.4	75.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	75.6	0	13\\
13.4	76.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	76.6	0	13\\
13.4	77.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	77.6	0	13\\
13.4	78.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	78.6	0	13\\
13.4	79.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	79.6	0	13\\
13.4	80.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	80.6	0	13\\
13.4	81.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	81.6	0	13\\
13.4	82.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	82.6	0	13\\
13.4	83.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	83.6	0	13\\
13.4	84.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	84.6	0	13\\
13.4	85.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	85.6	0	13\\
13.4	86.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	86.6	0	13\\
13.4	87.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	87.6	0	13\\
13.4	88.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	88.6	0	13\\
13.4	89.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	89.6	0	13\\
13.4	90.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	90.6	0	13\\
13.4	91.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	91.6	0	13\\
13.4	92.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	92.6	0	13\\
13.4	93.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
13.4	93.6	0	13\\
13.4	94.4	0	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
nan	nan	nan	13\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	14\\
13.6	0.6	0	14\\
13.6	1.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	1.6	0	14\\
13.6	2.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	2.6	0	14\\
13.6	3.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	3.6	0	14\\
13.6	4.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	4.6	0	14\\
13.6	5.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	5.6	0	14\\
13.6	6.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	6.6	0	14\\
13.6	7.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	7.6	0	14\\
13.6	8.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	8.6	0	14\\
13.6	9.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	9.6	0	14\\
13.6	10.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	10.6	0	14\\
13.6	11.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	11.6	0	14\\
13.6	12.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	12.6	0	14\\
13.6	13.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	13.6	0	14\\
13.6	14.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	14.6	0	14\\
13.6	15.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	15.6	0	14\\
13.6	16.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	16.6	0	14\\
13.6	17.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	17.6	0	14\\
13.6	18.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	18.6	0	14\\
13.6	19.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	19.6	0	14\\
13.6	20.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	20.6	0	14\\
13.6	21.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	21.6	0	14\\
13.6	22.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	22.6	0	14\\
13.6	23.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	23.6	0	14\\
13.6	24.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	24.6	0	14\\
13.6	25.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	25.6	0	14\\
13.6	26.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	26.6	0	14\\
13.6	27.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	27.6	0	14\\
13.6	28.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	28.6	0	14\\
13.6	29.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	29.6	0	14\\
13.6	30.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	30.6	0	14\\
13.6	31.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	31.6	0	14\\
13.6	32.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	32.6	0	14\\
13.6	33.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	33.6	0	14\\
13.6	34.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	34.6	0	14\\
13.6	35.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	35.6	0	14\\
13.6	36.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	36.6	0	14\\
13.6	37.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	37.6	0	14\\
13.6	38.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	38.6	0	14\\
13.6	39.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	39.6	0	14\\
13.6	40.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	40.6	0	14\\
13.6	41.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	41.6	0	14\\
13.6	42.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	42.6	0	14\\
13.6	43.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	43.6	0	14\\
13.6	44.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	44.6	0	14\\
13.6	45.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	45.6	0	14\\
13.6	46.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	46.6	0	14\\
13.6	47.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	47.6	0	14\\
13.6	48.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	48.6	0	14\\
13.6	49.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	49.6	0	14\\
13.6	50.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	50.6	0	14\\
13.6	51.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	51.6	0	14\\
13.6	52.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	52.6	0	14\\
13.6	53.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	53.6	0	14\\
13.6	54.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	54.6	0	14\\
13.6	55.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	55.6	0	14\\
13.6	56.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	56.6	0	14\\
13.6	57.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	57.6	0	14\\
13.6	58.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	58.6	0	14\\
13.6	59.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	59.6	0	14\\
13.6	60.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	60.6	0	14\\
13.6	61.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	61.6	0	14\\
13.6	62.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	62.6	0	14\\
13.6	63.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	63.6	0	14\\
13.6	64.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	64.6	0	14\\
13.6	65.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	65.6	0	14\\
13.6	66.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	66.6	0	14\\
13.6	67.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	67.6	0	14\\
13.6	68.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	68.6	0	14\\
13.6	69.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	69.6	0	14\\
13.6	70.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	70.6	0	14\\
13.6	71.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	71.6	0	14\\
13.6	72.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	72.6	0	14\\
13.6	73.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	73.6	0	14\\
13.6	74.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	74.6	0	14\\
13.6	75.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	75.6	0	14\\
13.6	76.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	76.6	0	14\\
13.6	77.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	77.6	0	14\\
13.6	78.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	78.6	0	14\\
13.6	79.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	79.6	0	14\\
13.6	80.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	80.6	0	14\\
13.6	81.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	81.6	0	14\\
13.6	82.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	82.6	0	14\\
13.6	83.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	83.6	0	14\\
13.6	84.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	84.6	0	14\\
13.6	85.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	85.6	0	14\\
13.6	86.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	86.6	0	14\\
13.6	87.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	87.6	0	14\\
13.6	88.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	88.6	0	14\\
13.6	89.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	89.6	0	14\\
13.6	90.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	90.6	0	14\\
13.6	91.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	91.6	0	14\\
13.6	92.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	92.6	0	14\\
13.6	93.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	93.6	0	14\\
13.6	94.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
13.6	0.6	0	14\\
13.6	0.6	0	14\\
13.6	1.4	0	14\\
13.6	1.4	0	14\\
13.6	0.6	0	14\\
nan	nan	nan	14\\
13.6	1.6	0	14\\
13.6	1.6	0	14\\
13.6	2.4	0	14\\
13.6	2.4	0	14\\
13.6	1.6	0	14\\
nan	nan	nan	14\\
13.6	2.6	0	14\\
13.6	2.6	0	14\\
13.6	3.4	0	14\\
13.6	3.4	0	14\\
13.6	2.6	0	14\\
nan	nan	nan	14\\
13.6	3.6	0	14\\
13.6	3.6	0	14\\
13.6	4.4	0	14\\
13.6	4.4	0	14\\
13.6	3.6	0	14\\
nan	nan	nan	14\\
13.6	4.6	0	14\\
13.6	4.6	0	14\\
13.6	5.4	0	14\\
13.6	5.4	0	14\\
13.6	4.6	0	14\\
nan	nan	nan	14\\
13.6	5.6	0	14\\
13.6	5.6	0	14\\
13.6	6.4	0	14\\
13.6	6.4	0	14\\
13.6	5.6	0	14\\
nan	nan	nan	14\\
13.6	6.6	0	14\\
13.6	6.6	0	14\\
13.6	7.4	0	14\\
13.6	7.4	0	14\\
13.6	6.6	0	14\\
nan	nan	nan	14\\
13.6	7.6	0	14\\
13.6	7.6	0	14\\
13.6	8.4	0	14\\
13.6	8.4	0	14\\
13.6	7.6	0	14\\
nan	nan	nan	14\\
13.6	8.6	0	14\\
13.6	8.6	0	14\\
13.6	9.4	0	14\\
13.6	9.4	0	14\\
13.6	8.6	0	14\\
nan	nan	nan	14\\
13.6	9.6	0	14\\
13.6	9.6	0	14\\
13.6	10.4	0	14\\
13.6	10.4	0	14\\
13.6	9.6	0	14\\
nan	nan	nan	14\\
13.6	10.6	0	14\\
13.6	10.6	0	14\\
13.6	11.4	0	14\\
13.6	11.4	0	14\\
13.6	10.6	0	14\\
nan	nan	nan	14\\
13.6	11.6	0	14\\
13.6	11.6	0	14\\
13.6	12.4	0	14\\
13.6	12.4	0	14\\
13.6	11.6	0	14\\
nan	nan	nan	14\\
13.6	12.6	0	14\\
13.6	12.6	0	14\\
13.6	13.4	0	14\\
13.6	13.4	0	14\\
13.6	12.6	0	14\\
nan	nan	nan	14\\
13.6	13.6	0	14\\
13.6	13.6	0.000817179155544454	14\\
13.6	14.4	0.000817179155544454	14\\
13.6	14.4	0	14\\
13.6	13.6	0	14\\
nan	nan	nan	14\\
13.6	14.6	0	14\\
13.6	14.6	0.000153450315642231	14\\
13.6	15.4	0.000153450315642231	14\\
13.6	15.4	0	14\\
13.6	14.6	0	14\\
nan	nan	nan	14\\
13.6	15.6	0	14\\
13.6	15.6	0	14\\
13.6	16.4	0	14\\
13.6	16.4	0	14\\
13.6	15.6	0	14\\
nan	nan	nan	14\\
13.6	16.6	0	14\\
13.6	16.6	0	14\\
13.6	17.4	0	14\\
13.6	17.4	0	14\\
13.6	16.6	0	14\\
nan	nan	nan	14\\
13.6	17.6	0	14\\
13.6	17.6	0	14\\
13.6	18.4	0	14\\
13.6	18.4	0	14\\
13.6	17.6	0	14\\
nan	nan	nan	14\\
13.6	18.6	0	14\\
13.6	18.6	0	14\\
13.6	19.4	0	14\\
13.6	19.4	0	14\\
13.6	18.6	0	14\\
nan	nan	nan	14\\
13.6	19.6	0	14\\
13.6	19.6	0	14\\
13.6	20.4	0	14\\
13.6	20.4	0	14\\
13.6	19.6	0	14\\
nan	nan	nan	14\\
13.6	20.6	0	14\\
13.6	20.6	0	14\\
13.6	21.4	0	14\\
13.6	21.4	0	14\\
13.6	20.6	0	14\\
nan	nan	nan	14\\
13.6	21.6	0	14\\
13.6	21.6	0	14\\
13.6	22.4	0	14\\
13.6	22.4	0	14\\
13.6	21.6	0	14\\
nan	nan	nan	14\\
13.6	22.6	0	14\\
13.6	22.6	0	14\\
13.6	23.4	0	14\\
13.6	23.4	0	14\\
13.6	22.6	0	14\\
nan	nan	nan	14\\
13.6	23.6	0	14\\
13.6	23.6	0	14\\
13.6	24.4	0	14\\
13.6	24.4	0	14\\
13.6	23.6	0	14\\
nan	nan	nan	14\\
13.6	24.6	0	14\\
13.6	24.6	0	14\\
13.6	25.4	0	14\\
13.6	25.4	0	14\\
13.6	24.6	0	14\\
nan	nan	nan	14\\
13.6	25.6	0	14\\
13.6	25.6	0	14\\
13.6	26.4	0	14\\
13.6	26.4	0	14\\
13.6	25.6	0	14\\
nan	nan	nan	14\\
13.6	26.6	0	14\\
13.6	26.6	0	14\\
13.6	27.4	0	14\\
13.6	27.4	0	14\\
13.6	26.6	0	14\\
nan	nan	nan	14\\
13.6	27.6	0	14\\
13.6	27.6	0	14\\
13.6	28.4	0	14\\
13.6	28.4	0	14\\
13.6	27.6	0	14\\
nan	nan	nan	14\\
13.6	28.6	0	14\\
13.6	28.6	0	14\\
13.6	29.4	0	14\\
13.6	29.4	0	14\\
13.6	28.6	0	14\\
nan	nan	nan	14\\
13.6	29.6	0	14\\
13.6	29.6	0	14\\
13.6	30.4	0	14\\
13.6	30.4	0	14\\
13.6	29.6	0	14\\
nan	nan	nan	14\\
13.6	30.6	0	14\\
13.6	30.6	0	14\\
13.6	31.4	0	14\\
13.6	31.4	0	14\\
13.6	30.6	0	14\\
nan	nan	nan	14\\
13.6	31.6	0	14\\
13.6	31.6	0	14\\
13.6	32.4	0	14\\
13.6	32.4	0	14\\
13.6	31.6	0	14\\
nan	nan	nan	14\\
13.6	32.6	0	14\\
13.6	32.6	0	14\\
13.6	33.4	0	14\\
13.6	33.4	0	14\\
13.6	32.6	0	14\\
nan	nan	nan	14\\
13.6	33.6	0	14\\
13.6	33.6	0	14\\
13.6	34.4	0	14\\
13.6	34.4	0	14\\
13.6	33.6	0	14\\
nan	nan	nan	14\\
13.6	34.6	0	14\\
13.6	34.6	0	14\\
13.6	35.4	0	14\\
13.6	35.4	0	14\\
13.6	34.6	0	14\\
nan	nan	nan	14\\
13.6	35.6	0	14\\
13.6	35.6	0	14\\
13.6	36.4	0	14\\
13.6	36.4	0	14\\
13.6	35.6	0	14\\
nan	nan	nan	14\\
13.6	36.6	0	14\\
13.6	36.6	0	14\\
13.6	37.4	0	14\\
13.6	37.4	0	14\\
13.6	36.6	0	14\\
nan	nan	nan	14\\
13.6	37.6	0	14\\
13.6	37.6	0	14\\
13.6	38.4	0	14\\
13.6	38.4	0	14\\
13.6	37.6	0	14\\
nan	nan	nan	14\\
13.6	38.6	0	14\\
13.6	38.6	0	14\\
13.6	39.4	0	14\\
13.6	39.4	0	14\\
13.6	38.6	0	14\\
nan	nan	nan	14\\
13.6	39.6	0	14\\
13.6	39.6	0	14\\
13.6	40.4	0	14\\
13.6	40.4	0	14\\
13.6	39.6	0	14\\
nan	nan	nan	14\\
13.6	40.6	0	14\\
13.6	40.6	0	14\\
13.6	41.4	0	14\\
13.6	41.4	0	14\\
13.6	40.6	0	14\\
nan	nan	nan	14\\
13.6	41.6	0	14\\
13.6	41.6	0	14\\
13.6	42.4	0	14\\
13.6	42.4	0	14\\
13.6	41.6	0	14\\
nan	nan	nan	14\\
13.6	42.6	0	14\\
13.6	42.6	0	14\\
13.6	43.4	0	14\\
13.6	43.4	0	14\\
13.6	42.6	0	14\\
nan	nan	nan	14\\
13.6	43.6	0	14\\
13.6	43.6	0	14\\
13.6	44.4	0	14\\
13.6	44.4	0	14\\
13.6	43.6	0	14\\
nan	nan	nan	14\\
13.6	44.6	0	14\\
13.6	44.6	0	14\\
13.6	45.4	0	14\\
13.6	45.4	0	14\\
13.6	44.6	0	14\\
nan	nan	nan	14\\
13.6	45.6	0	14\\
13.6	45.6	0	14\\
13.6	46.4	0	14\\
13.6	46.4	0	14\\
13.6	45.6	0	14\\
nan	nan	nan	14\\
13.6	46.6	0	14\\
13.6	46.6	0	14\\
13.6	47.4	0	14\\
13.6	47.4	0	14\\
13.6	46.6	0	14\\
nan	nan	nan	14\\
13.6	47.6	0	14\\
13.6	47.6	0	14\\
13.6	48.4	0	14\\
13.6	48.4	0	14\\
13.6	47.6	0	14\\
nan	nan	nan	14\\
13.6	48.6	0	14\\
13.6	48.6	0	14\\
13.6	49.4	0	14\\
13.6	49.4	0	14\\
13.6	48.6	0	14\\
nan	nan	nan	14\\
13.6	49.6	0	14\\
13.6	49.6	0	14\\
13.6	50.4	0	14\\
13.6	50.4	0	14\\
13.6	49.6	0	14\\
nan	nan	nan	14\\
13.6	50.6	0	14\\
13.6	50.6	0	14\\
13.6	51.4	0	14\\
13.6	51.4	0	14\\
13.6	50.6	0	14\\
nan	nan	nan	14\\
13.6	51.6	0	14\\
13.6	51.6	0	14\\
13.6	52.4	0	14\\
13.6	52.4	0	14\\
13.6	51.6	0	14\\
nan	nan	nan	14\\
13.6	52.6	0	14\\
13.6	52.6	0	14\\
13.6	53.4	0	14\\
13.6	53.4	0	14\\
13.6	52.6	0	14\\
nan	nan	nan	14\\
13.6	53.6	0	14\\
13.6	53.6	0	14\\
13.6	54.4	0	14\\
13.6	54.4	0	14\\
13.6	53.6	0	14\\
nan	nan	nan	14\\
13.6	54.6	0	14\\
13.6	54.6	0	14\\
13.6	55.4	0	14\\
13.6	55.4	0	14\\
13.6	54.6	0	14\\
nan	nan	nan	14\\
13.6	55.6	0	14\\
13.6	55.6	0	14\\
13.6	56.4	0	14\\
13.6	56.4	0	14\\
13.6	55.6	0	14\\
nan	nan	nan	14\\
13.6	56.6	0	14\\
13.6	56.6	0	14\\
13.6	57.4	0	14\\
13.6	57.4	0	14\\
13.6	56.6	0	14\\
nan	nan	nan	14\\
13.6	57.6	0	14\\
13.6	57.6	0	14\\
13.6	58.4	0	14\\
13.6	58.4	0	14\\
13.6	57.6	0	14\\
nan	nan	nan	14\\
13.6	58.6	0	14\\
13.6	58.6	0	14\\
13.6	59.4	0	14\\
13.6	59.4	0	14\\
13.6	58.6	0	14\\
nan	nan	nan	14\\
13.6	59.6	0	14\\
13.6	59.6	0	14\\
13.6	60.4	0	14\\
13.6	60.4	0	14\\
13.6	59.6	0	14\\
nan	nan	nan	14\\
13.6	60.6	0	14\\
13.6	60.6	0	14\\
13.6	61.4	0	14\\
13.6	61.4	0	14\\
13.6	60.6	0	14\\
nan	nan	nan	14\\
13.6	61.6	0	14\\
13.6	61.6	0	14\\
13.6	62.4	0	14\\
13.6	62.4	0	14\\
13.6	61.6	0	14\\
nan	nan	nan	14\\
13.6	62.6	0	14\\
13.6	62.6	0	14\\
13.6	63.4	0	14\\
13.6	63.4	0	14\\
13.6	62.6	0	14\\
nan	nan	nan	14\\
13.6	63.6	0	14\\
13.6	63.6	0	14\\
13.6	64.4	0	14\\
13.6	64.4	0	14\\
13.6	63.6	0	14\\
nan	nan	nan	14\\
13.6	64.6	0	14\\
13.6	64.6	0	14\\
13.6	65.4	0	14\\
13.6	65.4	0	14\\
13.6	64.6	0	14\\
nan	nan	nan	14\\
13.6	65.6	0	14\\
13.6	65.6	0	14\\
13.6	66.4	0	14\\
13.6	66.4	0	14\\
13.6	65.6	0	14\\
nan	nan	nan	14\\
13.6	66.6	0	14\\
13.6	66.6	0	14\\
13.6	67.4	0	14\\
13.6	67.4	0	14\\
13.6	66.6	0	14\\
nan	nan	nan	14\\
13.6	67.6	0	14\\
13.6	67.6	0	14\\
13.6	68.4	0	14\\
13.6	68.4	0	14\\
13.6	67.6	0	14\\
nan	nan	nan	14\\
13.6	68.6	0	14\\
13.6	68.6	0	14\\
13.6	69.4	0	14\\
13.6	69.4	0	14\\
13.6	68.6	0	14\\
nan	nan	nan	14\\
13.6	69.6	0	14\\
13.6	69.6	0	14\\
13.6	70.4	0	14\\
13.6	70.4	0	14\\
13.6	69.6	0	14\\
nan	nan	nan	14\\
13.6	70.6	0	14\\
13.6	70.6	0	14\\
13.6	71.4	0	14\\
13.6	71.4	0	14\\
13.6	70.6	0	14\\
nan	nan	nan	14\\
13.6	71.6	0	14\\
13.6	71.6	0	14\\
13.6	72.4	0	14\\
13.6	72.4	0	14\\
13.6	71.6	0	14\\
nan	nan	nan	14\\
13.6	72.6	0	14\\
13.6	72.6	0	14\\
13.6	73.4	0	14\\
13.6	73.4	0	14\\
13.6	72.6	0	14\\
nan	nan	nan	14\\
13.6	73.6	0	14\\
13.6	73.6	0	14\\
13.6	74.4	0	14\\
13.6	74.4	0	14\\
13.6	73.6	0	14\\
nan	nan	nan	14\\
13.6	74.6	0	14\\
13.6	74.6	0	14\\
13.6	75.4	0	14\\
13.6	75.4	0	14\\
13.6	74.6	0	14\\
nan	nan	nan	14\\
13.6	75.6	0	14\\
13.6	75.6	0	14\\
13.6	76.4	0	14\\
13.6	76.4	0	14\\
13.6	75.6	0	14\\
nan	nan	nan	14\\
13.6	76.6	0	14\\
13.6	76.6	0	14\\
13.6	77.4	0	14\\
13.6	77.4	0	14\\
13.6	76.6	0	14\\
nan	nan	nan	14\\
13.6	77.6	0	14\\
13.6	77.6	0	14\\
13.6	78.4	0	14\\
13.6	78.4	0	14\\
13.6	77.6	0	14\\
nan	nan	nan	14\\
13.6	78.6	0	14\\
13.6	78.6	0	14\\
13.6	79.4	0	14\\
13.6	79.4	0	14\\
13.6	78.6	0	14\\
nan	nan	nan	14\\
13.6	79.6	0	14\\
13.6	79.6	0	14\\
13.6	80.4	0	14\\
13.6	80.4	0	14\\
13.6	79.6	0	14\\
nan	nan	nan	14\\
13.6	80.6	0	14\\
13.6	80.6	0	14\\
13.6	81.4	0	14\\
13.6	81.4	0	14\\
13.6	80.6	0	14\\
nan	nan	nan	14\\
13.6	81.6	0	14\\
13.6	81.6	0	14\\
13.6	82.4	0	14\\
13.6	82.4	0	14\\
13.6	81.6	0	14\\
nan	nan	nan	14\\
13.6	82.6	0	14\\
13.6	82.6	0	14\\
13.6	83.4	0	14\\
13.6	83.4	0	14\\
13.6	82.6	0	14\\
nan	nan	nan	14\\
13.6	83.6	0	14\\
13.6	83.6	0	14\\
13.6	84.4	0	14\\
13.6	84.4	0	14\\
13.6	83.6	0	14\\
nan	nan	nan	14\\
13.6	84.6	0	14\\
13.6	84.6	0	14\\
13.6	85.4	0	14\\
13.6	85.4	0	14\\
13.6	84.6	0	14\\
nan	nan	nan	14\\
13.6	85.6	0	14\\
13.6	85.6	0	14\\
13.6	86.4	0	14\\
13.6	86.4	0	14\\
13.6	85.6	0	14\\
nan	nan	nan	14\\
13.6	86.6	0	14\\
13.6	86.6	0	14\\
13.6	87.4	0	14\\
13.6	87.4	0	14\\
13.6	86.6	0	14\\
nan	nan	nan	14\\
13.6	87.6	0	14\\
13.6	87.6	0	14\\
13.6	88.4	0	14\\
13.6	88.4	0	14\\
13.6	87.6	0	14\\
nan	nan	nan	14\\
13.6	88.6	0	14\\
13.6	88.6	0	14\\
13.6	89.4	0	14\\
13.6	89.4	0	14\\
13.6	88.6	0	14\\
nan	nan	nan	14\\
13.6	89.6	0	14\\
13.6	89.6	0	14\\
13.6	90.4	0	14\\
13.6	90.4	0	14\\
13.6	89.6	0	14\\
nan	nan	nan	14\\
13.6	90.6	0	14\\
13.6	90.6	0	14\\
13.6	91.4	0	14\\
13.6	91.4	0	14\\
13.6	90.6	0	14\\
nan	nan	nan	14\\
13.6	91.6	0	14\\
13.6	91.6	0	14\\
13.6	92.4	0	14\\
13.6	92.4	0	14\\
13.6	91.6	0	14\\
nan	nan	nan	14\\
13.6	92.6	0	14\\
13.6	92.6	0	14\\
13.6	93.4	0	14\\
13.6	93.4	0	14\\
13.6	92.6	0	14\\
nan	nan	nan	14\\
13.6	93.6	0	14\\
13.6	93.6	0	14\\
13.6	94.4	0	14\\
13.6	94.4	0	14\\
13.6	93.6	0	14\\
nan	nan	nan	14\\
14.4	0.6	0	14\\
14.4	0.6	0	14\\
14.4	1.4	0	14\\
14.4	1.4	0	14\\
14.4	0.6	0	14\\
nan	nan	nan	14\\
14.4	1.6	0	14\\
14.4	1.6	0	14\\
14.4	2.4	0	14\\
14.4	2.4	0	14\\
14.4	1.6	0	14\\
nan	nan	nan	14\\
14.4	2.6	0	14\\
14.4	2.6	0	14\\
14.4	3.4	0	14\\
14.4	3.4	0	14\\
14.4	2.6	0	14\\
nan	nan	nan	14\\
14.4	3.6	0	14\\
14.4	3.6	0	14\\
14.4	4.4	0	14\\
14.4	4.4	0	14\\
14.4	3.6	0	14\\
nan	nan	nan	14\\
14.4	4.6	0	14\\
14.4	4.6	0	14\\
14.4	5.4	0	14\\
14.4	5.4	0	14\\
14.4	4.6	0	14\\
nan	nan	nan	14\\
14.4	5.6	0	14\\
14.4	5.6	0	14\\
14.4	6.4	0	14\\
14.4	6.4	0	14\\
14.4	5.6	0	14\\
nan	nan	nan	14\\
14.4	6.6	0	14\\
14.4	6.6	0	14\\
14.4	7.4	0	14\\
14.4	7.4	0	14\\
14.4	6.6	0	14\\
nan	nan	nan	14\\
14.4	7.6	0	14\\
14.4	7.6	0	14\\
14.4	8.4	0	14\\
14.4	8.4	0	14\\
14.4	7.6	0	14\\
nan	nan	nan	14\\
14.4	8.6	0	14\\
14.4	8.6	0	14\\
14.4	9.4	0	14\\
14.4	9.4	0	14\\
14.4	8.6	0	14\\
nan	nan	nan	14\\
14.4	9.6	0	14\\
14.4	9.6	0	14\\
14.4	10.4	0	14\\
14.4	10.4	0	14\\
14.4	9.6	0	14\\
nan	nan	nan	14\\
14.4	10.6	0	14\\
14.4	10.6	0	14\\
14.4	11.4	0	14\\
14.4	11.4	0	14\\
14.4	10.6	0	14\\
nan	nan	nan	14\\
14.4	11.6	0	14\\
14.4	11.6	0	14\\
14.4	12.4	0	14\\
14.4	12.4	0	14\\
14.4	11.6	0	14\\
nan	nan	nan	14\\
14.4	12.6	0	14\\
14.4	12.6	0	14\\
14.4	13.4	0	14\\
14.4	13.4	0	14\\
14.4	12.6	0	14\\
nan	nan	nan	14\\
14.4	13.6	0	14\\
14.4	13.6	0.000817179155544454	14\\
14.4	14.4	0.000817179155544454	14\\
14.4	14.4	0	14\\
14.4	13.6	0	14\\
nan	nan	nan	14\\
14.4	14.6	0	14\\
14.4	14.6	0.000153450315642231	14\\
14.4	15.4	0.000153450315642231	14\\
14.4	15.4	0	14\\
14.4	14.6	0	14\\
nan	nan	nan	14\\
14.4	15.6	0	14\\
14.4	15.6	0	14\\
14.4	16.4	0	14\\
14.4	16.4	0	14\\
14.4	15.6	0	14\\
nan	nan	nan	14\\
14.4	16.6	0	14\\
14.4	16.6	0	14\\
14.4	17.4	0	14\\
14.4	17.4	0	14\\
14.4	16.6	0	14\\
nan	nan	nan	14\\
14.4	17.6	0	14\\
14.4	17.6	0	14\\
14.4	18.4	0	14\\
14.4	18.4	0	14\\
14.4	17.6	0	14\\
nan	nan	nan	14\\
14.4	18.6	0	14\\
14.4	18.6	0	14\\
14.4	19.4	0	14\\
14.4	19.4	0	14\\
14.4	18.6	0	14\\
nan	nan	nan	14\\
14.4	19.6	0	14\\
14.4	19.6	0	14\\
14.4	20.4	0	14\\
14.4	20.4	0	14\\
14.4	19.6	0	14\\
nan	nan	nan	14\\
14.4	20.6	0	14\\
14.4	20.6	0	14\\
14.4	21.4	0	14\\
14.4	21.4	0	14\\
14.4	20.6	0	14\\
nan	nan	nan	14\\
14.4	21.6	0	14\\
14.4	21.6	0	14\\
14.4	22.4	0	14\\
14.4	22.4	0	14\\
14.4	21.6	0	14\\
nan	nan	nan	14\\
14.4	22.6	0	14\\
14.4	22.6	0	14\\
14.4	23.4	0	14\\
14.4	23.4	0	14\\
14.4	22.6	0	14\\
nan	nan	nan	14\\
14.4	23.6	0	14\\
14.4	23.6	0	14\\
14.4	24.4	0	14\\
14.4	24.4	0	14\\
14.4	23.6	0	14\\
nan	nan	nan	14\\
14.4	24.6	0	14\\
14.4	24.6	0	14\\
14.4	25.4	0	14\\
14.4	25.4	0	14\\
14.4	24.6	0	14\\
nan	nan	nan	14\\
14.4	25.6	0	14\\
14.4	25.6	0	14\\
14.4	26.4	0	14\\
14.4	26.4	0	14\\
14.4	25.6	0	14\\
nan	nan	nan	14\\
14.4	26.6	0	14\\
14.4	26.6	0	14\\
14.4	27.4	0	14\\
14.4	27.4	0	14\\
14.4	26.6	0	14\\
nan	nan	nan	14\\
14.4	27.6	0	14\\
14.4	27.6	0	14\\
14.4	28.4	0	14\\
14.4	28.4	0	14\\
14.4	27.6	0	14\\
nan	nan	nan	14\\
14.4	28.6	0	14\\
14.4	28.6	0	14\\
14.4	29.4	0	14\\
14.4	29.4	0	14\\
14.4	28.6	0	14\\
nan	nan	nan	14\\
14.4	29.6	0	14\\
14.4	29.6	0	14\\
14.4	30.4	0	14\\
14.4	30.4	0	14\\
14.4	29.6	0	14\\
nan	nan	nan	14\\
14.4	30.6	0	14\\
14.4	30.6	0	14\\
14.4	31.4	0	14\\
14.4	31.4	0	14\\
14.4	30.6	0	14\\
nan	nan	nan	14\\
14.4	31.6	0	14\\
14.4	31.6	0	14\\
14.4	32.4	0	14\\
14.4	32.4	0	14\\
14.4	31.6	0	14\\
nan	nan	nan	14\\
14.4	32.6	0	14\\
14.4	32.6	0	14\\
14.4	33.4	0	14\\
14.4	33.4	0	14\\
14.4	32.6	0	14\\
nan	nan	nan	14\\
14.4	33.6	0	14\\
14.4	33.6	0	14\\
14.4	34.4	0	14\\
14.4	34.4	0	14\\
14.4	33.6	0	14\\
nan	nan	nan	14\\
14.4	34.6	0	14\\
14.4	34.6	0	14\\
14.4	35.4	0	14\\
14.4	35.4	0	14\\
14.4	34.6	0	14\\
nan	nan	nan	14\\
14.4	35.6	0	14\\
14.4	35.6	0	14\\
14.4	36.4	0	14\\
14.4	36.4	0	14\\
14.4	35.6	0	14\\
nan	nan	nan	14\\
14.4	36.6	0	14\\
14.4	36.6	0	14\\
14.4	37.4	0	14\\
14.4	37.4	0	14\\
14.4	36.6	0	14\\
nan	nan	nan	14\\
14.4	37.6	0	14\\
14.4	37.6	0	14\\
14.4	38.4	0	14\\
14.4	38.4	0	14\\
14.4	37.6	0	14\\
nan	nan	nan	14\\
14.4	38.6	0	14\\
14.4	38.6	0	14\\
14.4	39.4	0	14\\
14.4	39.4	0	14\\
14.4	38.6	0	14\\
nan	nan	nan	14\\
14.4	39.6	0	14\\
14.4	39.6	0	14\\
14.4	40.4	0	14\\
14.4	40.4	0	14\\
14.4	39.6	0	14\\
nan	nan	nan	14\\
14.4	40.6	0	14\\
14.4	40.6	0	14\\
14.4	41.4	0	14\\
14.4	41.4	0	14\\
14.4	40.6	0	14\\
nan	nan	nan	14\\
14.4	41.6	0	14\\
14.4	41.6	0	14\\
14.4	42.4	0	14\\
14.4	42.4	0	14\\
14.4	41.6	0	14\\
nan	nan	nan	14\\
14.4	42.6	0	14\\
14.4	42.6	0	14\\
14.4	43.4	0	14\\
14.4	43.4	0	14\\
14.4	42.6	0	14\\
nan	nan	nan	14\\
14.4	43.6	0	14\\
14.4	43.6	0	14\\
14.4	44.4	0	14\\
14.4	44.4	0	14\\
14.4	43.6	0	14\\
nan	nan	nan	14\\
14.4	44.6	0	14\\
14.4	44.6	0	14\\
14.4	45.4	0	14\\
14.4	45.4	0	14\\
14.4	44.6	0	14\\
nan	nan	nan	14\\
14.4	45.6	0	14\\
14.4	45.6	0	14\\
14.4	46.4	0	14\\
14.4	46.4	0	14\\
14.4	45.6	0	14\\
nan	nan	nan	14\\
14.4	46.6	0	14\\
14.4	46.6	0	14\\
14.4	47.4	0	14\\
14.4	47.4	0	14\\
14.4	46.6	0	14\\
nan	nan	nan	14\\
14.4	47.6	0	14\\
14.4	47.6	0	14\\
14.4	48.4	0	14\\
14.4	48.4	0	14\\
14.4	47.6	0	14\\
nan	nan	nan	14\\
14.4	48.6	0	14\\
14.4	48.6	0	14\\
14.4	49.4	0	14\\
14.4	49.4	0	14\\
14.4	48.6	0	14\\
nan	nan	nan	14\\
14.4	49.6	0	14\\
14.4	49.6	0	14\\
14.4	50.4	0	14\\
14.4	50.4	0	14\\
14.4	49.6	0	14\\
nan	nan	nan	14\\
14.4	50.6	0	14\\
14.4	50.6	0	14\\
14.4	51.4	0	14\\
14.4	51.4	0	14\\
14.4	50.6	0	14\\
nan	nan	nan	14\\
14.4	51.6	0	14\\
14.4	51.6	0	14\\
14.4	52.4	0	14\\
14.4	52.4	0	14\\
14.4	51.6	0	14\\
nan	nan	nan	14\\
14.4	52.6	0	14\\
14.4	52.6	0	14\\
14.4	53.4	0	14\\
14.4	53.4	0	14\\
14.4	52.6	0	14\\
nan	nan	nan	14\\
14.4	53.6	0	14\\
14.4	53.6	0	14\\
14.4	54.4	0	14\\
14.4	54.4	0	14\\
14.4	53.6	0	14\\
nan	nan	nan	14\\
14.4	54.6	0	14\\
14.4	54.6	0	14\\
14.4	55.4	0	14\\
14.4	55.4	0	14\\
14.4	54.6	0	14\\
nan	nan	nan	14\\
14.4	55.6	0	14\\
14.4	55.6	0	14\\
14.4	56.4	0	14\\
14.4	56.4	0	14\\
14.4	55.6	0	14\\
nan	nan	nan	14\\
14.4	56.6	0	14\\
14.4	56.6	0	14\\
14.4	57.4	0	14\\
14.4	57.4	0	14\\
14.4	56.6	0	14\\
nan	nan	nan	14\\
14.4	57.6	0	14\\
14.4	57.6	0	14\\
14.4	58.4	0	14\\
14.4	58.4	0	14\\
14.4	57.6	0	14\\
nan	nan	nan	14\\
14.4	58.6	0	14\\
14.4	58.6	0	14\\
14.4	59.4	0	14\\
14.4	59.4	0	14\\
14.4	58.6	0	14\\
nan	nan	nan	14\\
14.4	59.6	0	14\\
14.4	59.6	0	14\\
14.4	60.4	0	14\\
14.4	60.4	0	14\\
14.4	59.6	0	14\\
nan	nan	nan	14\\
14.4	60.6	0	14\\
14.4	60.6	0	14\\
14.4	61.4	0	14\\
14.4	61.4	0	14\\
14.4	60.6	0	14\\
nan	nan	nan	14\\
14.4	61.6	0	14\\
14.4	61.6	0	14\\
14.4	62.4	0	14\\
14.4	62.4	0	14\\
14.4	61.6	0	14\\
nan	nan	nan	14\\
14.4	62.6	0	14\\
14.4	62.6	0	14\\
14.4	63.4	0	14\\
14.4	63.4	0	14\\
14.4	62.6	0	14\\
nan	nan	nan	14\\
14.4	63.6	0	14\\
14.4	63.6	0	14\\
14.4	64.4	0	14\\
14.4	64.4	0	14\\
14.4	63.6	0	14\\
nan	nan	nan	14\\
14.4	64.6	0	14\\
14.4	64.6	0	14\\
14.4	65.4	0	14\\
14.4	65.4	0	14\\
14.4	64.6	0	14\\
nan	nan	nan	14\\
14.4	65.6	0	14\\
14.4	65.6	0	14\\
14.4	66.4	0	14\\
14.4	66.4	0	14\\
14.4	65.6	0	14\\
nan	nan	nan	14\\
14.4	66.6	0	14\\
14.4	66.6	0	14\\
14.4	67.4	0	14\\
14.4	67.4	0	14\\
14.4	66.6	0	14\\
nan	nan	nan	14\\
14.4	67.6	0	14\\
14.4	67.6	0	14\\
14.4	68.4	0	14\\
14.4	68.4	0	14\\
14.4	67.6	0	14\\
nan	nan	nan	14\\
14.4	68.6	0	14\\
14.4	68.6	0	14\\
14.4	69.4	0	14\\
14.4	69.4	0	14\\
14.4	68.6	0	14\\
nan	nan	nan	14\\
14.4	69.6	0	14\\
14.4	69.6	0	14\\
14.4	70.4	0	14\\
14.4	70.4	0	14\\
14.4	69.6	0	14\\
nan	nan	nan	14\\
14.4	70.6	0	14\\
14.4	70.6	0	14\\
14.4	71.4	0	14\\
14.4	71.4	0	14\\
14.4	70.6	0	14\\
nan	nan	nan	14\\
14.4	71.6	0	14\\
14.4	71.6	0	14\\
14.4	72.4	0	14\\
14.4	72.4	0	14\\
14.4	71.6	0	14\\
nan	nan	nan	14\\
14.4	72.6	0	14\\
14.4	72.6	0	14\\
14.4	73.4	0	14\\
14.4	73.4	0	14\\
14.4	72.6	0	14\\
nan	nan	nan	14\\
14.4	73.6	0	14\\
14.4	73.6	0	14\\
14.4	74.4	0	14\\
14.4	74.4	0	14\\
14.4	73.6	0	14\\
nan	nan	nan	14\\
14.4	74.6	0	14\\
14.4	74.6	0	14\\
14.4	75.4	0	14\\
14.4	75.4	0	14\\
14.4	74.6	0	14\\
nan	nan	nan	14\\
14.4	75.6	0	14\\
14.4	75.6	0	14\\
14.4	76.4	0	14\\
14.4	76.4	0	14\\
14.4	75.6	0	14\\
nan	nan	nan	14\\
14.4	76.6	0	14\\
14.4	76.6	0	14\\
14.4	77.4	0	14\\
14.4	77.4	0	14\\
14.4	76.6	0	14\\
nan	nan	nan	14\\
14.4	77.6	0	14\\
14.4	77.6	0	14\\
14.4	78.4	0	14\\
14.4	78.4	0	14\\
14.4	77.6	0	14\\
nan	nan	nan	14\\
14.4	78.6	0	14\\
14.4	78.6	0	14\\
14.4	79.4	0	14\\
14.4	79.4	0	14\\
14.4	78.6	0	14\\
nan	nan	nan	14\\
14.4	79.6	0	14\\
14.4	79.6	0	14\\
14.4	80.4	0	14\\
14.4	80.4	0	14\\
14.4	79.6	0	14\\
nan	nan	nan	14\\
14.4	80.6	0	14\\
14.4	80.6	0	14\\
14.4	81.4	0	14\\
14.4	81.4	0	14\\
14.4	80.6	0	14\\
nan	nan	nan	14\\
14.4	81.6	0	14\\
14.4	81.6	0	14\\
14.4	82.4	0	14\\
14.4	82.4	0	14\\
14.4	81.6	0	14\\
nan	nan	nan	14\\
14.4	82.6	0	14\\
14.4	82.6	0	14\\
14.4	83.4	0	14\\
14.4	83.4	0	14\\
14.4	82.6	0	14\\
nan	nan	nan	14\\
14.4	83.6	0	14\\
14.4	83.6	0	14\\
14.4	84.4	0	14\\
14.4	84.4	0	14\\
14.4	83.6	0	14\\
nan	nan	nan	14\\
14.4	84.6	0	14\\
14.4	84.6	0	14\\
14.4	85.4	0	14\\
14.4	85.4	0	14\\
14.4	84.6	0	14\\
nan	nan	nan	14\\
14.4	85.6	0	14\\
14.4	85.6	0	14\\
14.4	86.4	0	14\\
14.4	86.4	0	14\\
14.4	85.6	0	14\\
nan	nan	nan	14\\
14.4	86.6	0	14\\
14.4	86.6	0	14\\
14.4	87.4	0	14\\
14.4	87.4	0	14\\
14.4	86.6	0	14\\
nan	nan	nan	14\\
14.4	87.6	0	14\\
14.4	87.6	0	14\\
14.4	88.4	0	14\\
14.4	88.4	0	14\\
14.4	87.6	0	14\\
nan	nan	nan	14\\
14.4	88.6	0	14\\
14.4	88.6	0	14\\
14.4	89.4	0	14\\
14.4	89.4	0	14\\
14.4	88.6	0	14\\
nan	nan	nan	14\\
14.4	89.6	0	14\\
14.4	89.6	0	14\\
14.4	90.4	0	14\\
14.4	90.4	0	14\\
14.4	89.6	0	14\\
nan	nan	nan	14\\
14.4	90.6	0	14\\
14.4	90.6	0	14\\
14.4	91.4	0	14\\
14.4	91.4	0	14\\
14.4	90.6	0	14\\
nan	nan	nan	14\\
14.4	91.6	0	14\\
14.4	91.6	0	14\\
14.4	92.4	0	14\\
14.4	92.4	0	14\\
14.4	91.6	0	14\\
nan	nan	nan	14\\
14.4	92.6	0	14\\
14.4	92.6	0	14\\
14.4	93.4	0	14\\
14.4	93.4	0	14\\
14.4	92.6	0	14\\
nan	nan	nan	14\\
14.4	93.6	0	14\\
14.4	93.6	0	14\\
14.4	94.4	0	14\\
14.4	94.4	0	14\\
14.4	93.6	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	0.6	0	14\\
14.4	1.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	1.6	0	14\\
14.4	2.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	2.6	0	14\\
14.4	3.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	3.6	0	14\\
14.4	4.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	4.6	0	14\\
14.4	5.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	5.6	0	14\\
14.4	6.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	6.6	0	14\\
14.4	7.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	7.6	0	14\\
14.4	8.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	8.6	0	14\\
14.4	9.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	9.6	0	14\\
14.4	10.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	10.6	0	14\\
14.4	11.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	11.6	0	14\\
14.4	12.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	12.6	0	14\\
14.4	13.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	13.6	0	14\\
14.4	14.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	14.6	0	14\\
14.4	15.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	15.6	0	14\\
14.4	16.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	16.6	0	14\\
14.4	17.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	17.6	0	14\\
14.4	18.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	18.6	0	14\\
14.4	19.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	19.6	0	14\\
14.4	20.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	20.6	0	14\\
14.4	21.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	21.6	0	14\\
14.4	22.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	22.6	0	14\\
14.4	23.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	23.6	0	14\\
14.4	24.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	24.6	0	14\\
14.4	25.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	25.6	0	14\\
14.4	26.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	26.6	0	14\\
14.4	27.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	27.6	0	14\\
14.4	28.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	28.6	0	14\\
14.4	29.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	29.6	0	14\\
14.4	30.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	30.6	0	14\\
14.4	31.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	31.6	0	14\\
14.4	32.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	32.6	0	14\\
14.4	33.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	33.6	0	14\\
14.4	34.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	34.6	0	14\\
14.4	35.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	35.6	0	14\\
14.4	36.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	36.6	0	14\\
14.4	37.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	37.6	0	14\\
14.4	38.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	38.6	0	14\\
14.4	39.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	39.6	0	14\\
14.4	40.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	40.6	0	14\\
14.4	41.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	41.6	0	14\\
14.4	42.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	42.6	0	14\\
14.4	43.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	43.6	0	14\\
14.4	44.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	44.6	0	14\\
14.4	45.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	45.6	0	14\\
14.4	46.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	46.6	0	14\\
14.4	47.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	47.6	0	14\\
14.4	48.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	48.6	0	14\\
14.4	49.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	49.6	0	14\\
14.4	50.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	50.6	0	14\\
14.4	51.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	51.6	0	14\\
14.4	52.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	52.6	0	14\\
14.4	53.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	53.6	0	14\\
14.4	54.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	54.6	0	14\\
14.4	55.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	55.6	0	14\\
14.4	56.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	56.6	0	14\\
14.4	57.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	57.6	0	14\\
14.4	58.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	58.6	0	14\\
14.4	59.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	59.6	0	14\\
14.4	60.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	60.6	0	14\\
14.4	61.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	61.6	0	14\\
14.4	62.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	62.6	0	14\\
14.4	63.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	63.6	0	14\\
14.4	64.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	64.6	0	14\\
14.4	65.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	65.6	0	14\\
14.4	66.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	66.6	0	14\\
14.4	67.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	67.6	0	14\\
14.4	68.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	68.6	0	14\\
14.4	69.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	69.6	0	14\\
14.4	70.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	70.6	0	14\\
14.4	71.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	71.6	0	14\\
14.4	72.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	72.6	0	14\\
14.4	73.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	73.6	0	14\\
14.4	74.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	74.6	0	14\\
14.4	75.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	75.6	0	14\\
14.4	76.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	76.6	0	14\\
14.4	77.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	77.6	0	14\\
14.4	78.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	78.6	0	14\\
14.4	79.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	79.6	0	14\\
14.4	80.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	80.6	0	14\\
14.4	81.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	81.6	0	14\\
14.4	82.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	82.6	0	14\\
14.4	83.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	83.6	0	14\\
14.4	84.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	84.6	0	14\\
14.4	85.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	85.6	0	14\\
14.4	86.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	86.6	0	14\\
14.4	87.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	87.6	0	14\\
14.4	88.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	88.6	0	14\\
14.4	89.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	89.6	0	14\\
14.4	90.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	90.6	0	14\\
14.4	91.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	91.6	0	14\\
14.4	92.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	92.6	0	14\\
14.4	93.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
14.4	93.6	0	14\\
14.4	94.4	0	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
nan	nan	nan	14\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	15\\
14.6	0.6	0	15\\
14.6	1.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	1.6	0	15\\
14.6	2.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	2.6	0	15\\
14.6	3.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	3.6	0	15\\
14.6	4.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	4.6	0	15\\
14.6	5.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	5.6	0	15\\
14.6	6.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	6.6	0	15\\
14.6	7.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	7.6	0	15\\
14.6	8.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	8.6	0	15\\
14.6	9.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	9.6	0	15\\
14.6	10.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	10.6	0	15\\
14.6	11.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	11.6	0	15\\
14.6	12.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	12.6	0	15\\
14.6	13.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	13.6	0	15\\
14.6	14.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	14.6	0	15\\
14.6	15.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	15.6	0	15\\
14.6	16.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	16.6	0	15\\
14.6	17.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	17.6	0	15\\
14.6	18.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	18.6	0	15\\
14.6	19.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	19.6	0	15\\
14.6	20.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	20.6	0	15\\
14.6	21.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	21.6	0	15\\
14.6	22.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	22.6	0	15\\
14.6	23.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	23.6	0	15\\
14.6	24.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	24.6	0	15\\
14.6	25.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	25.6	0	15\\
14.6	26.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	26.6	0	15\\
14.6	27.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	27.6	0	15\\
14.6	28.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	28.6	0	15\\
14.6	29.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	29.6	0	15\\
14.6	30.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	30.6	0	15\\
14.6	31.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	31.6	0	15\\
14.6	32.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	32.6	0	15\\
14.6	33.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	33.6	0	15\\
14.6	34.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	34.6	0	15\\
14.6	35.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	35.6	0	15\\
14.6	36.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	36.6	0	15\\
14.6	37.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	37.6	0	15\\
14.6	38.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	38.6	0	15\\
14.6	39.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	39.6	0	15\\
14.6	40.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	40.6	0	15\\
14.6	41.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	41.6	0	15\\
14.6	42.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	42.6	0	15\\
14.6	43.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	43.6	0	15\\
14.6	44.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	44.6	0	15\\
14.6	45.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	45.6	0	15\\
14.6	46.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	46.6	0	15\\
14.6	47.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	47.6	0	15\\
14.6	48.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	48.6	0	15\\
14.6	49.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	49.6	0	15\\
14.6	50.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	50.6	0	15\\
14.6	51.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	51.6	0	15\\
14.6	52.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	52.6	0	15\\
14.6	53.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	53.6	0	15\\
14.6	54.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	54.6	0	15\\
14.6	55.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	55.6	0	15\\
14.6	56.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	56.6	0	15\\
14.6	57.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	57.6	0	15\\
14.6	58.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	58.6	0	15\\
14.6	59.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	59.6	0	15\\
14.6	60.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	60.6	0	15\\
14.6	61.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	61.6	0	15\\
14.6	62.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	62.6	0	15\\
14.6	63.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	63.6	0	15\\
14.6	64.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	64.6	0	15\\
14.6	65.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	65.6	0	15\\
14.6	66.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	66.6	0	15\\
14.6	67.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	67.6	0	15\\
14.6	68.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	68.6	0	15\\
14.6	69.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	69.6	0	15\\
14.6	70.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	70.6	0	15\\
14.6	71.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	71.6	0	15\\
14.6	72.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	72.6	0	15\\
14.6	73.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	73.6	0	15\\
14.6	74.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	74.6	0	15\\
14.6	75.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	75.6	0	15\\
14.6	76.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	76.6	0	15\\
14.6	77.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	77.6	0	15\\
14.6	78.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	78.6	0	15\\
14.6	79.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	79.6	0	15\\
14.6	80.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	80.6	0	15\\
14.6	81.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	81.6	0	15\\
14.6	82.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	82.6	0	15\\
14.6	83.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	83.6	0	15\\
14.6	84.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	84.6	0	15\\
14.6	85.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	85.6	0	15\\
14.6	86.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	86.6	0	15\\
14.6	87.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	87.6	0	15\\
14.6	88.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	88.6	0	15\\
14.6	89.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	89.6	0	15\\
14.6	90.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	90.6	0	15\\
14.6	91.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	91.6	0	15\\
14.6	92.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	92.6	0	15\\
14.6	93.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	93.6	0	15\\
14.6	94.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
14.6	0.6	0	15\\
14.6	0.6	0	15\\
14.6	1.4	0	15\\
14.6	1.4	0	15\\
14.6	0.6	0	15\\
nan	nan	nan	15\\
14.6	1.6	0	15\\
14.6	1.6	0	15\\
14.6	2.4	0	15\\
14.6	2.4	0	15\\
14.6	1.6	0	15\\
nan	nan	nan	15\\
14.6	2.6	0	15\\
14.6	2.6	0	15\\
14.6	3.4	0	15\\
14.6	3.4	0	15\\
14.6	2.6	0	15\\
nan	nan	nan	15\\
14.6	3.6	0	15\\
14.6	3.6	0	15\\
14.6	4.4	0	15\\
14.6	4.4	0	15\\
14.6	3.6	0	15\\
nan	nan	nan	15\\
14.6	4.6	0	15\\
14.6	4.6	0	15\\
14.6	5.4	0	15\\
14.6	5.4	0	15\\
14.6	4.6	0	15\\
nan	nan	nan	15\\
14.6	5.6	0	15\\
14.6	5.6	0	15\\
14.6	6.4	0	15\\
14.6	6.4	0	15\\
14.6	5.6	0	15\\
nan	nan	nan	15\\
14.6	6.6	0	15\\
14.6	6.6	0	15\\
14.6	7.4	0	15\\
14.6	7.4	0	15\\
14.6	6.6	0	15\\
nan	nan	nan	15\\
14.6	7.6	0	15\\
14.6	7.6	0	15\\
14.6	8.4	0	15\\
14.6	8.4	0	15\\
14.6	7.6	0	15\\
nan	nan	nan	15\\
14.6	8.6	0	15\\
14.6	8.6	0	15\\
14.6	9.4	0	15\\
14.6	9.4	0	15\\
14.6	8.6	0	15\\
nan	nan	nan	15\\
14.6	9.6	0	15\\
14.6	9.6	0	15\\
14.6	10.4	0	15\\
14.6	10.4	0	15\\
14.6	9.6	0	15\\
nan	nan	nan	15\\
14.6	10.6	0	15\\
14.6	10.6	0	15\\
14.6	11.4	0	15\\
14.6	11.4	0	15\\
14.6	10.6	0	15\\
nan	nan	nan	15\\
14.6	11.6	0	15\\
14.6	11.6	0	15\\
14.6	12.4	0	15\\
14.6	12.4	0	15\\
14.6	11.6	0	15\\
nan	nan	nan	15\\
14.6	12.6	0	15\\
14.6	12.6	0	15\\
14.6	13.4	0	15\\
14.6	13.4	0	15\\
14.6	12.6	0	15\\
nan	nan	nan	15\\
14.6	13.6	0	15\\
14.6	13.6	0	15\\
14.6	14.4	0	15\\
14.6	14.4	0	15\\
14.6	13.6	0	15\\
nan	nan	nan	15\\
14.6	14.6	0	15\\
14.6	14.6	0.00947118876039242	15\\
14.6	15.4	0.00947118876039242	15\\
14.6	15.4	0	15\\
14.6	14.6	0	15\\
nan	nan	nan	15\\
14.6	15.6	0	15\\
14.6	15.6	0.00350648676177026	15\\
14.6	16.4	0.00350648676177026	15\\
14.6	16.4	0	15\\
14.6	15.6	0	15\\
nan	nan	nan	15\\
14.6	16.6	0	15\\
14.6	16.6	0	15\\
14.6	17.4	0	15\\
14.6	17.4	0	15\\
14.6	16.6	0	15\\
nan	nan	nan	15\\
14.6	17.6	0	15\\
14.6	17.6	0	15\\
14.6	18.4	0	15\\
14.6	18.4	0	15\\
14.6	17.6	0	15\\
nan	nan	nan	15\\
14.6	18.6	0	15\\
14.6	18.6	0	15\\
14.6	19.4	0	15\\
14.6	19.4	0	15\\
14.6	18.6	0	15\\
nan	nan	nan	15\\
14.6	19.6	0	15\\
14.6	19.6	0	15\\
14.6	20.4	0	15\\
14.6	20.4	0	15\\
14.6	19.6	0	15\\
nan	nan	nan	15\\
14.6	20.6	0	15\\
14.6	20.6	0	15\\
14.6	21.4	0	15\\
14.6	21.4	0	15\\
14.6	20.6	0	15\\
nan	nan	nan	15\\
14.6	21.6	0	15\\
14.6	21.6	0	15\\
14.6	22.4	0	15\\
14.6	22.4	0	15\\
14.6	21.6	0	15\\
nan	nan	nan	15\\
14.6	22.6	0	15\\
14.6	22.6	0	15\\
14.6	23.4	0	15\\
14.6	23.4	0	15\\
14.6	22.6	0	15\\
nan	nan	nan	15\\
14.6	23.6	0	15\\
14.6	23.6	0	15\\
14.6	24.4	0	15\\
14.6	24.4	0	15\\
14.6	23.6	0	15\\
nan	nan	nan	15\\
14.6	24.6	0	15\\
14.6	24.6	0	15\\
14.6	25.4	0	15\\
14.6	25.4	0	15\\
14.6	24.6	0	15\\
nan	nan	nan	15\\
14.6	25.6	0	15\\
14.6	25.6	0	15\\
14.6	26.4	0	15\\
14.6	26.4	0	15\\
14.6	25.6	0	15\\
nan	nan	nan	15\\
14.6	26.6	0	15\\
14.6	26.6	0	15\\
14.6	27.4	0	15\\
14.6	27.4	0	15\\
14.6	26.6	0	15\\
nan	nan	nan	15\\
14.6	27.6	0	15\\
14.6	27.6	0	15\\
14.6	28.4	0	15\\
14.6	28.4	0	15\\
14.6	27.6	0	15\\
nan	nan	nan	15\\
14.6	28.6	0	15\\
14.6	28.6	0	15\\
14.6	29.4	0	15\\
14.6	29.4	0	15\\
14.6	28.6	0	15\\
nan	nan	nan	15\\
14.6	29.6	0	15\\
14.6	29.6	0	15\\
14.6	30.4	0	15\\
14.6	30.4	0	15\\
14.6	29.6	0	15\\
nan	nan	nan	15\\
14.6	30.6	0	15\\
14.6	30.6	0	15\\
14.6	31.4	0	15\\
14.6	31.4	0	15\\
14.6	30.6	0	15\\
nan	nan	nan	15\\
14.6	31.6	0	15\\
14.6	31.6	0	15\\
14.6	32.4	0	15\\
14.6	32.4	0	15\\
14.6	31.6	0	15\\
nan	nan	nan	15\\
14.6	32.6	0	15\\
14.6	32.6	0	15\\
14.6	33.4	0	15\\
14.6	33.4	0	15\\
14.6	32.6	0	15\\
nan	nan	nan	15\\
14.6	33.6	0	15\\
14.6	33.6	0	15\\
14.6	34.4	0	15\\
14.6	34.4	0	15\\
14.6	33.6	0	15\\
nan	nan	nan	15\\
14.6	34.6	0	15\\
14.6	34.6	0	15\\
14.6	35.4	0	15\\
14.6	35.4	0	15\\
14.6	34.6	0	15\\
nan	nan	nan	15\\
14.6	35.6	0	15\\
14.6	35.6	0	15\\
14.6	36.4	0	15\\
14.6	36.4	0	15\\
14.6	35.6	0	15\\
nan	nan	nan	15\\
14.6	36.6	0	15\\
14.6	36.6	0	15\\
14.6	37.4	0	15\\
14.6	37.4	0	15\\
14.6	36.6	0	15\\
nan	nan	nan	15\\
14.6	37.6	0	15\\
14.6	37.6	0	15\\
14.6	38.4	0	15\\
14.6	38.4	0	15\\
14.6	37.6	0	15\\
nan	nan	nan	15\\
14.6	38.6	0	15\\
14.6	38.6	0	15\\
14.6	39.4	0	15\\
14.6	39.4	0	15\\
14.6	38.6	0	15\\
nan	nan	nan	15\\
14.6	39.6	0	15\\
14.6	39.6	0	15\\
14.6	40.4	0	15\\
14.6	40.4	0	15\\
14.6	39.6	0	15\\
nan	nan	nan	15\\
14.6	40.6	0	15\\
14.6	40.6	0	15\\
14.6	41.4	0	15\\
14.6	41.4	0	15\\
14.6	40.6	0	15\\
nan	nan	nan	15\\
14.6	41.6	0	15\\
14.6	41.6	0	15\\
14.6	42.4	0	15\\
14.6	42.4	0	15\\
14.6	41.6	0	15\\
nan	nan	nan	15\\
14.6	42.6	0	15\\
14.6	42.6	0	15\\
14.6	43.4	0	15\\
14.6	43.4	0	15\\
14.6	42.6	0	15\\
nan	nan	nan	15\\
14.6	43.6	0	15\\
14.6	43.6	0	15\\
14.6	44.4	0	15\\
14.6	44.4	0	15\\
14.6	43.6	0	15\\
nan	nan	nan	15\\
14.6	44.6	0	15\\
14.6	44.6	0	15\\
14.6	45.4	0	15\\
14.6	45.4	0	15\\
14.6	44.6	0	15\\
nan	nan	nan	15\\
14.6	45.6	0	15\\
14.6	45.6	0	15\\
14.6	46.4	0	15\\
14.6	46.4	0	15\\
14.6	45.6	0	15\\
nan	nan	nan	15\\
14.6	46.6	0	15\\
14.6	46.6	0	15\\
14.6	47.4	0	15\\
14.6	47.4	0	15\\
14.6	46.6	0	15\\
nan	nan	nan	15\\
14.6	47.6	0	15\\
14.6	47.6	0	15\\
14.6	48.4	0	15\\
14.6	48.4	0	15\\
14.6	47.6	0	15\\
nan	nan	nan	15\\
14.6	48.6	0	15\\
14.6	48.6	0	15\\
14.6	49.4	0	15\\
14.6	49.4	0	15\\
14.6	48.6	0	15\\
nan	nan	nan	15\\
14.6	49.6	0	15\\
14.6	49.6	0	15\\
14.6	50.4	0	15\\
14.6	50.4	0	15\\
14.6	49.6	0	15\\
nan	nan	nan	15\\
14.6	50.6	0	15\\
14.6	50.6	0	15\\
14.6	51.4	0	15\\
14.6	51.4	0	15\\
14.6	50.6	0	15\\
nan	nan	nan	15\\
14.6	51.6	0	15\\
14.6	51.6	0	15\\
14.6	52.4	0	15\\
14.6	52.4	0	15\\
14.6	51.6	0	15\\
nan	nan	nan	15\\
14.6	52.6	0	15\\
14.6	52.6	0	15\\
14.6	53.4	0	15\\
14.6	53.4	0	15\\
14.6	52.6	0	15\\
nan	nan	nan	15\\
14.6	53.6	0	15\\
14.6	53.6	0	15\\
14.6	54.4	0	15\\
14.6	54.4	0	15\\
14.6	53.6	0	15\\
nan	nan	nan	15\\
14.6	54.6	0	15\\
14.6	54.6	0	15\\
14.6	55.4	0	15\\
14.6	55.4	0	15\\
14.6	54.6	0	15\\
nan	nan	nan	15\\
14.6	55.6	0	15\\
14.6	55.6	0	15\\
14.6	56.4	0	15\\
14.6	56.4	0	15\\
14.6	55.6	0	15\\
nan	nan	nan	15\\
14.6	56.6	0	15\\
14.6	56.6	0	15\\
14.6	57.4	0	15\\
14.6	57.4	0	15\\
14.6	56.6	0	15\\
nan	nan	nan	15\\
14.6	57.6	0	15\\
14.6	57.6	0	15\\
14.6	58.4	0	15\\
14.6	58.4	0	15\\
14.6	57.6	0	15\\
nan	nan	nan	15\\
14.6	58.6	0	15\\
14.6	58.6	0	15\\
14.6	59.4	0	15\\
14.6	59.4	0	15\\
14.6	58.6	0	15\\
nan	nan	nan	15\\
14.6	59.6	0	15\\
14.6	59.6	0	15\\
14.6	60.4	0	15\\
14.6	60.4	0	15\\
14.6	59.6	0	15\\
nan	nan	nan	15\\
14.6	60.6	0	15\\
14.6	60.6	0	15\\
14.6	61.4	0	15\\
14.6	61.4	0	15\\
14.6	60.6	0	15\\
nan	nan	nan	15\\
14.6	61.6	0	15\\
14.6	61.6	0	15\\
14.6	62.4	0	15\\
14.6	62.4	0	15\\
14.6	61.6	0	15\\
nan	nan	nan	15\\
14.6	62.6	0	15\\
14.6	62.6	0	15\\
14.6	63.4	0	15\\
14.6	63.4	0	15\\
14.6	62.6	0	15\\
nan	nan	nan	15\\
14.6	63.6	0	15\\
14.6	63.6	0	15\\
14.6	64.4	0	15\\
14.6	64.4	0	15\\
14.6	63.6	0	15\\
nan	nan	nan	15\\
14.6	64.6	0	15\\
14.6	64.6	0	15\\
14.6	65.4	0	15\\
14.6	65.4	0	15\\
14.6	64.6	0	15\\
nan	nan	nan	15\\
14.6	65.6	0	15\\
14.6	65.6	0	15\\
14.6	66.4	0	15\\
14.6	66.4	0	15\\
14.6	65.6	0	15\\
nan	nan	nan	15\\
14.6	66.6	0	15\\
14.6	66.6	0	15\\
14.6	67.4	0	15\\
14.6	67.4	0	15\\
14.6	66.6	0	15\\
nan	nan	nan	15\\
14.6	67.6	0	15\\
14.6	67.6	0	15\\
14.6	68.4	0	15\\
14.6	68.4	0	15\\
14.6	67.6	0	15\\
nan	nan	nan	15\\
14.6	68.6	0	15\\
14.6	68.6	0	15\\
14.6	69.4	0	15\\
14.6	69.4	0	15\\
14.6	68.6	0	15\\
nan	nan	nan	15\\
14.6	69.6	0	15\\
14.6	69.6	0	15\\
14.6	70.4	0	15\\
14.6	70.4	0	15\\
14.6	69.6	0	15\\
nan	nan	nan	15\\
14.6	70.6	0	15\\
14.6	70.6	0	15\\
14.6	71.4	0	15\\
14.6	71.4	0	15\\
14.6	70.6	0	15\\
nan	nan	nan	15\\
14.6	71.6	0	15\\
14.6	71.6	0	15\\
14.6	72.4	0	15\\
14.6	72.4	0	15\\
14.6	71.6	0	15\\
nan	nan	nan	15\\
14.6	72.6	0	15\\
14.6	72.6	0	15\\
14.6	73.4	0	15\\
14.6	73.4	0	15\\
14.6	72.6	0	15\\
nan	nan	nan	15\\
14.6	73.6	0	15\\
14.6	73.6	0	15\\
14.6	74.4	0	15\\
14.6	74.4	0	15\\
14.6	73.6	0	15\\
nan	nan	nan	15\\
14.6	74.6	0	15\\
14.6	74.6	0	15\\
14.6	75.4	0	15\\
14.6	75.4	0	15\\
14.6	74.6	0	15\\
nan	nan	nan	15\\
14.6	75.6	0	15\\
14.6	75.6	0	15\\
14.6	76.4	0	15\\
14.6	76.4	0	15\\
14.6	75.6	0	15\\
nan	nan	nan	15\\
14.6	76.6	0	15\\
14.6	76.6	0	15\\
14.6	77.4	0	15\\
14.6	77.4	0	15\\
14.6	76.6	0	15\\
nan	nan	nan	15\\
14.6	77.6	0	15\\
14.6	77.6	0	15\\
14.6	78.4	0	15\\
14.6	78.4	0	15\\
14.6	77.6	0	15\\
nan	nan	nan	15\\
14.6	78.6	0	15\\
14.6	78.6	0	15\\
14.6	79.4	0	15\\
14.6	79.4	0	15\\
14.6	78.6	0	15\\
nan	nan	nan	15\\
14.6	79.6	0	15\\
14.6	79.6	0	15\\
14.6	80.4	0	15\\
14.6	80.4	0	15\\
14.6	79.6	0	15\\
nan	nan	nan	15\\
14.6	80.6	0	15\\
14.6	80.6	0	15\\
14.6	81.4	0	15\\
14.6	81.4	0	15\\
14.6	80.6	0	15\\
nan	nan	nan	15\\
14.6	81.6	0	15\\
14.6	81.6	0	15\\
14.6	82.4	0	15\\
14.6	82.4	0	15\\
14.6	81.6	0	15\\
nan	nan	nan	15\\
14.6	82.6	0	15\\
14.6	82.6	0	15\\
14.6	83.4	0	15\\
14.6	83.4	0	15\\
14.6	82.6	0	15\\
nan	nan	nan	15\\
14.6	83.6	0	15\\
14.6	83.6	0	15\\
14.6	84.4	0	15\\
14.6	84.4	0	15\\
14.6	83.6	0	15\\
nan	nan	nan	15\\
14.6	84.6	0	15\\
14.6	84.6	0	15\\
14.6	85.4	0	15\\
14.6	85.4	0	15\\
14.6	84.6	0	15\\
nan	nan	nan	15\\
14.6	85.6	0	15\\
14.6	85.6	0	15\\
14.6	86.4	0	15\\
14.6	86.4	0	15\\
14.6	85.6	0	15\\
nan	nan	nan	15\\
14.6	86.6	0	15\\
14.6	86.6	0	15\\
14.6	87.4	0	15\\
14.6	87.4	0	15\\
14.6	86.6	0	15\\
nan	nan	nan	15\\
14.6	87.6	0	15\\
14.6	87.6	0	15\\
14.6	88.4	0	15\\
14.6	88.4	0	15\\
14.6	87.6	0	15\\
nan	nan	nan	15\\
14.6	88.6	0	15\\
14.6	88.6	0	15\\
14.6	89.4	0	15\\
14.6	89.4	0	15\\
14.6	88.6	0	15\\
nan	nan	nan	15\\
14.6	89.6	0	15\\
14.6	89.6	0	15\\
14.6	90.4	0	15\\
14.6	90.4	0	15\\
14.6	89.6	0	15\\
nan	nan	nan	15\\
14.6	90.6	0	15\\
14.6	90.6	0	15\\
14.6	91.4	0	15\\
14.6	91.4	0	15\\
14.6	90.6	0	15\\
nan	nan	nan	15\\
14.6	91.6	0	15\\
14.6	91.6	0	15\\
14.6	92.4	0	15\\
14.6	92.4	0	15\\
14.6	91.6	0	15\\
nan	nan	nan	15\\
14.6	92.6	0	15\\
14.6	92.6	0	15\\
14.6	93.4	0	15\\
14.6	93.4	0	15\\
14.6	92.6	0	15\\
nan	nan	nan	15\\
14.6	93.6	0	15\\
14.6	93.6	0	15\\
14.6	94.4	0	15\\
14.6	94.4	0	15\\
14.6	93.6	0	15\\
nan	nan	nan	15\\
15.4	0.6	0	15\\
15.4	0.6	0	15\\
15.4	1.4	0	15\\
15.4	1.4	0	15\\
15.4	0.6	0	15\\
nan	nan	nan	15\\
15.4	1.6	0	15\\
15.4	1.6	0	15\\
15.4	2.4	0	15\\
15.4	2.4	0	15\\
15.4	1.6	0	15\\
nan	nan	nan	15\\
15.4	2.6	0	15\\
15.4	2.6	0	15\\
15.4	3.4	0	15\\
15.4	3.4	0	15\\
15.4	2.6	0	15\\
nan	nan	nan	15\\
15.4	3.6	0	15\\
15.4	3.6	0	15\\
15.4	4.4	0	15\\
15.4	4.4	0	15\\
15.4	3.6	0	15\\
nan	nan	nan	15\\
15.4	4.6	0	15\\
15.4	4.6	0	15\\
15.4	5.4	0	15\\
15.4	5.4	0	15\\
15.4	4.6	0	15\\
nan	nan	nan	15\\
15.4	5.6	0	15\\
15.4	5.6	0	15\\
15.4	6.4	0	15\\
15.4	6.4	0	15\\
15.4	5.6	0	15\\
nan	nan	nan	15\\
15.4	6.6	0	15\\
15.4	6.6	0	15\\
15.4	7.4	0	15\\
15.4	7.4	0	15\\
15.4	6.6	0	15\\
nan	nan	nan	15\\
15.4	7.6	0	15\\
15.4	7.6	0	15\\
15.4	8.4	0	15\\
15.4	8.4	0	15\\
15.4	7.6	0	15\\
nan	nan	nan	15\\
15.4	8.6	0	15\\
15.4	8.6	0	15\\
15.4	9.4	0	15\\
15.4	9.4	0	15\\
15.4	8.6	0	15\\
nan	nan	nan	15\\
15.4	9.6	0	15\\
15.4	9.6	0	15\\
15.4	10.4	0	15\\
15.4	10.4	0	15\\
15.4	9.6	0	15\\
nan	nan	nan	15\\
15.4	10.6	0	15\\
15.4	10.6	0	15\\
15.4	11.4	0	15\\
15.4	11.4	0	15\\
15.4	10.6	0	15\\
nan	nan	nan	15\\
15.4	11.6	0	15\\
15.4	11.6	0	15\\
15.4	12.4	0	15\\
15.4	12.4	0	15\\
15.4	11.6	0	15\\
nan	nan	nan	15\\
15.4	12.6	0	15\\
15.4	12.6	0	15\\
15.4	13.4	0	15\\
15.4	13.4	0	15\\
15.4	12.6	0	15\\
nan	nan	nan	15\\
15.4	13.6	0	15\\
15.4	13.6	0	15\\
15.4	14.4	0	15\\
15.4	14.4	0	15\\
15.4	13.6	0	15\\
nan	nan	nan	15\\
15.4	14.6	0	15\\
15.4	14.6	0.00947118876039242	15\\
15.4	15.4	0.00947118876039242	15\\
15.4	15.4	0	15\\
15.4	14.6	0	15\\
nan	nan	nan	15\\
15.4	15.6	0	15\\
15.4	15.6	0.00350648676177026	15\\
15.4	16.4	0.00350648676177026	15\\
15.4	16.4	0	15\\
15.4	15.6	0	15\\
nan	nan	nan	15\\
15.4	16.6	0	15\\
15.4	16.6	0	15\\
15.4	17.4	0	15\\
15.4	17.4	0	15\\
15.4	16.6	0	15\\
nan	nan	nan	15\\
15.4	17.6	0	15\\
15.4	17.6	0	15\\
15.4	18.4	0	15\\
15.4	18.4	0	15\\
15.4	17.6	0	15\\
nan	nan	nan	15\\
15.4	18.6	0	15\\
15.4	18.6	0	15\\
15.4	19.4	0	15\\
15.4	19.4	0	15\\
15.4	18.6	0	15\\
nan	nan	nan	15\\
15.4	19.6	0	15\\
15.4	19.6	0	15\\
15.4	20.4	0	15\\
15.4	20.4	0	15\\
15.4	19.6	0	15\\
nan	nan	nan	15\\
15.4	20.6	0	15\\
15.4	20.6	0	15\\
15.4	21.4	0	15\\
15.4	21.4	0	15\\
15.4	20.6	0	15\\
nan	nan	nan	15\\
15.4	21.6	0	15\\
15.4	21.6	0	15\\
15.4	22.4	0	15\\
15.4	22.4	0	15\\
15.4	21.6	0	15\\
nan	nan	nan	15\\
15.4	22.6	0	15\\
15.4	22.6	0	15\\
15.4	23.4	0	15\\
15.4	23.4	0	15\\
15.4	22.6	0	15\\
nan	nan	nan	15\\
15.4	23.6	0	15\\
15.4	23.6	0	15\\
15.4	24.4	0	15\\
15.4	24.4	0	15\\
15.4	23.6	0	15\\
nan	nan	nan	15\\
15.4	24.6	0	15\\
15.4	24.6	0	15\\
15.4	25.4	0	15\\
15.4	25.4	0	15\\
15.4	24.6	0	15\\
nan	nan	nan	15\\
15.4	25.6	0	15\\
15.4	25.6	0	15\\
15.4	26.4	0	15\\
15.4	26.4	0	15\\
15.4	25.6	0	15\\
nan	nan	nan	15\\
15.4	26.6	0	15\\
15.4	26.6	0	15\\
15.4	27.4	0	15\\
15.4	27.4	0	15\\
15.4	26.6	0	15\\
nan	nan	nan	15\\
15.4	27.6	0	15\\
15.4	27.6	0	15\\
15.4	28.4	0	15\\
15.4	28.4	0	15\\
15.4	27.6	0	15\\
nan	nan	nan	15\\
15.4	28.6	0	15\\
15.4	28.6	0	15\\
15.4	29.4	0	15\\
15.4	29.4	0	15\\
15.4	28.6	0	15\\
nan	nan	nan	15\\
15.4	29.6	0	15\\
15.4	29.6	0	15\\
15.4	30.4	0	15\\
15.4	30.4	0	15\\
15.4	29.6	0	15\\
nan	nan	nan	15\\
15.4	30.6	0	15\\
15.4	30.6	0	15\\
15.4	31.4	0	15\\
15.4	31.4	0	15\\
15.4	30.6	0	15\\
nan	nan	nan	15\\
15.4	31.6	0	15\\
15.4	31.6	0	15\\
15.4	32.4	0	15\\
15.4	32.4	0	15\\
15.4	31.6	0	15\\
nan	nan	nan	15\\
15.4	32.6	0	15\\
15.4	32.6	0	15\\
15.4	33.4	0	15\\
15.4	33.4	0	15\\
15.4	32.6	0	15\\
nan	nan	nan	15\\
15.4	33.6	0	15\\
15.4	33.6	0	15\\
15.4	34.4	0	15\\
15.4	34.4	0	15\\
15.4	33.6	0	15\\
nan	nan	nan	15\\
15.4	34.6	0	15\\
15.4	34.6	0	15\\
15.4	35.4	0	15\\
15.4	35.4	0	15\\
15.4	34.6	0	15\\
nan	nan	nan	15\\
15.4	35.6	0	15\\
15.4	35.6	0	15\\
15.4	36.4	0	15\\
15.4	36.4	0	15\\
15.4	35.6	0	15\\
nan	nan	nan	15\\
15.4	36.6	0	15\\
15.4	36.6	0	15\\
15.4	37.4	0	15\\
15.4	37.4	0	15\\
15.4	36.6	0	15\\
nan	nan	nan	15\\
15.4	37.6	0	15\\
15.4	37.6	0	15\\
15.4	38.4	0	15\\
15.4	38.4	0	15\\
15.4	37.6	0	15\\
nan	nan	nan	15\\
15.4	38.6	0	15\\
15.4	38.6	0	15\\
15.4	39.4	0	15\\
15.4	39.4	0	15\\
15.4	38.6	0	15\\
nan	nan	nan	15\\
15.4	39.6	0	15\\
15.4	39.6	0	15\\
15.4	40.4	0	15\\
15.4	40.4	0	15\\
15.4	39.6	0	15\\
nan	nan	nan	15\\
15.4	40.6	0	15\\
15.4	40.6	0	15\\
15.4	41.4	0	15\\
15.4	41.4	0	15\\
15.4	40.6	0	15\\
nan	nan	nan	15\\
15.4	41.6	0	15\\
15.4	41.6	0	15\\
15.4	42.4	0	15\\
15.4	42.4	0	15\\
15.4	41.6	0	15\\
nan	nan	nan	15\\
15.4	42.6	0	15\\
15.4	42.6	0	15\\
15.4	43.4	0	15\\
15.4	43.4	0	15\\
15.4	42.6	0	15\\
nan	nan	nan	15\\
15.4	43.6	0	15\\
15.4	43.6	0	15\\
15.4	44.4	0	15\\
15.4	44.4	0	15\\
15.4	43.6	0	15\\
nan	nan	nan	15\\
15.4	44.6	0	15\\
15.4	44.6	0	15\\
15.4	45.4	0	15\\
15.4	45.4	0	15\\
15.4	44.6	0	15\\
nan	nan	nan	15\\
15.4	45.6	0	15\\
15.4	45.6	0	15\\
15.4	46.4	0	15\\
15.4	46.4	0	15\\
15.4	45.6	0	15\\
nan	nan	nan	15\\
15.4	46.6	0	15\\
15.4	46.6	0	15\\
15.4	47.4	0	15\\
15.4	47.4	0	15\\
15.4	46.6	0	15\\
nan	nan	nan	15\\
15.4	47.6	0	15\\
15.4	47.6	0	15\\
15.4	48.4	0	15\\
15.4	48.4	0	15\\
15.4	47.6	0	15\\
nan	nan	nan	15\\
15.4	48.6	0	15\\
15.4	48.6	0	15\\
15.4	49.4	0	15\\
15.4	49.4	0	15\\
15.4	48.6	0	15\\
nan	nan	nan	15\\
15.4	49.6	0	15\\
15.4	49.6	0	15\\
15.4	50.4	0	15\\
15.4	50.4	0	15\\
15.4	49.6	0	15\\
nan	nan	nan	15\\
15.4	50.6	0	15\\
15.4	50.6	0	15\\
15.4	51.4	0	15\\
15.4	51.4	0	15\\
15.4	50.6	0	15\\
nan	nan	nan	15\\
15.4	51.6	0	15\\
15.4	51.6	0	15\\
15.4	52.4	0	15\\
15.4	52.4	0	15\\
15.4	51.6	0	15\\
nan	nan	nan	15\\
15.4	52.6	0	15\\
15.4	52.6	0	15\\
15.4	53.4	0	15\\
15.4	53.4	0	15\\
15.4	52.6	0	15\\
nan	nan	nan	15\\
15.4	53.6	0	15\\
15.4	53.6	0	15\\
15.4	54.4	0	15\\
15.4	54.4	0	15\\
15.4	53.6	0	15\\
nan	nan	nan	15\\
15.4	54.6	0	15\\
15.4	54.6	0	15\\
15.4	55.4	0	15\\
15.4	55.4	0	15\\
15.4	54.6	0	15\\
nan	nan	nan	15\\
15.4	55.6	0	15\\
15.4	55.6	0	15\\
15.4	56.4	0	15\\
15.4	56.4	0	15\\
15.4	55.6	0	15\\
nan	nan	nan	15\\
15.4	56.6	0	15\\
15.4	56.6	0	15\\
15.4	57.4	0	15\\
15.4	57.4	0	15\\
15.4	56.6	0	15\\
nan	nan	nan	15\\
15.4	57.6	0	15\\
15.4	57.6	0	15\\
15.4	58.4	0	15\\
15.4	58.4	0	15\\
15.4	57.6	0	15\\
nan	nan	nan	15\\
15.4	58.6	0	15\\
15.4	58.6	0	15\\
15.4	59.4	0	15\\
15.4	59.4	0	15\\
15.4	58.6	0	15\\
nan	nan	nan	15\\
15.4	59.6	0	15\\
15.4	59.6	0	15\\
15.4	60.4	0	15\\
15.4	60.4	0	15\\
15.4	59.6	0	15\\
nan	nan	nan	15\\
15.4	60.6	0	15\\
15.4	60.6	0	15\\
15.4	61.4	0	15\\
15.4	61.4	0	15\\
15.4	60.6	0	15\\
nan	nan	nan	15\\
15.4	61.6	0	15\\
15.4	61.6	0	15\\
15.4	62.4	0	15\\
15.4	62.4	0	15\\
15.4	61.6	0	15\\
nan	nan	nan	15\\
15.4	62.6	0	15\\
15.4	62.6	0	15\\
15.4	63.4	0	15\\
15.4	63.4	0	15\\
15.4	62.6	0	15\\
nan	nan	nan	15\\
15.4	63.6	0	15\\
15.4	63.6	0	15\\
15.4	64.4	0	15\\
15.4	64.4	0	15\\
15.4	63.6	0	15\\
nan	nan	nan	15\\
15.4	64.6	0	15\\
15.4	64.6	0	15\\
15.4	65.4	0	15\\
15.4	65.4	0	15\\
15.4	64.6	0	15\\
nan	nan	nan	15\\
15.4	65.6	0	15\\
15.4	65.6	0	15\\
15.4	66.4	0	15\\
15.4	66.4	0	15\\
15.4	65.6	0	15\\
nan	nan	nan	15\\
15.4	66.6	0	15\\
15.4	66.6	0	15\\
15.4	67.4	0	15\\
15.4	67.4	0	15\\
15.4	66.6	0	15\\
nan	nan	nan	15\\
15.4	67.6	0	15\\
15.4	67.6	0	15\\
15.4	68.4	0	15\\
15.4	68.4	0	15\\
15.4	67.6	0	15\\
nan	nan	nan	15\\
15.4	68.6	0	15\\
15.4	68.6	0	15\\
15.4	69.4	0	15\\
15.4	69.4	0	15\\
15.4	68.6	0	15\\
nan	nan	nan	15\\
15.4	69.6	0	15\\
15.4	69.6	0	15\\
15.4	70.4	0	15\\
15.4	70.4	0	15\\
15.4	69.6	0	15\\
nan	nan	nan	15\\
15.4	70.6	0	15\\
15.4	70.6	0	15\\
15.4	71.4	0	15\\
15.4	71.4	0	15\\
15.4	70.6	0	15\\
nan	nan	nan	15\\
15.4	71.6	0	15\\
15.4	71.6	0	15\\
15.4	72.4	0	15\\
15.4	72.4	0	15\\
15.4	71.6	0	15\\
nan	nan	nan	15\\
15.4	72.6	0	15\\
15.4	72.6	0	15\\
15.4	73.4	0	15\\
15.4	73.4	0	15\\
15.4	72.6	0	15\\
nan	nan	nan	15\\
15.4	73.6	0	15\\
15.4	73.6	0	15\\
15.4	74.4	0	15\\
15.4	74.4	0	15\\
15.4	73.6	0	15\\
nan	nan	nan	15\\
15.4	74.6	0	15\\
15.4	74.6	0	15\\
15.4	75.4	0	15\\
15.4	75.4	0	15\\
15.4	74.6	0	15\\
nan	nan	nan	15\\
15.4	75.6	0	15\\
15.4	75.6	0	15\\
15.4	76.4	0	15\\
15.4	76.4	0	15\\
15.4	75.6	0	15\\
nan	nan	nan	15\\
15.4	76.6	0	15\\
15.4	76.6	0	15\\
15.4	77.4	0	15\\
15.4	77.4	0	15\\
15.4	76.6	0	15\\
nan	nan	nan	15\\
15.4	77.6	0	15\\
15.4	77.6	0	15\\
15.4	78.4	0	15\\
15.4	78.4	0	15\\
15.4	77.6	0	15\\
nan	nan	nan	15\\
15.4	78.6	0	15\\
15.4	78.6	0	15\\
15.4	79.4	0	15\\
15.4	79.4	0	15\\
15.4	78.6	0	15\\
nan	nan	nan	15\\
15.4	79.6	0	15\\
15.4	79.6	0	15\\
15.4	80.4	0	15\\
15.4	80.4	0	15\\
15.4	79.6	0	15\\
nan	nan	nan	15\\
15.4	80.6	0	15\\
15.4	80.6	0	15\\
15.4	81.4	0	15\\
15.4	81.4	0	15\\
15.4	80.6	0	15\\
nan	nan	nan	15\\
15.4	81.6	0	15\\
15.4	81.6	0	15\\
15.4	82.4	0	15\\
15.4	82.4	0	15\\
15.4	81.6	0	15\\
nan	nan	nan	15\\
15.4	82.6	0	15\\
15.4	82.6	0	15\\
15.4	83.4	0	15\\
15.4	83.4	0	15\\
15.4	82.6	0	15\\
nan	nan	nan	15\\
15.4	83.6	0	15\\
15.4	83.6	0	15\\
15.4	84.4	0	15\\
15.4	84.4	0	15\\
15.4	83.6	0	15\\
nan	nan	nan	15\\
15.4	84.6	0	15\\
15.4	84.6	0	15\\
15.4	85.4	0	15\\
15.4	85.4	0	15\\
15.4	84.6	0	15\\
nan	nan	nan	15\\
15.4	85.6	0	15\\
15.4	85.6	0	15\\
15.4	86.4	0	15\\
15.4	86.4	0	15\\
15.4	85.6	0	15\\
nan	nan	nan	15\\
15.4	86.6	0	15\\
15.4	86.6	0	15\\
15.4	87.4	0	15\\
15.4	87.4	0	15\\
15.4	86.6	0	15\\
nan	nan	nan	15\\
15.4	87.6	0	15\\
15.4	87.6	0	15\\
15.4	88.4	0	15\\
15.4	88.4	0	15\\
15.4	87.6	0	15\\
nan	nan	nan	15\\
15.4	88.6	0	15\\
15.4	88.6	0	15\\
15.4	89.4	0	15\\
15.4	89.4	0	15\\
15.4	88.6	0	15\\
nan	nan	nan	15\\
15.4	89.6	0	15\\
15.4	89.6	0	15\\
15.4	90.4	0	15\\
15.4	90.4	0	15\\
15.4	89.6	0	15\\
nan	nan	nan	15\\
15.4	90.6	0	15\\
15.4	90.6	0	15\\
15.4	91.4	0	15\\
15.4	91.4	0	15\\
15.4	90.6	0	15\\
nan	nan	nan	15\\
15.4	91.6	0	15\\
15.4	91.6	0	15\\
15.4	92.4	0	15\\
15.4	92.4	0	15\\
15.4	91.6	0	15\\
nan	nan	nan	15\\
15.4	92.6	0	15\\
15.4	92.6	0	15\\
15.4	93.4	0	15\\
15.4	93.4	0	15\\
15.4	92.6	0	15\\
nan	nan	nan	15\\
15.4	93.6	0	15\\
15.4	93.6	0	15\\
15.4	94.4	0	15\\
15.4	94.4	0	15\\
15.4	93.6	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	0.6	0	15\\
15.4	1.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	1.6	0	15\\
15.4	2.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	2.6	0	15\\
15.4	3.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	3.6	0	15\\
15.4	4.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	4.6	0	15\\
15.4	5.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	5.6	0	15\\
15.4	6.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	6.6	0	15\\
15.4	7.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	7.6	0	15\\
15.4	8.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	8.6	0	15\\
15.4	9.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	9.6	0	15\\
15.4	10.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	10.6	0	15\\
15.4	11.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	11.6	0	15\\
15.4	12.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	12.6	0	15\\
15.4	13.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	13.6	0	15\\
15.4	14.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	14.6	0	15\\
15.4	15.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	15.6	0	15\\
15.4	16.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	16.6	0	15\\
15.4	17.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	17.6	0	15\\
15.4	18.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	18.6	0	15\\
15.4	19.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	19.6	0	15\\
15.4	20.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	20.6	0	15\\
15.4	21.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	21.6	0	15\\
15.4	22.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	22.6	0	15\\
15.4	23.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	23.6	0	15\\
15.4	24.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	24.6	0	15\\
15.4	25.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	25.6	0	15\\
15.4	26.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	26.6	0	15\\
15.4	27.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	27.6	0	15\\
15.4	28.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	28.6	0	15\\
15.4	29.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	29.6	0	15\\
15.4	30.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	30.6	0	15\\
15.4	31.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	31.6	0	15\\
15.4	32.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	32.6	0	15\\
15.4	33.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	33.6	0	15\\
15.4	34.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	34.6	0	15\\
15.4	35.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	35.6	0	15\\
15.4	36.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	36.6	0	15\\
15.4	37.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	37.6	0	15\\
15.4	38.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	38.6	0	15\\
15.4	39.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	39.6	0	15\\
15.4	40.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	40.6	0	15\\
15.4	41.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	41.6	0	15\\
15.4	42.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	42.6	0	15\\
15.4	43.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	43.6	0	15\\
15.4	44.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	44.6	0	15\\
15.4	45.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	45.6	0	15\\
15.4	46.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	46.6	0	15\\
15.4	47.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	47.6	0	15\\
15.4	48.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	48.6	0	15\\
15.4	49.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	49.6	0	15\\
15.4	50.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	50.6	0	15\\
15.4	51.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	51.6	0	15\\
15.4	52.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	52.6	0	15\\
15.4	53.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	53.6	0	15\\
15.4	54.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	54.6	0	15\\
15.4	55.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	55.6	0	15\\
15.4	56.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	56.6	0	15\\
15.4	57.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	57.6	0	15\\
15.4	58.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	58.6	0	15\\
15.4	59.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	59.6	0	15\\
15.4	60.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	60.6	0	15\\
15.4	61.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	61.6	0	15\\
15.4	62.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	62.6	0	15\\
15.4	63.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	63.6	0	15\\
15.4	64.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	64.6	0	15\\
15.4	65.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	65.6	0	15\\
15.4	66.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	66.6	0	15\\
15.4	67.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	67.6	0	15\\
15.4	68.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	68.6	0	15\\
15.4	69.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	69.6	0	15\\
15.4	70.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	70.6	0	15\\
15.4	71.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	71.6	0	15\\
15.4	72.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	72.6	0	15\\
15.4	73.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	73.6	0	15\\
15.4	74.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	74.6	0	15\\
15.4	75.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	75.6	0	15\\
15.4	76.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	76.6	0	15\\
15.4	77.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	77.6	0	15\\
15.4	78.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	78.6	0	15\\
15.4	79.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	79.6	0	15\\
15.4	80.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	80.6	0	15\\
15.4	81.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	81.6	0	15\\
15.4	82.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	82.6	0	15\\
15.4	83.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	83.6	0	15\\
15.4	84.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	84.6	0	15\\
15.4	85.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	85.6	0	15\\
15.4	86.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	86.6	0	15\\
15.4	87.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	87.6	0	15\\
15.4	88.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	88.6	0	15\\
15.4	89.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	89.6	0	15\\
15.4	90.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	90.6	0	15\\
15.4	91.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	91.6	0	15\\
15.4	92.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	92.6	0	15\\
15.4	93.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
15.4	93.6	0	15\\
15.4	94.4	0	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
nan	nan	nan	15\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	16\\
15.6	0.6	0	16\\
15.6	1.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	1.6	0	16\\
15.6	2.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	2.6	0	16\\
15.6	3.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	3.6	0	16\\
15.6	4.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	4.6	0	16\\
15.6	5.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	5.6	0	16\\
15.6	6.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	6.6	0	16\\
15.6	7.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	7.6	0	16\\
15.6	8.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	8.6	0	16\\
15.6	9.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	9.6	0	16\\
15.6	10.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	10.6	0	16\\
15.6	11.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	11.6	0	16\\
15.6	12.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	12.6	0	16\\
15.6	13.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	13.6	0	16\\
15.6	14.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	14.6	0	16\\
15.6	15.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	15.6	0	16\\
15.6	16.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	16.6	0	16\\
15.6	17.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	17.6	0	16\\
15.6	18.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	18.6	0	16\\
15.6	19.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	19.6	0	16\\
15.6	20.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	20.6	0	16\\
15.6	21.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	21.6	0	16\\
15.6	22.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	22.6	0	16\\
15.6	23.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	23.6	0	16\\
15.6	24.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	24.6	0	16\\
15.6	25.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	25.6	0	16\\
15.6	26.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	26.6	0	16\\
15.6	27.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	27.6	0	16\\
15.6	28.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	28.6	0	16\\
15.6	29.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	29.6	0	16\\
15.6	30.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	30.6	0	16\\
15.6	31.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	31.6	0	16\\
15.6	32.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	32.6	0	16\\
15.6	33.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	33.6	0	16\\
15.6	34.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	34.6	0	16\\
15.6	35.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	35.6	0	16\\
15.6	36.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	36.6	0	16\\
15.6	37.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	37.6	0	16\\
15.6	38.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	38.6	0	16\\
15.6	39.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	39.6	0	16\\
15.6	40.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	40.6	0	16\\
15.6	41.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	41.6	0	16\\
15.6	42.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	42.6	0	16\\
15.6	43.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	43.6	0	16\\
15.6	44.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	44.6	0	16\\
15.6	45.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	45.6	0	16\\
15.6	46.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	46.6	0	16\\
15.6	47.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	47.6	0	16\\
15.6	48.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	48.6	0	16\\
15.6	49.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	49.6	0	16\\
15.6	50.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	50.6	0	16\\
15.6	51.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	51.6	0	16\\
15.6	52.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	52.6	0	16\\
15.6	53.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	53.6	0	16\\
15.6	54.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	54.6	0	16\\
15.6	55.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	55.6	0	16\\
15.6	56.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	56.6	0	16\\
15.6	57.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	57.6	0	16\\
15.6	58.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	58.6	0	16\\
15.6	59.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	59.6	0	16\\
15.6	60.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	60.6	0	16\\
15.6	61.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	61.6	0	16\\
15.6	62.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	62.6	0	16\\
15.6	63.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	63.6	0	16\\
15.6	64.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	64.6	0	16\\
15.6	65.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	65.6	0	16\\
15.6	66.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	66.6	0	16\\
15.6	67.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	67.6	0	16\\
15.6	68.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	68.6	0	16\\
15.6	69.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	69.6	0	16\\
15.6	70.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	70.6	0	16\\
15.6	71.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	71.6	0	16\\
15.6	72.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	72.6	0	16\\
15.6	73.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	73.6	0	16\\
15.6	74.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	74.6	0	16\\
15.6	75.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	75.6	0	16\\
15.6	76.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	76.6	0	16\\
15.6	77.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	77.6	0	16\\
15.6	78.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	78.6	0	16\\
15.6	79.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	79.6	0	16\\
15.6	80.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	80.6	0	16\\
15.6	81.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	81.6	0	16\\
15.6	82.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	82.6	0	16\\
15.6	83.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	83.6	0	16\\
15.6	84.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	84.6	0	16\\
15.6	85.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	85.6	0	16\\
15.6	86.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	86.6	0	16\\
15.6	87.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	87.6	0	16\\
15.6	88.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	88.6	0	16\\
15.6	89.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	89.6	0	16\\
15.6	90.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	90.6	0	16\\
15.6	91.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	91.6	0	16\\
15.6	92.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	92.6	0	16\\
15.6	93.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	93.6	0	16\\
15.6	94.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
15.6	0.6	0	16\\
15.6	0.6	0	16\\
15.6	1.4	0	16\\
15.6	1.4	0	16\\
15.6	0.6	0	16\\
nan	nan	nan	16\\
15.6	1.6	0	16\\
15.6	1.6	0	16\\
15.6	2.4	0	16\\
15.6	2.4	0	16\\
15.6	1.6	0	16\\
nan	nan	nan	16\\
15.6	2.6	0	16\\
15.6	2.6	0	16\\
15.6	3.4	0	16\\
15.6	3.4	0	16\\
15.6	2.6	0	16\\
nan	nan	nan	16\\
15.6	3.6	0	16\\
15.6	3.6	0	16\\
15.6	4.4	0	16\\
15.6	4.4	0	16\\
15.6	3.6	0	16\\
nan	nan	nan	16\\
15.6	4.6	0	16\\
15.6	4.6	0	16\\
15.6	5.4	0	16\\
15.6	5.4	0	16\\
15.6	4.6	0	16\\
nan	nan	nan	16\\
15.6	5.6	0	16\\
15.6	5.6	0	16\\
15.6	6.4	0	16\\
15.6	6.4	0	16\\
15.6	5.6	0	16\\
nan	nan	nan	16\\
15.6	6.6	0	16\\
15.6	6.6	0	16\\
15.6	7.4	0	16\\
15.6	7.4	0	16\\
15.6	6.6	0	16\\
nan	nan	nan	16\\
15.6	7.6	0	16\\
15.6	7.6	0	16\\
15.6	8.4	0	16\\
15.6	8.4	0	16\\
15.6	7.6	0	16\\
nan	nan	nan	16\\
15.6	8.6	0	16\\
15.6	8.6	0	16\\
15.6	9.4	0	16\\
15.6	9.4	0	16\\
15.6	8.6	0	16\\
nan	nan	nan	16\\
15.6	9.6	0	16\\
15.6	9.6	0	16\\
15.6	10.4	0	16\\
15.6	10.4	0	16\\
15.6	9.6	0	16\\
nan	nan	nan	16\\
15.6	10.6	0	16\\
15.6	10.6	0	16\\
15.6	11.4	0	16\\
15.6	11.4	0	16\\
15.6	10.6	0	16\\
nan	nan	nan	16\\
15.6	11.6	0	16\\
15.6	11.6	0	16\\
15.6	12.4	0	16\\
15.6	12.4	0	16\\
15.6	11.6	0	16\\
nan	nan	nan	16\\
15.6	12.6	0	16\\
15.6	12.6	0	16\\
15.6	13.4	0	16\\
15.6	13.4	0	16\\
15.6	12.6	0	16\\
nan	nan	nan	16\\
15.6	13.6	0	16\\
15.6	13.6	0	16\\
15.6	14.4	0	16\\
15.6	14.4	0	16\\
15.6	13.6	0	16\\
nan	nan	nan	16\\
15.6	14.6	0	16\\
15.6	14.6	0	16\\
15.6	15.4	0	16\\
15.6	15.4	0	16\\
15.6	14.6	0	16\\
nan	nan	nan	16\\
15.6	15.6	0	16\\
15.6	15.6	0.00130583277624707	16\\
15.6	16.4	0.00130583277624707	16\\
15.6	16.4	0	16\\
15.6	15.6	0	16\\
nan	nan	nan	16\\
15.6	16.6	0	16\\
15.6	16.6	0.000962463907603468	16\\
15.6	17.4	0.000962463907603468	16\\
15.6	17.4	0	16\\
15.6	16.6	0	16\\
nan	nan	nan	16\\
15.6	17.6	0	16\\
15.6	17.6	0.000962463907603468	16\\
15.6	18.4	0.000962463907603468	16\\
15.6	18.4	0	16\\
15.6	17.6	0	16\\
nan	nan	nan	16\\
15.6	18.6	0	16\\
15.6	18.6	0.0028873917228104	16\\
15.6	19.4	0.0028873917228104	16\\
15.6	19.4	0	16\\
15.6	18.6	0	16\\
nan	nan	nan	16\\
15.6	19.6	0	16\\
15.6	19.6	0.000604355504695217	16\\
15.6	20.4	0.000604355504695217	16\\
15.6	20.4	0	16\\
15.6	19.6	0	16\\
nan	nan	nan	16\\
15.6	20.6	0	16\\
15.6	20.6	0	16\\
15.6	21.4	0	16\\
15.6	21.4	0	16\\
15.6	20.6	0	16\\
nan	nan	nan	16\\
15.6	21.6	0	16\\
15.6	21.6	0	16\\
15.6	22.4	0	16\\
15.6	22.4	0	16\\
15.6	21.6	0	16\\
nan	nan	nan	16\\
15.6	22.6	0	16\\
15.6	22.6	0	16\\
15.6	23.4	0	16\\
15.6	23.4	0	16\\
15.6	22.6	0	16\\
nan	nan	nan	16\\
15.6	23.6	0	16\\
15.6	23.6	0	16\\
15.6	24.4	0	16\\
15.6	24.4	0	16\\
15.6	23.6	0	16\\
nan	nan	nan	16\\
15.6	24.6	0	16\\
15.6	24.6	0	16\\
15.6	25.4	0	16\\
15.6	25.4	0	16\\
15.6	24.6	0	16\\
nan	nan	nan	16\\
15.6	25.6	0	16\\
15.6	25.6	0	16\\
15.6	26.4	0	16\\
15.6	26.4	0	16\\
15.6	25.6	0	16\\
nan	nan	nan	16\\
15.6	26.6	0	16\\
15.6	26.6	0	16\\
15.6	27.4	0	16\\
15.6	27.4	0	16\\
15.6	26.6	0	16\\
nan	nan	nan	16\\
15.6	27.6	0	16\\
15.6	27.6	0	16\\
15.6	28.4	0	16\\
15.6	28.4	0	16\\
15.6	27.6	0	16\\
nan	nan	nan	16\\
15.6	28.6	0	16\\
15.6	28.6	0	16\\
15.6	29.4	0	16\\
15.6	29.4	0	16\\
15.6	28.6	0	16\\
nan	nan	nan	16\\
15.6	29.6	0	16\\
15.6	29.6	0	16\\
15.6	30.4	0	16\\
15.6	30.4	0	16\\
15.6	29.6	0	16\\
nan	nan	nan	16\\
15.6	30.6	0	16\\
15.6	30.6	0	16\\
15.6	31.4	0	16\\
15.6	31.4	0	16\\
15.6	30.6	0	16\\
nan	nan	nan	16\\
15.6	31.6	0	16\\
15.6	31.6	0	16\\
15.6	32.4	0	16\\
15.6	32.4	0	16\\
15.6	31.6	0	16\\
nan	nan	nan	16\\
15.6	32.6	0	16\\
15.6	32.6	0	16\\
15.6	33.4	0	16\\
15.6	33.4	0	16\\
15.6	32.6	0	16\\
nan	nan	nan	16\\
15.6	33.6	0	16\\
15.6	33.6	0	16\\
15.6	34.4	0	16\\
15.6	34.4	0	16\\
15.6	33.6	0	16\\
nan	nan	nan	16\\
15.6	34.6	0	16\\
15.6	34.6	0	16\\
15.6	35.4	0	16\\
15.6	35.4	0	16\\
15.6	34.6	0	16\\
nan	nan	nan	16\\
15.6	35.6	0	16\\
15.6	35.6	0	16\\
15.6	36.4	0	16\\
15.6	36.4	0	16\\
15.6	35.6	0	16\\
nan	nan	nan	16\\
15.6	36.6	0	16\\
15.6	36.6	0	16\\
15.6	37.4	0	16\\
15.6	37.4	0	16\\
15.6	36.6	0	16\\
nan	nan	nan	16\\
15.6	37.6	0	16\\
15.6	37.6	0	16\\
15.6	38.4	0	16\\
15.6	38.4	0	16\\
15.6	37.6	0	16\\
nan	nan	nan	16\\
15.6	38.6	0	16\\
15.6	38.6	0	16\\
15.6	39.4	0	16\\
15.6	39.4	0	16\\
15.6	38.6	0	16\\
nan	nan	nan	16\\
15.6	39.6	0	16\\
15.6	39.6	0	16\\
15.6	40.4	0	16\\
15.6	40.4	0	16\\
15.6	39.6	0	16\\
nan	nan	nan	16\\
15.6	40.6	0	16\\
15.6	40.6	0	16\\
15.6	41.4	0	16\\
15.6	41.4	0	16\\
15.6	40.6	0	16\\
nan	nan	nan	16\\
15.6	41.6	0	16\\
15.6	41.6	0	16\\
15.6	42.4	0	16\\
15.6	42.4	0	16\\
15.6	41.6	0	16\\
nan	nan	nan	16\\
15.6	42.6	0	16\\
15.6	42.6	0	16\\
15.6	43.4	0	16\\
15.6	43.4	0	16\\
15.6	42.6	0	16\\
nan	nan	nan	16\\
15.6	43.6	0	16\\
15.6	43.6	0	16\\
15.6	44.4	0	16\\
15.6	44.4	0	16\\
15.6	43.6	0	16\\
nan	nan	nan	16\\
15.6	44.6	0	16\\
15.6	44.6	0	16\\
15.6	45.4	0	16\\
15.6	45.4	0	16\\
15.6	44.6	0	16\\
nan	nan	nan	16\\
15.6	45.6	0	16\\
15.6	45.6	0	16\\
15.6	46.4	0	16\\
15.6	46.4	0	16\\
15.6	45.6	0	16\\
nan	nan	nan	16\\
15.6	46.6	0	16\\
15.6	46.6	0	16\\
15.6	47.4	0	16\\
15.6	47.4	0	16\\
15.6	46.6	0	16\\
nan	nan	nan	16\\
15.6	47.6	0	16\\
15.6	47.6	0	16\\
15.6	48.4	0	16\\
15.6	48.4	0	16\\
15.6	47.6	0	16\\
nan	nan	nan	16\\
15.6	48.6	0	16\\
15.6	48.6	0	16\\
15.6	49.4	0	16\\
15.6	49.4	0	16\\
15.6	48.6	0	16\\
nan	nan	nan	16\\
15.6	49.6	0	16\\
15.6	49.6	0	16\\
15.6	50.4	0	16\\
15.6	50.4	0	16\\
15.6	49.6	0	16\\
nan	nan	nan	16\\
15.6	50.6	0	16\\
15.6	50.6	0	16\\
15.6	51.4	0	16\\
15.6	51.4	0	16\\
15.6	50.6	0	16\\
nan	nan	nan	16\\
15.6	51.6	0	16\\
15.6	51.6	0	16\\
15.6	52.4	0	16\\
15.6	52.4	0	16\\
15.6	51.6	0	16\\
nan	nan	nan	16\\
15.6	52.6	0	16\\
15.6	52.6	0	16\\
15.6	53.4	0	16\\
15.6	53.4	0	16\\
15.6	52.6	0	16\\
nan	nan	nan	16\\
15.6	53.6	0	16\\
15.6	53.6	0	16\\
15.6	54.4	0	16\\
15.6	54.4	0	16\\
15.6	53.6	0	16\\
nan	nan	nan	16\\
15.6	54.6	0	16\\
15.6	54.6	0	16\\
15.6	55.4	0	16\\
15.6	55.4	0	16\\
15.6	54.6	0	16\\
nan	nan	nan	16\\
15.6	55.6	0	16\\
15.6	55.6	0	16\\
15.6	56.4	0	16\\
15.6	56.4	0	16\\
15.6	55.6	0	16\\
nan	nan	nan	16\\
15.6	56.6	0	16\\
15.6	56.6	0	16\\
15.6	57.4	0	16\\
15.6	57.4	0	16\\
15.6	56.6	0	16\\
nan	nan	nan	16\\
15.6	57.6	0	16\\
15.6	57.6	0	16\\
15.6	58.4	0	16\\
15.6	58.4	0	16\\
15.6	57.6	0	16\\
nan	nan	nan	16\\
15.6	58.6	0	16\\
15.6	58.6	0	16\\
15.6	59.4	0	16\\
15.6	59.4	0	16\\
15.6	58.6	0	16\\
nan	nan	nan	16\\
15.6	59.6	0	16\\
15.6	59.6	0	16\\
15.6	60.4	0	16\\
15.6	60.4	0	16\\
15.6	59.6	0	16\\
nan	nan	nan	16\\
15.6	60.6	0	16\\
15.6	60.6	0	16\\
15.6	61.4	0	16\\
15.6	61.4	0	16\\
15.6	60.6	0	16\\
nan	nan	nan	16\\
15.6	61.6	0	16\\
15.6	61.6	0	16\\
15.6	62.4	0	16\\
15.6	62.4	0	16\\
15.6	61.6	0	16\\
nan	nan	nan	16\\
15.6	62.6	0	16\\
15.6	62.6	0	16\\
15.6	63.4	0	16\\
15.6	63.4	0	16\\
15.6	62.6	0	16\\
nan	nan	nan	16\\
15.6	63.6	0	16\\
15.6	63.6	0	16\\
15.6	64.4	0	16\\
15.6	64.4	0	16\\
15.6	63.6	0	16\\
nan	nan	nan	16\\
15.6	64.6	0	16\\
15.6	64.6	0	16\\
15.6	65.4	0	16\\
15.6	65.4	0	16\\
15.6	64.6	0	16\\
nan	nan	nan	16\\
15.6	65.6	0	16\\
15.6	65.6	0	16\\
15.6	66.4	0	16\\
15.6	66.4	0	16\\
15.6	65.6	0	16\\
nan	nan	nan	16\\
15.6	66.6	0	16\\
15.6	66.6	0	16\\
15.6	67.4	0	16\\
15.6	67.4	0	16\\
15.6	66.6	0	16\\
nan	nan	nan	16\\
15.6	67.6	0	16\\
15.6	67.6	0	16\\
15.6	68.4	0	16\\
15.6	68.4	0	16\\
15.6	67.6	0	16\\
nan	nan	nan	16\\
15.6	68.6	0	16\\
15.6	68.6	0	16\\
15.6	69.4	0	16\\
15.6	69.4	0	16\\
15.6	68.6	0	16\\
nan	nan	nan	16\\
15.6	69.6	0	16\\
15.6	69.6	0	16\\
15.6	70.4	0	16\\
15.6	70.4	0	16\\
15.6	69.6	0	16\\
nan	nan	nan	16\\
15.6	70.6	0	16\\
15.6	70.6	0	16\\
15.6	71.4	0	16\\
15.6	71.4	0	16\\
15.6	70.6	0	16\\
nan	nan	nan	16\\
15.6	71.6	0	16\\
15.6	71.6	0	16\\
15.6	72.4	0	16\\
15.6	72.4	0	16\\
15.6	71.6	0	16\\
nan	nan	nan	16\\
15.6	72.6	0	16\\
15.6	72.6	0	16\\
15.6	73.4	0	16\\
15.6	73.4	0	16\\
15.6	72.6	0	16\\
nan	nan	nan	16\\
15.6	73.6	0	16\\
15.6	73.6	0	16\\
15.6	74.4	0	16\\
15.6	74.4	0	16\\
15.6	73.6	0	16\\
nan	nan	nan	16\\
15.6	74.6	0	16\\
15.6	74.6	0	16\\
15.6	75.4	0	16\\
15.6	75.4	0	16\\
15.6	74.6	0	16\\
nan	nan	nan	16\\
15.6	75.6	0	16\\
15.6	75.6	0	16\\
15.6	76.4	0	16\\
15.6	76.4	0	16\\
15.6	75.6	0	16\\
nan	nan	nan	16\\
15.6	76.6	0	16\\
15.6	76.6	0	16\\
15.6	77.4	0	16\\
15.6	77.4	0	16\\
15.6	76.6	0	16\\
nan	nan	nan	16\\
15.6	77.6	0	16\\
15.6	77.6	0	16\\
15.6	78.4	0	16\\
15.6	78.4	0	16\\
15.6	77.6	0	16\\
nan	nan	nan	16\\
15.6	78.6	0	16\\
15.6	78.6	0	16\\
15.6	79.4	0	16\\
15.6	79.4	0	16\\
15.6	78.6	0	16\\
nan	nan	nan	16\\
15.6	79.6	0	16\\
15.6	79.6	0	16\\
15.6	80.4	0	16\\
15.6	80.4	0	16\\
15.6	79.6	0	16\\
nan	nan	nan	16\\
15.6	80.6	0	16\\
15.6	80.6	0	16\\
15.6	81.4	0	16\\
15.6	81.4	0	16\\
15.6	80.6	0	16\\
nan	nan	nan	16\\
15.6	81.6	0	16\\
15.6	81.6	0	16\\
15.6	82.4	0	16\\
15.6	82.4	0	16\\
15.6	81.6	0	16\\
nan	nan	nan	16\\
15.6	82.6	0	16\\
15.6	82.6	0	16\\
15.6	83.4	0	16\\
15.6	83.4	0	16\\
15.6	82.6	0	16\\
nan	nan	nan	16\\
15.6	83.6	0	16\\
15.6	83.6	0	16\\
15.6	84.4	0	16\\
15.6	84.4	0	16\\
15.6	83.6	0	16\\
nan	nan	nan	16\\
15.6	84.6	0	16\\
15.6	84.6	0	16\\
15.6	85.4	0	16\\
15.6	85.4	0	16\\
15.6	84.6	0	16\\
nan	nan	nan	16\\
15.6	85.6	0	16\\
15.6	85.6	0	16\\
15.6	86.4	0	16\\
15.6	86.4	0	16\\
15.6	85.6	0	16\\
nan	nan	nan	16\\
15.6	86.6	0	16\\
15.6	86.6	0	16\\
15.6	87.4	0	16\\
15.6	87.4	0	16\\
15.6	86.6	0	16\\
nan	nan	nan	16\\
15.6	87.6	0	16\\
15.6	87.6	0	16\\
15.6	88.4	0	16\\
15.6	88.4	0	16\\
15.6	87.6	0	16\\
nan	nan	nan	16\\
15.6	88.6	0	16\\
15.6	88.6	0	16\\
15.6	89.4	0	16\\
15.6	89.4	0	16\\
15.6	88.6	0	16\\
nan	nan	nan	16\\
15.6	89.6	0	16\\
15.6	89.6	0	16\\
15.6	90.4	0	16\\
15.6	90.4	0	16\\
15.6	89.6	0	16\\
nan	nan	nan	16\\
15.6	90.6	0	16\\
15.6	90.6	0	16\\
15.6	91.4	0	16\\
15.6	91.4	0	16\\
15.6	90.6	0	16\\
nan	nan	nan	16\\
15.6	91.6	0	16\\
15.6	91.6	0	16\\
15.6	92.4	0	16\\
15.6	92.4	0	16\\
15.6	91.6	0	16\\
nan	nan	nan	16\\
15.6	92.6	0	16\\
15.6	92.6	0	16\\
15.6	93.4	0	16\\
15.6	93.4	0	16\\
15.6	92.6	0	16\\
nan	nan	nan	16\\
15.6	93.6	0	16\\
15.6	93.6	0	16\\
15.6	94.4	0	16\\
15.6	94.4	0	16\\
15.6	93.6	0	16\\
nan	nan	nan	16\\
16.4	0.6	0	16\\
16.4	0.6	0	16\\
16.4	1.4	0	16\\
16.4	1.4	0	16\\
16.4	0.6	0	16\\
nan	nan	nan	16\\
16.4	1.6	0	16\\
16.4	1.6	0	16\\
16.4	2.4	0	16\\
16.4	2.4	0	16\\
16.4	1.6	0	16\\
nan	nan	nan	16\\
16.4	2.6	0	16\\
16.4	2.6	0	16\\
16.4	3.4	0	16\\
16.4	3.4	0	16\\
16.4	2.6	0	16\\
nan	nan	nan	16\\
16.4	3.6	0	16\\
16.4	3.6	0	16\\
16.4	4.4	0	16\\
16.4	4.4	0	16\\
16.4	3.6	0	16\\
nan	nan	nan	16\\
16.4	4.6	0	16\\
16.4	4.6	0	16\\
16.4	5.4	0	16\\
16.4	5.4	0	16\\
16.4	4.6	0	16\\
nan	nan	nan	16\\
16.4	5.6	0	16\\
16.4	5.6	0	16\\
16.4	6.4	0	16\\
16.4	6.4	0	16\\
16.4	5.6	0	16\\
nan	nan	nan	16\\
16.4	6.6	0	16\\
16.4	6.6	0	16\\
16.4	7.4	0	16\\
16.4	7.4	0	16\\
16.4	6.6	0	16\\
nan	nan	nan	16\\
16.4	7.6	0	16\\
16.4	7.6	0	16\\
16.4	8.4	0	16\\
16.4	8.4	0	16\\
16.4	7.6	0	16\\
nan	nan	nan	16\\
16.4	8.6	0	16\\
16.4	8.6	0	16\\
16.4	9.4	0	16\\
16.4	9.4	0	16\\
16.4	8.6	0	16\\
nan	nan	nan	16\\
16.4	9.6	0	16\\
16.4	9.6	0	16\\
16.4	10.4	0	16\\
16.4	10.4	0	16\\
16.4	9.6	0	16\\
nan	nan	nan	16\\
16.4	10.6	0	16\\
16.4	10.6	0	16\\
16.4	11.4	0	16\\
16.4	11.4	0	16\\
16.4	10.6	0	16\\
nan	nan	nan	16\\
16.4	11.6	0	16\\
16.4	11.6	0	16\\
16.4	12.4	0	16\\
16.4	12.4	0	16\\
16.4	11.6	0	16\\
nan	nan	nan	16\\
16.4	12.6	0	16\\
16.4	12.6	0	16\\
16.4	13.4	0	16\\
16.4	13.4	0	16\\
16.4	12.6	0	16\\
nan	nan	nan	16\\
16.4	13.6	0	16\\
16.4	13.6	0	16\\
16.4	14.4	0	16\\
16.4	14.4	0	16\\
16.4	13.6	0	16\\
nan	nan	nan	16\\
16.4	14.6	0	16\\
16.4	14.6	0	16\\
16.4	15.4	0	16\\
16.4	15.4	0	16\\
16.4	14.6	0	16\\
nan	nan	nan	16\\
16.4	15.6	0	16\\
16.4	15.6	0.00130583277624707	16\\
16.4	16.4	0.00130583277624707	16\\
16.4	16.4	0	16\\
16.4	15.6	0	16\\
nan	nan	nan	16\\
16.4	16.6	0	16\\
16.4	16.6	0.000962463907603468	16\\
16.4	17.4	0.000962463907603468	16\\
16.4	17.4	0	16\\
16.4	16.6	0	16\\
nan	nan	nan	16\\
16.4	17.6	0	16\\
16.4	17.6	0.000962463907603468	16\\
16.4	18.4	0.000962463907603468	16\\
16.4	18.4	0	16\\
16.4	17.6	0	16\\
nan	nan	nan	16\\
16.4	18.6	0	16\\
16.4	18.6	0.0028873917228104	16\\
16.4	19.4	0.0028873917228104	16\\
16.4	19.4	0	16\\
16.4	18.6	0	16\\
nan	nan	nan	16\\
16.4	19.6	0	16\\
16.4	19.6	0.000604355504695217	16\\
16.4	20.4	0.000604355504695217	16\\
16.4	20.4	0	16\\
16.4	19.6	0	16\\
nan	nan	nan	16\\
16.4	20.6	0	16\\
16.4	20.6	0	16\\
16.4	21.4	0	16\\
16.4	21.4	0	16\\
16.4	20.6	0	16\\
nan	nan	nan	16\\
16.4	21.6	0	16\\
16.4	21.6	0	16\\
16.4	22.4	0	16\\
16.4	22.4	0	16\\
16.4	21.6	0	16\\
nan	nan	nan	16\\
16.4	22.6	0	16\\
16.4	22.6	0	16\\
16.4	23.4	0	16\\
16.4	23.4	0	16\\
16.4	22.6	0	16\\
nan	nan	nan	16\\
16.4	23.6	0	16\\
16.4	23.6	0	16\\
16.4	24.4	0	16\\
16.4	24.4	0	16\\
16.4	23.6	0	16\\
nan	nan	nan	16\\
16.4	24.6	0	16\\
16.4	24.6	0	16\\
16.4	25.4	0	16\\
16.4	25.4	0	16\\
16.4	24.6	0	16\\
nan	nan	nan	16\\
16.4	25.6	0	16\\
16.4	25.6	0	16\\
16.4	26.4	0	16\\
16.4	26.4	0	16\\
16.4	25.6	0	16\\
nan	nan	nan	16\\
16.4	26.6	0	16\\
16.4	26.6	0	16\\
16.4	27.4	0	16\\
16.4	27.4	0	16\\
16.4	26.6	0	16\\
nan	nan	nan	16\\
16.4	27.6	0	16\\
16.4	27.6	0	16\\
16.4	28.4	0	16\\
16.4	28.4	0	16\\
16.4	27.6	0	16\\
nan	nan	nan	16\\
16.4	28.6	0	16\\
16.4	28.6	0	16\\
16.4	29.4	0	16\\
16.4	29.4	0	16\\
16.4	28.6	0	16\\
nan	nan	nan	16\\
16.4	29.6	0	16\\
16.4	29.6	0	16\\
16.4	30.4	0	16\\
16.4	30.4	0	16\\
16.4	29.6	0	16\\
nan	nan	nan	16\\
16.4	30.6	0	16\\
16.4	30.6	0	16\\
16.4	31.4	0	16\\
16.4	31.4	0	16\\
16.4	30.6	0	16\\
nan	nan	nan	16\\
16.4	31.6	0	16\\
16.4	31.6	0	16\\
16.4	32.4	0	16\\
16.4	32.4	0	16\\
16.4	31.6	0	16\\
nan	nan	nan	16\\
16.4	32.6	0	16\\
16.4	32.6	0	16\\
16.4	33.4	0	16\\
16.4	33.4	0	16\\
16.4	32.6	0	16\\
nan	nan	nan	16\\
16.4	33.6	0	16\\
16.4	33.6	0	16\\
16.4	34.4	0	16\\
16.4	34.4	0	16\\
16.4	33.6	0	16\\
nan	nan	nan	16\\
16.4	34.6	0	16\\
16.4	34.6	0	16\\
16.4	35.4	0	16\\
16.4	35.4	0	16\\
16.4	34.6	0	16\\
nan	nan	nan	16\\
16.4	35.6	0	16\\
16.4	35.6	0	16\\
16.4	36.4	0	16\\
16.4	36.4	0	16\\
16.4	35.6	0	16\\
nan	nan	nan	16\\
16.4	36.6	0	16\\
16.4	36.6	0	16\\
16.4	37.4	0	16\\
16.4	37.4	0	16\\
16.4	36.6	0	16\\
nan	nan	nan	16\\
16.4	37.6	0	16\\
16.4	37.6	0	16\\
16.4	38.4	0	16\\
16.4	38.4	0	16\\
16.4	37.6	0	16\\
nan	nan	nan	16\\
16.4	38.6	0	16\\
16.4	38.6	0	16\\
16.4	39.4	0	16\\
16.4	39.4	0	16\\
16.4	38.6	0	16\\
nan	nan	nan	16\\
16.4	39.6	0	16\\
16.4	39.6	0	16\\
16.4	40.4	0	16\\
16.4	40.4	0	16\\
16.4	39.6	0	16\\
nan	nan	nan	16\\
16.4	40.6	0	16\\
16.4	40.6	0	16\\
16.4	41.4	0	16\\
16.4	41.4	0	16\\
16.4	40.6	0	16\\
nan	nan	nan	16\\
16.4	41.6	0	16\\
16.4	41.6	0	16\\
16.4	42.4	0	16\\
16.4	42.4	0	16\\
16.4	41.6	0	16\\
nan	nan	nan	16\\
16.4	42.6	0	16\\
16.4	42.6	0	16\\
16.4	43.4	0	16\\
16.4	43.4	0	16\\
16.4	42.6	0	16\\
nan	nan	nan	16\\
16.4	43.6	0	16\\
16.4	43.6	0	16\\
16.4	44.4	0	16\\
16.4	44.4	0	16\\
16.4	43.6	0	16\\
nan	nan	nan	16\\
16.4	44.6	0	16\\
16.4	44.6	0	16\\
16.4	45.4	0	16\\
16.4	45.4	0	16\\
16.4	44.6	0	16\\
nan	nan	nan	16\\
16.4	45.6	0	16\\
16.4	45.6	0	16\\
16.4	46.4	0	16\\
16.4	46.4	0	16\\
16.4	45.6	0	16\\
nan	nan	nan	16\\
16.4	46.6	0	16\\
16.4	46.6	0	16\\
16.4	47.4	0	16\\
16.4	47.4	0	16\\
16.4	46.6	0	16\\
nan	nan	nan	16\\
16.4	47.6	0	16\\
16.4	47.6	0	16\\
16.4	48.4	0	16\\
16.4	48.4	0	16\\
16.4	47.6	0	16\\
nan	nan	nan	16\\
16.4	48.6	0	16\\
16.4	48.6	0	16\\
16.4	49.4	0	16\\
16.4	49.4	0	16\\
16.4	48.6	0	16\\
nan	nan	nan	16\\
16.4	49.6	0	16\\
16.4	49.6	0	16\\
16.4	50.4	0	16\\
16.4	50.4	0	16\\
16.4	49.6	0	16\\
nan	nan	nan	16\\
16.4	50.6	0	16\\
16.4	50.6	0	16\\
16.4	51.4	0	16\\
16.4	51.4	0	16\\
16.4	50.6	0	16\\
nan	nan	nan	16\\
16.4	51.6	0	16\\
16.4	51.6	0	16\\
16.4	52.4	0	16\\
16.4	52.4	0	16\\
16.4	51.6	0	16\\
nan	nan	nan	16\\
16.4	52.6	0	16\\
16.4	52.6	0	16\\
16.4	53.4	0	16\\
16.4	53.4	0	16\\
16.4	52.6	0	16\\
nan	nan	nan	16\\
16.4	53.6	0	16\\
16.4	53.6	0	16\\
16.4	54.4	0	16\\
16.4	54.4	0	16\\
16.4	53.6	0	16\\
nan	nan	nan	16\\
16.4	54.6	0	16\\
16.4	54.6	0	16\\
16.4	55.4	0	16\\
16.4	55.4	0	16\\
16.4	54.6	0	16\\
nan	nan	nan	16\\
16.4	55.6	0	16\\
16.4	55.6	0	16\\
16.4	56.4	0	16\\
16.4	56.4	0	16\\
16.4	55.6	0	16\\
nan	nan	nan	16\\
16.4	56.6	0	16\\
16.4	56.6	0	16\\
16.4	57.4	0	16\\
16.4	57.4	0	16\\
16.4	56.6	0	16\\
nan	nan	nan	16\\
16.4	57.6	0	16\\
16.4	57.6	0	16\\
16.4	58.4	0	16\\
16.4	58.4	0	16\\
16.4	57.6	0	16\\
nan	nan	nan	16\\
16.4	58.6	0	16\\
16.4	58.6	0	16\\
16.4	59.4	0	16\\
16.4	59.4	0	16\\
16.4	58.6	0	16\\
nan	nan	nan	16\\
16.4	59.6	0	16\\
16.4	59.6	0	16\\
16.4	60.4	0	16\\
16.4	60.4	0	16\\
16.4	59.6	0	16\\
nan	nan	nan	16\\
16.4	60.6	0	16\\
16.4	60.6	0	16\\
16.4	61.4	0	16\\
16.4	61.4	0	16\\
16.4	60.6	0	16\\
nan	nan	nan	16\\
16.4	61.6	0	16\\
16.4	61.6	0	16\\
16.4	62.4	0	16\\
16.4	62.4	0	16\\
16.4	61.6	0	16\\
nan	nan	nan	16\\
16.4	62.6	0	16\\
16.4	62.6	0	16\\
16.4	63.4	0	16\\
16.4	63.4	0	16\\
16.4	62.6	0	16\\
nan	nan	nan	16\\
16.4	63.6	0	16\\
16.4	63.6	0	16\\
16.4	64.4	0	16\\
16.4	64.4	0	16\\
16.4	63.6	0	16\\
nan	nan	nan	16\\
16.4	64.6	0	16\\
16.4	64.6	0	16\\
16.4	65.4	0	16\\
16.4	65.4	0	16\\
16.4	64.6	0	16\\
nan	nan	nan	16\\
16.4	65.6	0	16\\
16.4	65.6	0	16\\
16.4	66.4	0	16\\
16.4	66.4	0	16\\
16.4	65.6	0	16\\
nan	nan	nan	16\\
16.4	66.6	0	16\\
16.4	66.6	0	16\\
16.4	67.4	0	16\\
16.4	67.4	0	16\\
16.4	66.6	0	16\\
nan	nan	nan	16\\
16.4	67.6	0	16\\
16.4	67.6	0	16\\
16.4	68.4	0	16\\
16.4	68.4	0	16\\
16.4	67.6	0	16\\
nan	nan	nan	16\\
16.4	68.6	0	16\\
16.4	68.6	0	16\\
16.4	69.4	0	16\\
16.4	69.4	0	16\\
16.4	68.6	0	16\\
nan	nan	nan	16\\
16.4	69.6	0	16\\
16.4	69.6	0	16\\
16.4	70.4	0	16\\
16.4	70.4	0	16\\
16.4	69.6	0	16\\
nan	nan	nan	16\\
16.4	70.6	0	16\\
16.4	70.6	0	16\\
16.4	71.4	0	16\\
16.4	71.4	0	16\\
16.4	70.6	0	16\\
nan	nan	nan	16\\
16.4	71.6	0	16\\
16.4	71.6	0	16\\
16.4	72.4	0	16\\
16.4	72.4	0	16\\
16.4	71.6	0	16\\
nan	nan	nan	16\\
16.4	72.6	0	16\\
16.4	72.6	0	16\\
16.4	73.4	0	16\\
16.4	73.4	0	16\\
16.4	72.6	0	16\\
nan	nan	nan	16\\
16.4	73.6	0	16\\
16.4	73.6	0	16\\
16.4	74.4	0	16\\
16.4	74.4	0	16\\
16.4	73.6	0	16\\
nan	nan	nan	16\\
16.4	74.6	0	16\\
16.4	74.6	0	16\\
16.4	75.4	0	16\\
16.4	75.4	0	16\\
16.4	74.6	0	16\\
nan	nan	nan	16\\
16.4	75.6	0	16\\
16.4	75.6	0	16\\
16.4	76.4	0	16\\
16.4	76.4	0	16\\
16.4	75.6	0	16\\
nan	nan	nan	16\\
16.4	76.6	0	16\\
16.4	76.6	0	16\\
16.4	77.4	0	16\\
16.4	77.4	0	16\\
16.4	76.6	0	16\\
nan	nan	nan	16\\
16.4	77.6	0	16\\
16.4	77.6	0	16\\
16.4	78.4	0	16\\
16.4	78.4	0	16\\
16.4	77.6	0	16\\
nan	nan	nan	16\\
16.4	78.6	0	16\\
16.4	78.6	0	16\\
16.4	79.4	0	16\\
16.4	79.4	0	16\\
16.4	78.6	0	16\\
nan	nan	nan	16\\
16.4	79.6	0	16\\
16.4	79.6	0	16\\
16.4	80.4	0	16\\
16.4	80.4	0	16\\
16.4	79.6	0	16\\
nan	nan	nan	16\\
16.4	80.6	0	16\\
16.4	80.6	0	16\\
16.4	81.4	0	16\\
16.4	81.4	0	16\\
16.4	80.6	0	16\\
nan	nan	nan	16\\
16.4	81.6	0	16\\
16.4	81.6	0	16\\
16.4	82.4	0	16\\
16.4	82.4	0	16\\
16.4	81.6	0	16\\
nan	nan	nan	16\\
16.4	82.6	0	16\\
16.4	82.6	0	16\\
16.4	83.4	0	16\\
16.4	83.4	0	16\\
16.4	82.6	0	16\\
nan	nan	nan	16\\
16.4	83.6	0	16\\
16.4	83.6	0	16\\
16.4	84.4	0	16\\
16.4	84.4	0	16\\
16.4	83.6	0	16\\
nan	nan	nan	16\\
16.4	84.6	0	16\\
16.4	84.6	0	16\\
16.4	85.4	0	16\\
16.4	85.4	0	16\\
16.4	84.6	0	16\\
nan	nan	nan	16\\
16.4	85.6	0	16\\
16.4	85.6	0	16\\
16.4	86.4	0	16\\
16.4	86.4	0	16\\
16.4	85.6	0	16\\
nan	nan	nan	16\\
16.4	86.6	0	16\\
16.4	86.6	0	16\\
16.4	87.4	0	16\\
16.4	87.4	0	16\\
16.4	86.6	0	16\\
nan	nan	nan	16\\
16.4	87.6	0	16\\
16.4	87.6	0	16\\
16.4	88.4	0	16\\
16.4	88.4	0	16\\
16.4	87.6	0	16\\
nan	nan	nan	16\\
16.4	88.6	0	16\\
16.4	88.6	0	16\\
16.4	89.4	0	16\\
16.4	89.4	0	16\\
16.4	88.6	0	16\\
nan	nan	nan	16\\
16.4	89.6	0	16\\
16.4	89.6	0	16\\
16.4	90.4	0	16\\
16.4	90.4	0	16\\
16.4	89.6	0	16\\
nan	nan	nan	16\\
16.4	90.6	0	16\\
16.4	90.6	0	16\\
16.4	91.4	0	16\\
16.4	91.4	0	16\\
16.4	90.6	0	16\\
nan	nan	nan	16\\
16.4	91.6	0	16\\
16.4	91.6	0	16\\
16.4	92.4	0	16\\
16.4	92.4	0	16\\
16.4	91.6	0	16\\
nan	nan	nan	16\\
16.4	92.6	0	16\\
16.4	92.6	0	16\\
16.4	93.4	0	16\\
16.4	93.4	0	16\\
16.4	92.6	0	16\\
nan	nan	nan	16\\
16.4	93.6	0	16\\
16.4	93.6	0	16\\
16.4	94.4	0	16\\
16.4	94.4	0	16\\
16.4	93.6	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	0.6	0	16\\
16.4	1.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	1.6	0	16\\
16.4	2.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	2.6	0	16\\
16.4	3.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	3.6	0	16\\
16.4	4.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	4.6	0	16\\
16.4	5.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	5.6	0	16\\
16.4	6.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	6.6	0	16\\
16.4	7.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	7.6	0	16\\
16.4	8.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	8.6	0	16\\
16.4	9.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	9.6	0	16\\
16.4	10.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	10.6	0	16\\
16.4	11.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	11.6	0	16\\
16.4	12.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	12.6	0	16\\
16.4	13.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	13.6	0	16\\
16.4	14.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	14.6	0	16\\
16.4	15.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	15.6	0	16\\
16.4	16.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	16.6	0	16\\
16.4	17.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	17.6	0	16\\
16.4	18.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	18.6	0	16\\
16.4	19.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	19.6	0	16\\
16.4	20.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	20.6	0	16\\
16.4	21.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	21.6	0	16\\
16.4	22.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	22.6	0	16\\
16.4	23.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	23.6	0	16\\
16.4	24.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	24.6	0	16\\
16.4	25.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	25.6	0	16\\
16.4	26.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	26.6	0	16\\
16.4	27.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	27.6	0	16\\
16.4	28.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	28.6	0	16\\
16.4	29.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	29.6	0	16\\
16.4	30.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	30.6	0	16\\
16.4	31.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	31.6	0	16\\
16.4	32.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	32.6	0	16\\
16.4	33.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	33.6	0	16\\
16.4	34.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	34.6	0	16\\
16.4	35.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	35.6	0	16\\
16.4	36.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	36.6	0	16\\
16.4	37.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	37.6	0	16\\
16.4	38.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	38.6	0	16\\
16.4	39.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	39.6	0	16\\
16.4	40.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	40.6	0	16\\
16.4	41.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	41.6	0	16\\
16.4	42.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	42.6	0	16\\
16.4	43.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	43.6	0	16\\
16.4	44.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	44.6	0	16\\
16.4	45.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	45.6	0	16\\
16.4	46.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	46.6	0	16\\
16.4	47.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	47.6	0	16\\
16.4	48.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	48.6	0	16\\
16.4	49.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	49.6	0	16\\
16.4	50.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	50.6	0	16\\
16.4	51.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	51.6	0	16\\
16.4	52.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	52.6	0	16\\
16.4	53.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	53.6	0	16\\
16.4	54.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	54.6	0	16\\
16.4	55.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	55.6	0	16\\
16.4	56.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	56.6	0	16\\
16.4	57.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	57.6	0	16\\
16.4	58.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	58.6	0	16\\
16.4	59.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	59.6	0	16\\
16.4	60.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	60.6	0	16\\
16.4	61.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	61.6	0	16\\
16.4	62.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	62.6	0	16\\
16.4	63.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	63.6	0	16\\
16.4	64.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	64.6	0	16\\
16.4	65.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	65.6	0	16\\
16.4	66.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	66.6	0	16\\
16.4	67.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	67.6	0	16\\
16.4	68.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	68.6	0	16\\
16.4	69.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	69.6	0	16\\
16.4	70.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	70.6	0	16\\
16.4	71.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	71.6	0	16\\
16.4	72.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	72.6	0	16\\
16.4	73.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	73.6	0	16\\
16.4	74.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	74.6	0	16\\
16.4	75.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	75.6	0	16\\
16.4	76.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	76.6	0	16\\
16.4	77.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	77.6	0	16\\
16.4	78.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	78.6	0	16\\
16.4	79.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	79.6	0	16\\
16.4	80.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	80.6	0	16\\
16.4	81.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	81.6	0	16\\
16.4	82.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	82.6	0	16\\
16.4	83.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	83.6	0	16\\
16.4	84.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	84.6	0	16\\
16.4	85.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	85.6	0	16\\
16.4	86.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	86.6	0	16\\
16.4	87.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	87.6	0	16\\
16.4	88.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	88.6	0	16\\
16.4	89.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	89.6	0	16\\
16.4	90.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	90.6	0	16\\
16.4	91.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	91.6	0	16\\
16.4	92.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	92.6	0	16\\
16.4	93.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
16.4	93.6	0	16\\
16.4	94.4	0	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
nan	nan	nan	16\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	17\\
16.6	0.6	0	17\\
16.6	1.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	1.6	0	17\\
16.6	2.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	2.6	0	17\\
16.6	3.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	3.6	0	17\\
16.6	4.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	4.6	0	17\\
16.6	5.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	5.6	0	17\\
16.6	6.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	6.6	0	17\\
16.6	7.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	7.6	0	17\\
16.6	8.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	8.6	0	17\\
16.6	9.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	9.6	0	17\\
16.6	10.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	10.6	0	17\\
16.6	11.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	11.6	0	17\\
16.6	12.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	12.6	0	17\\
16.6	13.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	13.6	0	17\\
16.6	14.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	14.6	0	17\\
16.6	15.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	15.6	0	17\\
16.6	16.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	16.6	0	17\\
16.6	17.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	17.6	0	17\\
16.6	18.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	18.6	0	17\\
16.6	19.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	19.6	0	17\\
16.6	20.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	20.6	0	17\\
16.6	21.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	21.6	0	17\\
16.6	22.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	22.6	0	17\\
16.6	23.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	23.6	0	17\\
16.6	24.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	24.6	0	17\\
16.6	25.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	25.6	0	17\\
16.6	26.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	26.6	0	17\\
16.6	27.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	27.6	0	17\\
16.6	28.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	28.6	0	17\\
16.6	29.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	29.6	0	17\\
16.6	30.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	30.6	0	17\\
16.6	31.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	31.6	0	17\\
16.6	32.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	32.6	0	17\\
16.6	33.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	33.6	0	17\\
16.6	34.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	34.6	0	17\\
16.6	35.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	35.6	0	17\\
16.6	36.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	36.6	0	17\\
16.6	37.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	37.6	0	17\\
16.6	38.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	38.6	0	17\\
16.6	39.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	39.6	0	17\\
16.6	40.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	40.6	0	17\\
16.6	41.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	41.6	0	17\\
16.6	42.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	42.6	0	17\\
16.6	43.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	43.6	0	17\\
16.6	44.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	44.6	0	17\\
16.6	45.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	45.6	0	17\\
16.6	46.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	46.6	0	17\\
16.6	47.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	47.6	0	17\\
16.6	48.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	48.6	0	17\\
16.6	49.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	49.6	0	17\\
16.6	50.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	50.6	0	17\\
16.6	51.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	51.6	0	17\\
16.6	52.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	52.6	0	17\\
16.6	53.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	53.6	0	17\\
16.6	54.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	54.6	0	17\\
16.6	55.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	55.6	0	17\\
16.6	56.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	56.6	0	17\\
16.6	57.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	57.6	0	17\\
16.6	58.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	58.6	0	17\\
16.6	59.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	59.6	0	17\\
16.6	60.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	60.6	0	17\\
16.6	61.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	61.6	0	17\\
16.6	62.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	62.6	0	17\\
16.6	63.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	63.6	0	17\\
16.6	64.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	64.6	0	17\\
16.6	65.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	65.6	0	17\\
16.6	66.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	66.6	0	17\\
16.6	67.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	67.6	0	17\\
16.6	68.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	68.6	0	17\\
16.6	69.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	69.6	0	17\\
16.6	70.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	70.6	0	17\\
16.6	71.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	71.6	0	17\\
16.6	72.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	72.6	0	17\\
16.6	73.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	73.6	0	17\\
16.6	74.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	74.6	0	17\\
16.6	75.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	75.6	0	17\\
16.6	76.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	76.6	0	17\\
16.6	77.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	77.6	0	17\\
16.6	78.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	78.6	0	17\\
16.6	79.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	79.6	0	17\\
16.6	80.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	80.6	0	17\\
16.6	81.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	81.6	0	17\\
16.6	82.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	82.6	0	17\\
16.6	83.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	83.6	0	17\\
16.6	84.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	84.6	0	17\\
16.6	85.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	85.6	0	17\\
16.6	86.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	86.6	0	17\\
16.6	87.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	87.6	0	17\\
16.6	88.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	88.6	0	17\\
16.6	89.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	89.6	0	17\\
16.6	90.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	90.6	0	17\\
16.6	91.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	91.6	0	17\\
16.6	92.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	92.6	0	17\\
16.6	93.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	93.6	0	17\\
16.6	94.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
16.6	0.6	0	17\\
16.6	0.6	0	17\\
16.6	1.4	0	17\\
16.6	1.4	0	17\\
16.6	0.6	0	17\\
nan	nan	nan	17\\
16.6	1.6	0	17\\
16.6	1.6	0	17\\
16.6	2.4	0	17\\
16.6	2.4	0	17\\
16.6	1.6	0	17\\
nan	nan	nan	17\\
16.6	2.6	0	17\\
16.6	2.6	0	17\\
16.6	3.4	0	17\\
16.6	3.4	0	17\\
16.6	2.6	0	17\\
nan	nan	nan	17\\
16.6	3.6	0	17\\
16.6	3.6	0	17\\
16.6	4.4	0	17\\
16.6	4.4	0	17\\
16.6	3.6	0	17\\
nan	nan	nan	17\\
16.6	4.6	0	17\\
16.6	4.6	0	17\\
16.6	5.4	0	17\\
16.6	5.4	0	17\\
16.6	4.6	0	17\\
nan	nan	nan	17\\
16.6	5.6	0	17\\
16.6	5.6	0	17\\
16.6	6.4	0	17\\
16.6	6.4	0	17\\
16.6	5.6	0	17\\
nan	nan	nan	17\\
16.6	6.6	0	17\\
16.6	6.6	0	17\\
16.6	7.4	0	17\\
16.6	7.4	0	17\\
16.6	6.6	0	17\\
nan	nan	nan	17\\
16.6	7.6	0	17\\
16.6	7.6	0	17\\
16.6	8.4	0	17\\
16.6	8.4	0	17\\
16.6	7.6	0	17\\
nan	nan	nan	17\\
16.6	8.6	0	17\\
16.6	8.6	0	17\\
16.6	9.4	0	17\\
16.6	9.4	0	17\\
16.6	8.6	0	17\\
nan	nan	nan	17\\
16.6	9.6	0	17\\
16.6	9.6	0	17\\
16.6	10.4	0	17\\
16.6	10.4	0	17\\
16.6	9.6	0	17\\
nan	nan	nan	17\\
16.6	10.6	0	17\\
16.6	10.6	0	17\\
16.6	11.4	0	17\\
16.6	11.4	0	17\\
16.6	10.6	0	17\\
nan	nan	nan	17\\
16.6	11.6	0	17\\
16.6	11.6	0	17\\
16.6	12.4	0	17\\
16.6	12.4	0	17\\
16.6	11.6	0	17\\
nan	nan	nan	17\\
16.6	12.6	0	17\\
16.6	12.6	0	17\\
16.6	13.4	0	17\\
16.6	13.4	0	17\\
16.6	12.6	0	17\\
nan	nan	nan	17\\
16.6	13.6	0	17\\
16.6	13.6	0	17\\
16.6	14.4	0	17\\
16.6	14.4	0	17\\
16.6	13.6	0	17\\
nan	nan	nan	17\\
16.6	14.6	0	17\\
16.6	14.6	0	17\\
16.6	15.4	0	17\\
16.6	15.4	0	17\\
16.6	14.6	0	17\\
nan	nan	nan	17\\
16.6	15.6	0	17\\
16.6	15.6	0	17\\
16.6	16.4	0	17\\
16.6	16.4	0	17\\
16.6	15.6	0	17\\
nan	nan	nan	17\\
16.6	16.6	0	17\\
16.6	16.6	0	17\\
16.6	17.4	0	17\\
16.6	17.4	0	17\\
16.6	16.6	0	17\\
nan	nan	nan	17\\
16.6	17.6	0	17\\
16.6	17.6	0	17\\
16.6	18.4	0	17\\
16.6	18.4	0	17\\
16.6	17.6	0	17\\
nan	nan	nan	17\\
16.6	18.6	0	17\\
16.6	18.6	0	17\\
16.6	19.4	0	17\\
16.6	19.4	0	17\\
16.6	18.6	0	17\\
nan	nan	nan	17\\
16.6	19.6	0	17\\
16.6	19.6	0.000862781752165941	17\\
16.6	20.4	0.000862781752165941	17\\
16.6	20.4	0	17\\
16.6	19.6	0	17\\
nan	nan	nan	17\\
16.6	20.6	0	17\\
16.6	20.6	0	17\\
16.6	21.4	0	17\\
16.6	21.4	0	17\\
16.6	20.6	0	17\\
nan	nan	nan	17\\
16.6	21.6	0	17\\
16.6	21.6	0	17\\
16.6	22.4	0	17\\
16.6	22.4	0	17\\
16.6	21.6	0	17\\
nan	nan	nan	17\\
16.6	22.6	0	17\\
16.6	22.6	0	17\\
16.6	23.4	0	17\\
16.6	23.4	0	17\\
16.6	22.6	0	17\\
nan	nan	nan	17\\
16.6	23.6	0	17\\
16.6	23.6	0	17\\
16.6	24.4	0	17\\
16.6	24.4	0	17\\
16.6	23.6	0	17\\
nan	nan	nan	17\\
16.6	24.6	0	17\\
16.6	24.6	0	17\\
16.6	25.4	0	17\\
16.6	25.4	0	17\\
16.6	24.6	0	17\\
nan	nan	nan	17\\
16.6	25.6	0	17\\
16.6	25.6	0	17\\
16.6	26.4	0	17\\
16.6	26.4	0	17\\
16.6	25.6	0	17\\
nan	nan	nan	17\\
16.6	26.6	0	17\\
16.6	26.6	0	17\\
16.6	27.4	0	17\\
16.6	27.4	0	17\\
16.6	26.6	0	17\\
nan	nan	nan	17\\
16.6	27.6	0	17\\
16.6	27.6	0	17\\
16.6	28.4	0	17\\
16.6	28.4	0	17\\
16.6	27.6	0	17\\
nan	nan	nan	17\\
16.6	28.6	0	17\\
16.6	28.6	0	17\\
16.6	29.4	0	17\\
16.6	29.4	0	17\\
16.6	28.6	0	17\\
nan	nan	nan	17\\
16.6	29.6	0	17\\
16.6	29.6	0	17\\
16.6	30.4	0	17\\
16.6	30.4	0	17\\
16.6	29.6	0	17\\
nan	nan	nan	17\\
16.6	30.6	0	17\\
16.6	30.6	0	17\\
16.6	31.4	0	17\\
16.6	31.4	0	17\\
16.6	30.6	0	17\\
nan	nan	nan	17\\
16.6	31.6	0	17\\
16.6	31.6	0	17\\
16.6	32.4	0	17\\
16.6	32.4	0	17\\
16.6	31.6	0	17\\
nan	nan	nan	17\\
16.6	32.6	0	17\\
16.6	32.6	0	17\\
16.6	33.4	0	17\\
16.6	33.4	0	17\\
16.6	32.6	0	17\\
nan	nan	nan	17\\
16.6	33.6	0	17\\
16.6	33.6	0	17\\
16.6	34.4	0	17\\
16.6	34.4	0	17\\
16.6	33.6	0	17\\
nan	nan	nan	17\\
16.6	34.6	0	17\\
16.6	34.6	0	17\\
16.6	35.4	0	17\\
16.6	35.4	0	17\\
16.6	34.6	0	17\\
nan	nan	nan	17\\
16.6	35.6	0	17\\
16.6	35.6	0	17\\
16.6	36.4	0	17\\
16.6	36.4	0	17\\
16.6	35.6	0	17\\
nan	nan	nan	17\\
16.6	36.6	0	17\\
16.6	36.6	0	17\\
16.6	37.4	0	17\\
16.6	37.4	0	17\\
16.6	36.6	0	17\\
nan	nan	nan	17\\
16.6	37.6	0	17\\
16.6	37.6	0	17\\
16.6	38.4	0	17\\
16.6	38.4	0	17\\
16.6	37.6	0	17\\
nan	nan	nan	17\\
16.6	38.6	0	17\\
16.6	38.6	0	17\\
16.6	39.4	0	17\\
16.6	39.4	0	17\\
16.6	38.6	0	17\\
nan	nan	nan	17\\
16.6	39.6	0	17\\
16.6	39.6	0	17\\
16.6	40.4	0	17\\
16.6	40.4	0	17\\
16.6	39.6	0	17\\
nan	nan	nan	17\\
16.6	40.6	0	17\\
16.6	40.6	0	17\\
16.6	41.4	0	17\\
16.6	41.4	0	17\\
16.6	40.6	0	17\\
nan	nan	nan	17\\
16.6	41.6	0	17\\
16.6	41.6	0	17\\
16.6	42.4	0	17\\
16.6	42.4	0	17\\
16.6	41.6	0	17\\
nan	nan	nan	17\\
16.6	42.6	0	17\\
16.6	42.6	0	17\\
16.6	43.4	0	17\\
16.6	43.4	0	17\\
16.6	42.6	0	17\\
nan	nan	nan	17\\
16.6	43.6	0	17\\
16.6	43.6	0	17\\
16.6	44.4	0	17\\
16.6	44.4	0	17\\
16.6	43.6	0	17\\
nan	nan	nan	17\\
16.6	44.6	0	17\\
16.6	44.6	0	17\\
16.6	45.4	0	17\\
16.6	45.4	0	17\\
16.6	44.6	0	17\\
nan	nan	nan	17\\
16.6	45.6	0	17\\
16.6	45.6	0	17\\
16.6	46.4	0	17\\
16.6	46.4	0	17\\
16.6	45.6	0	17\\
nan	nan	nan	17\\
16.6	46.6	0	17\\
16.6	46.6	0	17\\
16.6	47.4	0	17\\
16.6	47.4	0	17\\
16.6	46.6	0	17\\
nan	nan	nan	17\\
16.6	47.6	0	17\\
16.6	47.6	0	17\\
16.6	48.4	0	17\\
16.6	48.4	0	17\\
16.6	47.6	0	17\\
nan	nan	nan	17\\
16.6	48.6	0	17\\
16.6	48.6	0	17\\
16.6	49.4	0	17\\
16.6	49.4	0	17\\
16.6	48.6	0	17\\
nan	nan	nan	17\\
16.6	49.6	0	17\\
16.6	49.6	0	17\\
16.6	50.4	0	17\\
16.6	50.4	0	17\\
16.6	49.6	0	17\\
nan	nan	nan	17\\
16.6	50.6	0	17\\
16.6	50.6	0	17\\
16.6	51.4	0	17\\
16.6	51.4	0	17\\
16.6	50.6	0	17\\
nan	nan	nan	17\\
16.6	51.6	0	17\\
16.6	51.6	0	17\\
16.6	52.4	0	17\\
16.6	52.4	0	17\\
16.6	51.6	0	17\\
nan	nan	nan	17\\
16.6	52.6	0	17\\
16.6	52.6	0	17\\
16.6	53.4	0	17\\
16.6	53.4	0	17\\
16.6	52.6	0	17\\
nan	nan	nan	17\\
16.6	53.6	0	17\\
16.6	53.6	0	17\\
16.6	54.4	0	17\\
16.6	54.4	0	17\\
16.6	53.6	0	17\\
nan	nan	nan	17\\
16.6	54.6	0	17\\
16.6	54.6	0	17\\
16.6	55.4	0	17\\
16.6	55.4	0	17\\
16.6	54.6	0	17\\
nan	nan	nan	17\\
16.6	55.6	0	17\\
16.6	55.6	0	17\\
16.6	56.4	0	17\\
16.6	56.4	0	17\\
16.6	55.6	0	17\\
nan	nan	nan	17\\
16.6	56.6	0	17\\
16.6	56.6	0	17\\
16.6	57.4	0	17\\
16.6	57.4	0	17\\
16.6	56.6	0	17\\
nan	nan	nan	17\\
16.6	57.6	0	17\\
16.6	57.6	0	17\\
16.6	58.4	0	17\\
16.6	58.4	0	17\\
16.6	57.6	0	17\\
nan	nan	nan	17\\
16.6	58.6	0	17\\
16.6	58.6	0	17\\
16.6	59.4	0	17\\
16.6	59.4	0	17\\
16.6	58.6	0	17\\
nan	nan	nan	17\\
16.6	59.6	0	17\\
16.6	59.6	0	17\\
16.6	60.4	0	17\\
16.6	60.4	0	17\\
16.6	59.6	0	17\\
nan	nan	nan	17\\
16.6	60.6	0	17\\
16.6	60.6	0	17\\
16.6	61.4	0	17\\
16.6	61.4	0	17\\
16.6	60.6	0	17\\
nan	nan	nan	17\\
16.6	61.6	0	17\\
16.6	61.6	0	17\\
16.6	62.4	0	17\\
16.6	62.4	0	17\\
16.6	61.6	0	17\\
nan	nan	nan	17\\
16.6	62.6	0	17\\
16.6	62.6	0	17\\
16.6	63.4	0	17\\
16.6	63.4	0	17\\
16.6	62.6	0	17\\
nan	nan	nan	17\\
16.6	63.6	0	17\\
16.6	63.6	0	17\\
16.6	64.4	0	17\\
16.6	64.4	0	17\\
16.6	63.6	0	17\\
nan	nan	nan	17\\
16.6	64.6	0	17\\
16.6	64.6	0	17\\
16.6	65.4	0	17\\
16.6	65.4	0	17\\
16.6	64.6	0	17\\
nan	nan	nan	17\\
16.6	65.6	0	17\\
16.6	65.6	0	17\\
16.6	66.4	0	17\\
16.6	66.4	0	17\\
16.6	65.6	0	17\\
nan	nan	nan	17\\
16.6	66.6	0	17\\
16.6	66.6	0	17\\
16.6	67.4	0	17\\
16.6	67.4	0	17\\
16.6	66.6	0	17\\
nan	nan	nan	17\\
16.6	67.6	0	17\\
16.6	67.6	0	17\\
16.6	68.4	0	17\\
16.6	68.4	0	17\\
16.6	67.6	0	17\\
nan	nan	nan	17\\
16.6	68.6	0	17\\
16.6	68.6	0	17\\
16.6	69.4	0	17\\
16.6	69.4	0	17\\
16.6	68.6	0	17\\
nan	nan	nan	17\\
16.6	69.6	0	17\\
16.6	69.6	0	17\\
16.6	70.4	0	17\\
16.6	70.4	0	17\\
16.6	69.6	0	17\\
nan	nan	nan	17\\
16.6	70.6	0	17\\
16.6	70.6	0	17\\
16.6	71.4	0	17\\
16.6	71.4	0	17\\
16.6	70.6	0	17\\
nan	nan	nan	17\\
16.6	71.6	0	17\\
16.6	71.6	0	17\\
16.6	72.4	0	17\\
16.6	72.4	0	17\\
16.6	71.6	0	17\\
nan	nan	nan	17\\
16.6	72.6	0	17\\
16.6	72.6	0	17\\
16.6	73.4	0	17\\
16.6	73.4	0	17\\
16.6	72.6	0	17\\
nan	nan	nan	17\\
16.6	73.6	0	17\\
16.6	73.6	0	17\\
16.6	74.4	0	17\\
16.6	74.4	0	17\\
16.6	73.6	0	17\\
nan	nan	nan	17\\
16.6	74.6	0	17\\
16.6	74.6	0	17\\
16.6	75.4	0	17\\
16.6	75.4	0	17\\
16.6	74.6	0	17\\
nan	nan	nan	17\\
16.6	75.6	0	17\\
16.6	75.6	0	17\\
16.6	76.4	0	17\\
16.6	76.4	0	17\\
16.6	75.6	0	17\\
nan	nan	nan	17\\
16.6	76.6	0	17\\
16.6	76.6	0	17\\
16.6	77.4	0	17\\
16.6	77.4	0	17\\
16.6	76.6	0	17\\
nan	nan	nan	17\\
16.6	77.6	0	17\\
16.6	77.6	0	17\\
16.6	78.4	0	17\\
16.6	78.4	0	17\\
16.6	77.6	0	17\\
nan	nan	nan	17\\
16.6	78.6	0	17\\
16.6	78.6	0	17\\
16.6	79.4	0	17\\
16.6	79.4	0	17\\
16.6	78.6	0	17\\
nan	nan	nan	17\\
16.6	79.6	0	17\\
16.6	79.6	0	17\\
16.6	80.4	0	17\\
16.6	80.4	0	17\\
16.6	79.6	0	17\\
nan	nan	nan	17\\
16.6	80.6	0	17\\
16.6	80.6	0	17\\
16.6	81.4	0	17\\
16.6	81.4	0	17\\
16.6	80.6	0	17\\
nan	nan	nan	17\\
16.6	81.6	0	17\\
16.6	81.6	0	17\\
16.6	82.4	0	17\\
16.6	82.4	0	17\\
16.6	81.6	0	17\\
nan	nan	nan	17\\
16.6	82.6	0	17\\
16.6	82.6	0	17\\
16.6	83.4	0	17\\
16.6	83.4	0	17\\
16.6	82.6	0	17\\
nan	nan	nan	17\\
16.6	83.6	0	17\\
16.6	83.6	0	17\\
16.6	84.4	0	17\\
16.6	84.4	0	17\\
16.6	83.6	0	17\\
nan	nan	nan	17\\
16.6	84.6	0	17\\
16.6	84.6	0	17\\
16.6	85.4	0	17\\
16.6	85.4	0	17\\
16.6	84.6	0	17\\
nan	nan	nan	17\\
16.6	85.6	0	17\\
16.6	85.6	0	17\\
16.6	86.4	0	17\\
16.6	86.4	0	17\\
16.6	85.6	0	17\\
nan	nan	nan	17\\
16.6	86.6	0	17\\
16.6	86.6	0	17\\
16.6	87.4	0	17\\
16.6	87.4	0	17\\
16.6	86.6	0	17\\
nan	nan	nan	17\\
16.6	87.6	0	17\\
16.6	87.6	0	17\\
16.6	88.4	0	17\\
16.6	88.4	0	17\\
16.6	87.6	0	17\\
nan	nan	nan	17\\
16.6	88.6	0	17\\
16.6	88.6	0	17\\
16.6	89.4	0	17\\
16.6	89.4	0	17\\
16.6	88.6	0	17\\
nan	nan	nan	17\\
16.6	89.6	0	17\\
16.6	89.6	0	17\\
16.6	90.4	0	17\\
16.6	90.4	0	17\\
16.6	89.6	0	17\\
nan	nan	nan	17\\
16.6	90.6	0	17\\
16.6	90.6	0	17\\
16.6	91.4	0	17\\
16.6	91.4	0	17\\
16.6	90.6	0	17\\
nan	nan	nan	17\\
16.6	91.6	0	17\\
16.6	91.6	0	17\\
16.6	92.4	0	17\\
16.6	92.4	0	17\\
16.6	91.6	0	17\\
nan	nan	nan	17\\
16.6	92.6	0	17\\
16.6	92.6	0	17\\
16.6	93.4	0	17\\
16.6	93.4	0	17\\
16.6	92.6	0	17\\
nan	nan	nan	17\\
16.6	93.6	0	17\\
16.6	93.6	0	17\\
16.6	94.4	0	17\\
16.6	94.4	0	17\\
16.6	93.6	0	17\\
nan	nan	nan	17\\
17.4	0.6	0	17\\
17.4	0.6	0	17\\
17.4	1.4	0	17\\
17.4	1.4	0	17\\
17.4	0.6	0	17\\
nan	nan	nan	17\\
17.4	1.6	0	17\\
17.4	1.6	0	17\\
17.4	2.4	0	17\\
17.4	2.4	0	17\\
17.4	1.6	0	17\\
nan	nan	nan	17\\
17.4	2.6	0	17\\
17.4	2.6	0	17\\
17.4	3.4	0	17\\
17.4	3.4	0	17\\
17.4	2.6	0	17\\
nan	nan	nan	17\\
17.4	3.6	0	17\\
17.4	3.6	0	17\\
17.4	4.4	0	17\\
17.4	4.4	0	17\\
17.4	3.6	0	17\\
nan	nan	nan	17\\
17.4	4.6	0	17\\
17.4	4.6	0	17\\
17.4	5.4	0	17\\
17.4	5.4	0	17\\
17.4	4.6	0	17\\
nan	nan	nan	17\\
17.4	5.6	0	17\\
17.4	5.6	0	17\\
17.4	6.4	0	17\\
17.4	6.4	0	17\\
17.4	5.6	0	17\\
nan	nan	nan	17\\
17.4	6.6	0	17\\
17.4	6.6	0	17\\
17.4	7.4	0	17\\
17.4	7.4	0	17\\
17.4	6.6	0	17\\
nan	nan	nan	17\\
17.4	7.6	0	17\\
17.4	7.6	0	17\\
17.4	8.4	0	17\\
17.4	8.4	0	17\\
17.4	7.6	0	17\\
nan	nan	nan	17\\
17.4	8.6	0	17\\
17.4	8.6	0	17\\
17.4	9.4	0	17\\
17.4	9.4	0	17\\
17.4	8.6	0	17\\
nan	nan	nan	17\\
17.4	9.6	0	17\\
17.4	9.6	0	17\\
17.4	10.4	0	17\\
17.4	10.4	0	17\\
17.4	9.6	0	17\\
nan	nan	nan	17\\
17.4	10.6	0	17\\
17.4	10.6	0	17\\
17.4	11.4	0	17\\
17.4	11.4	0	17\\
17.4	10.6	0	17\\
nan	nan	nan	17\\
17.4	11.6	0	17\\
17.4	11.6	0	17\\
17.4	12.4	0	17\\
17.4	12.4	0	17\\
17.4	11.6	0	17\\
nan	nan	nan	17\\
17.4	12.6	0	17\\
17.4	12.6	0	17\\
17.4	13.4	0	17\\
17.4	13.4	0	17\\
17.4	12.6	0	17\\
nan	nan	nan	17\\
17.4	13.6	0	17\\
17.4	13.6	0	17\\
17.4	14.4	0	17\\
17.4	14.4	0	17\\
17.4	13.6	0	17\\
nan	nan	nan	17\\
17.4	14.6	0	17\\
17.4	14.6	0	17\\
17.4	15.4	0	17\\
17.4	15.4	0	17\\
17.4	14.6	0	17\\
nan	nan	nan	17\\
17.4	15.6	0	17\\
17.4	15.6	0	17\\
17.4	16.4	0	17\\
17.4	16.4	0	17\\
17.4	15.6	0	17\\
nan	nan	nan	17\\
17.4	16.6	0	17\\
17.4	16.6	0	17\\
17.4	17.4	0	17\\
17.4	17.4	0	17\\
17.4	16.6	0	17\\
nan	nan	nan	17\\
17.4	17.6	0	17\\
17.4	17.6	0	17\\
17.4	18.4	0	17\\
17.4	18.4	0	17\\
17.4	17.6	0	17\\
nan	nan	nan	17\\
17.4	18.6	0	17\\
17.4	18.6	0	17\\
17.4	19.4	0	17\\
17.4	19.4	0	17\\
17.4	18.6	0	17\\
nan	nan	nan	17\\
17.4	19.6	0	17\\
17.4	19.6	0.000862781752165941	17\\
17.4	20.4	0.000862781752165941	17\\
17.4	20.4	0	17\\
17.4	19.6	0	17\\
nan	nan	nan	17\\
17.4	20.6	0	17\\
17.4	20.6	0	17\\
17.4	21.4	0	17\\
17.4	21.4	0	17\\
17.4	20.6	0	17\\
nan	nan	nan	17\\
17.4	21.6	0	17\\
17.4	21.6	0	17\\
17.4	22.4	0	17\\
17.4	22.4	0	17\\
17.4	21.6	0	17\\
nan	nan	nan	17\\
17.4	22.6	0	17\\
17.4	22.6	0	17\\
17.4	23.4	0	17\\
17.4	23.4	0	17\\
17.4	22.6	0	17\\
nan	nan	nan	17\\
17.4	23.6	0	17\\
17.4	23.6	0	17\\
17.4	24.4	0	17\\
17.4	24.4	0	17\\
17.4	23.6	0	17\\
nan	nan	nan	17\\
17.4	24.6	0	17\\
17.4	24.6	0	17\\
17.4	25.4	0	17\\
17.4	25.4	0	17\\
17.4	24.6	0	17\\
nan	nan	nan	17\\
17.4	25.6	0	17\\
17.4	25.6	0	17\\
17.4	26.4	0	17\\
17.4	26.4	0	17\\
17.4	25.6	0	17\\
nan	nan	nan	17\\
17.4	26.6	0	17\\
17.4	26.6	0	17\\
17.4	27.4	0	17\\
17.4	27.4	0	17\\
17.4	26.6	0	17\\
nan	nan	nan	17\\
17.4	27.6	0	17\\
17.4	27.6	0	17\\
17.4	28.4	0	17\\
17.4	28.4	0	17\\
17.4	27.6	0	17\\
nan	nan	nan	17\\
17.4	28.6	0	17\\
17.4	28.6	0	17\\
17.4	29.4	0	17\\
17.4	29.4	0	17\\
17.4	28.6	0	17\\
nan	nan	nan	17\\
17.4	29.6	0	17\\
17.4	29.6	0	17\\
17.4	30.4	0	17\\
17.4	30.4	0	17\\
17.4	29.6	0	17\\
nan	nan	nan	17\\
17.4	30.6	0	17\\
17.4	30.6	0	17\\
17.4	31.4	0	17\\
17.4	31.4	0	17\\
17.4	30.6	0	17\\
nan	nan	nan	17\\
17.4	31.6	0	17\\
17.4	31.6	0	17\\
17.4	32.4	0	17\\
17.4	32.4	0	17\\
17.4	31.6	0	17\\
nan	nan	nan	17\\
17.4	32.6	0	17\\
17.4	32.6	0	17\\
17.4	33.4	0	17\\
17.4	33.4	0	17\\
17.4	32.6	0	17\\
nan	nan	nan	17\\
17.4	33.6	0	17\\
17.4	33.6	0	17\\
17.4	34.4	0	17\\
17.4	34.4	0	17\\
17.4	33.6	0	17\\
nan	nan	nan	17\\
17.4	34.6	0	17\\
17.4	34.6	0	17\\
17.4	35.4	0	17\\
17.4	35.4	0	17\\
17.4	34.6	0	17\\
nan	nan	nan	17\\
17.4	35.6	0	17\\
17.4	35.6	0	17\\
17.4	36.4	0	17\\
17.4	36.4	0	17\\
17.4	35.6	0	17\\
nan	nan	nan	17\\
17.4	36.6	0	17\\
17.4	36.6	0	17\\
17.4	37.4	0	17\\
17.4	37.4	0	17\\
17.4	36.6	0	17\\
nan	nan	nan	17\\
17.4	37.6	0	17\\
17.4	37.6	0	17\\
17.4	38.4	0	17\\
17.4	38.4	0	17\\
17.4	37.6	0	17\\
nan	nan	nan	17\\
17.4	38.6	0	17\\
17.4	38.6	0	17\\
17.4	39.4	0	17\\
17.4	39.4	0	17\\
17.4	38.6	0	17\\
nan	nan	nan	17\\
17.4	39.6	0	17\\
17.4	39.6	0	17\\
17.4	40.4	0	17\\
17.4	40.4	0	17\\
17.4	39.6	0	17\\
nan	nan	nan	17\\
17.4	40.6	0	17\\
17.4	40.6	0	17\\
17.4	41.4	0	17\\
17.4	41.4	0	17\\
17.4	40.6	0	17\\
nan	nan	nan	17\\
17.4	41.6	0	17\\
17.4	41.6	0	17\\
17.4	42.4	0	17\\
17.4	42.4	0	17\\
17.4	41.6	0	17\\
nan	nan	nan	17\\
17.4	42.6	0	17\\
17.4	42.6	0	17\\
17.4	43.4	0	17\\
17.4	43.4	0	17\\
17.4	42.6	0	17\\
nan	nan	nan	17\\
17.4	43.6	0	17\\
17.4	43.6	0	17\\
17.4	44.4	0	17\\
17.4	44.4	0	17\\
17.4	43.6	0	17\\
nan	nan	nan	17\\
17.4	44.6	0	17\\
17.4	44.6	0	17\\
17.4	45.4	0	17\\
17.4	45.4	0	17\\
17.4	44.6	0	17\\
nan	nan	nan	17\\
17.4	45.6	0	17\\
17.4	45.6	0	17\\
17.4	46.4	0	17\\
17.4	46.4	0	17\\
17.4	45.6	0	17\\
nan	nan	nan	17\\
17.4	46.6	0	17\\
17.4	46.6	0	17\\
17.4	47.4	0	17\\
17.4	47.4	0	17\\
17.4	46.6	0	17\\
nan	nan	nan	17\\
17.4	47.6	0	17\\
17.4	47.6	0	17\\
17.4	48.4	0	17\\
17.4	48.4	0	17\\
17.4	47.6	0	17\\
nan	nan	nan	17\\
17.4	48.6	0	17\\
17.4	48.6	0	17\\
17.4	49.4	0	17\\
17.4	49.4	0	17\\
17.4	48.6	0	17\\
nan	nan	nan	17\\
17.4	49.6	0	17\\
17.4	49.6	0	17\\
17.4	50.4	0	17\\
17.4	50.4	0	17\\
17.4	49.6	0	17\\
nan	nan	nan	17\\
17.4	50.6	0	17\\
17.4	50.6	0	17\\
17.4	51.4	0	17\\
17.4	51.4	0	17\\
17.4	50.6	0	17\\
nan	nan	nan	17\\
17.4	51.6	0	17\\
17.4	51.6	0	17\\
17.4	52.4	0	17\\
17.4	52.4	0	17\\
17.4	51.6	0	17\\
nan	nan	nan	17\\
17.4	52.6	0	17\\
17.4	52.6	0	17\\
17.4	53.4	0	17\\
17.4	53.4	0	17\\
17.4	52.6	0	17\\
nan	nan	nan	17\\
17.4	53.6	0	17\\
17.4	53.6	0	17\\
17.4	54.4	0	17\\
17.4	54.4	0	17\\
17.4	53.6	0	17\\
nan	nan	nan	17\\
17.4	54.6	0	17\\
17.4	54.6	0	17\\
17.4	55.4	0	17\\
17.4	55.4	0	17\\
17.4	54.6	0	17\\
nan	nan	nan	17\\
17.4	55.6	0	17\\
17.4	55.6	0	17\\
17.4	56.4	0	17\\
17.4	56.4	0	17\\
17.4	55.6	0	17\\
nan	nan	nan	17\\
17.4	56.6	0	17\\
17.4	56.6	0	17\\
17.4	57.4	0	17\\
17.4	57.4	0	17\\
17.4	56.6	0	17\\
nan	nan	nan	17\\
17.4	57.6	0	17\\
17.4	57.6	0	17\\
17.4	58.4	0	17\\
17.4	58.4	0	17\\
17.4	57.6	0	17\\
nan	nan	nan	17\\
17.4	58.6	0	17\\
17.4	58.6	0	17\\
17.4	59.4	0	17\\
17.4	59.4	0	17\\
17.4	58.6	0	17\\
nan	nan	nan	17\\
17.4	59.6	0	17\\
17.4	59.6	0	17\\
17.4	60.4	0	17\\
17.4	60.4	0	17\\
17.4	59.6	0	17\\
nan	nan	nan	17\\
17.4	60.6	0	17\\
17.4	60.6	0	17\\
17.4	61.4	0	17\\
17.4	61.4	0	17\\
17.4	60.6	0	17\\
nan	nan	nan	17\\
17.4	61.6	0	17\\
17.4	61.6	0	17\\
17.4	62.4	0	17\\
17.4	62.4	0	17\\
17.4	61.6	0	17\\
nan	nan	nan	17\\
17.4	62.6	0	17\\
17.4	62.6	0	17\\
17.4	63.4	0	17\\
17.4	63.4	0	17\\
17.4	62.6	0	17\\
nan	nan	nan	17\\
17.4	63.6	0	17\\
17.4	63.6	0	17\\
17.4	64.4	0	17\\
17.4	64.4	0	17\\
17.4	63.6	0	17\\
nan	nan	nan	17\\
17.4	64.6	0	17\\
17.4	64.6	0	17\\
17.4	65.4	0	17\\
17.4	65.4	0	17\\
17.4	64.6	0	17\\
nan	nan	nan	17\\
17.4	65.6	0	17\\
17.4	65.6	0	17\\
17.4	66.4	0	17\\
17.4	66.4	0	17\\
17.4	65.6	0	17\\
nan	nan	nan	17\\
17.4	66.6	0	17\\
17.4	66.6	0	17\\
17.4	67.4	0	17\\
17.4	67.4	0	17\\
17.4	66.6	0	17\\
nan	nan	nan	17\\
17.4	67.6	0	17\\
17.4	67.6	0	17\\
17.4	68.4	0	17\\
17.4	68.4	0	17\\
17.4	67.6	0	17\\
nan	nan	nan	17\\
17.4	68.6	0	17\\
17.4	68.6	0	17\\
17.4	69.4	0	17\\
17.4	69.4	0	17\\
17.4	68.6	0	17\\
nan	nan	nan	17\\
17.4	69.6	0	17\\
17.4	69.6	0	17\\
17.4	70.4	0	17\\
17.4	70.4	0	17\\
17.4	69.6	0	17\\
nan	nan	nan	17\\
17.4	70.6	0	17\\
17.4	70.6	0	17\\
17.4	71.4	0	17\\
17.4	71.4	0	17\\
17.4	70.6	0	17\\
nan	nan	nan	17\\
17.4	71.6	0	17\\
17.4	71.6	0	17\\
17.4	72.4	0	17\\
17.4	72.4	0	17\\
17.4	71.6	0	17\\
nan	nan	nan	17\\
17.4	72.6	0	17\\
17.4	72.6	0	17\\
17.4	73.4	0	17\\
17.4	73.4	0	17\\
17.4	72.6	0	17\\
nan	nan	nan	17\\
17.4	73.6	0	17\\
17.4	73.6	0	17\\
17.4	74.4	0	17\\
17.4	74.4	0	17\\
17.4	73.6	0	17\\
nan	nan	nan	17\\
17.4	74.6	0	17\\
17.4	74.6	0	17\\
17.4	75.4	0	17\\
17.4	75.4	0	17\\
17.4	74.6	0	17\\
nan	nan	nan	17\\
17.4	75.6	0	17\\
17.4	75.6	0	17\\
17.4	76.4	0	17\\
17.4	76.4	0	17\\
17.4	75.6	0	17\\
nan	nan	nan	17\\
17.4	76.6	0	17\\
17.4	76.6	0	17\\
17.4	77.4	0	17\\
17.4	77.4	0	17\\
17.4	76.6	0	17\\
nan	nan	nan	17\\
17.4	77.6	0	17\\
17.4	77.6	0	17\\
17.4	78.4	0	17\\
17.4	78.4	0	17\\
17.4	77.6	0	17\\
nan	nan	nan	17\\
17.4	78.6	0	17\\
17.4	78.6	0	17\\
17.4	79.4	0	17\\
17.4	79.4	0	17\\
17.4	78.6	0	17\\
nan	nan	nan	17\\
17.4	79.6	0	17\\
17.4	79.6	0	17\\
17.4	80.4	0	17\\
17.4	80.4	0	17\\
17.4	79.6	0	17\\
nan	nan	nan	17\\
17.4	80.6	0	17\\
17.4	80.6	0	17\\
17.4	81.4	0	17\\
17.4	81.4	0	17\\
17.4	80.6	0	17\\
nan	nan	nan	17\\
17.4	81.6	0	17\\
17.4	81.6	0	17\\
17.4	82.4	0	17\\
17.4	82.4	0	17\\
17.4	81.6	0	17\\
nan	nan	nan	17\\
17.4	82.6	0	17\\
17.4	82.6	0	17\\
17.4	83.4	0	17\\
17.4	83.4	0	17\\
17.4	82.6	0	17\\
nan	nan	nan	17\\
17.4	83.6	0	17\\
17.4	83.6	0	17\\
17.4	84.4	0	17\\
17.4	84.4	0	17\\
17.4	83.6	0	17\\
nan	nan	nan	17\\
17.4	84.6	0	17\\
17.4	84.6	0	17\\
17.4	85.4	0	17\\
17.4	85.4	0	17\\
17.4	84.6	0	17\\
nan	nan	nan	17\\
17.4	85.6	0	17\\
17.4	85.6	0	17\\
17.4	86.4	0	17\\
17.4	86.4	0	17\\
17.4	85.6	0	17\\
nan	nan	nan	17\\
17.4	86.6	0	17\\
17.4	86.6	0	17\\
17.4	87.4	0	17\\
17.4	87.4	0	17\\
17.4	86.6	0	17\\
nan	nan	nan	17\\
17.4	87.6	0	17\\
17.4	87.6	0	17\\
17.4	88.4	0	17\\
17.4	88.4	0	17\\
17.4	87.6	0	17\\
nan	nan	nan	17\\
17.4	88.6	0	17\\
17.4	88.6	0	17\\
17.4	89.4	0	17\\
17.4	89.4	0	17\\
17.4	88.6	0	17\\
nan	nan	nan	17\\
17.4	89.6	0	17\\
17.4	89.6	0	17\\
17.4	90.4	0	17\\
17.4	90.4	0	17\\
17.4	89.6	0	17\\
nan	nan	nan	17\\
17.4	90.6	0	17\\
17.4	90.6	0	17\\
17.4	91.4	0	17\\
17.4	91.4	0	17\\
17.4	90.6	0	17\\
nan	nan	nan	17\\
17.4	91.6	0	17\\
17.4	91.6	0	17\\
17.4	92.4	0	17\\
17.4	92.4	0	17\\
17.4	91.6	0	17\\
nan	nan	nan	17\\
17.4	92.6	0	17\\
17.4	92.6	0	17\\
17.4	93.4	0	17\\
17.4	93.4	0	17\\
17.4	92.6	0	17\\
nan	nan	nan	17\\
17.4	93.6	0	17\\
17.4	93.6	0	17\\
17.4	94.4	0	17\\
17.4	94.4	0	17\\
17.4	93.6	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	0.6	0	17\\
17.4	1.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	1.6	0	17\\
17.4	2.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	2.6	0	17\\
17.4	3.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	3.6	0	17\\
17.4	4.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	4.6	0	17\\
17.4	5.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	5.6	0	17\\
17.4	6.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	6.6	0	17\\
17.4	7.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	7.6	0	17\\
17.4	8.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	8.6	0	17\\
17.4	9.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	9.6	0	17\\
17.4	10.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	10.6	0	17\\
17.4	11.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	11.6	0	17\\
17.4	12.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	12.6	0	17\\
17.4	13.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	13.6	0	17\\
17.4	14.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	14.6	0	17\\
17.4	15.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	15.6	0	17\\
17.4	16.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	16.6	0	17\\
17.4	17.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	17.6	0	17\\
17.4	18.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	18.6	0	17\\
17.4	19.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	19.6	0	17\\
17.4	20.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	20.6	0	17\\
17.4	21.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	21.6	0	17\\
17.4	22.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	22.6	0	17\\
17.4	23.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	23.6	0	17\\
17.4	24.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	24.6	0	17\\
17.4	25.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	25.6	0	17\\
17.4	26.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	26.6	0	17\\
17.4	27.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	27.6	0	17\\
17.4	28.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	28.6	0	17\\
17.4	29.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	29.6	0	17\\
17.4	30.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	30.6	0	17\\
17.4	31.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	31.6	0	17\\
17.4	32.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	32.6	0	17\\
17.4	33.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	33.6	0	17\\
17.4	34.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	34.6	0	17\\
17.4	35.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	35.6	0	17\\
17.4	36.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	36.6	0	17\\
17.4	37.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	37.6	0	17\\
17.4	38.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	38.6	0	17\\
17.4	39.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	39.6	0	17\\
17.4	40.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	40.6	0	17\\
17.4	41.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	41.6	0	17\\
17.4	42.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	42.6	0	17\\
17.4	43.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	43.6	0	17\\
17.4	44.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	44.6	0	17\\
17.4	45.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	45.6	0	17\\
17.4	46.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	46.6	0	17\\
17.4	47.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	47.6	0	17\\
17.4	48.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	48.6	0	17\\
17.4	49.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	49.6	0	17\\
17.4	50.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	50.6	0	17\\
17.4	51.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	51.6	0	17\\
17.4	52.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	52.6	0	17\\
17.4	53.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	53.6	0	17\\
17.4	54.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	54.6	0	17\\
17.4	55.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	55.6	0	17\\
17.4	56.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	56.6	0	17\\
17.4	57.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	57.6	0	17\\
17.4	58.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	58.6	0	17\\
17.4	59.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	59.6	0	17\\
17.4	60.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	60.6	0	17\\
17.4	61.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	61.6	0	17\\
17.4	62.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	62.6	0	17\\
17.4	63.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	63.6	0	17\\
17.4	64.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	64.6	0	17\\
17.4	65.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	65.6	0	17\\
17.4	66.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	66.6	0	17\\
17.4	67.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	67.6	0	17\\
17.4	68.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	68.6	0	17\\
17.4	69.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	69.6	0	17\\
17.4	70.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	70.6	0	17\\
17.4	71.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	71.6	0	17\\
17.4	72.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	72.6	0	17\\
17.4	73.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	73.6	0	17\\
17.4	74.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	74.6	0	17\\
17.4	75.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	75.6	0	17\\
17.4	76.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	76.6	0	17\\
17.4	77.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	77.6	0	17\\
17.4	78.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	78.6	0	17\\
17.4	79.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	79.6	0	17\\
17.4	80.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	80.6	0	17\\
17.4	81.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	81.6	0	17\\
17.4	82.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	82.6	0	17\\
17.4	83.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	83.6	0	17\\
17.4	84.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	84.6	0	17\\
17.4	85.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	85.6	0	17\\
17.4	86.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	86.6	0	17\\
17.4	87.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	87.6	0	17\\
17.4	88.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	88.6	0	17\\
17.4	89.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	89.6	0	17\\
17.4	90.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	90.6	0	17\\
17.4	91.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	91.6	0	17\\
17.4	92.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	92.6	0	17\\
17.4	93.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
17.4	93.6	0	17\\
17.4	94.4	0	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
nan	nan	nan	17\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	18\\
17.6	0.6	0	18\\
17.6	1.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	1.6	0	18\\
17.6	2.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	2.6	0	18\\
17.6	3.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	3.6	0	18\\
17.6	4.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	4.6	0	18\\
17.6	5.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	5.6	0	18\\
17.6	6.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	6.6	0	18\\
17.6	7.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	7.6	0	18\\
17.6	8.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	8.6	0	18\\
17.6	9.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	9.6	0	18\\
17.6	10.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	10.6	0	18\\
17.6	11.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	11.6	0	18\\
17.6	12.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	12.6	0	18\\
17.6	13.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	13.6	0	18\\
17.6	14.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	14.6	0	18\\
17.6	15.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	15.6	0	18\\
17.6	16.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	16.6	0	18\\
17.6	17.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	17.6	0	18\\
17.6	18.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	18.6	0	18\\
17.6	19.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	19.6	0	18\\
17.6	20.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	20.6	0	18\\
17.6	21.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	21.6	0	18\\
17.6	22.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	22.6	0	18\\
17.6	23.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	23.6	0	18\\
17.6	24.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	24.6	0	18\\
17.6	25.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	25.6	0	18\\
17.6	26.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	26.6	0	18\\
17.6	27.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	27.6	0	18\\
17.6	28.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	28.6	0	18\\
17.6	29.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	29.6	0	18\\
17.6	30.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	30.6	0	18\\
17.6	31.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	31.6	0	18\\
17.6	32.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	32.6	0	18\\
17.6	33.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	33.6	0	18\\
17.6	34.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	34.6	0	18\\
17.6	35.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	35.6	0	18\\
17.6	36.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	36.6	0	18\\
17.6	37.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	37.6	0	18\\
17.6	38.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	38.6	0	18\\
17.6	39.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	39.6	0	18\\
17.6	40.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	40.6	0	18\\
17.6	41.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	41.6	0	18\\
17.6	42.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	42.6	0	18\\
17.6	43.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	43.6	0	18\\
17.6	44.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	44.6	0	18\\
17.6	45.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	45.6	0	18\\
17.6	46.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	46.6	0	18\\
17.6	47.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	47.6	0	18\\
17.6	48.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	48.6	0	18\\
17.6	49.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	49.6	0	18\\
17.6	50.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	50.6	0	18\\
17.6	51.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	51.6	0	18\\
17.6	52.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	52.6	0	18\\
17.6	53.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	53.6	0	18\\
17.6	54.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	54.6	0	18\\
17.6	55.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	55.6	0	18\\
17.6	56.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	56.6	0	18\\
17.6	57.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	57.6	0	18\\
17.6	58.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	58.6	0	18\\
17.6	59.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	59.6	0	18\\
17.6	60.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	60.6	0	18\\
17.6	61.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	61.6	0	18\\
17.6	62.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	62.6	0	18\\
17.6	63.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	63.6	0	18\\
17.6	64.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	64.6	0	18\\
17.6	65.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	65.6	0	18\\
17.6	66.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	66.6	0	18\\
17.6	67.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	67.6	0	18\\
17.6	68.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	68.6	0	18\\
17.6	69.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	69.6	0	18\\
17.6	70.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	70.6	0	18\\
17.6	71.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	71.6	0	18\\
17.6	72.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	72.6	0	18\\
17.6	73.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	73.6	0	18\\
17.6	74.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	74.6	0	18\\
17.6	75.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	75.6	0	18\\
17.6	76.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	76.6	0	18\\
17.6	77.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	77.6	0	18\\
17.6	78.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	78.6	0	18\\
17.6	79.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	79.6	0	18\\
17.6	80.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	80.6	0	18\\
17.6	81.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	81.6	0	18\\
17.6	82.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	82.6	0	18\\
17.6	83.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	83.6	0	18\\
17.6	84.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	84.6	0	18\\
17.6	85.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	85.6	0	18\\
17.6	86.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	86.6	0	18\\
17.6	87.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	87.6	0	18\\
17.6	88.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	88.6	0	18\\
17.6	89.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	89.6	0	18\\
17.6	90.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	90.6	0	18\\
17.6	91.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	91.6	0	18\\
17.6	92.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	92.6	0	18\\
17.6	93.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	93.6	0	18\\
17.6	94.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
17.6	0.6	0	18\\
17.6	0.6	0	18\\
17.6	1.4	0	18\\
17.6	1.4	0	18\\
17.6	0.6	0	18\\
nan	nan	nan	18\\
17.6	1.6	0	18\\
17.6	1.6	0	18\\
17.6	2.4	0	18\\
17.6	2.4	0	18\\
17.6	1.6	0	18\\
nan	nan	nan	18\\
17.6	2.6	0	18\\
17.6	2.6	0	18\\
17.6	3.4	0	18\\
17.6	3.4	0	18\\
17.6	2.6	0	18\\
nan	nan	nan	18\\
17.6	3.6	0	18\\
17.6	3.6	0	18\\
17.6	4.4	0	18\\
17.6	4.4	0	18\\
17.6	3.6	0	18\\
nan	nan	nan	18\\
17.6	4.6	0	18\\
17.6	4.6	0	18\\
17.6	5.4	0	18\\
17.6	5.4	0	18\\
17.6	4.6	0	18\\
nan	nan	nan	18\\
17.6	5.6	0	18\\
17.6	5.6	0	18\\
17.6	6.4	0	18\\
17.6	6.4	0	18\\
17.6	5.6	0	18\\
nan	nan	nan	18\\
17.6	6.6	0	18\\
17.6	6.6	0	18\\
17.6	7.4	0	18\\
17.6	7.4	0	18\\
17.6	6.6	0	18\\
nan	nan	nan	18\\
17.6	7.6	0	18\\
17.6	7.6	0	18\\
17.6	8.4	0	18\\
17.6	8.4	0	18\\
17.6	7.6	0	18\\
nan	nan	nan	18\\
17.6	8.6	0	18\\
17.6	8.6	0	18\\
17.6	9.4	0	18\\
17.6	9.4	0	18\\
17.6	8.6	0	18\\
nan	nan	nan	18\\
17.6	9.6	0	18\\
17.6	9.6	0	18\\
17.6	10.4	0	18\\
17.6	10.4	0	18\\
17.6	9.6	0	18\\
nan	nan	nan	18\\
17.6	10.6	0	18\\
17.6	10.6	0	18\\
17.6	11.4	0	18\\
17.6	11.4	0	18\\
17.6	10.6	0	18\\
nan	nan	nan	18\\
17.6	11.6	0	18\\
17.6	11.6	0	18\\
17.6	12.4	0	18\\
17.6	12.4	0	18\\
17.6	11.6	0	18\\
nan	nan	nan	18\\
17.6	12.6	0	18\\
17.6	12.6	0	18\\
17.6	13.4	0	18\\
17.6	13.4	0	18\\
17.6	12.6	0	18\\
nan	nan	nan	18\\
17.6	13.6	0	18\\
17.6	13.6	0	18\\
17.6	14.4	0	18\\
17.6	14.4	0	18\\
17.6	13.6	0	18\\
nan	nan	nan	18\\
17.6	14.6	0	18\\
17.6	14.6	0	18\\
17.6	15.4	0	18\\
17.6	15.4	0	18\\
17.6	14.6	0	18\\
nan	nan	nan	18\\
17.6	15.6	0	18\\
17.6	15.6	0	18\\
17.6	16.4	0	18\\
17.6	16.4	0	18\\
17.6	15.6	0	18\\
nan	nan	nan	18\\
17.6	16.6	0	18\\
17.6	16.6	0	18\\
17.6	17.4	0	18\\
17.6	17.4	0	18\\
17.6	16.6	0	18\\
nan	nan	nan	18\\
17.6	17.6	0	18\\
17.6	17.6	0	18\\
17.6	18.4	0	18\\
17.6	18.4	0	18\\
17.6	17.6	0	18\\
nan	nan	nan	18\\
17.6	18.6	0	18\\
17.6	18.6	0	18\\
17.6	19.4	0	18\\
17.6	19.4	0	18\\
17.6	18.6	0	18\\
nan	nan	nan	18\\
17.6	19.6	0	18\\
17.6	19.6	0.00240859905812991	18\\
17.6	20.4	0.00240859905812991	18\\
17.6	20.4	0	18\\
17.6	19.6	0	18\\
nan	nan	nan	18\\
17.6	20.6	0	18\\
17.6	20.6	0	18\\
17.6	21.4	0	18\\
17.6	21.4	0	18\\
17.6	20.6	0	18\\
nan	nan	nan	18\\
17.6	21.6	0	18\\
17.6	21.6	0	18\\
17.6	22.4	0	18\\
17.6	22.4	0	18\\
17.6	21.6	0	18\\
nan	nan	nan	18\\
17.6	22.6	0	18\\
17.6	22.6	0	18\\
17.6	23.4	0	18\\
17.6	23.4	0	18\\
17.6	22.6	0	18\\
nan	nan	nan	18\\
17.6	23.6	0	18\\
17.6	23.6	0	18\\
17.6	24.4	0	18\\
17.6	24.4	0	18\\
17.6	23.6	0	18\\
nan	nan	nan	18\\
17.6	24.6	0	18\\
17.6	24.6	0	18\\
17.6	25.4	0	18\\
17.6	25.4	0	18\\
17.6	24.6	0	18\\
nan	nan	nan	18\\
17.6	25.6	0	18\\
17.6	25.6	0	18\\
17.6	26.4	0	18\\
17.6	26.4	0	18\\
17.6	25.6	0	18\\
nan	nan	nan	18\\
17.6	26.6	0	18\\
17.6	26.6	0	18\\
17.6	27.4	0	18\\
17.6	27.4	0	18\\
17.6	26.6	0	18\\
nan	nan	nan	18\\
17.6	27.6	0	18\\
17.6	27.6	0	18\\
17.6	28.4	0	18\\
17.6	28.4	0	18\\
17.6	27.6	0	18\\
nan	nan	nan	18\\
17.6	28.6	0	18\\
17.6	28.6	0	18\\
17.6	29.4	0	18\\
17.6	29.4	0	18\\
17.6	28.6	0	18\\
nan	nan	nan	18\\
17.6	29.6	0	18\\
17.6	29.6	0	18\\
17.6	30.4	0	18\\
17.6	30.4	0	18\\
17.6	29.6	0	18\\
nan	nan	nan	18\\
17.6	30.6	0	18\\
17.6	30.6	0	18\\
17.6	31.4	0	18\\
17.6	31.4	0	18\\
17.6	30.6	0	18\\
nan	nan	nan	18\\
17.6	31.6	0	18\\
17.6	31.6	0	18\\
17.6	32.4	0	18\\
17.6	32.4	0	18\\
17.6	31.6	0	18\\
nan	nan	nan	18\\
17.6	32.6	0	18\\
17.6	32.6	0	18\\
17.6	33.4	0	18\\
17.6	33.4	0	18\\
17.6	32.6	0	18\\
nan	nan	nan	18\\
17.6	33.6	0	18\\
17.6	33.6	0	18\\
17.6	34.4	0	18\\
17.6	34.4	0	18\\
17.6	33.6	0	18\\
nan	nan	nan	18\\
17.6	34.6	0	18\\
17.6	34.6	0	18\\
17.6	35.4	0	18\\
17.6	35.4	0	18\\
17.6	34.6	0	18\\
nan	nan	nan	18\\
17.6	35.6	0	18\\
17.6	35.6	0	18\\
17.6	36.4	0	18\\
17.6	36.4	0	18\\
17.6	35.6	0	18\\
nan	nan	nan	18\\
17.6	36.6	0	18\\
17.6	36.6	0	18\\
17.6	37.4	0	18\\
17.6	37.4	0	18\\
17.6	36.6	0	18\\
nan	nan	nan	18\\
17.6	37.6	0	18\\
17.6	37.6	0	18\\
17.6	38.4	0	18\\
17.6	38.4	0	18\\
17.6	37.6	0	18\\
nan	nan	nan	18\\
17.6	38.6	0	18\\
17.6	38.6	0	18\\
17.6	39.4	0	18\\
17.6	39.4	0	18\\
17.6	38.6	0	18\\
nan	nan	nan	18\\
17.6	39.6	0	18\\
17.6	39.6	0	18\\
17.6	40.4	0	18\\
17.6	40.4	0	18\\
17.6	39.6	0	18\\
nan	nan	nan	18\\
17.6	40.6	0	18\\
17.6	40.6	0	18\\
17.6	41.4	0	18\\
17.6	41.4	0	18\\
17.6	40.6	0	18\\
nan	nan	nan	18\\
17.6	41.6	0	18\\
17.6	41.6	0	18\\
17.6	42.4	0	18\\
17.6	42.4	0	18\\
17.6	41.6	0	18\\
nan	nan	nan	18\\
17.6	42.6	0	18\\
17.6	42.6	0	18\\
17.6	43.4	0	18\\
17.6	43.4	0	18\\
17.6	42.6	0	18\\
nan	nan	nan	18\\
17.6	43.6	0	18\\
17.6	43.6	0	18\\
17.6	44.4	0	18\\
17.6	44.4	0	18\\
17.6	43.6	0	18\\
nan	nan	nan	18\\
17.6	44.6	0	18\\
17.6	44.6	0	18\\
17.6	45.4	0	18\\
17.6	45.4	0	18\\
17.6	44.6	0	18\\
nan	nan	nan	18\\
17.6	45.6	0	18\\
17.6	45.6	0	18\\
17.6	46.4	0	18\\
17.6	46.4	0	18\\
17.6	45.6	0	18\\
nan	nan	nan	18\\
17.6	46.6	0	18\\
17.6	46.6	0	18\\
17.6	47.4	0	18\\
17.6	47.4	0	18\\
17.6	46.6	0	18\\
nan	nan	nan	18\\
17.6	47.6	0	18\\
17.6	47.6	0	18\\
17.6	48.4	0	18\\
17.6	48.4	0	18\\
17.6	47.6	0	18\\
nan	nan	nan	18\\
17.6	48.6	0	18\\
17.6	48.6	0	18\\
17.6	49.4	0	18\\
17.6	49.4	0	18\\
17.6	48.6	0	18\\
nan	nan	nan	18\\
17.6	49.6	0	18\\
17.6	49.6	0	18\\
17.6	50.4	0	18\\
17.6	50.4	0	18\\
17.6	49.6	0	18\\
nan	nan	nan	18\\
17.6	50.6	0	18\\
17.6	50.6	0	18\\
17.6	51.4	0	18\\
17.6	51.4	0	18\\
17.6	50.6	0	18\\
nan	nan	nan	18\\
17.6	51.6	0	18\\
17.6	51.6	0	18\\
17.6	52.4	0	18\\
17.6	52.4	0	18\\
17.6	51.6	0	18\\
nan	nan	nan	18\\
17.6	52.6	0	18\\
17.6	52.6	0	18\\
17.6	53.4	0	18\\
17.6	53.4	0	18\\
17.6	52.6	0	18\\
nan	nan	nan	18\\
17.6	53.6	0	18\\
17.6	53.6	0	18\\
17.6	54.4	0	18\\
17.6	54.4	0	18\\
17.6	53.6	0	18\\
nan	nan	nan	18\\
17.6	54.6	0	18\\
17.6	54.6	0	18\\
17.6	55.4	0	18\\
17.6	55.4	0	18\\
17.6	54.6	0	18\\
nan	nan	nan	18\\
17.6	55.6	0	18\\
17.6	55.6	0	18\\
17.6	56.4	0	18\\
17.6	56.4	0	18\\
17.6	55.6	0	18\\
nan	nan	nan	18\\
17.6	56.6	0	18\\
17.6	56.6	0	18\\
17.6	57.4	0	18\\
17.6	57.4	0	18\\
17.6	56.6	0	18\\
nan	nan	nan	18\\
17.6	57.6	0	18\\
17.6	57.6	0	18\\
17.6	58.4	0	18\\
17.6	58.4	0	18\\
17.6	57.6	0	18\\
nan	nan	nan	18\\
17.6	58.6	0	18\\
17.6	58.6	0	18\\
17.6	59.4	0	18\\
17.6	59.4	0	18\\
17.6	58.6	0	18\\
nan	nan	nan	18\\
17.6	59.6	0	18\\
17.6	59.6	0	18\\
17.6	60.4	0	18\\
17.6	60.4	0	18\\
17.6	59.6	0	18\\
nan	nan	nan	18\\
17.6	60.6	0	18\\
17.6	60.6	0	18\\
17.6	61.4	0	18\\
17.6	61.4	0	18\\
17.6	60.6	0	18\\
nan	nan	nan	18\\
17.6	61.6	0	18\\
17.6	61.6	0	18\\
17.6	62.4	0	18\\
17.6	62.4	0	18\\
17.6	61.6	0	18\\
nan	nan	nan	18\\
17.6	62.6	0	18\\
17.6	62.6	0	18\\
17.6	63.4	0	18\\
17.6	63.4	0	18\\
17.6	62.6	0	18\\
nan	nan	nan	18\\
17.6	63.6	0	18\\
17.6	63.6	0	18\\
17.6	64.4	0	18\\
17.6	64.4	0	18\\
17.6	63.6	0	18\\
nan	nan	nan	18\\
17.6	64.6	0	18\\
17.6	64.6	0	18\\
17.6	65.4	0	18\\
17.6	65.4	0	18\\
17.6	64.6	0	18\\
nan	nan	nan	18\\
17.6	65.6	0	18\\
17.6	65.6	0	18\\
17.6	66.4	0	18\\
17.6	66.4	0	18\\
17.6	65.6	0	18\\
nan	nan	nan	18\\
17.6	66.6	0	18\\
17.6	66.6	0	18\\
17.6	67.4	0	18\\
17.6	67.4	0	18\\
17.6	66.6	0	18\\
nan	nan	nan	18\\
17.6	67.6	0	18\\
17.6	67.6	0	18\\
17.6	68.4	0	18\\
17.6	68.4	0	18\\
17.6	67.6	0	18\\
nan	nan	nan	18\\
17.6	68.6	0	18\\
17.6	68.6	0	18\\
17.6	69.4	0	18\\
17.6	69.4	0	18\\
17.6	68.6	0	18\\
nan	nan	nan	18\\
17.6	69.6	0	18\\
17.6	69.6	0	18\\
17.6	70.4	0	18\\
17.6	70.4	0	18\\
17.6	69.6	0	18\\
nan	nan	nan	18\\
17.6	70.6	0	18\\
17.6	70.6	0	18\\
17.6	71.4	0	18\\
17.6	71.4	0	18\\
17.6	70.6	0	18\\
nan	nan	nan	18\\
17.6	71.6	0	18\\
17.6	71.6	0	18\\
17.6	72.4	0	18\\
17.6	72.4	0	18\\
17.6	71.6	0	18\\
nan	nan	nan	18\\
17.6	72.6	0	18\\
17.6	72.6	0	18\\
17.6	73.4	0	18\\
17.6	73.4	0	18\\
17.6	72.6	0	18\\
nan	nan	nan	18\\
17.6	73.6	0	18\\
17.6	73.6	0	18\\
17.6	74.4	0	18\\
17.6	74.4	0	18\\
17.6	73.6	0	18\\
nan	nan	nan	18\\
17.6	74.6	0	18\\
17.6	74.6	0	18\\
17.6	75.4	0	18\\
17.6	75.4	0	18\\
17.6	74.6	0	18\\
nan	nan	nan	18\\
17.6	75.6	0	18\\
17.6	75.6	0	18\\
17.6	76.4	0	18\\
17.6	76.4	0	18\\
17.6	75.6	0	18\\
nan	nan	nan	18\\
17.6	76.6	0	18\\
17.6	76.6	0	18\\
17.6	77.4	0	18\\
17.6	77.4	0	18\\
17.6	76.6	0	18\\
nan	nan	nan	18\\
17.6	77.6	0	18\\
17.6	77.6	0	18\\
17.6	78.4	0	18\\
17.6	78.4	0	18\\
17.6	77.6	0	18\\
nan	nan	nan	18\\
17.6	78.6	0	18\\
17.6	78.6	0	18\\
17.6	79.4	0	18\\
17.6	79.4	0	18\\
17.6	78.6	0	18\\
nan	nan	nan	18\\
17.6	79.6	0	18\\
17.6	79.6	0	18\\
17.6	80.4	0	18\\
17.6	80.4	0	18\\
17.6	79.6	0	18\\
nan	nan	nan	18\\
17.6	80.6	0	18\\
17.6	80.6	0	18\\
17.6	81.4	0	18\\
17.6	81.4	0	18\\
17.6	80.6	0	18\\
nan	nan	nan	18\\
17.6	81.6	0	18\\
17.6	81.6	0	18\\
17.6	82.4	0	18\\
17.6	82.4	0	18\\
17.6	81.6	0	18\\
nan	nan	nan	18\\
17.6	82.6	0	18\\
17.6	82.6	0	18\\
17.6	83.4	0	18\\
17.6	83.4	0	18\\
17.6	82.6	0	18\\
nan	nan	nan	18\\
17.6	83.6	0	18\\
17.6	83.6	0	18\\
17.6	84.4	0	18\\
17.6	84.4	0	18\\
17.6	83.6	0	18\\
nan	nan	nan	18\\
17.6	84.6	0	18\\
17.6	84.6	0	18\\
17.6	85.4	0	18\\
17.6	85.4	0	18\\
17.6	84.6	0	18\\
nan	nan	nan	18\\
17.6	85.6	0	18\\
17.6	85.6	0	18\\
17.6	86.4	0	18\\
17.6	86.4	0	18\\
17.6	85.6	0	18\\
nan	nan	nan	18\\
17.6	86.6	0	18\\
17.6	86.6	0	18\\
17.6	87.4	0	18\\
17.6	87.4	0	18\\
17.6	86.6	0	18\\
nan	nan	nan	18\\
17.6	87.6	0	18\\
17.6	87.6	0	18\\
17.6	88.4	0	18\\
17.6	88.4	0	18\\
17.6	87.6	0	18\\
nan	nan	nan	18\\
17.6	88.6	0	18\\
17.6	88.6	0	18\\
17.6	89.4	0	18\\
17.6	89.4	0	18\\
17.6	88.6	0	18\\
nan	nan	nan	18\\
17.6	89.6	0	18\\
17.6	89.6	0	18\\
17.6	90.4	0	18\\
17.6	90.4	0	18\\
17.6	89.6	0	18\\
nan	nan	nan	18\\
17.6	90.6	0	18\\
17.6	90.6	0	18\\
17.6	91.4	0	18\\
17.6	91.4	0	18\\
17.6	90.6	0	18\\
nan	nan	nan	18\\
17.6	91.6	0	18\\
17.6	91.6	0	18\\
17.6	92.4	0	18\\
17.6	92.4	0	18\\
17.6	91.6	0	18\\
nan	nan	nan	18\\
17.6	92.6	0	18\\
17.6	92.6	0	18\\
17.6	93.4	0	18\\
17.6	93.4	0	18\\
17.6	92.6	0	18\\
nan	nan	nan	18\\
17.6	93.6	0	18\\
17.6	93.6	0	18\\
17.6	94.4	0	18\\
17.6	94.4	0	18\\
17.6	93.6	0	18\\
nan	nan	nan	18\\
18.4	0.6	0	18\\
18.4	0.6	0	18\\
18.4	1.4	0	18\\
18.4	1.4	0	18\\
18.4	0.6	0	18\\
nan	nan	nan	18\\
18.4	1.6	0	18\\
18.4	1.6	0	18\\
18.4	2.4	0	18\\
18.4	2.4	0	18\\
18.4	1.6	0	18\\
nan	nan	nan	18\\
18.4	2.6	0	18\\
18.4	2.6	0	18\\
18.4	3.4	0	18\\
18.4	3.4	0	18\\
18.4	2.6	0	18\\
nan	nan	nan	18\\
18.4	3.6	0	18\\
18.4	3.6	0	18\\
18.4	4.4	0	18\\
18.4	4.4	0	18\\
18.4	3.6	0	18\\
nan	nan	nan	18\\
18.4	4.6	0	18\\
18.4	4.6	0	18\\
18.4	5.4	0	18\\
18.4	5.4	0	18\\
18.4	4.6	0	18\\
nan	nan	nan	18\\
18.4	5.6	0	18\\
18.4	5.6	0	18\\
18.4	6.4	0	18\\
18.4	6.4	0	18\\
18.4	5.6	0	18\\
nan	nan	nan	18\\
18.4	6.6	0	18\\
18.4	6.6	0	18\\
18.4	7.4	0	18\\
18.4	7.4	0	18\\
18.4	6.6	0	18\\
nan	nan	nan	18\\
18.4	7.6	0	18\\
18.4	7.6	0	18\\
18.4	8.4	0	18\\
18.4	8.4	0	18\\
18.4	7.6	0	18\\
nan	nan	nan	18\\
18.4	8.6	0	18\\
18.4	8.6	0	18\\
18.4	9.4	0	18\\
18.4	9.4	0	18\\
18.4	8.6	0	18\\
nan	nan	nan	18\\
18.4	9.6	0	18\\
18.4	9.6	0	18\\
18.4	10.4	0	18\\
18.4	10.4	0	18\\
18.4	9.6	0	18\\
nan	nan	nan	18\\
18.4	10.6	0	18\\
18.4	10.6	0	18\\
18.4	11.4	0	18\\
18.4	11.4	0	18\\
18.4	10.6	0	18\\
nan	nan	nan	18\\
18.4	11.6	0	18\\
18.4	11.6	0	18\\
18.4	12.4	0	18\\
18.4	12.4	0	18\\
18.4	11.6	0	18\\
nan	nan	nan	18\\
18.4	12.6	0	18\\
18.4	12.6	0	18\\
18.4	13.4	0	18\\
18.4	13.4	0	18\\
18.4	12.6	0	18\\
nan	nan	nan	18\\
18.4	13.6	0	18\\
18.4	13.6	0	18\\
18.4	14.4	0	18\\
18.4	14.4	0	18\\
18.4	13.6	0	18\\
nan	nan	nan	18\\
18.4	14.6	0	18\\
18.4	14.6	0	18\\
18.4	15.4	0	18\\
18.4	15.4	0	18\\
18.4	14.6	0	18\\
nan	nan	nan	18\\
18.4	15.6	0	18\\
18.4	15.6	0	18\\
18.4	16.4	0	18\\
18.4	16.4	0	18\\
18.4	15.6	0	18\\
nan	nan	nan	18\\
18.4	16.6	0	18\\
18.4	16.6	0	18\\
18.4	17.4	0	18\\
18.4	17.4	0	18\\
18.4	16.6	0	18\\
nan	nan	nan	18\\
18.4	17.6	0	18\\
18.4	17.6	0	18\\
18.4	18.4	0	18\\
18.4	18.4	0	18\\
18.4	17.6	0	18\\
nan	nan	nan	18\\
18.4	18.6	0	18\\
18.4	18.6	0	18\\
18.4	19.4	0	18\\
18.4	19.4	0	18\\
18.4	18.6	0	18\\
nan	nan	nan	18\\
18.4	19.6	0	18\\
18.4	19.6	0.00240859905812991	18\\
18.4	20.4	0.00240859905812991	18\\
18.4	20.4	0	18\\
18.4	19.6	0	18\\
nan	nan	nan	18\\
18.4	20.6	0	18\\
18.4	20.6	0	18\\
18.4	21.4	0	18\\
18.4	21.4	0	18\\
18.4	20.6	0	18\\
nan	nan	nan	18\\
18.4	21.6	0	18\\
18.4	21.6	0	18\\
18.4	22.4	0	18\\
18.4	22.4	0	18\\
18.4	21.6	0	18\\
nan	nan	nan	18\\
18.4	22.6	0	18\\
18.4	22.6	0	18\\
18.4	23.4	0	18\\
18.4	23.4	0	18\\
18.4	22.6	0	18\\
nan	nan	nan	18\\
18.4	23.6	0	18\\
18.4	23.6	0	18\\
18.4	24.4	0	18\\
18.4	24.4	0	18\\
18.4	23.6	0	18\\
nan	nan	nan	18\\
18.4	24.6	0	18\\
18.4	24.6	0	18\\
18.4	25.4	0	18\\
18.4	25.4	0	18\\
18.4	24.6	0	18\\
nan	nan	nan	18\\
18.4	25.6	0	18\\
18.4	25.6	0	18\\
18.4	26.4	0	18\\
18.4	26.4	0	18\\
18.4	25.6	0	18\\
nan	nan	nan	18\\
18.4	26.6	0	18\\
18.4	26.6	0	18\\
18.4	27.4	0	18\\
18.4	27.4	0	18\\
18.4	26.6	0	18\\
nan	nan	nan	18\\
18.4	27.6	0	18\\
18.4	27.6	0	18\\
18.4	28.4	0	18\\
18.4	28.4	0	18\\
18.4	27.6	0	18\\
nan	nan	nan	18\\
18.4	28.6	0	18\\
18.4	28.6	0	18\\
18.4	29.4	0	18\\
18.4	29.4	0	18\\
18.4	28.6	0	18\\
nan	nan	nan	18\\
18.4	29.6	0	18\\
18.4	29.6	0	18\\
18.4	30.4	0	18\\
18.4	30.4	0	18\\
18.4	29.6	0	18\\
nan	nan	nan	18\\
18.4	30.6	0	18\\
18.4	30.6	0	18\\
18.4	31.4	0	18\\
18.4	31.4	0	18\\
18.4	30.6	0	18\\
nan	nan	nan	18\\
18.4	31.6	0	18\\
18.4	31.6	0	18\\
18.4	32.4	0	18\\
18.4	32.4	0	18\\
18.4	31.6	0	18\\
nan	nan	nan	18\\
18.4	32.6	0	18\\
18.4	32.6	0	18\\
18.4	33.4	0	18\\
18.4	33.4	0	18\\
18.4	32.6	0	18\\
nan	nan	nan	18\\
18.4	33.6	0	18\\
18.4	33.6	0	18\\
18.4	34.4	0	18\\
18.4	34.4	0	18\\
18.4	33.6	0	18\\
nan	nan	nan	18\\
18.4	34.6	0	18\\
18.4	34.6	0	18\\
18.4	35.4	0	18\\
18.4	35.4	0	18\\
18.4	34.6	0	18\\
nan	nan	nan	18\\
18.4	35.6	0	18\\
18.4	35.6	0	18\\
18.4	36.4	0	18\\
18.4	36.4	0	18\\
18.4	35.6	0	18\\
nan	nan	nan	18\\
18.4	36.6	0	18\\
18.4	36.6	0	18\\
18.4	37.4	0	18\\
18.4	37.4	0	18\\
18.4	36.6	0	18\\
nan	nan	nan	18\\
18.4	37.6	0	18\\
18.4	37.6	0	18\\
18.4	38.4	0	18\\
18.4	38.4	0	18\\
18.4	37.6	0	18\\
nan	nan	nan	18\\
18.4	38.6	0	18\\
18.4	38.6	0	18\\
18.4	39.4	0	18\\
18.4	39.4	0	18\\
18.4	38.6	0	18\\
nan	nan	nan	18\\
18.4	39.6	0	18\\
18.4	39.6	0	18\\
18.4	40.4	0	18\\
18.4	40.4	0	18\\
18.4	39.6	0	18\\
nan	nan	nan	18\\
18.4	40.6	0	18\\
18.4	40.6	0	18\\
18.4	41.4	0	18\\
18.4	41.4	0	18\\
18.4	40.6	0	18\\
nan	nan	nan	18\\
18.4	41.6	0	18\\
18.4	41.6	0	18\\
18.4	42.4	0	18\\
18.4	42.4	0	18\\
18.4	41.6	0	18\\
nan	nan	nan	18\\
18.4	42.6	0	18\\
18.4	42.6	0	18\\
18.4	43.4	0	18\\
18.4	43.4	0	18\\
18.4	42.6	0	18\\
nan	nan	nan	18\\
18.4	43.6	0	18\\
18.4	43.6	0	18\\
18.4	44.4	0	18\\
18.4	44.4	0	18\\
18.4	43.6	0	18\\
nan	nan	nan	18\\
18.4	44.6	0	18\\
18.4	44.6	0	18\\
18.4	45.4	0	18\\
18.4	45.4	0	18\\
18.4	44.6	0	18\\
nan	nan	nan	18\\
18.4	45.6	0	18\\
18.4	45.6	0	18\\
18.4	46.4	0	18\\
18.4	46.4	0	18\\
18.4	45.6	0	18\\
nan	nan	nan	18\\
18.4	46.6	0	18\\
18.4	46.6	0	18\\
18.4	47.4	0	18\\
18.4	47.4	0	18\\
18.4	46.6	0	18\\
nan	nan	nan	18\\
18.4	47.6	0	18\\
18.4	47.6	0	18\\
18.4	48.4	0	18\\
18.4	48.4	0	18\\
18.4	47.6	0	18\\
nan	nan	nan	18\\
18.4	48.6	0	18\\
18.4	48.6	0	18\\
18.4	49.4	0	18\\
18.4	49.4	0	18\\
18.4	48.6	0	18\\
nan	nan	nan	18\\
18.4	49.6	0	18\\
18.4	49.6	0	18\\
18.4	50.4	0	18\\
18.4	50.4	0	18\\
18.4	49.6	0	18\\
nan	nan	nan	18\\
18.4	50.6	0	18\\
18.4	50.6	0	18\\
18.4	51.4	0	18\\
18.4	51.4	0	18\\
18.4	50.6	0	18\\
nan	nan	nan	18\\
18.4	51.6	0	18\\
18.4	51.6	0	18\\
18.4	52.4	0	18\\
18.4	52.4	0	18\\
18.4	51.6	0	18\\
nan	nan	nan	18\\
18.4	52.6	0	18\\
18.4	52.6	0	18\\
18.4	53.4	0	18\\
18.4	53.4	0	18\\
18.4	52.6	0	18\\
nan	nan	nan	18\\
18.4	53.6	0	18\\
18.4	53.6	0	18\\
18.4	54.4	0	18\\
18.4	54.4	0	18\\
18.4	53.6	0	18\\
nan	nan	nan	18\\
18.4	54.6	0	18\\
18.4	54.6	0	18\\
18.4	55.4	0	18\\
18.4	55.4	0	18\\
18.4	54.6	0	18\\
nan	nan	nan	18\\
18.4	55.6	0	18\\
18.4	55.6	0	18\\
18.4	56.4	0	18\\
18.4	56.4	0	18\\
18.4	55.6	0	18\\
nan	nan	nan	18\\
18.4	56.6	0	18\\
18.4	56.6	0	18\\
18.4	57.4	0	18\\
18.4	57.4	0	18\\
18.4	56.6	0	18\\
nan	nan	nan	18\\
18.4	57.6	0	18\\
18.4	57.6	0	18\\
18.4	58.4	0	18\\
18.4	58.4	0	18\\
18.4	57.6	0	18\\
nan	nan	nan	18\\
18.4	58.6	0	18\\
18.4	58.6	0	18\\
18.4	59.4	0	18\\
18.4	59.4	0	18\\
18.4	58.6	0	18\\
nan	nan	nan	18\\
18.4	59.6	0	18\\
18.4	59.6	0	18\\
18.4	60.4	0	18\\
18.4	60.4	0	18\\
18.4	59.6	0	18\\
nan	nan	nan	18\\
18.4	60.6	0	18\\
18.4	60.6	0	18\\
18.4	61.4	0	18\\
18.4	61.4	0	18\\
18.4	60.6	0	18\\
nan	nan	nan	18\\
18.4	61.6	0	18\\
18.4	61.6	0	18\\
18.4	62.4	0	18\\
18.4	62.4	0	18\\
18.4	61.6	0	18\\
nan	nan	nan	18\\
18.4	62.6	0	18\\
18.4	62.6	0	18\\
18.4	63.4	0	18\\
18.4	63.4	0	18\\
18.4	62.6	0	18\\
nan	nan	nan	18\\
18.4	63.6	0	18\\
18.4	63.6	0	18\\
18.4	64.4	0	18\\
18.4	64.4	0	18\\
18.4	63.6	0	18\\
nan	nan	nan	18\\
18.4	64.6	0	18\\
18.4	64.6	0	18\\
18.4	65.4	0	18\\
18.4	65.4	0	18\\
18.4	64.6	0	18\\
nan	nan	nan	18\\
18.4	65.6	0	18\\
18.4	65.6	0	18\\
18.4	66.4	0	18\\
18.4	66.4	0	18\\
18.4	65.6	0	18\\
nan	nan	nan	18\\
18.4	66.6	0	18\\
18.4	66.6	0	18\\
18.4	67.4	0	18\\
18.4	67.4	0	18\\
18.4	66.6	0	18\\
nan	nan	nan	18\\
18.4	67.6	0	18\\
18.4	67.6	0	18\\
18.4	68.4	0	18\\
18.4	68.4	0	18\\
18.4	67.6	0	18\\
nan	nan	nan	18\\
18.4	68.6	0	18\\
18.4	68.6	0	18\\
18.4	69.4	0	18\\
18.4	69.4	0	18\\
18.4	68.6	0	18\\
nan	nan	nan	18\\
18.4	69.6	0	18\\
18.4	69.6	0	18\\
18.4	70.4	0	18\\
18.4	70.4	0	18\\
18.4	69.6	0	18\\
nan	nan	nan	18\\
18.4	70.6	0	18\\
18.4	70.6	0	18\\
18.4	71.4	0	18\\
18.4	71.4	0	18\\
18.4	70.6	0	18\\
nan	nan	nan	18\\
18.4	71.6	0	18\\
18.4	71.6	0	18\\
18.4	72.4	0	18\\
18.4	72.4	0	18\\
18.4	71.6	0	18\\
nan	nan	nan	18\\
18.4	72.6	0	18\\
18.4	72.6	0	18\\
18.4	73.4	0	18\\
18.4	73.4	0	18\\
18.4	72.6	0	18\\
nan	nan	nan	18\\
18.4	73.6	0	18\\
18.4	73.6	0	18\\
18.4	74.4	0	18\\
18.4	74.4	0	18\\
18.4	73.6	0	18\\
nan	nan	nan	18\\
18.4	74.6	0	18\\
18.4	74.6	0	18\\
18.4	75.4	0	18\\
18.4	75.4	0	18\\
18.4	74.6	0	18\\
nan	nan	nan	18\\
18.4	75.6	0	18\\
18.4	75.6	0	18\\
18.4	76.4	0	18\\
18.4	76.4	0	18\\
18.4	75.6	0	18\\
nan	nan	nan	18\\
18.4	76.6	0	18\\
18.4	76.6	0	18\\
18.4	77.4	0	18\\
18.4	77.4	0	18\\
18.4	76.6	0	18\\
nan	nan	nan	18\\
18.4	77.6	0	18\\
18.4	77.6	0	18\\
18.4	78.4	0	18\\
18.4	78.4	0	18\\
18.4	77.6	0	18\\
nan	nan	nan	18\\
18.4	78.6	0	18\\
18.4	78.6	0	18\\
18.4	79.4	0	18\\
18.4	79.4	0	18\\
18.4	78.6	0	18\\
nan	nan	nan	18\\
18.4	79.6	0	18\\
18.4	79.6	0	18\\
18.4	80.4	0	18\\
18.4	80.4	0	18\\
18.4	79.6	0	18\\
nan	nan	nan	18\\
18.4	80.6	0	18\\
18.4	80.6	0	18\\
18.4	81.4	0	18\\
18.4	81.4	0	18\\
18.4	80.6	0	18\\
nan	nan	nan	18\\
18.4	81.6	0	18\\
18.4	81.6	0	18\\
18.4	82.4	0	18\\
18.4	82.4	0	18\\
18.4	81.6	0	18\\
nan	nan	nan	18\\
18.4	82.6	0	18\\
18.4	82.6	0	18\\
18.4	83.4	0	18\\
18.4	83.4	0	18\\
18.4	82.6	0	18\\
nan	nan	nan	18\\
18.4	83.6	0	18\\
18.4	83.6	0	18\\
18.4	84.4	0	18\\
18.4	84.4	0	18\\
18.4	83.6	0	18\\
nan	nan	nan	18\\
18.4	84.6	0	18\\
18.4	84.6	0	18\\
18.4	85.4	0	18\\
18.4	85.4	0	18\\
18.4	84.6	0	18\\
nan	nan	nan	18\\
18.4	85.6	0	18\\
18.4	85.6	0	18\\
18.4	86.4	0	18\\
18.4	86.4	0	18\\
18.4	85.6	0	18\\
nan	nan	nan	18\\
18.4	86.6	0	18\\
18.4	86.6	0	18\\
18.4	87.4	0	18\\
18.4	87.4	0	18\\
18.4	86.6	0	18\\
nan	nan	nan	18\\
18.4	87.6	0	18\\
18.4	87.6	0	18\\
18.4	88.4	0	18\\
18.4	88.4	0	18\\
18.4	87.6	0	18\\
nan	nan	nan	18\\
18.4	88.6	0	18\\
18.4	88.6	0	18\\
18.4	89.4	0	18\\
18.4	89.4	0	18\\
18.4	88.6	0	18\\
nan	nan	nan	18\\
18.4	89.6	0	18\\
18.4	89.6	0	18\\
18.4	90.4	0	18\\
18.4	90.4	0	18\\
18.4	89.6	0	18\\
nan	nan	nan	18\\
18.4	90.6	0	18\\
18.4	90.6	0	18\\
18.4	91.4	0	18\\
18.4	91.4	0	18\\
18.4	90.6	0	18\\
nan	nan	nan	18\\
18.4	91.6	0	18\\
18.4	91.6	0	18\\
18.4	92.4	0	18\\
18.4	92.4	0	18\\
18.4	91.6	0	18\\
nan	nan	nan	18\\
18.4	92.6	0	18\\
18.4	92.6	0	18\\
18.4	93.4	0	18\\
18.4	93.4	0	18\\
18.4	92.6	0	18\\
nan	nan	nan	18\\
18.4	93.6	0	18\\
18.4	93.6	0	18\\
18.4	94.4	0	18\\
18.4	94.4	0	18\\
18.4	93.6	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	0.6	0	18\\
18.4	1.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	1.6	0	18\\
18.4	2.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	2.6	0	18\\
18.4	3.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	3.6	0	18\\
18.4	4.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	4.6	0	18\\
18.4	5.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	5.6	0	18\\
18.4	6.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	6.6	0	18\\
18.4	7.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	7.6	0	18\\
18.4	8.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	8.6	0	18\\
18.4	9.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	9.6	0	18\\
18.4	10.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	10.6	0	18\\
18.4	11.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	11.6	0	18\\
18.4	12.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	12.6	0	18\\
18.4	13.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	13.6	0	18\\
18.4	14.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	14.6	0	18\\
18.4	15.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	15.6	0	18\\
18.4	16.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	16.6	0	18\\
18.4	17.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	17.6	0	18\\
18.4	18.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	18.6	0	18\\
18.4	19.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	19.6	0	18\\
18.4	20.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	20.6	0	18\\
18.4	21.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	21.6	0	18\\
18.4	22.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	22.6	0	18\\
18.4	23.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	23.6	0	18\\
18.4	24.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	24.6	0	18\\
18.4	25.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	25.6	0	18\\
18.4	26.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	26.6	0	18\\
18.4	27.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	27.6	0	18\\
18.4	28.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	28.6	0	18\\
18.4	29.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	29.6	0	18\\
18.4	30.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	30.6	0	18\\
18.4	31.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	31.6	0	18\\
18.4	32.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	32.6	0	18\\
18.4	33.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	33.6	0	18\\
18.4	34.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	34.6	0	18\\
18.4	35.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	35.6	0	18\\
18.4	36.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	36.6	0	18\\
18.4	37.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	37.6	0	18\\
18.4	38.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	38.6	0	18\\
18.4	39.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	39.6	0	18\\
18.4	40.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	40.6	0	18\\
18.4	41.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	41.6	0	18\\
18.4	42.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	42.6	0	18\\
18.4	43.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	43.6	0	18\\
18.4	44.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	44.6	0	18\\
18.4	45.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	45.6	0	18\\
18.4	46.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	46.6	0	18\\
18.4	47.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	47.6	0	18\\
18.4	48.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	48.6	0	18\\
18.4	49.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	49.6	0	18\\
18.4	50.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	50.6	0	18\\
18.4	51.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	51.6	0	18\\
18.4	52.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	52.6	0	18\\
18.4	53.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	53.6	0	18\\
18.4	54.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	54.6	0	18\\
18.4	55.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	55.6	0	18\\
18.4	56.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	56.6	0	18\\
18.4	57.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	57.6	0	18\\
18.4	58.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	58.6	0	18\\
18.4	59.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	59.6	0	18\\
18.4	60.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	60.6	0	18\\
18.4	61.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	61.6	0	18\\
18.4	62.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	62.6	0	18\\
18.4	63.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	63.6	0	18\\
18.4	64.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	64.6	0	18\\
18.4	65.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	65.6	0	18\\
18.4	66.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	66.6	0	18\\
18.4	67.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	67.6	0	18\\
18.4	68.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	68.6	0	18\\
18.4	69.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	69.6	0	18\\
18.4	70.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	70.6	0	18\\
18.4	71.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	71.6	0	18\\
18.4	72.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	72.6	0	18\\
18.4	73.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	73.6	0	18\\
18.4	74.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	74.6	0	18\\
18.4	75.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	75.6	0	18\\
18.4	76.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	76.6	0	18\\
18.4	77.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	77.6	0	18\\
18.4	78.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	78.6	0	18\\
18.4	79.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	79.6	0	18\\
18.4	80.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	80.6	0	18\\
18.4	81.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	81.6	0	18\\
18.4	82.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	82.6	0	18\\
18.4	83.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	83.6	0	18\\
18.4	84.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	84.6	0	18\\
18.4	85.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	85.6	0	18\\
18.4	86.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	86.6	0	18\\
18.4	87.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	87.6	0	18\\
18.4	88.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	88.6	0	18\\
18.4	89.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	89.6	0	18\\
18.4	90.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	90.6	0	18\\
18.4	91.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	91.6	0	18\\
18.4	92.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	92.6	0	18\\
18.4	93.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
18.4	93.6	0	18\\
18.4	94.4	0	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
nan	nan	nan	18\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	19\\
18.6	0.6	0	19\\
18.6	1.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	1.6	0	19\\
18.6	2.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	2.6	0	19\\
18.6	3.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	3.6	0	19\\
18.6	4.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	4.6	0	19\\
18.6	5.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	5.6	0	19\\
18.6	6.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	6.6	0	19\\
18.6	7.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	7.6	0	19\\
18.6	8.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	8.6	0	19\\
18.6	9.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	9.6	0	19\\
18.6	10.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	10.6	0	19\\
18.6	11.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	11.6	0	19\\
18.6	12.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	12.6	0	19\\
18.6	13.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	13.6	0	19\\
18.6	14.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	14.6	0	19\\
18.6	15.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	15.6	0	19\\
18.6	16.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	16.6	0	19\\
18.6	17.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	17.6	0	19\\
18.6	18.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	18.6	0	19\\
18.6	19.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	19.6	0	19\\
18.6	20.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	20.6	0	19\\
18.6	21.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	21.6	0	19\\
18.6	22.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	22.6	0	19\\
18.6	23.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	23.6	0	19\\
18.6	24.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	24.6	0	19\\
18.6	25.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	25.6	0	19\\
18.6	26.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	26.6	0	19\\
18.6	27.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	27.6	0	19\\
18.6	28.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	28.6	0	19\\
18.6	29.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	29.6	0	19\\
18.6	30.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	30.6	0	19\\
18.6	31.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	31.6	0	19\\
18.6	32.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	32.6	0	19\\
18.6	33.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	33.6	0	19\\
18.6	34.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	34.6	0	19\\
18.6	35.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	35.6	0	19\\
18.6	36.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	36.6	0	19\\
18.6	37.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	37.6	0	19\\
18.6	38.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	38.6	0	19\\
18.6	39.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	39.6	0	19\\
18.6	40.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	40.6	0	19\\
18.6	41.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	41.6	0	19\\
18.6	42.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	42.6	0	19\\
18.6	43.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	43.6	0	19\\
18.6	44.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	44.6	0	19\\
18.6	45.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	45.6	0	19\\
18.6	46.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	46.6	0	19\\
18.6	47.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	47.6	0	19\\
18.6	48.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	48.6	0	19\\
18.6	49.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	49.6	0	19\\
18.6	50.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	50.6	0	19\\
18.6	51.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	51.6	0	19\\
18.6	52.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	52.6	0	19\\
18.6	53.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	53.6	0	19\\
18.6	54.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	54.6	0	19\\
18.6	55.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	55.6	0	19\\
18.6	56.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	56.6	0	19\\
18.6	57.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	57.6	0	19\\
18.6	58.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	58.6	0	19\\
18.6	59.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	59.6	0	19\\
18.6	60.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	60.6	0	19\\
18.6	61.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	61.6	0	19\\
18.6	62.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	62.6	0	19\\
18.6	63.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	63.6	0	19\\
18.6	64.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	64.6	0	19\\
18.6	65.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	65.6	0	19\\
18.6	66.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	66.6	0	19\\
18.6	67.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	67.6	0	19\\
18.6	68.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	68.6	0	19\\
18.6	69.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	69.6	0	19\\
18.6	70.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	70.6	0	19\\
18.6	71.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	71.6	0	19\\
18.6	72.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	72.6	0	19\\
18.6	73.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	73.6	0	19\\
18.6	74.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	74.6	0	19\\
18.6	75.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	75.6	0	19\\
18.6	76.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	76.6	0	19\\
18.6	77.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	77.6	0	19\\
18.6	78.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	78.6	0	19\\
18.6	79.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	79.6	0	19\\
18.6	80.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	80.6	0	19\\
18.6	81.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	81.6	0	19\\
18.6	82.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	82.6	0	19\\
18.6	83.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	83.6	0	19\\
18.6	84.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	84.6	0	19\\
18.6	85.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	85.6	0	19\\
18.6	86.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	86.6	0	19\\
18.6	87.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	87.6	0	19\\
18.6	88.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	88.6	0	19\\
18.6	89.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	89.6	0	19\\
18.6	90.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	90.6	0	19\\
18.6	91.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	91.6	0	19\\
18.6	92.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	92.6	0	19\\
18.6	93.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	93.6	0	19\\
18.6	94.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
18.6	0.6	0	19\\
18.6	0.6	0	19\\
18.6	1.4	0	19\\
18.6	1.4	0	19\\
18.6	0.6	0	19\\
nan	nan	nan	19\\
18.6	1.6	0	19\\
18.6	1.6	0	19\\
18.6	2.4	0	19\\
18.6	2.4	0	19\\
18.6	1.6	0	19\\
nan	nan	nan	19\\
18.6	2.6	0	19\\
18.6	2.6	0	19\\
18.6	3.4	0	19\\
18.6	3.4	0	19\\
18.6	2.6	0	19\\
nan	nan	nan	19\\
18.6	3.6	0	19\\
18.6	3.6	0	19\\
18.6	4.4	0	19\\
18.6	4.4	0	19\\
18.6	3.6	0	19\\
nan	nan	nan	19\\
18.6	4.6	0	19\\
18.6	4.6	0	19\\
18.6	5.4	0	19\\
18.6	5.4	0	19\\
18.6	4.6	0	19\\
nan	nan	nan	19\\
18.6	5.6	0	19\\
18.6	5.6	0	19\\
18.6	6.4	0	19\\
18.6	6.4	0	19\\
18.6	5.6	0	19\\
nan	nan	nan	19\\
18.6	6.6	0	19\\
18.6	6.6	0	19\\
18.6	7.4	0	19\\
18.6	7.4	0	19\\
18.6	6.6	0	19\\
nan	nan	nan	19\\
18.6	7.6	0	19\\
18.6	7.6	0	19\\
18.6	8.4	0	19\\
18.6	8.4	0	19\\
18.6	7.6	0	19\\
nan	nan	nan	19\\
18.6	8.6	0	19\\
18.6	8.6	0	19\\
18.6	9.4	0	19\\
18.6	9.4	0	19\\
18.6	8.6	0	19\\
nan	nan	nan	19\\
18.6	9.6	0	19\\
18.6	9.6	0	19\\
18.6	10.4	0	19\\
18.6	10.4	0	19\\
18.6	9.6	0	19\\
nan	nan	nan	19\\
18.6	10.6	0	19\\
18.6	10.6	0	19\\
18.6	11.4	0	19\\
18.6	11.4	0	19\\
18.6	10.6	0	19\\
nan	nan	nan	19\\
18.6	11.6	0	19\\
18.6	11.6	0	19\\
18.6	12.4	0	19\\
18.6	12.4	0	19\\
18.6	11.6	0	19\\
nan	nan	nan	19\\
18.6	12.6	0	19\\
18.6	12.6	0	19\\
18.6	13.4	0	19\\
18.6	13.4	0	19\\
18.6	12.6	0	19\\
nan	nan	nan	19\\
18.6	13.6	0	19\\
18.6	13.6	0	19\\
18.6	14.4	0	19\\
18.6	14.4	0	19\\
18.6	13.6	0	19\\
nan	nan	nan	19\\
18.6	14.6	0	19\\
18.6	14.6	0	19\\
18.6	15.4	0	19\\
18.6	15.4	0	19\\
18.6	14.6	0	19\\
nan	nan	nan	19\\
18.6	15.6	0	19\\
18.6	15.6	0	19\\
18.6	16.4	0	19\\
18.6	16.4	0	19\\
18.6	15.6	0	19\\
nan	nan	nan	19\\
18.6	16.6	0	19\\
18.6	16.6	0	19\\
18.6	17.4	0	19\\
18.6	17.4	0	19\\
18.6	16.6	0	19\\
nan	nan	nan	19\\
18.6	17.6	0	19\\
18.6	17.6	0	19\\
18.6	18.4	0	19\\
18.6	18.4	0	19\\
18.6	17.6	0	19\\
nan	nan	nan	19\\
18.6	18.6	0	19\\
18.6	18.6	0	19\\
18.6	19.4	0	19\\
18.6	19.4	0	19\\
18.6	18.6	0	19\\
nan	nan	nan	19\\
18.6	19.6	0	19\\
18.6	19.6	0.000359492396735807	19\\
18.6	20.4	0.000359492396735807	19\\
18.6	20.4	0	19\\
18.6	19.6	0	19\\
nan	nan	nan	19\\
18.6	20.6	0	19\\
18.6	20.6	0	19\\
18.6	21.4	0	19\\
18.6	21.4	0	19\\
18.6	20.6	0	19\\
nan	nan	nan	19\\
18.6	21.6	0	19\\
18.6	21.6	0	19\\
18.6	22.4	0	19\\
18.6	22.4	0	19\\
18.6	21.6	0	19\\
nan	nan	nan	19\\
18.6	22.6	0	19\\
18.6	22.6	0	19\\
18.6	23.4	0	19\\
18.6	23.4	0	19\\
18.6	22.6	0	19\\
nan	nan	nan	19\\
18.6	23.6	0	19\\
18.6	23.6	0	19\\
18.6	24.4	0	19\\
18.6	24.4	0	19\\
18.6	23.6	0	19\\
nan	nan	nan	19\\
18.6	24.6	0	19\\
18.6	24.6	0	19\\
18.6	25.4	0	19\\
18.6	25.4	0	19\\
18.6	24.6	0	19\\
nan	nan	nan	19\\
18.6	25.6	0	19\\
18.6	25.6	0	19\\
18.6	26.4	0	19\\
18.6	26.4	0	19\\
18.6	25.6	0	19\\
nan	nan	nan	19\\
18.6	26.6	0	19\\
18.6	26.6	0	19\\
18.6	27.4	0	19\\
18.6	27.4	0	19\\
18.6	26.6	0	19\\
nan	nan	nan	19\\
18.6	27.6	0	19\\
18.6	27.6	0	19\\
18.6	28.4	0	19\\
18.6	28.4	0	19\\
18.6	27.6	0	19\\
nan	nan	nan	19\\
18.6	28.6	0	19\\
18.6	28.6	0	19\\
18.6	29.4	0	19\\
18.6	29.4	0	19\\
18.6	28.6	0	19\\
nan	nan	nan	19\\
18.6	29.6	0	19\\
18.6	29.6	0	19\\
18.6	30.4	0	19\\
18.6	30.4	0	19\\
18.6	29.6	0	19\\
nan	nan	nan	19\\
18.6	30.6	0	19\\
18.6	30.6	0	19\\
18.6	31.4	0	19\\
18.6	31.4	0	19\\
18.6	30.6	0	19\\
nan	nan	nan	19\\
18.6	31.6	0	19\\
18.6	31.6	0	19\\
18.6	32.4	0	19\\
18.6	32.4	0	19\\
18.6	31.6	0	19\\
nan	nan	nan	19\\
18.6	32.6	0	19\\
18.6	32.6	0	19\\
18.6	33.4	0	19\\
18.6	33.4	0	19\\
18.6	32.6	0	19\\
nan	nan	nan	19\\
18.6	33.6	0	19\\
18.6	33.6	0	19\\
18.6	34.4	0	19\\
18.6	34.4	0	19\\
18.6	33.6	0	19\\
nan	nan	nan	19\\
18.6	34.6	0	19\\
18.6	34.6	0	19\\
18.6	35.4	0	19\\
18.6	35.4	0	19\\
18.6	34.6	0	19\\
nan	nan	nan	19\\
18.6	35.6	0	19\\
18.6	35.6	0	19\\
18.6	36.4	0	19\\
18.6	36.4	0	19\\
18.6	35.6	0	19\\
nan	nan	nan	19\\
18.6	36.6	0	19\\
18.6	36.6	0	19\\
18.6	37.4	0	19\\
18.6	37.4	0	19\\
18.6	36.6	0	19\\
nan	nan	nan	19\\
18.6	37.6	0	19\\
18.6	37.6	0	19\\
18.6	38.4	0	19\\
18.6	38.4	0	19\\
18.6	37.6	0	19\\
nan	nan	nan	19\\
18.6	38.6	0	19\\
18.6	38.6	0	19\\
18.6	39.4	0	19\\
18.6	39.4	0	19\\
18.6	38.6	0	19\\
nan	nan	nan	19\\
18.6	39.6	0	19\\
18.6	39.6	0	19\\
18.6	40.4	0	19\\
18.6	40.4	0	19\\
18.6	39.6	0	19\\
nan	nan	nan	19\\
18.6	40.6	0	19\\
18.6	40.6	0	19\\
18.6	41.4	0	19\\
18.6	41.4	0	19\\
18.6	40.6	0	19\\
nan	nan	nan	19\\
18.6	41.6	0	19\\
18.6	41.6	0	19\\
18.6	42.4	0	19\\
18.6	42.4	0	19\\
18.6	41.6	0	19\\
nan	nan	nan	19\\
18.6	42.6	0	19\\
18.6	42.6	0	19\\
18.6	43.4	0	19\\
18.6	43.4	0	19\\
18.6	42.6	0	19\\
nan	nan	nan	19\\
18.6	43.6	0	19\\
18.6	43.6	0	19\\
18.6	44.4	0	19\\
18.6	44.4	0	19\\
18.6	43.6	0	19\\
nan	nan	nan	19\\
18.6	44.6	0	19\\
18.6	44.6	0	19\\
18.6	45.4	0	19\\
18.6	45.4	0	19\\
18.6	44.6	0	19\\
nan	nan	nan	19\\
18.6	45.6	0	19\\
18.6	45.6	0	19\\
18.6	46.4	0	19\\
18.6	46.4	0	19\\
18.6	45.6	0	19\\
nan	nan	nan	19\\
18.6	46.6	0	19\\
18.6	46.6	0	19\\
18.6	47.4	0	19\\
18.6	47.4	0	19\\
18.6	46.6	0	19\\
nan	nan	nan	19\\
18.6	47.6	0	19\\
18.6	47.6	0	19\\
18.6	48.4	0	19\\
18.6	48.4	0	19\\
18.6	47.6	0	19\\
nan	nan	nan	19\\
18.6	48.6	0	19\\
18.6	48.6	0	19\\
18.6	49.4	0	19\\
18.6	49.4	0	19\\
18.6	48.6	0	19\\
nan	nan	nan	19\\
18.6	49.6	0	19\\
18.6	49.6	0	19\\
18.6	50.4	0	19\\
18.6	50.4	0	19\\
18.6	49.6	0	19\\
nan	nan	nan	19\\
18.6	50.6	0	19\\
18.6	50.6	0	19\\
18.6	51.4	0	19\\
18.6	51.4	0	19\\
18.6	50.6	0	19\\
nan	nan	nan	19\\
18.6	51.6	0	19\\
18.6	51.6	0	19\\
18.6	52.4	0	19\\
18.6	52.4	0	19\\
18.6	51.6	0	19\\
nan	nan	nan	19\\
18.6	52.6	0	19\\
18.6	52.6	0	19\\
18.6	53.4	0	19\\
18.6	53.4	0	19\\
18.6	52.6	0	19\\
nan	nan	nan	19\\
18.6	53.6	0	19\\
18.6	53.6	0	19\\
18.6	54.4	0	19\\
18.6	54.4	0	19\\
18.6	53.6	0	19\\
nan	nan	nan	19\\
18.6	54.6	0	19\\
18.6	54.6	0	19\\
18.6	55.4	0	19\\
18.6	55.4	0	19\\
18.6	54.6	0	19\\
nan	nan	nan	19\\
18.6	55.6	0	19\\
18.6	55.6	0	19\\
18.6	56.4	0	19\\
18.6	56.4	0	19\\
18.6	55.6	0	19\\
nan	nan	nan	19\\
18.6	56.6	0	19\\
18.6	56.6	0	19\\
18.6	57.4	0	19\\
18.6	57.4	0	19\\
18.6	56.6	0	19\\
nan	nan	nan	19\\
18.6	57.6	0	19\\
18.6	57.6	0	19\\
18.6	58.4	0	19\\
18.6	58.4	0	19\\
18.6	57.6	0	19\\
nan	nan	nan	19\\
18.6	58.6	0	19\\
18.6	58.6	0	19\\
18.6	59.4	0	19\\
18.6	59.4	0	19\\
18.6	58.6	0	19\\
nan	nan	nan	19\\
18.6	59.6	0	19\\
18.6	59.6	0	19\\
18.6	60.4	0	19\\
18.6	60.4	0	19\\
18.6	59.6	0	19\\
nan	nan	nan	19\\
18.6	60.6	0	19\\
18.6	60.6	0	19\\
18.6	61.4	0	19\\
18.6	61.4	0	19\\
18.6	60.6	0	19\\
nan	nan	nan	19\\
18.6	61.6	0	19\\
18.6	61.6	0	19\\
18.6	62.4	0	19\\
18.6	62.4	0	19\\
18.6	61.6	0	19\\
nan	nan	nan	19\\
18.6	62.6	0	19\\
18.6	62.6	0	19\\
18.6	63.4	0	19\\
18.6	63.4	0	19\\
18.6	62.6	0	19\\
nan	nan	nan	19\\
18.6	63.6	0	19\\
18.6	63.6	0	19\\
18.6	64.4	0	19\\
18.6	64.4	0	19\\
18.6	63.6	0	19\\
nan	nan	nan	19\\
18.6	64.6	0	19\\
18.6	64.6	0	19\\
18.6	65.4	0	19\\
18.6	65.4	0	19\\
18.6	64.6	0	19\\
nan	nan	nan	19\\
18.6	65.6	0	19\\
18.6	65.6	0	19\\
18.6	66.4	0	19\\
18.6	66.4	0	19\\
18.6	65.6	0	19\\
nan	nan	nan	19\\
18.6	66.6	0	19\\
18.6	66.6	0	19\\
18.6	67.4	0	19\\
18.6	67.4	0	19\\
18.6	66.6	0	19\\
nan	nan	nan	19\\
18.6	67.6	0	19\\
18.6	67.6	0	19\\
18.6	68.4	0	19\\
18.6	68.4	0	19\\
18.6	67.6	0	19\\
nan	nan	nan	19\\
18.6	68.6	0	19\\
18.6	68.6	0	19\\
18.6	69.4	0	19\\
18.6	69.4	0	19\\
18.6	68.6	0	19\\
nan	nan	nan	19\\
18.6	69.6	0	19\\
18.6	69.6	0	19\\
18.6	70.4	0	19\\
18.6	70.4	0	19\\
18.6	69.6	0	19\\
nan	nan	nan	19\\
18.6	70.6	0	19\\
18.6	70.6	0	19\\
18.6	71.4	0	19\\
18.6	71.4	0	19\\
18.6	70.6	0	19\\
nan	nan	nan	19\\
18.6	71.6	0	19\\
18.6	71.6	0	19\\
18.6	72.4	0	19\\
18.6	72.4	0	19\\
18.6	71.6	0	19\\
nan	nan	nan	19\\
18.6	72.6	0	19\\
18.6	72.6	0	19\\
18.6	73.4	0	19\\
18.6	73.4	0	19\\
18.6	72.6	0	19\\
nan	nan	nan	19\\
18.6	73.6	0	19\\
18.6	73.6	0	19\\
18.6	74.4	0	19\\
18.6	74.4	0	19\\
18.6	73.6	0	19\\
nan	nan	nan	19\\
18.6	74.6	0	19\\
18.6	74.6	0	19\\
18.6	75.4	0	19\\
18.6	75.4	0	19\\
18.6	74.6	0	19\\
nan	nan	nan	19\\
18.6	75.6	0	19\\
18.6	75.6	0	19\\
18.6	76.4	0	19\\
18.6	76.4	0	19\\
18.6	75.6	0	19\\
nan	nan	nan	19\\
18.6	76.6	0	19\\
18.6	76.6	0	19\\
18.6	77.4	0	19\\
18.6	77.4	0	19\\
18.6	76.6	0	19\\
nan	nan	nan	19\\
18.6	77.6	0	19\\
18.6	77.6	0	19\\
18.6	78.4	0	19\\
18.6	78.4	0	19\\
18.6	77.6	0	19\\
nan	nan	nan	19\\
18.6	78.6	0	19\\
18.6	78.6	0	19\\
18.6	79.4	0	19\\
18.6	79.4	0	19\\
18.6	78.6	0	19\\
nan	nan	nan	19\\
18.6	79.6	0	19\\
18.6	79.6	0	19\\
18.6	80.4	0	19\\
18.6	80.4	0	19\\
18.6	79.6	0	19\\
nan	nan	nan	19\\
18.6	80.6	0	19\\
18.6	80.6	0	19\\
18.6	81.4	0	19\\
18.6	81.4	0	19\\
18.6	80.6	0	19\\
nan	nan	nan	19\\
18.6	81.6	0	19\\
18.6	81.6	0	19\\
18.6	82.4	0	19\\
18.6	82.4	0	19\\
18.6	81.6	0	19\\
nan	nan	nan	19\\
18.6	82.6	0	19\\
18.6	82.6	0	19\\
18.6	83.4	0	19\\
18.6	83.4	0	19\\
18.6	82.6	0	19\\
nan	nan	nan	19\\
18.6	83.6	0	19\\
18.6	83.6	0	19\\
18.6	84.4	0	19\\
18.6	84.4	0	19\\
18.6	83.6	0	19\\
nan	nan	nan	19\\
18.6	84.6	0	19\\
18.6	84.6	0	19\\
18.6	85.4	0	19\\
18.6	85.4	0	19\\
18.6	84.6	0	19\\
nan	nan	nan	19\\
18.6	85.6	0	19\\
18.6	85.6	0	19\\
18.6	86.4	0	19\\
18.6	86.4	0	19\\
18.6	85.6	0	19\\
nan	nan	nan	19\\
18.6	86.6	0	19\\
18.6	86.6	0	19\\
18.6	87.4	0	19\\
18.6	87.4	0	19\\
18.6	86.6	0	19\\
nan	nan	nan	19\\
18.6	87.6	0	19\\
18.6	87.6	0	19\\
18.6	88.4	0	19\\
18.6	88.4	0	19\\
18.6	87.6	0	19\\
nan	nan	nan	19\\
18.6	88.6	0	19\\
18.6	88.6	0	19\\
18.6	89.4	0	19\\
18.6	89.4	0	19\\
18.6	88.6	0	19\\
nan	nan	nan	19\\
18.6	89.6	0	19\\
18.6	89.6	0	19\\
18.6	90.4	0	19\\
18.6	90.4	0	19\\
18.6	89.6	0	19\\
nan	nan	nan	19\\
18.6	90.6	0	19\\
18.6	90.6	0	19\\
18.6	91.4	0	19\\
18.6	91.4	0	19\\
18.6	90.6	0	19\\
nan	nan	nan	19\\
18.6	91.6	0	19\\
18.6	91.6	0	19\\
18.6	92.4	0	19\\
18.6	92.4	0	19\\
18.6	91.6	0	19\\
nan	nan	nan	19\\
18.6	92.6	0	19\\
18.6	92.6	0	19\\
18.6	93.4	0	19\\
18.6	93.4	0	19\\
18.6	92.6	0	19\\
nan	nan	nan	19\\
18.6	93.6	0	19\\
18.6	93.6	0	19\\
18.6	94.4	0	19\\
18.6	94.4	0	19\\
18.6	93.6	0	19\\
nan	nan	nan	19\\
19.4	0.6	0	19\\
19.4	0.6	0	19\\
19.4	1.4	0	19\\
19.4	1.4	0	19\\
19.4	0.6	0	19\\
nan	nan	nan	19\\
19.4	1.6	0	19\\
19.4	1.6	0	19\\
19.4	2.4	0	19\\
19.4	2.4	0	19\\
19.4	1.6	0	19\\
nan	nan	nan	19\\
19.4	2.6	0	19\\
19.4	2.6	0	19\\
19.4	3.4	0	19\\
19.4	3.4	0	19\\
19.4	2.6	0	19\\
nan	nan	nan	19\\
19.4	3.6	0	19\\
19.4	3.6	0	19\\
19.4	4.4	0	19\\
19.4	4.4	0	19\\
19.4	3.6	0	19\\
nan	nan	nan	19\\
19.4	4.6	0	19\\
19.4	4.6	0	19\\
19.4	5.4	0	19\\
19.4	5.4	0	19\\
19.4	4.6	0	19\\
nan	nan	nan	19\\
19.4	5.6	0	19\\
19.4	5.6	0	19\\
19.4	6.4	0	19\\
19.4	6.4	0	19\\
19.4	5.6	0	19\\
nan	nan	nan	19\\
19.4	6.6	0	19\\
19.4	6.6	0	19\\
19.4	7.4	0	19\\
19.4	7.4	0	19\\
19.4	6.6	0	19\\
nan	nan	nan	19\\
19.4	7.6	0	19\\
19.4	7.6	0	19\\
19.4	8.4	0	19\\
19.4	8.4	0	19\\
19.4	7.6	0	19\\
nan	nan	nan	19\\
19.4	8.6	0	19\\
19.4	8.6	0	19\\
19.4	9.4	0	19\\
19.4	9.4	0	19\\
19.4	8.6	0	19\\
nan	nan	nan	19\\
19.4	9.6	0	19\\
19.4	9.6	0	19\\
19.4	10.4	0	19\\
19.4	10.4	0	19\\
19.4	9.6	0	19\\
nan	nan	nan	19\\
19.4	10.6	0	19\\
19.4	10.6	0	19\\
19.4	11.4	0	19\\
19.4	11.4	0	19\\
19.4	10.6	0	19\\
nan	nan	nan	19\\
19.4	11.6	0	19\\
19.4	11.6	0	19\\
19.4	12.4	0	19\\
19.4	12.4	0	19\\
19.4	11.6	0	19\\
nan	nan	nan	19\\
19.4	12.6	0	19\\
19.4	12.6	0	19\\
19.4	13.4	0	19\\
19.4	13.4	0	19\\
19.4	12.6	0	19\\
nan	nan	nan	19\\
19.4	13.6	0	19\\
19.4	13.6	0	19\\
19.4	14.4	0	19\\
19.4	14.4	0	19\\
19.4	13.6	0	19\\
nan	nan	nan	19\\
19.4	14.6	0	19\\
19.4	14.6	0	19\\
19.4	15.4	0	19\\
19.4	15.4	0	19\\
19.4	14.6	0	19\\
nan	nan	nan	19\\
19.4	15.6	0	19\\
19.4	15.6	0	19\\
19.4	16.4	0	19\\
19.4	16.4	0	19\\
19.4	15.6	0	19\\
nan	nan	nan	19\\
19.4	16.6	0	19\\
19.4	16.6	0	19\\
19.4	17.4	0	19\\
19.4	17.4	0	19\\
19.4	16.6	0	19\\
nan	nan	nan	19\\
19.4	17.6	0	19\\
19.4	17.6	0	19\\
19.4	18.4	0	19\\
19.4	18.4	0	19\\
19.4	17.6	0	19\\
nan	nan	nan	19\\
19.4	18.6	0	19\\
19.4	18.6	0	19\\
19.4	19.4	0	19\\
19.4	19.4	0	19\\
19.4	18.6	0	19\\
nan	nan	nan	19\\
19.4	19.6	0	19\\
19.4	19.6	0.000359492396735807	19\\
19.4	20.4	0.000359492396735807	19\\
19.4	20.4	0	19\\
19.4	19.6	0	19\\
nan	nan	nan	19\\
19.4	20.6	0	19\\
19.4	20.6	0	19\\
19.4	21.4	0	19\\
19.4	21.4	0	19\\
19.4	20.6	0	19\\
nan	nan	nan	19\\
19.4	21.6	0	19\\
19.4	21.6	0	19\\
19.4	22.4	0	19\\
19.4	22.4	0	19\\
19.4	21.6	0	19\\
nan	nan	nan	19\\
19.4	22.6	0	19\\
19.4	22.6	0	19\\
19.4	23.4	0	19\\
19.4	23.4	0	19\\
19.4	22.6	0	19\\
nan	nan	nan	19\\
19.4	23.6	0	19\\
19.4	23.6	0	19\\
19.4	24.4	0	19\\
19.4	24.4	0	19\\
19.4	23.6	0	19\\
nan	nan	nan	19\\
19.4	24.6	0	19\\
19.4	24.6	0	19\\
19.4	25.4	0	19\\
19.4	25.4	0	19\\
19.4	24.6	0	19\\
nan	nan	nan	19\\
19.4	25.6	0	19\\
19.4	25.6	0	19\\
19.4	26.4	0	19\\
19.4	26.4	0	19\\
19.4	25.6	0	19\\
nan	nan	nan	19\\
19.4	26.6	0	19\\
19.4	26.6	0	19\\
19.4	27.4	0	19\\
19.4	27.4	0	19\\
19.4	26.6	0	19\\
nan	nan	nan	19\\
19.4	27.6	0	19\\
19.4	27.6	0	19\\
19.4	28.4	0	19\\
19.4	28.4	0	19\\
19.4	27.6	0	19\\
nan	nan	nan	19\\
19.4	28.6	0	19\\
19.4	28.6	0	19\\
19.4	29.4	0	19\\
19.4	29.4	0	19\\
19.4	28.6	0	19\\
nan	nan	nan	19\\
19.4	29.6	0	19\\
19.4	29.6	0	19\\
19.4	30.4	0	19\\
19.4	30.4	0	19\\
19.4	29.6	0	19\\
nan	nan	nan	19\\
19.4	30.6	0	19\\
19.4	30.6	0	19\\
19.4	31.4	0	19\\
19.4	31.4	0	19\\
19.4	30.6	0	19\\
nan	nan	nan	19\\
19.4	31.6	0	19\\
19.4	31.6	0	19\\
19.4	32.4	0	19\\
19.4	32.4	0	19\\
19.4	31.6	0	19\\
nan	nan	nan	19\\
19.4	32.6	0	19\\
19.4	32.6	0	19\\
19.4	33.4	0	19\\
19.4	33.4	0	19\\
19.4	32.6	0	19\\
nan	nan	nan	19\\
19.4	33.6	0	19\\
19.4	33.6	0	19\\
19.4	34.4	0	19\\
19.4	34.4	0	19\\
19.4	33.6	0	19\\
nan	nan	nan	19\\
19.4	34.6	0	19\\
19.4	34.6	0	19\\
19.4	35.4	0	19\\
19.4	35.4	0	19\\
19.4	34.6	0	19\\
nan	nan	nan	19\\
19.4	35.6	0	19\\
19.4	35.6	0	19\\
19.4	36.4	0	19\\
19.4	36.4	0	19\\
19.4	35.6	0	19\\
nan	nan	nan	19\\
19.4	36.6	0	19\\
19.4	36.6	0	19\\
19.4	37.4	0	19\\
19.4	37.4	0	19\\
19.4	36.6	0	19\\
nan	nan	nan	19\\
19.4	37.6	0	19\\
19.4	37.6	0	19\\
19.4	38.4	0	19\\
19.4	38.4	0	19\\
19.4	37.6	0	19\\
nan	nan	nan	19\\
19.4	38.6	0	19\\
19.4	38.6	0	19\\
19.4	39.4	0	19\\
19.4	39.4	0	19\\
19.4	38.6	0	19\\
nan	nan	nan	19\\
19.4	39.6	0	19\\
19.4	39.6	0	19\\
19.4	40.4	0	19\\
19.4	40.4	0	19\\
19.4	39.6	0	19\\
nan	nan	nan	19\\
19.4	40.6	0	19\\
19.4	40.6	0	19\\
19.4	41.4	0	19\\
19.4	41.4	0	19\\
19.4	40.6	0	19\\
nan	nan	nan	19\\
19.4	41.6	0	19\\
19.4	41.6	0	19\\
19.4	42.4	0	19\\
19.4	42.4	0	19\\
19.4	41.6	0	19\\
nan	nan	nan	19\\
19.4	42.6	0	19\\
19.4	42.6	0	19\\
19.4	43.4	0	19\\
19.4	43.4	0	19\\
19.4	42.6	0	19\\
nan	nan	nan	19\\
19.4	43.6	0	19\\
19.4	43.6	0	19\\
19.4	44.4	0	19\\
19.4	44.4	0	19\\
19.4	43.6	0	19\\
nan	nan	nan	19\\
19.4	44.6	0	19\\
19.4	44.6	0	19\\
19.4	45.4	0	19\\
19.4	45.4	0	19\\
19.4	44.6	0	19\\
nan	nan	nan	19\\
19.4	45.6	0	19\\
19.4	45.6	0	19\\
19.4	46.4	0	19\\
19.4	46.4	0	19\\
19.4	45.6	0	19\\
nan	nan	nan	19\\
19.4	46.6	0	19\\
19.4	46.6	0	19\\
19.4	47.4	0	19\\
19.4	47.4	0	19\\
19.4	46.6	0	19\\
nan	nan	nan	19\\
19.4	47.6	0	19\\
19.4	47.6	0	19\\
19.4	48.4	0	19\\
19.4	48.4	0	19\\
19.4	47.6	0	19\\
nan	nan	nan	19\\
19.4	48.6	0	19\\
19.4	48.6	0	19\\
19.4	49.4	0	19\\
19.4	49.4	0	19\\
19.4	48.6	0	19\\
nan	nan	nan	19\\
19.4	49.6	0	19\\
19.4	49.6	0	19\\
19.4	50.4	0	19\\
19.4	50.4	0	19\\
19.4	49.6	0	19\\
nan	nan	nan	19\\
19.4	50.6	0	19\\
19.4	50.6	0	19\\
19.4	51.4	0	19\\
19.4	51.4	0	19\\
19.4	50.6	0	19\\
nan	nan	nan	19\\
19.4	51.6	0	19\\
19.4	51.6	0	19\\
19.4	52.4	0	19\\
19.4	52.4	0	19\\
19.4	51.6	0	19\\
nan	nan	nan	19\\
19.4	52.6	0	19\\
19.4	52.6	0	19\\
19.4	53.4	0	19\\
19.4	53.4	0	19\\
19.4	52.6	0	19\\
nan	nan	nan	19\\
19.4	53.6	0	19\\
19.4	53.6	0	19\\
19.4	54.4	0	19\\
19.4	54.4	0	19\\
19.4	53.6	0	19\\
nan	nan	nan	19\\
19.4	54.6	0	19\\
19.4	54.6	0	19\\
19.4	55.4	0	19\\
19.4	55.4	0	19\\
19.4	54.6	0	19\\
nan	nan	nan	19\\
19.4	55.6	0	19\\
19.4	55.6	0	19\\
19.4	56.4	0	19\\
19.4	56.4	0	19\\
19.4	55.6	0	19\\
nan	nan	nan	19\\
19.4	56.6	0	19\\
19.4	56.6	0	19\\
19.4	57.4	0	19\\
19.4	57.4	0	19\\
19.4	56.6	0	19\\
nan	nan	nan	19\\
19.4	57.6	0	19\\
19.4	57.6	0	19\\
19.4	58.4	0	19\\
19.4	58.4	0	19\\
19.4	57.6	0	19\\
nan	nan	nan	19\\
19.4	58.6	0	19\\
19.4	58.6	0	19\\
19.4	59.4	0	19\\
19.4	59.4	0	19\\
19.4	58.6	0	19\\
nan	nan	nan	19\\
19.4	59.6	0	19\\
19.4	59.6	0	19\\
19.4	60.4	0	19\\
19.4	60.4	0	19\\
19.4	59.6	0	19\\
nan	nan	nan	19\\
19.4	60.6	0	19\\
19.4	60.6	0	19\\
19.4	61.4	0	19\\
19.4	61.4	0	19\\
19.4	60.6	0	19\\
nan	nan	nan	19\\
19.4	61.6	0	19\\
19.4	61.6	0	19\\
19.4	62.4	0	19\\
19.4	62.4	0	19\\
19.4	61.6	0	19\\
nan	nan	nan	19\\
19.4	62.6	0	19\\
19.4	62.6	0	19\\
19.4	63.4	0	19\\
19.4	63.4	0	19\\
19.4	62.6	0	19\\
nan	nan	nan	19\\
19.4	63.6	0	19\\
19.4	63.6	0	19\\
19.4	64.4	0	19\\
19.4	64.4	0	19\\
19.4	63.6	0	19\\
nan	nan	nan	19\\
19.4	64.6	0	19\\
19.4	64.6	0	19\\
19.4	65.4	0	19\\
19.4	65.4	0	19\\
19.4	64.6	0	19\\
nan	nan	nan	19\\
19.4	65.6	0	19\\
19.4	65.6	0	19\\
19.4	66.4	0	19\\
19.4	66.4	0	19\\
19.4	65.6	0	19\\
nan	nan	nan	19\\
19.4	66.6	0	19\\
19.4	66.6	0	19\\
19.4	67.4	0	19\\
19.4	67.4	0	19\\
19.4	66.6	0	19\\
nan	nan	nan	19\\
19.4	67.6	0	19\\
19.4	67.6	0	19\\
19.4	68.4	0	19\\
19.4	68.4	0	19\\
19.4	67.6	0	19\\
nan	nan	nan	19\\
19.4	68.6	0	19\\
19.4	68.6	0	19\\
19.4	69.4	0	19\\
19.4	69.4	0	19\\
19.4	68.6	0	19\\
nan	nan	nan	19\\
19.4	69.6	0	19\\
19.4	69.6	0	19\\
19.4	70.4	0	19\\
19.4	70.4	0	19\\
19.4	69.6	0	19\\
nan	nan	nan	19\\
19.4	70.6	0	19\\
19.4	70.6	0	19\\
19.4	71.4	0	19\\
19.4	71.4	0	19\\
19.4	70.6	0	19\\
nan	nan	nan	19\\
19.4	71.6	0	19\\
19.4	71.6	0	19\\
19.4	72.4	0	19\\
19.4	72.4	0	19\\
19.4	71.6	0	19\\
nan	nan	nan	19\\
19.4	72.6	0	19\\
19.4	72.6	0	19\\
19.4	73.4	0	19\\
19.4	73.4	0	19\\
19.4	72.6	0	19\\
nan	nan	nan	19\\
19.4	73.6	0	19\\
19.4	73.6	0	19\\
19.4	74.4	0	19\\
19.4	74.4	0	19\\
19.4	73.6	0	19\\
nan	nan	nan	19\\
19.4	74.6	0	19\\
19.4	74.6	0	19\\
19.4	75.4	0	19\\
19.4	75.4	0	19\\
19.4	74.6	0	19\\
nan	nan	nan	19\\
19.4	75.6	0	19\\
19.4	75.6	0	19\\
19.4	76.4	0	19\\
19.4	76.4	0	19\\
19.4	75.6	0	19\\
nan	nan	nan	19\\
19.4	76.6	0	19\\
19.4	76.6	0	19\\
19.4	77.4	0	19\\
19.4	77.4	0	19\\
19.4	76.6	0	19\\
nan	nan	nan	19\\
19.4	77.6	0	19\\
19.4	77.6	0	19\\
19.4	78.4	0	19\\
19.4	78.4	0	19\\
19.4	77.6	0	19\\
nan	nan	nan	19\\
19.4	78.6	0	19\\
19.4	78.6	0	19\\
19.4	79.4	0	19\\
19.4	79.4	0	19\\
19.4	78.6	0	19\\
nan	nan	nan	19\\
19.4	79.6	0	19\\
19.4	79.6	0	19\\
19.4	80.4	0	19\\
19.4	80.4	0	19\\
19.4	79.6	0	19\\
nan	nan	nan	19\\
19.4	80.6	0	19\\
19.4	80.6	0	19\\
19.4	81.4	0	19\\
19.4	81.4	0	19\\
19.4	80.6	0	19\\
nan	nan	nan	19\\
19.4	81.6	0	19\\
19.4	81.6	0	19\\
19.4	82.4	0	19\\
19.4	82.4	0	19\\
19.4	81.6	0	19\\
nan	nan	nan	19\\
19.4	82.6	0	19\\
19.4	82.6	0	19\\
19.4	83.4	0	19\\
19.4	83.4	0	19\\
19.4	82.6	0	19\\
nan	nan	nan	19\\
19.4	83.6	0	19\\
19.4	83.6	0	19\\
19.4	84.4	0	19\\
19.4	84.4	0	19\\
19.4	83.6	0	19\\
nan	nan	nan	19\\
19.4	84.6	0	19\\
19.4	84.6	0	19\\
19.4	85.4	0	19\\
19.4	85.4	0	19\\
19.4	84.6	0	19\\
nan	nan	nan	19\\
19.4	85.6	0	19\\
19.4	85.6	0	19\\
19.4	86.4	0	19\\
19.4	86.4	0	19\\
19.4	85.6	0	19\\
nan	nan	nan	19\\
19.4	86.6	0	19\\
19.4	86.6	0	19\\
19.4	87.4	0	19\\
19.4	87.4	0	19\\
19.4	86.6	0	19\\
nan	nan	nan	19\\
19.4	87.6	0	19\\
19.4	87.6	0	19\\
19.4	88.4	0	19\\
19.4	88.4	0	19\\
19.4	87.6	0	19\\
nan	nan	nan	19\\
19.4	88.6	0	19\\
19.4	88.6	0	19\\
19.4	89.4	0	19\\
19.4	89.4	0	19\\
19.4	88.6	0	19\\
nan	nan	nan	19\\
19.4	89.6	0	19\\
19.4	89.6	0	19\\
19.4	90.4	0	19\\
19.4	90.4	0	19\\
19.4	89.6	0	19\\
nan	nan	nan	19\\
19.4	90.6	0	19\\
19.4	90.6	0	19\\
19.4	91.4	0	19\\
19.4	91.4	0	19\\
19.4	90.6	0	19\\
nan	nan	nan	19\\
19.4	91.6	0	19\\
19.4	91.6	0	19\\
19.4	92.4	0	19\\
19.4	92.4	0	19\\
19.4	91.6	0	19\\
nan	nan	nan	19\\
19.4	92.6	0	19\\
19.4	92.6	0	19\\
19.4	93.4	0	19\\
19.4	93.4	0	19\\
19.4	92.6	0	19\\
nan	nan	nan	19\\
19.4	93.6	0	19\\
19.4	93.6	0	19\\
19.4	94.4	0	19\\
19.4	94.4	0	19\\
19.4	93.6	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	0.6	0	19\\
19.4	1.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	1.6	0	19\\
19.4	2.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	2.6	0	19\\
19.4	3.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	3.6	0	19\\
19.4	4.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	4.6	0	19\\
19.4	5.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	5.6	0	19\\
19.4	6.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	6.6	0	19\\
19.4	7.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	7.6	0	19\\
19.4	8.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	8.6	0	19\\
19.4	9.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	9.6	0	19\\
19.4	10.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	10.6	0	19\\
19.4	11.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	11.6	0	19\\
19.4	12.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	12.6	0	19\\
19.4	13.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	13.6	0	19\\
19.4	14.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	14.6	0	19\\
19.4	15.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	15.6	0	19\\
19.4	16.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	16.6	0	19\\
19.4	17.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	17.6	0	19\\
19.4	18.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	18.6	0	19\\
19.4	19.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	19.6	0	19\\
19.4	20.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	20.6	0	19\\
19.4	21.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	21.6	0	19\\
19.4	22.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	22.6	0	19\\
19.4	23.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	23.6	0	19\\
19.4	24.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	24.6	0	19\\
19.4	25.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	25.6	0	19\\
19.4	26.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	26.6	0	19\\
19.4	27.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	27.6	0	19\\
19.4	28.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	28.6	0	19\\
19.4	29.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	29.6	0	19\\
19.4	30.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	30.6	0	19\\
19.4	31.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	31.6	0	19\\
19.4	32.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	32.6	0	19\\
19.4	33.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	33.6	0	19\\
19.4	34.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	34.6	0	19\\
19.4	35.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	35.6	0	19\\
19.4	36.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	36.6	0	19\\
19.4	37.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	37.6	0	19\\
19.4	38.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	38.6	0	19\\
19.4	39.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	39.6	0	19\\
19.4	40.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	40.6	0	19\\
19.4	41.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	41.6	0	19\\
19.4	42.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	42.6	0	19\\
19.4	43.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	43.6	0	19\\
19.4	44.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	44.6	0	19\\
19.4	45.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	45.6	0	19\\
19.4	46.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	46.6	0	19\\
19.4	47.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	47.6	0	19\\
19.4	48.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	48.6	0	19\\
19.4	49.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	49.6	0	19\\
19.4	50.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	50.6	0	19\\
19.4	51.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	51.6	0	19\\
19.4	52.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	52.6	0	19\\
19.4	53.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	53.6	0	19\\
19.4	54.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	54.6	0	19\\
19.4	55.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	55.6	0	19\\
19.4	56.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	56.6	0	19\\
19.4	57.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	57.6	0	19\\
19.4	58.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	58.6	0	19\\
19.4	59.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	59.6	0	19\\
19.4	60.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	60.6	0	19\\
19.4	61.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	61.6	0	19\\
19.4	62.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	62.6	0	19\\
19.4	63.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	63.6	0	19\\
19.4	64.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	64.6	0	19\\
19.4	65.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	65.6	0	19\\
19.4	66.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	66.6	0	19\\
19.4	67.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	67.6	0	19\\
19.4	68.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	68.6	0	19\\
19.4	69.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	69.6	0	19\\
19.4	70.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	70.6	0	19\\
19.4	71.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	71.6	0	19\\
19.4	72.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	72.6	0	19\\
19.4	73.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	73.6	0	19\\
19.4	74.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	74.6	0	19\\
19.4	75.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	75.6	0	19\\
19.4	76.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	76.6	0	19\\
19.4	77.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	77.6	0	19\\
19.4	78.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	78.6	0	19\\
19.4	79.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	79.6	0	19\\
19.4	80.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	80.6	0	19\\
19.4	81.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	81.6	0	19\\
19.4	82.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	82.6	0	19\\
19.4	83.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	83.6	0	19\\
19.4	84.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	84.6	0	19\\
19.4	85.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	85.6	0	19\\
19.4	86.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	86.6	0	19\\
19.4	87.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	87.6	0	19\\
19.4	88.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	88.6	0	19\\
19.4	89.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	89.6	0	19\\
19.4	90.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	90.6	0	19\\
19.4	91.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	91.6	0	19\\
19.4	92.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	92.6	0	19\\
19.4	93.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
19.4	93.6	0	19\\
19.4	94.4	0	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
nan	nan	nan	19\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	20\\
19.6	0.6	0	20\\
19.6	1.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	1.6	0	20\\
19.6	2.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	2.6	0	20\\
19.6	3.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	3.6	0	20\\
19.6	4.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	4.6	0	20\\
19.6	5.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	5.6	0	20\\
19.6	6.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	6.6	0	20\\
19.6	7.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	7.6	0	20\\
19.6	8.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	8.6	0	20\\
19.6	9.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	9.6	0	20\\
19.6	10.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	10.6	0	20\\
19.6	11.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	11.6	0	20\\
19.6	12.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	12.6	0	20\\
19.6	13.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	13.6	0	20\\
19.6	14.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	14.6	0	20\\
19.6	15.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	15.6	0	20\\
19.6	16.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	16.6	0	20\\
19.6	17.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	17.6	0	20\\
19.6	18.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	18.6	0	20\\
19.6	19.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	19.6	0	20\\
19.6	20.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	20.6	0	20\\
19.6	21.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	21.6	0	20\\
19.6	22.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	22.6	0	20\\
19.6	23.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	23.6	0	20\\
19.6	24.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	24.6	0	20\\
19.6	25.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	25.6	0	20\\
19.6	26.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	26.6	0	20\\
19.6	27.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	27.6	0	20\\
19.6	28.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	28.6	0	20\\
19.6	29.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	29.6	0	20\\
19.6	30.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	30.6	0	20\\
19.6	31.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	31.6	0	20\\
19.6	32.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	32.6	0	20\\
19.6	33.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	33.6	0	20\\
19.6	34.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	34.6	0	20\\
19.6	35.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	35.6	0	20\\
19.6	36.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	36.6	0	20\\
19.6	37.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	37.6	0	20\\
19.6	38.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	38.6	0	20\\
19.6	39.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	39.6	0	20\\
19.6	40.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	40.6	0	20\\
19.6	41.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	41.6	0	20\\
19.6	42.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	42.6	0	20\\
19.6	43.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	43.6	0	20\\
19.6	44.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	44.6	0	20\\
19.6	45.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	45.6	0	20\\
19.6	46.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	46.6	0	20\\
19.6	47.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	47.6	0	20\\
19.6	48.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	48.6	0	20\\
19.6	49.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	49.6	0	20\\
19.6	50.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	50.6	0	20\\
19.6	51.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	51.6	0	20\\
19.6	52.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	52.6	0	20\\
19.6	53.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	53.6	0	20\\
19.6	54.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	54.6	0	20\\
19.6	55.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	55.6	0	20\\
19.6	56.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	56.6	0	20\\
19.6	57.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	57.6	0	20\\
19.6	58.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	58.6	0	20\\
19.6	59.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	59.6	0	20\\
19.6	60.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	60.6	0	20\\
19.6	61.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	61.6	0	20\\
19.6	62.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	62.6	0	20\\
19.6	63.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	63.6	0	20\\
19.6	64.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	64.6	0	20\\
19.6	65.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	65.6	0	20\\
19.6	66.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	66.6	0	20\\
19.6	67.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	67.6	0	20\\
19.6	68.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	68.6	0	20\\
19.6	69.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	69.6	0	20\\
19.6	70.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	70.6	0	20\\
19.6	71.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	71.6	0	20\\
19.6	72.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	72.6	0	20\\
19.6	73.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	73.6	0	20\\
19.6	74.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	74.6	0	20\\
19.6	75.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	75.6	0	20\\
19.6	76.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	76.6	0	20\\
19.6	77.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	77.6	0	20\\
19.6	78.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	78.6	0	20\\
19.6	79.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	79.6	0	20\\
19.6	80.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	80.6	0	20\\
19.6	81.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	81.6	0	20\\
19.6	82.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	82.6	0	20\\
19.6	83.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	83.6	0	20\\
19.6	84.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	84.6	0	20\\
19.6	85.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	85.6	0	20\\
19.6	86.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	86.6	0	20\\
19.6	87.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	87.6	0	20\\
19.6	88.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	88.6	0	20\\
19.6	89.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	89.6	0	20\\
19.6	90.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	90.6	0	20\\
19.6	91.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	91.6	0	20\\
19.6	92.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	92.6	0	20\\
19.6	93.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	93.6	0	20\\
19.6	94.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
19.6	0.6	0	20\\
19.6	0.6	0	20\\
19.6	1.4	0	20\\
19.6	1.4	0	20\\
19.6	0.6	0	20\\
nan	nan	nan	20\\
19.6	1.6	0	20\\
19.6	1.6	0	20\\
19.6	2.4	0	20\\
19.6	2.4	0	20\\
19.6	1.6	0	20\\
nan	nan	nan	20\\
19.6	2.6	0	20\\
19.6	2.6	0	20\\
19.6	3.4	0	20\\
19.6	3.4	0	20\\
19.6	2.6	0	20\\
nan	nan	nan	20\\
19.6	3.6	0	20\\
19.6	3.6	0	20\\
19.6	4.4	0	20\\
19.6	4.4	0	20\\
19.6	3.6	0	20\\
nan	nan	nan	20\\
19.6	4.6	0	20\\
19.6	4.6	0	20\\
19.6	5.4	0	20\\
19.6	5.4	0	20\\
19.6	4.6	0	20\\
nan	nan	nan	20\\
19.6	5.6	0	20\\
19.6	5.6	0	20\\
19.6	6.4	0	20\\
19.6	6.4	0	20\\
19.6	5.6	0	20\\
nan	nan	nan	20\\
19.6	6.6	0	20\\
19.6	6.6	0	20\\
19.6	7.4	0	20\\
19.6	7.4	0	20\\
19.6	6.6	0	20\\
nan	nan	nan	20\\
19.6	7.6	0	20\\
19.6	7.6	0	20\\
19.6	8.4	0	20\\
19.6	8.4	0	20\\
19.6	7.6	0	20\\
nan	nan	nan	20\\
19.6	8.6	0	20\\
19.6	8.6	0	20\\
19.6	9.4	0	20\\
19.6	9.4	0	20\\
19.6	8.6	0	20\\
nan	nan	nan	20\\
19.6	9.6	0	20\\
19.6	9.6	0	20\\
19.6	10.4	0	20\\
19.6	10.4	0	20\\
19.6	9.6	0	20\\
nan	nan	nan	20\\
19.6	10.6	0	20\\
19.6	10.6	0	20\\
19.6	11.4	0	20\\
19.6	11.4	0	20\\
19.6	10.6	0	20\\
nan	nan	nan	20\\
19.6	11.6	0	20\\
19.6	11.6	0	20\\
19.6	12.4	0	20\\
19.6	12.4	0	20\\
19.6	11.6	0	20\\
nan	nan	nan	20\\
19.6	12.6	0	20\\
19.6	12.6	0	20\\
19.6	13.4	0	20\\
19.6	13.4	0	20\\
19.6	12.6	0	20\\
nan	nan	nan	20\\
19.6	13.6	0	20\\
19.6	13.6	0	20\\
19.6	14.4	0	20\\
19.6	14.4	0	20\\
19.6	13.6	0	20\\
nan	nan	nan	20\\
19.6	14.6	0	20\\
19.6	14.6	0	20\\
19.6	15.4	0	20\\
19.6	15.4	0	20\\
19.6	14.6	0	20\\
nan	nan	nan	20\\
19.6	15.6	0	20\\
19.6	15.6	0	20\\
19.6	16.4	0	20\\
19.6	16.4	0	20\\
19.6	15.6	0	20\\
nan	nan	nan	20\\
19.6	16.6	0	20\\
19.6	16.6	0	20\\
19.6	17.4	0	20\\
19.6	17.4	0	20\\
19.6	16.6	0	20\\
nan	nan	nan	20\\
19.6	17.6	0	20\\
19.6	17.6	0	20\\
19.6	18.4	0	20\\
19.6	18.4	0	20\\
19.6	17.6	0	20\\
nan	nan	nan	20\\
19.6	18.6	0	20\\
19.6	18.6	0	20\\
19.6	19.4	0	20\\
19.6	19.4	0	20\\
19.6	18.6	0	20\\
nan	nan	nan	20\\
19.6	19.6	0	20\\
19.6	19.6	0.0363806305496638	20\\
19.6	20.4	0.0363806305496638	20\\
19.6	20.4	0	20\\
19.6	19.6	0	20\\
nan	nan	nan	20\\
19.6	20.6	0	20\\
19.6	20.6	0	20\\
19.6	21.4	0	20\\
19.6	21.4	0	20\\
19.6	20.6	0	20\\
nan	nan	nan	20\\
19.6	21.6	0	20\\
19.6	21.6	0	20\\
19.6	22.4	0	20\\
19.6	22.4	0	20\\
19.6	21.6	0	20\\
nan	nan	nan	20\\
19.6	22.6	0	20\\
19.6	22.6	0	20\\
19.6	23.4	0	20\\
19.6	23.4	0	20\\
19.6	22.6	0	20\\
nan	nan	nan	20\\
19.6	23.6	0	20\\
19.6	23.6	0	20\\
19.6	24.4	0	20\\
19.6	24.4	0	20\\
19.6	23.6	0	20\\
nan	nan	nan	20\\
19.6	24.6	0	20\\
19.6	24.6	0	20\\
19.6	25.4	0	20\\
19.6	25.4	0	20\\
19.6	24.6	0	20\\
nan	nan	nan	20\\
19.6	25.6	0	20\\
19.6	25.6	0	20\\
19.6	26.4	0	20\\
19.6	26.4	0	20\\
19.6	25.6	0	20\\
nan	nan	nan	20\\
19.6	26.6	0	20\\
19.6	26.6	0	20\\
19.6	27.4	0	20\\
19.6	27.4	0	20\\
19.6	26.6	0	20\\
nan	nan	nan	20\\
19.6	27.6	0	20\\
19.6	27.6	0	20\\
19.6	28.4	0	20\\
19.6	28.4	0	20\\
19.6	27.6	0	20\\
nan	nan	nan	20\\
19.6	28.6	0	20\\
19.6	28.6	0	20\\
19.6	29.4	0	20\\
19.6	29.4	0	20\\
19.6	28.6	0	20\\
nan	nan	nan	20\\
19.6	29.6	0	20\\
19.6	29.6	0	20\\
19.6	30.4	0	20\\
19.6	30.4	0	20\\
19.6	29.6	0	20\\
nan	nan	nan	20\\
19.6	30.6	0	20\\
19.6	30.6	0	20\\
19.6	31.4	0	20\\
19.6	31.4	0	20\\
19.6	30.6	0	20\\
nan	nan	nan	20\\
19.6	31.6	0	20\\
19.6	31.6	0	20\\
19.6	32.4	0	20\\
19.6	32.4	0	20\\
19.6	31.6	0	20\\
nan	nan	nan	20\\
19.6	32.6	0	20\\
19.6	32.6	0	20\\
19.6	33.4	0	20\\
19.6	33.4	0	20\\
19.6	32.6	0	20\\
nan	nan	nan	20\\
19.6	33.6	0	20\\
19.6	33.6	0	20\\
19.6	34.4	0	20\\
19.6	34.4	0	20\\
19.6	33.6	0	20\\
nan	nan	nan	20\\
19.6	34.6	0	20\\
19.6	34.6	0	20\\
19.6	35.4	0	20\\
19.6	35.4	0	20\\
19.6	34.6	0	20\\
nan	nan	nan	20\\
19.6	35.6	0	20\\
19.6	35.6	0	20\\
19.6	36.4	0	20\\
19.6	36.4	0	20\\
19.6	35.6	0	20\\
nan	nan	nan	20\\
19.6	36.6	0	20\\
19.6	36.6	0	20\\
19.6	37.4	0	20\\
19.6	37.4	0	20\\
19.6	36.6	0	20\\
nan	nan	nan	20\\
19.6	37.6	0	20\\
19.6	37.6	0	20\\
19.6	38.4	0	20\\
19.6	38.4	0	20\\
19.6	37.6	0	20\\
nan	nan	nan	20\\
19.6	38.6	0	20\\
19.6	38.6	0	20\\
19.6	39.4	0	20\\
19.6	39.4	0	20\\
19.6	38.6	0	20\\
nan	nan	nan	20\\
19.6	39.6	0	20\\
19.6	39.6	0	20\\
19.6	40.4	0	20\\
19.6	40.4	0	20\\
19.6	39.6	0	20\\
nan	nan	nan	20\\
19.6	40.6	0	20\\
19.6	40.6	0	20\\
19.6	41.4	0	20\\
19.6	41.4	0	20\\
19.6	40.6	0	20\\
nan	nan	nan	20\\
19.6	41.6	0	20\\
19.6	41.6	0	20\\
19.6	42.4	0	20\\
19.6	42.4	0	20\\
19.6	41.6	0	20\\
nan	nan	nan	20\\
19.6	42.6	0	20\\
19.6	42.6	0	20\\
19.6	43.4	0	20\\
19.6	43.4	0	20\\
19.6	42.6	0	20\\
nan	nan	nan	20\\
19.6	43.6	0	20\\
19.6	43.6	0	20\\
19.6	44.4	0	20\\
19.6	44.4	0	20\\
19.6	43.6	0	20\\
nan	nan	nan	20\\
19.6	44.6	0	20\\
19.6	44.6	0	20\\
19.6	45.4	0	20\\
19.6	45.4	0	20\\
19.6	44.6	0	20\\
nan	nan	nan	20\\
19.6	45.6	0	20\\
19.6	45.6	0	20\\
19.6	46.4	0	20\\
19.6	46.4	0	20\\
19.6	45.6	0	20\\
nan	nan	nan	20\\
19.6	46.6	0	20\\
19.6	46.6	0	20\\
19.6	47.4	0	20\\
19.6	47.4	0	20\\
19.6	46.6	0	20\\
nan	nan	nan	20\\
19.6	47.6	0	20\\
19.6	47.6	0	20\\
19.6	48.4	0	20\\
19.6	48.4	0	20\\
19.6	47.6	0	20\\
nan	nan	nan	20\\
19.6	48.6	0	20\\
19.6	48.6	0	20\\
19.6	49.4	0	20\\
19.6	49.4	0	20\\
19.6	48.6	0	20\\
nan	nan	nan	20\\
19.6	49.6	0	20\\
19.6	49.6	0	20\\
19.6	50.4	0	20\\
19.6	50.4	0	20\\
19.6	49.6	0	20\\
nan	nan	nan	20\\
19.6	50.6	0	20\\
19.6	50.6	0	20\\
19.6	51.4	0	20\\
19.6	51.4	0	20\\
19.6	50.6	0	20\\
nan	nan	nan	20\\
19.6	51.6	0	20\\
19.6	51.6	0	20\\
19.6	52.4	0	20\\
19.6	52.4	0	20\\
19.6	51.6	0	20\\
nan	nan	nan	20\\
19.6	52.6	0	20\\
19.6	52.6	0	20\\
19.6	53.4	0	20\\
19.6	53.4	0	20\\
19.6	52.6	0	20\\
nan	nan	nan	20\\
19.6	53.6	0	20\\
19.6	53.6	0	20\\
19.6	54.4	0	20\\
19.6	54.4	0	20\\
19.6	53.6	0	20\\
nan	nan	nan	20\\
19.6	54.6	0	20\\
19.6	54.6	0	20\\
19.6	55.4	0	20\\
19.6	55.4	0	20\\
19.6	54.6	0	20\\
nan	nan	nan	20\\
19.6	55.6	0	20\\
19.6	55.6	0	20\\
19.6	56.4	0	20\\
19.6	56.4	0	20\\
19.6	55.6	0	20\\
nan	nan	nan	20\\
19.6	56.6	0	20\\
19.6	56.6	0	20\\
19.6	57.4	0	20\\
19.6	57.4	0	20\\
19.6	56.6	0	20\\
nan	nan	nan	20\\
19.6	57.6	0	20\\
19.6	57.6	0	20\\
19.6	58.4	0	20\\
19.6	58.4	0	20\\
19.6	57.6	0	20\\
nan	nan	nan	20\\
19.6	58.6	0	20\\
19.6	58.6	0	20\\
19.6	59.4	0	20\\
19.6	59.4	0	20\\
19.6	58.6	0	20\\
nan	nan	nan	20\\
19.6	59.6	0	20\\
19.6	59.6	0	20\\
19.6	60.4	0	20\\
19.6	60.4	0	20\\
19.6	59.6	0	20\\
nan	nan	nan	20\\
19.6	60.6	0	20\\
19.6	60.6	0	20\\
19.6	61.4	0	20\\
19.6	61.4	0	20\\
19.6	60.6	0	20\\
nan	nan	nan	20\\
19.6	61.6	0	20\\
19.6	61.6	0	20\\
19.6	62.4	0	20\\
19.6	62.4	0	20\\
19.6	61.6	0	20\\
nan	nan	nan	20\\
19.6	62.6	0	20\\
19.6	62.6	0	20\\
19.6	63.4	0	20\\
19.6	63.4	0	20\\
19.6	62.6	0	20\\
nan	nan	nan	20\\
19.6	63.6	0	20\\
19.6	63.6	0	20\\
19.6	64.4	0	20\\
19.6	64.4	0	20\\
19.6	63.6	0	20\\
nan	nan	nan	20\\
19.6	64.6	0	20\\
19.6	64.6	0	20\\
19.6	65.4	0	20\\
19.6	65.4	0	20\\
19.6	64.6	0	20\\
nan	nan	nan	20\\
19.6	65.6	0	20\\
19.6	65.6	0	20\\
19.6	66.4	0	20\\
19.6	66.4	0	20\\
19.6	65.6	0	20\\
nan	nan	nan	20\\
19.6	66.6	0	20\\
19.6	66.6	0	20\\
19.6	67.4	0	20\\
19.6	67.4	0	20\\
19.6	66.6	0	20\\
nan	nan	nan	20\\
19.6	67.6	0	20\\
19.6	67.6	0	20\\
19.6	68.4	0	20\\
19.6	68.4	0	20\\
19.6	67.6	0	20\\
nan	nan	nan	20\\
19.6	68.6	0	20\\
19.6	68.6	0	20\\
19.6	69.4	0	20\\
19.6	69.4	0	20\\
19.6	68.6	0	20\\
nan	nan	nan	20\\
19.6	69.6	0	20\\
19.6	69.6	0	20\\
19.6	70.4	0	20\\
19.6	70.4	0	20\\
19.6	69.6	0	20\\
nan	nan	nan	20\\
19.6	70.6	0	20\\
19.6	70.6	0	20\\
19.6	71.4	0	20\\
19.6	71.4	0	20\\
19.6	70.6	0	20\\
nan	nan	nan	20\\
19.6	71.6	0	20\\
19.6	71.6	0	20\\
19.6	72.4	0	20\\
19.6	72.4	0	20\\
19.6	71.6	0	20\\
nan	nan	nan	20\\
19.6	72.6	0	20\\
19.6	72.6	0	20\\
19.6	73.4	0	20\\
19.6	73.4	0	20\\
19.6	72.6	0	20\\
nan	nan	nan	20\\
19.6	73.6	0	20\\
19.6	73.6	0	20\\
19.6	74.4	0	20\\
19.6	74.4	0	20\\
19.6	73.6	0	20\\
nan	nan	nan	20\\
19.6	74.6	0	20\\
19.6	74.6	0	20\\
19.6	75.4	0	20\\
19.6	75.4	0	20\\
19.6	74.6	0	20\\
nan	nan	nan	20\\
19.6	75.6	0	20\\
19.6	75.6	0	20\\
19.6	76.4	0	20\\
19.6	76.4	0	20\\
19.6	75.6	0	20\\
nan	nan	nan	20\\
19.6	76.6	0	20\\
19.6	76.6	0	20\\
19.6	77.4	0	20\\
19.6	77.4	0	20\\
19.6	76.6	0	20\\
nan	nan	nan	20\\
19.6	77.6	0	20\\
19.6	77.6	0	20\\
19.6	78.4	0	20\\
19.6	78.4	0	20\\
19.6	77.6	0	20\\
nan	nan	nan	20\\
19.6	78.6	0	20\\
19.6	78.6	0	20\\
19.6	79.4	0	20\\
19.6	79.4	0	20\\
19.6	78.6	0	20\\
nan	nan	nan	20\\
19.6	79.6	0	20\\
19.6	79.6	0	20\\
19.6	80.4	0	20\\
19.6	80.4	0	20\\
19.6	79.6	0	20\\
nan	nan	nan	20\\
19.6	80.6	0	20\\
19.6	80.6	0	20\\
19.6	81.4	0	20\\
19.6	81.4	0	20\\
19.6	80.6	0	20\\
nan	nan	nan	20\\
19.6	81.6	0	20\\
19.6	81.6	0	20\\
19.6	82.4	0	20\\
19.6	82.4	0	20\\
19.6	81.6	0	20\\
nan	nan	nan	20\\
19.6	82.6	0	20\\
19.6	82.6	0	20\\
19.6	83.4	0	20\\
19.6	83.4	0	20\\
19.6	82.6	0	20\\
nan	nan	nan	20\\
19.6	83.6	0	20\\
19.6	83.6	0	20\\
19.6	84.4	0	20\\
19.6	84.4	0	20\\
19.6	83.6	0	20\\
nan	nan	nan	20\\
19.6	84.6	0	20\\
19.6	84.6	0	20\\
19.6	85.4	0	20\\
19.6	85.4	0	20\\
19.6	84.6	0	20\\
nan	nan	nan	20\\
19.6	85.6	0	20\\
19.6	85.6	0	20\\
19.6	86.4	0	20\\
19.6	86.4	0	20\\
19.6	85.6	0	20\\
nan	nan	nan	20\\
19.6	86.6	0	20\\
19.6	86.6	0	20\\
19.6	87.4	0	20\\
19.6	87.4	0	20\\
19.6	86.6	0	20\\
nan	nan	nan	20\\
19.6	87.6	0	20\\
19.6	87.6	0	20\\
19.6	88.4	0	20\\
19.6	88.4	0	20\\
19.6	87.6	0	20\\
nan	nan	nan	20\\
19.6	88.6	0	20\\
19.6	88.6	0	20\\
19.6	89.4	0	20\\
19.6	89.4	0	20\\
19.6	88.6	0	20\\
nan	nan	nan	20\\
19.6	89.6	0	20\\
19.6	89.6	0	20\\
19.6	90.4	0	20\\
19.6	90.4	0	20\\
19.6	89.6	0	20\\
nan	nan	nan	20\\
19.6	90.6	0	20\\
19.6	90.6	0	20\\
19.6	91.4	0	20\\
19.6	91.4	0	20\\
19.6	90.6	0	20\\
nan	nan	nan	20\\
19.6	91.6	0	20\\
19.6	91.6	0	20\\
19.6	92.4	0	20\\
19.6	92.4	0	20\\
19.6	91.6	0	20\\
nan	nan	nan	20\\
19.6	92.6	0	20\\
19.6	92.6	0	20\\
19.6	93.4	0	20\\
19.6	93.4	0	20\\
19.6	92.6	0	20\\
nan	nan	nan	20\\
19.6	93.6	0	20\\
19.6	93.6	0	20\\
19.6	94.4	0	20\\
19.6	94.4	0	20\\
19.6	93.6	0	20\\
nan	nan	nan	20\\
20.4	0.6	0	20\\
20.4	0.6	0	20\\
20.4	1.4	0	20\\
20.4	1.4	0	20\\
20.4	0.6	0	20\\
nan	nan	nan	20\\
20.4	1.6	0	20\\
20.4	1.6	0	20\\
20.4	2.4	0	20\\
20.4	2.4	0	20\\
20.4	1.6	0	20\\
nan	nan	nan	20\\
20.4	2.6	0	20\\
20.4	2.6	0	20\\
20.4	3.4	0	20\\
20.4	3.4	0	20\\
20.4	2.6	0	20\\
nan	nan	nan	20\\
20.4	3.6	0	20\\
20.4	3.6	0	20\\
20.4	4.4	0	20\\
20.4	4.4	0	20\\
20.4	3.6	0	20\\
nan	nan	nan	20\\
20.4	4.6	0	20\\
20.4	4.6	0	20\\
20.4	5.4	0	20\\
20.4	5.4	0	20\\
20.4	4.6	0	20\\
nan	nan	nan	20\\
20.4	5.6	0	20\\
20.4	5.6	0	20\\
20.4	6.4	0	20\\
20.4	6.4	0	20\\
20.4	5.6	0	20\\
nan	nan	nan	20\\
20.4	6.6	0	20\\
20.4	6.6	0	20\\
20.4	7.4	0	20\\
20.4	7.4	0	20\\
20.4	6.6	0	20\\
nan	nan	nan	20\\
20.4	7.6	0	20\\
20.4	7.6	0	20\\
20.4	8.4	0	20\\
20.4	8.4	0	20\\
20.4	7.6	0	20\\
nan	nan	nan	20\\
20.4	8.6	0	20\\
20.4	8.6	0	20\\
20.4	9.4	0	20\\
20.4	9.4	0	20\\
20.4	8.6	0	20\\
nan	nan	nan	20\\
20.4	9.6	0	20\\
20.4	9.6	0	20\\
20.4	10.4	0	20\\
20.4	10.4	0	20\\
20.4	9.6	0	20\\
nan	nan	nan	20\\
20.4	10.6	0	20\\
20.4	10.6	0	20\\
20.4	11.4	0	20\\
20.4	11.4	0	20\\
20.4	10.6	0	20\\
nan	nan	nan	20\\
20.4	11.6	0	20\\
20.4	11.6	0	20\\
20.4	12.4	0	20\\
20.4	12.4	0	20\\
20.4	11.6	0	20\\
nan	nan	nan	20\\
20.4	12.6	0	20\\
20.4	12.6	0	20\\
20.4	13.4	0	20\\
20.4	13.4	0	20\\
20.4	12.6	0	20\\
nan	nan	nan	20\\
20.4	13.6	0	20\\
20.4	13.6	0	20\\
20.4	14.4	0	20\\
20.4	14.4	0	20\\
20.4	13.6	0	20\\
nan	nan	nan	20\\
20.4	14.6	0	20\\
20.4	14.6	0	20\\
20.4	15.4	0	20\\
20.4	15.4	0	20\\
20.4	14.6	0	20\\
nan	nan	nan	20\\
20.4	15.6	0	20\\
20.4	15.6	0	20\\
20.4	16.4	0	20\\
20.4	16.4	0	20\\
20.4	15.6	0	20\\
nan	nan	nan	20\\
20.4	16.6	0	20\\
20.4	16.6	0	20\\
20.4	17.4	0	20\\
20.4	17.4	0	20\\
20.4	16.6	0	20\\
nan	nan	nan	20\\
20.4	17.6	0	20\\
20.4	17.6	0	20\\
20.4	18.4	0	20\\
20.4	18.4	0	20\\
20.4	17.6	0	20\\
nan	nan	nan	20\\
20.4	18.6	0	20\\
20.4	18.6	0	20\\
20.4	19.4	0	20\\
20.4	19.4	0	20\\
20.4	18.6	0	20\\
nan	nan	nan	20\\
20.4	19.6	0	20\\
20.4	19.6	0.0363806305496638	20\\
20.4	20.4	0.0363806305496638	20\\
20.4	20.4	0	20\\
20.4	19.6	0	20\\
nan	nan	nan	20\\
20.4	20.6	0	20\\
20.4	20.6	0	20\\
20.4	21.4	0	20\\
20.4	21.4	0	20\\
20.4	20.6	0	20\\
nan	nan	nan	20\\
20.4	21.6	0	20\\
20.4	21.6	0	20\\
20.4	22.4	0	20\\
20.4	22.4	0	20\\
20.4	21.6	0	20\\
nan	nan	nan	20\\
20.4	22.6	0	20\\
20.4	22.6	0	20\\
20.4	23.4	0	20\\
20.4	23.4	0	20\\
20.4	22.6	0	20\\
nan	nan	nan	20\\
20.4	23.6	0	20\\
20.4	23.6	0	20\\
20.4	24.4	0	20\\
20.4	24.4	0	20\\
20.4	23.6	0	20\\
nan	nan	nan	20\\
20.4	24.6	0	20\\
20.4	24.6	0	20\\
20.4	25.4	0	20\\
20.4	25.4	0	20\\
20.4	24.6	0	20\\
nan	nan	nan	20\\
20.4	25.6	0	20\\
20.4	25.6	0	20\\
20.4	26.4	0	20\\
20.4	26.4	0	20\\
20.4	25.6	0	20\\
nan	nan	nan	20\\
20.4	26.6	0	20\\
20.4	26.6	0	20\\
20.4	27.4	0	20\\
20.4	27.4	0	20\\
20.4	26.6	0	20\\
nan	nan	nan	20\\
20.4	27.6	0	20\\
20.4	27.6	0	20\\
20.4	28.4	0	20\\
20.4	28.4	0	20\\
20.4	27.6	0	20\\
nan	nan	nan	20\\
20.4	28.6	0	20\\
20.4	28.6	0	20\\
20.4	29.4	0	20\\
20.4	29.4	0	20\\
20.4	28.6	0	20\\
nan	nan	nan	20\\
20.4	29.6	0	20\\
20.4	29.6	0	20\\
20.4	30.4	0	20\\
20.4	30.4	0	20\\
20.4	29.6	0	20\\
nan	nan	nan	20\\
20.4	30.6	0	20\\
20.4	30.6	0	20\\
20.4	31.4	0	20\\
20.4	31.4	0	20\\
20.4	30.6	0	20\\
nan	nan	nan	20\\
20.4	31.6	0	20\\
20.4	31.6	0	20\\
20.4	32.4	0	20\\
20.4	32.4	0	20\\
20.4	31.6	0	20\\
nan	nan	nan	20\\
20.4	32.6	0	20\\
20.4	32.6	0	20\\
20.4	33.4	0	20\\
20.4	33.4	0	20\\
20.4	32.6	0	20\\
nan	nan	nan	20\\
20.4	33.6	0	20\\
20.4	33.6	0	20\\
20.4	34.4	0	20\\
20.4	34.4	0	20\\
20.4	33.6	0	20\\
nan	nan	nan	20\\
20.4	34.6	0	20\\
20.4	34.6	0	20\\
20.4	35.4	0	20\\
20.4	35.4	0	20\\
20.4	34.6	0	20\\
nan	nan	nan	20\\
20.4	35.6	0	20\\
20.4	35.6	0	20\\
20.4	36.4	0	20\\
20.4	36.4	0	20\\
20.4	35.6	0	20\\
nan	nan	nan	20\\
20.4	36.6	0	20\\
20.4	36.6	0	20\\
20.4	37.4	0	20\\
20.4	37.4	0	20\\
20.4	36.6	0	20\\
nan	nan	nan	20\\
20.4	37.6	0	20\\
20.4	37.6	0	20\\
20.4	38.4	0	20\\
20.4	38.4	0	20\\
20.4	37.6	0	20\\
nan	nan	nan	20\\
20.4	38.6	0	20\\
20.4	38.6	0	20\\
20.4	39.4	0	20\\
20.4	39.4	0	20\\
20.4	38.6	0	20\\
nan	nan	nan	20\\
20.4	39.6	0	20\\
20.4	39.6	0	20\\
20.4	40.4	0	20\\
20.4	40.4	0	20\\
20.4	39.6	0	20\\
nan	nan	nan	20\\
20.4	40.6	0	20\\
20.4	40.6	0	20\\
20.4	41.4	0	20\\
20.4	41.4	0	20\\
20.4	40.6	0	20\\
nan	nan	nan	20\\
20.4	41.6	0	20\\
20.4	41.6	0	20\\
20.4	42.4	0	20\\
20.4	42.4	0	20\\
20.4	41.6	0	20\\
nan	nan	nan	20\\
20.4	42.6	0	20\\
20.4	42.6	0	20\\
20.4	43.4	0	20\\
20.4	43.4	0	20\\
20.4	42.6	0	20\\
nan	nan	nan	20\\
20.4	43.6	0	20\\
20.4	43.6	0	20\\
20.4	44.4	0	20\\
20.4	44.4	0	20\\
20.4	43.6	0	20\\
nan	nan	nan	20\\
20.4	44.6	0	20\\
20.4	44.6	0	20\\
20.4	45.4	0	20\\
20.4	45.4	0	20\\
20.4	44.6	0	20\\
nan	nan	nan	20\\
20.4	45.6	0	20\\
20.4	45.6	0	20\\
20.4	46.4	0	20\\
20.4	46.4	0	20\\
20.4	45.6	0	20\\
nan	nan	nan	20\\
20.4	46.6	0	20\\
20.4	46.6	0	20\\
20.4	47.4	0	20\\
20.4	47.4	0	20\\
20.4	46.6	0	20\\
nan	nan	nan	20\\
20.4	47.6	0	20\\
20.4	47.6	0	20\\
20.4	48.4	0	20\\
20.4	48.4	0	20\\
20.4	47.6	0	20\\
nan	nan	nan	20\\
20.4	48.6	0	20\\
20.4	48.6	0	20\\
20.4	49.4	0	20\\
20.4	49.4	0	20\\
20.4	48.6	0	20\\
nan	nan	nan	20\\
20.4	49.6	0	20\\
20.4	49.6	0	20\\
20.4	50.4	0	20\\
20.4	50.4	0	20\\
20.4	49.6	0	20\\
nan	nan	nan	20\\
20.4	50.6	0	20\\
20.4	50.6	0	20\\
20.4	51.4	0	20\\
20.4	51.4	0	20\\
20.4	50.6	0	20\\
nan	nan	nan	20\\
20.4	51.6	0	20\\
20.4	51.6	0	20\\
20.4	52.4	0	20\\
20.4	52.4	0	20\\
20.4	51.6	0	20\\
nan	nan	nan	20\\
20.4	52.6	0	20\\
20.4	52.6	0	20\\
20.4	53.4	0	20\\
20.4	53.4	0	20\\
20.4	52.6	0	20\\
nan	nan	nan	20\\
20.4	53.6	0	20\\
20.4	53.6	0	20\\
20.4	54.4	0	20\\
20.4	54.4	0	20\\
20.4	53.6	0	20\\
nan	nan	nan	20\\
20.4	54.6	0	20\\
20.4	54.6	0	20\\
20.4	55.4	0	20\\
20.4	55.4	0	20\\
20.4	54.6	0	20\\
nan	nan	nan	20\\
20.4	55.6	0	20\\
20.4	55.6	0	20\\
20.4	56.4	0	20\\
20.4	56.4	0	20\\
20.4	55.6	0	20\\
nan	nan	nan	20\\
20.4	56.6	0	20\\
20.4	56.6	0	20\\
20.4	57.4	0	20\\
20.4	57.4	0	20\\
20.4	56.6	0	20\\
nan	nan	nan	20\\
20.4	57.6	0	20\\
20.4	57.6	0	20\\
20.4	58.4	0	20\\
20.4	58.4	0	20\\
20.4	57.6	0	20\\
nan	nan	nan	20\\
20.4	58.6	0	20\\
20.4	58.6	0	20\\
20.4	59.4	0	20\\
20.4	59.4	0	20\\
20.4	58.6	0	20\\
nan	nan	nan	20\\
20.4	59.6	0	20\\
20.4	59.6	0	20\\
20.4	60.4	0	20\\
20.4	60.4	0	20\\
20.4	59.6	0	20\\
nan	nan	nan	20\\
20.4	60.6	0	20\\
20.4	60.6	0	20\\
20.4	61.4	0	20\\
20.4	61.4	0	20\\
20.4	60.6	0	20\\
nan	nan	nan	20\\
20.4	61.6	0	20\\
20.4	61.6	0	20\\
20.4	62.4	0	20\\
20.4	62.4	0	20\\
20.4	61.6	0	20\\
nan	nan	nan	20\\
20.4	62.6	0	20\\
20.4	62.6	0	20\\
20.4	63.4	0	20\\
20.4	63.4	0	20\\
20.4	62.6	0	20\\
nan	nan	nan	20\\
20.4	63.6	0	20\\
20.4	63.6	0	20\\
20.4	64.4	0	20\\
20.4	64.4	0	20\\
20.4	63.6	0	20\\
nan	nan	nan	20\\
20.4	64.6	0	20\\
20.4	64.6	0	20\\
20.4	65.4	0	20\\
20.4	65.4	0	20\\
20.4	64.6	0	20\\
nan	nan	nan	20\\
20.4	65.6	0	20\\
20.4	65.6	0	20\\
20.4	66.4	0	20\\
20.4	66.4	0	20\\
20.4	65.6	0	20\\
nan	nan	nan	20\\
20.4	66.6	0	20\\
20.4	66.6	0	20\\
20.4	67.4	0	20\\
20.4	67.4	0	20\\
20.4	66.6	0	20\\
nan	nan	nan	20\\
20.4	67.6	0	20\\
20.4	67.6	0	20\\
20.4	68.4	0	20\\
20.4	68.4	0	20\\
20.4	67.6	0	20\\
nan	nan	nan	20\\
20.4	68.6	0	20\\
20.4	68.6	0	20\\
20.4	69.4	0	20\\
20.4	69.4	0	20\\
20.4	68.6	0	20\\
nan	nan	nan	20\\
20.4	69.6	0	20\\
20.4	69.6	0	20\\
20.4	70.4	0	20\\
20.4	70.4	0	20\\
20.4	69.6	0	20\\
nan	nan	nan	20\\
20.4	70.6	0	20\\
20.4	70.6	0	20\\
20.4	71.4	0	20\\
20.4	71.4	0	20\\
20.4	70.6	0	20\\
nan	nan	nan	20\\
20.4	71.6	0	20\\
20.4	71.6	0	20\\
20.4	72.4	0	20\\
20.4	72.4	0	20\\
20.4	71.6	0	20\\
nan	nan	nan	20\\
20.4	72.6	0	20\\
20.4	72.6	0	20\\
20.4	73.4	0	20\\
20.4	73.4	0	20\\
20.4	72.6	0	20\\
nan	nan	nan	20\\
20.4	73.6	0	20\\
20.4	73.6	0	20\\
20.4	74.4	0	20\\
20.4	74.4	0	20\\
20.4	73.6	0	20\\
nan	nan	nan	20\\
20.4	74.6	0	20\\
20.4	74.6	0	20\\
20.4	75.4	0	20\\
20.4	75.4	0	20\\
20.4	74.6	0	20\\
nan	nan	nan	20\\
20.4	75.6	0	20\\
20.4	75.6	0	20\\
20.4	76.4	0	20\\
20.4	76.4	0	20\\
20.4	75.6	0	20\\
nan	nan	nan	20\\
20.4	76.6	0	20\\
20.4	76.6	0	20\\
20.4	77.4	0	20\\
20.4	77.4	0	20\\
20.4	76.6	0	20\\
nan	nan	nan	20\\
20.4	77.6	0	20\\
20.4	77.6	0	20\\
20.4	78.4	0	20\\
20.4	78.4	0	20\\
20.4	77.6	0	20\\
nan	nan	nan	20\\
20.4	78.6	0	20\\
20.4	78.6	0	20\\
20.4	79.4	0	20\\
20.4	79.4	0	20\\
20.4	78.6	0	20\\
nan	nan	nan	20\\
20.4	79.6	0	20\\
20.4	79.6	0	20\\
20.4	80.4	0	20\\
20.4	80.4	0	20\\
20.4	79.6	0	20\\
nan	nan	nan	20\\
20.4	80.6	0	20\\
20.4	80.6	0	20\\
20.4	81.4	0	20\\
20.4	81.4	0	20\\
20.4	80.6	0	20\\
nan	nan	nan	20\\
20.4	81.6	0	20\\
20.4	81.6	0	20\\
20.4	82.4	0	20\\
20.4	82.4	0	20\\
20.4	81.6	0	20\\
nan	nan	nan	20\\
20.4	82.6	0	20\\
20.4	82.6	0	20\\
20.4	83.4	0	20\\
20.4	83.4	0	20\\
20.4	82.6	0	20\\
nan	nan	nan	20\\
20.4	83.6	0	20\\
20.4	83.6	0	20\\
20.4	84.4	0	20\\
20.4	84.4	0	20\\
20.4	83.6	0	20\\
nan	nan	nan	20\\
20.4	84.6	0	20\\
20.4	84.6	0	20\\
20.4	85.4	0	20\\
20.4	85.4	0	20\\
20.4	84.6	0	20\\
nan	nan	nan	20\\
20.4	85.6	0	20\\
20.4	85.6	0	20\\
20.4	86.4	0	20\\
20.4	86.4	0	20\\
20.4	85.6	0	20\\
nan	nan	nan	20\\
20.4	86.6	0	20\\
20.4	86.6	0	20\\
20.4	87.4	0	20\\
20.4	87.4	0	20\\
20.4	86.6	0	20\\
nan	nan	nan	20\\
20.4	87.6	0	20\\
20.4	87.6	0	20\\
20.4	88.4	0	20\\
20.4	88.4	0	20\\
20.4	87.6	0	20\\
nan	nan	nan	20\\
20.4	88.6	0	20\\
20.4	88.6	0	20\\
20.4	89.4	0	20\\
20.4	89.4	0	20\\
20.4	88.6	0	20\\
nan	nan	nan	20\\
20.4	89.6	0	20\\
20.4	89.6	0	20\\
20.4	90.4	0	20\\
20.4	90.4	0	20\\
20.4	89.6	0	20\\
nan	nan	nan	20\\
20.4	90.6	0	20\\
20.4	90.6	0	20\\
20.4	91.4	0	20\\
20.4	91.4	0	20\\
20.4	90.6	0	20\\
nan	nan	nan	20\\
20.4	91.6	0	20\\
20.4	91.6	0	20\\
20.4	92.4	0	20\\
20.4	92.4	0	20\\
20.4	91.6	0	20\\
nan	nan	nan	20\\
20.4	92.6	0	20\\
20.4	92.6	0	20\\
20.4	93.4	0	20\\
20.4	93.4	0	20\\
20.4	92.6	0	20\\
nan	nan	nan	20\\
20.4	93.6	0	20\\
20.4	93.6	0	20\\
20.4	94.4	0	20\\
20.4	94.4	0	20\\
20.4	93.6	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	0.6	0	20\\
20.4	1.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	1.6	0	20\\
20.4	2.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	2.6	0	20\\
20.4	3.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	3.6	0	20\\
20.4	4.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	4.6	0	20\\
20.4	5.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	5.6	0	20\\
20.4	6.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	6.6	0	20\\
20.4	7.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	7.6	0	20\\
20.4	8.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	8.6	0	20\\
20.4	9.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	9.6	0	20\\
20.4	10.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	10.6	0	20\\
20.4	11.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	11.6	0	20\\
20.4	12.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	12.6	0	20\\
20.4	13.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	13.6	0	20\\
20.4	14.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	14.6	0	20\\
20.4	15.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	15.6	0	20\\
20.4	16.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	16.6	0	20\\
20.4	17.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	17.6	0	20\\
20.4	18.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	18.6	0	20\\
20.4	19.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	19.6	0	20\\
20.4	20.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	20.6	0	20\\
20.4	21.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	21.6	0	20\\
20.4	22.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	22.6	0	20\\
20.4	23.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	23.6	0	20\\
20.4	24.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	24.6	0	20\\
20.4	25.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	25.6	0	20\\
20.4	26.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	26.6	0	20\\
20.4	27.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	27.6	0	20\\
20.4	28.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	28.6	0	20\\
20.4	29.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	29.6	0	20\\
20.4	30.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	30.6	0	20\\
20.4	31.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	31.6	0	20\\
20.4	32.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	32.6	0	20\\
20.4	33.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	33.6	0	20\\
20.4	34.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	34.6	0	20\\
20.4	35.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	35.6	0	20\\
20.4	36.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	36.6	0	20\\
20.4	37.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	37.6	0	20\\
20.4	38.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	38.6	0	20\\
20.4	39.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	39.6	0	20\\
20.4	40.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	40.6	0	20\\
20.4	41.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	41.6	0	20\\
20.4	42.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	42.6	0	20\\
20.4	43.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	43.6	0	20\\
20.4	44.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	44.6	0	20\\
20.4	45.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	45.6	0	20\\
20.4	46.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	46.6	0	20\\
20.4	47.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	47.6	0	20\\
20.4	48.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	48.6	0	20\\
20.4	49.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	49.6	0	20\\
20.4	50.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	50.6	0	20\\
20.4	51.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	51.6	0	20\\
20.4	52.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	52.6	0	20\\
20.4	53.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	53.6	0	20\\
20.4	54.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	54.6	0	20\\
20.4	55.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	55.6	0	20\\
20.4	56.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	56.6	0	20\\
20.4	57.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	57.6	0	20\\
20.4	58.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	58.6	0	20\\
20.4	59.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	59.6	0	20\\
20.4	60.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	60.6	0	20\\
20.4	61.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	61.6	0	20\\
20.4	62.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	62.6	0	20\\
20.4	63.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	63.6	0	20\\
20.4	64.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	64.6	0	20\\
20.4	65.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	65.6	0	20\\
20.4	66.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	66.6	0	20\\
20.4	67.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	67.6	0	20\\
20.4	68.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	68.6	0	20\\
20.4	69.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	69.6	0	20\\
20.4	70.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	70.6	0	20\\
20.4	71.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	71.6	0	20\\
20.4	72.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	72.6	0	20\\
20.4	73.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	73.6	0	20\\
20.4	74.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	74.6	0	20\\
20.4	75.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	75.6	0	20\\
20.4	76.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	76.6	0	20\\
20.4	77.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	77.6	0	20\\
20.4	78.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	78.6	0	20\\
20.4	79.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	79.6	0	20\\
20.4	80.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	80.6	0	20\\
20.4	81.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	81.6	0	20\\
20.4	82.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	82.6	0	20\\
20.4	83.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	83.6	0	20\\
20.4	84.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	84.6	0	20\\
20.4	85.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	85.6	0	20\\
20.4	86.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	86.6	0	20\\
20.4	87.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	87.6	0	20\\
20.4	88.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	88.6	0	20\\
20.4	89.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	89.6	0	20\\
20.4	90.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	90.6	0	20\\
20.4	91.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	91.6	0	20\\
20.4	92.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	92.6	0	20\\
20.4	93.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
20.4	93.6	0	20\\
20.4	94.4	0	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
nan	nan	nan	20\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	21\\
20.6	0.6	0	21\\
20.6	1.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	1.6	0	21\\
20.6	2.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	2.6	0	21\\
20.6	3.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	3.6	0	21\\
20.6	4.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	4.6	0	21\\
20.6	5.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	5.6	0	21\\
20.6	6.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	6.6	0	21\\
20.6	7.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	7.6	0	21\\
20.6	8.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	8.6	0	21\\
20.6	9.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	9.6	0	21\\
20.6	10.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	10.6	0	21\\
20.6	11.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	11.6	0	21\\
20.6	12.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	12.6	0	21\\
20.6	13.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	13.6	0	21\\
20.6	14.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	14.6	0	21\\
20.6	15.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	15.6	0	21\\
20.6	16.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	16.6	0	21\\
20.6	17.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	17.6	0	21\\
20.6	18.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	18.6	0	21\\
20.6	19.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	19.6	0	21\\
20.6	20.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	20.6	0	21\\
20.6	21.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	21.6	0	21\\
20.6	22.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	22.6	0	21\\
20.6	23.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	23.6	0	21\\
20.6	24.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	24.6	0	21\\
20.6	25.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	25.6	0	21\\
20.6	26.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	26.6	0	21\\
20.6	27.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	27.6	0	21\\
20.6	28.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	28.6	0	21\\
20.6	29.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	29.6	0	21\\
20.6	30.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	30.6	0	21\\
20.6	31.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	31.6	0	21\\
20.6	32.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	32.6	0	21\\
20.6	33.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	33.6	0	21\\
20.6	34.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	34.6	0	21\\
20.6	35.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	35.6	0	21\\
20.6	36.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	36.6	0	21\\
20.6	37.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	37.6	0	21\\
20.6	38.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	38.6	0	21\\
20.6	39.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	39.6	0	21\\
20.6	40.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	40.6	0	21\\
20.6	41.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	41.6	0	21\\
20.6	42.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	42.6	0	21\\
20.6	43.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	43.6	0	21\\
20.6	44.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	44.6	0	21\\
20.6	45.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	45.6	0	21\\
20.6	46.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	46.6	0	21\\
20.6	47.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	47.6	0	21\\
20.6	48.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	48.6	0	21\\
20.6	49.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	49.6	0	21\\
20.6	50.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	50.6	0	21\\
20.6	51.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	51.6	0	21\\
20.6	52.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	52.6	0	21\\
20.6	53.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	53.6	0	21\\
20.6	54.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	54.6	0	21\\
20.6	55.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	55.6	0	21\\
20.6	56.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	56.6	0	21\\
20.6	57.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	57.6	0	21\\
20.6	58.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	58.6	0	21\\
20.6	59.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	59.6	0	21\\
20.6	60.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	60.6	0	21\\
20.6	61.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	61.6	0	21\\
20.6	62.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	62.6	0	21\\
20.6	63.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	63.6	0	21\\
20.6	64.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	64.6	0	21\\
20.6	65.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	65.6	0	21\\
20.6	66.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	66.6	0	21\\
20.6	67.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	67.6	0	21\\
20.6	68.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	68.6	0	21\\
20.6	69.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	69.6	0	21\\
20.6	70.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	70.6	0	21\\
20.6	71.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	71.6	0	21\\
20.6	72.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	72.6	0	21\\
20.6	73.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	73.6	0	21\\
20.6	74.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	74.6	0	21\\
20.6	75.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	75.6	0	21\\
20.6	76.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	76.6	0	21\\
20.6	77.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	77.6	0	21\\
20.6	78.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	78.6	0	21\\
20.6	79.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	79.6	0	21\\
20.6	80.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	80.6	0	21\\
20.6	81.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	81.6	0	21\\
20.6	82.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	82.6	0	21\\
20.6	83.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	83.6	0	21\\
20.6	84.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	84.6	0	21\\
20.6	85.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	85.6	0	21\\
20.6	86.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	86.6	0	21\\
20.6	87.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	87.6	0	21\\
20.6	88.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	88.6	0	21\\
20.6	89.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	89.6	0	21\\
20.6	90.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	90.6	0	21\\
20.6	91.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	91.6	0	21\\
20.6	92.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	92.6	0	21\\
20.6	93.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	93.6	0	21\\
20.6	94.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
20.6	0.6	0	21\\
20.6	0.6	0	21\\
20.6	1.4	0	21\\
20.6	1.4	0	21\\
20.6	0.6	0	21\\
nan	nan	nan	21\\
20.6	1.6	0	21\\
20.6	1.6	0	21\\
20.6	2.4	0	21\\
20.6	2.4	0	21\\
20.6	1.6	0	21\\
nan	nan	nan	21\\
20.6	2.6	0	21\\
20.6	2.6	0	21\\
20.6	3.4	0	21\\
20.6	3.4	0	21\\
20.6	2.6	0	21\\
nan	nan	nan	21\\
20.6	3.6	0	21\\
20.6	3.6	0	21\\
20.6	4.4	0	21\\
20.6	4.4	0	21\\
20.6	3.6	0	21\\
nan	nan	nan	21\\
20.6	4.6	0	21\\
20.6	4.6	0	21\\
20.6	5.4	0	21\\
20.6	5.4	0	21\\
20.6	4.6	0	21\\
nan	nan	nan	21\\
20.6	5.6	0	21\\
20.6	5.6	0	21\\
20.6	6.4	0	21\\
20.6	6.4	0	21\\
20.6	5.6	0	21\\
nan	nan	nan	21\\
20.6	6.6	0	21\\
20.6	6.6	0	21\\
20.6	7.4	0	21\\
20.6	7.4	0	21\\
20.6	6.6	0	21\\
nan	nan	nan	21\\
20.6	7.6	0	21\\
20.6	7.6	0	21\\
20.6	8.4	0	21\\
20.6	8.4	0	21\\
20.6	7.6	0	21\\
nan	nan	nan	21\\
20.6	8.6	0	21\\
20.6	8.6	0	21\\
20.6	9.4	0	21\\
20.6	9.4	0	21\\
20.6	8.6	0	21\\
nan	nan	nan	21\\
20.6	9.6	0	21\\
20.6	9.6	0	21\\
20.6	10.4	0	21\\
20.6	10.4	0	21\\
20.6	9.6	0	21\\
nan	nan	nan	21\\
20.6	10.6	0	21\\
20.6	10.6	0	21\\
20.6	11.4	0	21\\
20.6	11.4	0	21\\
20.6	10.6	0	21\\
nan	nan	nan	21\\
20.6	11.6	0	21\\
20.6	11.6	0	21\\
20.6	12.4	0	21\\
20.6	12.4	0	21\\
20.6	11.6	0	21\\
nan	nan	nan	21\\
20.6	12.6	0	21\\
20.6	12.6	0	21\\
20.6	13.4	0	21\\
20.6	13.4	0	21\\
20.6	12.6	0	21\\
nan	nan	nan	21\\
20.6	13.6	0	21\\
20.6	13.6	0	21\\
20.6	14.4	0	21\\
20.6	14.4	0	21\\
20.6	13.6	0	21\\
nan	nan	nan	21\\
20.6	14.6	0	21\\
20.6	14.6	0	21\\
20.6	15.4	0	21\\
20.6	15.4	0	21\\
20.6	14.6	0	21\\
nan	nan	nan	21\\
20.6	15.6	0	21\\
20.6	15.6	0	21\\
20.6	16.4	0	21\\
20.6	16.4	0	21\\
20.6	15.6	0	21\\
nan	nan	nan	21\\
20.6	16.6	0	21\\
20.6	16.6	0	21\\
20.6	17.4	0	21\\
20.6	17.4	0	21\\
20.6	16.6	0	21\\
nan	nan	nan	21\\
20.6	17.6	0	21\\
20.6	17.6	0	21\\
20.6	18.4	0	21\\
20.6	18.4	0	21\\
20.6	17.6	0	21\\
nan	nan	nan	21\\
20.6	18.6	0	21\\
20.6	18.6	0	21\\
20.6	19.4	0	21\\
20.6	19.4	0	21\\
20.6	18.6	0	21\\
nan	nan	nan	21\\
20.6	19.6	0	21\\
20.6	19.6	0.000575187834777294	21\\
20.6	20.4	0.000575187834777294	21\\
20.6	20.4	0	21\\
20.6	19.6	0	21\\
nan	nan	nan	21\\
20.6	20.6	0	21\\
20.6	20.6	0	21\\
20.6	21.4	0	21\\
20.6	21.4	0	21\\
20.6	20.6	0	21\\
nan	nan	nan	21\\
20.6	21.6	0	21\\
20.6	21.6	0	21\\
20.6	22.4	0	21\\
20.6	22.4	0	21\\
20.6	21.6	0	21\\
nan	nan	nan	21\\
20.6	22.6	0	21\\
20.6	22.6	0	21\\
20.6	23.4	0	21\\
20.6	23.4	0	21\\
20.6	22.6	0	21\\
nan	nan	nan	21\\
20.6	23.6	0	21\\
20.6	23.6	0	21\\
20.6	24.4	0	21\\
20.6	24.4	0	21\\
20.6	23.6	0	21\\
nan	nan	nan	21\\
20.6	24.6	0	21\\
20.6	24.6	0	21\\
20.6	25.4	0	21\\
20.6	25.4	0	21\\
20.6	24.6	0	21\\
nan	nan	nan	21\\
20.6	25.6	0	21\\
20.6	25.6	0	21\\
20.6	26.4	0	21\\
20.6	26.4	0	21\\
20.6	25.6	0	21\\
nan	nan	nan	21\\
20.6	26.6	0	21\\
20.6	26.6	0	21\\
20.6	27.4	0	21\\
20.6	27.4	0	21\\
20.6	26.6	0	21\\
nan	nan	nan	21\\
20.6	27.6	0	21\\
20.6	27.6	0	21\\
20.6	28.4	0	21\\
20.6	28.4	0	21\\
20.6	27.6	0	21\\
nan	nan	nan	21\\
20.6	28.6	0	21\\
20.6	28.6	0	21\\
20.6	29.4	0	21\\
20.6	29.4	0	21\\
20.6	28.6	0	21\\
nan	nan	nan	21\\
20.6	29.6	0	21\\
20.6	29.6	0	21\\
20.6	30.4	0	21\\
20.6	30.4	0	21\\
20.6	29.6	0	21\\
nan	nan	nan	21\\
20.6	30.6	0	21\\
20.6	30.6	0	21\\
20.6	31.4	0	21\\
20.6	31.4	0	21\\
20.6	30.6	0	21\\
nan	nan	nan	21\\
20.6	31.6	0	21\\
20.6	31.6	0	21\\
20.6	32.4	0	21\\
20.6	32.4	0	21\\
20.6	31.6	0	21\\
nan	nan	nan	21\\
20.6	32.6	0	21\\
20.6	32.6	0	21\\
20.6	33.4	0	21\\
20.6	33.4	0	21\\
20.6	32.6	0	21\\
nan	nan	nan	21\\
20.6	33.6	0	21\\
20.6	33.6	0	21\\
20.6	34.4	0	21\\
20.6	34.4	0	21\\
20.6	33.6	0	21\\
nan	nan	nan	21\\
20.6	34.6	0	21\\
20.6	34.6	0	21\\
20.6	35.4	0	21\\
20.6	35.4	0	21\\
20.6	34.6	0	21\\
nan	nan	nan	21\\
20.6	35.6	0	21\\
20.6	35.6	0	21\\
20.6	36.4	0	21\\
20.6	36.4	0	21\\
20.6	35.6	0	21\\
nan	nan	nan	21\\
20.6	36.6	0	21\\
20.6	36.6	0	21\\
20.6	37.4	0	21\\
20.6	37.4	0	21\\
20.6	36.6	0	21\\
nan	nan	nan	21\\
20.6	37.6	0	21\\
20.6	37.6	0	21\\
20.6	38.4	0	21\\
20.6	38.4	0	21\\
20.6	37.6	0	21\\
nan	nan	nan	21\\
20.6	38.6	0	21\\
20.6	38.6	0	21\\
20.6	39.4	0	21\\
20.6	39.4	0	21\\
20.6	38.6	0	21\\
nan	nan	nan	21\\
20.6	39.6	0	21\\
20.6	39.6	0	21\\
20.6	40.4	0	21\\
20.6	40.4	0	21\\
20.6	39.6	0	21\\
nan	nan	nan	21\\
20.6	40.6	0	21\\
20.6	40.6	0	21\\
20.6	41.4	0	21\\
20.6	41.4	0	21\\
20.6	40.6	0	21\\
nan	nan	nan	21\\
20.6	41.6	0	21\\
20.6	41.6	0	21\\
20.6	42.4	0	21\\
20.6	42.4	0	21\\
20.6	41.6	0	21\\
nan	nan	nan	21\\
20.6	42.6	0	21\\
20.6	42.6	0	21\\
20.6	43.4	0	21\\
20.6	43.4	0	21\\
20.6	42.6	0	21\\
nan	nan	nan	21\\
20.6	43.6	0	21\\
20.6	43.6	0	21\\
20.6	44.4	0	21\\
20.6	44.4	0	21\\
20.6	43.6	0	21\\
nan	nan	nan	21\\
20.6	44.6	0	21\\
20.6	44.6	0	21\\
20.6	45.4	0	21\\
20.6	45.4	0	21\\
20.6	44.6	0	21\\
nan	nan	nan	21\\
20.6	45.6	0	21\\
20.6	45.6	0	21\\
20.6	46.4	0	21\\
20.6	46.4	0	21\\
20.6	45.6	0	21\\
nan	nan	nan	21\\
20.6	46.6	0	21\\
20.6	46.6	0	21\\
20.6	47.4	0	21\\
20.6	47.4	0	21\\
20.6	46.6	0	21\\
nan	nan	nan	21\\
20.6	47.6	0	21\\
20.6	47.6	0	21\\
20.6	48.4	0	21\\
20.6	48.4	0	21\\
20.6	47.6	0	21\\
nan	nan	nan	21\\
20.6	48.6	0	21\\
20.6	48.6	0	21\\
20.6	49.4	0	21\\
20.6	49.4	0	21\\
20.6	48.6	0	21\\
nan	nan	nan	21\\
20.6	49.6	0	21\\
20.6	49.6	0	21\\
20.6	50.4	0	21\\
20.6	50.4	0	21\\
20.6	49.6	0	21\\
nan	nan	nan	21\\
20.6	50.6	0	21\\
20.6	50.6	0	21\\
20.6	51.4	0	21\\
20.6	51.4	0	21\\
20.6	50.6	0	21\\
nan	nan	nan	21\\
20.6	51.6	0	21\\
20.6	51.6	0	21\\
20.6	52.4	0	21\\
20.6	52.4	0	21\\
20.6	51.6	0	21\\
nan	nan	nan	21\\
20.6	52.6	0	21\\
20.6	52.6	0	21\\
20.6	53.4	0	21\\
20.6	53.4	0	21\\
20.6	52.6	0	21\\
nan	nan	nan	21\\
20.6	53.6	0	21\\
20.6	53.6	0	21\\
20.6	54.4	0	21\\
20.6	54.4	0	21\\
20.6	53.6	0	21\\
nan	nan	nan	21\\
20.6	54.6	0	21\\
20.6	54.6	0	21\\
20.6	55.4	0	21\\
20.6	55.4	0	21\\
20.6	54.6	0	21\\
nan	nan	nan	21\\
20.6	55.6	0	21\\
20.6	55.6	0	21\\
20.6	56.4	0	21\\
20.6	56.4	0	21\\
20.6	55.6	0	21\\
nan	nan	nan	21\\
20.6	56.6	0	21\\
20.6	56.6	0	21\\
20.6	57.4	0	21\\
20.6	57.4	0	21\\
20.6	56.6	0	21\\
nan	nan	nan	21\\
20.6	57.6	0	21\\
20.6	57.6	0	21\\
20.6	58.4	0	21\\
20.6	58.4	0	21\\
20.6	57.6	0	21\\
nan	nan	nan	21\\
20.6	58.6	0	21\\
20.6	58.6	0	21\\
20.6	59.4	0	21\\
20.6	59.4	0	21\\
20.6	58.6	0	21\\
nan	nan	nan	21\\
20.6	59.6	0	21\\
20.6	59.6	0	21\\
20.6	60.4	0	21\\
20.6	60.4	0	21\\
20.6	59.6	0	21\\
nan	nan	nan	21\\
20.6	60.6	0	21\\
20.6	60.6	0	21\\
20.6	61.4	0	21\\
20.6	61.4	0	21\\
20.6	60.6	0	21\\
nan	nan	nan	21\\
20.6	61.6	0	21\\
20.6	61.6	0	21\\
20.6	62.4	0	21\\
20.6	62.4	0	21\\
20.6	61.6	0	21\\
nan	nan	nan	21\\
20.6	62.6	0	21\\
20.6	62.6	0	21\\
20.6	63.4	0	21\\
20.6	63.4	0	21\\
20.6	62.6	0	21\\
nan	nan	nan	21\\
20.6	63.6	0	21\\
20.6	63.6	0	21\\
20.6	64.4	0	21\\
20.6	64.4	0	21\\
20.6	63.6	0	21\\
nan	nan	nan	21\\
20.6	64.6	0	21\\
20.6	64.6	0	21\\
20.6	65.4	0	21\\
20.6	65.4	0	21\\
20.6	64.6	0	21\\
nan	nan	nan	21\\
20.6	65.6	0	21\\
20.6	65.6	0	21\\
20.6	66.4	0	21\\
20.6	66.4	0	21\\
20.6	65.6	0	21\\
nan	nan	nan	21\\
20.6	66.6	0	21\\
20.6	66.6	0	21\\
20.6	67.4	0	21\\
20.6	67.4	0	21\\
20.6	66.6	0	21\\
nan	nan	nan	21\\
20.6	67.6	0	21\\
20.6	67.6	0	21\\
20.6	68.4	0	21\\
20.6	68.4	0	21\\
20.6	67.6	0	21\\
nan	nan	nan	21\\
20.6	68.6	0	21\\
20.6	68.6	0	21\\
20.6	69.4	0	21\\
20.6	69.4	0	21\\
20.6	68.6	0	21\\
nan	nan	nan	21\\
20.6	69.6	0	21\\
20.6	69.6	0	21\\
20.6	70.4	0	21\\
20.6	70.4	0	21\\
20.6	69.6	0	21\\
nan	nan	nan	21\\
20.6	70.6	0	21\\
20.6	70.6	0	21\\
20.6	71.4	0	21\\
20.6	71.4	0	21\\
20.6	70.6	0	21\\
nan	nan	nan	21\\
20.6	71.6	0	21\\
20.6	71.6	0	21\\
20.6	72.4	0	21\\
20.6	72.4	0	21\\
20.6	71.6	0	21\\
nan	nan	nan	21\\
20.6	72.6	0	21\\
20.6	72.6	0	21\\
20.6	73.4	0	21\\
20.6	73.4	0	21\\
20.6	72.6	0	21\\
nan	nan	nan	21\\
20.6	73.6	0	21\\
20.6	73.6	0	21\\
20.6	74.4	0	21\\
20.6	74.4	0	21\\
20.6	73.6	0	21\\
nan	nan	nan	21\\
20.6	74.6	0	21\\
20.6	74.6	0	21\\
20.6	75.4	0	21\\
20.6	75.4	0	21\\
20.6	74.6	0	21\\
nan	nan	nan	21\\
20.6	75.6	0	21\\
20.6	75.6	0	21\\
20.6	76.4	0	21\\
20.6	76.4	0	21\\
20.6	75.6	0	21\\
nan	nan	nan	21\\
20.6	76.6	0	21\\
20.6	76.6	0	21\\
20.6	77.4	0	21\\
20.6	77.4	0	21\\
20.6	76.6	0	21\\
nan	nan	nan	21\\
20.6	77.6	0	21\\
20.6	77.6	0	21\\
20.6	78.4	0	21\\
20.6	78.4	0	21\\
20.6	77.6	0	21\\
nan	nan	nan	21\\
20.6	78.6	0	21\\
20.6	78.6	0	21\\
20.6	79.4	0	21\\
20.6	79.4	0	21\\
20.6	78.6	0	21\\
nan	nan	nan	21\\
20.6	79.6	0	21\\
20.6	79.6	0	21\\
20.6	80.4	0	21\\
20.6	80.4	0	21\\
20.6	79.6	0	21\\
nan	nan	nan	21\\
20.6	80.6	0	21\\
20.6	80.6	0	21\\
20.6	81.4	0	21\\
20.6	81.4	0	21\\
20.6	80.6	0	21\\
nan	nan	nan	21\\
20.6	81.6	0	21\\
20.6	81.6	0	21\\
20.6	82.4	0	21\\
20.6	82.4	0	21\\
20.6	81.6	0	21\\
nan	nan	nan	21\\
20.6	82.6	0	21\\
20.6	82.6	0	21\\
20.6	83.4	0	21\\
20.6	83.4	0	21\\
20.6	82.6	0	21\\
nan	nan	nan	21\\
20.6	83.6	0	21\\
20.6	83.6	0	21\\
20.6	84.4	0	21\\
20.6	84.4	0	21\\
20.6	83.6	0	21\\
nan	nan	nan	21\\
20.6	84.6	0	21\\
20.6	84.6	0	21\\
20.6	85.4	0	21\\
20.6	85.4	0	21\\
20.6	84.6	0	21\\
nan	nan	nan	21\\
20.6	85.6	0	21\\
20.6	85.6	0	21\\
20.6	86.4	0	21\\
20.6	86.4	0	21\\
20.6	85.6	0	21\\
nan	nan	nan	21\\
20.6	86.6	0	21\\
20.6	86.6	0	21\\
20.6	87.4	0	21\\
20.6	87.4	0	21\\
20.6	86.6	0	21\\
nan	nan	nan	21\\
20.6	87.6	0	21\\
20.6	87.6	0	21\\
20.6	88.4	0	21\\
20.6	88.4	0	21\\
20.6	87.6	0	21\\
nan	nan	nan	21\\
20.6	88.6	0	21\\
20.6	88.6	0	21\\
20.6	89.4	0	21\\
20.6	89.4	0	21\\
20.6	88.6	0	21\\
nan	nan	nan	21\\
20.6	89.6	0	21\\
20.6	89.6	0	21\\
20.6	90.4	0	21\\
20.6	90.4	0	21\\
20.6	89.6	0	21\\
nan	nan	nan	21\\
20.6	90.6	0	21\\
20.6	90.6	0	21\\
20.6	91.4	0	21\\
20.6	91.4	0	21\\
20.6	90.6	0	21\\
nan	nan	nan	21\\
20.6	91.6	0	21\\
20.6	91.6	0	21\\
20.6	92.4	0	21\\
20.6	92.4	0	21\\
20.6	91.6	0	21\\
nan	nan	nan	21\\
20.6	92.6	0	21\\
20.6	92.6	0	21\\
20.6	93.4	0	21\\
20.6	93.4	0	21\\
20.6	92.6	0	21\\
nan	nan	nan	21\\
20.6	93.6	0	21\\
20.6	93.6	0	21\\
20.6	94.4	0	21\\
20.6	94.4	0	21\\
20.6	93.6	0	21\\
nan	nan	nan	21\\
21.4	0.6	0	21\\
21.4	0.6	0	21\\
21.4	1.4	0	21\\
21.4	1.4	0	21\\
21.4	0.6	0	21\\
nan	nan	nan	21\\
21.4	1.6	0	21\\
21.4	1.6	0	21\\
21.4	2.4	0	21\\
21.4	2.4	0	21\\
21.4	1.6	0	21\\
nan	nan	nan	21\\
21.4	2.6	0	21\\
21.4	2.6	0	21\\
21.4	3.4	0	21\\
21.4	3.4	0	21\\
21.4	2.6	0	21\\
nan	nan	nan	21\\
21.4	3.6	0	21\\
21.4	3.6	0	21\\
21.4	4.4	0	21\\
21.4	4.4	0	21\\
21.4	3.6	0	21\\
nan	nan	nan	21\\
21.4	4.6	0	21\\
21.4	4.6	0	21\\
21.4	5.4	0	21\\
21.4	5.4	0	21\\
21.4	4.6	0	21\\
nan	nan	nan	21\\
21.4	5.6	0	21\\
21.4	5.6	0	21\\
21.4	6.4	0	21\\
21.4	6.4	0	21\\
21.4	5.6	0	21\\
nan	nan	nan	21\\
21.4	6.6	0	21\\
21.4	6.6	0	21\\
21.4	7.4	0	21\\
21.4	7.4	0	21\\
21.4	6.6	0	21\\
nan	nan	nan	21\\
21.4	7.6	0	21\\
21.4	7.6	0	21\\
21.4	8.4	0	21\\
21.4	8.4	0	21\\
21.4	7.6	0	21\\
nan	nan	nan	21\\
21.4	8.6	0	21\\
21.4	8.6	0	21\\
21.4	9.4	0	21\\
21.4	9.4	0	21\\
21.4	8.6	0	21\\
nan	nan	nan	21\\
21.4	9.6	0	21\\
21.4	9.6	0	21\\
21.4	10.4	0	21\\
21.4	10.4	0	21\\
21.4	9.6	0	21\\
nan	nan	nan	21\\
21.4	10.6	0	21\\
21.4	10.6	0	21\\
21.4	11.4	0	21\\
21.4	11.4	0	21\\
21.4	10.6	0	21\\
nan	nan	nan	21\\
21.4	11.6	0	21\\
21.4	11.6	0	21\\
21.4	12.4	0	21\\
21.4	12.4	0	21\\
21.4	11.6	0	21\\
nan	nan	nan	21\\
21.4	12.6	0	21\\
21.4	12.6	0	21\\
21.4	13.4	0	21\\
21.4	13.4	0	21\\
21.4	12.6	0	21\\
nan	nan	nan	21\\
21.4	13.6	0	21\\
21.4	13.6	0	21\\
21.4	14.4	0	21\\
21.4	14.4	0	21\\
21.4	13.6	0	21\\
nan	nan	nan	21\\
21.4	14.6	0	21\\
21.4	14.6	0	21\\
21.4	15.4	0	21\\
21.4	15.4	0	21\\
21.4	14.6	0	21\\
nan	nan	nan	21\\
21.4	15.6	0	21\\
21.4	15.6	0	21\\
21.4	16.4	0	21\\
21.4	16.4	0	21\\
21.4	15.6	0	21\\
nan	nan	nan	21\\
21.4	16.6	0	21\\
21.4	16.6	0	21\\
21.4	17.4	0	21\\
21.4	17.4	0	21\\
21.4	16.6	0	21\\
nan	nan	nan	21\\
21.4	17.6	0	21\\
21.4	17.6	0	21\\
21.4	18.4	0	21\\
21.4	18.4	0	21\\
21.4	17.6	0	21\\
nan	nan	nan	21\\
21.4	18.6	0	21\\
21.4	18.6	0	21\\
21.4	19.4	0	21\\
21.4	19.4	0	21\\
21.4	18.6	0	21\\
nan	nan	nan	21\\
21.4	19.6	0	21\\
21.4	19.6	0.000575187834777294	21\\
21.4	20.4	0.000575187834777294	21\\
21.4	20.4	0	21\\
21.4	19.6	0	21\\
nan	nan	nan	21\\
21.4	20.6	0	21\\
21.4	20.6	0	21\\
21.4	21.4	0	21\\
21.4	21.4	0	21\\
21.4	20.6	0	21\\
nan	nan	nan	21\\
21.4	21.6	0	21\\
21.4	21.6	0	21\\
21.4	22.4	0	21\\
21.4	22.4	0	21\\
21.4	21.6	0	21\\
nan	nan	nan	21\\
21.4	22.6	0	21\\
21.4	22.6	0	21\\
21.4	23.4	0	21\\
21.4	23.4	0	21\\
21.4	22.6	0	21\\
nan	nan	nan	21\\
21.4	23.6	0	21\\
21.4	23.6	0	21\\
21.4	24.4	0	21\\
21.4	24.4	0	21\\
21.4	23.6	0	21\\
nan	nan	nan	21\\
21.4	24.6	0	21\\
21.4	24.6	0	21\\
21.4	25.4	0	21\\
21.4	25.4	0	21\\
21.4	24.6	0	21\\
nan	nan	nan	21\\
21.4	25.6	0	21\\
21.4	25.6	0	21\\
21.4	26.4	0	21\\
21.4	26.4	0	21\\
21.4	25.6	0	21\\
nan	nan	nan	21\\
21.4	26.6	0	21\\
21.4	26.6	0	21\\
21.4	27.4	0	21\\
21.4	27.4	0	21\\
21.4	26.6	0	21\\
nan	nan	nan	21\\
21.4	27.6	0	21\\
21.4	27.6	0	21\\
21.4	28.4	0	21\\
21.4	28.4	0	21\\
21.4	27.6	0	21\\
nan	nan	nan	21\\
21.4	28.6	0	21\\
21.4	28.6	0	21\\
21.4	29.4	0	21\\
21.4	29.4	0	21\\
21.4	28.6	0	21\\
nan	nan	nan	21\\
21.4	29.6	0	21\\
21.4	29.6	0	21\\
21.4	30.4	0	21\\
21.4	30.4	0	21\\
21.4	29.6	0	21\\
nan	nan	nan	21\\
21.4	30.6	0	21\\
21.4	30.6	0	21\\
21.4	31.4	0	21\\
21.4	31.4	0	21\\
21.4	30.6	0	21\\
nan	nan	nan	21\\
21.4	31.6	0	21\\
21.4	31.6	0	21\\
21.4	32.4	0	21\\
21.4	32.4	0	21\\
21.4	31.6	0	21\\
nan	nan	nan	21\\
21.4	32.6	0	21\\
21.4	32.6	0	21\\
21.4	33.4	0	21\\
21.4	33.4	0	21\\
21.4	32.6	0	21\\
nan	nan	nan	21\\
21.4	33.6	0	21\\
21.4	33.6	0	21\\
21.4	34.4	0	21\\
21.4	34.4	0	21\\
21.4	33.6	0	21\\
nan	nan	nan	21\\
21.4	34.6	0	21\\
21.4	34.6	0	21\\
21.4	35.4	0	21\\
21.4	35.4	0	21\\
21.4	34.6	0	21\\
nan	nan	nan	21\\
21.4	35.6	0	21\\
21.4	35.6	0	21\\
21.4	36.4	0	21\\
21.4	36.4	0	21\\
21.4	35.6	0	21\\
nan	nan	nan	21\\
21.4	36.6	0	21\\
21.4	36.6	0	21\\
21.4	37.4	0	21\\
21.4	37.4	0	21\\
21.4	36.6	0	21\\
nan	nan	nan	21\\
21.4	37.6	0	21\\
21.4	37.6	0	21\\
21.4	38.4	0	21\\
21.4	38.4	0	21\\
21.4	37.6	0	21\\
nan	nan	nan	21\\
21.4	38.6	0	21\\
21.4	38.6	0	21\\
21.4	39.4	0	21\\
21.4	39.4	0	21\\
21.4	38.6	0	21\\
nan	nan	nan	21\\
21.4	39.6	0	21\\
21.4	39.6	0	21\\
21.4	40.4	0	21\\
21.4	40.4	0	21\\
21.4	39.6	0	21\\
nan	nan	nan	21\\
21.4	40.6	0	21\\
21.4	40.6	0	21\\
21.4	41.4	0	21\\
21.4	41.4	0	21\\
21.4	40.6	0	21\\
nan	nan	nan	21\\
21.4	41.6	0	21\\
21.4	41.6	0	21\\
21.4	42.4	0	21\\
21.4	42.4	0	21\\
21.4	41.6	0	21\\
nan	nan	nan	21\\
21.4	42.6	0	21\\
21.4	42.6	0	21\\
21.4	43.4	0	21\\
21.4	43.4	0	21\\
21.4	42.6	0	21\\
nan	nan	nan	21\\
21.4	43.6	0	21\\
21.4	43.6	0	21\\
21.4	44.4	0	21\\
21.4	44.4	0	21\\
21.4	43.6	0	21\\
nan	nan	nan	21\\
21.4	44.6	0	21\\
21.4	44.6	0	21\\
21.4	45.4	0	21\\
21.4	45.4	0	21\\
21.4	44.6	0	21\\
nan	nan	nan	21\\
21.4	45.6	0	21\\
21.4	45.6	0	21\\
21.4	46.4	0	21\\
21.4	46.4	0	21\\
21.4	45.6	0	21\\
nan	nan	nan	21\\
21.4	46.6	0	21\\
21.4	46.6	0	21\\
21.4	47.4	0	21\\
21.4	47.4	0	21\\
21.4	46.6	0	21\\
nan	nan	nan	21\\
21.4	47.6	0	21\\
21.4	47.6	0	21\\
21.4	48.4	0	21\\
21.4	48.4	0	21\\
21.4	47.6	0	21\\
nan	nan	nan	21\\
21.4	48.6	0	21\\
21.4	48.6	0	21\\
21.4	49.4	0	21\\
21.4	49.4	0	21\\
21.4	48.6	0	21\\
nan	nan	nan	21\\
21.4	49.6	0	21\\
21.4	49.6	0	21\\
21.4	50.4	0	21\\
21.4	50.4	0	21\\
21.4	49.6	0	21\\
nan	nan	nan	21\\
21.4	50.6	0	21\\
21.4	50.6	0	21\\
21.4	51.4	0	21\\
21.4	51.4	0	21\\
21.4	50.6	0	21\\
nan	nan	nan	21\\
21.4	51.6	0	21\\
21.4	51.6	0	21\\
21.4	52.4	0	21\\
21.4	52.4	0	21\\
21.4	51.6	0	21\\
nan	nan	nan	21\\
21.4	52.6	0	21\\
21.4	52.6	0	21\\
21.4	53.4	0	21\\
21.4	53.4	0	21\\
21.4	52.6	0	21\\
nan	nan	nan	21\\
21.4	53.6	0	21\\
21.4	53.6	0	21\\
21.4	54.4	0	21\\
21.4	54.4	0	21\\
21.4	53.6	0	21\\
nan	nan	nan	21\\
21.4	54.6	0	21\\
21.4	54.6	0	21\\
21.4	55.4	0	21\\
21.4	55.4	0	21\\
21.4	54.6	0	21\\
nan	nan	nan	21\\
21.4	55.6	0	21\\
21.4	55.6	0	21\\
21.4	56.4	0	21\\
21.4	56.4	0	21\\
21.4	55.6	0	21\\
nan	nan	nan	21\\
21.4	56.6	0	21\\
21.4	56.6	0	21\\
21.4	57.4	0	21\\
21.4	57.4	0	21\\
21.4	56.6	0	21\\
nan	nan	nan	21\\
21.4	57.6	0	21\\
21.4	57.6	0	21\\
21.4	58.4	0	21\\
21.4	58.4	0	21\\
21.4	57.6	0	21\\
nan	nan	nan	21\\
21.4	58.6	0	21\\
21.4	58.6	0	21\\
21.4	59.4	0	21\\
21.4	59.4	0	21\\
21.4	58.6	0	21\\
nan	nan	nan	21\\
21.4	59.6	0	21\\
21.4	59.6	0	21\\
21.4	60.4	0	21\\
21.4	60.4	0	21\\
21.4	59.6	0	21\\
nan	nan	nan	21\\
21.4	60.6	0	21\\
21.4	60.6	0	21\\
21.4	61.4	0	21\\
21.4	61.4	0	21\\
21.4	60.6	0	21\\
nan	nan	nan	21\\
21.4	61.6	0	21\\
21.4	61.6	0	21\\
21.4	62.4	0	21\\
21.4	62.4	0	21\\
21.4	61.6	0	21\\
nan	nan	nan	21\\
21.4	62.6	0	21\\
21.4	62.6	0	21\\
21.4	63.4	0	21\\
21.4	63.4	0	21\\
21.4	62.6	0	21\\
nan	nan	nan	21\\
21.4	63.6	0	21\\
21.4	63.6	0	21\\
21.4	64.4	0	21\\
21.4	64.4	0	21\\
21.4	63.6	0	21\\
nan	nan	nan	21\\
21.4	64.6	0	21\\
21.4	64.6	0	21\\
21.4	65.4	0	21\\
21.4	65.4	0	21\\
21.4	64.6	0	21\\
nan	nan	nan	21\\
21.4	65.6	0	21\\
21.4	65.6	0	21\\
21.4	66.4	0	21\\
21.4	66.4	0	21\\
21.4	65.6	0	21\\
nan	nan	nan	21\\
21.4	66.6	0	21\\
21.4	66.6	0	21\\
21.4	67.4	0	21\\
21.4	67.4	0	21\\
21.4	66.6	0	21\\
nan	nan	nan	21\\
21.4	67.6	0	21\\
21.4	67.6	0	21\\
21.4	68.4	0	21\\
21.4	68.4	0	21\\
21.4	67.6	0	21\\
nan	nan	nan	21\\
21.4	68.6	0	21\\
21.4	68.6	0	21\\
21.4	69.4	0	21\\
21.4	69.4	0	21\\
21.4	68.6	0	21\\
nan	nan	nan	21\\
21.4	69.6	0	21\\
21.4	69.6	0	21\\
21.4	70.4	0	21\\
21.4	70.4	0	21\\
21.4	69.6	0	21\\
nan	nan	nan	21\\
21.4	70.6	0	21\\
21.4	70.6	0	21\\
21.4	71.4	0	21\\
21.4	71.4	0	21\\
21.4	70.6	0	21\\
nan	nan	nan	21\\
21.4	71.6	0	21\\
21.4	71.6	0	21\\
21.4	72.4	0	21\\
21.4	72.4	0	21\\
21.4	71.6	0	21\\
nan	nan	nan	21\\
21.4	72.6	0	21\\
21.4	72.6	0	21\\
21.4	73.4	0	21\\
21.4	73.4	0	21\\
21.4	72.6	0	21\\
nan	nan	nan	21\\
21.4	73.6	0	21\\
21.4	73.6	0	21\\
21.4	74.4	0	21\\
21.4	74.4	0	21\\
21.4	73.6	0	21\\
nan	nan	nan	21\\
21.4	74.6	0	21\\
21.4	74.6	0	21\\
21.4	75.4	0	21\\
21.4	75.4	0	21\\
21.4	74.6	0	21\\
nan	nan	nan	21\\
21.4	75.6	0	21\\
21.4	75.6	0	21\\
21.4	76.4	0	21\\
21.4	76.4	0	21\\
21.4	75.6	0	21\\
nan	nan	nan	21\\
21.4	76.6	0	21\\
21.4	76.6	0	21\\
21.4	77.4	0	21\\
21.4	77.4	0	21\\
21.4	76.6	0	21\\
nan	nan	nan	21\\
21.4	77.6	0	21\\
21.4	77.6	0	21\\
21.4	78.4	0	21\\
21.4	78.4	0	21\\
21.4	77.6	0	21\\
nan	nan	nan	21\\
21.4	78.6	0	21\\
21.4	78.6	0	21\\
21.4	79.4	0	21\\
21.4	79.4	0	21\\
21.4	78.6	0	21\\
nan	nan	nan	21\\
21.4	79.6	0	21\\
21.4	79.6	0	21\\
21.4	80.4	0	21\\
21.4	80.4	0	21\\
21.4	79.6	0	21\\
nan	nan	nan	21\\
21.4	80.6	0	21\\
21.4	80.6	0	21\\
21.4	81.4	0	21\\
21.4	81.4	0	21\\
21.4	80.6	0	21\\
nan	nan	nan	21\\
21.4	81.6	0	21\\
21.4	81.6	0	21\\
21.4	82.4	0	21\\
21.4	82.4	0	21\\
21.4	81.6	0	21\\
nan	nan	nan	21\\
21.4	82.6	0	21\\
21.4	82.6	0	21\\
21.4	83.4	0	21\\
21.4	83.4	0	21\\
21.4	82.6	0	21\\
nan	nan	nan	21\\
21.4	83.6	0	21\\
21.4	83.6	0	21\\
21.4	84.4	0	21\\
21.4	84.4	0	21\\
21.4	83.6	0	21\\
nan	nan	nan	21\\
21.4	84.6	0	21\\
21.4	84.6	0	21\\
21.4	85.4	0	21\\
21.4	85.4	0	21\\
21.4	84.6	0	21\\
nan	nan	nan	21\\
21.4	85.6	0	21\\
21.4	85.6	0	21\\
21.4	86.4	0	21\\
21.4	86.4	0	21\\
21.4	85.6	0	21\\
nan	nan	nan	21\\
21.4	86.6	0	21\\
21.4	86.6	0	21\\
21.4	87.4	0	21\\
21.4	87.4	0	21\\
21.4	86.6	0	21\\
nan	nan	nan	21\\
21.4	87.6	0	21\\
21.4	87.6	0	21\\
21.4	88.4	0	21\\
21.4	88.4	0	21\\
21.4	87.6	0	21\\
nan	nan	nan	21\\
21.4	88.6	0	21\\
21.4	88.6	0	21\\
21.4	89.4	0	21\\
21.4	89.4	0	21\\
21.4	88.6	0	21\\
nan	nan	nan	21\\
21.4	89.6	0	21\\
21.4	89.6	0	21\\
21.4	90.4	0	21\\
21.4	90.4	0	21\\
21.4	89.6	0	21\\
nan	nan	nan	21\\
21.4	90.6	0	21\\
21.4	90.6	0	21\\
21.4	91.4	0	21\\
21.4	91.4	0	21\\
21.4	90.6	0	21\\
nan	nan	nan	21\\
21.4	91.6	0	21\\
21.4	91.6	0	21\\
21.4	92.4	0	21\\
21.4	92.4	0	21\\
21.4	91.6	0	21\\
nan	nan	nan	21\\
21.4	92.6	0	21\\
21.4	92.6	0	21\\
21.4	93.4	0	21\\
21.4	93.4	0	21\\
21.4	92.6	0	21\\
nan	nan	nan	21\\
21.4	93.6	0	21\\
21.4	93.6	0	21\\
21.4	94.4	0	21\\
21.4	94.4	0	21\\
21.4	93.6	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	0.6	0	21\\
21.4	1.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	1.6	0	21\\
21.4	2.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	2.6	0	21\\
21.4	3.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	3.6	0	21\\
21.4	4.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	4.6	0	21\\
21.4	5.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	5.6	0	21\\
21.4	6.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	6.6	0	21\\
21.4	7.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	7.6	0	21\\
21.4	8.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	8.6	0	21\\
21.4	9.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	9.6	0	21\\
21.4	10.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	10.6	0	21\\
21.4	11.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	11.6	0	21\\
21.4	12.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	12.6	0	21\\
21.4	13.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	13.6	0	21\\
21.4	14.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	14.6	0	21\\
21.4	15.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	15.6	0	21\\
21.4	16.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	16.6	0	21\\
21.4	17.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	17.6	0	21\\
21.4	18.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	18.6	0	21\\
21.4	19.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	19.6	0	21\\
21.4	20.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	20.6	0	21\\
21.4	21.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	21.6	0	21\\
21.4	22.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	22.6	0	21\\
21.4	23.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	23.6	0	21\\
21.4	24.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	24.6	0	21\\
21.4	25.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	25.6	0	21\\
21.4	26.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	26.6	0	21\\
21.4	27.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	27.6	0	21\\
21.4	28.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	28.6	0	21\\
21.4	29.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	29.6	0	21\\
21.4	30.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	30.6	0	21\\
21.4	31.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	31.6	0	21\\
21.4	32.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	32.6	0	21\\
21.4	33.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	33.6	0	21\\
21.4	34.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	34.6	0	21\\
21.4	35.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	35.6	0	21\\
21.4	36.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	36.6	0	21\\
21.4	37.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	37.6	0	21\\
21.4	38.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	38.6	0	21\\
21.4	39.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	39.6	0	21\\
21.4	40.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	40.6	0	21\\
21.4	41.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	41.6	0	21\\
21.4	42.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	42.6	0	21\\
21.4	43.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	43.6	0	21\\
21.4	44.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	44.6	0	21\\
21.4	45.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	45.6	0	21\\
21.4	46.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	46.6	0	21\\
21.4	47.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	47.6	0	21\\
21.4	48.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	48.6	0	21\\
21.4	49.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	49.6	0	21\\
21.4	50.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	50.6	0	21\\
21.4	51.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	51.6	0	21\\
21.4	52.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	52.6	0	21\\
21.4	53.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	53.6	0	21\\
21.4	54.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	54.6	0	21\\
21.4	55.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	55.6	0	21\\
21.4	56.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	56.6	0	21\\
21.4	57.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	57.6	0	21\\
21.4	58.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	58.6	0	21\\
21.4	59.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	59.6	0	21\\
21.4	60.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	60.6	0	21\\
21.4	61.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	61.6	0	21\\
21.4	62.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	62.6	0	21\\
21.4	63.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	63.6	0	21\\
21.4	64.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	64.6	0	21\\
21.4	65.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	65.6	0	21\\
21.4	66.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	66.6	0	21\\
21.4	67.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	67.6	0	21\\
21.4	68.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	68.6	0	21\\
21.4	69.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	69.6	0	21\\
21.4	70.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	70.6	0	21\\
21.4	71.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	71.6	0	21\\
21.4	72.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	72.6	0	21\\
21.4	73.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	73.6	0	21\\
21.4	74.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	74.6	0	21\\
21.4	75.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	75.6	0	21\\
21.4	76.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	76.6	0	21\\
21.4	77.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	77.6	0	21\\
21.4	78.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	78.6	0	21\\
21.4	79.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	79.6	0	21\\
21.4	80.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	80.6	0	21\\
21.4	81.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	81.6	0	21\\
21.4	82.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	82.6	0	21\\
21.4	83.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	83.6	0	21\\
21.4	84.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	84.6	0	21\\
21.4	85.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	85.6	0	21\\
21.4	86.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	86.6	0	21\\
21.4	87.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	87.6	0	21\\
21.4	88.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	88.6	0	21\\
21.4	89.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	89.6	0	21\\
21.4	90.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	90.6	0	21\\
21.4	91.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	91.6	0	21\\
21.4	92.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	92.6	0	21\\
21.4	93.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
21.4	93.6	0	21\\
21.4	94.4	0	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
nan	nan	nan	21\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	22\\
21.6	0.6	0	22\\
21.6	1.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	1.6	0	22\\
21.6	2.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	2.6	0	22\\
21.6	3.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	3.6	0	22\\
21.6	4.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	4.6	0	22\\
21.6	5.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	5.6	0	22\\
21.6	6.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	6.6	0	22\\
21.6	7.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	7.6	0	22\\
21.6	8.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	8.6	0	22\\
21.6	9.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	9.6	0	22\\
21.6	10.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	10.6	0	22\\
21.6	11.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	11.6	0	22\\
21.6	12.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	12.6	0	22\\
21.6	13.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	13.6	0	22\\
21.6	14.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	14.6	0	22\\
21.6	15.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	15.6	0	22\\
21.6	16.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	16.6	0	22\\
21.6	17.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	17.6	0	22\\
21.6	18.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	18.6	0	22\\
21.6	19.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	19.6	0	22\\
21.6	20.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	20.6	0	22\\
21.6	21.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	21.6	0	22\\
21.6	22.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	22.6	0	22\\
21.6	23.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	23.6	0	22\\
21.6	24.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	24.6	0	22\\
21.6	25.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	25.6	0	22\\
21.6	26.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	26.6	0	22\\
21.6	27.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	27.6	0	22\\
21.6	28.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	28.6	0	22\\
21.6	29.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	29.6	0	22\\
21.6	30.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	30.6	0	22\\
21.6	31.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	31.6	0	22\\
21.6	32.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	32.6	0	22\\
21.6	33.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	33.6	0	22\\
21.6	34.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	34.6	0	22\\
21.6	35.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	35.6	0	22\\
21.6	36.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	36.6	0	22\\
21.6	37.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	37.6	0	22\\
21.6	38.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	38.6	0	22\\
21.6	39.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	39.6	0	22\\
21.6	40.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	40.6	0	22\\
21.6	41.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	41.6	0	22\\
21.6	42.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	42.6	0	22\\
21.6	43.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	43.6	0	22\\
21.6	44.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	44.6	0	22\\
21.6	45.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	45.6	0	22\\
21.6	46.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	46.6	0	22\\
21.6	47.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	47.6	0	22\\
21.6	48.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	48.6	0	22\\
21.6	49.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	49.6	0	22\\
21.6	50.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	50.6	0	22\\
21.6	51.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	51.6	0	22\\
21.6	52.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	52.6	0	22\\
21.6	53.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	53.6	0	22\\
21.6	54.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	54.6	0	22\\
21.6	55.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	55.6	0	22\\
21.6	56.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	56.6	0	22\\
21.6	57.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	57.6	0	22\\
21.6	58.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	58.6	0	22\\
21.6	59.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	59.6	0	22\\
21.6	60.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	60.6	0	22\\
21.6	61.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	61.6	0	22\\
21.6	62.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	62.6	0	22\\
21.6	63.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	63.6	0	22\\
21.6	64.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	64.6	0	22\\
21.6	65.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	65.6	0	22\\
21.6	66.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	66.6	0	22\\
21.6	67.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	67.6	0	22\\
21.6	68.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	68.6	0	22\\
21.6	69.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	69.6	0	22\\
21.6	70.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	70.6	0	22\\
21.6	71.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	71.6	0	22\\
21.6	72.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	72.6	0	22\\
21.6	73.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	73.6	0	22\\
21.6	74.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	74.6	0	22\\
21.6	75.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	75.6	0	22\\
21.6	76.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	76.6	0	22\\
21.6	77.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	77.6	0	22\\
21.6	78.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	78.6	0	22\\
21.6	79.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	79.6	0	22\\
21.6	80.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	80.6	0	22\\
21.6	81.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	81.6	0	22\\
21.6	82.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	82.6	0	22\\
21.6	83.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	83.6	0	22\\
21.6	84.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	84.6	0	22\\
21.6	85.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	85.6	0	22\\
21.6	86.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	86.6	0	22\\
21.6	87.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	87.6	0	22\\
21.6	88.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	88.6	0	22\\
21.6	89.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	89.6	0	22\\
21.6	90.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	90.6	0	22\\
21.6	91.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	91.6	0	22\\
21.6	92.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	92.6	0	22\\
21.6	93.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	93.6	0	22\\
21.6	94.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
21.6	0.6	0	22\\
21.6	0.6	0	22\\
21.6	1.4	0	22\\
21.6	1.4	0	22\\
21.6	0.6	0	22\\
nan	nan	nan	22\\
21.6	1.6	0	22\\
21.6	1.6	0	22\\
21.6	2.4	0	22\\
21.6	2.4	0	22\\
21.6	1.6	0	22\\
nan	nan	nan	22\\
21.6	2.6	0	22\\
21.6	2.6	0	22\\
21.6	3.4	0	22\\
21.6	3.4	0	22\\
21.6	2.6	0	22\\
nan	nan	nan	22\\
21.6	3.6	0	22\\
21.6	3.6	0	22\\
21.6	4.4	0	22\\
21.6	4.4	0	22\\
21.6	3.6	0	22\\
nan	nan	nan	22\\
21.6	4.6	0	22\\
21.6	4.6	0	22\\
21.6	5.4	0	22\\
21.6	5.4	0	22\\
21.6	4.6	0	22\\
nan	nan	nan	22\\
21.6	5.6	0	22\\
21.6	5.6	0	22\\
21.6	6.4	0	22\\
21.6	6.4	0	22\\
21.6	5.6	0	22\\
nan	nan	nan	22\\
21.6	6.6	0	22\\
21.6	6.6	0	22\\
21.6	7.4	0	22\\
21.6	7.4	0	22\\
21.6	6.6	0	22\\
nan	nan	nan	22\\
21.6	7.6	0	22\\
21.6	7.6	0	22\\
21.6	8.4	0	22\\
21.6	8.4	0	22\\
21.6	7.6	0	22\\
nan	nan	nan	22\\
21.6	8.6	0	22\\
21.6	8.6	0	22\\
21.6	9.4	0	22\\
21.6	9.4	0	22\\
21.6	8.6	0	22\\
nan	nan	nan	22\\
21.6	9.6	0	22\\
21.6	9.6	0	22\\
21.6	10.4	0	22\\
21.6	10.4	0	22\\
21.6	9.6	0	22\\
nan	nan	nan	22\\
21.6	10.6	0	22\\
21.6	10.6	0	22\\
21.6	11.4	0	22\\
21.6	11.4	0	22\\
21.6	10.6	0	22\\
nan	nan	nan	22\\
21.6	11.6	0	22\\
21.6	11.6	0	22\\
21.6	12.4	0	22\\
21.6	12.4	0	22\\
21.6	11.6	0	22\\
nan	nan	nan	22\\
21.6	12.6	0	22\\
21.6	12.6	0	22\\
21.6	13.4	0	22\\
21.6	13.4	0	22\\
21.6	12.6	0	22\\
nan	nan	nan	22\\
21.6	13.6	0	22\\
21.6	13.6	0	22\\
21.6	14.4	0	22\\
21.6	14.4	0	22\\
21.6	13.6	0	22\\
nan	nan	nan	22\\
21.6	14.6	0	22\\
21.6	14.6	0	22\\
21.6	15.4	0	22\\
21.6	15.4	0	22\\
21.6	14.6	0	22\\
nan	nan	nan	22\\
21.6	15.6	0	22\\
21.6	15.6	0	22\\
21.6	16.4	0	22\\
21.6	16.4	0	22\\
21.6	15.6	0	22\\
nan	nan	nan	22\\
21.6	16.6	0	22\\
21.6	16.6	0	22\\
21.6	17.4	0	22\\
21.6	17.4	0	22\\
21.6	16.6	0	22\\
nan	nan	nan	22\\
21.6	17.6	0	22\\
21.6	17.6	0	22\\
21.6	18.4	0	22\\
21.6	18.4	0	22\\
21.6	17.6	0	22\\
nan	nan	nan	22\\
21.6	18.6	0	22\\
21.6	18.6	0	22\\
21.6	19.4	0	22\\
21.6	19.4	0	22\\
21.6	18.6	0	22\\
nan	nan	nan	22\\
21.6	19.6	0	22\\
21.6	19.6	0.00136607110759607	22\\
21.6	20.4	0.00136607110759607	22\\
21.6	20.4	0	22\\
21.6	19.6	0	22\\
nan	nan	nan	22\\
21.6	20.6	0	22\\
21.6	20.6	0	22\\
21.6	21.4	0	22\\
21.6	21.4	0	22\\
21.6	20.6	0	22\\
nan	nan	nan	22\\
21.6	21.6	0	22\\
21.6	21.6	0	22\\
21.6	22.4	0	22\\
21.6	22.4	0	22\\
21.6	21.6	0	22\\
nan	nan	nan	22\\
21.6	22.6	0	22\\
21.6	22.6	0	22\\
21.6	23.4	0	22\\
21.6	23.4	0	22\\
21.6	22.6	0	22\\
nan	nan	nan	22\\
21.6	23.6	0	22\\
21.6	23.6	0	22\\
21.6	24.4	0	22\\
21.6	24.4	0	22\\
21.6	23.6	0	22\\
nan	nan	nan	22\\
21.6	24.6	0	22\\
21.6	24.6	0	22\\
21.6	25.4	0	22\\
21.6	25.4	0	22\\
21.6	24.6	0	22\\
nan	nan	nan	22\\
21.6	25.6	0	22\\
21.6	25.6	0	22\\
21.6	26.4	0	22\\
21.6	26.4	0	22\\
21.6	25.6	0	22\\
nan	nan	nan	22\\
21.6	26.6	0	22\\
21.6	26.6	0	22\\
21.6	27.4	0	22\\
21.6	27.4	0	22\\
21.6	26.6	0	22\\
nan	nan	nan	22\\
21.6	27.6	0	22\\
21.6	27.6	0	22\\
21.6	28.4	0	22\\
21.6	28.4	0	22\\
21.6	27.6	0	22\\
nan	nan	nan	22\\
21.6	28.6	0	22\\
21.6	28.6	0	22\\
21.6	29.4	0	22\\
21.6	29.4	0	22\\
21.6	28.6	0	22\\
nan	nan	nan	22\\
21.6	29.6	0	22\\
21.6	29.6	0	22\\
21.6	30.4	0	22\\
21.6	30.4	0	22\\
21.6	29.6	0	22\\
nan	nan	nan	22\\
21.6	30.6	0	22\\
21.6	30.6	0	22\\
21.6	31.4	0	22\\
21.6	31.4	0	22\\
21.6	30.6	0	22\\
nan	nan	nan	22\\
21.6	31.6	0	22\\
21.6	31.6	0	22\\
21.6	32.4	0	22\\
21.6	32.4	0	22\\
21.6	31.6	0	22\\
nan	nan	nan	22\\
21.6	32.6	0	22\\
21.6	32.6	0	22\\
21.6	33.4	0	22\\
21.6	33.4	0	22\\
21.6	32.6	0	22\\
nan	nan	nan	22\\
21.6	33.6	0	22\\
21.6	33.6	0	22\\
21.6	34.4	0	22\\
21.6	34.4	0	22\\
21.6	33.6	0	22\\
nan	nan	nan	22\\
21.6	34.6	0	22\\
21.6	34.6	0	22\\
21.6	35.4	0	22\\
21.6	35.4	0	22\\
21.6	34.6	0	22\\
nan	nan	nan	22\\
21.6	35.6	0	22\\
21.6	35.6	0	22\\
21.6	36.4	0	22\\
21.6	36.4	0	22\\
21.6	35.6	0	22\\
nan	nan	nan	22\\
21.6	36.6	0	22\\
21.6	36.6	0	22\\
21.6	37.4	0	22\\
21.6	37.4	0	22\\
21.6	36.6	0	22\\
nan	nan	nan	22\\
21.6	37.6	0	22\\
21.6	37.6	0	22\\
21.6	38.4	0	22\\
21.6	38.4	0	22\\
21.6	37.6	0	22\\
nan	nan	nan	22\\
21.6	38.6	0	22\\
21.6	38.6	0	22\\
21.6	39.4	0	22\\
21.6	39.4	0	22\\
21.6	38.6	0	22\\
nan	nan	nan	22\\
21.6	39.6	0	22\\
21.6	39.6	0	22\\
21.6	40.4	0	22\\
21.6	40.4	0	22\\
21.6	39.6	0	22\\
nan	nan	nan	22\\
21.6	40.6	0	22\\
21.6	40.6	0	22\\
21.6	41.4	0	22\\
21.6	41.4	0	22\\
21.6	40.6	0	22\\
nan	nan	nan	22\\
21.6	41.6	0	22\\
21.6	41.6	0	22\\
21.6	42.4	0	22\\
21.6	42.4	0	22\\
21.6	41.6	0	22\\
nan	nan	nan	22\\
21.6	42.6	0	22\\
21.6	42.6	0	22\\
21.6	43.4	0	22\\
21.6	43.4	0	22\\
21.6	42.6	0	22\\
nan	nan	nan	22\\
21.6	43.6	0	22\\
21.6	43.6	0	22\\
21.6	44.4	0	22\\
21.6	44.4	0	22\\
21.6	43.6	0	22\\
nan	nan	nan	22\\
21.6	44.6	0	22\\
21.6	44.6	0	22\\
21.6	45.4	0	22\\
21.6	45.4	0	22\\
21.6	44.6	0	22\\
nan	nan	nan	22\\
21.6	45.6	0	22\\
21.6	45.6	0	22\\
21.6	46.4	0	22\\
21.6	46.4	0	22\\
21.6	45.6	0	22\\
nan	nan	nan	22\\
21.6	46.6	0	22\\
21.6	46.6	0	22\\
21.6	47.4	0	22\\
21.6	47.4	0	22\\
21.6	46.6	0	22\\
nan	nan	nan	22\\
21.6	47.6	0	22\\
21.6	47.6	0	22\\
21.6	48.4	0	22\\
21.6	48.4	0	22\\
21.6	47.6	0	22\\
nan	nan	nan	22\\
21.6	48.6	0	22\\
21.6	48.6	0	22\\
21.6	49.4	0	22\\
21.6	49.4	0	22\\
21.6	48.6	0	22\\
nan	nan	nan	22\\
21.6	49.6	0	22\\
21.6	49.6	0	22\\
21.6	50.4	0	22\\
21.6	50.4	0	22\\
21.6	49.6	0	22\\
nan	nan	nan	22\\
21.6	50.6	0	22\\
21.6	50.6	0	22\\
21.6	51.4	0	22\\
21.6	51.4	0	22\\
21.6	50.6	0	22\\
nan	nan	nan	22\\
21.6	51.6	0	22\\
21.6	51.6	0	22\\
21.6	52.4	0	22\\
21.6	52.4	0	22\\
21.6	51.6	0	22\\
nan	nan	nan	22\\
21.6	52.6	0	22\\
21.6	52.6	0	22\\
21.6	53.4	0	22\\
21.6	53.4	0	22\\
21.6	52.6	0	22\\
nan	nan	nan	22\\
21.6	53.6	0	22\\
21.6	53.6	0	22\\
21.6	54.4	0	22\\
21.6	54.4	0	22\\
21.6	53.6	0	22\\
nan	nan	nan	22\\
21.6	54.6	0	22\\
21.6	54.6	0	22\\
21.6	55.4	0	22\\
21.6	55.4	0	22\\
21.6	54.6	0	22\\
nan	nan	nan	22\\
21.6	55.6	0	22\\
21.6	55.6	0	22\\
21.6	56.4	0	22\\
21.6	56.4	0	22\\
21.6	55.6	0	22\\
nan	nan	nan	22\\
21.6	56.6	0	22\\
21.6	56.6	0	22\\
21.6	57.4	0	22\\
21.6	57.4	0	22\\
21.6	56.6	0	22\\
nan	nan	nan	22\\
21.6	57.6	0	22\\
21.6	57.6	0	22\\
21.6	58.4	0	22\\
21.6	58.4	0	22\\
21.6	57.6	0	22\\
nan	nan	nan	22\\
21.6	58.6	0	22\\
21.6	58.6	0	22\\
21.6	59.4	0	22\\
21.6	59.4	0	22\\
21.6	58.6	0	22\\
nan	nan	nan	22\\
21.6	59.6	0	22\\
21.6	59.6	0	22\\
21.6	60.4	0	22\\
21.6	60.4	0	22\\
21.6	59.6	0	22\\
nan	nan	nan	22\\
21.6	60.6	0	22\\
21.6	60.6	0	22\\
21.6	61.4	0	22\\
21.6	61.4	0	22\\
21.6	60.6	0	22\\
nan	nan	nan	22\\
21.6	61.6	0	22\\
21.6	61.6	0	22\\
21.6	62.4	0	22\\
21.6	62.4	0	22\\
21.6	61.6	0	22\\
nan	nan	nan	22\\
21.6	62.6	0	22\\
21.6	62.6	0	22\\
21.6	63.4	0	22\\
21.6	63.4	0	22\\
21.6	62.6	0	22\\
nan	nan	nan	22\\
21.6	63.6	0	22\\
21.6	63.6	0	22\\
21.6	64.4	0	22\\
21.6	64.4	0	22\\
21.6	63.6	0	22\\
nan	nan	nan	22\\
21.6	64.6	0	22\\
21.6	64.6	0	22\\
21.6	65.4	0	22\\
21.6	65.4	0	22\\
21.6	64.6	0	22\\
nan	nan	nan	22\\
21.6	65.6	0	22\\
21.6	65.6	0	22\\
21.6	66.4	0	22\\
21.6	66.4	0	22\\
21.6	65.6	0	22\\
nan	nan	nan	22\\
21.6	66.6	0	22\\
21.6	66.6	0	22\\
21.6	67.4	0	22\\
21.6	67.4	0	22\\
21.6	66.6	0	22\\
nan	nan	nan	22\\
21.6	67.6	0	22\\
21.6	67.6	0	22\\
21.6	68.4	0	22\\
21.6	68.4	0	22\\
21.6	67.6	0	22\\
nan	nan	nan	22\\
21.6	68.6	0	22\\
21.6	68.6	0	22\\
21.6	69.4	0	22\\
21.6	69.4	0	22\\
21.6	68.6	0	22\\
nan	nan	nan	22\\
21.6	69.6	0	22\\
21.6	69.6	0	22\\
21.6	70.4	0	22\\
21.6	70.4	0	22\\
21.6	69.6	0	22\\
nan	nan	nan	22\\
21.6	70.6	0	22\\
21.6	70.6	0	22\\
21.6	71.4	0	22\\
21.6	71.4	0	22\\
21.6	70.6	0	22\\
nan	nan	nan	22\\
21.6	71.6	0	22\\
21.6	71.6	0	22\\
21.6	72.4	0	22\\
21.6	72.4	0	22\\
21.6	71.6	0	22\\
nan	nan	nan	22\\
21.6	72.6	0	22\\
21.6	72.6	0	22\\
21.6	73.4	0	22\\
21.6	73.4	0	22\\
21.6	72.6	0	22\\
nan	nan	nan	22\\
21.6	73.6	0	22\\
21.6	73.6	0	22\\
21.6	74.4	0	22\\
21.6	74.4	0	22\\
21.6	73.6	0	22\\
nan	nan	nan	22\\
21.6	74.6	0	22\\
21.6	74.6	0	22\\
21.6	75.4	0	22\\
21.6	75.4	0	22\\
21.6	74.6	0	22\\
nan	nan	nan	22\\
21.6	75.6	0	22\\
21.6	75.6	0	22\\
21.6	76.4	0	22\\
21.6	76.4	0	22\\
21.6	75.6	0	22\\
nan	nan	nan	22\\
21.6	76.6	0	22\\
21.6	76.6	0	22\\
21.6	77.4	0	22\\
21.6	77.4	0	22\\
21.6	76.6	0	22\\
nan	nan	nan	22\\
21.6	77.6	0	22\\
21.6	77.6	0	22\\
21.6	78.4	0	22\\
21.6	78.4	0	22\\
21.6	77.6	0	22\\
nan	nan	nan	22\\
21.6	78.6	0	22\\
21.6	78.6	0	22\\
21.6	79.4	0	22\\
21.6	79.4	0	22\\
21.6	78.6	0	22\\
nan	nan	nan	22\\
21.6	79.6	0	22\\
21.6	79.6	0	22\\
21.6	80.4	0	22\\
21.6	80.4	0	22\\
21.6	79.6	0	22\\
nan	nan	nan	22\\
21.6	80.6	0	22\\
21.6	80.6	0	22\\
21.6	81.4	0	22\\
21.6	81.4	0	22\\
21.6	80.6	0	22\\
nan	nan	nan	22\\
21.6	81.6	0	22\\
21.6	81.6	0	22\\
21.6	82.4	0	22\\
21.6	82.4	0	22\\
21.6	81.6	0	22\\
nan	nan	nan	22\\
21.6	82.6	0	22\\
21.6	82.6	0	22\\
21.6	83.4	0	22\\
21.6	83.4	0	22\\
21.6	82.6	0	22\\
nan	nan	nan	22\\
21.6	83.6	0	22\\
21.6	83.6	0	22\\
21.6	84.4	0	22\\
21.6	84.4	0	22\\
21.6	83.6	0	22\\
nan	nan	nan	22\\
21.6	84.6	0	22\\
21.6	84.6	0	22\\
21.6	85.4	0	22\\
21.6	85.4	0	22\\
21.6	84.6	0	22\\
nan	nan	nan	22\\
21.6	85.6	0	22\\
21.6	85.6	0	22\\
21.6	86.4	0	22\\
21.6	86.4	0	22\\
21.6	85.6	0	22\\
nan	nan	nan	22\\
21.6	86.6	0	22\\
21.6	86.6	0	22\\
21.6	87.4	0	22\\
21.6	87.4	0	22\\
21.6	86.6	0	22\\
nan	nan	nan	22\\
21.6	87.6	0	22\\
21.6	87.6	0	22\\
21.6	88.4	0	22\\
21.6	88.4	0	22\\
21.6	87.6	0	22\\
nan	nan	nan	22\\
21.6	88.6	0	22\\
21.6	88.6	0	22\\
21.6	89.4	0	22\\
21.6	89.4	0	22\\
21.6	88.6	0	22\\
nan	nan	nan	22\\
21.6	89.6	0	22\\
21.6	89.6	0	22\\
21.6	90.4	0	22\\
21.6	90.4	0	22\\
21.6	89.6	0	22\\
nan	nan	nan	22\\
21.6	90.6	0	22\\
21.6	90.6	0	22\\
21.6	91.4	0	22\\
21.6	91.4	0	22\\
21.6	90.6	0	22\\
nan	nan	nan	22\\
21.6	91.6	0	22\\
21.6	91.6	0	22\\
21.6	92.4	0	22\\
21.6	92.4	0	22\\
21.6	91.6	0	22\\
nan	nan	nan	22\\
21.6	92.6	0	22\\
21.6	92.6	0	22\\
21.6	93.4	0	22\\
21.6	93.4	0	22\\
21.6	92.6	0	22\\
nan	nan	nan	22\\
21.6	93.6	0	22\\
21.6	93.6	0	22\\
21.6	94.4	0	22\\
21.6	94.4	0	22\\
21.6	93.6	0	22\\
nan	nan	nan	22\\
22.4	0.6	0	22\\
22.4	0.6	0	22\\
22.4	1.4	0	22\\
22.4	1.4	0	22\\
22.4	0.6	0	22\\
nan	nan	nan	22\\
22.4	1.6	0	22\\
22.4	1.6	0	22\\
22.4	2.4	0	22\\
22.4	2.4	0	22\\
22.4	1.6	0	22\\
nan	nan	nan	22\\
22.4	2.6	0	22\\
22.4	2.6	0	22\\
22.4	3.4	0	22\\
22.4	3.4	0	22\\
22.4	2.6	0	22\\
nan	nan	nan	22\\
22.4	3.6	0	22\\
22.4	3.6	0	22\\
22.4	4.4	0	22\\
22.4	4.4	0	22\\
22.4	3.6	0	22\\
nan	nan	nan	22\\
22.4	4.6	0	22\\
22.4	4.6	0	22\\
22.4	5.4	0	22\\
22.4	5.4	0	22\\
22.4	4.6	0	22\\
nan	nan	nan	22\\
22.4	5.6	0	22\\
22.4	5.6	0	22\\
22.4	6.4	0	22\\
22.4	6.4	0	22\\
22.4	5.6	0	22\\
nan	nan	nan	22\\
22.4	6.6	0	22\\
22.4	6.6	0	22\\
22.4	7.4	0	22\\
22.4	7.4	0	22\\
22.4	6.6	0	22\\
nan	nan	nan	22\\
22.4	7.6	0	22\\
22.4	7.6	0	22\\
22.4	8.4	0	22\\
22.4	8.4	0	22\\
22.4	7.6	0	22\\
nan	nan	nan	22\\
22.4	8.6	0	22\\
22.4	8.6	0	22\\
22.4	9.4	0	22\\
22.4	9.4	0	22\\
22.4	8.6	0	22\\
nan	nan	nan	22\\
22.4	9.6	0	22\\
22.4	9.6	0	22\\
22.4	10.4	0	22\\
22.4	10.4	0	22\\
22.4	9.6	0	22\\
nan	nan	nan	22\\
22.4	10.6	0	22\\
22.4	10.6	0	22\\
22.4	11.4	0	22\\
22.4	11.4	0	22\\
22.4	10.6	0	22\\
nan	nan	nan	22\\
22.4	11.6	0	22\\
22.4	11.6	0	22\\
22.4	12.4	0	22\\
22.4	12.4	0	22\\
22.4	11.6	0	22\\
nan	nan	nan	22\\
22.4	12.6	0	22\\
22.4	12.6	0	22\\
22.4	13.4	0	22\\
22.4	13.4	0	22\\
22.4	12.6	0	22\\
nan	nan	nan	22\\
22.4	13.6	0	22\\
22.4	13.6	0	22\\
22.4	14.4	0	22\\
22.4	14.4	0	22\\
22.4	13.6	0	22\\
nan	nan	nan	22\\
22.4	14.6	0	22\\
22.4	14.6	0	22\\
22.4	15.4	0	22\\
22.4	15.4	0	22\\
22.4	14.6	0	22\\
nan	nan	nan	22\\
22.4	15.6	0	22\\
22.4	15.6	0	22\\
22.4	16.4	0	22\\
22.4	16.4	0	22\\
22.4	15.6	0	22\\
nan	nan	nan	22\\
22.4	16.6	0	22\\
22.4	16.6	0	22\\
22.4	17.4	0	22\\
22.4	17.4	0	22\\
22.4	16.6	0	22\\
nan	nan	nan	22\\
22.4	17.6	0	22\\
22.4	17.6	0	22\\
22.4	18.4	0	22\\
22.4	18.4	0	22\\
22.4	17.6	0	22\\
nan	nan	nan	22\\
22.4	18.6	0	22\\
22.4	18.6	0	22\\
22.4	19.4	0	22\\
22.4	19.4	0	22\\
22.4	18.6	0	22\\
nan	nan	nan	22\\
22.4	19.6	0	22\\
22.4	19.6	0.00136607110759607	22\\
22.4	20.4	0.00136607110759607	22\\
22.4	20.4	0	22\\
22.4	19.6	0	22\\
nan	nan	nan	22\\
22.4	20.6	0	22\\
22.4	20.6	0	22\\
22.4	21.4	0	22\\
22.4	21.4	0	22\\
22.4	20.6	0	22\\
nan	nan	nan	22\\
22.4	21.6	0	22\\
22.4	21.6	0	22\\
22.4	22.4	0	22\\
22.4	22.4	0	22\\
22.4	21.6	0	22\\
nan	nan	nan	22\\
22.4	22.6	0	22\\
22.4	22.6	0	22\\
22.4	23.4	0	22\\
22.4	23.4	0	22\\
22.4	22.6	0	22\\
nan	nan	nan	22\\
22.4	23.6	0	22\\
22.4	23.6	0	22\\
22.4	24.4	0	22\\
22.4	24.4	0	22\\
22.4	23.6	0	22\\
nan	nan	nan	22\\
22.4	24.6	0	22\\
22.4	24.6	0	22\\
22.4	25.4	0	22\\
22.4	25.4	0	22\\
22.4	24.6	0	22\\
nan	nan	nan	22\\
22.4	25.6	0	22\\
22.4	25.6	0	22\\
22.4	26.4	0	22\\
22.4	26.4	0	22\\
22.4	25.6	0	22\\
nan	nan	nan	22\\
22.4	26.6	0	22\\
22.4	26.6	0	22\\
22.4	27.4	0	22\\
22.4	27.4	0	22\\
22.4	26.6	0	22\\
nan	nan	nan	22\\
22.4	27.6	0	22\\
22.4	27.6	0	22\\
22.4	28.4	0	22\\
22.4	28.4	0	22\\
22.4	27.6	0	22\\
nan	nan	nan	22\\
22.4	28.6	0	22\\
22.4	28.6	0	22\\
22.4	29.4	0	22\\
22.4	29.4	0	22\\
22.4	28.6	0	22\\
nan	nan	nan	22\\
22.4	29.6	0	22\\
22.4	29.6	0	22\\
22.4	30.4	0	22\\
22.4	30.4	0	22\\
22.4	29.6	0	22\\
nan	nan	nan	22\\
22.4	30.6	0	22\\
22.4	30.6	0	22\\
22.4	31.4	0	22\\
22.4	31.4	0	22\\
22.4	30.6	0	22\\
nan	nan	nan	22\\
22.4	31.6	0	22\\
22.4	31.6	0	22\\
22.4	32.4	0	22\\
22.4	32.4	0	22\\
22.4	31.6	0	22\\
nan	nan	nan	22\\
22.4	32.6	0	22\\
22.4	32.6	0	22\\
22.4	33.4	0	22\\
22.4	33.4	0	22\\
22.4	32.6	0	22\\
nan	nan	nan	22\\
22.4	33.6	0	22\\
22.4	33.6	0	22\\
22.4	34.4	0	22\\
22.4	34.4	0	22\\
22.4	33.6	0	22\\
nan	nan	nan	22\\
22.4	34.6	0	22\\
22.4	34.6	0	22\\
22.4	35.4	0	22\\
22.4	35.4	0	22\\
22.4	34.6	0	22\\
nan	nan	nan	22\\
22.4	35.6	0	22\\
22.4	35.6	0	22\\
22.4	36.4	0	22\\
22.4	36.4	0	22\\
22.4	35.6	0	22\\
nan	nan	nan	22\\
22.4	36.6	0	22\\
22.4	36.6	0	22\\
22.4	37.4	0	22\\
22.4	37.4	0	22\\
22.4	36.6	0	22\\
nan	nan	nan	22\\
22.4	37.6	0	22\\
22.4	37.6	0	22\\
22.4	38.4	0	22\\
22.4	38.4	0	22\\
22.4	37.6	0	22\\
nan	nan	nan	22\\
22.4	38.6	0	22\\
22.4	38.6	0	22\\
22.4	39.4	0	22\\
22.4	39.4	0	22\\
22.4	38.6	0	22\\
nan	nan	nan	22\\
22.4	39.6	0	22\\
22.4	39.6	0	22\\
22.4	40.4	0	22\\
22.4	40.4	0	22\\
22.4	39.6	0	22\\
nan	nan	nan	22\\
22.4	40.6	0	22\\
22.4	40.6	0	22\\
22.4	41.4	0	22\\
22.4	41.4	0	22\\
22.4	40.6	0	22\\
nan	nan	nan	22\\
22.4	41.6	0	22\\
22.4	41.6	0	22\\
22.4	42.4	0	22\\
22.4	42.4	0	22\\
22.4	41.6	0	22\\
nan	nan	nan	22\\
22.4	42.6	0	22\\
22.4	42.6	0	22\\
22.4	43.4	0	22\\
22.4	43.4	0	22\\
22.4	42.6	0	22\\
nan	nan	nan	22\\
22.4	43.6	0	22\\
22.4	43.6	0	22\\
22.4	44.4	0	22\\
22.4	44.4	0	22\\
22.4	43.6	0	22\\
nan	nan	nan	22\\
22.4	44.6	0	22\\
22.4	44.6	0	22\\
22.4	45.4	0	22\\
22.4	45.4	0	22\\
22.4	44.6	0	22\\
nan	nan	nan	22\\
22.4	45.6	0	22\\
22.4	45.6	0	22\\
22.4	46.4	0	22\\
22.4	46.4	0	22\\
22.4	45.6	0	22\\
nan	nan	nan	22\\
22.4	46.6	0	22\\
22.4	46.6	0	22\\
22.4	47.4	0	22\\
22.4	47.4	0	22\\
22.4	46.6	0	22\\
nan	nan	nan	22\\
22.4	47.6	0	22\\
22.4	47.6	0	22\\
22.4	48.4	0	22\\
22.4	48.4	0	22\\
22.4	47.6	0	22\\
nan	nan	nan	22\\
22.4	48.6	0	22\\
22.4	48.6	0	22\\
22.4	49.4	0	22\\
22.4	49.4	0	22\\
22.4	48.6	0	22\\
nan	nan	nan	22\\
22.4	49.6	0	22\\
22.4	49.6	0	22\\
22.4	50.4	0	22\\
22.4	50.4	0	22\\
22.4	49.6	0	22\\
nan	nan	nan	22\\
22.4	50.6	0	22\\
22.4	50.6	0	22\\
22.4	51.4	0	22\\
22.4	51.4	0	22\\
22.4	50.6	0	22\\
nan	nan	nan	22\\
22.4	51.6	0	22\\
22.4	51.6	0	22\\
22.4	52.4	0	22\\
22.4	52.4	0	22\\
22.4	51.6	0	22\\
nan	nan	nan	22\\
22.4	52.6	0	22\\
22.4	52.6	0	22\\
22.4	53.4	0	22\\
22.4	53.4	0	22\\
22.4	52.6	0	22\\
nan	nan	nan	22\\
22.4	53.6	0	22\\
22.4	53.6	0	22\\
22.4	54.4	0	22\\
22.4	54.4	0	22\\
22.4	53.6	0	22\\
nan	nan	nan	22\\
22.4	54.6	0	22\\
22.4	54.6	0	22\\
22.4	55.4	0	22\\
22.4	55.4	0	22\\
22.4	54.6	0	22\\
nan	nan	nan	22\\
22.4	55.6	0	22\\
22.4	55.6	0	22\\
22.4	56.4	0	22\\
22.4	56.4	0	22\\
22.4	55.6	0	22\\
nan	nan	nan	22\\
22.4	56.6	0	22\\
22.4	56.6	0	22\\
22.4	57.4	0	22\\
22.4	57.4	0	22\\
22.4	56.6	0	22\\
nan	nan	nan	22\\
22.4	57.6	0	22\\
22.4	57.6	0	22\\
22.4	58.4	0	22\\
22.4	58.4	0	22\\
22.4	57.6	0	22\\
nan	nan	nan	22\\
22.4	58.6	0	22\\
22.4	58.6	0	22\\
22.4	59.4	0	22\\
22.4	59.4	0	22\\
22.4	58.6	0	22\\
nan	nan	nan	22\\
22.4	59.6	0	22\\
22.4	59.6	0	22\\
22.4	60.4	0	22\\
22.4	60.4	0	22\\
22.4	59.6	0	22\\
nan	nan	nan	22\\
22.4	60.6	0	22\\
22.4	60.6	0	22\\
22.4	61.4	0	22\\
22.4	61.4	0	22\\
22.4	60.6	0	22\\
nan	nan	nan	22\\
22.4	61.6	0	22\\
22.4	61.6	0	22\\
22.4	62.4	0	22\\
22.4	62.4	0	22\\
22.4	61.6	0	22\\
nan	nan	nan	22\\
22.4	62.6	0	22\\
22.4	62.6	0	22\\
22.4	63.4	0	22\\
22.4	63.4	0	22\\
22.4	62.6	0	22\\
nan	nan	nan	22\\
22.4	63.6	0	22\\
22.4	63.6	0	22\\
22.4	64.4	0	22\\
22.4	64.4	0	22\\
22.4	63.6	0	22\\
nan	nan	nan	22\\
22.4	64.6	0	22\\
22.4	64.6	0	22\\
22.4	65.4	0	22\\
22.4	65.4	0	22\\
22.4	64.6	0	22\\
nan	nan	nan	22\\
22.4	65.6	0	22\\
22.4	65.6	0	22\\
22.4	66.4	0	22\\
22.4	66.4	0	22\\
22.4	65.6	0	22\\
nan	nan	nan	22\\
22.4	66.6	0	22\\
22.4	66.6	0	22\\
22.4	67.4	0	22\\
22.4	67.4	0	22\\
22.4	66.6	0	22\\
nan	nan	nan	22\\
22.4	67.6	0	22\\
22.4	67.6	0	22\\
22.4	68.4	0	22\\
22.4	68.4	0	22\\
22.4	67.6	0	22\\
nan	nan	nan	22\\
22.4	68.6	0	22\\
22.4	68.6	0	22\\
22.4	69.4	0	22\\
22.4	69.4	0	22\\
22.4	68.6	0	22\\
nan	nan	nan	22\\
22.4	69.6	0	22\\
22.4	69.6	0	22\\
22.4	70.4	0	22\\
22.4	70.4	0	22\\
22.4	69.6	0	22\\
nan	nan	nan	22\\
22.4	70.6	0	22\\
22.4	70.6	0	22\\
22.4	71.4	0	22\\
22.4	71.4	0	22\\
22.4	70.6	0	22\\
nan	nan	nan	22\\
22.4	71.6	0	22\\
22.4	71.6	0	22\\
22.4	72.4	0	22\\
22.4	72.4	0	22\\
22.4	71.6	0	22\\
nan	nan	nan	22\\
22.4	72.6	0	22\\
22.4	72.6	0	22\\
22.4	73.4	0	22\\
22.4	73.4	0	22\\
22.4	72.6	0	22\\
nan	nan	nan	22\\
22.4	73.6	0	22\\
22.4	73.6	0	22\\
22.4	74.4	0	22\\
22.4	74.4	0	22\\
22.4	73.6	0	22\\
nan	nan	nan	22\\
22.4	74.6	0	22\\
22.4	74.6	0	22\\
22.4	75.4	0	22\\
22.4	75.4	0	22\\
22.4	74.6	0	22\\
nan	nan	nan	22\\
22.4	75.6	0	22\\
22.4	75.6	0	22\\
22.4	76.4	0	22\\
22.4	76.4	0	22\\
22.4	75.6	0	22\\
nan	nan	nan	22\\
22.4	76.6	0	22\\
22.4	76.6	0	22\\
22.4	77.4	0	22\\
22.4	77.4	0	22\\
22.4	76.6	0	22\\
nan	nan	nan	22\\
22.4	77.6	0	22\\
22.4	77.6	0	22\\
22.4	78.4	0	22\\
22.4	78.4	0	22\\
22.4	77.6	0	22\\
nan	nan	nan	22\\
22.4	78.6	0	22\\
22.4	78.6	0	22\\
22.4	79.4	0	22\\
22.4	79.4	0	22\\
22.4	78.6	0	22\\
nan	nan	nan	22\\
22.4	79.6	0	22\\
22.4	79.6	0	22\\
22.4	80.4	0	22\\
22.4	80.4	0	22\\
22.4	79.6	0	22\\
nan	nan	nan	22\\
22.4	80.6	0	22\\
22.4	80.6	0	22\\
22.4	81.4	0	22\\
22.4	81.4	0	22\\
22.4	80.6	0	22\\
nan	nan	nan	22\\
22.4	81.6	0	22\\
22.4	81.6	0	22\\
22.4	82.4	0	22\\
22.4	82.4	0	22\\
22.4	81.6	0	22\\
nan	nan	nan	22\\
22.4	82.6	0	22\\
22.4	82.6	0	22\\
22.4	83.4	0	22\\
22.4	83.4	0	22\\
22.4	82.6	0	22\\
nan	nan	nan	22\\
22.4	83.6	0	22\\
22.4	83.6	0	22\\
22.4	84.4	0	22\\
22.4	84.4	0	22\\
22.4	83.6	0	22\\
nan	nan	nan	22\\
22.4	84.6	0	22\\
22.4	84.6	0	22\\
22.4	85.4	0	22\\
22.4	85.4	0	22\\
22.4	84.6	0	22\\
nan	nan	nan	22\\
22.4	85.6	0	22\\
22.4	85.6	0	22\\
22.4	86.4	0	22\\
22.4	86.4	0	22\\
22.4	85.6	0	22\\
nan	nan	nan	22\\
22.4	86.6	0	22\\
22.4	86.6	0	22\\
22.4	87.4	0	22\\
22.4	87.4	0	22\\
22.4	86.6	0	22\\
nan	nan	nan	22\\
22.4	87.6	0	22\\
22.4	87.6	0	22\\
22.4	88.4	0	22\\
22.4	88.4	0	22\\
22.4	87.6	0	22\\
nan	nan	nan	22\\
22.4	88.6	0	22\\
22.4	88.6	0	22\\
22.4	89.4	0	22\\
22.4	89.4	0	22\\
22.4	88.6	0	22\\
nan	nan	nan	22\\
22.4	89.6	0	22\\
22.4	89.6	0	22\\
22.4	90.4	0	22\\
22.4	90.4	0	22\\
22.4	89.6	0	22\\
nan	nan	nan	22\\
22.4	90.6	0	22\\
22.4	90.6	0	22\\
22.4	91.4	0	22\\
22.4	91.4	0	22\\
22.4	90.6	0	22\\
nan	nan	nan	22\\
22.4	91.6	0	22\\
22.4	91.6	0	22\\
22.4	92.4	0	22\\
22.4	92.4	0	22\\
22.4	91.6	0	22\\
nan	nan	nan	22\\
22.4	92.6	0	22\\
22.4	92.6	0	22\\
22.4	93.4	0	22\\
22.4	93.4	0	22\\
22.4	92.6	0	22\\
nan	nan	nan	22\\
22.4	93.6	0	22\\
22.4	93.6	0	22\\
22.4	94.4	0	22\\
22.4	94.4	0	22\\
22.4	93.6	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	0.6	0	22\\
22.4	1.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	1.6	0	22\\
22.4	2.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	2.6	0	22\\
22.4	3.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	3.6	0	22\\
22.4	4.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	4.6	0	22\\
22.4	5.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	5.6	0	22\\
22.4	6.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	6.6	0	22\\
22.4	7.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	7.6	0	22\\
22.4	8.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	8.6	0	22\\
22.4	9.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	9.6	0	22\\
22.4	10.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	10.6	0	22\\
22.4	11.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	11.6	0	22\\
22.4	12.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	12.6	0	22\\
22.4	13.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	13.6	0	22\\
22.4	14.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	14.6	0	22\\
22.4	15.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	15.6	0	22\\
22.4	16.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	16.6	0	22\\
22.4	17.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	17.6	0	22\\
22.4	18.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	18.6	0	22\\
22.4	19.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	19.6	0	22\\
22.4	20.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	20.6	0	22\\
22.4	21.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	21.6	0	22\\
22.4	22.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	22.6	0	22\\
22.4	23.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	23.6	0	22\\
22.4	24.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	24.6	0	22\\
22.4	25.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	25.6	0	22\\
22.4	26.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	26.6	0	22\\
22.4	27.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	27.6	0	22\\
22.4	28.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	28.6	0	22\\
22.4	29.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	29.6	0	22\\
22.4	30.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	30.6	0	22\\
22.4	31.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	31.6	0	22\\
22.4	32.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	32.6	0	22\\
22.4	33.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	33.6	0	22\\
22.4	34.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	34.6	0	22\\
22.4	35.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	35.6	0	22\\
22.4	36.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	36.6	0	22\\
22.4	37.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	37.6	0	22\\
22.4	38.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	38.6	0	22\\
22.4	39.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	39.6	0	22\\
22.4	40.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	40.6	0	22\\
22.4	41.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	41.6	0	22\\
22.4	42.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	42.6	0	22\\
22.4	43.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	43.6	0	22\\
22.4	44.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	44.6	0	22\\
22.4	45.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	45.6	0	22\\
22.4	46.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	46.6	0	22\\
22.4	47.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	47.6	0	22\\
22.4	48.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	48.6	0	22\\
22.4	49.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	49.6	0	22\\
22.4	50.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	50.6	0	22\\
22.4	51.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	51.6	0	22\\
22.4	52.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	52.6	0	22\\
22.4	53.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	53.6	0	22\\
22.4	54.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	54.6	0	22\\
22.4	55.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	55.6	0	22\\
22.4	56.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	56.6	0	22\\
22.4	57.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	57.6	0	22\\
22.4	58.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	58.6	0	22\\
22.4	59.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	59.6	0	22\\
22.4	60.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	60.6	0	22\\
22.4	61.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	61.6	0	22\\
22.4	62.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	62.6	0	22\\
22.4	63.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	63.6	0	22\\
22.4	64.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	64.6	0	22\\
22.4	65.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	65.6	0	22\\
22.4	66.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	66.6	0	22\\
22.4	67.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	67.6	0	22\\
22.4	68.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	68.6	0	22\\
22.4	69.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	69.6	0	22\\
22.4	70.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	70.6	0	22\\
22.4	71.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	71.6	0	22\\
22.4	72.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	72.6	0	22\\
22.4	73.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	73.6	0	22\\
22.4	74.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	74.6	0	22\\
22.4	75.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	75.6	0	22\\
22.4	76.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	76.6	0	22\\
22.4	77.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	77.6	0	22\\
22.4	78.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	78.6	0	22\\
22.4	79.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	79.6	0	22\\
22.4	80.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	80.6	0	22\\
22.4	81.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	81.6	0	22\\
22.4	82.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	82.6	0	22\\
22.4	83.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	83.6	0	22\\
22.4	84.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	84.6	0	22\\
22.4	85.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	85.6	0	22\\
22.4	86.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	86.6	0	22\\
22.4	87.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	87.6	0	22\\
22.4	88.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	88.6	0	22\\
22.4	89.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	89.6	0	22\\
22.4	90.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	90.6	0	22\\
22.4	91.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	91.6	0	22\\
22.4	92.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	92.6	0	22\\
22.4	93.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
22.4	93.6	0	22\\
22.4	94.4	0	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
nan	nan	nan	22\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	23\\
22.6	0.6	0	23\\
22.6	1.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	1.6	0	23\\
22.6	2.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	2.6	0	23\\
22.6	3.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	3.6	0	23\\
22.6	4.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	4.6	0	23\\
22.6	5.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	5.6	0	23\\
22.6	6.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	6.6	0	23\\
22.6	7.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	7.6	0	23\\
22.6	8.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	8.6	0	23\\
22.6	9.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	9.6	0	23\\
22.6	10.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	10.6	0	23\\
22.6	11.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	11.6	0	23\\
22.6	12.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	12.6	0	23\\
22.6	13.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	13.6	0	23\\
22.6	14.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	14.6	0	23\\
22.6	15.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	15.6	0	23\\
22.6	16.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	16.6	0	23\\
22.6	17.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	17.6	0	23\\
22.6	18.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	18.6	0	23\\
22.6	19.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	19.6	0	23\\
22.6	20.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	20.6	0	23\\
22.6	21.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	21.6	0	23\\
22.6	22.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	22.6	0	23\\
22.6	23.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	23.6	0	23\\
22.6	24.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	24.6	0	23\\
22.6	25.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	25.6	0	23\\
22.6	26.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	26.6	0	23\\
22.6	27.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	27.6	0	23\\
22.6	28.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	28.6	0	23\\
22.6	29.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	29.6	0	23\\
22.6	30.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	30.6	0	23\\
22.6	31.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	31.6	0	23\\
22.6	32.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	32.6	0	23\\
22.6	33.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	33.6	0	23\\
22.6	34.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	34.6	0	23\\
22.6	35.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	35.6	0	23\\
22.6	36.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	36.6	0	23\\
22.6	37.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	37.6	0	23\\
22.6	38.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	38.6	0	23\\
22.6	39.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	39.6	0	23\\
22.6	40.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	40.6	0	23\\
22.6	41.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	41.6	0	23\\
22.6	42.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	42.6	0	23\\
22.6	43.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	43.6	0	23\\
22.6	44.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	44.6	0	23\\
22.6	45.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	45.6	0	23\\
22.6	46.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	46.6	0	23\\
22.6	47.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	47.6	0	23\\
22.6	48.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	48.6	0	23\\
22.6	49.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	49.6	0	23\\
22.6	50.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	50.6	0	23\\
22.6	51.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	51.6	0	23\\
22.6	52.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	52.6	0	23\\
22.6	53.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	53.6	0	23\\
22.6	54.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	54.6	0	23\\
22.6	55.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	55.6	0	23\\
22.6	56.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	56.6	0	23\\
22.6	57.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	57.6	0	23\\
22.6	58.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	58.6	0	23\\
22.6	59.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	59.6	0	23\\
22.6	60.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	60.6	0	23\\
22.6	61.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	61.6	0	23\\
22.6	62.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	62.6	0	23\\
22.6	63.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	63.6	0	23\\
22.6	64.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	64.6	0	23\\
22.6	65.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	65.6	0	23\\
22.6	66.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	66.6	0	23\\
22.6	67.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	67.6	0	23\\
22.6	68.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	68.6	0	23\\
22.6	69.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	69.6	0	23\\
22.6	70.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	70.6	0	23\\
22.6	71.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	71.6	0	23\\
22.6	72.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	72.6	0	23\\
22.6	73.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	73.6	0	23\\
22.6	74.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	74.6	0	23\\
22.6	75.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	75.6	0	23\\
22.6	76.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	76.6	0	23\\
22.6	77.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	77.6	0	23\\
22.6	78.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	78.6	0	23\\
22.6	79.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	79.6	0	23\\
22.6	80.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	80.6	0	23\\
22.6	81.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	81.6	0	23\\
22.6	82.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	82.6	0	23\\
22.6	83.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	83.6	0	23\\
22.6	84.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	84.6	0	23\\
22.6	85.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	85.6	0	23\\
22.6	86.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	86.6	0	23\\
22.6	87.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	87.6	0	23\\
22.6	88.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	88.6	0	23\\
22.6	89.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	89.6	0	23\\
22.6	90.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	90.6	0	23\\
22.6	91.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	91.6	0	23\\
22.6	92.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	92.6	0	23\\
22.6	93.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	93.6	0	23\\
22.6	94.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
22.6	0.6	0	23\\
22.6	0.6	0	23\\
22.6	1.4	0	23\\
22.6	1.4	0	23\\
22.6	0.6	0	23\\
nan	nan	nan	23\\
22.6	1.6	0	23\\
22.6	1.6	0	23\\
22.6	2.4	0	23\\
22.6	2.4	0	23\\
22.6	1.6	0	23\\
nan	nan	nan	23\\
22.6	2.6	0	23\\
22.6	2.6	0	23\\
22.6	3.4	0	23\\
22.6	3.4	0	23\\
22.6	2.6	0	23\\
nan	nan	nan	23\\
22.6	3.6	0	23\\
22.6	3.6	0	23\\
22.6	4.4	0	23\\
22.6	4.4	0	23\\
22.6	3.6	0	23\\
nan	nan	nan	23\\
22.6	4.6	0	23\\
22.6	4.6	0	23\\
22.6	5.4	0	23\\
22.6	5.4	0	23\\
22.6	4.6	0	23\\
nan	nan	nan	23\\
22.6	5.6	0	23\\
22.6	5.6	0	23\\
22.6	6.4	0	23\\
22.6	6.4	0	23\\
22.6	5.6	0	23\\
nan	nan	nan	23\\
22.6	6.6	0	23\\
22.6	6.6	0	23\\
22.6	7.4	0	23\\
22.6	7.4	0	23\\
22.6	6.6	0	23\\
nan	nan	nan	23\\
22.6	7.6	0	23\\
22.6	7.6	0	23\\
22.6	8.4	0	23\\
22.6	8.4	0	23\\
22.6	7.6	0	23\\
nan	nan	nan	23\\
22.6	8.6	0	23\\
22.6	8.6	0	23\\
22.6	9.4	0	23\\
22.6	9.4	0	23\\
22.6	8.6	0	23\\
nan	nan	nan	23\\
22.6	9.6	0	23\\
22.6	9.6	0	23\\
22.6	10.4	0	23\\
22.6	10.4	0	23\\
22.6	9.6	0	23\\
nan	nan	nan	23\\
22.6	10.6	0	23\\
22.6	10.6	0	23\\
22.6	11.4	0	23\\
22.6	11.4	0	23\\
22.6	10.6	0	23\\
nan	nan	nan	23\\
22.6	11.6	0	23\\
22.6	11.6	0	23\\
22.6	12.4	0	23\\
22.6	12.4	0	23\\
22.6	11.6	0	23\\
nan	nan	nan	23\\
22.6	12.6	0	23\\
22.6	12.6	0	23\\
22.6	13.4	0	23\\
22.6	13.4	0	23\\
22.6	12.6	0	23\\
nan	nan	nan	23\\
22.6	13.6	0	23\\
22.6	13.6	0	23\\
22.6	14.4	0	23\\
22.6	14.4	0	23\\
22.6	13.6	0	23\\
nan	nan	nan	23\\
22.6	14.6	0	23\\
22.6	14.6	0	23\\
22.6	15.4	0	23\\
22.6	15.4	0	23\\
22.6	14.6	0	23\\
nan	nan	nan	23\\
22.6	15.6	0	23\\
22.6	15.6	0	23\\
22.6	16.4	0	23\\
22.6	16.4	0	23\\
22.6	15.6	0	23\\
nan	nan	nan	23\\
22.6	16.6	0	23\\
22.6	16.6	0	23\\
22.6	17.4	0	23\\
22.6	17.4	0	23\\
22.6	16.6	0	23\\
nan	nan	nan	23\\
22.6	17.6	0	23\\
22.6	17.6	0	23\\
22.6	18.4	0	23\\
22.6	18.4	0	23\\
22.6	17.6	0	23\\
nan	nan	nan	23\\
22.6	18.6	0	23\\
22.6	18.6	0	23\\
22.6	19.4	0	23\\
22.6	19.4	0	23\\
22.6	18.6	0	23\\
nan	nan	nan	23\\
22.6	19.6	0	23\\
22.6	19.6	0.000575187834777294	23\\
22.6	20.4	0.000575187834777294	23\\
22.6	20.4	0	23\\
22.6	19.6	0	23\\
nan	nan	nan	23\\
22.6	20.6	0	23\\
22.6	20.6	0	23\\
22.6	21.4	0	23\\
22.6	21.4	0	23\\
22.6	20.6	0	23\\
nan	nan	nan	23\\
22.6	21.6	0	23\\
22.6	21.6	0	23\\
22.6	22.4	0	23\\
22.6	22.4	0	23\\
22.6	21.6	0	23\\
nan	nan	nan	23\\
22.6	22.6	0	23\\
22.6	22.6	0	23\\
22.6	23.4	0	23\\
22.6	23.4	0	23\\
22.6	22.6	0	23\\
nan	nan	nan	23\\
22.6	23.6	0	23\\
22.6	23.6	0	23\\
22.6	24.4	0	23\\
22.6	24.4	0	23\\
22.6	23.6	0	23\\
nan	nan	nan	23\\
22.6	24.6	0	23\\
22.6	24.6	0	23\\
22.6	25.4	0	23\\
22.6	25.4	0	23\\
22.6	24.6	0	23\\
nan	nan	nan	23\\
22.6	25.6	0	23\\
22.6	25.6	0	23\\
22.6	26.4	0	23\\
22.6	26.4	0	23\\
22.6	25.6	0	23\\
nan	nan	nan	23\\
22.6	26.6	0	23\\
22.6	26.6	0	23\\
22.6	27.4	0	23\\
22.6	27.4	0	23\\
22.6	26.6	0	23\\
nan	nan	nan	23\\
22.6	27.6	0	23\\
22.6	27.6	0	23\\
22.6	28.4	0	23\\
22.6	28.4	0	23\\
22.6	27.6	0	23\\
nan	nan	nan	23\\
22.6	28.6	0	23\\
22.6	28.6	0	23\\
22.6	29.4	0	23\\
22.6	29.4	0	23\\
22.6	28.6	0	23\\
nan	nan	nan	23\\
22.6	29.6	0	23\\
22.6	29.6	0	23\\
22.6	30.4	0	23\\
22.6	30.4	0	23\\
22.6	29.6	0	23\\
nan	nan	nan	23\\
22.6	30.6	0	23\\
22.6	30.6	0	23\\
22.6	31.4	0	23\\
22.6	31.4	0	23\\
22.6	30.6	0	23\\
nan	nan	nan	23\\
22.6	31.6	0	23\\
22.6	31.6	0	23\\
22.6	32.4	0	23\\
22.6	32.4	0	23\\
22.6	31.6	0	23\\
nan	nan	nan	23\\
22.6	32.6	0	23\\
22.6	32.6	0	23\\
22.6	33.4	0	23\\
22.6	33.4	0	23\\
22.6	32.6	0	23\\
nan	nan	nan	23\\
22.6	33.6	0	23\\
22.6	33.6	0	23\\
22.6	34.4	0	23\\
22.6	34.4	0	23\\
22.6	33.6	0	23\\
nan	nan	nan	23\\
22.6	34.6	0	23\\
22.6	34.6	0	23\\
22.6	35.4	0	23\\
22.6	35.4	0	23\\
22.6	34.6	0	23\\
nan	nan	nan	23\\
22.6	35.6	0	23\\
22.6	35.6	0	23\\
22.6	36.4	0	23\\
22.6	36.4	0	23\\
22.6	35.6	0	23\\
nan	nan	nan	23\\
22.6	36.6	0	23\\
22.6	36.6	0	23\\
22.6	37.4	0	23\\
22.6	37.4	0	23\\
22.6	36.6	0	23\\
nan	nan	nan	23\\
22.6	37.6	0	23\\
22.6	37.6	0	23\\
22.6	38.4	0	23\\
22.6	38.4	0	23\\
22.6	37.6	0	23\\
nan	nan	nan	23\\
22.6	38.6	0	23\\
22.6	38.6	0	23\\
22.6	39.4	0	23\\
22.6	39.4	0	23\\
22.6	38.6	0	23\\
nan	nan	nan	23\\
22.6	39.6	0	23\\
22.6	39.6	0	23\\
22.6	40.4	0	23\\
22.6	40.4	0	23\\
22.6	39.6	0	23\\
nan	nan	nan	23\\
22.6	40.6	0	23\\
22.6	40.6	0	23\\
22.6	41.4	0	23\\
22.6	41.4	0	23\\
22.6	40.6	0	23\\
nan	nan	nan	23\\
22.6	41.6	0	23\\
22.6	41.6	0	23\\
22.6	42.4	0	23\\
22.6	42.4	0	23\\
22.6	41.6	0	23\\
nan	nan	nan	23\\
22.6	42.6	0	23\\
22.6	42.6	0	23\\
22.6	43.4	0	23\\
22.6	43.4	0	23\\
22.6	42.6	0	23\\
nan	nan	nan	23\\
22.6	43.6	0	23\\
22.6	43.6	0	23\\
22.6	44.4	0	23\\
22.6	44.4	0	23\\
22.6	43.6	0	23\\
nan	nan	nan	23\\
22.6	44.6	0	23\\
22.6	44.6	0	23\\
22.6	45.4	0	23\\
22.6	45.4	0	23\\
22.6	44.6	0	23\\
nan	nan	nan	23\\
22.6	45.6	0	23\\
22.6	45.6	0	23\\
22.6	46.4	0	23\\
22.6	46.4	0	23\\
22.6	45.6	0	23\\
nan	nan	nan	23\\
22.6	46.6	0	23\\
22.6	46.6	0	23\\
22.6	47.4	0	23\\
22.6	47.4	0	23\\
22.6	46.6	0	23\\
nan	nan	nan	23\\
22.6	47.6	0	23\\
22.6	47.6	0	23\\
22.6	48.4	0	23\\
22.6	48.4	0	23\\
22.6	47.6	0	23\\
nan	nan	nan	23\\
22.6	48.6	0	23\\
22.6	48.6	0	23\\
22.6	49.4	0	23\\
22.6	49.4	0	23\\
22.6	48.6	0	23\\
nan	nan	nan	23\\
22.6	49.6	0	23\\
22.6	49.6	0	23\\
22.6	50.4	0	23\\
22.6	50.4	0	23\\
22.6	49.6	0	23\\
nan	nan	nan	23\\
22.6	50.6	0	23\\
22.6	50.6	0	23\\
22.6	51.4	0	23\\
22.6	51.4	0	23\\
22.6	50.6	0	23\\
nan	nan	nan	23\\
22.6	51.6	0	23\\
22.6	51.6	0	23\\
22.6	52.4	0	23\\
22.6	52.4	0	23\\
22.6	51.6	0	23\\
nan	nan	nan	23\\
22.6	52.6	0	23\\
22.6	52.6	0	23\\
22.6	53.4	0	23\\
22.6	53.4	0	23\\
22.6	52.6	0	23\\
nan	nan	nan	23\\
22.6	53.6	0	23\\
22.6	53.6	0	23\\
22.6	54.4	0	23\\
22.6	54.4	0	23\\
22.6	53.6	0	23\\
nan	nan	nan	23\\
22.6	54.6	0	23\\
22.6	54.6	0	23\\
22.6	55.4	0	23\\
22.6	55.4	0	23\\
22.6	54.6	0	23\\
nan	nan	nan	23\\
22.6	55.6	0	23\\
22.6	55.6	0	23\\
22.6	56.4	0	23\\
22.6	56.4	0	23\\
22.6	55.6	0	23\\
nan	nan	nan	23\\
22.6	56.6	0	23\\
22.6	56.6	0	23\\
22.6	57.4	0	23\\
22.6	57.4	0	23\\
22.6	56.6	0	23\\
nan	nan	nan	23\\
22.6	57.6	0	23\\
22.6	57.6	0	23\\
22.6	58.4	0	23\\
22.6	58.4	0	23\\
22.6	57.6	0	23\\
nan	nan	nan	23\\
22.6	58.6	0	23\\
22.6	58.6	0	23\\
22.6	59.4	0	23\\
22.6	59.4	0	23\\
22.6	58.6	0	23\\
nan	nan	nan	23\\
22.6	59.6	0	23\\
22.6	59.6	0	23\\
22.6	60.4	0	23\\
22.6	60.4	0	23\\
22.6	59.6	0	23\\
nan	nan	nan	23\\
22.6	60.6	0	23\\
22.6	60.6	0	23\\
22.6	61.4	0	23\\
22.6	61.4	0	23\\
22.6	60.6	0	23\\
nan	nan	nan	23\\
22.6	61.6	0	23\\
22.6	61.6	0	23\\
22.6	62.4	0	23\\
22.6	62.4	0	23\\
22.6	61.6	0	23\\
nan	nan	nan	23\\
22.6	62.6	0	23\\
22.6	62.6	0	23\\
22.6	63.4	0	23\\
22.6	63.4	0	23\\
22.6	62.6	0	23\\
nan	nan	nan	23\\
22.6	63.6	0	23\\
22.6	63.6	0	23\\
22.6	64.4	0	23\\
22.6	64.4	0	23\\
22.6	63.6	0	23\\
nan	nan	nan	23\\
22.6	64.6	0	23\\
22.6	64.6	0	23\\
22.6	65.4	0	23\\
22.6	65.4	0	23\\
22.6	64.6	0	23\\
nan	nan	nan	23\\
22.6	65.6	0	23\\
22.6	65.6	0	23\\
22.6	66.4	0	23\\
22.6	66.4	0	23\\
22.6	65.6	0	23\\
nan	nan	nan	23\\
22.6	66.6	0	23\\
22.6	66.6	0	23\\
22.6	67.4	0	23\\
22.6	67.4	0	23\\
22.6	66.6	0	23\\
nan	nan	nan	23\\
22.6	67.6	0	23\\
22.6	67.6	0	23\\
22.6	68.4	0	23\\
22.6	68.4	0	23\\
22.6	67.6	0	23\\
nan	nan	nan	23\\
22.6	68.6	0	23\\
22.6	68.6	0	23\\
22.6	69.4	0	23\\
22.6	69.4	0	23\\
22.6	68.6	0	23\\
nan	nan	nan	23\\
22.6	69.6	0	23\\
22.6	69.6	0	23\\
22.6	70.4	0	23\\
22.6	70.4	0	23\\
22.6	69.6	0	23\\
nan	nan	nan	23\\
22.6	70.6	0	23\\
22.6	70.6	0	23\\
22.6	71.4	0	23\\
22.6	71.4	0	23\\
22.6	70.6	0	23\\
nan	nan	nan	23\\
22.6	71.6	0	23\\
22.6	71.6	0	23\\
22.6	72.4	0	23\\
22.6	72.4	0	23\\
22.6	71.6	0	23\\
nan	nan	nan	23\\
22.6	72.6	0	23\\
22.6	72.6	0	23\\
22.6	73.4	0	23\\
22.6	73.4	0	23\\
22.6	72.6	0	23\\
nan	nan	nan	23\\
22.6	73.6	0	23\\
22.6	73.6	0	23\\
22.6	74.4	0	23\\
22.6	74.4	0	23\\
22.6	73.6	0	23\\
nan	nan	nan	23\\
22.6	74.6	0	23\\
22.6	74.6	0	23\\
22.6	75.4	0	23\\
22.6	75.4	0	23\\
22.6	74.6	0	23\\
nan	nan	nan	23\\
22.6	75.6	0	23\\
22.6	75.6	0	23\\
22.6	76.4	0	23\\
22.6	76.4	0	23\\
22.6	75.6	0	23\\
nan	nan	nan	23\\
22.6	76.6	0	23\\
22.6	76.6	0	23\\
22.6	77.4	0	23\\
22.6	77.4	0	23\\
22.6	76.6	0	23\\
nan	nan	nan	23\\
22.6	77.6	0	23\\
22.6	77.6	0	23\\
22.6	78.4	0	23\\
22.6	78.4	0	23\\
22.6	77.6	0	23\\
nan	nan	nan	23\\
22.6	78.6	0	23\\
22.6	78.6	0	23\\
22.6	79.4	0	23\\
22.6	79.4	0	23\\
22.6	78.6	0	23\\
nan	nan	nan	23\\
22.6	79.6	0	23\\
22.6	79.6	0	23\\
22.6	80.4	0	23\\
22.6	80.4	0	23\\
22.6	79.6	0	23\\
nan	nan	nan	23\\
22.6	80.6	0	23\\
22.6	80.6	0	23\\
22.6	81.4	0	23\\
22.6	81.4	0	23\\
22.6	80.6	0	23\\
nan	nan	nan	23\\
22.6	81.6	0	23\\
22.6	81.6	0	23\\
22.6	82.4	0	23\\
22.6	82.4	0	23\\
22.6	81.6	0	23\\
nan	nan	nan	23\\
22.6	82.6	0	23\\
22.6	82.6	0	23\\
22.6	83.4	0	23\\
22.6	83.4	0	23\\
22.6	82.6	0	23\\
nan	nan	nan	23\\
22.6	83.6	0	23\\
22.6	83.6	0	23\\
22.6	84.4	0	23\\
22.6	84.4	0	23\\
22.6	83.6	0	23\\
nan	nan	nan	23\\
22.6	84.6	0	23\\
22.6	84.6	0	23\\
22.6	85.4	0	23\\
22.6	85.4	0	23\\
22.6	84.6	0	23\\
nan	nan	nan	23\\
22.6	85.6	0	23\\
22.6	85.6	0	23\\
22.6	86.4	0	23\\
22.6	86.4	0	23\\
22.6	85.6	0	23\\
nan	nan	nan	23\\
22.6	86.6	0	23\\
22.6	86.6	0	23\\
22.6	87.4	0	23\\
22.6	87.4	0	23\\
22.6	86.6	0	23\\
nan	nan	nan	23\\
22.6	87.6	0	23\\
22.6	87.6	0	23\\
22.6	88.4	0	23\\
22.6	88.4	0	23\\
22.6	87.6	0	23\\
nan	nan	nan	23\\
22.6	88.6	0	23\\
22.6	88.6	0	23\\
22.6	89.4	0	23\\
22.6	89.4	0	23\\
22.6	88.6	0	23\\
nan	nan	nan	23\\
22.6	89.6	0	23\\
22.6	89.6	0	23\\
22.6	90.4	0	23\\
22.6	90.4	0	23\\
22.6	89.6	0	23\\
nan	nan	nan	23\\
22.6	90.6	0	23\\
22.6	90.6	0	23\\
22.6	91.4	0	23\\
22.6	91.4	0	23\\
22.6	90.6	0	23\\
nan	nan	nan	23\\
22.6	91.6	0	23\\
22.6	91.6	0	23\\
22.6	92.4	0	23\\
22.6	92.4	0	23\\
22.6	91.6	0	23\\
nan	nan	nan	23\\
22.6	92.6	0	23\\
22.6	92.6	0	23\\
22.6	93.4	0	23\\
22.6	93.4	0	23\\
22.6	92.6	0	23\\
nan	nan	nan	23\\
22.6	93.6	0	23\\
22.6	93.6	0	23\\
22.6	94.4	0	23\\
22.6	94.4	0	23\\
22.6	93.6	0	23\\
nan	nan	nan	23\\
23.4	0.6	0	23\\
23.4	0.6	0	23\\
23.4	1.4	0	23\\
23.4	1.4	0	23\\
23.4	0.6	0	23\\
nan	nan	nan	23\\
23.4	1.6	0	23\\
23.4	1.6	0	23\\
23.4	2.4	0	23\\
23.4	2.4	0	23\\
23.4	1.6	0	23\\
nan	nan	nan	23\\
23.4	2.6	0	23\\
23.4	2.6	0	23\\
23.4	3.4	0	23\\
23.4	3.4	0	23\\
23.4	2.6	0	23\\
nan	nan	nan	23\\
23.4	3.6	0	23\\
23.4	3.6	0	23\\
23.4	4.4	0	23\\
23.4	4.4	0	23\\
23.4	3.6	0	23\\
nan	nan	nan	23\\
23.4	4.6	0	23\\
23.4	4.6	0	23\\
23.4	5.4	0	23\\
23.4	5.4	0	23\\
23.4	4.6	0	23\\
nan	nan	nan	23\\
23.4	5.6	0	23\\
23.4	5.6	0	23\\
23.4	6.4	0	23\\
23.4	6.4	0	23\\
23.4	5.6	0	23\\
nan	nan	nan	23\\
23.4	6.6	0	23\\
23.4	6.6	0	23\\
23.4	7.4	0	23\\
23.4	7.4	0	23\\
23.4	6.6	0	23\\
nan	nan	nan	23\\
23.4	7.6	0	23\\
23.4	7.6	0	23\\
23.4	8.4	0	23\\
23.4	8.4	0	23\\
23.4	7.6	0	23\\
nan	nan	nan	23\\
23.4	8.6	0	23\\
23.4	8.6	0	23\\
23.4	9.4	0	23\\
23.4	9.4	0	23\\
23.4	8.6	0	23\\
nan	nan	nan	23\\
23.4	9.6	0	23\\
23.4	9.6	0	23\\
23.4	10.4	0	23\\
23.4	10.4	0	23\\
23.4	9.6	0	23\\
nan	nan	nan	23\\
23.4	10.6	0	23\\
23.4	10.6	0	23\\
23.4	11.4	0	23\\
23.4	11.4	0	23\\
23.4	10.6	0	23\\
nan	nan	nan	23\\
23.4	11.6	0	23\\
23.4	11.6	0	23\\
23.4	12.4	0	23\\
23.4	12.4	0	23\\
23.4	11.6	0	23\\
nan	nan	nan	23\\
23.4	12.6	0	23\\
23.4	12.6	0	23\\
23.4	13.4	0	23\\
23.4	13.4	0	23\\
23.4	12.6	0	23\\
nan	nan	nan	23\\
23.4	13.6	0	23\\
23.4	13.6	0	23\\
23.4	14.4	0	23\\
23.4	14.4	0	23\\
23.4	13.6	0	23\\
nan	nan	nan	23\\
23.4	14.6	0	23\\
23.4	14.6	0	23\\
23.4	15.4	0	23\\
23.4	15.4	0	23\\
23.4	14.6	0	23\\
nan	nan	nan	23\\
23.4	15.6	0	23\\
23.4	15.6	0	23\\
23.4	16.4	0	23\\
23.4	16.4	0	23\\
23.4	15.6	0	23\\
nan	nan	nan	23\\
23.4	16.6	0	23\\
23.4	16.6	0	23\\
23.4	17.4	0	23\\
23.4	17.4	0	23\\
23.4	16.6	0	23\\
nan	nan	nan	23\\
23.4	17.6	0	23\\
23.4	17.6	0	23\\
23.4	18.4	0	23\\
23.4	18.4	0	23\\
23.4	17.6	0	23\\
nan	nan	nan	23\\
23.4	18.6	0	23\\
23.4	18.6	0	23\\
23.4	19.4	0	23\\
23.4	19.4	0	23\\
23.4	18.6	0	23\\
nan	nan	nan	23\\
23.4	19.6	0	23\\
23.4	19.6	0.000575187834777294	23\\
23.4	20.4	0.000575187834777294	23\\
23.4	20.4	0	23\\
23.4	19.6	0	23\\
nan	nan	nan	23\\
23.4	20.6	0	23\\
23.4	20.6	0	23\\
23.4	21.4	0	23\\
23.4	21.4	0	23\\
23.4	20.6	0	23\\
nan	nan	nan	23\\
23.4	21.6	0	23\\
23.4	21.6	0	23\\
23.4	22.4	0	23\\
23.4	22.4	0	23\\
23.4	21.6	0	23\\
nan	nan	nan	23\\
23.4	22.6	0	23\\
23.4	22.6	0	23\\
23.4	23.4	0	23\\
23.4	23.4	0	23\\
23.4	22.6	0	23\\
nan	nan	nan	23\\
23.4	23.6	0	23\\
23.4	23.6	0	23\\
23.4	24.4	0	23\\
23.4	24.4	0	23\\
23.4	23.6	0	23\\
nan	nan	nan	23\\
23.4	24.6	0	23\\
23.4	24.6	0	23\\
23.4	25.4	0	23\\
23.4	25.4	0	23\\
23.4	24.6	0	23\\
nan	nan	nan	23\\
23.4	25.6	0	23\\
23.4	25.6	0	23\\
23.4	26.4	0	23\\
23.4	26.4	0	23\\
23.4	25.6	0	23\\
nan	nan	nan	23\\
23.4	26.6	0	23\\
23.4	26.6	0	23\\
23.4	27.4	0	23\\
23.4	27.4	0	23\\
23.4	26.6	0	23\\
nan	nan	nan	23\\
23.4	27.6	0	23\\
23.4	27.6	0	23\\
23.4	28.4	0	23\\
23.4	28.4	0	23\\
23.4	27.6	0	23\\
nan	nan	nan	23\\
23.4	28.6	0	23\\
23.4	28.6	0	23\\
23.4	29.4	0	23\\
23.4	29.4	0	23\\
23.4	28.6	0	23\\
nan	nan	nan	23\\
23.4	29.6	0	23\\
23.4	29.6	0	23\\
23.4	30.4	0	23\\
23.4	30.4	0	23\\
23.4	29.6	0	23\\
nan	nan	nan	23\\
23.4	30.6	0	23\\
23.4	30.6	0	23\\
23.4	31.4	0	23\\
23.4	31.4	0	23\\
23.4	30.6	0	23\\
nan	nan	nan	23\\
23.4	31.6	0	23\\
23.4	31.6	0	23\\
23.4	32.4	0	23\\
23.4	32.4	0	23\\
23.4	31.6	0	23\\
nan	nan	nan	23\\
23.4	32.6	0	23\\
23.4	32.6	0	23\\
23.4	33.4	0	23\\
23.4	33.4	0	23\\
23.4	32.6	0	23\\
nan	nan	nan	23\\
23.4	33.6	0	23\\
23.4	33.6	0	23\\
23.4	34.4	0	23\\
23.4	34.4	0	23\\
23.4	33.6	0	23\\
nan	nan	nan	23\\
23.4	34.6	0	23\\
23.4	34.6	0	23\\
23.4	35.4	0	23\\
23.4	35.4	0	23\\
23.4	34.6	0	23\\
nan	nan	nan	23\\
23.4	35.6	0	23\\
23.4	35.6	0	23\\
23.4	36.4	0	23\\
23.4	36.4	0	23\\
23.4	35.6	0	23\\
nan	nan	nan	23\\
23.4	36.6	0	23\\
23.4	36.6	0	23\\
23.4	37.4	0	23\\
23.4	37.4	0	23\\
23.4	36.6	0	23\\
nan	nan	nan	23\\
23.4	37.6	0	23\\
23.4	37.6	0	23\\
23.4	38.4	0	23\\
23.4	38.4	0	23\\
23.4	37.6	0	23\\
nan	nan	nan	23\\
23.4	38.6	0	23\\
23.4	38.6	0	23\\
23.4	39.4	0	23\\
23.4	39.4	0	23\\
23.4	38.6	0	23\\
nan	nan	nan	23\\
23.4	39.6	0	23\\
23.4	39.6	0	23\\
23.4	40.4	0	23\\
23.4	40.4	0	23\\
23.4	39.6	0	23\\
nan	nan	nan	23\\
23.4	40.6	0	23\\
23.4	40.6	0	23\\
23.4	41.4	0	23\\
23.4	41.4	0	23\\
23.4	40.6	0	23\\
nan	nan	nan	23\\
23.4	41.6	0	23\\
23.4	41.6	0	23\\
23.4	42.4	0	23\\
23.4	42.4	0	23\\
23.4	41.6	0	23\\
nan	nan	nan	23\\
23.4	42.6	0	23\\
23.4	42.6	0	23\\
23.4	43.4	0	23\\
23.4	43.4	0	23\\
23.4	42.6	0	23\\
nan	nan	nan	23\\
23.4	43.6	0	23\\
23.4	43.6	0	23\\
23.4	44.4	0	23\\
23.4	44.4	0	23\\
23.4	43.6	0	23\\
nan	nan	nan	23\\
23.4	44.6	0	23\\
23.4	44.6	0	23\\
23.4	45.4	0	23\\
23.4	45.4	0	23\\
23.4	44.6	0	23\\
nan	nan	nan	23\\
23.4	45.6	0	23\\
23.4	45.6	0	23\\
23.4	46.4	0	23\\
23.4	46.4	0	23\\
23.4	45.6	0	23\\
nan	nan	nan	23\\
23.4	46.6	0	23\\
23.4	46.6	0	23\\
23.4	47.4	0	23\\
23.4	47.4	0	23\\
23.4	46.6	0	23\\
nan	nan	nan	23\\
23.4	47.6	0	23\\
23.4	47.6	0	23\\
23.4	48.4	0	23\\
23.4	48.4	0	23\\
23.4	47.6	0	23\\
nan	nan	nan	23\\
23.4	48.6	0	23\\
23.4	48.6	0	23\\
23.4	49.4	0	23\\
23.4	49.4	0	23\\
23.4	48.6	0	23\\
nan	nan	nan	23\\
23.4	49.6	0	23\\
23.4	49.6	0	23\\
23.4	50.4	0	23\\
23.4	50.4	0	23\\
23.4	49.6	0	23\\
nan	nan	nan	23\\
23.4	50.6	0	23\\
23.4	50.6	0	23\\
23.4	51.4	0	23\\
23.4	51.4	0	23\\
23.4	50.6	0	23\\
nan	nan	nan	23\\
23.4	51.6	0	23\\
23.4	51.6	0	23\\
23.4	52.4	0	23\\
23.4	52.4	0	23\\
23.4	51.6	0	23\\
nan	nan	nan	23\\
23.4	52.6	0	23\\
23.4	52.6	0	23\\
23.4	53.4	0	23\\
23.4	53.4	0	23\\
23.4	52.6	0	23\\
nan	nan	nan	23\\
23.4	53.6	0	23\\
23.4	53.6	0	23\\
23.4	54.4	0	23\\
23.4	54.4	0	23\\
23.4	53.6	0	23\\
nan	nan	nan	23\\
23.4	54.6	0	23\\
23.4	54.6	0	23\\
23.4	55.4	0	23\\
23.4	55.4	0	23\\
23.4	54.6	0	23\\
nan	nan	nan	23\\
23.4	55.6	0	23\\
23.4	55.6	0	23\\
23.4	56.4	0	23\\
23.4	56.4	0	23\\
23.4	55.6	0	23\\
nan	nan	nan	23\\
23.4	56.6	0	23\\
23.4	56.6	0	23\\
23.4	57.4	0	23\\
23.4	57.4	0	23\\
23.4	56.6	0	23\\
nan	nan	nan	23\\
23.4	57.6	0	23\\
23.4	57.6	0	23\\
23.4	58.4	0	23\\
23.4	58.4	0	23\\
23.4	57.6	0	23\\
nan	nan	nan	23\\
23.4	58.6	0	23\\
23.4	58.6	0	23\\
23.4	59.4	0	23\\
23.4	59.4	0	23\\
23.4	58.6	0	23\\
nan	nan	nan	23\\
23.4	59.6	0	23\\
23.4	59.6	0	23\\
23.4	60.4	0	23\\
23.4	60.4	0	23\\
23.4	59.6	0	23\\
nan	nan	nan	23\\
23.4	60.6	0	23\\
23.4	60.6	0	23\\
23.4	61.4	0	23\\
23.4	61.4	0	23\\
23.4	60.6	0	23\\
nan	nan	nan	23\\
23.4	61.6	0	23\\
23.4	61.6	0	23\\
23.4	62.4	0	23\\
23.4	62.4	0	23\\
23.4	61.6	0	23\\
nan	nan	nan	23\\
23.4	62.6	0	23\\
23.4	62.6	0	23\\
23.4	63.4	0	23\\
23.4	63.4	0	23\\
23.4	62.6	0	23\\
nan	nan	nan	23\\
23.4	63.6	0	23\\
23.4	63.6	0	23\\
23.4	64.4	0	23\\
23.4	64.4	0	23\\
23.4	63.6	0	23\\
nan	nan	nan	23\\
23.4	64.6	0	23\\
23.4	64.6	0	23\\
23.4	65.4	0	23\\
23.4	65.4	0	23\\
23.4	64.6	0	23\\
nan	nan	nan	23\\
23.4	65.6	0	23\\
23.4	65.6	0	23\\
23.4	66.4	0	23\\
23.4	66.4	0	23\\
23.4	65.6	0	23\\
nan	nan	nan	23\\
23.4	66.6	0	23\\
23.4	66.6	0	23\\
23.4	67.4	0	23\\
23.4	67.4	0	23\\
23.4	66.6	0	23\\
nan	nan	nan	23\\
23.4	67.6	0	23\\
23.4	67.6	0	23\\
23.4	68.4	0	23\\
23.4	68.4	0	23\\
23.4	67.6	0	23\\
nan	nan	nan	23\\
23.4	68.6	0	23\\
23.4	68.6	0	23\\
23.4	69.4	0	23\\
23.4	69.4	0	23\\
23.4	68.6	0	23\\
nan	nan	nan	23\\
23.4	69.6	0	23\\
23.4	69.6	0	23\\
23.4	70.4	0	23\\
23.4	70.4	0	23\\
23.4	69.6	0	23\\
nan	nan	nan	23\\
23.4	70.6	0	23\\
23.4	70.6	0	23\\
23.4	71.4	0	23\\
23.4	71.4	0	23\\
23.4	70.6	0	23\\
nan	nan	nan	23\\
23.4	71.6	0	23\\
23.4	71.6	0	23\\
23.4	72.4	0	23\\
23.4	72.4	0	23\\
23.4	71.6	0	23\\
nan	nan	nan	23\\
23.4	72.6	0	23\\
23.4	72.6	0	23\\
23.4	73.4	0	23\\
23.4	73.4	0	23\\
23.4	72.6	0	23\\
nan	nan	nan	23\\
23.4	73.6	0	23\\
23.4	73.6	0	23\\
23.4	74.4	0	23\\
23.4	74.4	0	23\\
23.4	73.6	0	23\\
nan	nan	nan	23\\
23.4	74.6	0	23\\
23.4	74.6	0	23\\
23.4	75.4	0	23\\
23.4	75.4	0	23\\
23.4	74.6	0	23\\
nan	nan	nan	23\\
23.4	75.6	0	23\\
23.4	75.6	0	23\\
23.4	76.4	0	23\\
23.4	76.4	0	23\\
23.4	75.6	0	23\\
nan	nan	nan	23\\
23.4	76.6	0	23\\
23.4	76.6	0	23\\
23.4	77.4	0	23\\
23.4	77.4	0	23\\
23.4	76.6	0	23\\
nan	nan	nan	23\\
23.4	77.6	0	23\\
23.4	77.6	0	23\\
23.4	78.4	0	23\\
23.4	78.4	0	23\\
23.4	77.6	0	23\\
nan	nan	nan	23\\
23.4	78.6	0	23\\
23.4	78.6	0	23\\
23.4	79.4	0	23\\
23.4	79.4	0	23\\
23.4	78.6	0	23\\
nan	nan	nan	23\\
23.4	79.6	0	23\\
23.4	79.6	0	23\\
23.4	80.4	0	23\\
23.4	80.4	0	23\\
23.4	79.6	0	23\\
nan	nan	nan	23\\
23.4	80.6	0	23\\
23.4	80.6	0	23\\
23.4	81.4	0	23\\
23.4	81.4	0	23\\
23.4	80.6	0	23\\
nan	nan	nan	23\\
23.4	81.6	0	23\\
23.4	81.6	0	23\\
23.4	82.4	0	23\\
23.4	82.4	0	23\\
23.4	81.6	0	23\\
nan	nan	nan	23\\
23.4	82.6	0	23\\
23.4	82.6	0	23\\
23.4	83.4	0	23\\
23.4	83.4	0	23\\
23.4	82.6	0	23\\
nan	nan	nan	23\\
23.4	83.6	0	23\\
23.4	83.6	0	23\\
23.4	84.4	0	23\\
23.4	84.4	0	23\\
23.4	83.6	0	23\\
nan	nan	nan	23\\
23.4	84.6	0	23\\
23.4	84.6	0	23\\
23.4	85.4	0	23\\
23.4	85.4	0	23\\
23.4	84.6	0	23\\
nan	nan	nan	23\\
23.4	85.6	0	23\\
23.4	85.6	0	23\\
23.4	86.4	0	23\\
23.4	86.4	0	23\\
23.4	85.6	0	23\\
nan	nan	nan	23\\
23.4	86.6	0	23\\
23.4	86.6	0	23\\
23.4	87.4	0	23\\
23.4	87.4	0	23\\
23.4	86.6	0	23\\
nan	nan	nan	23\\
23.4	87.6	0	23\\
23.4	87.6	0	23\\
23.4	88.4	0	23\\
23.4	88.4	0	23\\
23.4	87.6	0	23\\
nan	nan	nan	23\\
23.4	88.6	0	23\\
23.4	88.6	0	23\\
23.4	89.4	0	23\\
23.4	89.4	0	23\\
23.4	88.6	0	23\\
nan	nan	nan	23\\
23.4	89.6	0	23\\
23.4	89.6	0	23\\
23.4	90.4	0	23\\
23.4	90.4	0	23\\
23.4	89.6	0	23\\
nan	nan	nan	23\\
23.4	90.6	0	23\\
23.4	90.6	0	23\\
23.4	91.4	0	23\\
23.4	91.4	0	23\\
23.4	90.6	0	23\\
nan	nan	nan	23\\
23.4	91.6	0	23\\
23.4	91.6	0	23\\
23.4	92.4	0	23\\
23.4	92.4	0	23\\
23.4	91.6	0	23\\
nan	nan	nan	23\\
23.4	92.6	0	23\\
23.4	92.6	0	23\\
23.4	93.4	0	23\\
23.4	93.4	0	23\\
23.4	92.6	0	23\\
nan	nan	nan	23\\
23.4	93.6	0	23\\
23.4	93.6	0	23\\
23.4	94.4	0	23\\
23.4	94.4	0	23\\
23.4	93.6	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	0.6	0	23\\
23.4	1.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	1.6	0	23\\
23.4	2.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	2.6	0	23\\
23.4	3.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	3.6	0	23\\
23.4	4.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	4.6	0	23\\
23.4	5.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	5.6	0	23\\
23.4	6.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	6.6	0	23\\
23.4	7.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	7.6	0	23\\
23.4	8.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	8.6	0	23\\
23.4	9.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	9.6	0	23\\
23.4	10.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	10.6	0	23\\
23.4	11.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	11.6	0	23\\
23.4	12.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	12.6	0	23\\
23.4	13.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	13.6	0	23\\
23.4	14.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	14.6	0	23\\
23.4	15.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	15.6	0	23\\
23.4	16.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	16.6	0	23\\
23.4	17.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	17.6	0	23\\
23.4	18.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	18.6	0	23\\
23.4	19.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	19.6	0	23\\
23.4	20.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	20.6	0	23\\
23.4	21.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	21.6	0	23\\
23.4	22.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	22.6	0	23\\
23.4	23.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	23.6	0	23\\
23.4	24.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	24.6	0	23\\
23.4	25.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	25.6	0	23\\
23.4	26.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	26.6	0	23\\
23.4	27.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	27.6	0	23\\
23.4	28.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	28.6	0	23\\
23.4	29.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	29.6	0	23\\
23.4	30.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	30.6	0	23\\
23.4	31.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	31.6	0	23\\
23.4	32.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	32.6	0	23\\
23.4	33.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	33.6	0	23\\
23.4	34.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	34.6	0	23\\
23.4	35.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	35.6	0	23\\
23.4	36.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	36.6	0	23\\
23.4	37.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	37.6	0	23\\
23.4	38.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	38.6	0	23\\
23.4	39.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	39.6	0	23\\
23.4	40.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	40.6	0	23\\
23.4	41.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	41.6	0	23\\
23.4	42.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	42.6	0	23\\
23.4	43.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	43.6	0	23\\
23.4	44.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	44.6	0	23\\
23.4	45.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	45.6	0	23\\
23.4	46.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	46.6	0	23\\
23.4	47.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	47.6	0	23\\
23.4	48.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	48.6	0	23\\
23.4	49.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	49.6	0	23\\
23.4	50.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	50.6	0	23\\
23.4	51.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	51.6	0	23\\
23.4	52.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	52.6	0	23\\
23.4	53.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	53.6	0	23\\
23.4	54.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	54.6	0	23\\
23.4	55.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	55.6	0	23\\
23.4	56.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	56.6	0	23\\
23.4	57.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	57.6	0	23\\
23.4	58.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	58.6	0	23\\
23.4	59.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	59.6	0	23\\
23.4	60.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	60.6	0	23\\
23.4	61.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	61.6	0	23\\
23.4	62.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	62.6	0	23\\
23.4	63.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	63.6	0	23\\
23.4	64.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	64.6	0	23\\
23.4	65.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	65.6	0	23\\
23.4	66.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	66.6	0	23\\
23.4	67.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	67.6	0	23\\
23.4	68.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	68.6	0	23\\
23.4	69.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	69.6	0	23\\
23.4	70.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	70.6	0	23\\
23.4	71.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	71.6	0	23\\
23.4	72.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	72.6	0	23\\
23.4	73.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	73.6	0	23\\
23.4	74.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	74.6	0	23\\
23.4	75.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	75.6	0	23\\
23.4	76.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	76.6	0	23\\
23.4	77.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	77.6	0	23\\
23.4	78.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	78.6	0	23\\
23.4	79.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	79.6	0	23\\
23.4	80.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	80.6	0	23\\
23.4	81.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	81.6	0	23\\
23.4	82.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	82.6	0	23\\
23.4	83.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	83.6	0	23\\
23.4	84.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	84.6	0	23\\
23.4	85.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	85.6	0	23\\
23.4	86.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	86.6	0	23\\
23.4	87.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	87.6	0	23\\
23.4	88.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	88.6	0	23\\
23.4	89.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	89.6	0	23\\
23.4	90.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	90.6	0	23\\
23.4	91.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	91.6	0	23\\
23.4	92.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	92.6	0	23\\
23.4	93.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
23.4	93.6	0	23\\
23.4	94.4	0	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
nan	nan	nan	23\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	24\\
23.6	0.6	0	24\\
23.6	1.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	1.6	0	24\\
23.6	2.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	2.6	0	24\\
23.6	3.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	3.6	0	24\\
23.6	4.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	4.6	0	24\\
23.6	5.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	5.6	0	24\\
23.6	6.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	6.6	0	24\\
23.6	7.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	7.6	0	24\\
23.6	8.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	8.6	0	24\\
23.6	9.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	9.6	0	24\\
23.6	10.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	10.6	0	24\\
23.6	11.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	11.6	0	24\\
23.6	12.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	12.6	0	24\\
23.6	13.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	13.6	0	24\\
23.6	14.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	14.6	0	24\\
23.6	15.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	15.6	0	24\\
23.6	16.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	16.6	0	24\\
23.6	17.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	17.6	0	24\\
23.6	18.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	18.6	0	24\\
23.6	19.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	19.6	0	24\\
23.6	20.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	20.6	0	24\\
23.6	21.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	21.6	0	24\\
23.6	22.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	22.6	0	24\\
23.6	23.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	23.6	0	24\\
23.6	24.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	24.6	0	24\\
23.6	25.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	25.6	0	24\\
23.6	26.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	26.6	0	24\\
23.6	27.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	27.6	0	24\\
23.6	28.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	28.6	0	24\\
23.6	29.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	29.6	0	24\\
23.6	30.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	30.6	0	24\\
23.6	31.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	31.6	0	24\\
23.6	32.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	32.6	0	24\\
23.6	33.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	33.6	0	24\\
23.6	34.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	34.6	0	24\\
23.6	35.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	35.6	0	24\\
23.6	36.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	36.6	0	24\\
23.6	37.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	37.6	0	24\\
23.6	38.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	38.6	0	24\\
23.6	39.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	39.6	0	24\\
23.6	40.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	40.6	0	24\\
23.6	41.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	41.6	0	24\\
23.6	42.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	42.6	0	24\\
23.6	43.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	43.6	0	24\\
23.6	44.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	44.6	0	24\\
23.6	45.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	45.6	0	24\\
23.6	46.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	46.6	0	24\\
23.6	47.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	47.6	0	24\\
23.6	48.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	48.6	0	24\\
23.6	49.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	49.6	0	24\\
23.6	50.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	50.6	0	24\\
23.6	51.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	51.6	0	24\\
23.6	52.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	52.6	0	24\\
23.6	53.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	53.6	0	24\\
23.6	54.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	54.6	0	24\\
23.6	55.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	55.6	0	24\\
23.6	56.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	56.6	0	24\\
23.6	57.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	57.6	0	24\\
23.6	58.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	58.6	0	24\\
23.6	59.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	59.6	0	24\\
23.6	60.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	60.6	0	24\\
23.6	61.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	61.6	0	24\\
23.6	62.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	62.6	0	24\\
23.6	63.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	63.6	0	24\\
23.6	64.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	64.6	0	24\\
23.6	65.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	65.6	0	24\\
23.6	66.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	66.6	0	24\\
23.6	67.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	67.6	0	24\\
23.6	68.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	68.6	0	24\\
23.6	69.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	69.6	0	24\\
23.6	70.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	70.6	0	24\\
23.6	71.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	71.6	0	24\\
23.6	72.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	72.6	0	24\\
23.6	73.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	73.6	0	24\\
23.6	74.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	74.6	0	24\\
23.6	75.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	75.6	0	24\\
23.6	76.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	76.6	0	24\\
23.6	77.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	77.6	0	24\\
23.6	78.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	78.6	0	24\\
23.6	79.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	79.6	0	24\\
23.6	80.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	80.6	0	24\\
23.6	81.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	81.6	0	24\\
23.6	82.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	82.6	0	24\\
23.6	83.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	83.6	0	24\\
23.6	84.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	84.6	0	24\\
23.6	85.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	85.6	0	24\\
23.6	86.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	86.6	0	24\\
23.6	87.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	87.6	0	24\\
23.6	88.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	88.6	0	24\\
23.6	89.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	89.6	0	24\\
23.6	90.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	90.6	0	24\\
23.6	91.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	91.6	0	24\\
23.6	92.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	92.6	0	24\\
23.6	93.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	93.6	0	24\\
23.6	94.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
23.6	0.6	0	24\\
23.6	0.6	0	24\\
23.6	1.4	0	24\\
23.6	1.4	0	24\\
23.6	0.6	0	24\\
nan	nan	nan	24\\
23.6	1.6	0	24\\
23.6	1.6	0	24\\
23.6	2.4	0	24\\
23.6	2.4	0	24\\
23.6	1.6	0	24\\
nan	nan	nan	24\\
23.6	2.6	0	24\\
23.6	2.6	0	24\\
23.6	3.4	0	24\\
23.6	3.4	0	24\\
23.6	2.6	0	24\\
nan	nan	nan	24\\
23.6	3.6	0	24\\
23.6	3.6	0	24\\
23.6	4.4	0	24\\
23.6	4.4	0	24\\
23.6	3.6	0	24\\
nan	nan	nan	24\\
23.6	4.6	0	24\\
23.6	4.6	0	24\\
23.6	5.4	0	24\\
23.6	5.4	0	24\\
23.6	4.6	0	24\\
nan	nan	nan	24\\
23.6	5.6	0	24\\
23.6	5.6	0	24\\
23.6	6.4	0	24\\
23.6	6.4	0	24\\
23.6	5.6	0	24\\
nan	nan	nan	24\\
23.6	6.6	0	24\\
23.6	6.6	0	24\\
23.6	7.4	0	24\\
23.6	7.4	0	24\\
23.6	6.6	0	24\\
nan	nan	nan	24\\
23.6	7.6	0	24\\
23.6	7.6	0	24\\
23.6	8.4	0	24\\
23.6	8.4	0	24\\
23.6	7.6	0	24\\
nan	nan	nan	24\\
23.6	8.6	0	24\\
23.6	8.6	0	24\\
23.6	9.4	0	24\\
23.6	9.4	0	24\\
23.6	8.6	0	24\\
nan	nan	nan	24\\
23.6	9.6	0	24\\
23.6	9.6	0	24\\
23.6	10.4	0	24\\
23.6	10.4	0	24\\
23.6	9.6	0	24\\
nan	nan	nan	24\\
23.6	10.6	0	24\\
23.6	10.6	0	24\\
23.6	11.4	0	24\\
23.6	11.4	0	24\\
23.6	10.6	0	24\\
nan	nan	nan	24\\
23.6	11.6	0	24\\
23.6	11.6	0	24\\
23.6	12.4	0	24\\
23.6	12.4	0	24\\
23.6	11.6	0	24\\
nan	nan	nan	24\\
23.6	12.6	0	24\\
23.6	12.6	0	24\\
23.6	13.4	0	24\\
23.6	13.4	0	24\\
23.6	12.6	0	24\\
nan	nan	nan	24\\
23.6	13.6	0	24\\
23.6	13.6	0	24\\
23.6	14.4	0	24\\
23.6	14.4	0	24\\
23.6	13.6	0	24\\
nan	nan	nan	24\\
23.6	14.6	0	24\\
23.6	14.6	0	24\\
23.6	15.4	0	24\\
23.6	15.4	0	24\\
23.6	14.6	0	24\\
nan	nan	nan	24\\
23.6	15.6	0	24\\
23.6	15.6	0	24\\
23.6	16.4	0	24\\
23.6	16.4	0	24\\
23.6	15.6	0	24\\
nan	nan	nan	24\\
23.6	16.6	0	24\\
23.6	16.6	0	24\\
23.6	17.4	0	24\\
23.6	17.4	0	24\\
23.6	16.6	0	24\\
nan	nan	nan	24\\
23.6	17.6	0	24\\
23.6	17.6	0	24\\
23.6	18.4	0	24\\
23.6	18.4	0	24\\
23.6	17.6	0	24\\
nan	nan	nan	24\\
23.6	18.6	0	24\\
23.6	18.6	0	24\\
23.6	19.4	0	24\\
23.6	19.4	0	24\\
23.6	18.6	0	24\\
nan	nan	nan	24\\
23.6	19.6	0	24\\
23.6	19.6	0.00114103371121804	24\\
23.6	20.4	0.00114103371121804	24\\
23.6	20.4	0	24\\
23.6	19.6	0	24\\
nan	nan	nan	24\\
23.6	20.6	0	24\\
23.6	20.6	0.000962463907603461	24\\
23.6	21.4	0.000962463907603461	24\\
23.6	21.4	0	24\\
23.6	20.6	0	24\\
nan	nan	nan	24\\
23.6	21.6	0	24\\
23.6	21.6	0	24\\
23.6	22.4	0	24\\
23.6	22.4	0	24\\
23.6	21.6	0	24\\
nan	nan	nan	24\\
23.6	22.6	0	24\\
23.6	22.6	0.000962463907603461	24\\
23.6	23.4	0.000962463907603461	24\\
23.6	23.4	0	24\\
23.6	22.6	0	24\\
nan	nan	nan	24\\
23.6	23.6	0	24\\
23.6	23.6	0.00448337880502701	24\\
23.6	24.4	0.00448337880502701	24\\
23.6	24.4	0	24\\
23.6	23.6	0	24\\
nan	nan	nan	24\\
23.6	24.6	0	24\\
23.6	24.6	0	24\\
23.6	25.4	0	24\\
23.6	25.4	0	24\\
23.6	24.6	0	24\\
nan	nan	nan	24\\
23.6	25.6	0	24\\
23.6	25.6	0	24\\
23.6	26.4	0	24\\
23.6	26.4	0	24\\
23.6	25.6	0	24\\
nan	nan	nan	24\\
23.6	26.6	0	24\\
23.6	26.6	0	24\\
23.6	27.4	0	24\\
23.6	27.4	0	24\\
23.6	26.6	0	24\\
nan	nan	nan	24\\
23.6	27.6	0	24\\
23.6	27.6	0	24\\
23.6	28.4	0	24\\
23.6	28.4	0	24\\
23.6	27.6	0	24\\
nan	nan	nan	24\\
23.6	28.6	0	24\\
23.6	28.6	0	24\\
23.6	29.4	0	24\\
23.6	29.4	0	24\\
23.6	28.6	0	24\\
nan	nan	nan	24\\
23.6	29.6	0	24\\
23.6	29.6	0	24\\
23.6	30.4	0	24\\
23.6	30.4	0	24\\
23.6	29.6	0	24\\
nan	nan	nan	24\\
23.6	30.6	0	24\\
23.6	30.6	0	24\\
23.6	31.4	0	24\\
23.6	31.4	0	24\\
23.6	30.6	0	24\\
nan	nan	nan	24\\
23.6	31.6	0	24\\
23.6	31.6	0	24\\
23.6	32.4	0	24\\
23.6	32.4	0	24\\
23.6	31.6	0	24\\
nan	nan	nan	24\\
23.6	32.6	0	24\\
23.6	32.6	0	24\\
23.6	33.4	0	24\\
23.6	33.4	0	24\\
23.6	32.6	0	24\\
nan	nan	nan	24\\
23.6	33.6	0	24\\
23.6	33.6	0	24\\
23.6	34.4	0	24\\
23.6	34.4	0	24\\
23.6	33.6	0	24\\
nan	nan	nan	24\\
23.6	34.6	0	24\\
23.6	34.6	0	24\\
23.6	35.4	0	24\\
23.6	35.4	0	24\\
23.6	34.6	0	24\\
nan	nan	nan	24\\
23.6	35.6	0	24\\
23.6	35.6	0	24\\
23.6	36.4	0	24\\
23.6	36.4	0	24\\
23.6	35.6	0	24\\
nan	nan	nan	24\\
23.6	36.6	0	24\\
23.6	36.6	0	24\\
23.6	37.4	0	24\\
23.6	37.4	0	24\\
23.6	36.6	0	24\\
nan	nan	nan	24\\
23.6	37.6	0	24\\
23.6	37.6	0	24\\
23.6	38.4	0	24\\
23.6	38.4	0	24\\
23.6	37.6	0	24\\
nan	nan	nan	24\\
23.6	38.6	0	24\\
23.6	38.6	0	24\\
23.6	39.4	0	24\\
23.6	39.4	0	24\\
23.6	38.6	0	24\\
nan	nan	nan	24\\
23.6	39.6	0	24\\
23.6	39.6	0	24\\
23.6	40.4	0	24\\
23.6	40.4	0	24\\
23.6	39.6	0	24\\
nan	nan	nan	24\\
23.6	40.6	0	24\\
23.6	40.6	0	24\\
23.6	41.4	0	24\\
23.6	41.4	0	24\\
23.6	40.6	0	24\\
nan	nan	nan	24\\
23.6	41.6	0	24\\
23.6	41.6	0	24\\
23.6	42.4	0	24\\
23.6	42.4	0	24\\
23.6	41.6	0	24\\
nan	nan	nan	24\\
23.6	42.6	0	24\\
23.6	42.6	0	24\\
23.6	43.4	0	24\\
23.6	43.4	0	24\\
23.6	42.6	0	24\\
nan	nan	nan	24\\
23.6	43.6	0	24\\
23.6	43.6	0	24\\
23.6	44.4	0	24\\
23.6	44.4	0	24\\
23.6	43.6	0	24\\
nan	nan	nan	24\\
23.6	44.6	0	24\\
23.6	44.6	0	24\\
23.6	45.4	0	24\\
23.6	45.4	0	24\\
23.6	44.6	0	24\\
nan	nan	nan	24\\
23.6	45.6	0	24\\
23.6	45.6	0	24\\
23.6	46.4	0	24\\
23.6	46.4	0	24\\
23.6	45.6	0	24\\
nan	nan	nan	24\\
23.6	46.6	0	24\\
23.6	46.6	0	24\\
23.6	47.4	0	24\\
23.6	47.4	0	24\\
23.6	46.6	0	24\\
nan	nan	nan	24\\
23.6	47.6	0	24\\
23.6	47.6	0	24\\
23.6	48.4	0	24\\
23.6	48.4	0	24\\
23.6	47.6	0	24\\
nan	nan	nan	24\\
23.6	48.6	0	24\\
23.6	48.6	0	24\\
23.6	49.4	0	24\\
23.6	49.4	0	24\\
23.6	48.6	0	24\\
nan	nan	nan	24\\
23.6	49.6	0	24\\
23.6	49.6	0	24\\
23.6	50.4	0	24\\
23.6	50.4	0	24\\
23.6	49.6	0	24\\
nan	nan	nan	24\\
23.6	50.6	0	24\\
23.6	50.6	0	24\\
23.6	51.4	0	24\\
23.6	51.4	0	24\\
23.6	50.6	0	24\\
nan	nan	nan	24\\
23.6	51.6	0	24\\
23.6	51.6	0	24\\
23.6	52.4	0	24\\
23.6	52.4	0	24\\
23.6	51.6	0	24\\
nan	nan	nan	24\\
23.6	52.6	0	24\\
23.6	52.6	0	24\\
23.6	53.4	0	24\\
23.6	53.4	0	24\\
23.6	52.6	0	24\\
nan	nan	nan	24\\
23.6	53.6	0	24\\
23.6	53.6	0	24\\
23.6	54.4	0	24\\
23.6	54.4	0	24\\
23.6	53.6	0	24\\
nan	nan	nan	24\\
23.6	54.6	0	24\\
23.6	54.6	0	24\\
23.6	55.4	0	24\\
23.6	55.4	0	24\\
23.6	54.6	0	24\\
nan	nan	nan	24\\
23.6	55.6	0	24\\
23.6	55.6	0	24\\
23.6	56.4	0	24\\
23.6	56.4	0	24\\
23.6	55.6	0	24\\
nan	nan	nan	24\\
23.6	56.6	0	24\\
23.6	56.6	0	24\\
23.6	57.4	0	24\\
23.6	57.4	0	24\\
23.6	56.6	0	24\\
nan	nan	nan	24\\
23.6	57.6	0	24\\
23.6	57.6	0	24\\
23.6	58.4	0	24\\
23.6	58.4	0	24\\
23.6	57.6	0	24\\
nan	nan	nan	24\\
23.6	58.6	0	24\\
23.6	58.6	0	24\\
23.6	59.4	0	24\\
23.6	59.4	0	24\\
23.6	58.6	0	24\\
nan	nan	nan	24\\
23.6	59.6	0	24\\
23.6	59.6	0	24\\
23.6	60.4	0	24\\
23.6	60.4	0	24\\
23.6	59.6	0	24\\
nan	nan	nan	24\\
23.6	60.6	0	24\\
23.6	60.6	0	24\\
23.6	61.4	0	24\\
23.6	61.4	0	24\\
23.6	60.6	0	24\\
nan	nan	nan	24\\
23.6	61.6	0	24\\
23.6	61.6	0	24\\
23.6	62.4	0	24\\
23.6	62.4	0	24\\
23.6	61.6	0	24\\
nan	nan	nan	24\\
23.6	62.6	0	24\\
23.6	62.6	0	24\\
23.6	63.4	0	24\\
23.6	63.4	0	24\\
23.6	62.6	0	24\\
nan	nan	nan	24\\
23.6	63.6	0	24\\
23.6	63.6	0	24\\
23.6	64.4	0	24\\
23.6	64.4	0	24\\
23.6	63.6	0	24\\
nan	nan	nan	24\\
23.6	64.6	0	24\\
23.6	64.6	0	24\\
23.6	65.4	0	24\\
23.6	65.4	0	24\\
23.6	64.6	0	24\\
nan	nan	nan	24\\
23.6	65.6	0	24\\
23.6	65.6	0	24\\
23.6	66.4	0	24\\
23.6	66.4	0	24\\
23.6	65.6	0	24\\
nan	nan	nan	24\\
23.6	66.6	0	24\\
23.6	66.6	0	24\\
23.6	67.4	0	24\\
23.6	67.4	0	24\\
23.6	66.6	0	24\\
nan	nan	nan	24\\
23.6	67.6	0	24\\
23.6	67.6	0	24\\
23.6	68.4	0	24\\
23.6	68.4	0	24\\
23.6	67.6	0	24\\
nan	nan	nan	24\\
23.6	68.6	0	24\\
23.6	68.6	0	24\\
23.6	69.4	0	24\\
23.6	69.4	0	24\\
23.6	68.6	0	24\\
nan	nan	nan	24\\
23.6	69.6	0	24\\
23.6	69.6	0	24\\
23.6	70.4	0	24\\
23.6	70.4	0	24\\
23.6	69.6	0	24\\
nan	nan	nan	24\\
23.6	70.6	0	24\\
23.6	70.6	0	24\\
23.6	71.4	0	24\\
23.6	71.4	0	24\\
23.6	70.6	0	24\\
nan	nan	nan	24\\
23.6	71.6	0	24\\
23.6	71.6	0	24\\
23.6	72.4	0	24\\
23.6	72.4	0	24\\
23.6	71.6	0	24\\
nan	nan	nan	24\\
23.6	72.6	0	24\\
23.6	72.6	0	24\\
23.6	73.4	0	24\\
23.6	73.4	0	24\\
23.6	72.6	0	24\\
nan	nan	nan	24\\
23.6	73.6	0	24\\
23.6	73.6	0	24\\
23.6	74.4	0	24\\
23.6	74.4	0	24\\
23.6	73.6	0	24\\
nan	nan	nan	24\\
23.6	74.6	0	24\\
23.6	74.6	0	24\\
23.6	75.4	0	24\\
23.6	75.4	0	24\\
23.6	74.6	0	24\\
nan	nan	nan	24\\
23.6	75.6	0	24\\
23.6	75.6	0	24\\
23.6	76.4	0	24\\
23.6	76.4	0	24\\
23.6	75.6	0	24\\
nan	nan	nan	24\\
23.6	76.6	0	24\\
23.6	76.6	0	24\\
23.6	77.4	0	24\\
23.6	77.4	0	24\\
23.6	76.6	0	24\\
nan	nan	nan	24\\
23.6	77.6	0	24\\
23.6	77.6	0	24\\
23.6	78.4	0	24\\
23.6	78.4	0	24\\
23.6	77.6	0	24\\
nan	nan	nan	24\\
23.6	78.6	0	24\\
23.6	78.6	0	24\\
23.6	79.4	0	24\\
23.6	79.4	0	24\\
23.6	78.6	0	24\\
nan	nan	nan	24\\
23.6	79.6	0	24\\
23.6	79.6	0	24\\
23.6	80.4	0	24\\
23.6	80.4	0	24\\
23.6	79.6	0	24\\
nan	nan	nan	24\\
23.6	80.6	0	24\\
23.6	80.6	0	24\\
23.6	81.4	0	24\\
23.6	81.4	0	24\\
23.6	80.6	0	24\\
nan	nan	nan	24\\
23.6	81.6	0	24\\
23.6	81.6	0	24\\
23.6	82.4	0	24\\
23.6	82.4	0	24\\
23.6	81.6	0	24\\
nan	nan	nan	24\\
23.6	82.6	0	24\\
23.6	82.6	0	24\\
23.6	83.4	0	24\\
23.6	83.4	0	24\\
23.6	82.6	0	24\\
nan	nan	nan	24\\
23.6	83.6	0	24\\
23.6	83.6	0	24\\
23.6	84.4	0	24\\
23.6	84.4	0	24\\
23.6	83.6	0	24\\
nan	nan	nan	24\\
23.6	84.6	0	24\\
23.6	84.6	0	24\\
23.6	85.4	0	24\\
23.6	85.4	0	24\\
23.6	84.6	0	24\\
nan	nan	nan	24\\
23.6	85.6	0	24\\
23.6	85.6	0	24\\
23.6	86.4	0	24\\
23.6	86.4	0	24\\
23.6	85.6	0	24\\
nan	nan	nan	24\\
23.6	86.6	0	24\\
23.6	86.6	0	24\\
23.6	87.4	0	24\\
23.6	87.4	0	24\\
23.6	86.6	0	24\\
nan	nan	nan	24\\
23.6	87.6	0	24\\
23.6	87.6	0	24\\
23.6	88.4	0	24\\
23.6	88.4	0	24\\
23.6	87.6	0	24\\
nan	nan	nan	24\\
23.6	88.6	0	24\\
23.6	88.6	0	24\\
23.6	89.4	0	24\\
23.6	89.4	0	24\\
23.6	88.6	0	24\\
nan	nan	nan	24\\
23.6	89.6	0	24\\
23.6	89.6	0	24\\
23.6	90.4	0	24\\
23.6	90.4	0	24\\
23.6	89.6	0	24\\
nan	nan	nan	24\\
23.6	90.6	0	24\\
23.6	90.6	0	24\\
23.6	91.4	0	24\\
23.6	91.4	0	24\\
23.6	90.6	0	24\\
nan	nan	nan	24\\
23.6	91.6	0	24\\
23.6	91.6	0	24\\
23.6	92.4	0	24\\
23.6	92.4	0	24\\
23.6	91.6	0	24\\
nan	nan	nan	24\\
23.6	92.6	0	24\\
23.6	92.6	0	24\\
23.6	93.4	0	24\\
23.6	93.4	0	24\\
23.6	92.6	0	24\\
nan	nan	nan	24\\
23.6	93.6	0	24\\
23.6	93.6	0	24\\
23.6	94.4	0	24\\
23.6	94.4	0	24\\
23.6	93.6	0	24\\
nan	nan	nan	24\\
24.4	0.6	0	24\\
24.4	0.6	0	24\\
24.4	1.4	0	24\\
24.4	1.4	0	24\\
24.4	0.6	0	24\\
nan	nan	nan	24\\
24.4	1.6	0	24\\
24.4	1.6	0	24\\
24.4	2.4	0	24\\
24.4	2.4	0	24\\
24.4	1.6	0	24\\
nan	nan	nan	24\\
24.4	2.6	0	24\\
24.4	2.6	0	24\\
24.4	3.4	0	24\\
24.4	3.4	0	24\\
24.4	2.6	0	24\\
nan	nan	nan	24\\
24.4	3.6	0	24\\
24.4	3.6	0	24\\
24.4	4.4	0	24\\
24.4	4.4	0	24\\
24.4	3.6	0	24\\
nan	nan	nan	24\\
24.4	4.6	0	24\\
24.4	4.6	0	24\\
24.4	5.4	0	24\\
24.4	5.4	0	24\\
24.4	4.6	0	24\\
nan	nan	nan	24\\
24.4	5.6	0	24\\
24.4	5.6	0	24\\
24.4	6.4	0	24\\
24.4	6.4	0	24\\
24.4	5.6	0	24\\
nan	nan	nan	24\\
24.4	6.6	0	24\\
24.4	6.6	0	24\\
24.4	7.4	0	24\\
24.4	7.4	0	24\\
24.4	6.6	0	24\\
nan	nan	nan	24\\
24.4	7.6	0	24\\
24.4	7.6	0	24\\
24.4	8.4	0	24\\
24.4	8.4	0	24\\
24.4	7.6	0	24\\
nan	nan	nan	24\\
24.4	8.6	0	24\\
24.4	8.6	0	24\\
24.4	9.4	0	24\\
24.4	9.4	0	24\\
24.4	8.6	0	24\\
nan	nan	nan	24\\
24.4	9.6	0	24\\
24.4	9.6	0	24\\
24.4	10.4	0	24\\
24.4	10.4	0	24\\
24.4	9.6	0	24\\
nan	nan	nan	24\\
24.4	10.6	0	24\\
24.4	10.6	0	24\\
24.4	11.4	0	24\\
24.4	11.4	0	24\\
24.4	10.6	0	24\\
nan	nan	nan	24\\
24.4	11.6	0	24\\
24.4	11.6	0	24\\
24.4	12.4	0	24\\
24.4	12.4	0	24\\
24.4	11.6	0	24\\
nan	nan	nan	24\\
24.4	12.6	0	24\\
24.4	12.6	0	24\\
24.4	13.4	0	24\\
24.4	13.4	0	24\\
24.4	12.6	0	24\\
nan	nan	nan	24\\
24.4	13.6	0	24\\
24.4	13.6	0	24\\
24.4	14.4	0	24\\
24.4	14.4	0	24\\
24.4	13.6	0	24\\
nan	nan	nan	24\\
24.4	14.6	0	24\\
24.4	14.6	0	24\\
24.4	15.4	0	24\\
24.4	15.4	0	24\\
24.4	14.6	0	24\\
nan	nan	nan	24\\
24.4	15.6	0	24\\
24.4	15.6	0	24\\
24.4	16.4	0	24\\
24.4	16.4	0	24\\
24.4	15.6	0	24\\
nan	nan	nan	24\\
24.4	16.6	0	24\\
24.4	16.6	0	24\\
24.4	17.4	0	24\\
24.4	17.4	0	24\\
24.4	16.6	0	24\\
nan	nan	nan	24\\
24.4	17.6	0	24\\
24.4	17.6	0	24\\
24.4	18.4	0	24\\
24.4	18.4	0	24\\
24.4	17.6	0	24\\
nan	nan	nan	24\\
24.4	18.6	0	24\\
24.4	18.6	0	24\\
24.4	19.4	0	24\\
24.4	19.4	0	24\\
24.4	18.6	0	24\\
nan	nan	nan	24\\
24.4	19.6	0	24\\
24.4	19.6	0.00114103371121804	24\\
24.4	20.4	0.00114103371121804	24\\
24.4	20.4	0	24\\
24.4	19.6	0	24\\
nan	nan	nan	24\\
24.4	20.6	0	24\\
24.4	20.6	0.000962463907603461	24\\
24.4	21.4	0.000962463907603461	24\\
24.4	21.4	0	24\\
24.4	20.6	0	24\\
nan	nan	nan	24\\
24.4	21.6	0	24\\
24.4	21.6	0	24\\
24.4	22.4	0	24\\
24.4	22.4	0	24\\
24.4	21.6	0	24\\
nan	nan	nan	24\\
24.4	22.6	0	24\\
24.4	22.6	0.000962463907603461	24\\
24.4	23.4	0.000962463907603461	24\\
24.4	23.4	0	24\\
24.4	22.6	0	24\\
nan	nan	nan	24\\
24.4	23.6	0	24\\
24.4	23.6	0.00448337880502701	24\\
24.4	24.4	0.00448337880502701	24\\
24.4	24.4	0	24\\
24.4	23.6	0	24\\
nan	nan	nan	24\\
24.4	24.6	0	24\\
24.4	24.6	0	24\\
24.4	25.4	0	24\\
24.4	25.4	0	24\\
24.4	24.6	0	24\\
nan	nan	nan	24\\
24.4	25.6	0	24\\
24.4	25.6	0	24\\
24.4	26.4	0	24\\
24.4	26.4	0	24\\
24.4	25.6	0	24\\
nan	nan	nan	24\\
24.4	26.6	0	24\\
24.4	26.6	0	24\\
24.4	27.4	0	24\\
24.4	27.4	0	24\\
24.4	26.6	0	24\\
nan	nan	nan	24\\
24.4	27.6	0	24\\
24.4	27.6	0	24\\
24.4	28.4	0	24\\
24.4	28.4	0	24\\
24.4	27.6	0	24\\
nan	nan	nan	24\\
24.4	28.6	0	24\\
24.4	28.6	0	24\\
24.4	29.4	0	24\\
24.4	29.4	0	24\\
24.4	28.6	0	24\\
nan	nan	nan	24\\
24.4	29.6	0	24\\
24.4	29.6	0	24\\
24.4	30.4	0	24\\
24.4	30.4	0	24\\
24.4	29.6	0	24\\
nan	nan	nan	24\\
24.4	30.6	0	24\\
24.4	30.6	0	24\\
24.4	31.4	0	24\\
24.4	31.4	0	24\\
24.4	30.6	0	24\\
nan	nan	nan	24\\
24.4	31.6	0	24\\
24.4	31.6	0	24\\
24.4	32.4	0	24\\
24.4	32.4	0	24\\
24.4	31.6	0	24\\
nan	nan	nan	24\\
24.4	32.6	0	24\\
24.4	32.6	0	24\\
24.4	33.4	0	24\\
24.4	33.4	0	24\\
24.4	32.6	0	24\\
nan	nan	nan	24\\
24.4	33.6	0	24\\
24.4	33.6	0	24\\
24.4	34.4	0	24\\
24.4	34.4	0	24\\
24.4	33.6	0	24\\
nan	nan	nan	24\\
24.4	34.6	0	24\\
24.4	34.6	0	24\\
24.4	35.4	0	24\\
24.4	35.4	0	24\\
24.4	34.6	0	24\\
nan	nan	nan	24\\
24.4	35.6	0	24\\
24.4	35.6	0	24\\
24.4	36.4	0	24\\
24.4	36.4	0	24\\
24.4	35.6	0	24\\
nan	nan	nan	24\\
24.4	36.6	0	24\\
24.4	36.6	0	24\\
24.4	37.4	0	24\\
24.4	37.4	0	24\\
24.4	36.6	0	24\\
nan	nan	nan	24\\
24.4	37.6	0	24\\
24.4	37.6	0	24\\
24.4	38.4	0	24\\
24.4	38.4	0	24\\
24.4	37.6	0	24\\
nan	nan	nan	24\\
24.4	38.6	0	24\\
24.4	38.6	0	24\\
24.4	39.4	0	24\\
24.4	39.4	0	24\\
24.4	38.6	0	24\\
nan	nan	nan	24\\
24.4	39.6	0	24\\
24.4	39.6	0	24\\
24.4	40.4	0	24\\
24.4	40.4	0	24\\
24.4	39.6	0	24\\
nan	nan	nan	24\\
24.4	40.6	0	24\\
24.4	40.6	0	24\\
24.4	41.4	0	24\\
24.4	41.4	0	24\\
24.4	40.6	0	24\\
nan	nan	nan	24\\
24.4	41.6	0	24\\
24.4	41.6	0	24\\
24.4	42.4	0	24\\
24.4	42.4	0	24\\
24.4	41.6	0	24\\
nan	nan	nan	24\\
24.4	42.6	0	24\\
24.4	42.6	0	24\\
24.4	43.4	0	24\\
24.4	43.4	0	24\\
24.4	42.6	0	24\\
nan	nan	nan	24\\
24.4	43.6	0	24\\
24.4	43.6	0	24\\
24.4	44.4	0	24\\
24.4	44.4	0	24\\
24.4	43.6	0	24\\
nan	nan	nan	24\\
24.4	44.6	0	24\\
24.4	44.6	0	24\\
24.4	45.4	0	24\\
24.4	45.4	0	24\\
24.4	44.6	0	24\\
nan	nan	nan	24\\
24.4	45.6	0	24\\
24.4	45.6	0	24\\
24.4	46.4	0	24\\
24.4	46.4	0	24\\
24.4	45.6	0	24\\
nan	nan	nan	24\\
24.4	46.6	0	24\\
24.4	46.6	0	24\\
24.4	47.4	0	24\\
24.4	47.4	0	24\\
24.4	46.6	0	24\\
nan	nan	nan	24\\
24.4	47.6	0	24\\
24.4	47.6	0	24\\
24.4	48.4	0	24\\
24.4	48.4	0	24\\
24.4	47.6	0	24\\
nan	nan	nan	24\\
24.4	48.6	0	24\\
24.4	48.6	0	24\\
24.4	49.4	0	24\\
24.4	49.4	0	24\\
24.4	48.6	0	24\\
nan	nan	nan	24\\
24.4	49.6	0	24\\
24.4	49.6	0	24\\
24.4	50.4	0	24\\
24.4	50.4	0	24\\
24.4	49.6	0	24\\
nan	nan	nan	24\\
24.4	50.6	0	24\\
24.4	50.6	0	24\\
24.4	51.4	0	24\\
24.4	51.4	0	24\\
24.4	50.6	0	24\\
nan	nan	nan	24\\
24.4	51.6	0	24\\
24.4	51.6	0	24\\
24.4	52.4	0	24\\
24.4	52.4	0	24\\
24.4	51.6	0	24\\
nan	nan	nan	24\\
24.4	52.6	0	24\\
24.4	52.6	0	24\\
24.4	53.4	0	24\\
24.4	53.4	0	24\\
24.4	52.6	0	24\\
nan	nan	nan	24\\
24.4	53.6	0	24\\
24.4	53.6	0	24\\
24.4	54.4	0	24\\
24.4	54.4	0	24\\
24.4	53.6	0	24\\
nan	nan	nan	24\\
24.4	54.6	0	24\\
24.4	54.6	0	24\\
24.4	55.4	0	24\\
24.4	55.4	0	24\\
24.4	54.6	0	24\\
nan	nan	nan	24\\
24.4	55.6	0	24\\
24.4	55.6	0	24\\
24.4	56.4	0	24\\
24.4	56.4	0	24\\
24.4	55.6	0	24\\
nan	nan	nan	24\\
24.4	56.6	0	24\\
24.4	56.6	0	24\\
24.4	57.4	0	24\\
24.4	57.4	0	24\\
24.4	56.6	0	24\\
nan	nan	nan	24\\
24.4	57.6	0	24\\
24.4	57.6	0	24\\
24.4	58.4	0	24\\
24.4	58.4	0	24\\
24.4	57.6	0	24\\
nan	nan	nan	24\\
24.4	58.6	0	24\\
24.4	58.6	0	24\\
24.4	59.4	0	24\\
24.4	59.4	0	24\\
24.4	58.6	0	24\\
nan	nan	nan	24\\
24.4	59.6	0	24\\
24.4	59.6	0	24\\
24.4	60.4	0	24\\
24.4	60.4	0	24\\
24.4	59.6	0	24\\
nan	nan	nan	24\\
24.4	60.6	0	24\\
24.4	60.6	0	24\\
24.4	61.4	0	24\\
24.4	61.4	0	24\\
24.4	60.6	0	24\\
nan	nan	nan	24\\
24.4	61.6	0	24\\
24.4	61.6	0	24\\
24.4	62.4	0	24\\
24.4	62.4	0	24\\
24.4	61.6	0	24\\
nan	nan	nan	24\\
24.4	62.6	0	24\\
24.4	62.6	0	24\\
24.4	63.4	0	24\\
24.4	63.4	0	24\\
24.4	62.6	0	24\\
nan	nan	nan	24\\
24.4	63.6	0	24\\
24.4	63.6	0	24\\
24.4	64.4	0	24\\
24.4	64.4	0	24\\
24.4	63.6	0	24\\
nan	nan	nan	24\\
24.4	64.6	0	24\\
24.4	64.6	0	24\\
24.4	65.4	0	24\\
24.4	65.4	0	24\\
24.4	64.6	0	24\\
nan	nan	nan	24\\
24.4	65.6	0	24\\
24.4	65.6	0	24\\
24.4	66.4	0	24\\
24.4	66.4	0	24\\
24.4	65.6	0	24\\
nan	nan	nan	24\\
24.4	66.6	0	24\\
24.4	66.6	0	24\\
24.4	67.4	0	24\\
24.4	67.4	0	24\\
24.4	66.6	0	24\\
nan	nan	nan	24\\
24.4	67.6	0	24\\
24.4	67.6	0	24\\
24.4	68.4	0	24\\
24.4	68.4	0	24\\
24.4	67.6	0	24\\
nan	nan	nan	24\\
24.4	68.6	0	24\\
24.4	68.6	0	24\\
24.4	69.4	0	24\\
24.4	69.4	0	24\\
24.4	68.6	0	24\\
nan	nan	nan	24\\
24.4	69.6	0	24\\
24.4	69.6	0	24\\
24.4	70.4	0	24\\
24.4	70.4	0	24\\
24.4	69.6	0	24\\
nan	nan	nan	24\\
24.4	70.6	0	24\\
24.4	70.6	0	24\\
24.4	71.4	0	24\\
24.4	71.4	0	24\\
24.4	70.6	0	24\\
nan	nan	nan	24\\
24.4	71.6	0	24\\
24.4	71.6	0	24\\
24.4	72.4	0	24\\
24.4	72.4	0	24\\
24.4	71.6	0	24\\
nan	nan	nan	24\\
24.4	72.6	0	24\\
24.4	72.6	0	24\\
24.4	73.4	0	24\\
24.4	73.4	0	24\\
24.4	72.6	0	24\\
nan	nan	nan	24\\
24.4	73.6	0	24\\
24.4	73.6	0	24\\
24.4	74.4	0	24\\
24.4	74.4	0	24\\
24.4	73.6	0	24\\
nan	nan	nan	24\\
24.4	74.6	0	24\\
24.4	74.6	0	24\\
24.4	75.4	0	24\\
24.4	75.4	0	24\\
24.4	74.6	0	24\\
nan	nan	nan	24\\
24.4	75.6	0	24\\
24.4	75.6	0	24\\
24.4	76.4	0	24\\
24.4	76.4	0	24\\
24.4	75.6	0	24\\
nan	nan	nan	24\\
24.4	76.6	0	24\\
24.4	76.6	0	24\\
24.4	77.4	0	24\\
24.4	77.4	0	24\\
24.4	76.6	0	24\\
nan	nan	nan	24\\
24.4	77.6	0	24\\
24.4	77.6	0	24\\
24.4	78.4	0	24\\
24.4	78.4	0	24\\
24.4	77.6	0	24\\
nan	nan	nan	24\\
24.4	78.6	0	24\\
24.4	78.6	0	24\\
24.4	79.4	0	24\\
24.4	79.4	0	24\\
24.4	78.6	0	24\\
nan	nan	nan	24\\
24.4	79.6	0	24\\
24.4	79.6	0	24\\
24.4	80.4	0	24\\
24.4	80.4	0	24\\
24.4	79.6	0	24\\
nan	nan	nan	24\\
24.4	80.6	0	24\\
24.4	80.6	0	24\\
24.4	81.4	0	24\\
24.4	81.4	0	24\\
24.4	80.6	0	24\\
nan	nan	nan	24\\
24.4	81.6	0	24\\
24.4	81.6	0	24\\
24.4	82.4	0	24\\
24.4	82.4	0	24\\
24.4	81.6	0	24\\
nan	nan	nan	24\\
24.4	82.6	0	24\\
24.4	82.6	0	24\\
24.4	83.4	0	24\\
24.4	83.4	0	24\\
24.4	82.6	0	24\\
nan	nan	nan	24\\
24.4	83.6	0	24\\
24.4	83.6	0	24\\
24.4	84.4	0	24\\
24.4	84.4	0	24\\
24.4	83.6	0	24\\
nan	nan	nan	24\\
24.4	84.6	0	24\\
24.4	84.6	0	24\\
24.4	85.4	0	24\\
24.4	85.4	0	24\\
24.4	84.6	0	24\\
nan	nan	nan	24\\
24.4	85.6	0	24\\
24.4	85.6	0	24\\
24.4	86.4	0	24\\
24.4	86.4	0	24\\
24.4	85.6	0	24\\
nan	nan	nan	24\\
24.4	86.6	0	24\\
24.4	86.6	0	24\\
24.4	87.4	0	24\\
24.4	87.4	0	24\\
24.4	86.6	0	24\\
nan	nan	nan	24\\
24.4	87.6	0	24\\
24.4	87.6	0	24\\
24.4	88.4	0	24\\
24.4	88.4	0	24\\
24.4	87.6	0	24\\
nan	nan	nan	24\\
24.4	88.6	0	24\\
24.4	88.6	0	24\\
24.4	89.4	0	24\\
24.4	89.4	0	24\\
24.4	88.6	0	24\\
nan	nan	nan	24\\
24.4	89.6	0	24\\
24.4	89.6	0	24\\
24.4	90.4	0	24\\
24.4	90.4	0	24\\
24.4	89.6	0	24\\
nan	nan	nan	24\\
24.4	90.6	0	24\\
24.4	90.6	0	24\\
24.4	91.4	0	24\\
24.4	91.4	0	24\\
24.4	90.6	0	24\\
nan	nan	nan	24\\
24.4	91.6	0	24\\
24.4	91.6	0	24\\
24.4	92.4	0	24\\
24.4	92.4	0	24\\
24.4	91.6	0	24\\
nan	nan	nan	24\\
24.4	92.6	0	24\\
24.4	92.6	0	24\\
24.4	93.4	0	24\\
24.4	93.4	0	24\\
24.4	92.6	0	24\\
nan	nan	nan	24\\
24.4	93.6	0	24\\
24.4	93.6	0	24\\
24.4	94.4	0	24\\
24.4	94.4	0	24\\
24.4	93.6	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	0.6	0	24\\
24.4	1.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	1.6	0	24\\
24.4	2.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	2.6	0	24\\
24.4	3.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	3.6	0	24\\
24.4	4.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	4.6	0	24\\
24.4	5.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	5.6	0	24\\
24.4	6.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	6.6	0	24\\
24.4	7.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	7.6	0	24\\
24.4	8.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	8.6	0	24\\
24.4	9.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	9.6	0	24\\
24.4	10.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	10.6	0	24\\
24.4	11.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	11.6	0	24\\
24.4	12.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	12.6	0	24\\
24.4	13.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	13.6	0	24\\
24.4	14.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	14.6	0	24\\
24.4	15.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	15.6	0	24\\
24.4	16.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	16.6	0	24\\
24.4	17.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	17.6	0	24\\
24.4	18.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	18.6	0	24\\
24.4	19.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	19.6	0	24\\
24.4	20.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	20.6	0	24\\
24.4	21.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	21.6	0	24\\
24.4	22.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	22.6	0	24\\
24.4	23.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	23.6	0	24\\
24.4	24.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	24.6	0	24\\
24.4	25.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	25.6	0	24\\
24.4	26.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	26.6	0	24\\
24.4	27.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	27.6	0	24\\
24.4	28.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	28.6	0	24\\
24.4	29.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	29.6	0	24\\
24.4	30.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	30.6	0	24\\
24.4	31.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	31.6	0	24\\
24.4	32.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	32.6	0	24\\
24.4	33.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	33.6	0	24\\
24.4	34.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	34.6	0	24\\
24.4	35.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	35.6	0	24\\
24.4	36.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	36.6	0	24\\
24.4	37.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	37.6	0	24\\
24.4	38.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	38.6	0	24\\
24.4	39.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	39.6	0	24\\
24.4	40.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	40.6	0	24\\
24.4	41.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	41.6	0	24\\
24.4	42.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	42.6	0	24\\
24.4	43.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	43.6	0	24\\
24.4	44.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	44.6	0	24\\
24.4	45.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	45.6	0	24\\
24.4	46.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	46.6	0	24\\
24.4	47.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	47.6	0	24\\
24.4	48.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	48.6	0	24\\
24.4	49.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	49.6	0	24\\
24.4	50.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	50.6	0	24\\
24.4	51.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	51.6	0	24\\
24.4	52.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	52.6	0	24\\
24.4	53.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	53.6	0	24\\
24.4	54.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	54.6	0	24\\
24.4	55.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	55.6	0	24\\
24.4	56.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	56.6	0	24\\
24.4	57.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	57.6	0	24\\
24.4	58.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	58.6	0	24\\
24.4	59.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	59.6	0	24\\
24.4	60.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	60.6	0	24\\
24.4	61.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	61.6	0	24\\
24.4	62.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	62.6	0	24\\
24.4	63.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	63.6	0	24\\
24.4	64.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	64.6	0	24\\
24.4	65.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	65.6	0	24\\
24.4	66.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	66.6	0	24\\
24.4	67.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	67.6	0	24\\
24.4	68.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	68.6	0	24\\
24.4	69.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	69.6	0	24\\
24.4	70.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	70.6	0	24\\
24.4	71.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	71.6	0	24\\
24.4	72.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	72.6	0	24\\
24.4	73.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	73.6	0	24\\
24.4	74.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	74.6	0	24\\
24.4	75.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	75.6	0	24\\
24.4	76.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	76.6	0	24\\
24.4	77.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	77.6	0	24\\
24.4	78.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	78.6	0	24\\
24.4	79.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	79.6	0	24\\
24.4	80.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	80.6	0	24\\
24.4	81.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	81.6	0	24\\
24.4	82.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	82.6	0	24\\
24.4	83.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	83.6	0	24\\
24.4	84.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	84.6	0	24\\
24.4	85.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	85.6	0	24\\
24.4	86.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	86.6	0	24\\
24.4	87.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	87.6	0	24\\
24.4	88.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	88.6	0	24\\
24.4	89.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	89.6	0	24\\
24.4	90.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	90.6	0	24\\
24.4	91.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	91.6	0	24\\
24.4	92.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	92.6	0	24\\
24.4	93.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
24.4	93.6	0	24\\
24.4	94.4	0	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
nan	nan	nan	24\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	25\\
24.6	0.6	0	25\\
24.6	1.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	1.6	0	25\\
24.6	2.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	2.6	0	25\\
24.6	3.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	3.6	0	25\\
24.6	4.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	4.6	0	25\\
24.6	5.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	5.6	0	25\\
24.6	6.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	6.6	0	25\\
24.6	7.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	7.6	0	25\\
24.6	8.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	8.6	0	25\\
24.6	9.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	9.6	0	25\\
24.6	10.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	10.6	0	25\\
24.6	11.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	11.6	0	25\\
24.6	12.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	12.6	0	25\\
24.6	13.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	13.6	0	25\\
24.6	14.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	14.6	0	25\\
24.6	15.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	15.6	0	25\\
24.6	16.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	16.6	0	25\\
24.6	17.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	17.6	0	25\\
24.6	18.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	18.6	0	25\\
24.6	19.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	19.6	0	25\\
24.6	20.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	20.6	0	25\\
24.6	21.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	21.6	0	25\\
24.6	22.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	22.6	0	25\\
24.6	23.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	23.6	0	25\\
24.6	24.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	24.6	0	25\\
24.6	25.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	25.6	0	25\\
24.6	26.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	26.6	0	25\\
24.6	27.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	27.6	0	25\\
24.6	28.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	28.6	0	25\\
24.6	29.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	29.6	0	25\\
24.6	30.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	30.6	0	25\\
24.6	31.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	31.6	0	25\\
24.6	32.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	32.6	0	25\\
24.6	33.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	33.6	0	25\\
24.6	34.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	34.6	0	25\\
24.6	35.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	35.6	0	25\\
24.6	36.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	36.6	0	25\\
24.6	37.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	37.6	0	25\\
24.6	38.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	38.6	0	25\\
24.6	39.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	39.6	0	25\\
24.6	40.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	40.6	0	25\\
24.6	41.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	41.6	0	25\\
24.6	42.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	42.6	0	25\\
24.6	43.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	43.6	0	25\\
24.6	44.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	44.6	0	25\\
24.6	45.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	45.6	0	25\\
24.6	46.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	46.6	0	25\\
24.6	47.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	47.6	0	25\\
24.6	48.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	48.6	0	25\\
24.6	49.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	49.6	0	25\\
24.6	50.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	50.6	0	25\\
24.6	51.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	51.6	0	25\\
24.6	52.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	52.6	0	25\\
24.6	53.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	53.6	0	25\\
24.6	54.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	54.6	0	25\\
24.6	55.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	55.6	0	25\\
24.6	56.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	56.6	0	25\\
24.6	57.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	57.6	0	25\\
24.6	58.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	58.6	0	25\\
24.6	59.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	59.6	0	25\\
24.6	60.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	60.6	0	25\\
24.6	61.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	61.6	0	25\\
24.6	62.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	62.6	0	25\\
24.6	63.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	63.6	0	25\\
24.6	64.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	64.6	0	25\\
24.6	65.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	65.6	0	25\\
24.6	66.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	66.6	0	25\\
24.6	67.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	67.6	0	25\\
24.6	68.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	68.6	0	25\\
24.6	69.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	69.6	0	25\\
24.6	70.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	70.6	0	25\\
24.6	71.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	71.6	0	25\\
24.6	72.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	72.6	0	25\\
24.6	73.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	73.6	0	25\\
24.6	74.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	74.6	0	25\\
24.6	75.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	75.6	0	25\\
24.6	76.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	76.6	0	25\\
24.6	77.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	77.6	0	25\\
24.6	78.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	78.6	0	25\\
24.6	79.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	79.6	0	25\\
24.6	80.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	80.6	0	25\\
24.6	81.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	81.6	0	25\\
24.6	82.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	82.6	0	25\\
24.6	83.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	83.6	0	25\\
24.6	84.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	84.6	0	25\\
24.6	85.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	85.6	0	25\\
24.6	86.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	86.6	0	25\\
24.6	87.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	87.6	0	25\\
24.6	88.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	88.6	0	25\\
24.6	89.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	89.6	0	25\\
24.6	90.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	90.6	0	25\\
24.6	91.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	91.6	0	25\\
24.6	92.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	92.6	0	25\\
24.6	93.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	93.6	0	25\\
24.6	94.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
24.6	0.6	0	25\\
24.6	0.6	0	25\\
24.6	1.4	0	25\\
24.6	1.4	0	25\\
24.6	0.6	0	25\\
nan	nan	nan	25\\
24.6	1.6	0	25\\
24.6	1.6	0	25\\
24.6	2.4	0	25\\
24.6	2.4	0	25\\
24.6	1.6	0	25\\
nan	nan	nan	25\\
24.6	2.6	0	25\\
24.6	2.6	0	25\\
24.6	3.4	0	25\\
24.6	3.4	0	25\\
24.6	2.6	0	25\\
nan	nan	nan	25\\
24.6	3.6	0	25\\
24.6	3.6	0	25\\
24.6	4.4	0	25\\
24.6	4.4	0	25\\
24.6	3.6	0	25\\
nan	nan	nan	25\\
24.6	4.6	0	25\\
24.6	4.6	0	25\\
24.6	5.4	0	25\\
24.6	5.4	0	25\\
24.6	4.6	0	25\\
nan	nan	nan	25\\
24.6	5.6	0	25\\
24.6	5.6	0	25\\
24.6	6.4	0	25\\
24.6	6.4	0	25\\
24.6	5.6	0	25\\
nan	nan	nan	25\\
24.6	6.6	0	25\\
24.6	6.6	0	25\\
24.6	7.4	0	25\\
24.6	7.4	0	25\\
24.6	6.6	0	25\\
nan	nan	nan	25\\
24.6	7.6	0	25\\
24.6	7.6	0	25\\
24.6	8.4	0	25\\
24.6	8.4	0	25\\
24.6	7.6	0	25\\
nan	nan	nan	25\\
24.6	8.6	0	25\\
24.6	8.6	0	25\\
24.6	9.4	0	25\\
24.6	9.4	0	25\\
24.6	8.6	0	25\\
nan	nan	nan	25\\
24.6	9.6	0	25\\
24.6	9.6	0	25\\
24.6	10.4	0	25\\
24.6	10.4	0	25\\
24.6	9.6	0	25\\
nan	nan	nan	25\\
24.6	10.6	0	25\\
24.6	10.6	0	25\\
24.6	11.4	0	25\\
24.6	11.4	0	25\\
24.6	10.6	0	25\\
nan	nan	nan	25\\
24.6	11.6	0	25\\
24.6	11.6	0	25\\
24.6	12.4	0	25\\
24.6	12.4	0	25\\
24.6	11.6	0	25\\
nan	nan	nan	25\\
24.6	12.6	0	25\\
24.6	12.6	0	25\\
24.6	13.4	0	25\\
24.6	13.4	0	25\\
24.6	12.6	0	25\\
nan	nan	nan	25\\
24.6	13.6	0	25\\
24.6	13.6	0	25\\
24.6	14.4	0	25\\
24.6	14.4	0	25\\
24.6	13.6	0	25\\
nan	nan	nan	25\\
24.6	14.6	0	25\\
24.6	14.6	0	25\\
24.6	15.4	0	25\\
24.6	15.4	0	25\\
24.6	14.6	0	25\\
nan	nan	nan	25\\
24.6	15.6	0	25\\
24.6	15.6	0	25\\
24.6	16.4	0	25\\
24.6	16.4	0	25\\
24.6	15.6	0	25\\
nan	nan	nan	25\\
24.6	16.6	0	25\\
24.6	16.6	0	25\\
24.6	17.4	0	25\\
24.6	17.4	0	25\\
24.6	16.6	0	25\\
nan	nan	nan	25\\
24.6	17.6	0	25\\
24.6	17.6	0	25\\
24.6	18.4	0	25\\
24.6	18.4	0	25\\
24.6	17.6	0	25\\
nan	nan	nan	25\\
24.6	18.6	0	25\\
24.6	18.6	0	25\\
24.6	19.4	0	25\\
24.6	19.4	0	25\\
24.6	18.6	0	25\\
nan	nan	nan	25\\
24.6	19.6	0	25\\
24.6	19.6	0	25\\
24.6	20.4	0	25\\
24.6	20.4	0	25\\
24.6	19.6	0	25\\
nan	nan	nan	25\\
24.6	20.6	0	25\\
24.6	20.6	0	25\\
24.6	21.4	0	25\\
24.6	21.4	0	25\\
24.6	20.6	0	25\\
nan	nan	nan	25\\
24.6	21.6	0	25\\
24.6	21.6	0	25\\
24.6	22.4	0	25\\
24.6	22.4	0	25\\
24.6	21.6	0	25\\
nan	nan	nan	25\\
24.6	22.6	0	25\\
24.6	22.6	0	25\\
24.6	23.4	0	25\\
24.6	23.4	0	25\\
24.6	22.6	0	25\\
nan	nan	nan	25\\
24.6	23.6	0	25\\
24.6	23.6	0.00706618808621456	25\\
24.6	24.4	0.00706618808621456	25\\
24.6	24.4	0	25\\
24.6	23.6	0	25\\
nan	nan	nan	25\\
24.6	24.6	0	25\\
24.6	24.6	0.0134744947064485	25\\
24.6	25.4	0.0134744947064485	25\\
24.6	25.4	0	25\\
24.6	24.6	0	25\\
nan	nan	nan	25\\
24.6	25.6	0	25\\
24.6	25.6	0.000453673176708136	25\\
24.6	26.4	0.000453673176708136	25\\
24.6	26.4	0	25\\
24.6	25.6	0	25\\
nan	nan	nan	25\\
24.6	26.6	0	25\\
24.6	26.6	0	25\\
24.6	27.4	0	25\\
24.6	27.4	0	25\\
24.6	26.6	0	25\\
nan	nan	nan	25\\
24.6	27.6	0	25\\
24.6	27.6	0	25\\
24.6	28.4	0	25\\
24.6	28.4	0	25\\
24.6	27.6	0	25\\
nan	nan	nan	25\\
24.6	28.6	0	25\\
24.6	28.6	0	25\\
24.6	29.4	0	25\\
24.6	29.4	0	25\\
24.6	28.6	0	25\\
nan	nan	nan	25\\
24.6	29.6	0	25\\
24.6	29.6	0	25\\
24.6	30.4	0	25\\
24.6	30.4	0	25\\
24.6	29.6	0	25\\
nan	nan	nan	25\\
24.6	30.6	0	25\\
24.6	30.6	0	25\\
24.6	31.4	0	25\\
24.6	31.4	0	25\\
24.6	30.6	0	25\\
nan	nan	nan	25\\
24.6	31.6	0	25\\
24.6	31.6	0	25\\
24.6	32.4	0	25\\
24.6	32.4	0	25\\
24.6	31.6	0	25\\
nan	nan	nan	25\\
24.6	32.6	0	25\\
24.6	32.6	0	25\\
24.6	33.4	0	25\\
24.6	33.4	0	25\\
24.6	32.6	0	25\\
nan	nan	nan	25\\
24.6	33.6	0	25\\
24.6	33.6	0	25\\
24.6	34.4	0	25\\
24.6	34.4	0	25\\
24.6	33.6	0	25\\
nan	nan	nan	25\\
24.6	34.6	0	25\\
24.6	34.6	0	25\\
24.6	35.4	0	25\\
24.6	35.4	0	25\\
24.6	34.6	0	25\\
nan	nan	nan	25\\
24.6	35.6	0	25\\
24.6	35.6	0	25\\
24.6	36.4	0	25\\
24.6	36.4	0	25\\
24.6	35.6	0	25\\
nan	nan	nan	25\\
24.6	36.6	0	25\\
24.6	36.6	0	25\\
24.6	37.4	0	25\\
24.6	37.4	0	25\\
24.6	36.6	0	25\\
nan	nan	nan	25\\
24.6	37.6	0	25\\
24.6	37.6	0	25\\
24.6	38.4	0	25\\
24.6	38.4	0	25\\
24.6	37.6	0	25\\
nan	nan	nan	25\\
24.6	38.6	0	25\\
24.6	38.6	0	25\\
24.6	39.4	0	25\\
24.6	39.4	0	25\\
24.6	38.6	0	25\\
nan	nan	nan	25\\
24.6	39.6	0	25\\
24.6	39.6	0	25\\
24.6	40.4	0	25\\
24.6	40.4	0	25\\
24.6	39.6	0	25\\
nan	nan	nan	25\\
24.6	40.6	0	25\\
24.6	40.6	0	25\\
24.6	41.4	0	25\\
24.6	41.4	0	25\\
24.6	40.6	0	25\\
nan	nan	nan	25\\
24.6	41.6	0	25\\
24.6	41.6	0	25\\
24.6	42.4	0	25\\
24.6	42.4	0	25\\
24.6	41.6	0	25\\
nan	nan	nan	25\\
24.6	42.6	0	25\\
24.6	42.6	0	25\\
24.6	43.4	0	25\\
24.6	43.4	0	25\\
24.6	42.6	0	25\\
nan	nan	nan	25\\
24.6	43.6	0	25\\
24.6	43.6	0	25\\
24.6	44.4	0	25\\
24.6	44.4	0	25\\
24.6	43.6	0	25\\
nan	nan	nan	25\\
24.6	44.6	0	25\\
24.6	44.6	0	25\\
24.6	45.4	0	25\\
24.6	45.4	0	25\\
24.6	44.6	0	25\\
nan	nan	nan	25\\
24.6	45.6	0	25\\
24.6	45.6	0	25\\
24.6	46.4	0	25\\
24.6	46.4	0	25\\
24.6	45.6	0	25\\
nan	nan	nan	25\\
24.6	46.6	0	25\\
24.6	46.6	0	25\\
24.6	47.4	0	25\\
24.6	47.4	0	25\\
24.6	46.6	0	25\\
nan	nan	nan	25\\
24.6	47.6	0	25\\
24.6	47.6	0	25\\
24.6	48.4	0	25\\
24.6	48.4	0	25\\
24.6	47.6	0	25\\
nan	nan	nan	25\\
24.6	48.6	0	25\\
24.6	48.6	0	25\\
24.6	49.4	0	25\\
24.6	49.4	0	25\\
24.6	48.6	0	25\\
nan	nan	nan	25\\
24.6	49.6	0	25\\
24.6	49.6	0	25\\
24.6	50.4	0	25\\
24.6	50.4	0	25\\
24.6	49.6	0	25\\
nan	nan	nan	25\\
24.6	50.6	0	25\\
24.6	50.6	0	25\\
24.6	51.4	0	25\\
24.6	51.4	0	25\\
24.6	50.6	0	25\\
nan	nan	nan	25\\
24.6	51.6	0	25\\
24.6	51.6	0	25\\
24.6	52.4	0	25\\
24.6	52.4	0	25\\
24.6	51.6	0	25\\
nan	nan	nan	25\\
24.6	52.6	0	25\\
24.6	52.6	0	25\\
24.6	53.4	0	25\\
24.6	53.4	0	25\\
24.6	52.6	0	25\\
nan	nan	nan	25\\
24.6	53.6	0	25\\
24.6	53.6	0	25\\
24.6	54.4	0	25\\
24.6	54.4	0	25\\
24.6	53.6	0	25\\
nan	nan	nan	25\\
24.6	54.6	0	25\\
24.6	54.6	0	25\\
24.6	55.4	0	25\\
24.6	55.4	0	25\\
24.6	54.6	0	25\\
nan	nan	nan	25\\
24.6	55.6	0	25\\
24.6	55.6	0	25\\
24.6	56.4	0	25\\
24.6	56.4	0	25\\
24.6	55.6	0	25\\
nan	nan	nan	25\\
24.6	56.6	0	25\\
24.6	56.6	0	25\\
24.6	57.4	0	25\\
24.6	57.4	0	25\\
24.6	56.6	0	25\\
nan	nan	nan	25\\
24.6	57.6	0	25\\
24.6	57.6	0	25\\
24.6	58.4	0	25\\
24.6	58.4	0	25\\
24.6	57.6	0	25\\
nan	nan	nan	25\\
24.6	58.6	0	25\\
24.6	58.6	0	25\\
24.6	59.4	0	25\\
24.6	59.4	0	25\\
24.6	58.6	0	25\\
nan	nan	nan	25\\
24.6	59.6	0	25\\
24.6	59.6	0	25\\
24.6	60.4	0	25\\
24.6	60.4	0	25\\
24.6	59.6	0	25\\
nan	nan	nan	25\\
24.6	60.6	0	25\\
24.6	60.6	0	25\\
24.6	61.4	0	25\\
24.6	61.4	0	25\\
24.6	60.6	0	25\\
nan	nan	nan	25\\
24.6	61.6	0	25\\
24.6	61.6	0	25\\
24.6	62.4	0	25\\
24.6	62.4	0	25\\
24.6	61.6	0	25\\
nan	nan	nan	25\\
24.6	62.6	0	25\\
24.6	62.6	0	25\\
24.6	63.4	0	25\\
24.6	63.4	0	25\\
24.6	62.6	0	25\\
nan	nan	nan	25\\
24.6	63.6	0	25\\
24.6	63.6	0	25\\
24.6	64.4	0	25\\
24.6	64.4	0	25\\
24.6	63.6	0	25\\
nan	nan	nan	25\\
24.6	64.6	0	25\\
24.6	64.6	0	25\\
24.6	65.4	0	25\\
24.6	65.4	0	25\\
24.6	64.6	0	25\\
nan	nan	nan	25\\
24.6	65.6	0	25\\
24.6	65.6	0	25\\
24.6	66.4	0	25\\
24.6	66.4	0	25\\
24.6	65.6	0	25\\
nan	nan	nan	25\\
24.6	66.6	0	25\\
24.6	66.6	0	25\\
24.6	67.4	0	25\\
24.6	67.4	0	25\\
24.6	66.6	0	25\\
nan	nan	nan	25\\
24.6	67.6	0	25\\
24.6	67.6	0	25\\
24.6	68.4	0	25\\
24.6	68.4	0	25\\
24.6	67.6	0	25\\
nan	nan	nan	25\\
24.6	68.6	0	25\\
24.6	68.6	0	25\\
24.6	69.4	0	25\\
24.6	69.4	0	25\\
24.6	68.6	0	25\\
nan	nan	nan	25\\
24.6	69.6	0	25\\
24.6	69.6	0	25\\
24.6	70.4	0	25\\
24.6	70.4	0	25\\
24.6	69.6	0	25\\
nan	nan	nan	25\\
24.6	70.6	0	25\\
24.6	70.6	0	25\\
24.6	71.4	0	25\\
24.6	71.4	0	25\\
24.6	70.6	0	25\\
nan	nan	nan	25\\
24.6	71.6	0	25\\
24.6	71.6	0	25\\
24.6	72.4	0	25\\
24.6	72.4	0	25\\
24.6	71.6	0	25\\
nan	nan	nan	25\\
24.6	72.6	0	25\\
24.6	72.6	0	25\\
24.6	73.4	0	25\\
24.6	73.4	0	25\\
24.6	72.6	0	25\\
nan	nan	nan	25\\
24.6	73.6	0	25\\
24.6	73.6	0	25\\
24.6	74.4	0	25\\
24.6	74.4	0	25\\
24.6	73.6	0	25\\
nan	nan	nan	25\\
24.6	74.6	0	25\\
24.6	74.6	0	25\\
24.6	75.4	0	25\\
24.6	75.4	0	25\\
24.6	74.6	0	25\\
nan	nan	nan	25\\
24.6	75.6	0	25\\
24.6	75.6	0	25\\
24.6	76.4	0	25\\
24.6	76.4	0	25\\
24.6	75.6	0	25\\
nan	nan	nan	25\\
24.6	76.6	0	25\\
24.6	76.6	0	25\\
24.6	77.4	0	25\\
24.6	77.4	0	25\\
24.6	76.6	0	25\\
nan	nan	nan	25\\
24.6	77.6	0	25\\
24.6	77.6	0	25\\
24.6	78.4	0	25\\
24.6	78.4	0	25\\
24.6	77.6	0	25\\
nan	nan	nan	25\\
24.6	78.6	0	25\\
24.6	78.6	0	25\\
24.6	79.4	0	25\\
24.6	79.4	0	25\\
24.6	78.6	0	25\\
nan	nan	nan	25\\
24.6	79.6	0	25\\
24.6	79.6	0	25\\
24.6	80.4	0	25\\
24.6	80.4	0	25\\
24.6	79.6	0	25\\
nan	nan	nan	25\\
24.6	80.6	0	25\\
24.6	80.6	0	25\\
24.6	81.4	0	25\\
24.6	81.4	0	25\\
24.6	80.6	0	25\\
nan	nan	nan	25\\
24.6	81.6	0	25\\
24.6	81.6	0	25\\
24.6	82.4	0	25\\
24.6	82.4	0	25\\
24.6	81.6	0	25\\
nan	nan	nan	25\\
24.6	82.6	0	25\\
24.6	82.6	0	25\\
24.6	83.4	0	25\\
24.6	83.4	0	25\\
24.6	82.6	0	25\\
nan	nan	nan	25\\
24.6	83.6	0	25\\
24.6	83.6	0	25\\
24.6	84.4	0	25\\
24.6	84.4	0	25\\
24.6	83.6	0	25\\
nan	nan	nan	25\\
24.6	84.6	0	25\\
24.6	84.6	0	25\\
24.6	85.4	0	25\\
24.6	85.4	0	25\\
24.6	84.6	0	25\\
nan	nan	nan	25\\
24.6	85.6	0	25\\
24.6	85.6	0	25\\
24.6	86.4	0	25\\
24.6	86.4	0	25\\
24.6	85.6	0	25\\
nan	nan	nan	25\\
24.6	86.6	0	25\\
24.6	86.6	0	25\\
24.6	87.4	0	25\\
24.6	87.4	0	25\\
24.6	86.6	0	25\\
nan	nan	nan	25\\
24.6	87.6	0	25\\
24.6	87.6	0	25\\
24.6	88.4	0	25\\
24.6	88.4	0	25\\
24.6	87.6	0	25\\
nan	nan	nan	25\\
24.6	88.6	0	25\\
24.6	88.6	0	25\\
24.6	89.4	0	25\\
24.6	89.4	0	25\\
24.6	88.6	0	25\\
nan	nan	nan	25\\
24.6	89.6	0	25\\
24.6	89.6	0	25\\
24.6	90.4	0	25\\
24.6	90.4	0	25\\
24.6	89.6	0	25\\
nan	nan	nan	25\\
24.6	90.6	0	25\\
24.6	90.6	0	25\\
24.6	91.4	0	25\\
24.6	91.4	0	25\\
24.6	90.6	0	25\\
nan	nan	nan	25\\
24.6	91.6	0	25\\
24.6	91.6	0	25\\
24.6	92.4	0	25\\
24.6	92.4	0	25\\
24.6	91.6	0	25\\
nan	nan	nan	25\\
24.6	92.6	0	25\\
24.6	92.6	0	25\\
24.6	93.4	0	25\\
24.6	93.4	0	25\\
24.6	92.6	0	25\\
nan	nan	nan	25\\
24.6	93.6	0	25\\
24.6	93.6	0	25\\
24.6	94.4	0	25\\
24.6	94.4	0	25\\
24.6	93.6	0	25\\
nan	nan	nan	25\\
25.4	0.6	0	25\\
25.4	0.6	0	25\\
25.4	1.4	0	25\\
25.4	1.4	0	25\\
25.4	0.6	0	25\\
nan	nan	nan	25\\
25.4	1.6	0	25\\
25.4	1.6	0	25\\
25.4	2.4	0	25\\
25.4	2.4	0	25\\
25.4	1.6	0	25\\
nan	nan	nan	25\\
25.4	2.6	0	25\\
25.4	2.6	0	25\\
25.4	3.4	0	25\\
25.4	3.4	0	25\\
25.4	2.6	0	25\\
nan	nan	nan	25\\
25.4	3.6	0	25\\
25.4	3.6	0	25\\
25.4	4.4	0	25\\
25.4	4.4	0	25\\
25.4	3.6	0	25\\
nan	nan	nan	25\\
25.4	4.6	0	25\\
25.4	4.6	0	25\\
25.4	5.4	0	25\\
25.4	5.4	0	25\\
25.4	4.6	0	25\\
nan	nan	nan	25\\
25.4	5.6	0	25\\
25.4	5.6	0	25\\
25.4	6.4	0	25\\
25.4	6.4	0	25\\
25.4	5.6	0	25\\
nan	nan	nan	25\\
25.4	6.6	0	25\\
25.4	6.6	0	25\\
25.4	7.4	0	25\\
25.4	7.4	0	25\\
25.4	6.6	0	25\\
nan	nan	nan	25\\
25.4	7.6	0	25\\
25.4	7.6	0	25\\
25.4	8.4	0	25\\
25.4	8.4	0	25\\
25.4	7.6	0	25\\
nan	nan	nan	25\\
25.4	8.6	0	25\\
25.4	8.6	0	25\\
25.4	9.4	0	25\\
25.4	9.4	0	25\\
25.4	8.6	0	25\\
nan	nan	nan	25\\
25.4	9.6	0	25\\
25.4	9.6	0	25\\
25.4	10.4	0	25\\
25.4	10.4	0	25\\
25.4	9.6	0	25\\
nan	nan	nan	25\\
25.4	10.6	0	25\\
25.4	10.6	0	25\\
25.4	11.4	0	25\\
25.4	11.4	0	25\\
25.4	10.6	0	25\\
nan	nan	nan	25\\
25.4	11.6	0	25\\
25.4	11.6	0	25\\
25.4	12.4	0	25\\
25.4	12.4	0	25\\
25.4	11.6	0	25\\
nan	nan	nan	25\\
25.4	12.6	0	25\\
25.4	12.6	0	25\\
25.4	13.4	0	25\\
25.4	13.4	0	25\\
25.4	12.6	0	25\\
nan	nan	nan	25\\
25.4	13.6	0	25\\
25.4	13.6	0	25\\
25.4	14.4	0	25\\
25.4	14.4	0	25\\
25.4	13.6	0	25\\
nan	nan	nan	25\\
25.4	14.6	0	25\\
25.4	14.6	0	25\\
25.4	15.4	0	25\\
25.4	15.4	0	25\\
25.4	14.6	0	25\\
nan	nan	nan	25\\
25.4	15.6	0	25\\
25.4	15.6	0	25\\
25.4	16.4	0	25\\
25.4	16.4	0	25\\
25.4	15.6	0	25\\
nan	nan	nan	25\\
25.4	16.6	0	25\\
25.4	16.6	0	25\\
25.4	17.4	0	25\\
25.4	17.4	0	25\\
25.4	16.6	0	25\\
nan	nan	nan	25\\
25.4	17.6	0	25\\
25.4	17.6	0	25\\
25.4	18.4	0	25\\
25.4	18.4	0	25\\
25.4	17.6	0	25\\
nan	nan	nan	25\\
25.4	18.6	0	25\\
25.4	18.6	0	25\\
25.4	19.4	0	25\\
25.4	19.4	0	25\\
25.4	18.6	0	25\\
nan	nan	nan	25\\
25.4	19.6	0	25\\
25.4	19.6	0	25\\
25.4	20.4	0	25\\
25.4	20.4	0	25\\
25.4	19.6	0	25\\
nan	nan	nan	25\\
25.4	20.6	0	25\\
25.4	20.6	0	25\\
25.4	21.4	0	25\\
25.4	21.4	0	25\\
25.4	20.6	0	25\\
nan	nan	nan	25\\
25.4	21.6	0	25\\
25.4	21.6	0	25\\
25.4	22.4	0	25\\
25.4	22.4	0	25\\
25.4	21.6	0	25\\
nan	nan	nan	25\\
25.4	22.6	0	25\\
25.4	22.6	0	25\\
25.4	23.4	0	25\\
25.4	23.4	0	25\\
25.4	22.6	0	25\\
nan	nan	nan	25\\
25.4	23.6	0	25\\
25.4	23.6	0.00706618808621456	25\\
25.4	24.4	0.00706618808621456	25\\
25.4	24.4	0	25\\
25.4	23.6	0	25\\
nan	nan	nan	25\\
25.4	24.6	0	25\\
25.4	24.6	0.0134744947064485	25\\
25.4	25.4	0.0134744947064485	25\\
25.4	25.4	0	25\\
25.4	24.6	0	25\\
nan	nan	nan	25\\
25.4	25.6	0	25\\
25.4	25.6	0.000453673176708136	25\\
25.4	26.4	0.000453673176708136	25\\
25.4	26.4	0	25\\
25.4	25.6	0	25\\
nan	nan	nan	25\\
25.4	26.6	0	25\\
25.4	26.6	0	25\\
25.4	27.4	0	25\\
25.4	27.4	0	25\\
25.4	26.6	0	25\\
nan	nan	nan	25\\
25.4	27.6	0	25\\
25.4	27.6	0	25\\
25.4	28.4	0	25\\
25.4	28.4	0	25\\
25.4	27.6	0	25\\
nan	nan	nan	25\\
25.4	28.6	0	25\\
25.4	28.6	0	25\\
25.4	29.4	0	25\\
25.4	29.4	0	25\\
25.4	28.6	0	25\\
nan	nan	nan	25\\
25.4	29.6	0	25\\
25.4	29.6	0	25\\
25.4	30.4	0	25\\
25.4	30.4	0	25\\
25.4	29.6	0	25\\
nan	nan	nan	25\\
25.4	30.6	0	25\\
25.4	30.6	0	25\\
25.4	31.4	0	25\\
25.4	31.4	0	25\\
25.4	30.6	0	25\\
nan	nan	nan	25\\
25.4	31.6	0	25\\
25.4	31.6	0	25\\
25.4	32.4	0	25\\
25.4	32.4	0	25\\
25.4	31.6	0	25\\
nan	nan	nan	25\\
25.4	32.6	0	25\\
25.4	32.6	0	25\\
25.4	33.4	0	25\\
25.4	33.4	0	25\\
25.4	32.6	0	25\\
nan	nan	nan	25\\
25.4	33.6	0	25\\
25.4	33.6	0	25\\
25.4	34.4	0	25\\
25.4	34.4	0	25\\
25.4	33.6	0	25\\
nan	nan	nan	25\\
25.4	34.6	0	25\\
25.4	34.6	0	25\\
25.4	35.4	0	25\\
25.4	35.4	0	25\\
25.4	34.6	0	25\\
nan	nan	nan	25\\
25.4	35.6	0	25\\
25.4	35.6	0	25\\
25.4	36.4	0	25\\
25.4	36.4	0	25\\
25.4	35.6	0	25\\
nan	nan	nan	25\\
25.4	36.6	0	25\\
25.4	36.6	0	25\\
25.4	37.4	0	25\\
25.4	37.4	0	25\\
25.4	36.6	0	25\\
nan	nan	nan	25\\
25.4	37.6	0	25\\
25.4	37.6	0	25\\
25.4	38.4	0	25\\
25.4	38.4	0	25\\
25.4	37.6	0	25\\
nan	nan	nan	25\\
25.4	38.6	0	25\\
25.4	38.6	0	25\\
25.4	39.4	0	25\\
25.4	39.4	0	25\\
25.4	38.6	0	25\\
nan	nan	nan	25\\
25.4	39.6	0	25\\
25.4	39.6	0	25\\
25.4	40.4	0	25\\
25.4	40.4	0	25\\
25.4	39.6	0	25\\
nan	nan	nan	25\\
25.4	40.6	0	25\\
25.4	40.6	0	25\\
25.4	41.4	0	25\\
25.4	41.4	0	25\\
25.4	40.6	0	25\\
nan	nan	nan	25\\
25.4	41.6	0	25\\
25.4	41.6	0	25\\
25.4	42.4	0	25\\
25.4	42.4	0	25\\
25.4	41.6	0	25\\
nan	nan	nan	25\\
25.4	42.6	0	25\\
25.4	42.6	0	25\\
25.4	43.4	0	25\\
25.4	43.4	0	25\\
25.4	42.6	0	25\\
nan	nan	nan	25\\
25.4	43.6	0	25\\
25.4	43.6	0	25\\
25.4	44.4	0	25\\
25.4	44.4	0	25\\
25.4	43.6	0	25\\
nan	nan	nan	25\\
25.4	44.6	0	25\\
25.4	44.6	0	25\\
25.4	45.4	0	25\\
25.4	45.4	0	25\\
25.4	44.6	0	25\\
nan	nan	nan	25\\
25.4	45.6	0	25\\
25.4	45.6	0	25\\
25.4	46.4	0	25\\
25.4	46.4	0	25\\
25.4	45.6	0	25\\
nan	nan	nan	25\\
25.4	46.6	0	25\\
25.4	46.6	0	25\\
25.4	47.4	0	25\\
25.4	47.4	0	25\\
25.4	46.6	0	25\\
nan	nan	nan	25\\
25.4	47.6	0	25\\
25.4	47.6	0	25\\
25.4	48.4	0	25\\
25.4	48.4	0	25\\
25.4	47.6	0	25\\
nan	nan	nan	25\\
25.4	48.6	0	25\\
25.4	48.6	0	25\\
25.4	49.4	0	25\\
25.4	49.4	0	25\\
25.4	48.6	0	25\\
nan	nan	nan	25\\
25.4	49.6	0	25\\
25.4	49.6	0	25\\
25.4	50.4	0	25\\
25.4	50.4	0	25\\
25.4	49.6	0	25\\
nan	nan	nan	25\\
25.4	50.6	0	25\\
25.4	50.6	0	25\\
25.4	51.4	0	25\\
25.4	51.4	0	25\\
25.4	50.6	0	25\\
nan	nan	nan	25\\
25.4	51.6	0	25\\
25.4	51.6	0	25\\
25.4	52.4	0	25\\
25.4	52.4	0	25\\
25.4	51.6	0	25\\
nan	nan	nan	25\\
25.4	52.6	0	25\\
25.4	52.6	0	25\\
25.4	53.4	0	25\\
25.4	53.4	0	25\\
25.4	52.6	0	25\\
nan	nan	nan	25\\
25.4	53.6	0	25\\
25.4	53.6	0	25\\
25.4	54.4	0	25\\
25.4	54.4	0	25\\
25.4	53.6	0	25\\
nan	nan	nan	25\\
25.4	54.6	0	25\\
25.4	54.6	0	25\\
25.4	55.4	0	25\\
25.4	55.4	0	25\\
25.4	54.6	0	25\\
nan	nan	nan	25\\
25.4	55.6	0	25\\
25.4	55.6	0	25\\
25.4	56.4	0	25\\
25.4	56.4	0	25\\
25.4	55.6	0	25\\
nan	nan	nan	25\\
25.4	56.6	0	25\\
25.4	56.6	0	25\\
25.4	57.4	0	25\\
25.4	57.4	0	25\\
25.4	56.6	0	25\\
nan	nan	nan	25\\
25.4	57.6	0	25\\
25.4	57.6	0	25\\
25.4	58.4	0	25\\
25.4	58.4	0	25\\
25.4	57.6	0	25\\
nan	nan	nan	25\\
25.4	58.6	0	25\\
25.4	58.6	0	25\\
25.4	59.4	0	25\\
25.4	59.4	0	25\\
25.4	58.6	0	25\\
nan	nan	nan	25\\
25.4	59.6	0	25\\
25.4	59.6	0	25\\
25.4	60.4	0	25\\
25.4	60.4	0	25\\
25.4	59.6	0	25\\
nan	nan	nan	25\\
25.4	60.6	0	25\\
25.4	60.6	0	25\\
25.4	61.4	0	25\\
25.4	61.4	0	25\\
25.4	60.6	0	25\\
nan	nan	nan	25\\
25.4	61.6	0	25\\
25.4	61.6	0	25\\
25.4	62.4	0	25\\
25.4	62.4	0	25\\
25.4	61.6	0	25\\
nan	nan	nan	25\\
25.4	62.6	0	25\\
25.4	62.6	0	25\\
25.4	63.4	0	25\\
25.4	63.4	0	25\\
25.4	62.6	0	25\\
nan	nan	nan	25\\
25.4	63.6	0	25\\
25.4	63.6	0	25\\
25.4	64.4	0	25\\
25.4	64.4	0	25\\
25.4	63.6	0	25\\
nan	nan	nan	25\\
25.4	64.6	0	25\\
25.4	64.6	0	25\\
25.4	65.4	0	25\\
25.4	65.4	0	25\\
25.4	64.6	0	25\\
nan	nan	nan	25\\
25.4	65.6	0	25\\
25.4	65.6	0	25\\
25.4	66.4	0	25\\
25.4	66.4	0	25\\
25.4	65.6	0	25\\
nan	nan	nan	25\\
25.4	66.6	0	25\\
25.4	66.6	0	25\\
25.4	67.4	0	25\\
25.4	67.4	0	25\\
25.4	66.6	0	25\\
nan	nan	nan	25\\
25.4	67.6	0	25\\
25.4	67.6	0	25\\
25.4	68.4	0	25\\
25.4	68.4	0	25\\
25.4	67.6	0	25\\
nan	nan	nan	25\\
25.4	68.6	0	25\\
25.4	68.6	0	25\\
25.4	69.4	0	25\\
25.4	69.4	0	25\\
25.4	68.6	0	25\\
nan	nan	nan	25\\
25.4	69.6	0	25\\
25.4	69.6	0	25\\
25.4	70.4	0	25\\
25.4	70.4	0	25\\
25.4	69.6	0	25\\
nan	nan	nan	25\\
25.4	70.6	0	25\\
25.4	70.6	0	25\\
25.4	71.4	0	25\\
25.4	71.4	0	25\\
25.4	70.6	0	25\\
nan	nan	nan	25\\
25.4	71.6	0	25\\
25.4	71.6	0	25\\
25.4	72.4	0	25\\
25.4	72.4	0	25\\
25.4	71.6	0	25\\
nan	nan	nan	25\\
25.4	72.6	0	25\\
25.4	72.6	0	25\\
25.4	73.4	0	25\\
25.4	73.4	0	25\\
25.4	72.6	0	25\\
nan	nan	nan	25\\
25.4	73.6	0	25\\
25.4	73.6	0	25\\
25.4	74.4	0	25\\
25.4	74.4	0	25\\
25.4	73.6	0	25\\
nan	nan	nan	25\\
25.4	74.6	0	25\\
25.4	74.6	0	25\\
25.4	75.4	0	25\\
25.4	75.4	0	25\\
25.4	74.6	0	25\\
nan	nan	nan	25\\
25.4	75.6	0	25\\
25.4	75.6	0	25\\
25.4	76.4	0	25\\
25.4	76.4	0	25\\
25.4	75.6	0	25\\
nan	nan	nan	25\\
25.4	76.6	0	25\\
25.4	76.6	0	25\\
25.4	77.4	0	25\\
25.4	77.4	0	25\\
25.4	76.6	0	25\\
nan	nan	nan	25\\
25.4	77.6	0	25\\
25.4	77.6	0	25\\
25.4	78.4	0	25\\
25.4	78.4	0	25\\
25.4	77.6	0	25\\
nan	nan	nan	25\\
25.4	78.6	0	25\\
25.4	78.6	0	25\\
25.4	79.4	0	25\\
25.4	79.4	0	25\\
25.4	78.6	0	25\\
nan	nan	nan	25\\
25.4	79.6	0	25\\
25.4	79.6	0	25\\
25.4	80.4	0	25\\
25.4	80.4	0	25\\
25.4	79.6	0	25\\
nan	nan	nan	25\\
25.4	80.6	0	25\\
25.4	80.6	0	25\\
25.4	81.4	0	25\\
25.4	81.4	0	25\\
25.4	80.6	0	25\\
nan	nan	nan	25\\
25.4	81.6	0	25\\
25.4	81.6	0	25\\
25.4	82.4	0	25\\
25.4	82.4	0	25\\
25.4	81.6	0	25\\
nan	nan	nan	25\\
25.4	82.6	0	25\\
25.4	82.6	0	25\\
25.4	83.4	0	25\\
25.4	83.4	0	25\\
25.4	82.6	0	25\\
nan	nan	nan	25\\
25.4	83.6	0	25\\
25.4	83.6	0	25\\
25.4	84.4	0	25\\
25.4	84.4	0	25\\
25.4	83.6	0	25\\
nan	nan	nan	25\\
25.4	84.6	0	25\\
25.4	84.6	0	25\\
25.4	85.4	0	25\\
25.4	85.4	0	25\\
25.4	84.6	0	25\\
nan	nan	nan	25\\
25.4	85.6	0	25\\
25.4	85.6	0	25\\
25.4	86.4	0	25\\
25.4	86.4	0	25\\
25.4	85.6	0	25\\
nan	nan	nan	25\\
25.4	86.6	0	25\\
25.4	86.6	0	25\\
25.4	87.4	0	25\\
25.4	87.4	0	25\\
25.4	86.6	0	25\\
nan	nan	nan	25\\
25.4	87.6	0	25\\
25.4	87.6	0	25\\
25.4	88.4	0	25\\
25.4	88.4	0	25\\
25.4	87.6	0	25\\
nan	nan	nan	25\\
25.4	88.6	0	25\\
25.4	88.6	0	25\\
25.4	89.4	0	25\\
25.4	89.4	0	25\\
25.4	88.6	0	25\\
nan	nan	nan	25\\
25.4	89.6	0	25\\
25.4	89.6	0	25\\
25.4	90.4	0	25\\
25.4	90.4	0	25\\
25.4	89.6	0	25\\
nan	nan	nan	25\\
25.4	90.6	0	25\\
25.4	90.6	0	25\\
25.4	91.4	0	25\\
25.4	91.4	0	25\\
25.4	90.6	0	25\\
nan	nan	nan	25\\
25.4	91.6	0	25\\
25.4	91.6	0	25\\
25.4	92.4	0	25\\
25.4	92.4	0	25\\
25.4	91.6	0	25\\
nan	nan	nan	25\\
25.4	92.6	0	25\\
25.4	92.6	0	25\\
25.4	93.4	0	25\\
25.4	93.4	0	25\\
25.4	92.6	0	25\\
nan	nan	nan	25\\
25.4	93.6	0	25\\
25.4	93.6	0	25\\
25.4	94.4	0	25\\
25.4	94.4	0	25\\
25.4	93.6	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	0.6	0	25\\
25.4	1.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	1.6	0	25\\
25.4	2.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	2.6	0	25\\
25.4	3.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	3.6	0	25\\
25.4	4.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	4.6	0	25\\
25.4	5.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	5.6	0	25\\
25.4	6.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	6.6	0	25\\
25.4	7.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	7.6	0	25\\
25.4	8.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	8.6	0	25\\
25.4	9.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	9.6	0	25\\
25.4	10.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	10.6	0	25\\
25.4	11.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	11.6	0	25\\
25.4	12.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	12.6	0	25\\
25.4	13.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	13.6	0	25\\
25.4	14.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	14.6	0	25\\
25.4	15.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	15.6	0	25\\
25.4	16.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	16.6	0	25\\
25.4	17.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	17.6	0	25\\
25.4	18.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	18.6	0	25\\
25.4	19.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	19.6	0	25\\
25.4	20.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	20.6	0	25\\
25.4	21.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	21.6	0	25\\
25.4	22.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	22.6	0	25\\
25.4	23.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	23.6	0	25\\
25.4	24.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	24.6	0	25\\
25.4	25.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	25.6	0	25\\
25.4	26.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	26.6	0	25\\
25.4	27.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	27.6	0	25\\
25.4	28.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	28.6	0	25\\
25.4	29.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	29.6	0	25\\
25.4	30.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	30.6	0	25\\
25.4	31.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	31.6	0	25\\
25.4	32.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	32.6	0	25\\
25.4	33.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	33.6	0	25\\
25.4	34.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	34.6	0	25\\
25.4	35.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	35.6	0	25\\
25.4	36.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	36.6	0	25\\
25.4	37.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	37.6	0	25\\
25.4	38.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	38.6	0	25\\
25.4	39.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	39.6	0	25\\
25.4	40.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	40.6	0	25\\
25.4	41.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	41.6	0	25\\
25.4	42.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	42.6	0	25\\
25.4	43.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	43.6	0	25\\
25.4	44.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	44.6	0	25\\
25.4	45.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	45.6	0	25\\
25.4	46.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	46.6	0	25\\
25.4	47.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	47.6	0	25\\
25.4	48.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	48.6	0	25\\
25.4	49.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	49.6	0	25\\
25.4	50.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	50.6	0	25\\
25.4	51.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	51.6	0	25\\
25.4	52.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	52.6	0	25\\
25.4	53.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	53.6	0	25\\
25.4	54.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	54.6	0	25\\
25.4	55.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	55.6	0	25\\
25.4	56.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	56.6	0	25\\
25.4	57.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	57.6	0	25\\
25.4	58.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	58.6	0	25\\
25.4	59.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	59.6	0	25\\
25.4	60.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	60.6	0	25\\
25.4	61.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	61.6	0	25\\
25.4	62.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	62.6	0	25\\
25.4	63.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	63.6	0	25\\
25.4	64.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	64.6	0	25\\
25.4	65.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	65.6	0	25\\
25.4	66.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	66.6	0	25\\
25.4	67.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	67.6	0	25\\
25.4	68.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	68.6	0	25\\
25.4	69.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	69.6	0	25\\
25.4	70.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	70.6	0	25\\
25.4	71.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	71.6	0	25\\
25.4	72.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	72.6	0	25\\
25.4	73.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	73.6	0	25\\
25.4	74.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	74.6	0	25\\
25.4	75.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	75.6	0	25\\
25.4	76.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	76.6	0	25\\
25.4	77.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	77.6	0	25\\
25.4	78.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	78.6	0	25\\
25.4	79.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	79.6	0	25\\
25.4	80.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	80.6	0	25\\
25.4	81.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	81.6	0	25\\
25.4	82.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	82.6	0	25\\
25.4	83.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	83.6	0	25\\
25.4	84.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	84.6	0	25\\
25.4	85.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	85.6	0	25\\
25.4	86.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	86.6	0	25\\
25.4	87.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	87.6	0	25\\
25.4	88.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	88.6	0	25\\
25.4	89.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	89.6	0	25\\
25.4	90.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	90.6	0	25\\
25.4	91.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	91.6	0	25\\
25.4	92.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	92.6	0	25\\
25.4	93.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
25.4	93.6	0	25\\
25.4	94.4	0	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
nan	nan	nan	25\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	26\\
25.6	0.6	0	26\\
25.6	1.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	1.6	0	26\\
25.6	2.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	2.6	0	26\\
25.6	3.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	3.6	0	26\\
25.6	4.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	4.6	0	26\\
25.6	5.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	5.6	0	26\\
25.6	6.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	6.6	0	26\\
25.6	7.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	7.6	0	26\\
25.6	8.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	8.6	0	26\\
25.6	9.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	9.6	0	26\\
25.6	10.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	10.6	0	26\\
25.6	11.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	11.6	0	26\\
25.6	12.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	12.6	0	26\\
25.6	13.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	13.6	0	26\\
25.6	14.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	14.6	0	26\\
25.6	15.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	15.6	0	26\\
25.6	16.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	16.6	0	26\\
25.6	17.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	17.6	0	26\\
25.6	18.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	18.6	0	26\\
25.6	19.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	19.6	0	26\\
25.6	20.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	20.6	0	26\\
25.6	21.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	21.6	0	26\\
25.6	22.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	22.6	0	26\\
25.6	23.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	23.6	0	26\\
25.6	24.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	24.6	0	26\\
25.6	25.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	25.6	0	26\\
25.6	26.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	26.6	0	26\\
25.6	27.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	27.6	0	26\\
25.6	28.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	28.6	0	26\\
25.6	29.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	29.6	0	26\\
25.6	30.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	30.6	0	26\\
25.6	31.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	31.6	0	26\\
25.6	32.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	32.6	0	26\\
25.6	33.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	33.6	0	26\\
25.6	34.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	34.6	0	26\\
25.6	35.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	35.6	0	26\\
25.6	36.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	36.6	0	26\\
25.6	37.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	37.6	0	26\\
25.6	38.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	38.6	0	26\\
25.6	39.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	39.6	0	26\\
25.6	40.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	40.6	0	26\\
25.6	41.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	41.6	0	26\\
25.6	42.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	42.6	0	26\\
25.6	43.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	43.6	0	26\\
25.6	44.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	44.6	0	26\\
25.6	45.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	45.6	0	26\\
25.6	46.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	46.6	0	26\\
25.6	47.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	47.6	0	26\\
25.6	48.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	48.6	0	26\\
25.6	49.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	49.6	0	26\\
25.6	50.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	50.6	0	26\\
25.6	51.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	51.6	0	26\\
25.6	52.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	52.6	0	26\\
25.6	53.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	53.6	0	26\\
25.6	54.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	54.6	0	26\\
25.6	55.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	55.6	0	26\\
25.6	56.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	56.6	0	26\\
25.6	57.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	57.6	0	26\\
25.6	58.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	58.6	0	26\\
25.6	59.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	59.6	0	26\\
25.6	60.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	60.6	0	26\\
25.6	61.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	61.6	0	26\\
25.6	62.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	62.6	0	26\\
25.6	63.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	63.6	0	26\\
25.6	64.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	64.6	0	26\\
25.6	65.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	65.6	0	26\\
25.6	66.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	66.6	0	26\\
25.6	67.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	67.6	0	26\\
25.6	68.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	68.6	0	26\\
25.6	69.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	69.6	0	26\\
25.6	70.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	70.6	0	26\\
25.6	71.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	71.6	0	26\\
25.6	72.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	72.6	0	26\\
25.6	73.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	73.6	0	26\\
25.6	74.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	74.6	0	26\\
25.6	75.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	75.6	0	26\\
25.6	76.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	76.6	0	26\\
25.6	77.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	77.6	0	26\\
25.6	78.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	78.6	0	26\\
25.6	79.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	79.6	0	26\\
25.6	80.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	80.6	0	26\\
25.6	81.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	81.6	0	26\\
25.6	82.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	82.6	0	26\\
25.6	83.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	83.6	0	26\\
25.6	84.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	84.6	0	26\\
25.6	85.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	85.6	0	26\\
25.6	86.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	86.6	0	26\\
25.6	87.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	87.6	0	26\\
25.6	88.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	88.6	0	26\\
25.6	89.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	89.6	0	26\\
25.6	90.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	90.6	0	26\\
25.6	91.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	91.6	0	26\\
25.6	92.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	92.6	0	26\\
25.6	93.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	93.6	0	26\\
25.6	94.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
25.6	0.6	0	26\\
25.6	0.6	0	26\\
25.6	1.4	0	26\\
25.6	1.4	0	26\\
25.6	0.6	0	26\\
nan	nan	nan	26\\
25.6	1.6	0	26\\
25.6	1.6	0	26\\
25.6	2.4	0	26\\
25.6	2.4	0	26\\
25.6	1.6	0	26\\
nan	nan	nan	26\\
25.6	2.6	0	26\\
25.6	2.6	0	26\\
25.6	3.4	0	26\\
25.6	3.4	0	26\\
25.6	2.6	0	26\\
nan	nan	nan	26\\
25.6	3.6	0	26\\
25.6	3.6	0	26\\
25.6	4.4	0	26\\
25.6	4.4	0	26\\
25.6	3.6	0	26\\
nan	nan	nan	26\\
25.6	4.6	0	26\\
25.6	4.6	0	26\\
25.6	5.4	0	26\\
25.6	5.4	0	26\\
25.6	4.6	0	26\\
nan	nan	nan	26\\
25.6	5.6	0	26\\
25.6	5.6	0	26\\
25.6	6.4	0	26\\
25.6	6.4	0	26\\
25.6	5.6	0	26\\
nan	nan	nan	26\\
25.6	6.6	0	26\\
25.6	6.6	0	26\\
25.6	7.4	0	26\\
25.6	7.4	0	26\\
25.6	6.6	0	26\\
nan	nan	nan	26\\
25.6	7.6	0	26\\
25.6	7.6	0	26\\
25.6	8.4	0	26\\
25.6	8.4	0	26\\
25.6	7.6	0	26\\
nan	nan	nan	26\\
25.6	8.6	0	26\\
25.6	8.6	0	26\\
25.6	9.4	0	26\\
25.6	9.4	0	26\\
25.6	8.6	0	26\\
nan	nan	nan	26\\
25.6	9.6	0	26\\
25.6	9.6	0	26\\
25.6	10.4	0	26\\
25.6	10.4	0	26\\
25.6	9.6	0	26\\
nan	nan	nan	26\\
25.6	10.6	0	26\\
25.6	10.6	0	26\\
25.6	11.4	0	26\\
25.6	11.4	0	26\\
25.6	10.6	0	26\\
nan	nan	nan	26\\
25.6	11.6	0	26\\
25.6	11.6	0	26\\
25.6	12.4	0	26\\
25.6	12.4	0	26\\
25.6	11.6	0	26\\
nan	nan	nan	26\\
25.6	12.6	0	26\\
25.6	12.6	0	26\\
25.6	13.4	0	26\\
25.6	13.4	0	26\\
25.6	12.6	0	26\\
nan	nan	nan	26\\
25.6	13.6	0	26\\
25.6	13.6	0	26\\
25.6	14.4	0	26\\
25.6	14.4	0	26\\
25.6	13.6	0	26\\
nan	nan	nan	26\\
25.6	14.6	0	26\\
25.6	14.6	0	26\\
25.6	15.4	0	26\\
25.6	15.4	0	26\\
25.6	14.6	0	26\\
nan	nan	nan	26\\
25.6	15.6	0	26\\
25.6	15.6	0	26\\
25.6	16.4	0	26\\
25.6	16.4	0	26\\
25.6	15.6	0	26\\
nan	nan	nan	26\\
25.6	16.6	0	26\\
25.6	16.6	0	26\\
25.6	17.4	0	26\\
25.6	17.4	0	26\\
25.6	16.6	0	26\\
nan	nan	nan	26\\
25.6	17.6	0	26\\
25.6	17.6	0	26\\
25.6	18.4	0	26\\
25.6	18.4	0	26\\
25.6	17.6	0	26\\
nan	nan	nan	26\\
25.6	18.6	0	26\\
25.6	18.6	0	26\\
25.6	19.4	0	26\\
25.6	19.4	0	26\\
25.6	18.6	0	26\\
nan	nan	nan	26\\
25.6	19.6	0	26\\
25.6	19.6	0	26\\
25.6	20.4	0	26\\
25.6	20.4	0	26\\
25.6	19.6	0	26\\
nan	nan	nan	26\\
25.6	20.6	0	26\\
25.6	20.6	0	26\\
25.6	21.4	0	26\\
25.6	21.4	0	26\\
25.6	20.6	0	26\\
nan	nan	nan	26\\
25.6	21.6	0	26\\
25.6	21.6	0	26\\
25.6	22.4	0	26\\
25.6	22.4	0	26\\
25.6	21.6	0	26\\
nan	nan	nan	26\\
25.6	22.6	0	26\\
25.6	22.6	0	26\\
25.6	23.4	0	26\\
25.6	23.4	0	26\\
25.6	22.6	0	26\\
nan	nan	nan	26\\
25.6	23.6	0	26\\
25.6	23.6	0	26\\
25.6	24.4	0	26\\
25.6	24.4	0	26\\
25.6	23.6	0	26\\
nan	nan	nan	26\\
25.6	24.6	0	26\\
25.6	24.6	0	26\\
25.6	25.4	0	26\\
25.6	25.4	0	26\\
25.6	24.6	0	26\\
nan	nan	nan	26\\
25.6	25.6	0	26\\
25.6	25.6	0.000898730991839528	26\\
25.6	26.4	0.000898730991839528	26\\
25.6	26.4	0	26\\
25.6	25.6	0	26\\
nan	nan	nan	26\\
25.6	26.6	0	26\\
25.6	26.6	0	26\\
25.6	27.4	0	26\\
25.6	27.4	0	26\\
25.6	26.6	0	26\\
nan	nan	nan	26\\
25.6	27.6	0	26\\
25.6	27.6	0	26\\
25.6	28.4	0	26\\
25.6	28.4	0	26\\
25.6	27.6	0	26\\
nan	nan	nan	26\\
25.6	28.6	0	26\\
25.6	28.6	0	26\\
25.6	29.4	0	26\\
25.6	29.4	0	26\\
25.6	28.6	0	26\\
nan	nan	nan	26\\
25.6	29.6	0	26\\
25.6	29.6	0	26\\
25.6	30.4	0	26\\
25.6	30.4	0	26\\
25.6	29.6	0	26\\
nan	nan	nan	26\\
25.6	30.6	0	26\\
25.6	30.6	0	26\\
25.6	31.4	0	26\\
25.6	31.4	0	26\\
25.6	30.6	0	26\\
nan	nan	nan	26\\
25.6	31.6	0	26\\
25.6	31.6	0	26\\
25.6	32.4	0	26\\
25.6	32.4	0	26\\
25.6	31.6	0	26\\
nan	nan	nan	26\\
25.6	32.6	0	26\\
25.6	32.6	0	26\\
25.6	33.4	0	26\\
25.6	33.4	0	26\\
25.6	32.6	0	26\\
nan	nan	nan	26\\
25.6	33.6	0	26\\
25.6	33.6	0	26\\
25.6	34.4	0	26\\
25.6	34.4	0	26\\
25.6	33.6	0	26\\
nan	nan	nan	26\\
25.6	34.6	0	26\\
25.6	34.6	0	26\\
25.6	35.4	0	26\\
25.6	35.4	0	26\\
25.6	34.6	0	26\\
nan	nan	nan	26\\
25.6	35.6	0	26\\
25.6	35.6	0	26\\
25.6	36.4	0	26\\
25.6	36.4	0	26\\
25.6	35.6	0	26\\
nan	nan	nan	26\\
25.6	36.6	0	26\\
25.6	36.6	0	26\\
25.6	37.4	0	26\\
25.6	37.4	0	26\\
25.6	36.6	0	26\\
nan	nan	nan	26\\
25.6	37.6	0	26\\
25.6	37.6	0	26\\
25.6	38.4	0	26\\
25.6	38.4	0	26\\
25.6	37.6	0	26\\
nan	nan	nan	26\\
25.6	38.6	0	26\\
25.6	38.6	0	26\\
25.6	39.4	0	26\\
25.6	39.4	0	26\\
25.6	38.6	0	26\\
nan	nan	nan	26\\
25.6	39.6	0	26\\
25.6	39.6	0	26\\
25.6	40.4	0	26\\
25.6	40.4	0	26\\
25.6	39.6	0	26\\
nan	nan	nan	26\\
25.6	40.6	0	26\\
25.6	40.6	0	26\\
25.6	41.4	0	26\\
25.6	41.4	0	26\\
25.6	40.6	0	26\\
nan	nan	nan	26\\
25.6	41.6	0	26\\
25.6	41.6	0	26\\
25.6	42.4	0	26\\
25.6	42.4	0	26\\
25.6	41.6	0	26\\
nan	nan	nan	26\\
25.6	42.6	0	26\\
25.6	42.6	0	26\\
25.6	43.4	0	26\\
25.6	43.4	0	26\\
25.6	42.6	0	26\\
nan	nan	nan	26\\
25.6	43.6	0	26\\
25.6	43.6	0	26\\
25.6	44.4	0	26\\
25.6	44.4	0	26\\
25.6	43.6	0	26\\
nan	nan	nan	26\\
25.6	44.6	0	26\\
25.6	44.6	0	26\\
25.6	45.4	0	26\\
25.6	45.4	0	26\\
25.6	44.6	0	26\\
nan	nan	nan	26\\
25.6	45.6	0	26\\
25.6	45.6	0	26\\
25.6	46.4	0	26\\
25.6	46.4	0	26\\
25.6	45.6	0	26\\
nan	nan	nan	26\\
25.6	46.6	0	26\\
25.6	46.6	0	26\\
25.6	47.4	0	26\\
25.6	47.4	0	26\\
25.6	46.6	0	26\\
nan	nan	nan	26\\
25.6	47.6	0	26\\
25.6	47.6	0	26\\
25.6	48.4	0	26\\
25.6	48.4	0	26\\
25.6	47.6	0	26\\
nan	nan	nan	26\\
25.6	48.6	0	26\\
25.6	48.6	0	26\\
25.6	49.4	0	26\\
25.6	49.4	0	26\\
25.6	48.6	0	26\\
nan	nan	nan	26\\
25.6	49.6	0	26\\
25.6	49.6	0	26\\
25.6	50.4	0	26\\
25.6	50.4	0	26\\
25.6	49.6	0	26\\
nan	nan	nan	26\\
25.6	50.6	0	26\\
25.6	50.6	0	26\\
25.6	51.4	0	26\\
25.6	51.4	0	26\\
25.6	50.6	0	26\\
nan	nan	nan	26\\
25.6	51.6	0	26\\
25.6	51.6	0	26\\
25.6	52.4	0	26\\
25.6	52.4	0	26\\
25.6	51.6	0	26\\
nan	nan	nan	26\\
25.6	52.6	0	26\\
25.6	52.6	0	26\\
25.6	53.4	0	26\\
25.6	53.4	0	26\\
25.6	52.6	0	26\\
nan	nan	nan	26\\
25.6	53.6	0	26\\
25.6	53.6	0	26\\
25.6	54.4	0	26\\
25.6	54.4	0	26\\
25.6	53.6	0	26\\
nan	nan	nan	26\\
25.6	54.6	0	26\\
25.6	54.6	0	26\\
25.6	55.4	0	26\\
25.6	55.4	0	26\\
25.6	54.6	0	26\\
nan	nan	nan	26\\
25.6	55.6	0	26\\
25.6	55.6	0	26\\
25.6	56.4	0	26\\
25.6	56.4	0	26\\
25.6	55.6	0	26\\
nan	nan	nan	26\\
25.6	56.6	0	26\\
25.6	56.6	0	26\\
25.6	57.4	0	26\\
25.6	57.4	0	26\\
25.6	56.6	0	26\\
nan	nan	nan	26\\
25.6	57.6	0	26\\
25.6	57.6	0	26\\
25.6	58.4	0	26\\
25.6	58.4	0	26\\
25.6	57.6	0	26\\
nan	nan	nan	26\\
25.6	58.6	0	26\\
25.6	58.6	0	26\\
25.6	59.4	0	26\\
25.6	59.4	0	26\\
25.6	58.6	0	26\\
nan	nan	nan	26\\
25.6	59.6	0	26\\
25.6	59.6	0	26\\
25.6	60.4	0	26\\
25.6	60.4	0	26\\
25.6	59.6	0	26\\
nan	nan	nan	26\\
25.6	60.6	0	26\\
25.6	60.6	0	26\\
25.6	61.4	0	26\\
25.6	61.4	0	26\\
25.6	60.6	0	26\\
nan	nan	nan	26\\
25.6	61.6	0	26\\
25.6	61.6	0	26\\
25.6	62.4	0	26\\
25.6	62.4	0	26\\
25.6	61.6	0	26\\
nan	nan	nan	26\\
25.6	62.6	0	26\\
25.6	62.6	0	26\\
25.6	63.4	0	26\\
25.6	63.4	0	26\\
25.6	62.6	0	26\\
nan	nan	nan	26\\
25.6	63.6	0	26\\
25.6	63.6	0	26\\
25.6	64.4	0	26\\
25.6	64.4	0	26\\
25.6	63.6	0	26\\
nan	nan	nan	26\\
25.6	64.6	0	26\\
25.6	64.6	0	26\\
25.6	65.4	0	26\\
25.6	65.4	0	26\\
25.6	64.6	0	26\\
nan	nan	nan	26\\
25.6	65.6	0	26\\
25.6	65.6	0	26\\
25.6	66.4	0	26\\
25.6	66.4	0	26\\
25.6	65.6	0	26\\
nan	nan	nan	26\\
25.6	66.6	0	26\\
25.6	66.6	0	26\\
25.6	67.4	0	26\\
25.6	67.4	0	26\\
25.6	66.6	0	26\\
nan	nan	nan	26\\
25.6	67.6	0	26\\
25.6	67.6	0	26\\
25.6	68.4	0	26\\
25.6	68.4	0	26\\
25.6	67.6	0	26\\
nan	nan	nan	26\\
25.6	68.6	0	26\\
25.6	68.6	0	26\\
25.6	69.4	0	26\\
25.6	69.4	0	26\\
25.6	68.6	0	26\\
nan	nan	nan	26\\
25.6	69.6	0	26\\
25.6	69.6	0	26\\
25.6	70.4	0	26\\
25.6	70.4	0	26\\
25.6	69.6	0	26\\
nan	nan	nan	26\\
25.6	70.6	0	26\\
25.6	70.6	0	26\\
25.6	71.4	0	26\\
25.6	71.4	0	26\\
25.6	70.6	0	26\\
nan	nan	nan	26\\
25.6	71.6	0	26\\
25.6	71.6	0	26\\
25.6	72.4	0	26\\
25.6	72.4	0	26\\
25.6	71.6	0	26\\
nan	nan	nan	26\\
25.6	72.6	0	26\\
25.6	72.6	0	26\\
25.6	73.4	0	26\\
25.6	73.4	0	26\\
25.6	72.6	0	26\\
nan	nan	nan	26\\
25.6	73.6	0	26\\
25.6	73.6	0	26\\
25.6	74.4	0	26\\
25.6	74.4	0	26\\
25.6	73.6	0	26\\
nan	nan	nan	26\\
25.6	74.6	0	26\\
25.6	74.6	0	26\\
25.6	75.4	0	26\\
25.6	75.4	0	26\\
25.6	74.6	0	26\\
nan	nan	nan	26\\
25.6	75.6	0	26\\
25.6	75.6	0	26\\
25.6	76.4	0	26\\
25.6	76.4	0	26\\
25.6	75.6	0	26\\
nan	nan	nan	26\\
25.6	76.6	0	26\\
25.6	76.6	0	26\\
25.6	77.4	0	26\\
25.6	77.4	0	26\\
25.6	76.6	0	26\\
nan	nan	nan	26\\
25.6	77.6	0	26\\
25.6	77.6	0	26\\
25.6	78.4	0	26\\
25.6	78.4	0	26\\
25.6	77.6	0	26\\
nan	nan	nan	26\\
25.6	78.6	0	26\\
25.6	78.6	0	26\\
25.6	79.4	0	26\\
25.6	79.4	0	26\\
25.6	78.6	0	26\\
nan	nan	nan	26\\
25.6	79.6	0	26\\
25.6	79.6	0	26\\
25.6	80.4	0	26\\
25.6	80.4	0	26\\
25.6	79.6	0	26\\
nan	nan	nan	26\\
25.6	80.6	0	26\\
25.6	80.6	0	26\\
25.6	81.4	0	26\\
25.6	81.4	0	26\\
25.6	80.6	0	26\\
nan	nan	nan	26\\
25.6	81.6	0	26\\
25.6	81.6	0	26\\
25.6	82.4	0	26\\
25.6	82.4	0	26\\
25.6	81.6	0	26\\
nan	nan	nan	26\\
25.6	82.6	0	26\\
25.6	82.6	0	26\\
25.6	83.4	0	26\\
25.6	83.4	0	26\\
25.6	82.6	0	26\\
nan	nan	nan	26\\
25.6	83.6	0	26\\
25.6	83.6	0	26\\
25.6	84.4	0	26\\
25.6	84.4	0	26\\
25.6	83.6	0	26\\
nan	nan	nan	26\\
25.6	84.6	0	26\\
25.6	84.6	0	26\\
25.6	85.4	0	26\\
25.6	85.4	0	26\\
25.6	84.6	0	26\\
nan	nan	nan	26\\
25.6	85.6	0	26\\
25.6	85.6	0	26\\
25.6	86.4	0	26\\
25.6	86.4	0	26\\
25.6	85.6	0	26\\
nan	nan	nan	26\\
25.6	86.6	0	26\\
25.6	86.6	0	26\\
25.6	87.4	0	26\\
25.6	87.4	0	26\\
25.6	86.6	0	26\\
nan	nan	nan	26\\
25.6	87.6	0	26\\
25.6	87.6	0	26\\
25.6	88.4	0	26\\
25.6	88.4	0	26\\
25.6	87.6	0	26\\
nan	nan	nan	26\\
25.6	88.6	0	26\\
25.6	88.6	0	26\\
25.6	89.4	0	26\\
25.6	89.4	0	26\\
25.6	88.6	0	26\\
nan	nan	nan	26\\
25.6	89.6	0	26\\
25.6	89.6	0	26\\
25.6	90.4	0	26\\
25.6	90.4	0	26\\
25.6	89.6	0	26\\
nan	nan	nan	26\\
25.6	90.6	0	26\\
25.6	90.6	0	26\\
25.6	91.4	0	26\\
25.6	91.4	0	26\\
25.6	90.6	0	26\\
nan	nan	nan	26\\
25.6	91.6	0	26\\
25.6	91.6	0	26\\
25.6	92.4	0	26\\
25.6	92.4	0	26\\
25.6	91.6	0	26\\
nan	nan	nan	26\\
25.6	92.6	0	26\\
25.6	92.6	0	26\\
25.6	93.4	0	26\\
25.6	93.4	0	26\\
25.6	92.6	0	26\\
nan	nan	nan	26\\
25.6	93.6	0	26\\
25.6	93.6	0	26\\
25.6	94.4	0	26\\
25.6	94.4	0	26\\
25.6	93.6	0	26\\
nan	nan	nan	26\\
26.4	0.6	0	26\\
26.4	0.6	0	26\\
26.4	1.4	0	26\\
26.4	1.4	0	26\\
26.4	0.6	0	26\\
nan	nan	nan	26\\
26.4	1.6	0	26\\
26.4	1.6	0	26\\
26.4	2.4	0	26\\
26.4	2.4	0	26\\
26.4	1.6	0	26\\
nan	nan	nan	26\\
26.4	2.6	0	26\\
26.4	2.6	0	26\\
26.4	3.4	0	26\\
26.4	3.4	0	26\\
26.4	2.6	0	26\\
nan	nan	nan	26\\
26.4	3.6	0	26\\
26.4	3.6	0	26\\
26.4	4.4	0	26\\
26.4	4.4	0	26\\
26.4	3.6	0	26\\
nan	nan	nan	26\\
26.4	4.6	0	26\\
26.4	4.6	0	26\\
26.4	5.4	0	26\\
26.4	5.4	0	26\\
26.4	4.6	0	26\\
nan	nan	nan	26\\
26.4	5.6	0	26\\
26.4	5.6	0	26\\
26.4	6.4	0	26\\
26.4	6.4	0	26\\
26.4	5.6	0	26\\
nan	nan	nan	26\\
26.4	6.6	0	26\\
26.4	6.6	0	26\\
26.4	7.4	0	26\\
26.4	7.4	0	26\\
26.4	6.6	0	26\\
nan	nan	nan	26\\
26.4	7.6	0	26\\
26.4	7.6	0	26\\
26.4	8.4	0	26\\
26.4	8.4	0	26\\
26.4	7.6	0	26\\
nan	nan	nan	26\\
26.4	8.6	0	26\\
26.4	8.6	0	26\\
26.4	9.4	0	26\\
26.4	9.4	0	26\\
26.4	8.6	0	26\\
nan	nan	nan	26\\
26.4	9.6	0	26\\
26.4	9.6	0	26\\
26.4	10.4	0	26\\
26.4	10.4	0	26\\
26.4	9.6	0	26\\
nan	nan	nan	26\\
26.4	10.6	0	26\\
26.4	10.6	0	26\\
26.4	11.4	0	26\\
26.4	11.4	0	26\\
26.4	10.6	0	26\\
nan	nan	nan	26\\
26.4	11.6	0	26\\
26.4	11.6	0	26\\
26.4	12.4	0	26\\
26.4	12.4	0	26\\
26.4	11.6	0	26\\
nan	nan	nan	26\\
26.4	12.6	0	26\\
26.4	12.6	0	26\\
26.4	13.4	0	26\\
26.4	13.4	0	26\\
26.4	12.6	0	26\\
nan	nan	nan	26\\
26.4	13.6	0	26\\
26.4	13.6	0	26\\
26.4	14.4	0	26\\
26.4	14.4	0	26\\
26.4	13.6	0	26\\
nan	nan	nan	26\\
26.4	14.6	0	26\\
26.4	14.6	0	26\\
26.4	15.4	0	26\\
26.4	15.4	0	26\\
26.4	14.6	0	26\\
nan	nan	nan	26\\
26.4	15.6	0	26\\
26.4	15.6	0	26\\
26.4	16.4	0	26\\
26.4	16.4	0	26\\
26.4	15.6	0	26\\
nan	nan	nan	26\\
26.4	16.6	0	26\\
26.4	16.6	0	26\\
26.4	17.4	0	26\\
26.4	17.4	0	26\\
26.4	16.6	0	26\\
nan	nan	nan	26\\
26.4	17.6	0	26\\
26.4	17.6	0	26\\
26.4	18.4	0	26\\
26.4	18.4	0	26\\
26.4	17.6	0	26\\
nan	nan	nan	26\\
26.4	18.6	0	26\\
26.4	18.6	0	26\\
26.4	19.4	0	26\\
26.4	19.4	0	26\\
26.4	18.6	0	26\\
nan	nan	nan	26\\
26.4	19.6	0	26\\
26.4	19.6	0	26\\
26.4	20.4	0	26\\
26.4	20.4	0	26\\
26.4	19.6	0	26\\
nan	nan	nan	26\\
26.4	20.6	0	26\\
26.4	20.6	0	26\\
26.4	21.4	0	26\\
26.4	21.4	0	26\\
26.4	20.6	0	26\\
nan	nan	nan	26\\
26.4	21.6	0	26\\
26.4	21.6	0	26\\
26.4	22.4	0	26\\
26.4	22.4	0	26\\
26.4	21.6	0	26\\
nan	nan	nan	26\\
26.4	22.6	0	26\\
26.4	22.6	0	26\\
26.4	23.4	0	26\\
26.4	23.4	0	26\\
26.4	22.6	0	26\\
nan	nan	nan	26\\
26.4	23.6	0	26\\
26.4	23.6	0	26\\
26.4	24.4	0	26\\
26.4	24.4	0	26\\
26.4	23.6	0	26\\
nan	nan	nan	26\\
26.4	24.6	0	26\\
26.4	24.6	0	26\\
26.4	25.4	0	26\\
26.4	25.4	0	26\\
26.4	24.6	0	26\\
nan	nan	nan	26\\
26.4	25.6	0	26\\
26.4	25.6	0.000898730991839528	26\\
26.4	26.4	0.000898730991839528	26\\
26.4	26.4	0	26\\
26.4	25.6	0	26\\
nan	nan	nan	26\\
26.4	26.6	0	26\\
26.4	26.6	0	26\\
26.4	27.4	0	26\\
26.4	27.4	0	26\\
26.4	26.6	0	26\\
nan	nan	nan	26\\
26.4	27.6	0	26\\
26.4	27.6	0	26\\
26.4	28.4	0	26\\
26.4	28.4	0	26\\
26.4	27.6	0	26\\
nan	nan	nan	26\\
26.4	28.6	0	26\\
26.4	28.6	0	26\\
26.4	29.4	0	26\\
26.4	29.4	0	26\\
26.4	28.6	0	26\\
nan	nan	nan	26\\
26.4	29.6	0	26\\
26.4	29.6	0	26\\
26.4	30.4	0	26\\
26.4	30.4	0	26\\
26.4	29.6	0	26\\
nan	nan	nan	26\\
26.4	30.6	0	26\\
26.4	30.6	0	26\\
26.4	31.4	0	26\\
26.4	31.4	0	26\\
26.4	30.6	0	26\\
nan	nan	nan	26\\
26.4	31.6	0	26\\
26.4	31.6	0	26\\
26.4	32.4	0	26\\
26.4	32.4	0	26\\
26.4	31.6	0	26\\
nan	nan	nan	26\\
26.4	32.6	0	26\\
26.4	32.6	0	26\\
26.4	33.4	0	26\\
26.4	33.4	0	26\\
26.4	32.6	0	26\\
nan	nan	nan	26\\
26.4	33.6	0	26\\
26.4	33.6	0	26\\
26.4	34.4	0	26\\
26.4	34.4	0	26\\
26.4	33.6	0	26\\
nan	nan	nan	26\\
26.4	34.6	0	26\\
26.4	34.6	0	26\\
26.4	35.4	0	26\\
26.4	35.4	0	26\\
26.4	34.6	0	26\\
nan	nan	nan	26\\
26.4	35.6	0	26\\
26.4	35.6	0	26\\
26.4	36.4	0	26\\
26.4	36.4	0	26\\
26.4	35.6	0	26\\
nan	nan	nan	26\\
26.4	36.6	0	26\\
26.4	36.6	0	26\\
26.4	37.4	0	26\\
26.4	37.4	0	26\\
26.4	36.6	0	26\\
nan	nan	nan	26\\
26.4	37.6	0	26\\
26.4	37.6	0	26\\
26.4	38.4	0	26\\
26.4	38.4	0	26\\
26.4	37.6	0	26\\
nan	nan	nan	26\\
26.4	38.6	0	26\\
26.4	38.6	0	26\\
26.4	39.4	0	26\\
26.4	39.4	0	26\\
26.4	38.6	0	26\\
nan	nan	nan	26\\
26.4	39.6	0	26\\
26.4	39.6	0	26\\
26.4	40.4	0	26\\
26.4	40.4	0	26\\
26.4	39.6	0	26\\
nan	nan	nan	26\\
26.4	40.6	0	26\\
26.4	40.6	0	26\\
26.4	41.4	0	26\\
26.4	41.4	0	26\\
26.4	40.6	0	26\\
nan	nan	nan	26\\
26.4	41.6	0	26\\
26.4	41.6	0	26\\
26.4	42.4	0	26\\
26.4	42.4	0	26\\
26.4	41.6	0	26\\
nan	nan	nan	26\\
26.4	42.6	0	26\\
26.4	42.6	0	26\\
26.4	43.4	0	26\\
26.4	43.4	0	26\\
26.4	42.6	0	26\\
nan	nan	nan	26\\
26.4	43.6	0	26\\
26.4	43.6	0	26\\
26.4	44.4	0	26\\
26.4	44.4	0	26\\
26.4	43.6	0	26\\
nan	nan	nan	26\\
26.4	44.6	0	26\\
26.4	44.6	0	26\\
26.4	45.4	0	26\\
26.4	45.4	0	26\\
26.4	44.6	0	26\\
nan	nan	nan	26\\
26.4	45.6	0	26\\
26.4	45.6	0	26\\
26.4	46.4	0	26\\
26.4	46.4	0	26\\
26.4	45.6	0	26\\
nan	nan	nan	26\\
26.4	46.6	0	26\\
26.4	46.6	0	26\\
26.4	47.4	0	26\\
26.4	47.4	0	26\\
26.4	46.6	0	26\\
nan	nan	nan	26\\
26.4	47.6	0	26\\
26.4	47.6	0	26\\
26.4	48.4	0	26\\
26.4	48.4	0	26\\
26.4	47.6	0	26\\
nan	nan	nan	26\\
26.4	48.6	0	26\\
26.4	48.6	0	26\\
26.4	49.4	0	26\\
26.4	49.4	0	26\\
26.4	48.6	0	26\\
nan	nan	nan	26\\
26.4	49.6	0	26\\
26.4	49.6	0	26\\
26.4	50.4	0	26\\
26.4	50.4	0	26\\
26.4	49.6	0	26\\
nan	nan	nan	26\\
26.4	50.6	0	26\\
26.4	50.6	0	26\\
26.4	51.4	0	26\\
26.4	51.4	0	26\\
26.4	50.6	0	26\\
nan	nan	nan	26\\
26.4	51.6	0	26\\
26.4	51.6	0	26\\
26.4	52.4	0	26\\
26.4	52.4	0	26\\
26.4	51.6	0	26\\
nan	nan	nan	26\\
26.4	52.6	0	26\\
26.4	52.6	0	26\\
26.4	53.4	0	26\\
26.4	53.4	0	26\\
26.4	52.6	0	26\\
nan	nan	nan	26\\
26.4	53.6	0	26\\
26.4	53.6	0	26\\
26.4	54.4	0	26\\
26.4	54.4	0	26\\
26.4	53.6	0	26\\
nan	nan	nan	26\\
26.4	54.6	0	26\\
26.4	54.6	0	26\\
26.4	55.4	0	26\\
26.4	55.4	0	26\\
26.4	54.6	0	26\\
nan	nan	nan	26\\
26.4	55.6	0	26\\
26.4	55.6	0	26\\
26.4	56.4	0	26\\
26.4	56.4	0	26\\
26.4	55.6	0	26\\
nan	nan	nan	26\\
26.4	56.6	0	26\\
26.4	56.6	0	26\\
26.4	57.4	0	26\\
26.4	57.4	0	26\\
26.4	56.6	0	26\\
nan	nan	nan	26\\
26.4	57.6	0	26\\
26.4	57.6	0	26\\
26.4	58.4	0	26\\
26.4	58.4	0	26\\
26.4	57.6	0	26\\
nan	nan	nan	26\\
26.4	58.6	0	26\\
26.4	58.6	0	26\\
26.4	59.4	0	26\\
26.4	59.4	0	26\\
26.4	58.6	0	26\\
nan	nan	nan	26\\
26.4	59.6	0	26\\
26.4	59.6	0	26\\
26.4	60.4	0	26\\
26.4	60.4	0	26\\
26.4	59.6	0	26\\
nan	nan	nan	26\\
26.4	60.6	0	26\\
26.4	60.6	0	26\\
26.4	61.4	0	26\\
26.4	61.4	0	26\\
26.4	60.6	0	26\\
nan	nan	nan	26\\
26.4	61.6	0	26\\
26.4	61.6	0	26\\
26.4	62.4	0	26\\
26.4	62.4	0	26\\
26.4	61.6	0	26\\
nan	nan	nan	26\\
26.4	62.6	0	26\\
26.4	62.6	0	26\\
26.4	63.4	0	26\\
26.4	63.4	0	26\\
26.4	62.6	0	26\\
nan	nan	nan	26\\
26.4	63.6	0	26\\
26.4	63.6	0	26\\
26.4	64.4	0	26\\
26.4	64.4	0	26\\
26.4	63.6	0	26\\
nan	nan	nan	26\\
26.4	64.6	0	26\\
26.4	64.6	0	26\\
26.4	65.4	0	26\\
26.4	65.4	0	26\\
26.4	64.6	0	26\\
nan	nan	nan	26\\
26.4	65.6	0	26\\
26.4	65.6	0	26\\
26.4	66.4	0	26\\
26.4	66.4	0	26\\
26.4	65.6	0	26\\
nan	nan	nan	26\\
26.4	66.6	0	26\\
26.4	66.6	0	26\\
26.4	67.4	0	26\\
26.4	67.4	0	26\\
26.4	66.6	0	26\\
nan	nan	nan	26\\
26.4	67.6	0	26\\
26.4	67.6	0	26\\
26.4	68.4	0	26\\
26.4	68.4	0	26\\
26.4	67.6	0	26\\
nan	nan	nan	26\\
26.4	68.6	0	26\\
26.4	68.6	0	26\\
26.4	69.4	0	26\\
26.4	69.4	0	26\\
26.4	68.6	0	26\\
nan	nan	nan	26\\
26.4	69.6	0	26\\
26.4	69.6	0	26\\
26.4	70.4	0	26\\
26.4	70.4	0	26\\
26.4	69.6	0	26\\
nan	nan	nan	26\\
26.4	70.6	0	26\\
26.4	70.6	0	26\\
26.4	71.4	0	26\\
26.4	71.4	0	26\\
26.4	70.6	0	26\\
nan	nan	nan	26\\
26.4	71.6	0	26\\
26.4	71.6	0	26\\
26.4	72.4	0	26\\
26.4	72.4	0	26\\
26.4	71.6	0	26\\
nan	nan	nan	26\\
26.4	72.6	0	26\\
26.4	72.6	0	26\\
26.4	73.4	0	26\\
26.4	73.4	0	26\\
26.4	72.6	0	26\\
nan	nan	nan	26\\
26.4	73.6	0	26\\
26.4	73.6	0	26\\
26.4	74.4	0	26\\
26.4	74.4	0	26\\
26.4	73.6	0	26\\
nan	nan	nan	26\\
26.4	74.6	0	26\\
26.4	74.6	0	26\\
26.4	75.4	0	26\\
26.4	75.4	0	26\\
26.4	74.6	0	26\\
nan	nan	nan	26\\
26.4	75.6	0	26\\
26.4	75.6	0	26\\
26.4	76.4	0	26\\
26.4	76.4	0	26\\
26.4	75.6	0	26\\
nan	nan	nan	26\\
26.4	76.6	0	26\\
26.4	76.6	0	26\\
26.4	77.4	0	26\\
26.4	77.4	0	26\\
26.4	76.6	0	26\\
nan	nan	nan	26\\
26.4	77.6	0	26\\
26.4	77.6	0	26\\
26.4	78.4	0	26\\
26.4	78.4	0	26\\
26.4	77.6	0	26\\
nan	nan	nan	26\\
26.4	78.6	0	26\\
26.4	78.6	0	26\\
26.4	79.4	0	26\\
26.4	79.4	0	26\\
26.4	78.6	0	26\\
nan	nan	nan	26\\
26.4	79.6	0	26\\
26.4	79.6	0	26\\
26.4	80.4	0	26\\
26.4	80.4	0	26\\
26.4	79.6	0	26\\
nan	nan	nan	26\\
26.4	80.6	0	26\\
26.4	80.6	0	26\\
26.4	81.4	0	26\\
26.4	81.4	0	26\\
26.4	80.6	0	26\\
nan	nan	nan	26\\
26.4	81.6	0	26\\
26.4	81.6	0	26\\
26.4	82.4	0	26\\
26.4	82.4	0	26\\
26.4	81.6	0	26\\
nan	nan	nan	26\\
26.4	82.6	0	26\\
26.4	82.6	0	26\\
26.4	83.4	0	26\\
26.4	83.4	0	26\\
26.4	82.6	0	26\\
nan	nan	nan	26\\
26.4	83.6	0	26\\
26.4	83.6	0	26\\
26.4	84.4	0	26\\
26.4	84.4	0	26\\
26.4	83.6	0	26\\
nan	nan	nan	26\\
26.4	84.6	0	26\\
26.4	84.6	0	26\\
26.4	85.4	0	26\\
26.4	85.4	0	26\\
26.4	84.6	0	26\\
nan	nan	nan	26\\
26.4	85.6	0	26\\
26.4	85.6	0	26\\
26.4	86.4	0	26\\
26.4	86.4	0	26\\
26.4	85.6	0	26\\
nan	nan	nan	26\\
26.4	86.6	0	26\\
26.4	86.6	0	26\\
26.4	87.4	0	26\\
26.4	87.4	0	26\\
26.4	86.6	0	26\\
nan	nan	nan	26\\
26.4	87.6	0	26\\
26.4	87.6	0	26\\
26.4	88.4	0	26\\
26.4	88.4	0	26\\
26.4	87.6	0	26\\
nan	nan	nan	26\\
26.4	88.6	0	26\\
26.4	88.6	0	26\\
26.4	89.4	0	26\\
26.4	89.4	0	26\\
26.4	88.6	0	26\\
nan	nan	nan	26\\
26.4	89.6	0	26\\
26.4	89.6	0	26\\
26.4	90.4	0	26\\
26.4	90.4	0	26\\
26.4	89.6	0	26\\
nan	nan	nan	26\\
26.4	90.6	0	26\\
26.4	90.6	0	26\\
26.4	91.4	0	26\\
26.4	91.4	0	26\\
26.4	90.6	0	26\\
nan	nan	nan	26\\
26.4	91.6	0	26\\
26.4	91.6	0	26\\
26.4	92.4	0	26\\
26.4	92.4	0	26\\
26.4	91.6	0	26\\
nan	nan	nan	26\\
26.4	92.6	0	26\\
26.4	92.6	0	26\\
26.4	93.4	0	26\\
26.4	93.4	0	26\\
26.4	92.6	0	26\\
nan	nan	nan	26\\
26.4	93.6	0	26\\
26.4	93.6	0	26\\
26.4	94.4	0	26\\
26.4	94.4	0	26\\
26.4	93.6	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	0.6	0	26\\
26.4	1.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	1.6	0	26\\
26.4	2.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	2.6	0	26\\
26.4	3.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	3.6	0	26\\
26.4	4.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	4.6	0	26\\
26.4	5.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	5.6	0	26\\
26.4	6.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	6.6	0	26\\
26.4	7.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	7.6	0	26\\
26.4	8.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	8.6	0	26\\
26.4	9.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	9.6	0	26\\
26.4	10.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	10.6	0	26\\
26.4	11.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	11.6	0	26\\
26.4	12.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	12.6	0	26\\
26.4	13.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	13.6	0	26\\
26.4	14.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	14.6	0	26\\
26.4	15.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	15.6	0	26\\
26.4	16.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	16.6	0	26\\
26.4	17.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	17.6	0	26\\
26.4	18.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	18.6	0	26\\
26.4	19.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	19.6	0	26\\
26.4	20.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	20.6	0	26\\
26.4	21.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	21.6	0	26\\
26.4	22.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	22.6	0	26\\
26.4	23.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	23.6	0	26\\
26.4	24.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	24.6	0	26\\
26.4	25.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	25.6	0	26\\
26.4	26.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	26.6	0	26\\
26.4	27.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	27.6	0	26\\
26.4	28.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	28.6	0	26\\
26.4	29.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	29.6	0	26\\
26.4	30.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	30.6	0	26\\
26.4	31.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	31.6	0	26\\
26.4	32.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	32.6	0	26\\
26.4	33.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	33.6	0	26\\
26.4	34.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	34.6	0	26\\
26.4	35.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	35.6	0	26\\
26.4	36.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	36.6	0	26\\
26.4	37.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	37.6	0	26\\
26.4	38.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	38.6	0	26\\
26.4	39.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	39.6	0	26\\
26.4	40.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	40.6	0	26\\
26.4	41.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	41.6	0	26\\
26.4	42.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	42.6	0	26\\
26.4	43.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	43.6	0	26\\
26.4	44.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	44.6	0	26\\
26.4	45.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	45.6	0	26\\
26.4	46.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	46.6	0	26\\
26.4	47.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	47.6	0	26\\
26.4	48.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	48.6	0	26\\
26.4	49.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	49.6	0	26\\
26.4	50.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	50.6	0	26\\
26.4	51.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	51.6	0	26\\
26.4	52.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	52.6	0	26\\
26.4	53.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	53.6	0	26\\
26.4	54.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	54.6	0	26\\
26.4	55.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	55.6	0	26\\
26.4	56.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	56.6	0	26\\
26.4	57.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	57.6	0	26\\
26.4	58.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	58.6	0	26\\
26.4	59.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	59.6	0	26\\
26.4	60.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	60.6	0	26\\
26.4	61.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	61.6	0	26\\
26.4	62.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	62.6	0	26\\
26.4	63.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	63.6	0	26\\
26.4	64.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	64.6	0	26\\
26.4	65.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	65.6	0	26\\
26.4	66.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	66.6	0	26\\
26.4	67.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	67.6	0	26\\
26.4	68.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	68.6	0	26\\
26.4	69.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	69.6	0	26\\
26.4	70.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	70.6	0	26\\
26.4	71.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	71.6	0	26\\
26.4	72.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	72.6	0	26\\
26.4	73.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	73.6	0	26\\
26.4	74.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	74.6	0	26\\
26.4	75.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	75.6	0	26\\
26.4	76.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	76.6	0	26\\
26.4	77.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	77.6	0	26\\
26.4	78.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	78.6	0	26\\
26.4	79.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	79.6	0	26\\
26.4	80.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	80.6	0	26\\
26.4	81.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	81.6	0	26\\
26.4	82.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	82.6	0	26\\
26.4	83.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	83.6	0	26\\
26.4	84.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	84.6	0	26\\
26.4	85.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	85.6	0	26\\
26.4	86.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	86.6	0	26\\
26.4	87.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	87.6	0	26\\
26.4	88.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	88.6	0	26\\
26.4	89.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	89.6	0	26\\
26.4	90.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	90.6	0	26\\
26.4	91.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	91.6	0	26\\
26.4	92.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	92.6	0	26\\
26.4	93.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
26.4	93.6	0	26\\
26.4	94.4	0	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
nan	nan	nan	26\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	27\\
26.6	0.6	0	27\\
26.6	1.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	1.6	0	27\\
26.6	2.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	2.6	0	27\\
26.6	3.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	3.6	0	27\\
26.6	4.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	4.6	0	27\\
26.6	5.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	5.6	0	27\\
26.6	6.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	6.6	0	27\\
26.6	7.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	7.6	0	27\\
26.6	8.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	8.6	0	27\\
26.6	9.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	9.6	0	27\\
26.6	10.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	10.6	0	27\\
26.6	11.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	11.6	0	27\\
26.6	12.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	12.6	0	27\\
26.6	13.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	13.6	0	27\\
26.6	14.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	14.6	0	27\\
26.6	15.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	15.6	0	27\\
26.6	16.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	16.6	0	27\\
26.6	17.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	17.6	0	27\\
26.6	18.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	18.6	0	27\\
26.6	19.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	19.6	0	27\\
26.6	20.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	20.6	0	27\\
26.6	21.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	21.6	0	27\\
26.6	22.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	22.6	0	27\\
26.6	23.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	23.6	0	27\\
26.6	24.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	24.6	0	27\\
26.6	25.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	25.6	0	27\\
26.6	26.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	26.6	0	27\\
26.6	27.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	27.6	0	27\\
26.6	28.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	28.6	0	27\\
26.6	29.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	29.6	0	27\\
26.6	30.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	30.6	0	27\\
26.6	31.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	31.6	0	27\\
26.6	32.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	32.6	0	27\\
26.6	33.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	33.6	0	27\\
26.6	34.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	34.6	0	27\\
26.6	35.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	35.6	0	27\\
26.6	36.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	36.6	0	27\\
26.6	37.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	37.6	0	27\\
26.6	38.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	38.6	0	27\\
26.6	39.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	39.6	0	27\\
26.6	40.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	40.6	0	27\\
26.6	41.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	41.6	0	27\\
26.6	42.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	42.6	0	27\\
26.6	43.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	43.6	0	27\\
26.6	44.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	44.6	0	27\\
26.6	45.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	45.6	0	27\\
26.6	46.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	46.6	0	27\\
26.6	47.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	47.6	0	27\\
26.6	48.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	48.6	0	27\\
26.6	49.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	49.6	0	27\\
26.6	50.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	50.6	0	27\\
26.6	51.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	51.6	0	27\\
26.6	52.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	52.6	0	27\\
26.6	53.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	53.6	0	27\\
26.6	54.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	54.6	0	27\\
26.6	55.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	55.6	0	27\\
26.6	56.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	56.6	0	27\\
26.6	57.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	57.6	0	27\\
26.6	58.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	58.6	0	27\\
26.6	59.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	59.6	0	27\\
26.6	60.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	60.6	0	27\\
26.6	61.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	61.6	0	27\\
26.6	62.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	62.6	0	27\\
26.6	63.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	63.6	0	27\\
26.6	64.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	64.6	0	27\\
26.6	65.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	65.6	0	27\\
26.6	66.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	66.6	0	27\\
26.6	67.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	67.6	0	27\\
26.6	68.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	68.6	0	27\\
26.6	69.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	69.6	0	27\\
26.6	70.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	70.6	0	27\\
26.6	71.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	71.6	0	27\\
26.6	72.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	72.6	0	27\\
26.6	73.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	73.6	0	27\\
26.6	74.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	74.6	0	27\\
26.6	75.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	75.6	0	27\\
26.6	76.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	76.6	0	27\\
26.6	77.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	77.6	0	27\\
26.6	78.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	78.6	0	27\\
26.6	79.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	79.6	0	27\\
26.6	80.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	80.6	0	27\\
26.6	81.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	81.6	0	27\\
26.6	82.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	82.6	0	27\\
26.6	83.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	83.6	0	27\\
26.6	84.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	84.6	0	27\\
26.6	85.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	85.6	0	27\\
26.6	86.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	86.6	0	27\\
26.6	87.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	87.6	0	27\\
26.6	88.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	88.6	0	27\\
26.6	89.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	89.6	0	27\\
26.6	90.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	90.6	0	27\\
26.6	91.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	91.6	0	27\\
26.6	92.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	92.6	0	27\\
26.6	93.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	93.6	0	27\\
26.6	94.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
26.6	0.6	0	27\\
26.6	0.6	0	27\\
26.6	1.4	0	27\\
26.6	1.4	0	27\\
26.6	0.6	0	27\\
nan	nan	nan	27\\
26.6	1.6	0	27\\
26.6	1.6	0	27\\
26.6	2.4	0	27\\
26.6	2.4	0	27\\
26.6	1.6	0	27\\
nan	nan	nan	27\\
26.6	2.6	0	27\\
26.6	2.6	0	27\\
26.6	3.4	0	27\\
26.6	3.4	0	27\\
26.6	2.6	0	27\\
nan	nan	nan	27\\
26.6	3.6	0	27\\
26.6	3.6	0	27\\
26.6	4.4	0	27\\
26.6	4.4	0	27\\
26.6	3.6	0	27\\
nan	nan	nan	27\\
26.6	4.6	0	27\\
26.6	4.6	0	27\\
26.6	5.4	0	27\\
26.6	5.4	0	27\\
26.6	4.6	0	27\\
nan	nan	nan	27\\
26.6	5.6	0	27\\
26.6	5.6	0	27\\
26.6	6.4	0	27\\
26.6	6.4	0	27\\
26.6	5.6	0	27\\
nan	nan	nan	27\\
26.6	6.6	0	27\\
26.6	6.6	0	27\\
26.6	7.4	0	27\\
26.6	7.4	0	27\\
26.6	6.6	0	27\\
nan	nan	nan	27\\
26.6	7.6	0	27\\
26.6	7.6	0	27\\
26.6	8.4	0	27\\
26.6	8.4	0	27\\
26.6	7.6	0	27\\
nan	nan	nan	27\\
26.6	8.6	0	27\\
26.6	8.6	0	27\\
26.6	9.4	0	27\\
26.6	9.4	0	27\\
26.6	8.6	0	27\\
nan	nan	nan	27\\
26.6	9.6	0	27\\
26.6	9.6	0	27\\
26.6	10.4	0	27\\
26.6	10.4	0	27\\
26.6	9.6	0	27\\
nan	nan	nan	27\\
26.6	10.6	0	27\\
26.6	10.6	0	27\\
26.6	11.4	0	27\\
26.6	11.4	0	27\\
26.6	10.6	0	27\\
nan	nan	nan	27\\
26.6	11.6	0	27\\
26.6	11.6	0	27\\
26.6	12.4	0	27\\
26.6	12.4	0	27\\
26.6	11.6	0	27\\
nan	nan	nan	27\\
26.6	12.6	0	27\\
26.6	12.6	0	27\\
26.6	13.4	0	27\\
26.6	13.4	0	27\\
26.6	12.6	0	27\\
nan	nan	nan	27\\
26.6	13.6	0	27\\
26.6	13.6	0	27\\
26.6	14.4	0	27\\
26.6	14.4	0	27\\
26.6	13.6	0	27\\
nan	nan	nan	27\\
26.6	14.6	0	27\\
26.6	14.6	0	27\\
26.6	15.4	0	27\\
26.6	15.4	0	27\\
26.6	14.6	0	27\\
nan	nan	nan	27\\
26.6	15.6	0	27\\
26.6	15.6	0	27\\
26.6	16.4	0	27\\
26.6	16.4	0	27\\
26.6	15.6	0	27\\
nan	nan	nan	27\\
26.6	16.6	0	27\\
26.6	16.6	0	27\\
26.6	17.4	0	27\\
26.6	17.4	0	27\\
26.6	16.6	0	27\\
nan	nan	nan	27\\
26.6	17.6	0	27\\
26.6	17.6	0	27\\
26.6	18.4	0	27\\
26.6	18.4	0	27\\
26.6	17.6	0	27\\
nan	nan	nan	27\\
26.6	18.6	0	27\\
26.6	18.6	0	27\\
26.6	19.4	0	27\\
26.6	19.4	0	27\\
26.6	18.6	0	27\\
nan	nan	nan	27\\
26.6	19.6	0	27\\
26.6	19.6	0	27\\
26.6	20.4	0	27\\
26.6	20.4	0	27\\
26.6	19.6	0	27\\
nan	nan	nan	27\\
26.6	20.6	0	27\\
26.6	20.6	0	27\\
26.6	21.4	0	27\\
26.6	21.4	0	27\\
26.6	20.6	0	27\\
nan	nan	nan	27\\
26.6	21.6	0	27\\
26.6	21.6	0	27\\
26.6	22.4	0	27\\
26.6	22.4	0	27\\
26.6	21.6	0	27\\
nan	nan	nan	27\\
26.6	22.6	0	27\\
26.6	22.6	0	27\\
26.6	23.4	0	27\\
26.6	23.4	0	27\\
26.6	22.6	0	27\\
nan	nan	nan	27\\
26.6	23.6	0	27\\
26.6	23.6	0	27\\
26.6	24.4	0	27\\
26.6	24.4	0	27\\
26.6	23.6	0	27\\
nan	nan	nan	27\\
26.6	24.6	0	27\\
26.6	24.6	0	27\\
26.6	25.4	0	27\\
26.6	25.4	0	27\\
26.6	24.6	0	27\\
nan	nan	nan	27\\
26.6	25.6	0	27\\
26.6	25.6	0.000934680231513108	27\\
26.6	26.4	0.000934680231513108	27\\
26.6	26.4	0	27\\
26.6	25.6	0	27\\
nan	nan	nan	27\\
26.6	26.6	0	27\\
26.6	26.6	0	27\\
26.6	27.4	0	27\\
26.6	27.4	0	27\\
26.6	26.6	0	27\\
nan	nan	nan	27\\
26.6	27.6	0	27\\
26.6	27.6	0	27\\
26.6	28.4	0	27\\
26.6	28.4	0	27\\
26.6	27.6	0	27\\
nan	nan	nan	27\\
26.6	28.6	0	27\\
26.6	28.6	0	27\\
26.6	29.4	0	27\\
26.6	29.4	0	27\\
26.6	28.6	0	27\\
nan	nan	nan	27\\
26.6	29.6	0	27\\
26.6	29.6	0	27\\
26.6	30.4	0	27\\
26.6	30.4	0	27\\
26.6	29.6	0	27\\
nan	nan	nan	27\\
26.6	30.6	0	27\\
26.6	30.6	0	27\\
26.6	31.4	0	27\\
26.6	31.4	0	27\\
26.6	30.6	0	27\\
nan	nan	nan	27\\
26.6	31.6	0	27\\
26.6	31.6	0	27\\
26.6	32.4	0	27\\
26.6	32.4	0	27\\
26.6	31.6	0	27\\
nan	nan	nan	27\\
26.6	32.6	0	27\\
26.6	32.6	0	27\\
26.6	33.4	0	27\\
26.6	33.4	0	27\\
26.6	32.6	0	27\\
nan	nan	nan	27\\
26.6	33.6	0	27\\
26.6	33.6	0	27\\
26.6	34.4	0	27\\
26.6	34.4	0	27\\
26.6	33.6	0	27\\
nan	nan	nan	27\\
26.6	34.6	0	27\\
26.6	34.6	0	27\\
26.6	35.4	0	27\\
26.6	35.4	0	27\\
26.6	34.6	0	27\\
nan	nan	nan	27\\
26.6	35.6	0	27\\
26.6	35.6	0	27\\
26.6	36.4	0	27\\
26.6	36.4	0	27\\
26.6	35.6	0	27\\
nan	nan	nan	27\\
26.6	36.6	0	27\\
26.6	36.6	0	27\\
26.6	37.4	0	27\\
26.6	37.4	0	27\\
26.6	36.6	0	27\\
nan	nan	nan	27\\
26.6	37.6	0	27\\
26.6	37.6	0	27\\
26.6	38.4	0	27\\
26.6	38.4	0	27\\
26.6	37.6	0	27\\
nan	nan	nan	27\\
26.6	38.6	0	27\\
26.6	38.6	0	27\\
26.6	39.4	0	27\\
26.6	39.4	0	27\\
26.6	38.6	0	27\\
nan	nan	nan	27\\
26.6	39.6	0	27\\
26.6	39.6	0	27\\
26.6	40.4	0	27\\
26.6	40.4	0	27\\
26.6	39.6	0	27\\
nan	nan	nan	27\\
26.6	40.6	0	27\\
26.6	40.6	0	27\\
26.6	41.4	0	27\\
26.6	41.4	0	27\\
26.6	40.6	0	27\\
nan	nan	nan	27\\
26.6	41.6	0	27\\
26.6	41.6	0	27\\
26.6	42.4	0	27\\
26.6	42.4	0	27\\
26.6	41.6	0	27\\
nan	nan	nan	27\\
26.6	42.6	0	27\\
26.6	42.6	0	27\\
26.6	43.4	0	27\\
26.6	43.4	0	27\\
26.6	42.6	0	27\\
nan	nan	nan	27\\
26.6	43.6	0	27\\
26.6	43.6	0	27\\
26.6	44.4	0	27\\
26.6	44.4	0	27\\
26.6	43.6	0	27\\
nan	nan	nan	27\\
26.6	44.6	0	27\\
26.6	44.6	0	27\\
26.6	45.4	0	27\\
26.6	45.4	0	27\\
26.6	44.6	0	27\\
nan	nan	nan	27\\
26.6	45.6	0	27\\
26.6	45.6	0	27\\
26.6	46.4	0	27\\
26.6	46.4	0	27\\
26.6	45.6	0	27\\
nan	nan	nan	27\\
26.6	46.6	0	27\\
26.6	46.6	0	27\\
26.6	47.4	0	27\\
26.6	47.4	0	27\\
26.6	46.6	0	27\\
nan	nan	nan	27\\
26.6	47.6	0	27\\
26.6	47.6	0	27\\
26.6	48.4	0	27\\
26.6	48.4	0	27\\
26.6	47.6	0	27\\
nan	nan	nan	27\\
26.6	48.6	0	27\\
26.6	48.6	0	27\\
26.6	49.4	0	27\\
26.6	49.4	0	27\\
26.6	48.6	0	27\\
nan	nan	nan	27\\
26.6	49.6	0	27\\
26.6	49.6	0	27\\
26.6	50.4	0	27\\
26.6	50.4	0	27\\
26.6	49.6	0	27\\
nan	nan	nan	27\\
26.6	50.6	0	27\\
26.6	50.6	0	27\\
26.6	51.4	0	27\\
26.6	51.4	0	27\\
26.6	50.6	0	27\\
nan	nan	nan	27\\
26.6	51.6	0	27\\
26.6	51.6	0	27\\
26.6	52.4	0	27\\
26.6	52.4	0	27\\
26.6	51.6	0	27\\
nan	nan	nan	27\\
26.6	52.6	0	27\\
26.6	52.6	0	27\\
26.6	53.4	0	27\\
26.6	53.4	0	27\\
26.6	52.6	0	27\\
nan	nan	nan	27\\
26.6	53.6	0	27\\
26.6	53.6	0	27\\
26.6	54.4	0	27\\
26.6	54.4	0	27\\
26.6	53.6	0	27\\
nan	nan	nan	27\\
26.6	54.6	0	27\\
26.6	54.6	0	27\\
26.6	55.4	0	27\\
26.6	55.4	0	27\\
26.6	54.6	0	27\\
nan	nan	nan	27\\
26.6	55.6	0	27\\
26.6	55.6	0	27\\
26.6	56.4	0	27\\
26.6	56.4	0	27\\
26.6	55.6	0	27\\
nan	nan	nan	27\\
26.6	56.6	0	27\\
26.6	56.6	0	27\\
26.6	57.4	0	27\\
26.6	57.4	0	27\\
26.6	56.6	0	27\\
nan	nan	nan	27\\
26.6	57.6	0	27\\
26.6	57.6	0	27\\
26.6	58.4	0	27\\
26.6	58.4	0	27\\
26.6	57.6	0	27\\
nan	nan	nan	27\\
26.6	58.6	0	27\\
26.6	58.6	0	27\\
26.6	59.4	0	27\\
26.6	59.4	0	27\\
26.6	58.6	0	27\\
nan	nan	nan	27\\
26.6	59.6	0	27\\
26.6	59.6	0	27\\
26.6	60.4	0	27\\
26.6	60.4	0	27\\
26.6	59.6	0	27\\
nan	nan	nan	27\\
26.6	60.6	0	27\\
26.6	60.6	0	27\\
26.6	61.4	0	27\\
26.6	61.4	0	27\\
26.6	60.6	0	27\\
nan	nan	nan	27\\
26.6	61.6	0	27\\
26.6	61.6	0	27\\
26.6	62.4	0	27\\
26.6	62.4	0	27\\
26.6	61.6	0	27\\
nan	nan	nan	27\\
26.6	62.6	0	27\\
26.6	62.6	0	27\\
26.6	63.4	0	27\\
26.6	63.4	0	27\\
26.6	62.6	0	27\\
nan	nan	nan	27\\
26.6	63.6	0	27\\
26.6	63.6	0	27\\
26.6	64.4	0	27\\
26.6	64.4	0	27\\
26.6	63.6	0	27\\
nan	nan	nan	27\\
26.6	64.6	0	27\\
26.6	64.6	0	27\\
26.6	65.4	0	27\\
26.6	65.4	0	27\\
26.6	64.6	0	27\\
nan	nan	nan	27\\
26.6	65.6	0	27\\
26.6	65.6	0	27\\
26.6	66.4	0	27\\
26.6	66.4	0	27\\
26.6	65.6	0	27\\
nan	nan	nan	27\\
26.6	66.6	0	27\\
26.6	66.6	0	27\\
26.6	67.4	0	27\\
26.6	67.4	0	27\\
26.6	66.6	0	27\\
nan	nan	nan	27\\
26.6	67.6	0	27\\
26.6	67.6	0	27\\
26.6	68.4	0	27\\
26.6	68.4	0	27\\
26.6	67.6	0	27\\
nan	nan	nan	27\\
26.6	68.6	0	27\\
26.6	68.6	0	27\\
26.6	69.4	0	27\\
26.6	69.4	0	27\\
26.6	68.6	0	27\\
nan	nan	nan	27\\
26.6	69.6	0	27\\
26.6	69.6	0	27\\
26.6	70.4	0	27\\
26.6	70.4	0	27\\
26.6	69.6	0	27\\
nan	nan	nan	27\\
26.6	70.6	0	27\\
26.6	70.6	0	27\\
26.6	71.4	0	27\\
26.6	71.4	0	27\\
26.6	70.6	0	27\\
nan	nan	nan	27\\
26.6	71.6	0	27\\
26.6	71.6	0	27\\
26.6	72.4	0	27\\
26.6	72.4	0	27\\
26.6	71.6	0	27\\
nan	nan	nan	27\\
26.6	72.6	0	27\\
26.6	72.6	0	27\\
26.6	73.4	0	27\\
26.6	73.4	0	27\\
26.6	72.6	0	27\\
nan	nan	nan	27\\
26.6	73.6	0	27\\
26.6	73.6	0	27\\
26.6	74.4	0	27\\
26.6	74.4	0	27\\
26.6	73.6	0	27\\
nan	nan	nan	27\\
26.6	74.6	0	27\\
26.6	74.6	0	27\\
26.6	75.4	0	27\\
26.6	75.4	0	27\\
26.6	74.6	0	27\\
nan	nan	nan	27\\
26.6	75.6	0	27\\
26.6	75.6	0	27\\
26.6	76.4	0	27\\
26.6	76.4	0	27\\
26.6	75.6	0	27\\
nan	nan	nan	27\\
26.6	76.6	0	27\\
26.6	76.6	0	27\\
26.6	77.4	0	27\\
26.6	77.4	0	27\\
26.6	76.6	0	27\\
nan	nan	nan	27\\
26.6	77.6	0	27\\
26.6	77.6	0	27\\
26.6	78.4	0	27\\
26.6	78.4	0	27\\
26.6	77.6	0	27\\
nan	nan	nan	27\\
26.6	78.6	0	27\\
26.6	78.6	0	27\\
26.6	79.4	0	27\\
26.6	79.4	0	27\\
26.6	78.6	0	27\\
nan	nan	nan	27\\
26.6	79.6	0	27\\
26.6	79.6	0	27\\
26.6	80.4	0	27\\
26.6	80.4	0	27\\
26.6	79.6	0	27\\
nan	nan	nan	27\\
26.6	80.6	0	27\\
26.6	80.6	0	27\\
26.6	81.4	0	27\\
26.6	81.4	0	27\\
26.6	80.6	0	27\\
nan	nan	nan	27\\
26.6	81.6	0	27\\
26.6	81.6	0	27\\
26.6	82.4	0	27\\
26.6	82.4	0	27\\
26.6	81.6	0	27\\
nan	nan	nan	27\\
26.6	82.6	0	27\\
26.6	82.6	0	27\\
26.6	83.4	0	27\\
26.6	83.4	0	27\\
26.6	82.6	0	27\\
nan	nan	nan	27\\
26.6	83.6	0	27\\
26.6	83.6	0	27\\
26.6	84.4	0	27\\
26.6	84.4	0	27\\
26.6	83.6	0	27\\
nan	nan	nan	27\\
26.6	84.6	0	27\\
26.6	84.6	0	27\\
26.6	85.4	0	27\\
26.6	85.4	0	27\\
26.6	84.6	0	27\\
nan	nan	nan	27\\
26.6	85.6	0	27\\
26.6	85.6	0	27\\
26.6	86.4	0	27\\
26.6	86.4	0	27\\
26.6	85.6	0	27\\
nan	nan	nan	27\\
26.6	86.6	0	27\\
26.6	86.6	0	27\\
26.6	87.4	0	27\\
26.6	87.4	0	27\\
26.6	86.6	0	27\\
nan	nan	nan	27\\
26.6	87.6	0	27\\
26.6	87.6	0	27\\
26.6	88.4	0	27\\
26.6	88.4	0	27\\
26.6	87.6	0	27\\
nan	nan	nan	27\\
26.6	88.6	0	27\\
26.6	88.6	0	27\\
26.6	89.4	0	27\\
26.6	89.4	0	27\\
26.6	88.6	0	27\\
nan	nan	nan	27\\
26.6	89.6	0	27\\
26.6	89.6	0	27\\
26.6	90.4	0	27\\
26.6	90.4	0	27\\
26.6	89.6	0	27\\
nan	nan	nan	27\\
26.6	90.6	0	27\\
26.6	90.6	0	27\\
26.6	91.4	0	27\\
26.6	91.4	0	27\\
26.6	90.6	0	27\\
nan	nan	nan	27\\
26.6	91.6	0	27\\
26.6	91.6	0	27\\
26.6	92.4	0	27\\
26.6	92.4	0	27\\
26.6	91.6	0	27\\
nan	nan	nan	27\\
26.6	92.6	0	27\\
26.6	92.6	0	27\\
26.6	93.4	0	27\\
26.6	93.4	0	27\\
26.6	92.6	0	27\\
nan	nan	nan	27\\
26.6	93.6	0	27\\
26.6	93.6	0	27\\
26.6	94.4	0	27\\
26.6	94.4	0	27\\
26.6	93.6	0	27\\
nan	nan	nan	27\\
27.4	0.6	0	27\\
27.4	0.6	0	27\\
27.4	1.4	0	27\\
27.4	1.4	0	27\\
27.4	0.6	0	27\\
nan	nan	nan	27\\
27.4	1.6	0	27\\
27.4	1.6	0	27\\
27.4	2.4	0	27\\
27.4	2.4	0	27\\
27.4	1.6	0	27\\
nan	nan	nan	27\\
27.4	2.6	0	27\\
27.4	2.6	0	27\\
27.4	3.4	0	27\\
27.4	3.4	0	27\\
27.4	2.6	0	27\\
nan	nan	nan	27\\
27.4	3.6	0	27\\
27.4	3.6	0	27\\
27.4	4.4	0	27\\
27.4	4.4	0	27\\
27.4	3.6	0	27\\
nan	nan	nan	27\\
27.4	4.6	0	27\\
27.4	4.6	0	27\\
27.4	5.4	0	27\\
27.4	5.4	0	27\\
27.4	4.6	0	27\\
nan	nan	nan	27\\
27.4	5.6	0	27\\
27.4	5.6	0	27\\
27.4	6.4	0	27\\
27.4	6.4	0	27\\
27.4	5.6	0	27\\
nan	nan	nan	27\\
27.4	6.6	0	27\\
27.4	6.6	0	27\\
27.4	7.4	0	27\\
27.4	7.4	0	27\\
27.4	6.6	0	27\\
nan	nan	nan	27\\
27.4	7.6	0	27\\
27.4	7.6	0	27\\
27.4	8.4	0	27\\
27.4	8.4	0	27\\
27.4	7.6	0	27\\
nan	nan	nan	27\\
27.4	8.6	0	27\\
27.4	8.6	0	27\\
27.4	9.4	0	27\\
27.4	9.4	0	27\\
27.4	8.6	0	27\\
nan	nan	nan	27\\
27.4	9.6	0	27\\
27.4	9.6	0	27\\
27.4	10.4	0	27\\
27.4	10.4	0	27\\
27.4	9.6	0	27\\
nan	nan	nan	27\\
27.4	10.6	0	27\\
27.4	10.6	0	27\\
27.4	11.4	0	27\\
27.4	11.4	0	27\\
27.4	10.6	0	27\\
nan	nan	nan	27\\
27.4	11.6	0	27\\
27.4	11.6	0	27\\
27.4	12.4	0	27\\
27.4	12.4	0	27\\
27.4	11.6	0	27\\
nan	nan	nan	27\\
27.4	12.6	0	27\\
27.4	12.6	0	27\\
27.4	13.4	0	27\\
27.4	13.4	0	27\\
27.4	12.6	0	27\\
nan	nan	nan	27\\
27.4	13.6	0	27\\
27.4	13.6	0	27\\
27.4	14.4	0	27\\
27.4	14.4	0	27\\
27.4	13.6	0	27\\
nan	nan	nan	27\\
27.4	14.6	0	27\\
27.4	14.6	0	27\\
27.4	15.4	0	27\\
27.4	15.4	0	27\\
27.4	14.6	0	27\\
nan	nan	nan	27\\
27.4	15.6	0	27\\
27.4	15.6	0	27\\
27.4	16.4	0	27\\
27.4	16.4	0	27\\
27.4	15.6	0	27\\
nan	nan	nan	27\\
27.4	16.6	0	27\\
27.4	16.6	0	27\\
27.4	17.4	0	27\\
27.4	17.4	0	27\\
27.4	16.6	0	27\\
nan	nan	nan	27\\
27.4	17.6	0	27\\
27.4	17.6	0	27\\
27.4	18.4	0	27\\
27.4	18.4	0	27\\
27.4	17.6	0	27\\
nan	nan	nan	27\\
27.4	18.6	0	27\\
27.4	18.6	0	27\\
27.4	19.4	0	27\\
27.4	19.4	0	27\\
27.4	18.6	0	27\\
nan	nan	nan	27\\
27.4	19.6	0	27\\
27.4	19.6	0	27\\
27.4	20.4	0	27\\
27.4	20.4	0	27\\
27.4	19.6	0	27\\
nan	nan	nan	27\\
27.4	20.6	0	27\\
27.4	20.6	0	27\\
27.4	21.4	0	27\\
27.4	21.4	0	27\\
27.4	20.6	0	27\\
nan	nan	nan	27\\
27.4	21.6	0	27\\
27.4	21.6	0	27\\
27.4	22.4	0	27\\
27.4	22.4	0	27\\
27.4	21.6	0	27\\
nan	nan	nan	27\\
27.4	22.6	0	27\\
27.4	22.6	0	27\\
27.4	23.4	0	27\\
27.4	23.4	0	27\\
27.4	22.6	0	27\\
nan	nan	nan	27\\
27.4	23.6	0	27\\
27.4	23.6	0	27\\
27.4	24.4	0	27\\
27.4	24.4	0	27\\
27.4	23.6	0	27\\
nan	nan	nan	27\\
27.4	24.6	0	27\\
27.4	24.6	0	27\\
27.4	25.4	0	27\\
27.4	25.4	0	27\\
27.4	24.6	0	27\\
nan	nan	nan	27\\
27.4	25.6	0	27\\
27.4	25.6	0.000934680231513108	27\\
27.4	26.4	0.000934680231513108	27\\
27.4	26.4	0	27\\
27.4	25.6	0	27\\
nan	nan	nan	27\\
27.4	26.6	0	27\\
27.4	26.6	0	27\\
27.4	27.4	0	27\\
27.4	27.4	0	27\\
27.4	26.6	0	27\\
nan	nan	nan	27\\
27.4	27.6	0	27\\
27.4	27.6	0	27\\
27.4	28.4	0	27\\
27.4	28.4	0	27\\
27.4	27.6	0	27\\
nan	nan	nan	27\\
27.4	28.6	0	27\\
27.4	28.6	0	27\\
27.4	29.4	0	27\\
27.4	29.4	0	27\\
27.4	28.6	0	27\\
nan	nan	nan	27\\
27.4	29.6	0	27\\
27.4	29.6	0	27\\
27.4	30.4	0	27\\
27.4	30.4	0	27\\
27.4	29.6	0	27\\
nan	nan	nan	27\\
27.4	30.6	0	27\\
27.4	30.6	0	27\\
27.4	31.4	0	27\\
27.4	31.4	0	27\\
27.4	30.6	0	27\\
nan	nan	nan	27\\
27.4	31.6	0	27\\
27.4	31.6	0	27\\
27.4	32.4	0	27\\
27.4	32.4	0	27\\
27.4	31.6	0	27\\
nan	nan	nan	27\\
27.4	32.6	0	27\\
27.4	32.6	0	27\\
27.4	33.4	0	27\\
27.4	33.4	0	27\\
27.4	32.6	0	27\\
nan	nan	nan	27\\
27.4	33.6	0	27\\
27.4	33.6	0	27\\
27.4	34.4	0	27\\
27.4	34.4	0	27\\
27.4	33.6	0	27\\
nan	nan	nan	27\\
27.4	34.6	0	27\\
27.4	34.6	0	27\\
27.4	35.4	0	27\\
27.4	35.4	0	27\\
27.4	34.6	0	27\\
nan	nan	nan	27\\
27.4	35.6	0	27\\
27.4	35.6	0	27\\
27.4	36.4	0	27\\
27.4	36.4	0	27\\
27.4	35.6	0	27\\
nan	nan	nan	27\\
27.4	36.6	0	27\\
27.4	36.6	0	27\\
27.4	37.4	0	27\\
27.4	37.4	0	27\\
27.4	36.6	0	27\\
nan	nan	nan	27\\
27.4	37.6	0	27\\
27.4	37.6	0	27\\
27.4	38.4	0	27\\
27.4	38.4	0	27\\
27.4	37.6	0	27\\
nan	nan	nan	27\\
27.4	38.6	0	27\\
27.4	38.6	0	27\\
27.4	39.4	0	27\\
27.4	39.4	0	27\\
27.4	38.6	0	27\\
nan	nan	nan	27\\
27.4	39.6	0	27\\
27.4	39.6	0	27\\
27.4	40.4	0	27\\
27.4	40.4	0	27\\
27.4	39.6	0	27\\
nan	nan	nan	27\\
27.4	40.6	0	27\\
27.4	40.6	0	27\\
27.4	41.4	0	27\\
27.4	41.4	0	27\\
27.4	40.6	0	27\\
nan	nan	nan	27\\
27.4	41.6	0	27\\
27.4	41.6	0	27\\
27.4	42.4	0	27\\
27.4	42.4	0	27\\
27.4	41.6	0	27\\
nan	nan	nan	27\\
27.4	42.6	0	27\\
27.4	42.6	0	27\\
27.4	43.4	0	27\\
27.4	43.4	0	27\\
27.4	42.6	0	27\\
nan	nan	nan	27\\
27.4	43.6	0	27\\
27.4	43.6	0	27\\
27.4	44.4	0	27\\
27.4	44.4	0	27\\
27.4	43.6	0	27\\
nan	nan	nan	27\\
27.4	44.6	0	27\\
27.4	44.6	0	27\\
27.4	45.4	0	27\\
27.4	45.4	0	27\\
27.4	44.6	0	27\\
nan	nan	nan	27\\
27.4	45.6	0	27\\
27.4	45.6	0	27\\
27.4	46.4	0	27\\
27.4	46.4	0	27\\
27.4	45.6	0	27\\
nan	nan	nan	27\\
27.4	46.6	0	27\\
27.4	46.6	0	27\\
27.4	47.4	0	27\\
27.4	47.4	0	27\\
27.4	46.6	0	27\\
nan	nan	nan	27\\
27.4	47.6	0	27\\
27.4	47.6	0	27\\
27.4	48.4	0	27\\
27.4	48.4	0	27\\
27.4	47.6	0	27\\
nan	nan	nan	27\\
27.4	48.6	0	27\\
27.4	48.6	0	27\\
27.4	49.4	0	27\\
27.4	49.4	0	27\\
27.4	48.6	0	27\\
nan	nan	nan	27\\
27.4	49.6	0	27\\
27.4	49.6	0	27\\
27.4	50.4	0	27\\
27.4	50.4	0	27\\
27.4	49.6	0	27\\
nan	nan	nan	27\\
27.4	50.6	0	27\\
27.4	50.6	0	27\\
27.4	51.4	0	27\\
27.4	51.4	0	27\\
27.4	50.6	0	27\\
nan	nan	nan	27\\
27.4	51.6	0	27\\
27.4	51.6	0	27\\
27.4	52.4	0	27\\
27.4	52.4	0	27\\
27.4	51.6	0	27\\
nan	nan	nan	27\\
27.4	52.6	0	27\\
27.4	52.6	0	27\\
27.4	53.4	0	27\\
27.4	53.4	0	27\\
27.4	52.6	0	27\\
nan	nan	nan	27\\
27.4	53.6	0	27\\
27.4	53.6	0	27\\
27.4	54.4	0	27\\
27.4	54.4	0	27\\
27.4	53.6	0	27\\
nan	nan	nan	27\\
27.4	54.6	0	27\\
27.4	54.6	0	27\\
27.4	55.4	0	27\\
27.4	55.4	0	27\\
27.4	54.6	0	27\\
nan	nan	nan	27\\
27.4	55.6	0	27\\
27.4	55.6	0	27\\
27.4	56.4	0	27\\
27.4	56.4	0	27\\
27.4	55.6	0	27\\
nan	nan	nan	27\\
27.4	56.6	0	27\\
27.4	56.6	0	27\\
27.4	57.4	0	27\\
27.4	57.4	0	27\\
27.4	56.6	0	27\\
nan	nan	nan	27\\
27.4	57.6	0	27\\
27.4	57.6	0	27\\
27.4	58.4	0	27\\
27.4	58.4	0	27\\
27.4	57.6	0	27\\
nan	nan	nan	27\\
27.4	58.6	0	27\\
27.4	58.6	0	27\\
27.4	59.4	0	27\\
27.4	59.4	0	27\\
27.4	58.6	0	27\\
nan	nan	nan	27\\
27.4	59.6	0	27\\
27.4	59.6	0	27\\
27.4	60.4	0	27\\
27.4	60.4	0	27\\
27.4	59.6	0	27\\
nan	nan	nan	27\\
27.4	60.6	0	27\\
27.4	60.6	0	27\\
27.4	61.4	0	27\\
27.4	61.4	0	27\\
27.4	60.6	0	27\\
nan	nan	nan	27\\
27.4	61.6	0	27\\
27.4	61.6	0	27\\
27.4	62.4	0	27\\
27.4	62.4	0	27\\
27.4	61.6	0	27\\
nan	nan	nan	27\\
27.4	62.6	0	27\\
27.4	62.6	0	27\\
27.4	63.4	0	27\\
27.4	63.4	0	27\\
27.4	62.6	0	27\\
nan	nan	nan	27\\
27.4	63.6	0	27\\
27.4	63.6	0	27\\
27.4	64.4	0	27\\
27.4	64.4	0	27\\
27.4	63.6	0	27\\
nan	nan	nan	27\\
27.4	64.6	0	27\\
27.4	64.6	0	27\\
27.4	65.4	0	27\\
27.4	65.4	0	27\\
27.4	64.6	0	27\\
nan	nan	nan	27\\
27.4	65.6	0	27\\
27.4	65.6	0	27\\
27.4	66.4	0	27\\
27.4	66.4	0	27\\
27.4	65.6	0	27\\
nan	nan	nan	27\\
27.4	66.6	0	27\\
27.4	66.6	0	27\\
27.4	67.4	0	27\\
27.4	67.4	0	27\\
27.4	66.6	0	27\\
nan	nan	nan	27\\
27.4	67.6	0	27\\
27.4	67.6	0	27\\
27.4	68.4	0	27\\
27.4	68.4	0	27\\
27.4	67.6	0	27\\
nan	nan	nan	27\\
27.4	68.6	0	27\\
27.4	68.6	0	27\\
27.4	69.4	0	27\\
27.4	69.4	0	27\\
27.4	68.6	0	27\\
nan	nan	nan	27\\
27.4	69.6	0	27\\
27.4	69.6	0	27\\
27.4	70.4	0	27\\
27.4	70.4	0	27\\
27.4	69.6	0	27\\
nan	nan	nan	27\\
27.4	70.6	0	27\\
27.4	70.6	0	27\\
27.4	71.4	0	27\\
27.4	71.4	0	27\\
27.4	70.6	0	27\\
nan	nan	nan	27\\
27.4	71.6	0	27\\
27.4	71.6	0	27\\
27.4	72.4	0	27\\
27.4	72.4	0	27\\
27.4	71.6	0	27\\
nan	nan	nan	27\\
27.4	72.6	0	27\\
27.4	72.6	0	27\\
27.4	73.4	0	27\\
27.4	73.4	0	27\\
27.4	72.6	0	27\\
nan	nan	nan	27\\
27.4	73.6	0	27\\
27.4	73.6	0	27\\
27.4	74.4	0	27\\
27.4	74.4	0	27\\
27.4	73.6	0	27\\
nan	nan	nan	27\\
27.4	74.6	0	27\\
27.4	74.6	0	27\\
27.4	75.4	0	27\\
27.4	75.4	0	27\\
27.4	74.6	0	27\\
nan	nan	nan	27\\
27.4	75.6	0	27\\
27.4	75.6	0	27\\
27.4	76.4	0	27\\
27.4	76.4	0	27\\
27.4	75.6	0	27\\
nan	nan	nan	27\\
27.4	76.6	0	27\\
27.4	76.6	0	27\\
27.4	77.4	0	27\\
27.4	77.4	0	27\\
27.4	76.6	0	27\\
nan	nan	nan	27\\
27.4	77.6	0	27\\
27.4	77.6	0	27\\
27.4	78.4	0	27\\
27.4	78.4	0	27\\
27.4	77.6	0	27\\
nan	nan	nan	27\\
27.4	78.6	0	27\\
27.4	78.6	0	27\\
27.4	79.4	0	27\\
27.4	79.4	0	27\\
27.4	78.6	0	27\\
nan	nan	nan	27\\
27.4	79.6	0	27\\
27.4	79.6	0	27\\
27.4	80.4	0	27\\
27.4	80.4	0	27\\
27.4	79.6	0	27\\
nan	nan	nan	27\\
27.4	80.6	0	27\\
27.4	80.6	0	27\\
27.4	81.4	0	27\\
27.4	81.4	0	27\\
27.4	80.6	0	27\\
nan	nan	nan	27\\
27.4	81.6	0	27\\
27.4	81.6	0	27\\
27.4	82.4	0	27\\
27.4	82.4	0	27\\
27.4	81.6	0	27\\
nan	nan	nan	27\\
27.4	82.6	0	27\\
27.4	82.6	0	27\\
27.4	83.4	0	27\\
27.4	83.4	0	27\\
27.4	82.6	0	27\\
nan	nan	nan	27\\
27.4	83.6	0	27\\
27.4	83.6	0	27\\
27.4	84.4	0	27\\
27.4	84.4	0	27\\
27.4	83.6	0	27\\
nan	nan	nan	27\\
27.4	84.6	0	27\\
27.4	84.6	0	27\\
27.4	85.4	0	27\\
27.4	85.4	0	27\\
27.4	84.6	0	27\\
nan	nan	nan	27\\
27.4	85.6	0	27\\
27.4	85.6	0	27\\
27.4	86.4	0	27\\
27.4	86.4	0	27\\
27.4	85.6	0	27\\
nan	nan	nan	27\\
27.4	86.6	0	27\\
27.4	86.6	0	27\\
27.4	87.4	0	27\\
27.4	87.4	0	27\\
27.4	86.6	0	27\\
nan	nan	nan	27\\
27.4	87.6	0	27\\
27.4	87.6	0	27\\
27.4	88.4	0	27\\
27.4	88.4	0	27\\
27.4	87.6	0	27\\
nan	nan	nan	27\\
27.4	88.6	0	27\\
27.4	88.6	0	27\\
27.4	89.4	0	27\\
27.4	89.4	0	27\\
27.4	88.6	0	27\\
nan	nan	nan	27\\
27.4	89.6	0	27\\
27.4	89.6	0	27\\
27.4	90.4	0	27\\
27.4	90.4	0	27\\
27.4	89.6	0	27\\
nan	nan	nan	27\\
27.4	90.6	0	27\\
27.4	90.6	0	27\\
27.4	91.4	0	27\\
27.4	91.4	0	27\\
27.4	90.6	0	27\\
nan	nan	nan	27\\
27.4	91.6	0	27\\
27.4	91.6	0	27\\
27.4	92.4	0	27\\
27.4	92.4	0	27\\
27.4	91.6	0	27\\
nan	nan	nan	27\\
27.4	92.6	0	27\\
27.4	92.6	0	27\\
27.4	93.4	0	27\\
27.4	93.4	0	27\\
27.4	92.6	0	27\\
nan	nan	nan	27\\
27.4	93.6	0	27\\
27.4	93.6	0	27\\
27.4	94.4	0	27\\
27.4	94.4	0	27\\
27.4	93.6	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	0.6	0	27\\
27.4	1.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	1.6	0	27\\
27.4	2.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	2.6	0	27\\
27.4	3.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	3.6	0	27\\
27.4	4.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	4.6	0	27\\
27.4	5.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	5.6	0	27\\
27.4	6.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	6.6	0	27\\
27.4	7.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	7.6	0	27\\
27.4	8.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	8.6	0	27\\
27.4	9.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	9.6	0	27\\
27.4	10.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	10.6	0	27\\
27.4	11.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	11.6	0	27\\
27.4	12.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	12.6	0	27\\
27.4	13.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	13.6	0	27\\
27.4	14.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	14.6	0	27\\
27.4	15.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	15.6	0	27\\
27.4	16.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	16.6	0	27\\
27.4	17.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	17.6	0	27\\
27.4	18.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	18.6	0	27\\
27.4	19.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	19.6	0	27\\
27.4	20.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	20.6	0	27\\
27.4	21.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	21.6	0	27\\
27.4	22.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	22.6	0	27\\
27.4	23.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	23.6	0	27\\
27.4	24.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	24.6	0	27\\
27.4	25.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	25.6	0	27\\
27.4	26.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	26.6	0	27\\
27.4	27.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	27.6	0	27\\
27.4	28.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	28.6	0	27\\
27.4	29.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	29.6	0	27\\
27.4	30.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	30.6	0	27\\
27.4	31.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	31.6	0	27\\
27.4	32.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	32.6	0	27\\
27.4	33.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	33.6	0	27\\
27.4	34.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	34.6	0	27\\
27.4	35.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	35.6	0	27\\
27.4	36.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	36.6	0	27\\
27.4	37.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	37.6	0	27\\
27.4	38.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	38.6	0	27\\
27.4	39.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	39.6	0	27\\
27.4	40.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	40.6	0	27\\
27.4	41.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	41.6	0	27\\
27.4	42.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	42.6	0	27\\
27.4	43.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	43.6	0	27\\
27.4	44.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	44.6	0	27\\
27.4	45.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	45.6	0	27\\
27.4	46.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	46.6	0	27\\
27.4	47.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	47.6	0	27\\
27.4	48.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	48.6	0	27\\
27.4	49.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	49.6	0	27\\
27.4	50.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	50.6	0	27\\
27.4	51.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	51.6	0	27\\
27.4	52.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	52.6	0	27\\
27.4	53.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	53.6	0	27\\
27.4	54.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	54.6	0	27\\
27.4	55.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	55.6	0	27\\
27.4	56.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	56.6	0	27\\
27.4	57.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	57.6	0	27\\
27.4	58.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	58.6	0	27\\
27.4	59.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	59.6	0	27\\
27.4	60.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	60.6	0	27\\
27.4	61.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	61.6	0	27\\
27.4	62.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	62.6	0	27\\
27.4	63.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	63.6	0	27\\
27.4	64.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	64.6	0	27\\
27.4	65.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	65.6	0	27\\
27.4	66.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	66.6	0	27\\
27.4	67.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	67.6	0	27\\
27.4	68.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	68.6	0	27\\
27.4	69.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	69.6	0	27\\
27.4	70.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	70.6	0	27\\
27.4	71.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	71.6	0	27\\
27.4	72.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	72.6	0	27\\
27.4	73.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	73.6	0	27\\
27.4	74.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	74.6	0	27\\
27.4	75.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	75.6	0	27\\
27.4	76.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	76.6	0	27\\
27.4	77.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	77.6	0	27\\
27.4	78.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	78.6	0	27\\
27.4	79.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	79.6	0	27\\
27.4	80.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	80.6	0	27\\
27.4	81.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	81.6	0	27\\
27.4	82.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	82.6	0	27\\
27.4	83.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	83.6	0	27\\
27.4	84.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	84.6	0	27\\
27.4	85.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	85.6	0	27\\
27.4	86.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	86.6	0	27\\
27.4	87.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	87.6	0	27\\
27.4	88.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	88.6	0	27\\
27.4	89.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	89.6	0	27\\
27.4	90.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	90.6	0	27\\
27.4	91.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	91.6	0	27\\
27.4	92.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	92.6	0	27\\
27.4	93.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
27.4	93.6	0	27\\
27.4	94.4	0	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
nan	nan	nan	27\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	28\\
27.6	0.6	0	28\\
27.6	1.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	1.6	0	28\\
27.6	2.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	2.6	0	28\\
27.6	3.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	3.6	0	28\\
27.6	4.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	4.6	0	28\\
27.6	5.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	5.6	0	28\\
27.6	6.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	6.6	0	28\\
27.6	7.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	7.6	0	28\\
27.6	8.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	8.6	0	28\\
27.6	9.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	9.6	0	28\\
27.6	10.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	10.6	0	28\\
27.6	11.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	11.6	0	28\\
27.6	12.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	12.6	0	28\\
27.6	13.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	13.6	0	28\\
27.6	14.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	14.6	0	28\\
27.6	15.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	15.6	0	28\\
27.6	16.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	16.6	0	28\\
27.6	17.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	17.6	0	28\\
27.6	18.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	18.6	0	28\\
27.6	19.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	19.6	0	28\\
27.6	20.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	20.6	0	28\\
27.6	21.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	21.6	0	28\\
27.6	22.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	22.6	0	28\\
27.6	23.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	23.6	0	28\\
27.6	24.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	24.6	0	28\\
27.6	25.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	25.6	0	28\\
27.6	26.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	26.6	0	28\\
27.6	27.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	27.6	0	28\\
27.6	28.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	28.6	0	28\\
27.6	29.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	29.6	0	28\\
27.6	30.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	30.6	0	28\\
27.6	31.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	31.6	0	28\\
27.6	32.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	32.6	0	28\\
27.6	33.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	33.6	0	28\\
27.6	34.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	34.6	0	28\\
27.6	35.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	35.6	0	28\\
27.6	36.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	36.6	0	28\\
27.6	37.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	37.6	0	28\\
27.6	38.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	38.6	0	28\\
27.6	39.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	39.6	0	28\\
27.6	40.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	40.6	0	28\\
27.6	41.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	41.6	0	28\\
27.6	42.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	42.6	0	28\\
27.6	43.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	43.6	0	28\\
27.6	44.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	44.6	0	28\\
27.6	45.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	45.6	0	28\\
27.6	46.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	46.6	0	28\\
27.6	47.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	47.6	0	28\\
27.6	48.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	48.6	0	28\\
27.6	49.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	49.6	0	28\\
27.6	50.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	50.6	0	28\\
27.6	51.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	51.6	0	28\\
27.6	52.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	52.6	0	28\\
27.6	53.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	53.6	0	28\\
27.6	54.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	54.6	0	28\\
27.6	55.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	55.6	0	28\\
27.6	56.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	56.6	0	28\\
27.6	57.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	57.6	0	28\\
27.6	58.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	58.6	0	28\\
27.6	59.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	59.6	0	28\\
27.6	60.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	60.6	0	28\\
27.6	61.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	61.6	0	28\\
27.6	62.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	62.6	0	28\\
27.6	63.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	63.6	0	28\\
27.6	64.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	64.6	0	28\\
27.6	65.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	65.6	0	28\\
27.6	66.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	66.6	0	28\\
27.6	67.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	67.6	0	28\\
27.6	68.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	68.6	0	28\\
27.6	69.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	69.6	0	28\\
27.6	70.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	70.6	0	28\\
27.6	71.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	71.6	0	28\\
27.6	72.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	72.6	0	28\\
27.6	73.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	73.6	0	28\\
27.6	74.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	74.6	0	28\\
27.6	75.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	75.6	0	28\\
27.6	76.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	76.6	0	28\\
27.6	77.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	77.6	0	28\\
27.6	78.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	78.6	0	28\\
27.6	79.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	79.6	0	28\\
27.6	80.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	80.6	0	28\\
27.6	81.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	81.6	0	28\\
27.6	82.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	82.6	0	28\\
27.6	83.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	83.6	0	28\\
27.6	84.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	84.6	0	28\\
27.6	85.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	85.6	0	28\\
27.6	86.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	86.6	0	28\\
27.6	87.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	87.6	0	28\\
27.6	88.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	88.6	0	28\\
27.6	89.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	89.6	0	28\\
27.6	90.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	90.6	0	28\\
27.6	91.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	91.6	0	28\\
27.6	92.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	92.6	0	28\\
27.6	93.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	93.6	0	28\\
27.6	94.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
27.6	0.6	0	28\\
27.6	0.6	0	28\\
27.6	1.4	0	28\\
27.6	1.4	0	28\\
27.6	0.6	0	28\\
nan	nan	nan	28\\
27.6	1.6	0	28\\
27.6	1.6	0	28\\
27.6	2.4	0	28\\
27.6	2.4	0	28\\
27.6	1.6	0	28\\
nan	nan	nan	28\\
27.6	2.6	0	28\\
27.6	2.6	0	28\\
27.6	3.4	0	28\\
27.6	3.4	0	28\\
27.6	2.6	0	28\\
nan	nan	nan	28\\
27.6	3.6	0	28\\
27.6	3.6	0	28\\
27.6	4.4	0	28\\
27.6	4.4	0	28\\
27.6	3.6	0	28\\
nan	nan	nan	28\\
27.6	4.6	0	28\\
27.6	4.6	0	28\\
27.6	5.4	0	28\\
27.6	5.4	0	28\\
27.6	4.6	0	28\\
nan	nan	nan	28\\
27.6	5.6	0	28\\
27.6	5.6	0	28\\
27.6	6.4	0	28\\
27.6	6.4	0	28\\
27.6	5.6	0	28\\
nan	nan	nan	28\\
27.6	6.6	0	28\\
27.6	6.6	0	28\\
27.6	7.4	0	28\\
27.6	7.4	0	28\\
27.6	6.6	0	28\\
nan	nan	nan	28\\
27.6	7.6	0	28\\
27.6	7.6	0	28\\
27.6	8.4	0	28\\
27.6	8.4	0	28\\
27.6	7.6	0	28\\
nan	nan	nan	28\\
27.6	8.6	0	28\\
27.6	8.6	0	28\\
27.6	9.4	0	28\\
27.6	9.4	0	28\\
27.6	8.6	0	28\\
nan	nan	nan	28\\
27.6	9.6	0	28\\
27.6	9.6	0	28\\
27.6	10.4	0	28\\
27.6	10.4	0	28\\
27.6	9.6	0	28\\
nan	nan	nan	28\\
27.6	10.6	0	28\\
27.6	10.6	0	28\\
27.6	11.4	0	28\\
27.6	11.4	0	28\\
27.6	10.6	0	28\\
nan	nan	nan	28\\
27.6	11.6	0	28\\
27.6	11.6	0	28\\
27.6	12.4	0	28\\
27.6	12.4	0	28\\
27.6	11.6	0	28\\
nan	nan	nan	28\\
27.6	12.6	0	28\\
27.6	12.6	0	28\\
27.6	13.4	0	28\\
27.6	13.4	0	28\\
27.6	12.6	0	28\\
nan	nan	nan	28\\
27.6	13.6	0	28\\
27.6	13.6	0	28\\
27.6	14.4	0	28\\
27.6	14.4	0	28\\
27.6	13.6	0	28\\
nan	nan	nan	28\\
27.6	14.6	0	28\\
27.6	14.6	0	28\\
27.6	15.4	0	28\\
27.6	15.4	0	28\\
27.6	14.6	0	28\\
nan	nan	nan	28\\
27.6	15.6	0	28\\
27.6	15.6	0	28\\
27.6	16.4	0	28\\
27.6	16.4	0	28\\
27.6	15.6	0	28\\
nan	nan	nan	28\\
27.6	16.6	0	28\\
27.6	16.6	0	28\\
27.6	17.4	0	28\\
27.6	17.4	0	28\\
27.6	16.6	0	28\\
nan	nan	nan	28\\
27.6	17.6	0	28\\
27.6	17.6	0	28\\
27.6	18.4	0	28\\
27.6	18.4	0	28\\
27.6	17.6	0	28\\
nan	nan	nan	28\\
27.6	18.6	0	28\\
27.6	18.6	0	28\\
27.6	19.4	0	28\\
27.6	19.4	0	28\\
27.6	18.6	0	28\\
nan	nan	nan	28\\
27.6	19.6	0	28\\
27.6	19.6	0	28\\
27.6	20.4	0	28\\
27.6	20.4	0	28\\
27.6	19.6	0	28\\
nan	nan	nan	28\\
27.6	20.6	0	28\\
27.6	20.6	0	28\\
27.6	21.4	0	28\\
27.6	21.4	0	28\\
27.6	20.6	0	28\\
nan	nan	nan	28\\
27.6	21.6	0	28\\
27.6	21.6	0	28\\
27.6	22.4	0	28\\
27.6	22.4	0	28\\
27.6	21.6	0	28\\
nan	nan	nan	28\\
27.6	22.6	0	28\\
27.6	22.6	0	28\\
27.6	23.4	0	28\\
27.6	23.4	0	28\\
27.6	22.6	0	28\\
nan	nan	nan	28\\
27.6	23.6	0	28\\
27.6	23.6	0	28\\
27.6	24.4	0	28\\
27.6	24.4	0	28\\
27.6	23.6	0	28\\
nan	nan	nan	28\\
27.6	24.6	0	28\\
27.6	24.6	0	28\\
27.6	25.4	0	28\\
27.6	25.4	0	28\\
27.6	24.6	0	28\\
nan	nan	nan	28\\
27.6	25.6	0	28\\
27.6	25.6	0.000600307322749627	28\\
27.6	26.4	0.000600307322749627	28\\
27.6	26.4	0	28\\
27.6	25.6	0	28\\
nan	nan	nan	28\\
27.6	26.6	0	28\\
27.6	26.6	0.000962463907603475	28\\
27.6	27.4	0.000962463907603475	28\\
27.6	27.4	0	28\\
27.6	26.6	0	28\\
nan	nan	nan	28\\
27.6	27.6	0	28\\
27.6	27.6	0.00102557402614473	28\\
27.6	28.4	0.00102557402614473	28\\
27.6	28.4	0	28\\
27.6	27.6	0	28\\
nan	nan	nan	28\\
27.6	28.6	0	28\\
27.6	28.6	0	28\\
27.6	29.4	0	28\\
27.6	29.4	0	28\\
27.6	28.6	0	28\\
nan	nan	nan	28\\
27.6	29.6	0	28\\
27.6	29.6	0	28\\
27.6	30.4	0	28\\
27.6	30.4	0	28\\
27.6	29.6	0	28\\
nan	nan	nan	28\\
27.6	30.6	0	28\\
27.6	30.6	0	28\\
27.6	31.4	0	28\\
27.6	31.4	0	28\\
27.6	30.6	0	28\\
nan	nan	nan	28\\
27.6	31.6	0	28\\
27.6	31.6	0	28\\
27.6	32.4	0	28\\
27.6	32.4	0	28\\
27.6	31.6	0	28\\
nan	nan	nan	28\\
27.6	32.6	0	28\\
27.6	32.6	0	28\\
27.6	33.4	0	28\\
27.6	33.4	0	28\\
27.6	32.6	0	28\\
nan	nan	nan	28\\
27.6	33.6	0	28\\
27.6	33.6	0	28\\
27.6	34.4	0	28\\
27.6	34.4	0	28\\
27.6	33.6	0	28\\
nan	nan	nan	28\\
27.6	34.6	0	28\\
27.6	34.6	0	28\\
27.6	35.4	0	28\\
27.6	35.4	0	28\\
27.6	34.6	0	28\\
nan	nan	nan	28\\
27.6	35.6	0	28\\
27.6	35.6	0	28\\
27.6	36.4	0	28\\
27.6	36.4	0	28\\
27.6	35.6	0	28\\
nan	nan	nan	28\\
27.6	36.6	0	28\\
27.6	36.6	0	28\\
27.6	37.4	0	28\\
27.6	37.4	0	28\\
27.6	36.6	0	28\\
nan	nan	nan	28\\
27.6	37.6	0	28\\
27.6	37.6	0	28\\
27.6	38.4	0	28\\
27.6	38.4	0	28\\
27.6	37.6	0	28\\
nan	nan	nan	28\\
27.6	38.6	0	28\\
27.6	38.6	0	28\\
27.6	39.4	0	28\\
27.6	39.4	0	28\\
27.6	38.6	0	28\\
nan	nan	nan	28\\
27.6	39.6	0	28\\
27.6	39.6	0	28\\
27.6	40.4	0	28\\
27.6	40.4	0	28\\
27.6	39.6	0	28\\
nan	nan	nan	28\\
27.6	40.6	0	28\\
27.6	40.6	0	28\\
27.6	41.4	0	28\\
27.6	41.4	0	28\\
27.6	40.6	0	28\\
nan	nan	nan	28\\
27.6	41.6	0	28\\
27.6	41.6	0	28\\
27.6	42.4	0	28\\
27.6	42.4	0	28\\
27.6	41.6	0	28\\
nan	nan	nan	28\\
27.6	42.6	0	28\\
27.6	42.6	0	28\\
27.6	43.4	0	28\\
27.6	43.4	0	28\\
27.6	42.6	0	28\\
nan	nan	nan	28\\
27.6	43.6	0	28\\
27.6	43.6	0	28\\
27.6	44.4	0	28\\
27.6	44.4	0	28\\
27.6	43.6	0	28\\
nan	nan	nan	28\\
27.6	44.6	0	28\\
27.6	44.6	0	28\\
27.6	45.4	0	28\\
27.6	45.4	0	28\\
27.6	44.6	0	28\\
nan	nan	nan	28\\
27.6	45.6	0	28\\
27.6	45.6	0	28\\
27.6	46.4	0	28\\
27.6	46.4	0	28\\
27.6	45.6	0	28\\
nan	nan	nan	28\\
27.6	46.6	0	28\\
27.6	46.6	0	28\\
27.6	47.4	0	28\\
27.6	47.4	0	28\\
27.6	46.6	0	28\\
nan	nan	nan	28\\
27.6	47.6	0	28\\
27.6	47.6	0	28\\
27.6	48.4	0	28\\
27.6	48.4	0	28\\
27.6	47.6	0	28\\
nan	nan	nan	28\\
27.6	48.6	0	28\\
27.6	48.6	0	28\\
27.6	49.4	0	28\\
27.6	49.4	0	28\\
27.6	48.6	0	28\\
nan	nan	nan	28\\
27.6	49.6	0	28\\
27.6	49.6	0	28\\
27.6	50.4	0	28\\
27.6	50.4	0	28\\
27.6	49.6	0	28\\
nan	nan	nan	28\\
27.6	50.6	0	28\\
27.6	50.6	0	28\\
27.6	51.4	0	28\\
27.6	51.4	0	28\\
27.6	50.6	0	28\\
nan	nan	nan	28\\
27.6	51.6	0	28\\
27.6	51.6	0	28\\
27.6	52.4	0	28\\
27.6	52.4	0	28\\
27.6	51.6	0	28\\
nan	nan	nan	28\\
27.6	52.6	0	28\\
27.6	52.6	0	28\\
27.6	53.4	0	28\\
27.6	53.4	0	28\\
27.6	52.6	0	28\\
nan	nan	nan	28\\
27.6	53.6	0	28\\
27.6	53.6	0	28\\
27.6	54.4	0	28\\
27.6	54.4	0	28\\
27.6	53.6	0	28\\
nan	nan	nan	28\\
27.6	54.6	0	28\\
27.6	54.6	0	28\\
27.6	55.4	0	28\\
27.6	55.4	0	28\\
27.6	54.6	0	28\\
nan	nan	nan	28\\
27.6	55.6	0	28\\
27.6	55.6	0	28\\
27.6	56.4	0	28\\
27.6	56.4	0	28\\
27.6	55.6	0	28\\
nan	nan	nan	28\\
27.6	56.6	0	28\\
27.6	56.6	0	28\\
27.6	57.4	0	28\\
27.6	57.4	0	28\\
27.6	56.6	0	28\\
nan	nan	nan	28\\
27.6	57.6	0	28\\
27.6	57.6	0	28\\
27.6	58.4	0	28\\
27.6	58.4	0	28\\
27.6	57.6	0	28\\
nan	nan	nan	28\\
27.6	58.6	0	28\\
27.6	58.6	0	28\\
27.6	59.4	0	28\\
27.6	59.4	0	28\\
27.6	58.6	0	28\\
nan	nan	nan	28\\
27.6	59.6	0	28\\
27.6	59.6	0	28\\
27.6	60.4	0	28\\
27.6	60.4	0	28\\
27.6	59.6	0	28\\
nan	nan	nan	28\\
27.6	60.6	0	28\\
27.6	60.6	0	28\\
27.6	61.4	0	28\\
27.6	61.4	0	28\\
27.6	60.6	0	28\\
nan	nan	nan	28\\
27.6	61.6	0	28\\
27.6	61.6	0	28\\
27.6	62.4	0	28\\
27.6	62.4	0	28\\
27.6	61.6	0	28\\
nan	nan	nan	28\\
27.6	62.6	0	28\\
27.6	62.6	0	28\\
27.6	63.4	0	28\\
27.6	63.4	0	28\\
27.6	62.6	0	28\\
nan	nan	nan	28\\
27.6	63.6	0	28\\
27.6	63.6	0	28\\
27.6	64.4	0	28\\
27.6	64.4	0	28\\
27.6	63.6	0	28\\
nan	nan	nan	28\\
27.6	64.6	0	28\\
27.6	64.6	0	28\\
27.6	65.4	0	28\\
27.6	65.4	0	28\\
27.6	64.6	0	28\\
nan	nan	nan	28\\
27.6	65.6	0	28\\
27.6	65.6	0	28\\
27.6	66.4	0	28\\
27.6	66.4	0	28\\
27.6	65.6	0	28\\
nan	nan	nan	28\\
27.6	66.6	0	28\\
27.6	66.6	0	28\\
27.6	67.4	0	28\\
27.6	67.4	0	28\\
27.6	66.6	0	28\\
nan	nan	nan	28\\
27.6	67.6	0	28\\
27.6	67.6	0	28\\
27.6	68.4	0	28\\
27.6	68.4	0	28\\
27.6	67.6	0	28\\
nan	nan	nan	28\\
27.6	68.6	0	28\\
27.6	68.6	0	28\\
27.6	69.4	0	28\\
27.6	69.4	0	28\\
27.6	68.6	0	28\\
nan	nan	nan	28\\
27.6	69.6	0	28\\
27.6	69.6	0	28\\
27.6	70.4	0	28\\
27.6	70.4	0	28\\
27.6	69.6	0	28\\
nan	nan	nan	28\\
27.6	70.6	0	28\\
27.6	70.6	0	28\\
27.6	71.4	0	28\\
27.6	71.4	0	28\\
27.6	70.6	0	28\\
nan	nan	nan	28\\
27.6	71.6	0	28\\
27.6	71.6	0	28\\
27.6	72.4	0	28\\
27.6	72.4	0	28\\
27.6	71.6	0	28\\
nan	nan	nan	28\\
27.6	72.6	0	28\\
27.6	72.6	0	28\\
27.6	73.4	0	28\\
27.6	73.4	0	28\\
27.6	72.6	0	28\\
nan	nan	nan	28\\
27.6	73.6	0	28\\
27.6	73.6	0	28\\
27.6	74.4	0	28\\
27.6	74.4	0	28\\
27.6	73.6	0	28\\
nan	nan	nan	28\\
27.6	74.6	0	28\\
27.6	74.6	0	28\\
27.6	75.4	0	28\\
27.6	75.4	0	28\\
27.6	74.6	0	28\\
nan	nan	nan	28\\
27.6	75.6	0	28\\
27.6	75.6	0	28\\
27.6	76.4	0	28\\
27.6	76.4	0	28\\
27.6	75.6	0	28\\
nan	nan	nan	28\\
27.6	76.6	0	28\\
27.6	76.6	0	28\\
27.6	77.4	0	28\\
27.6	77.4	0	28\\
27.6	76.6	0	28\\
nan	nan	nan	28\\
27.6	77.6	0	28\\
27.6	77.6	0	28\\
27.6	78.4	0	28\\
27.6	78.4	0	28\\
27.6	77.6	0	28\\
nan	nan	nan	28\\
27.6	78.6	0	28\\
27.6	78.6	0	28\\
27.6	79.4	0	28\\
27.6	79.4	0	28\\
27.6	78.6	0	28\\
nan	nan	nan	28\\
27.6	79.6	0	28\\
27.6	79.6	0	28\\
27.6	80.4	0	28\\
27.6	80.4	0	28\\
27.6	79.6	0	28\\
nan	nan	nan	28\\
27.6	80.6	0	28\\
27.6	80.6	0	28\\
27.6	81.4	0	28\\
27.6	81.4	0	28\\
27.6	80.6	0	28\\
nan	nan	nan	28\\
27.6	81.6	0	28\\
27.6	81.6	0	28\\
27.6	82.4	0	28\\
27.6	82.4	0	28\\
27.6	81.6	0	28\\
nan	nan	nan	28\\
27.6	82.6	0	28\\
27.6	82.6	0	28\\
27.6	83.4	0	28\\
27.6	83.4	0	28\\
27.6	82.6	0	28\\
nan	nan	nan	28\\
27.6	83.6	0	28\\
27.6	83.6	0	28\\
27.6	84.4	0	28\\
27.6	84.4	0	28\\
27.6	83.6	0	28\\
nan	nan	nan	28\\
27.6	84.6	0	28\\
27.6	84.6	0	28\\
27.6	85.4	0	28\\
27.6	85.4	0	28\\
27.6	84.6	0	28\\
nan	nan	nan	28\\
27.6	85.6	0	28\\
27.6	85.6	0	28\\
27.6	86.4	0	28\\
27.6	86.4	0	28\\
27.6	85.6	0	28\\
nan	nan	nan	28\\
27.6	86.6	0	28\\
27.6	86.6	0	28\\
27.6	87.4	0	28\\
27.6	87.4	0	28\\
27.6	86.6	0	28\\
nan	nan	nan	28\\
27.6	87.6	0	28\\
27.6	87.6	0	28\\
27.6	88.4	0	28\\
27.6	88.4	0	28\\
27.6	87.6	0	28\\
nan	nan	nan	28\\
27.6	88.6	0	28\\
27.6	88.6	0	28\\
27.6	89.4	0	28\\
27.6	89.4	0	28\\
27.6	88.6	0	28\\
nan	nan	nan	28\\
27.6	89.6	0	28\\
27.6	89.6	0	28\\
27.6	90.4	0	28\\
27.6	90.4	0	28\\
27.6	89.6	0	28\\
nan	nan	nan	28\\
27.6	90.6	0	28\\
27.6	90.6	0	28\\
27.6	91.4	0	28\\
27.6	91.4	0	28\\
27.6	90.6	0	28\\
nan	nan	nan	28\\
27.6	91.6	0	28\\
27.6	91.6	0	28\\
27.6	92.4	0	28\\
27.6	92.4	0	28\\
27.6	91.6	0	28\\
nan	nan	nan	28\\
27.6	92.6	0	28\\
27.6	92.6	0	28\\
27.6	93.4	0	28\\
27.6	93.4	0	28\\
27.6	92.6	0	28\\
nan	nan	nan	28\\
27.6	93.6	0	28\\
27.6	93.6	0	28\\
27.6	94.4	0	28\\
27.6	94.4	0	28\\
27.6	93.6	0	28\\
nan	nan	nan	28\\
28.4	0.6	0	28\\
28.4	0.6	0	28\\
28.4	1.4	0	28\\
28.4	1.4	0	28\\
28.4	0.6	0	28\\
nan	nan	nan	28\\
28.4	1.6	0	28\\
28.4	1.6	0	28\\
28.4	2.4	0	28\\
28.4	2.4	0	28\\
28.4	1.6	0	28\\
nan	nan	nan	28\\
28.4	2.6	0	28\\
28.4	2.6	0	28\\
28.4	3.4	0	28\\
28.4	3.4	0	28\\
28.4	2.6	0	28\\
nan	nan	nan	28\\
28.4	3.6	0	28\\
28.4	3.6	0	28\\
28.4	4.4	0	28\\
28.4	4.4	0	28\\
28.4	3.6	0	28\\
nan	nan	nan	28\\
28.4	4.6	0	28\\
28.4	4.6	0	28\\
28.4	5.4	0	28\\
28.4	5.4	0	28\\
28.4	4.6	0	28\\
nan	nan	nan	28\\
28.4	5.6	0	28\\
28.4	5.6	0	28\\
28.4	6.4	0	28\\
28.4	6.4	0	28\\
28.4	5.6	0	28\\
nan	nan	nan	28\\
28.4	6.6	0	28\\
28.4	6.6	0	28\\
28.4	7.4	0	28\\
28.4	7.4	0	28\\
28.4	6.6	0	28\\
nan	nan	nan	28\\
28.4	7.6	0	28\\
28.4	7.6	0	28\\
28.4	8.4	0	28\\
28.4	8.4	0	28\\
28.4	7.6	0	28\\
nan	nan	nan	28\\
28.4	8.6	0	28\\
28.4	8.6	0	28\\
28.4	9.4	0	28\\
28.4	9.4	0	28\\
28.4	8.6	0	28\\
nan	nan	nan	28\\
28.4	9.6	0	28\\
28.4	9.6	0	28\\
28.4	10.4	0	28\\
28.4	10.4	0	28\\
28.4	9.6	0	28\\
nan	nan	nan	28\\
28.4	10.6	0	28\\
28.4	10.6	0	28\\
28.4	11.4	0	28\\
28.4	11.4	0	28\\
28.4	10.6	0	28\\
nan	nan	nan	28\\
28.4	11.6	0	28\\
28.4	11.6	0	28\\
28.4	12.4	0	28\\
28.4	12.4	0	28\\
28.4	11.6	0	28\\
nan	nan	nan	28\\
28.4	12.6	0	28\\
28.4	12.6	0	28\\
28.4	13.4	0	28\\
28.4	13.4	0	28\\
28.4	12.6	0	28\\
nan	nan	nan	28\\
28.4	13.6	0	28\\
28.4	13.6	0	28\\
28.4	14.4	0	28\\
28.4	14.4	0	28\\
28.4	13.6	0	28\\
nan	nan	nan	28\\
28.4	14.6	0	28\\
28.4	14.6	0	28\\
28.4	15.4	0	28\\
28.4	15.4	0	28\\
28.4	14.6	0	28\\
nan	nan	nan	28\\
28.4	15.6	0	28\\
28.4	15.6	0	28\\
28.4	16.4	0	28\\
28.4	16.4	0	28\\
28.4	15.6	0	28\\
nan	nan	nan	28\\
28.4	16.6	0	28\\
28.4	16.6	0	28\\
28.4	17.4	0	28\\
28.4	17.4	0	28\\
28.4	16.6	0	28\\
nan	nan	nan	28\\
28.4	17.6	0	28\\
28.4	17.6	0	28\\
28.4	18.4	0	28\\
28.4	18.4	0	28\\
28.4	17.6	0	28\\
nan	nan	nan	28\\
28.4	18.6	0	28\\
28.4	18.6	0	28\\
28.4	19.4	0	28\\
28.4	19.4	0	28\\
28.4	18.6	0	28\\
nan	nan	nan	28\\
28.4	19.6	0	28\\
28.4	19.6	0	28\\
28.4	20.4	0	28\\
28.4	20.4	0	28\\
28.4	19.6	0	28\\
nan	nan	nan	28\\
28.4	20.6	0	28\\
28.4	20.6	0	28\\
28.4	21.4	0	28\\
28.4	21.4	0	28\\
28.4	20.6	0	28\\
nan	nan	nan	28\\
28.4	21.6	0	28\\
28.4	21.6	0	28\\
28.4	22.4	0	28\\
28.4	22.4	0	28\\
28.4	21.6	0	28\\
nan	nan	nan	28\\
28.4	22.6	0	28\\
28.4	22.6	0	28\\
28.4	23.4	0	28\\
28.4	23.4	0	28\\
28.4	22.6	0	28\\
nan	nan	nan	28\\
28.4	23.6	0	28\\
28.4	23.6	0	28\\
28.4	24.4	0	28\\
28.4	24.4	0	28\\
28.4	23.6	0	28\\
nan	nan	nan	28\\
28.4	24.6	0	28\\
28.4	24.6	0	28\\
28.4	25.4	0	28\\
28.4	25.4	0	28\\
28.4	24.6	0	28\\
nan	nan	nan	28\\
28.4	25.6	0	28\\
28.4	25.6	0.000600307322749627	28\\
28.4	26.4	0.000600307322749627	28\\
28.4	26.4	0	28\\
28.4	25.6	0	28\\
nan	nan	nan	28\\
28.4	26.6	0	28\\
28.4	26.6	0.000962463907603475	28\\
28.4	27.4	0.000962463907603475	28\\
28.4	27.4	0	28\\
28.4	26.6	0	28\\
nan	nan	nan	28\\
28.4	27.6	0	28\\
28.4	27.6	0.00102557402614473	28\\
28.4	28.4	0.00102557402614473	28\\
28.4	28.4	0	28\\
28.4	27.6	0	28\\
nan	nan	nan	28\\
28.4	28.6	0	28\\
28.4	28.6	0	28\\
28.4	29.4	0	28\\
28.4	29.4	0	28\\
28.4	28.6	0	28\\
nan	nan	nan	28\\
28.4	29.6	0	28\\
28.4	29.6	0	28\\
28.4	30.4	0	28\\
28.4	30.4	0	28\\
28.4	29.6	0	28\\
nan	nan	nan	28\\
28.4	30.6	0	28\\
28.4	30.6	0	28\\
28.4	31.4	0	28\\
28.4	31.4	0	28\\
28.4	30.6	0	28\\
nan	nan	nan	28\\
28.4	31.6	0	28\\
28.4	31.6	0	28\\
28.4	32.4	0	28\\
28.4	32.4	0	28\\
28.4	31.6	0	28\\
nan	nan	nan	28\\
28.4	32.6	0	28\\
28.4	32.6	0	28\\
28.4	33.4	0	28\\
28.4	33.4	0	28\\
28.4	32.6	0	28\\
nan	nan	nan	28\\
28.4	33.6	0	28\\
28.4	33.6	0	28\\
28.4	34.4	0	28\\
28.4	34.4	0	28\\
28.4	33.6	0	28\\
nan	nan	nan	28\\
28.4	34.6	0	28\\
28.4	34.6	0	28\\
28.4	35.4	0	28\\
28.4	35.4	0	28\\
28.4	34.6	0	28\\
nan	nan	nan	28\\
28.4	35.6	0	28\\
28.4	35.6	0	28\\
28.4	36.4	0	28\\
28.4	36.4	0	28\\
28.4	35.6	0	28\\
nan	nan	nan	28\\
28.4	36.6	0	28\\
28.4	36.6	0	28\\
28.4	37.4	0	28\\
28.4	37.4	0	28\\
28.4	36.6	0	28\\
nan	nan	nan	28\\
28.4	37.6	0	28\\
28.4	37.6	0	28\\
28.4	38.4	0	28\\
28.4	38.4	0	28\\
28.4	37.6	0	28\\
nan	nan	nan	28\\
28.4	38.6	0	28\\
28.4	38.6	0	28\\
28.4	39.4	0	28\\
28.4	39.4	0	28\\
28.4	38.6	0	28\\
nan	nan	nan	28\\
28.4	39.6	0	28\\
28.4	39.6	0	28\\
28.4	40.4	0	28\\
28.4	40.4	0	28\\
28.4	39.6	0	28\\
nan	nan	nan	28\\
28.4	40.6	0	28\\
28.4	40.6	0	28\\
28.4	41.4	0	28\\
28.4	41.4	0	28\\
28.4	40.6	0	28\\
nan	nan	nan	28\\
28.4	41.6	0	28\\
28.4	41.6	0	28\\
28.4	42.4	0	28\\
28.4	42.4	0	28\\
28.4	41.6	0	28\\
nan	nan	nan	28\\
28.4	42.6	0	28\\
28.4	42.6	0	28\\
28.4	43.4	0	28\\
28.4	43.4	0	28\\
28.4	42.6	0	28\\
nan	nan	nan	28\\
28.4	43.6	0	28\\
28.4	43.6	0	28\\
28.4	44.4	0	28\\
28.4	44.4	0	28\\
28.4	43.6	0	28\\
nan	nan	nan	28\\
28.4	44.6	0	28\\
28.4	44.6	0	28\\
28.4	45.4	0	28\\
28.4	45.4	0	28\\
28.4	44.6	0	28\\
nan	nan	nan	28\\
28.4	45.6	0	28\\
28.4	45.6	0	28\\
28.4	46.4	0	28\\
28.4	46.4	0	28\\
28.4	45.6	0	28\\
nan	nan	nan	28\\
28.4	46.6	0	28\\
28.4	46.6	0	28\\
28.4	47.4	0	28\\
28.4	47.4	0	28\\
28.4	46.6	0	28\\
nan	nan	nan	28\\
28.4	47.6	0	28\\
28.4	47.6	0	28\\
28.4	48.4	0	28\\
28.4	48.4	0	28\\
28.4	47.6	0	28\\
nan	nan	nan	28\\
28.4	48.6	0	28\\
28.4	48.6	0	28\\
28.4	49.4	0	28\\
28.4	49.4	0	28\\
28.4	48.6	0	28\\
nan	nan	nan	28\\
28.4	49.6	0	28\\
28.4	49.6	0	28\\
28.4	50.4	0	28\\
28.4	50.4	0	28\\
28.4	49.6	0	28\\
nan	nan	nan	28\\
28.4	50.6	0	28\\
28.4	50.6	0	28\\
28.4	51.4	0	28\\
28.4	51.4	0	28\\
28.4	50.6	0	28\\
nan	nan	nan	28\\
28.4	51.6	0	28\\
28.4	51.6	0	28\\
28.4	52.4	0	28\\
28.4	52.4	0	28\\
28.4	51.6	0	28\\
nan	nan	nan	28\\
28.4	52.6	0	28\\
28.4	52.6	0	28\\
28.4	53.4	0	28\\
28.4	53.4	0	28\\
28.4	52.6	0	28\\
nan	nan	nan	28\\
28.4	53.6	0	28\\
28.4	53.6	0	28\\
28.4	54.4	0	28\\
28.4	54.4	0	28\\
28.4	53.6	0	28\\
nan	nan	nan	28\\
28.4	54.6	0	28\\
28.4	54.6	0	28\\
28.4	55.4	0	28\\
28.4	55.4	0	28\\
28.4	54.6	0	28\\
nan	nan	nan	28\\
28.4	55.6	0	28\\
28.4	55.6	0	28\\
28.4	56.4	0	28\\
28.4	56.4	0	28\\
28.4	55.6	0	28\\
nan	nan	nan	28\\
28.4	56.6	0	28\\
28.4	56.6	0	28\\
28.4	57.4	0	28\\
28.4	57.4	0	28\\
28.4	56.6	0	28\\
nan	nan	nan	28\\
28.4	57.6	0	28\\
28.4	57.6	0	28\\
28.4	58.4	0	28\\
28.4	58.4	0	28\\
28.4	57.6	0	28\\
nan	nan	nan	28\\
28.4	58.6	0	28\\
28.4	58.6	0	28\\
28.4	59.4	0	28\\
28.4	59.4	0	28\\
28.4	58.6	0	28\\
nan	nan	nan	28\\
28.4	59.6	0	28\\
28.4	59.6	0	28\\
28.4	60.4	0	28\\
28.4	60.4	0	28\\
28.4	59.6	0	28\\
nan	nan	nan	28\\
28.4	60.6	0	28\\
28.4	60.6	0	28\\
28.4	61.4	0	28\\
28.4	61.4	0	28\\
28.4	60.6	0	28\\
nan	nan	nan	28\\
28.4	61.6	0	28\\
28.4	61.6	0	28\\
28.4	62.4	0	28\\
28.4	62.4	0	28\\
28.4	61.6	0	28\\
nan	nan	nan	28\\
28.4	62.6	0	28\\
28.4	62.6	0	28\\
28.4	63.4	0	28\\
28.4	63.4	0	28\\
28.4	62.6	0	28\\
nan	nan	nan	28\\
28.4	63.6	0	28\\
28.4	63.6	0	28\\
28.4	64.4	0	28\\
28.4	64.4	0	28\\
28.4	63.6	0	28\\
nan	nan	nan	28\\
28.4	64.6	0	28\\
28.4	64.6	0	28\\
28.4	65.4	0	28\\
28.4	65.4	0	28\\
28.4	64.6	0	28\\
nan	nan	nan	28\\
28.4	65.6	0	28\\
28.4	65.6	0	28\\
28.4	66.4	0	28\\
28.4	66.4	0	28\\
28.4	65.6	0	28\\
nan	nan	nan	28\\
28.4	66.6	0	28\\
28.4	66.6	0	28\\
28.4	67.4	0	28\\
28.4	67.4	0	28\\
28.4	66.6	0	28\\
nan	nan	nan	28\\
28.4	67.6	0	28\\
28.4	67.6	0	28\\
28.4	68.4	0	28\\
28.4	68.4	0	28\\
28.4	67.6	0	28\\
nan	nan	nan	28\\
28.4	68.6	0	28\\
28.4	68.6	0	28\\
28.4	69.4	0	28\\
28.4	69.4	0	28\\
28.4	68.6	0	28\\
nan	nan	nan	28\\
28.4	69.6	0	28\\
28.4	69.6	0	28\\
28.4	70.4	0	28\\
28.4	70.4	0	28\\
28.4	69.6	0	28\\
nan	nan	nan	28\\
28.4	70.6	0	28\\
28.4	70.6	0	28\\
28.4	71.4	0	28\\
28.4	71.4	0	28\\
28.4	70.6	0	28\\
nan	nan	nan	28\\
28.4	71.6	0	28\\
28.4	71.6	0	28\\
28.4	72.4	0	28\\
28.4	72.4	0	28\\
28.4	71.6	0	28\\
nan	nan	nan	28\\
28.4	72.6	0	28\\
28.4	72.6	0	28\\
28.4	73.4	0	28\\
28.4	73.4	0	28\\
28.4	72.6	0	28\\
nan	nan	nan	28\\
28.4	73.6	0	28\\
28.4	73.6	0	28\\
28.4	74.4	0	28\\
28.4	74.4	0	28\\
28.4	73.6	0	28\\
nan	nan	nan	28\\
28.4	74.6	0	28\\
28.4	74.6	0	28\\
28.4	75.4	0	28\\
28.4	75.4	0	28\\
28.4	74.6	0	28\\
nan	nan	nan	28\\
28.4	75.6	0	28\\
28.4	75.6	0	28\\
28.4	76.4	0	28\\
28.4	76.4	0	28\\
28.4	75.6	0	28\\
nan	nan	nan	28\\
28.4	76.6	0	28\\
28.4	76.6	0	28\\
28.4	77.4	0	28\\
28.4	77.4	0	28\\
28.4	76.6	0	28\\
nan	nan	nan	28\\
28.4	77.6	0	28\\
28.4	77.6	0	28\\
28.4	78.4	0	28\\
28.4	78.4	0	28\\
28.4	77.6	0	28\\
nan	nan	nan	28\\
28.4	78.6	0	28\\
28.4	78.6	0	28\\
28.4	79.4	0	28\\
28.4	79.4	0	28\\
28.4	78.6	0	28\\
nan	nan	nan	28\\
28.4	79.6	0	28\\
28.4	79.6	0	28\\
28.4	80.4	0	28\\
28.4	80.4	0	28\\
28.4	79.6	0	28\\
nan	nan	nan	28\\
28.4	80.6	0	28\\
28.4	80.6	0	28\\
28.4	81.4	0	28\\
28.4	81.4	0	28\\
28.4	80.6	0	28\\
nan	nan	nan	28\\
28.4	81.6	0	28\\
28.4	81.6	0	28\\
28.4	82.4	0	28\\
28.4	82.4	0	28\\
28.4	81.6	0	28\\
nan	nan	nan	28\\
28.4	82.6	0	28\\
28.4	82.6	0	28\\
28.4	83.4	0	28\\
28.4	83.4	0	28\\
28.4	82.6	0	28\\
nan	nan	nan	28\\
28.4	83.6	0	28\\
28.4	83.6	0	28\\
28.4	84.4	0	28\\
28.4	84.4	0	28\\
28.4	83.6	0	28\\
nan	nan	nan	28\\
28.4	84.6	0	28\\
28.4	84.6	0	28\\
28.4	85.4	0	28\\
28.4	85.4	0	28\\
28.4	84.6	0	28\\
nan	nan	nan	28\\
28.4	85.6	0	28\\
28.4	85.6	0	28\\
28.4	86.4	0	28\\
28.4	86.4	0	28\\
28.4	85.6	0	28\\
nan	nan	nan	28\\
28.4	86.6	0	28\\
28.4	86.6	0	28\\
28.4	87.4	0	28\\
28.4	87.4	0	28\\
28.4	86.6	0	28\\
nan	nan	nan	28\\
28.4	87.6	0	28\\
28.4	87.6	0	28\\
28.4	88.4	0	28\\
28.4	88.4	0	28\\
28.4	87.6	0	28\\
nan	nan	nan	28\\
28.4	88.6	0	28\\
28.4	88.6	0	28\\
28.4	89.4	0	28\\
28.4	89.4	0	28\\
28.4	88.6	0	28\\
nan	nan	nan	28\\
28.4	89.6	0	28\\
28.4	89.6	0	28\\
28.4	90.4	0	28\\
28.4	90.4	0	28\\
28.4	89.6	0	28\\
nan	nan	nan	28\\
28.4	90.6	0	28\\
28.4	90.6	0	28\\
28.4	91.4	0	28\\
28.4	91.4	0	28\\
28.4	90.6	0	28\\
nan	nan	nan	28\\
28.4	91.6	0	28\\
28.4	91.6	0	28\\
28.4	92.4	0	28\\
28.4	92.4	0	28\\
28.4	91.6	0	28\\
nan	nan	nan	28\\
28.4	92.6	0	28\\
28.4	92.6	0	28\\
28.4	93.4	0	28\\
28.4	93.4	0	28\\
28.4	92.6	0	28\\
nan	nan	nan	28\\
28.4	93.6	0	28\\
28.4	93.6	0	28\\
28.4	94.4	0	28\\
28.4	94.4	0	28\\
28.4	93.6	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	0.6	0	28\\
28.4	1.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	1.6	0	28\\
28.4	2.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	2.6	0	28\\
28.4	3.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	3.6	0	28\\
28.4	4.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	4.6	0	28\\
28.4	5.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	5.6	0	28\\
28.4	6.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	6.6	0	28\\
28.4	7.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	7.6	0	28\\
28.4	8.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	8.6	0	28\\
28.4	9.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	9.6	0	28\\
28.4	10.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	10.6	0	28\\
28.4	11.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	11.6	0	28\\
28.4	12.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	12.6	0	28\\
28.4	13.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	13.6	0	28\\
28.4	14.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	14.6	0	28\\
28.4	15.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	15.6	0	28\\
28.4	16.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	16.6	0	28\\
28.4	17.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	17.6	0	28\\
28.4	18.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	18.6	0	28\\
28.4	19.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	19.6	0	28\\
28.4	20.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	20.6	0	28\\
28.4	21.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	21.6	0	28\\
28.4	22.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	22.6	0	28\\
28.4	23.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	23.6	0	28\\
28.4	24.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	24.6	0	28\\
28.4	25.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	25.6	0	28\\
28.4	26.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	26.6	0	28\\
28.4	27.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	27.6	0	28\\
28.4	28.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	28.6	0	28\\
28.4	29.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	29.6	0	28\\
28.4	30.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	30.6	0	28\\
28.4	31.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	31.6	0	28\\
28.4	32.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	32.6	0	28\\
28.4	33.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	33.6	0	28\\
28.4	34.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	34.6	0	28\\
28.4	35.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	35.6	0	28\\
28.4	36.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	36.6	0	28\\
28.4	37.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	37.6	0	28\\
28.4	38.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	38.6	0	28\\
28.4	39.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	39.6	0	28\\
28.4	40.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	40.6	0	28\\
28.4	41.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	41.6	0	28\\
28.4	42.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	42.6	0	28\\
28.4	43.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	43.6	0	28\\
28.4	44.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	44.6	0	28\\
28.4	45.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	45.6	0	28\\
28.4	46.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	46.6	0	28\\
28.4	47.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	47.6	0	28\\
28.4	48.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	48.6	0	28\\
28.4	49.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	49.6	0	28\\
28.4	50.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	50.6	0	28\\
28.4	51.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	51.6	0	28\\
28.4	52.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	52.6	0	28\\
28.4	53.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	53.6	0	28\\
28.4	54.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	54.6	0	28\\
28.4	55.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	55.6	0	28\\
28.4	56.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	56.6	0	28\\
28.4	57.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	57.6	0	28\\
28.4	58.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	58.6	0	28\\
28.4	59.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	59.6	0	28\\
28.4	60.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	60.6	0	28\\
28.4	61.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	61.6	0	28\\
28.4	62.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	62.6	0	28\\
28.4	63.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	63.6	0	28\\
28.4	64.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	64.6	0	28\\
28.4	65.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	65.6	0	28\\
28.4	66.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	66.6	0	28\\
28.4	67.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	67.6	0	28\\
28.4	68.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	68.6	0	28\\
28.4	69.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	69.6	0	28\\
28.4	70.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	70.6	0	28\\
28.4	71.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	71.6	0	28\\
28.4	72.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	72.6	0	28\\
28.4	73.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	73.6	0	28\\
28.4	74.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	74.6	0	28\\
28.4	75.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	75.6	0	28\\
28.4	76.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	76.6	0	28\\
28.4	77.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	77.6	0	28\\
28.4	78.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	78.6	0	28\\
28.4	79.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	79.6	0	28\\
28.4	80.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	80.6	0	28\\
28.4	81.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	81.6	0	28\\
28.4	82.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	82.6	0	28\\
28.4	83.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	83.6	0	28\\
28.4	84.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	84.6	0	28\\
28.4	85.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	85.6	0	28\\
28.4	86.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	86.6	0	28\\
28.4	87.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	87.6	0	28\\
28.4	88.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	88.6	0	28\\
28.4	89.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	89.6	0	28\\
28.4	90.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	90.6	0	28\\
28.4	91.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	91.6	0	28\\
28.4	92.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	92.6	0	28\\
28.4	93.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
28.4	93.6	0	28\\
28.4	94.4	0	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
nan	nan	nan	28\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	29\\
28.6	0.6	0	29\\
28.6	1.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	1.6	0	29\\
28.6	2.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	2.6	0	29\\
28.6	3.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	3.6	0	29\\
28.6	4.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	4.6	0	29\\
28.6	5.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	5.6	0	29\\
28.6	6.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	6.6	0	29\\
28.6	7.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	7.6	0	29\\
28.6	8.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	8.6	0	29\\
28.6	9.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	9.6	0	29\\
28.6	10.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	10.6	0	29\\
28.6	11.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	11.6	0	29\\
28.6	12.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	12.6	0	29\\
28.6	13.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	13.6	0	29\\
28.6	14.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	14.6	0	29\\
28.6	15.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	15.6	0	29\\
28.6	16.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	16.6	0	29\\
28.6	17.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	17.6	0	29\\
28.6	18.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	18.6	0	29\\
28.6	19.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	19.6	0	29\\
28.6	20.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	20.6	0	29\\
28.6	21.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	21.6	0	29\\
28.6	22.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	22.6	0	29\\
28.6	23.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	23.6	0	29\\
28.6	24.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	24.6	0	29\\
28.6	25.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	25.6	0	29\\
28.6	26.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	26.6	0	29\\
28.6	27.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	27.6	0	29\\
28.6	28.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	28.6	0	29\\
28.6	29.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	29.6	0	29\\
28.6	30.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	30.6	0	29\\
28.6	31.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	31.6	0	29\\
28.6	32.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	32.6	0	29\\
28.6	33.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	33.6	0	29\\
28.6	34.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	34.6	0	29\\
28.6	35.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	35.6	0	29\\
28.6	36.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	36.6	0	29\\
28.6	37.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	37.6	0	29\\
28.6	38.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	38.6	0	29\\
28.6	39.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	39.6	0	29\\
28.6	40.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	40.6	0	29\\
28.6	41.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	41.6	0	29\\
28.6	42.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	42.6	0	29\\
28.6	43.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	43.6	0	29\\
28.6	44.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	44.6	0	29\\
28.6	45.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	45.6	0	29\\
28.6	46.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	46.6	0	29\\
28.6	47.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	47.6	0	29\\
28.6	48.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	48.6	0	29\\
28.6	49.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	49.6	0	29\\
28.6	50.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	50.6	0	29\\
28.6	51.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	51.6	0	29\\
28.6	52.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	52.6	0	29\\
28.6	53.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	53.6	0	29\\
28.6	54.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	54.6	0	29\\
28.6	55.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	55.6	0	29\\
28.6	56.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	56.6	0	29\\
28.6	57.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	57.6	0	29\\
28.6	58.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	58.6	0	29\\
28.6	59.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	59.6	0	29\\
28.6	60.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	60.6	0	29\\
28.6	61.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	61.6	0	29\\
28.6	62.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	62.6	0	29\\
28.6	63.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	63.6	0	29\\
28.6	64.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	64.6	0	29\\
28.6	65.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	65.6	0	29\\
28.6	66.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	66.6	0	29\\
28.6	67.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	67.6	0	29\\
28.6	68.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	68.6	0	29\\
28.6	69.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	69.6	0	29\\
28.6	70.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	70.6	0	29\\
28.6	71.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	71.6	0	29\\
28.6	72.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	72.6	0	29\\
28.6	73.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	73.6	0	29\\
28.6	74.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	74.6	0	29\\
28.6	75.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	75.6	0	29\\
28.6	76.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	76.6	0	29\\
28.6	77.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	77.6	0	29\\
28.6	78.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	78.6	0	29\\
28.6	79.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	79.6	0	29\\
28.6	80.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	80.6	0	29\\
28.6	81.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	81.6	0	29\\
28.6	82.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	82.6	0	29\\
28.6	83.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	83.6	0	29\\
28.6	84.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	84.6	0	29\\
28.6	85.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	85.6	0	29\\
28.6	86.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	86.6	0	29\\
28.6	87.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	87.6	0	29\\
28.6	88.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	88.6	0	29\\
28.6	89.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	89.6	0	29\\
28.6	90.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	90.6	0	29\\
28.6	91.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	91.6	0	29\\
28.6	92.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	92.6	0	29\\
28.6	93.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	93.6	0	29\\
28.6	94.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
28.6	0.6	0	29\\
28.6	0.6	0	29\\
28.6	1.4	0	29\\
28.6	1.4	0	29\\
28.6	0.6	0	29\\
nan	nan	nan	29\\
28.6	1.6	0	29\\
28.6	1.6	0	29\\
28.6	2.4	0	29\\
28.6	2.4	0	29\\
28.6	1.6	0	29\\
nan	nan	nan	29\\
28.6	2.6	0	29\\
28.6	2.6	0	29\\
28.6	3.4	0	29\\
28.6	3.4	0	29\\
28.6	2.6	0	29\\
nan	nan	nan	29\\
28.6	3.6	0	29\\
28.6	3.6	0	29\\
28.6	4.4	0	29\\
28.6	4.4	0	29\\
28.6	3.6	0	29\\
nan	nan	nan	29\\
28.6	4.6	0	29\\
28.6	4.6	0	29\\
28.6	5.4	0	29\\
28.6	5.4	0	29\\
28.6	4.6	0	29\\
nan	nan	nan	29\\
28.6	5.6	0	29\\
28.6	5.6	0	29\\
28.6	6.4	0	29\\
28.6	6.4	0	29\\
28.6	5.6	0	29\\
nan	nan	nan	29\\
28.6	6.6	0	29\\
28.6	6.6	0	29\\
28.6	7.4	0	29\\
28.6	7.4	0	29\\
28.6	6.6	0	29\\
nan	nan	nan	29\\
28.6	7.6	0	29\\
28.6	7.6	0	29\\
28.6	8.4	0	29\\
28.6	8.4	0	29\\
28.6	7.6	0	29\\
nan	nan	nan	29\\
28.6	8.6	0	29\\
28.6	8.6	0	29\\
28.6	9.4	0	29\\
28.6	9.4	0	29\\
28.6	8.6	0	29\\
nan	nan	nan	29\\
28.6	9.6	0	29\\
28.6	9.6	0	29\\
28.6	10.4	0	29\\
28.6	10.4	0	29\\
28.6	9.6	0	29\\
nan	nan	nan	29\\
28.6	10.6	0	29\\
28.6	10.6	0	29\\
28.6	11.4	0	29\\
28.6	11.4	0	29\\
28.6	10.6	0	29\\
nan	nan	nan	29\\
28.6	11.6	0	29\\
28.6	11.6	0	29\\
28.6	12.4	0	29\\
28.6	12.4	0	29\\
28.6	11.6	0	29\\
nan	nan	nan	29\\
28.6	12.6	0	29\\
28.6	12.6	0	29\\
28.6	13.4	0	29\\
28.6	13.4	0	29\\
28.6	12.6	0	29\\
nan	nan	nan	29\\
28.6	13.6	0	29\\
28.6	13.6	0	29\\
28.6	14.4	0	29\\
28.6	14.4	0	29\\
28.6	13.6	0	29\\
nan	nan	nan	29\\
28.6	14.6	0	29\\
28.6	14.6	0	29\\
28.6	15.4	0	29\\
28.6	15.4	0	29\\
28.6	14.6	0	29\\
nan	nan	nan	29\\
28.6	15.6	0	29\\
28.6	15.6	0	29\\
28.6	16.4	0	29\\
28.6	16.4	0	29\\
28.6	15.6	0	29\\
nan	nan	nan	29\\
28.6	16.6	0	29\\
28.6	16.6	0	29\\
28.6	17.4	0	29\\
28.6	17.4	0	29\\
28.6	16.6	0	29\\
nan	nan	nan	29\\
28.6	17.6	0	29\\
28.6	17.6	0	29\\
28.6	18.4	0	29\\
28.6	18.4	0	29\\
28.6	17.6	0	29\\
nan	nan	nan	29\\
28.6	18.6	0	29\\
28.6	18.6	0	29\\
28.6	19.4	0	29\\
28.6	19.4	0	29\\
28.6	18.6	0	29\\
nan	nan	nan	29\\
28.6	19.6	0	29\\
28.6	19.6	0	29\\
28.6	20.4	0	29\\
28.6	20.4	0	29\\
28.6	19.6	0	29\\
nan	nan	nan	29\\
28.6	20.6	0	29\\
28.6	20.6	0	29\\
28.6	21.4	0	29\\
28.6	21.4	0	29\\
28.6	20.6	0	29\\
nan	nan	nan	29\\
28.6	21.6	0	29\\
28.6	21.6	0	29\\
28.6	22.4	0	29\\
28.6	22.4	0	29\\
28.6	21.6	0	29\\
nan	nan	nan	29\\
28.6	22.6	0	29\\
28.6	22.6	0	29\\
28.6	23.4	0	29\\
28.6	23.4	0	29\\
28.6	22.6	0	29\\
nan	nan	nan	29\\
28.6	23.6	0	29\\
28.6	23.6	0	29\\
28.6	24.4	0	29\\
28.6	24.4	0	29\\
28.6	23.6	0	29\\
nan	nan	nan	29\\
28.6	24.6	0	29\\
28.6	24.6	0	29\\
28.6	25.4	0	29\\
28.6	25.4	0	29\\
28.6	24.6	0	29\\
nan	nan	nan	29\\
28.6	25.6	0	29\\
28.6	25.6	0	29\\
28.6	26.4	0	29\\
28.6	26.4	0	29\\
28.6	25.6	0	29\\
nan	nan	nan	29\\
28.6	26.6	0	29\\
28.6	26.6	0	29\\
28.6	27.4	0	29\\
28.6	27.4	0	29\\
28.6	26.6	0	29\\
nan	nan	nan	29\\
28.6	27.6	0	29\\
28.6	27.6	0.000251644677715074	29\\
28.6	28.4	0.000251644677715074	29\\
28.6	28.4	0	29\\
28.6	27.6	0	29\\
nan	nan	nan	29\\
28.6	28.6	0	29\\
28.6	28.6	0	29\\
28.6	29.4	0	29\\
28.6	29.4	0	29\\
28.6	28.6	0	29\\
nan	nan	nan	29\\
28.6	29.6	0	29\\
28.6	29.6	0	29\\
28.6	30.4	0	29\\
28.6	30.4	0	29\\
28.6	29.6	0	29\\
nan	nan	nan	29\\
28.6	30.6	0	29\\
28.6	30.6	0	29\\
28.6	31.4	0	29\\
28.6	31.4	0	29\\
28.6	30.6	0	29\\
nan	nan	nan	29\\
28.6	31.6	0	29\\
28.6	31.6	0	29\\
28.6	32.4	0	29\\
28.6	32.4	0	29\\
28.6	31.6	0	29\\
nan	nan	nan	29\\
28.6	32.6	0	29\\
28.6	32.6	0	29\\
28.6	33.4	0	29\\
28.6	33.4	0	29\\
28.6	32.6	0	29\\
nan	nan	nan	29\\
28.6	33.6	0	29\\
28.6	33.6	0	29\\
28.6	34.4	0	29\\
28.6	34.4	0	29\\
28.6	33.6	0	29\\
nan	nan	nan	29\\
28.6	34.6	0	29\\
28.6	34.6	0	29\\
28.6	35.4	0	29\\
28.6	35.4	0	29\\
28.6	34.6	0	29\\
nan	nan	nan	29\\
28.6	35.6	0	29\\
28.6	35.6	0	29\\
28.6	36.4	0	29\\
28.6	36.4	0	29\\
28.6	35.6	0	29\\
nan	nan	nan	29\\
28.6	36.6	0	29\\
28.6	36.6	0	29\\
28.6	37.4	0	29\\
28.6	37.4	0	29\\
28.6	36.6	0	29\\
nan	nan	nan	29\\
28.6	37.6	0	29\\
28.6	37.6	0	29\\
28.6	38.4	0	29\\
28.6	38.4	0	29\\
28.6	37.6	0	29\\
nan	nan	nan	29\\
28.6	38.6	0	29\\
28.6	38.6	0	29\\
28.6	39.4	0	29\\
28.6	39.4	0	29\\
28.6	38.6	0	29\\
nan	nan	nan	29\\
28.6	39.6	0	29\\
28.6	39.6	0	29\\
28.6	40.4	0	29\\
28.6	40.4	0	29\\
28.6	39.6	0	29\\
nan	nan	nan	29\\
28.6	40.6	0	29\\
28.6	40.6	0	29\\
28.6	41.4	0	29\\
28.6	41.4	0	29\\
28.6	40.6	0	29\\
nan	nan	nan	29\\
28.6	41.6	0	29\\
28.6	41.6	0	29\\
28.6	42.4	0	29\\
28.6	42.4	0	29\\
28.6	41.6	0	29\\
nan	nan	nan	29\\
28.6	42.6	0	29\\
28.6	42.6	0	29\\
28.6	43.4	0	29\\
28.6	43.4	0	29\\
28.6	42.6	0	29\\
nan	nan	nan	29\\
28.6	43.6	0	29\\
28.6	43.6	0	29\\
28.6	44.4	0	29\\
28.6	44.4	0	29\\
28.6	43.6	0	29\\
nan	nan	nan	29\\
28.6	44.6	0	29\\
28.6	44.6	0	29\\
28.6	45.4	0	29\\
28.6	45.4	0	29\\
28.6	44.6	0	29\\
nan	nan	nan	29\\
28.6	45.6	0	29\\
28.6	45.6	0	29\\
28.6	46.4	0	29\\
28.6	46.4	0	29\\
28.6	45.6	0	29\\
nan	nan	nan	29\\
28.6	46.6	0	29\\
28.6	46.6	0	29\\
28.6	47.4	0	29\\
28.6	47.4	0	29\\
28.6	46.6	0	29\\
nan	nan	nan	29\\
28.6	47.6	0	29\\
28.6	47.6	0	29\\
28.6	48.4	0	29\\
28.6	48.4	0	29\\
28.6	47.6	0	29\\
nan	nan	nan	29\\
28.6	48.6	0	29\\
28.6	48.6	0	29\\
28.6	49.4	0	29\\
28.6	49.4	0	29\\
28.6	48.6	0	29\\
nan	nan	nan	29\\
28.6	49.6	0	29\\
28.6	49.6	0	29\\
28.6	50.4	0	29\\
28.6	50.4	0	29\\
28.6	49.6	0	29\\
nan	nan	nan	29\\
28.6	50.6	0	29\\
28.6	50.6	0	29\\
28.6	51.4	0	29\\
28.6	51.4	0	29\\
28.6	50.6	0	29\\
nan	nan	nan	29\\
28.6	51.6	0	29\\
28.6	51.6	0	29\\
28.6	52.4	0	29\\
28.6	52.4	0	29\\
28.6	51.6	0	29\\
nan	nan	nan	29\\
28.6	52.6	0	29\\
28.6	52.6	0	29\\
28.6	53.4	0	29\\
28.6	53.4	0	29\\
28.6	52.6	0	29\\
nan	nan	nan	29\\
28.6	53.6	0	29\\
28.6	53.6	0	29\\
28.6	54.4	0	29\\
28.6	54.4	0	29\\
28.6	53.6	0	29\\
nan	nan	nan	29\\
28.6	54.6	0	29\\
28.6	54.6	0	29\\
28.6	55.4	0	29\\
28.6	55.4	0	29\\
28.6	54.6	0	29\\
nan	nan	nan	29\\
28.6	55.6	0	29\\
28.6	55.6	0	29\\
28.6	56.4	0	29\\
28.6	56.4	0	29\\
28.6	55.6	0	29\\
nan	nan	nan	29\\
28.6	56.6	0	29\\
28.6	56.6	0	29\\
28.6	57.4	0	29\\
28.6	57.4	0	29\\
28.6	56.6	0	29\\
nan	nan	nan	29\\
28.6	57.6	0	29\\
28.6	57.6	0	29\\
28.6	58.4	0	29\\
28.6	58.4	0	29\\
28.6	57.6	0	29\\
nan	nan	nan	29\\
28.6	58.6	0	29\\
28.6	58.6	0	29\\
28.6	59.4	0	29\\
28.6	59.4	0	29\\
28.6	58.6	0	29\\
nan	nan	nan	29\\
28.6	59.6	0	29\\
28.6	59.6	0	29\\
28.6	60.4	0	29\\
28.6	60.4	0	29\\
28.6	59.6	0	29\\
nan	nan	nan	29\\
28.6	60.6	0	29\\
28.6	60.6	0	29\\
28.6	61.4	0	29\\
28.6	61.4	0	29\\
28.6	60.6	0	29\\
nan	nan	nan	29\\
28.6	61.6	0	29\\
28.6	61.6	0	29\\
28.6	62.4	0	29\\
28.6	62.4	0	29\\
28.6	61.6	0	29\\
nan	nan	nan	29\\
28.6	62.6	0	29\\
28.6	62.6	0	29\\
28.6	63.4	0	29\\
28.6	63.4	0	29\\
28.6	62.6	0	29\\
nan	nan	nan	29\\
28.6	63.6	0	29\\
28.6	63.6	0	29\\
28.6	64.4	0	29\\
28.6	64.4	0	29\\
28.6	63.6	0	29\\
nan	nan	nan	29\\
28.6	64.6	0	29\\
28.6	64.6	0	29\\
28.6	65.4	0	29\\
28.6	65.4	0	29\\
28.6	64.6	0	29\\
nan	nan	nan	29\\
28.6	65.6	0	29\\
28.6	65.6	0	29\\
28.6	66.4	0	29\\
28.6	66.4	0	29\\
28.6	65.6	0	29\\
nan	nan	nan	29\\
28.6	66.6	0	29\\
28.6	66.6	0	29\\
28.6	67.4	0	29\\
28.6	67.4	0	29\\
28.6	66.6	0	29\\
nan	nan	nan	29\\
28.6	67.6	0	29\\
28.6	67.6	0	29\\
28.6	68.4	0	29\\
28.6	68.4	0	29\\
28.6	67.6	0	29\\
nan	nan	nan	29\\
28.6	68.6	0	29\\
28.6	68.6	0	29\\
28.6	69.4	0	29\\
28.6	69.4	0	29\\
28.6	68.6	0	29\\
nan	nan	nan	29\\
28.6	69.6	0	29\\
28.6	69.6	0	29\\
28.6	70.4	0	29\\
28.6	70.4	0	29\\
28.6	69.6	0	29\\
nan	nan	nan	29\\
28.6	70.6	0	29\\
28.6	70.6	0	29\\
28.6	71.4	0	29\\
28.6	71.4	0	29\\
28.6	70.6	0	29\\
nan	nan	nan	29\\
28.6	71.6	0	29\\
28.6	71.6	0	29\\
28.6	72.4	0	29\\
28.6	72.4	0	29\\
28.6	71.6	0	29\\
nan	nan	nan	29\\
28.6	72.6	0	29\\
28.6	72.6	0	29\\
28.6	73.4	0	29\\
28.6	73.4	0	29\\
28.6	72.6	0	29\\
nan	nan	nan	29\\
28.6	73.6	0	29\\
28.6	73.6	0	29\\
28.6	74.4	0	29\\
28.6	74.4	0	29\\
28.6	73.6	0	29\\
nan	nan	nan	29\\
28.6	74.6	0	29\\
28.6	74.6	0	29\\
28.6	75.4	0	29\\
28.6	75.4	0	29\\
28.6	74.6	0	29\\
nan	nan	nan	29\\
28.6	75.6	0	29\\
28.6	75.6	0	29\\
28.6	76.4	0	29\\
28.6	76.4	0	29\\
28.6	75.6	0	29\\
nan	nan	nan	29\\
28.6	76.6	0	29\\
28.6	76.6	0	29\\
28.6	77.4	0	29\\
28.6	77.4	0	29\\
28.6	76.6	0	29\\
nan	nan	nan	29\\
28.6	77.6	0	29\\
28.6	77.6	0	29\\
28.6	78.4	0	29\\
28.6	78.4	0	29\\
28.6	77.6	0	29\\
nan	nan	nan	29\\
28.6	78.6	0	29\\
28.6	78.6	0	29\\
28.6	79.4	0	29\\
28.6	79.4	0	29\\
28.6	78.6	0	29\\
nan	nan	nan	29\\
28.6	79.6	0	29\\
28.6	79.6	0	29\\
28.6	80.4	0	29\\
28.6	80.4	0	29\\
28.6	79.6	0	29\\
nan	nan	nan	29\\
28.6	80.6	0	29\\
28.6	80.6	0	29\\
28.6	81.4	0	29\\
28.6	81.4	0	29\\
28.6	80.6	0	29\\
nan	nan	nan	29\\
28.6	81.6	0	29\\
28.6	81.6	0	29\\
28.6	82.4	0	29\\
28.6	82.4	0	29\\
28.6	81.6	0	29\\
nan	nan	nan	29\\
28.6	82.6	0	29\\
28.6	82.6	0	29\\
28.6	83.4	0	29\\
28.6	83.4	0	29\\
28.6	82.6	0	29\\
nan	nan	nan	29\\
28.6	83.6	0	29\\
28.6	83.6	0	29\\
28.6	84.4	0	29\\
28.6	84.4	0	29\\
28.6	83.6	0	29\\
nan	nan	nan	29\\
28.6	84.6	0	29\\
28.6	84.6	0	29\\
28.6	85.4	0	29\\
28.6	85.4	0	29\\
28.6	84.6	0	29\\
nan	nan	nan	29\\
28.6	85.6	0	29\\
28.6	85.6	0	29\\
28.6	86.4	0	29\\
28.6	86.4	0	29\\
28.6	85.6	0	29\\
nan	nan	nan	29\\
28.6	86.6	0	29\\
28.6	86.6	0	29\\
28.6	87.4	0	29\\
28.6	87.4	0	29\\
28.6	86.6	0	29\\
nan	nan	nan	29\\
28.6	87.6	0	29\\
28.6	87.6	0	29\\
28.6	88.4	0	29\\
28.6	88.4	0	29\\
28.6	87.6	0	29\\
nan	nan	nan	29\\
28.6	88.6	0	29\\
28.6	88.6	0	29\\
28.6	89.4	0	29\\
28.6	89.4	0	29\\
28.6	88.6	0	29\\
nan	nan	nan	29\\
28.6	89.6	0	29\\
28.6	89.6	0	29\\
28.6	90.4	0	29\\
28.6	90.4	0	29\\
28.6	89.6	0	29\\
nan	nan	nan	29\\
28.6	90.6	0	29\\
28.6	90.6	0	29\\
28.6	91.4	0	29\\
28.6	91.4	0	29\\
28.6	90.6	0	29\\
nan	nan	nan	29\\
28.6	91.6	0	29\\
28.6	91.6	0	29\\
28.6	92.4	0	29\\
28.6	92.4	0	29\\
28.6	91.6	0	29\\
nan	nan	nan	29\\
28.6	92.6	0	29\\
28.6	92.6	0	29\\
28.6	93.4	0	29\\
28.6	93.4	0	29\\
28.6	92.6	0	29\\
nan	nan	nan	29\\
28.6	93.6	0	29\\
28.6	93.6	0	29\\
28.6	94.4	0	29\\
28.6	94.4	0	29\\
28.6	93.6	0	29\\
nan	nan	nan	29\\
29.4	0.6	0	29\\
29.4	0.6	0	29\\
29.4	1.4	0	29\\
29.4	1.4	0	29\\
29.4	0.6	0	29\\
nan	nan	nan	29\\
29.4	1.6	0	29\\
29.4	1.6	0	29\\
29.4	2.4	0	29\\
29.4	2.4	0	29\\
29.4	1.6	0	29\\
nan	nan	nan	29\\
29.4	2.6	0	29\\
29.4	2.6	0	29\\
29.4	3.4	0	29\\
29.4	3.4	0	29\\
29.4	2.6	0	29\\
nan	nan	nan	29\\
29.4	3.6	0	29\\
29.4	3.6	0	29\\
29.4	4.4	0	29\\
29.4	4.4	0	29\\
29.4	3.6	0	29\\
nan	nan	nan	29\\
29.4	4.6	0	29\\
29.4	4.6	0	29\\
29.4	5.4	0	29\\
29.4	5.4	0	29\\
29.4	4.6	0	29\\
nan	nan	nan	29\\
29.4	5.6	0	29\\
29.4	5.6	0	29\\
29.4	6.4	0	29\\
29.4	6.4	0	29\\
29.4	5.6	0	29\\
nan	nan	nan	29\\
29.4	6.6	0	29\\
29.4	6.6	0	29\\
29.4	7.4	0	29\\
29.4	7.4	0	29\\
29.4	6.6	0	29\\
nan	nan	nan	29\\
29.4	7.6	0	29\\
29.4	7.6	0	29\\
29.4	8.4	0	29\\
29.4	8.4	0	29\\
29.4	7.6	0	29\\
nan	nan	nan	29\\
29.4	8.6	0	29\\
29.4	8.6	0	29\\
29.4	9.4	0	29\\
29.4	9.4	0	29\\
29.4	8.6	0	29\\
nan	nan	nan	29\\
29.4	9.6	0	29\\
29.4	9.6	0	29\\
29.4	10.4	0	29\\
29.4	10.4	0	29\\
29.4	9.6	0	29\\
nan	nan	nan	29\\
29.4	10.6	0	29\\
29.4	10.6	0	29\\
29.4	11.4	0	29\\
29.4	11.4	0	29\\
29.4	10.6	0	29\\
nan	nan	nan	29\\
29.4	11.6	0	29\\
29.4	11.6	0	29\\
29.4	12.4	0	29\\
29.4	12.4	0	29\\
29.4	11.6	0	29\\
nan	nan	nan	29\\
29.4	12.6	0	29\\
29.4	12.6	0	29\\
29.4	13.4	0	29\\
29.4	13.4	0	29\\
29.4	12.6	0	29\\
nan	nan	nan	29\\
29.4	13.6	0	29\\
29.4	13.6	0	29\\
29.4	14.4	0	29\\
29.4	14.4	0	29\\
29.4	13.6	0	29\\
nan	nan	nan	29\\
29.4	14.6	0	29\\
29.4	14.6	0	29\\
29.4	15.4	0	29\\
29.4	15.4	0	29\\
29.4	14.6	0	29\\
nan	nan	nan	29\\
29.4	15.6	0	29\\
29.4	15.6	0	29\\
29.4	16.4	0	29\\
29.4	16.4	0	29\\
29.4	15.6	0	29\\
nan	nan	nan	29\\
29.4	16.6	0	29\\
29.4	16.6	0	29\\
29.4	17.4	0	29\\
29.4	17.4	0	29\\
29.4	16.6	0	29\\
nan	nan	nan	29\\
29.4	17.6	0	29\\
29.4	17.6	0	29\\
29.4	18.4	0	29\\
29.4	18.4	0	29\\
29.4	17.6	0	29\\
nan	nan	nan	29\\
29.4	18.6	0	29\\
29.4	18.6	0	29\\
29.4	19.4	0	29\\
29.4	19.4	0	29\\
29.4	18.6	0	29\\
nan	nan	nan	29\\
29.4	19.6	0	29\\
29.4	19.6	0	29\\
29.4	20.4	0	29\\
29.4	20.4	0	29\\
29.4	19.6	0	29\\
nan	nan	nan	29\\
29.4	20.6	0	29\\
29.4	20.6	0	29\\
29.4	21.4	0	29\\
29.4	21.4	0	29\\
29.4	20.6	0	29\\
nan	nan	nan	29\\
29.4	21.6	0	29\\
29.4	21.6	0	29\\
29.4	22.4	0	29\\
29.4	22.4	0	29\\
29.4	21.6	0	29\\
nan	nan	nan	29\\
29.4	22.6	0	29\\
29.4	22.6	0	29\\
29.4	23.4	0	29\\
29.4	23.4	0	29\\
29.4	22.6	0	29\\
nan	nan	nan	29\\
29.4	23.6	0	29\\
29.4	23.6	0	29\\
29.4	24.4	0	29\\
29.4	24.4	0	29\\
29.4	23.6	0	29\\
nan	nan	nan	29\\
29.4	24.6	0	29\\
29.4	24.6	0	29\\
29.4	25.4	0	29\\
29.4	25.4	0	29\\
29.4	24.6	0	29\\
nan	nan	nan	29\\
29.4	25.6	0	29\\
29.4	25.6	0	29\\
29.4	26.4	0	29\\
29.4	26.4	0	29\\
29.4	25.6	0	29\\
nan	nan	nan	29\\
29.4	26.6	0	29\\
29.4	26.6	0	29\\
29.4	27.4	0	29\\
29.4	27.4	0	29\\
29.4	26.6	0	29\\
nan	nan	nan	29\\
29.4	27.6	0	29\\
29.4	27.6	0.000251644677715074	29\\
29.4	28.4	0.000251644677715074	29\\
29.4	28.4	0	29\\
29.4	27.6	0	29\\
nan	nan	nan	29\\
29.4	28.6	0	29\\
29.4	28.6	0	29\\
29.4	29.4	0	29\\
29.4	29.4	0	29\\
29.4	28.6	0	29\\
nan	nan	nan	29\\
29.4	29.6	0	29\\
29.4	29.6	0	29\\
29.4	30.4	0	29\\
29.4	30.4	0	29\\
29.4	29.6	0	29\\
nan	nan	nan	29\\
29.4	30.6	0	29\\
29.4	30.6	0	29\\
29.4	31.4	0	29\\
29.4	31.4	0	29\\
29.4	30.6	0	29\\
nan	nan	nan	29\\
29.4	31.6	0	29\\
29.4	31.6	0	29\\
29.4	32.4	0	29\\
29.4	32.4	0	29\\
29.4	31.6	0	29\\
nan	nan	nan	29\\
29.4	32.6	0	29\\
29.4	32.6	0	29\\
29.4	33.4	0	29\\
29.4	33.4	0	29\\
29.4	32.6	0	29\\
nan	nan	nan	29\\
29.4	33.6	0	29\\
29.4	33.6	0	29\\
29.4	34.4	0	29\\
29.4	34.4	0	29\\
29.4	33.6	0	29\\
nan	nan	nan	29\\
29.4	34.6	0	29\\
29.4	34.6	0	29\\
29.4	35.4	0	29\\
29.4	35.4	0	29\\
29.4	34.6	0	29\\
nan	nan	nan	29\\
29.4	35.6	0	29\\
29.4	35.6	0	29\\
29.4	36.4	0	29\\
29.4	36.4	0	29\\
29.4	35.6	0	29\\
nan	nan	nan	29\\
29.4	36.6	0	29\\
29.4	36.6	0	29\\
29.4	37.4	0	29\\
29.4	37.4	0	29\\
29.4	36.6	0	29\\
nan	nan	nan	29\\
29.4	37.6	0	29\\
29.4	37.6	0	29\\
29.4	38.4	0	29\\
29.4	38.4	0	29\\
29.4	37.6	0	29\\
nan	nan	nan	29\\
29.4	38.6	0	29\\
29.4	38.6	0	29\\
29.4	39.4	0	29\\
29.4	39.4	0	29\\
29.4	38.6	0	29\\
nan	nan	nan	29\\
29.4	39.6	0	29\\
29.4	39.6	0	29\\
29.4	40.4	0	29\\
29.4	40.4	0	29\\
29.4	39.6	0	29\\
nan	nan	nan	29\\
29.4	40.6	0	29\\
29.4	40.6	0	29\\
29.4	41.4	0	29\\
29.4	41.4	0	29\\
29.4	40.6	0	29\\
nan	nan	nan	29\\
29.4	41.6	0	29\\
29.4	41.6	0	29\\
29.4	42.4	0	29\\
29.4	42.4	0	29\\
29.4	41.6	0	29\\
nan	nan	nan	29\\
29.4	42.6	0	29\\
29.4	42.6	0	29\\
29.4	43.4	0	29\\
29.4	43.4	0	29\\
29.4	42.6	0	29\\
nan	nan	nan	29\\
29.4	43.6	0	29\\
29.4	43.6	0	29\\
29.4	44.4	0	29\\
29.4	44.4	0	29\\
29.4	43.6	0	29\\
nan	nan	nan	29\\
29.4	44.6	0	29\\
29.4	44.6	0	29\\
29.4	45.4	0	29\\
29.4	45.4	0	29\\
29.4	44.6	0	29\\
nan	nan	nan	29\\
29.4	45.6	0	29\\
29.4	45.6	0	29\\
29.4	46.4	0	29\\
29.4	46.4	0	29\\
29.4	45.6	0	29\\
nan	nan	nan	29\\
29.4	46.6	0	29\\
29.4	46.6	0	29\\
29.4	47.4	0	29\\
29.4	47.4	0	29\\
29.4	46.6	0	29\\
nan	nan	nan	29\\
29.4	47.6	0	29\\
29.4	47.6	0	29\\
29.4	48.4	0	29\\
29.4	48.4	0	29\\
29.4	47.6	0	29\\
nan	nan	nan	29\\
29.4	48.6	0	29\\
29.4	48.6	0	29\\
29.4	49.4	0	29\\
29.4	49.4	0	29\\
29.4	48.6	0	29\\
nan	nan	nan	29\\
29.4	49.6	0	29\\
29.4	49.6	0	29\\
29.4	50.4	0	29\\
29.4	50.4	0	29\\
29.4	49.6	0	29\\
nan	nan	nan	29\\
29.4	50.6	0	29\\
29.4	50.6	0	29\\
29.4	51.4	0	29\\
29.4	51.4	0	29\\
29.4	50.6	0	29\\
nan	nan	nan	29\\
29.4	51.6	0	29\\
29.4	51.6	0	29\\
29.4	52.4	0	29\\
29.4	52.4	0	29\\
29.4	51.6	0	29\\
nan	nan	nan	29\\
29.4	52.6	0	29\\
29.4	52.6	0	29\\
29.4	53.4	0	29\\
29.4	53.4	0	29\\
29.4	52.6	0	29\\
nan	nan	nan	29\\
29.4	53.6	0	29\\
29.4	53.6	0	29\\
29.4	54.4	0	29\\
29.4	54.4	0	29\\
29.4	53.6	0	29\\
nan	nan	nan	29\\
29.4	54.6	0	29\\
29.4	54.6	0	29\\
29.4	55.4	0	29\\
29.4	55.4	0	29\\
29.4	54.6	0	29\\
nan	nan	nan	29\\
29.4	55.6	0	29\\
29.4	55.6	0	29\\
29.4	56.4	0	29\\
29.4	56.4	0	29\\
29.4	55.6	0	29\\
nan	nan	nan	29\\
29.4	56.6	0	29\\
29.4	56.6	0	29\\
29.4	57.4	0	29\\
29.4	57.4	0	29\\
29.4	56.6	0	29\\
nan	nan	nan	29\\
29.4	57.6	0	29\\
29.4	57.6	0	29\\
29.4	58.4	0	29\\
29.4	58.4	0	29\\
29.4	57.6	0	29\\
nan	nan	nan	29\\
29.4	58.6	0	29\\
29.4	58.6	0	29\\
29.4	59.4	0	29\\
29.4	59.4	0	29\\
29.4	58.6	0	29\\
nan	nan	nan	29\\
29.4	59.6	0	29\\
29.4	59.6	0	29\\
29.4	60.4	0	29\\
29.4	60.4	0	29\\
29.4	59.6	0	29\\
nan	nan	nan	29\\
29.4	60.6	0	29\\
29.4	60.6	0	29\\
29.4	61.4	0	29\\
29.4	61.4	0	29\\
29.4	60.6	0	29\\
nan	nan	nan	29\\
29.4	61.6	0	29\\
29.4	61.6	0	29\\
29.4	62.4	0	29\\
29.4	62.4	0	29\\
29.4	61.6	0	29\\
nan	nan	nan	29\\
29.4	62.6	0	29\\
29.4	62.6	0	29\\
29.4	63.4	0	29\\
29.4	63.4	0	29\\
29.4	62.6	0	29\\
nan	nan	nan	29\\
29.4	63.6	0	29\\
29.4	63.6	0	29\\
29.4	64.4	0	29\\
29.4	64.4	0	29\\
29.4	63.6	0	29\\
nan	nan	nan	29\\
29.4	64.6	0	29\\
29.4	64.6	0	29\\
29.4	65.4	0	29\\
29.4	65.4	0	29\\
29.4	64.6	0	29\\
nan	nan	nan	29\\
29.4	65.6	0	29\\
29.4	65.6	0	29\\
29.4	66.4	0	29\\
29.4	66.4	0	29\\
29.4	65.6	0	29\\
nan	nan	nan	29\\
29.4	66.6	0	29\\
29.4	66.6	0	29\\
29.4	67.4	0	29\\
29.4	67.4	0	29\\
29.4	66.6	0	29\\
nan	nan	nan	29\\
29.4	67.6	0	29\\
29.4	67.6	0	29\\
29.4	68.4	0	29\\
29.4	68.4	0	29\\
29.4	67.6	0	29\\
nan	nan	nan	29\\
29.4	68.6	0	29\\
29.4	68.6	0	29\\
29.4	69.4	0	29\\
29.4	69.4	0	29\\
29.4	68.6	0	29\\
nan	nan	nan	29\\
29.4	69.6	0	29\\
29.4	69.6	0	29\\
29.4	70.4	0	29\\
29.4	70.4	0	29\\
29.4	69.6	0	29\\
nan	nan	nan	29\\
29.4	70.6	0	29\\
29.4	70.6	0	29\\
29.4	71.4	0	29\\
29.4	71.4	0	29\\
29.4	70.6	0	29\\
nan	nan	nan	29\\
29.4	71.6	0	29\\
29.4	71.6	0	29\\
29.4	72.4	0	29\\
29.4	72.4	0	29\\
29.4	71.6	0	29\\
nan	nan	nan	29\\
29.4	72.6	0	29\\
29.4	72.6	0	29\\
29.4	73.4	0	29\\
29.4	73.4	0	29\\
29.4	72.6	0	29\\
nan	nan	nan	29\\
29.4	73.6	0	29\\
29.4	73.6	0	29\\
29.4	74.4	0	29\\
29.4	74.4	0	29\\
29.4	73.6	0	29\\
nan	nan	nan	29\\
29.4	74.6	0	29\\
29.4	74.6	0	29\\
29.4	75.4	0	29\\
29.4	75.4	0	29\\
29.4	74.6	0	29\\
nan	nan	nan	29\\
29.4	75.6	0	29\\
29.4	75.6	0	29\\
29.4	76.4	0	29\\
29.4	76.4	0	29\\
29.4	75.6	0	29\\
nan	nan	nan	29\\
29.4	76.6	0	29\\
29.4	76.6	0	29\\
29.4	77.4	0	29\\
29.4	77.4	0	29\\
29.4	76.6	0	29\\
nan	nan	nan	29\\
29.4	77.6	0	29\\
29.4	77.6	0	29\\
29.4	78.4	0	29\\
29.4	78.4	0	29\\
29.4	77.6	0	29\\
nan	nan	nan	29\\
29.4	78.6	0	29\\
29.4	78.6	0	29\\
29.4	79.4	0	29\\
29.4	79.4	0	29\\
29.4	78.6	0	29\\
nan	nan	nan	29\\
29.4	79.6	0	29\\
29.4	79.6	0	29\\
29.4	80.4	0	29\\
29.4	80.4	0	29\\
29.4	79.6	0	29\\
nan	nan	nan	29\\
29.4	80.6	0	29\\
29.4	80.6	0	29\\
29.4	81.4	0	29\\
29.4	81.4	0	29\\
29.4	80.6	0	29\\
nan	nan	nan	29\\
29.4	81.6	0	29\\
29.4	81.6	0	29\\
29.4	82.4	0	29\\
29.4	82.4	0	29\\
29.4	81.6	0	29\\
nan	nan	nan	29\\
29.4	82.6	0	29\\
29.4	82.6	0	29\\
29.4	83.4	0	29\\
29.4	83.4	0	29\\
29.4	82.6	0	29\\
nan	nan	nan	29\\
29.4	83.6	0	29\\
29.4	83.6	0	29\\
29.4	84.4	0	29\\
29.4	84.4	0	29\\
29.4	83.6	0	29\\
nan	nan	nan	29\\
29.4	84.6	0	29\\
29.4	84.6	0	29\\
29.4	85.4	0	29\\
29.4	85.4	0	29\\
29.4	84.6	0	29\\
nan	nan	nan	29\\
29.4	85.6	0	29\\
29.4	85.6	0	29\\
29.4	86.4	0	29\\
29.4	86.4	0	29\\
29.4	85.6	0	29\\
nan	nan	nan	29\\
29.4	86.6	0	29\\
29.4	86.6	0	29\\
29.4	87.4	0	29\\
29.4	87.4	0	29\\
29.4	86.6	0	29\\
nan	nan	nan	29\\
29.4	87.6	0	29\\
29.4	87.6	0	29\\
29.4	88.4	0	29\\
29.4	88.4	0	29\\
29.4	87.6	0	29\\
nan	nan	nan	29\\
29.4	88.6	0	29\\
29.4	88.6	0	29\\
29.4	89.4	0	29\\
29.4	89.4	0	29\\
29.4	88.6	0	29\\
nan	nan	nan	29\\
29.4	89.6	0	29\\
29.4	89.6	0	29\\
29.4	90.4	0	29\\
29.4	90.4	0	29\\
29.4	89.6	0	29\\
nan	nan	nan	29\\
29.4	90.6	0	29\\
29.4	90.6	0	29\\
29.4	91.4	0	29\\
29.4	91.4	0	29\\
29.4	90.6	0	29\\
nan	nan	nan	29\\
29.4	91.6	0	29\\
29.4	91.6	0	29\\
29.4	92.4	0	29\\
29.4	92.4	0	29\\
29.4	91.6	0	29\\
nan	nan	nan	29\\
29.4	92.6	0	29\\
29.4	92.6	0	29\\
29.4	93.4	0	29\\
29.4	93.4	0	29\\
29.4	92.6	0	29\\
nan	nan	nan	29\\
29.4	93.6	0	29\\
29.4	93.6	0	29\\
29.4	94.4	0	29\\
29.4	94.4	0	29\\
29.4	93.6	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	0.6	0	29\\
29.4	1.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	1.6	0	29\\
29.4	2.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	2.6	0	29\\
29.4	3.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	3.6	0	29\\
29.4	4.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	4.6	0	29\\
29.4	5.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	5.6	0	29\\
29.4	6.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	6.6	0	29\\
29.4	7.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	7.6	0	29\\
29.4	8.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	8.6	0	29\\
29.4	9.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	9.6	0	29\\
29.4	10.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	10.6	0	29\\
29.4	11.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	11.6	0	29\\
29.4	12.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	12.6	0	29\\
29.4	13.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	13.6	0	29\\
29.4	14.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	14.6	0	29\\
29.4	15.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	15.6	0	29\\
29.4	16.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	16.6	0	29\\
29.4	17.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	17.6	0	29\\
29.4	18.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	18.6	0	29\\
29.4	19.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	19.6	0	29\\
29.4	20.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	20.6	0	29\\
29.4	21.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	21.6	0	29\\
29.4	22.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	22.6	0	29\\
29.4	23.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	23.6	0	29\\
29.4	24.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	24.6	0	29\\
29.4	25.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	25.6	0	29\\
29.4	26.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	26.6	0	29\\
29.4	27.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	27.6	0	29\\
29.4	28.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	28.6	0	29\\
29.4	29.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	29.6	0	29\\
29.4	30.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	30.6	0	29\\
29.4	31.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	31.6	0	29\\
29.4	32.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	32.6	0	29\\
29.4	33.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	33.6	0	29\\
29.4	34.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	34.6	0	29\\
29.4	35.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	35.6	0	29\\
29.4	36.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	36.6	0	29\\
29.4	37.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	37.6	0	29\\
29.4	38.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	38.6	0	29\\
29.4	39.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	39.6	0	29\\
29.4	40.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	40.6	0	29\\
29.4	41.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	41.6	0	29\\
29.4	42.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	42.6	0	29\\
29.4	43.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	43.6	0	29\\
29.4	44.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	44.6	0	29\\
29.4	45.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	45.6	0	29\\
29.4	46.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	46.6	0	29\\
29.4	47.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	47.6	0	29\\
29.4	48.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	48.6	0	29\\
29.4	49.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	49.6	0	29\\
29.4	50.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	50.6	0	29\\
29.4	51.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	51.6	0	29\\
29.4	52.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	52.6	0	29\\
29.4	53.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	53.6	0	29\\
29.4	54.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	54.6	0	29\\
29.4	55.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	55.6	0	29\\
29.4	56.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	56.6	0	29\\
29.4	57.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	57.6	0	29\\
29.4	58.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	58.6	0	29\\
29.4	59.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	59.6	0	29\\
29.4	60.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	60.6	0	29\\
29.4	61.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	61.6	0	29\\
29.4	62.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	62.6	0	29\\
29.4	63.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	63.6	0	29\\
29.4	64.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	64.6	0	29\\
29.4	65.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	65.6	0	29\\
29.4	66.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	66.6	0	29\\
29.4	67.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	67.6	0	29\\
29.4	68.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	68.6	0	29\\
29.4	69.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	69.6	0	29\\
29.4	70.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	70.6	0	29\\
29.4	71.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	71.6	0	29\\
29.4	72.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	72.6	0	29\\
29.4	73.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	73.6	0	29\\
29.4	74.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	74.6	0	29\\
29.4	75.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	75.6	0	29\\
29.4	76.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	76.6	0	29\\
29.4	77.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	77.6	0	29\\
29.4	78.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	78.6	0	29\\
29.4	79.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	79.6	0	29\\
29.4	80.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	80.6	0	29\\
29.4	81.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	81.6	0	29\\
29.4	82.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	82.6	0	29\\
29.4	83.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	83.6	0	29\\
29.4	84.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	84.6	0	29\\
29.4	85.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	85.6	0	29\\
29.4	86.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	86.6	0	29\\
29.4	87.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	87.6	0	29\\
29.4	88.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	88.6	0	29\\
29.4	89.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	89.6	0	29\\
29.4	90.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	90.6	0	29\\
29.4	91.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	91.6	0	29\\
29.4	92.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	92.6	0	29\\
29.4	93.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
29.4	93.6	0	29\\
29.4	94.4	0	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
nan	nan	nan	29\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	30\\
29.6	0.6	0	30\\
29.6	1.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	1.6	0	30\\
29.6	2.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	2.6	0	30\\
29.6	3.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	3.6	0	30\\
29.6	4.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	4.6	0	30\\
29.6	5.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	5.6	0	30\\
29.6	6.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	6.6	0	30\\
29.6	7.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	7.6	0	30\\
29.6	8.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	8.6	0	30\\
29.6	9.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	9.6	0	30\\
29.6	10.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	10.6	0	30\\
29.6	11.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	11.6	0	30\\
29.6	12.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	12.6	0	30\\
29.6	13.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	13.6	0	30\\
29.6	14.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	14.6	0	30\\
29.6	15.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	15.6	0	30\\
29.6	16.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	16.6	0	30\\
29.6	17.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	17.6	0	30\\
29.6	18.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	18.6	0	30\\
29.6	19.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	19.6	0	30\\
29.6	20.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	20.6	0	30\\
29.6	21.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	21.6	0	30\\
29.6	22.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	22.6	0	30\\
29.6	23.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	23.6	0	30\\
29.6	24.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	24.6	0	30\\
29.6	25.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	25.6	0	30\\
29.6	26.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	26.6	0	30\\
29.6	27.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	27.6	0	30\\
29.6	28.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	28.6	0	30\\
29.6	29.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	29.6	0	30\\
29.6	30.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	30.6	0	30\\
29.6	31.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	31.6	0	30\\
29.6	32.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	32.6	0	30\\
29.6	33.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	33.6	0	30\\
29.6	34.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	34.6	0	30\\
29.6	35.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	35.6	0	30\\
29.6	36.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	36.6	0	30\\
29.6	37.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	37.6	0	30\\
29.6	38.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	38.6	0	30\\
29.6	39.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	39.6	0	30\\
29.6	40.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	40.6	0	30\\
29.6	41.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	41.6	0	30\\
29.6	42.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	42.6	0	30\\
29.6	43.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	43.6	0	30\\
29.6	44.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	44.6	0	30\\
29.6	45.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	45.6	0	30\\
29.6	46.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	46.6	0	30\\
29.6	47.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	47.6	0	30\\
29.6	48.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	48.6	0	30\\
29.6	49.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	49.6	0	30\\
29.6	50.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	50.6	0	30\\
29.6	51.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	51.6	0	30\\
29.6	52.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	52.6	0	30\\
29.6	53.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	53.6	0	30\\
29.6	54.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	54.6	0	30\\
29.6	55.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	55.6	0	30\\
29.6	56.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	56.6	0	30\\
29.6	57.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	57.6	0	30\\
29.6	58.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	58.6	0	30\\
29.6	59.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	59.6	0	30\\
29.6	60.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	60.6	0	30\\
29.6	61.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	61.6	0	30\\
29.6	62.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	62.6	0	30\\
29.6	63.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	63.6	0	30\\
29.6	64.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	64.6	0	30\\
29.6	65.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	65.6	0	30\\
29.6	66.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	66.6	0	30\\
29.6	67.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	67.6	0	30\\
29.6	68.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	68.6	0	30\\
29.6	69.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	69.6	0	30\\
29.6	70.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	70.6	0	30\\
29.6	71.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	71.6	0	30\\
29.6	72.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	72.6	0	30\\
29.6	73.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	73.6	0	30\\
29.6	74.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	74.6	0	30\\
29.6	75.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	75.6	0	30\\
29.6	76.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	76.6	0	30\\
29.6	77.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	77.6	0	30\\
29.6	78.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	78.6	0	30\\
29.6	79.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	79.6	0	30\\
29.6	80.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	80.6	0	30\\
29.6	81.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	81.6	0	30\\
29.6	82.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	82.6	0	30\\
29.6	83.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	83.6	0	30\\
29.6	84.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	84.6	0	30\\
29.6	85.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	85.6	0	30\\
29.6	86.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	86.6	0	30\\
29.6	87.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	87.6	0	30\\
29.6	88.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	88.6	0	30\\
29.6	89.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	89.6	0	30\\
29.6	90.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	90.6	0	30\\
29.6	91.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	91.6	0	30\\
29.6	92.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	92.6	0	30\\
29.6	93.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	93.6	0	30\\
29.6	94.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
29.6	0.6	0	30\\
29.6	0.6	0	30\\
29.6	1.4	0	30\\
29.6	1.4	0	30\\
29.6	0.6	0	30\\
nan	nan	nan	30\\
29.6	1.6	0	30\\
29.6	1.6	0	30\\
29.6	2.4	0	30\\
29.6	2.4	0	30\\
29.6	1.6	0	30\\
nan	nan	nan	30\\
29.6	2.6	0	30\\
29.6	2.6	0	30\\
29.6	3.4	0	30\\
29.6	3.4	0	30\\
29.6	2.6	0	30\\
nan	nan	nan	30\\
29.6	3.6	0	30\\
29.6	3.6	0	30\\
29.6	4.4	0	30\\
29.6	4.4	0	30\\
29.6	3.6	0	30\\
nan	nan	nan	30\\
29.6	4.6	0	30\\
29.6	4.6	0	30\\
29.6	5.4	0	30\\
29.6	5.4	0	30\\
29.6	4.6	0	30\\
nan	nan	nan	30\\
29.6	5.6	0	30\\
29.6	5.6	0	30\\
29.6	6.4	0	30\\
29.6	6.4	0	30\\
29.6	5.6	0	30\\
nan	nan	nan	30\\
29.6	6.6	0	30\\
29.6	6.6	0	30\\
29.6	7.4	0	30\\
29.6	7.4	0	30\\
29.6	6.6	0	30\\
nan	nan	nan	30\\
29.6	7.6	0	30\\
29.6	7.6	0	30\\
29.6	8.4	0	30\\
29.6	8.4	0	30\\
29.6	7.6	0	30\\
nan	nan	nan	30\\
29.6	8.6	0	30\\
29.6	8.6	0	30\\
29.6	9.4	0	30\\
29.6	9.4	0	30\\
29.6	8.6	0	30\\
nan	nan	nan	30\\
29.6	9.6	0	30\\
29.6	9.6	0	30\\
29.6	10.4	0	30\\
29.6	10.4	0	30\\
29.6	9.6	0	30\\
nan	nan	nan	30\\
29.6	10.6	0	30\\
29.6	10.6	0	30\\
29.6	11.4	0	30\\
29.6	11.4	0	30\\
29.6	10.6	0	30\\
nan	nan	nan	30\\
29.6	11.6	0	30\\
29.6	11.6	0	30\\
29.6	12.4	0	30\\
29.6	12.4	0	30\\
29.6	11.6	0	30\\
nan	nan	nan	30\\
29.6	12.6	0	30\\
29.6	12.6	0	30\\
29.6	13.4	0	30\\
29.6	13.4	0	30\\
29.6	12.6	0	30\\
nan	nan	nan	30\\
29.6	13.6	0	30\\
29.6	13.6	0	30\\
29.6	14.4	0	30\\
29.6	14.4	0	30\\
29.6	13.6	0	30\\
nan	nan	nan	30\\
29.6	14.6	0	30\\
29.6	14.6	0	30\\
29.6	15.4	0	30\\
29.6	15.4	0	30\\
29.6	14.6	0	30\\
nan	nan	nan	30\\
29.6	15.6	0	30\\
29.6	15.6	0	30\\
29.6	16.4	0	30\\
29.6	16.4	0	30\\
29.6	15.6	0	30\\
nan	nan	nan	30\\
29.6	16.6	0	30\\
29.6	16.6	0	30\\
29.6	17.4	0	30\\
29.6	17.4	0	30\\
29.6	16.6	0	30\\
nan	nan	nan	30\\
29.6	17.6	0	30\\
29.6	17.6	0	30\\
29.6	18.4	0	30\\
29.6	18.4	0	30\\
29.6	17.6	0	30\\
nan	nan	nan	30\\
29.6	18.6	0	30\\
29.6	18.6	0	30\\
29.6	19.4	0	30\\
29.6	19.4	0	30\\
29.6	18.6	0	30\\
nan	nan	nan	30\\
29.6	19.6	0	30\\
29.6	19.6	0	30\\
29.6	20.4	0	30\\
29.6	20.4	0	30\\
29.6	19.6	0	30\\
nan	nan	nan	30\\
29.6	20.6	0	30\\
29.6	20.6	0	30\\
29.6	21.4	0	30\\
29.6	21.4	0	30\\
29.6	20.6	0	30\\
nan	nan	nan	30\\
29.6	21.6	0	30\\
29.6	21.6	0	30\\
29.6	22.4	0	30\\
29.6	22.4	0	30\\
29.6	21.6	0	30\\
nan	nan	nan	30\\
29.6	22.6	0	30\\
29.6	22.6	0	30\\
29.6	23.4	0	30\\
29.6	23.4	0	30\\
29.6	22.6	0	30\\
nan	nan	nan	30\\
29.6	23.6	0	30\\
29.6	23.6	0	30\\
29.6	24.4	0	30\\
29.6	24.4	0	30\\
29.6	23.6	0	30\\
nan	nan	nan	30\\
29.6	24.6	0	30\\
29.6	24.6	0	30\\
29.6	25.4	0	30\\
29.6	25.4	0	30\\
29.6	24.6	0	30\\
nan	nan	nan	30\\
29.6	25.6	0	30\\
29.6	25.6	0	30\\
29.6	26.4	0	30\\
29.6	26.4	0	30\\
29.6	25.6	0	30\\
nan	nan	nan	30\\
29.6	26.6	0	30\\
29.6	26.6	0	30\\
29.6	27.4	0	30\\
29.6	27.4	0	30\\
29.6	26.6	0	30\\
nan	nan	nan	30\\
29.6	27.6	0	30\\
29.6	27.6	0.000647709111347122	30\\
29.6	28.4	0.000647709111347122	30\\
29.6	28.4	0	30\\
29.6	27.6	0	30\\
nan	nan	nan	30\\
29.6	28.6	0	30\\
29.6	28.6	0	30\\
29.6	29.4	0	30\\
29.6	29.4	0	30\\
29.6	28.6	0	30\\
nan	nan	nan	30\\
29.6	29.6	0	30\\
29.6	29.6	0.0298363811357074	30\\
29.6	30.4	0.0298363811357074	30\\
29.6	30.4	0	30\\
29.6	29.6	0	30\\
nan	nan	nan	30\\
29.6	30.6	0	30\\
29.6	30.6	0.000962463907603461	30\\
29.6	31.4	0.000962463907603461	30\\
29.6	31.4	0	30\\
29.6	30.6	0	30\\
nan	nan	nan	30\\
29.6	31.6	0	30\\
29.6	31.6	0.00295686821295887	30\\
29.6	32.4	0.00295686821295887	30\\
29.6	32.4	0	30\\
29.6	31.6	0	30\\
nan	nan	nan	30\\
29.6	32.6	0	30\\
29.6	32.6	0	30\\
29.6	33.4	0	30\\
29.6	33.4	0	30\\
29.6	32.6	0	30\\
nan	nan	nan	30\\
29.6	33.6	0	30\\
29.6	33.6	0	30\\
29.6	34.4	0	30\\
29.6	34.4	0	30\\
29.6	33.6	0	30\\
nan	nan	nan	30\\
29.6	34.6	0	30\\
29.6	34.6	0	30\\
29.6	35.4	0	30\\
29.6	35.4	0	30\\
29.6	34.6	0	30\\
nan	nan	nan	30\\
29.6	35.6	0	30\\
29.6	35.6	0	30\\
29.6	36.4	0	30\\
29.6	36.4	0	30\\
29.6	35.6	0	30\\
nan	nan	nan	30\\
29.6	36.6	0	30\\
29.6	36.6	0	30\\
29.6	37.4	0	30\\
29.6	37.4	0	30\\
29.6	36.6	0	30\\
nan	nan	nan	30\\
29.6	37.6	0	30\\
29.6	37.6	0	30\\
29.6	38.4	0	30\\
29.6	38.4	0	30\\
29.6	37.6	0	30\\
nan	nan	nan	30\\
29.6	38.6	0	30\\
29.6	38.6	0	30\\
29.6	39.4	0	30\\
29.6	39.4	0	30\\
29.6	38.6	0	30\\
nan	nan	nan	30\\
29.6	39.6	0	30\\
29.6	39.6	0	30\\
29.6	40.4	0	30\\
29.6	40.4	0	30\\
29.6	39.6	0	30\\
nan	nan	nan	30\\
29.6	40.6	0	30\\
29.6	40.6	0	30\\
29.6	41.4	0	30\\
29.6	41.4	0	30\\
29.6	40.6	0	30\\
nan	nan	nan	30\\
29.6	41.6	0	30\\
29.6	41.6	0	30\\
29.6	42.4	0	30\\
29.6	42.4	0	30\\
29.6	41.6	0	30\\
nan	nan	nan	30\\
29.6	42.6	0	30\\
29.6	42.6	0	30\\
29.6	43.4	0	30\\
29.6	43.4	0	30\\
29.6	42.6	0	30\\
nan	nan	nan	30\\
29.6	43.6	0	30\\
29.6	43.6	0	30\\
29.6	44.4	0	30\\
29.6	44.4	0	30\\
29.6	43.6	0	30\\
nan	nan	nan	30\\
29.6	44.6	0	30\\
29.6	44.6	0	30\\
29.6	45.4	0	30\\
29.6	45.4	0	30\\
29.6	44.6	0	30\\
nan	nan	nan	30\\
29.6	45.6	0	30\\
29.6	45.6	0	30\\
29.6	46.4	0	30\\
29.6	46.4	0	30\\
29.6	45.6	0	30\\
nan	nan	nan	30\\
29.6	46.6	0	30\\
29.6	46.6	0	30\\
29.6	47.4	0	30\\
29.6	47.4	0	30\\
29.6	46.6	0	30\\
nan	nan	nan	30\\
29.6	47.6	0	30\\
29.6	47.6	0	30\\
29.6	48.4	0	30\\
29.6	48.4	0	30\\
29.6	47.6	0	30\\
nan	nan	nan	30\\
29.6	48.6	0	30\\
29.6	48.6	0	30\\
29.6	49.4	0	30\\
29.6	49.4	0	30\\
29.6	48.6	0	30\\
nan	nan	nan	30\\
29.6	49.6	0	30\\
29.6	49.6	0	30\\
29.6	50.4	0	30\\
29.6	50.4	0	30\\
29.6	49.6	0	30\\
nan	nan	nan	30\\
29.6	50.6	0	30\\
29.6	50.6	0	30\\
29.6	51.4	0	30\\
29.6	51.4	0	30\\
29.6	50.6	0	30\\
nan	nan	nan	30\\
29.6	51.6	0	30\\
29.6	51.6	0	30\\
29.6	52.4	0	30\\
29.6	52.4	0	30\\
29.6	51.6	0	30\\
nan	nan	nan	30\\
29.6	52.6	0	30\\
29.6	52.6	0	30\\
29.6	53.4	0	30\\
29.6	53.4	0	30\\
29.6	52.6	0	30\\
nan	nan	nan	30\\
29.6	53.6	0	30\\
29.6	53.6	0	30\\
29.6	54.4	0	30\\
29.6	54.4	0	30\\
29.6	53.6	0	30\\
nan	nan	nan	30\\
29.6	54.6	0	30\\
29.6	54.6	0	30\\
29.6	55.4	0	30\\
29.6	55.4	0	30\\
29.6	54.6	0	30\\
nan	nan	nan	30\\
29.6	55.6	0	30\\
29.6	55.6	0	30\\
29.6	56.4	0	30\\
29.6	56.4	0	30\\
29.6	55.6	0	30\\
nan	nan	nan	30\\
29.6	56.6	0	30\\
29.6	56.6	0	30\\
29.6	57.4	0	30\\
29.6	57.4	0	30\\
29.6	56.6	0	30\\
nan	nan	nan	30\\
29.6	57.6	0	30\\
29.6	57.6	0	30\\
29.6	58.4	0	30\\
29.6	58.4	0	30\\
29.6	57.6	0	30\\
nan	nan	nan	30\\
29.6	58.6	0	30\\
29.6	58.6	0	30\\
29.6	59.4	0	30\\
29.6	59.4	0	30\\
29.6	58.6	0	30\\
nan	nan	nan	30\\
29.6	59.6	0	30\\
29.6	59.6	0	30\\
29.6	60.4	0	30\\
29.6	60.4	0	30\\
29.6	59.6	0	30\\
nan	nan	nan	30\\
29.6	60.6	0	30\\
29.6	60.6	0	30\\
29.6	61.4	0	30\\
29.6	61.4	0	30\\
29.6	60.6	0	30\\
nan	nan	nan	30\\
29.6	61.6	0	30\\
29.6	61.6	0	30\\
29.6	62.4	0	30\\
29.6	62.4	0	30\\
29.6	61.6	0	30\\
nan	nan	nan	30\\
29.6	62.6	0	30\\
29.6	62.6	0	30\\
29.6	63.4	0	30\\
29.6	63.4	0	30\\
29.6	62.6	0	30\\
nan	nan	nan	30\\
29.6	63.6	0	30\\
29.6	63.6	0	30\\
29.6	64.4	0	30\\
29.6	64.4	0	30\\
29.6	63.6	0	30\\
nan	nan	nan	30\\
29.6	64.6	0	30\\
29.6	64.6	0	30\\
29.6	65.4	0	30\\
29.6	65.4	0	30\\
29.6	64.6	0	30\\
nan	nan	nan	30\\
29.6	65.6	0	30\\
29.6	65.6	0	30\\
29.6	66.4	0	30\\
29.6	66.4	0	30\\
29.6	65.6	0	30\\
nan	nan	nan	30\\
29.6	66.6	0	30\\
29.6	66.6	0	30\\
29.6	67.4	0	30\\
29.6	67.4	0	30\\
29.6	66.6	0	30\\
nan	nan	nan	30\\
29.6	67.6	0	30\\
29.6	67.6	0	30\\
29.6	68.4	0	30\\
29.6	68.4	0	30\\
29.6	67.6	0	30\\
nan	nan	nan	30\\
29.6	68.6	0	30\\
29.6	68.6	0	30\\
29.6	69.4	0	30\\
29.6	69.4	0	30\\
29.6	68.6	0	30\\
nan	nan	nan	30\\
29.6	69.6	0	30\\
29.6	69.6	0	30\\
29.6	70.4	0	30\\
29.6	70.4	0	30\\
29.6	69.6	0	30\\
nan	nan	nan	30\\
29.6	70.6	0	30\\
29.6	70.6	0	30\\
29.6	71.4	0	30\\
29.6	71.4	0	30\\
29.6	70.6	0	30\\
nan	nan	nan	30\\
29.6	71.6	0	30\\
29.6	71.6	0	30\\
29.6	72.4	0	30\\
29.6	72.4	0	30\\
29.6	71.6	0	30\\
nan	nan	nan	30\\
29.6	72.6	0	30\\
29.6	72.6	0	30\\
29.6	73.4	0	30\\
29.6	73.4	0	30\\
29.6	72.6	0	30\\
nan	nan	nan	30\\
29.6	73.6	0	30\\
29.6	73.6	0	30\\
29.6	74.4	0	30\\
29.6	74.4	0	30\\
29.6	73.6	0	30\\
nan	nan	nan	30\\
29.6	74.6	0	30\\
29.6	74.6	0	30\\
29.6	75.4	0	30\\
29.6	75.4	0	30\\
29.6	74.6	0	30\\
nan	nan	nan	30\\
29.6	75.6	0	30\\
29.6	75.6	0	30\\
29.6	76.4	0	30\\
29.6	76.4	0	30\\
29.6	75.6	0	30\\
nan	nan	nan	30\\
29.6	76.6	0	30\\
29.6	76.6	0	30\\
29.6	77.4	0	30\\
29.6	77.4	0	30\\
29.6	76.6	0	30\\
nan	nan	nan	30\\
29.6	77.6	0	30\\
29.6	77.6	0	30\\
29.6	78.4	0	30\\
29.6	78.4	0	30\\
29.6	77.6	0	30\\
nan	nan	nan	30\\
29.6	78.6	0	30\\
29.6	78.6	0	30\\
29.6	79.4	0	30\\
29.6	79.4	0	30\\
29.6	78.6	0	30\\
nan	nan	nan	30\\
29.6	79.6	0	30\\
29.6	79.6	0	30\\
29.6	80.4	0	30\\
29.6	80.4	0	30\\
29.6	79.6	0	30\\
nan	nan	nan	30\\
29.6	80.6	0	30\\
29.6	80.6	0	30\\
29.6	81.4	0	30\\
29.6	81.4	0	30\\
29.6	80.6	0	30\\
nan	nan	nan	30\\
29.6	81.6	0	30\\
29.6	81.6	0	30\\
29.6	82.4	0	30\\
29.6	82.4	0	30\\
29.6	81.6	0	30\\
nan	nan	nan	30\\
29.6	82.6	0	30\\
29.6	82.6	0	30\\
29.6	83.4	0	30\\
29.6	83.4	0	30\\
29.6	82.6	0	30\\
nan	nan	nan	30\\
29.6	83.6	0	30\\
29.6	83.6	0	30\\
29.6	84.4	0	30\\
29.6	84.4	0	30\\
29.6	83.6	0	30\\
nan	nan	nan	30\\
29.6	84.6	0	30\\
29.6	84.6	0	30\\
29.6	85.4	0	30\\
29.6	85.4	0	30\\
29.6	84.6	0	30\\
nan	nan	nan	30\\
29.6	85.6	0	30\\
29.6	85.6	0	30\\
29.6	86.4	0	30\\
29.6	86.4	0	30\\
29.6	85.6	0	30\\
nan	nan	nan	30\\
29.6	86.6	0	30\\
29.6	86.6	0	30\\
29.6	87.4	0	30\\
29.6	87.4	0	30\\
29.6	86.6	0	30\\
nan	nan	nan	30\\
29.6	87.6	0	30\\
29.6	87.6	0	30\\
29.6	88.4	0	30\\
29.6	88.4	0	30\\
29.6	87.6	0	30\\
nan	nan	nan	30\\
29.6	88.6	0	30\\
29.6	88.6	0	30\\
29.6	89.4	0	30\\
29.6	89.4	0	30\\
29.6	88.6	0	30\\
nan	nan	nan	30\\
29.6	89.6	0	30\\
29.6	89.6	0	30\\
29.6	90.4	0	30\\
29.6	90.4	0	30\\
29.6	89.6	0	30\\
nan	nan	nan	30\\
29.6	90.6	0	30\\
29.6	90.6	0	30\\
29.6	91.4	0	30\\
29.6	91.4	0	30\\
29.6	90.6	0	30\\
nan	nan	nan	30\\
29.6	91.6	0	30\\
29.6	91.6	0	30\\
29.6	92.4	0	30\\
29.6	92.4	0	30\\
29.6	91.6	0	30\\
nan	nan	nan	30\\
29.6	92.6	0	30\\
29.6	92.6	0	30\\
29.6	93.4	0	30\\
29.6	93.4	0	30\\
29.6	92.6	0	30\\
nan	nan	nan	30\\
29.6	93.6	0	30\\
29.6	93.6	0	30\\
29.6	94.4	0	30\\
29.6	94.4	0	30\\
29.6	93.6	0	30\\
nan	nan	nan	30\\
30.4	0.6	0	30\\
30.4	0.6	0	30\\
30.4	1.4	0	30\\
30.4	1.4	0	30\\
30.4	0.6	0	30\\
nan	nan	nan	30\\
30.4	1.6	0	30\\
30.4	1.6	0	30\\
30.4	2.4	0	30\\
30.4	2.4	0	30\\
30.4	1.6	0	30\\
nan	nan	nan	30\\
30.4	2.6	0	30\\
30.4	2.6	0	30\\
30.4	3.4	0	30\\
30.4	3.4	0	30\\
30.4	2.6	0	30\\
nan	nan	nan	30\\
30.4	3.6	0	30\\
30.4	3.6	0	30\\
30.4	4.4	0	30\\
30.4	4.4	0	30\\
30.4	3.6	0	30\\
nan	nan	nan	30\\
30.4	4.6	0	30\\
30.4	4.6	0	30\\
30.4	5.4	0	30\\
30.4	5.4	0	30\\
30.4	4.6	0	30\\
nan	nan	nan	30\\
30.4	5.6	0	30\\
30.4	5.6	0	30\\
30.4	6.4	0	30\\
30.4	6.4	0	30\\
30.4	5.6	0	30\\
nan	nan	nan	30\\
30.4	6.6	0	30\\
30.4	6.6	0	30\\
30.4	7.4	0	30\\
30.4	7.4	0	30\\
30.4	6.6	0	30\\
nan	nan	nan	30\\
30.4	7.6	0	30\\
30.4	7.6	0	30\\
30.4	8.4	0	30\\
30.4	8.4	0	30\\
30.4	7.6	0	30\\
nan	nan	nan	30\\
30.4	8.6	0	30\\
30.4	8.6	0	30\\
30.4	9.4	0	30\\
30.4	9.4	0	30\\
30.4	8.6	0	30\\
nan	nan	nan	30\\
30.4	9.6	0	30\\
30.4	9.6	0	30\\
30.4	10.4	0	30\\
30.4	10.4	0	30\\
30.4	9.6	0	30\\
nan	nan	nan	30\\
30.4	10.6	0	30\\
30.4	10.6	0	30\\
30.4	11.4	0	30\\
30.4	11.4	0	30\\
30.4	10.6	0	30\\
nan	nan	nan	30\\
30.4	11.6	0	30\\
30.4	11.6	0	30\\
30.4	12.4	0	30\\
30.4	12.4	0	30\\
30.4	11.6	0	30\\
nan	nan	nan	30\\
30.4	12.6	0	30\\
30.4	12.6	0	30\\
30.4	13.4	0	30\\
30.4	13.4	0	30\\
30.4	12.6	0	30\\
nan	nan	nan	30\\
30.4	13.6	0	30\\
30.4	13.6	0	30\\
30.4	14.4	0	30\\
30.4	14.4	0	30\\
30.4	13.6	0	30\\
nan	nan	nan	30\\
30.4	14.6	0	30\\
30.4	14.6	0	30\\
30.4	15.4	0	30\\
30.4	15.4	0	30\\
30.4	14.6	0	30\\
nan	nan	nan	30\\
30.4	15.6	0	30\\
30.4	15.6	0	30\\
30.4	16.4	0	30\\
30.4	16.4	0	30\\
30.4	15.6	0	30\\
nan	nan	nan	30\\
30.4	16.6	0	30\\
30.4	16.6	0	30\\
30.4	17.4	0	30\\
30.4	17.4	0	30\\
30.4	16.6	0	30\\
nan	nan	nan	30\\
30.4	17.6	0	30\\
30.4	17.6	0	30\\
30.4	18.4	0	30\\
30.4	18.4	0	30\\
30.4	17.6	0	30\\
nan	nan	nan	30\\
30.4	18.6	0	30\\
30.4	18.6	0	30\\
30.4	19.4	0	30\\
30.4	19.4	0	30\\
30.4	18.6	0	30\\
nan	nan	nan	30\\
30.4	19.6	0	30\\
30.4	19.6	0	30\\
30.4	20.4	0	30\\
30.4	20.4	0	30\\
30.4	19.6	0	30\\
nan	nan	nan	30\\
30.4	20.6	0	30\\
30.4	20.6	0	30\\
30.4	21.4	0	30\\
30.4	21.4	0	30\\
30.4	20.6	0	30\\
nan	nan	nan	30\\
30.4	21.6	0	30\\
30.4	21.6	0	30\\
30.4	22.4	0	30\\
30.4	22.4	0	30\\
30.4	21.6	0	30\\
nan	nan	nan	30\\
30.4	22.6	0	30\\
30.4	22.6	0	30\\
30.4	23.4	0	30\\
30.4	23.4	0	30\\
30.4	22.6	0	30\\
nan	nan	nan	30\\
30.4	23.6	0	30\\
30.4	23.6	0	30\\
30.4	24.4	0	30\\
30.4	24.4	0	30\\
30.4	23.6	0	30\\
nan	nan	nan	30\\
30.4	24.6	0	30\\
30.4	24.6	0	30\\
30.4	25.4	0	30\\
30.4	25.4	0	30\\
30.4	24.6	0	30\\
nan	nan	nan	30\\
30.4	25.6	0	30\\
30.4	25.6	0	30\\
30.4	26.4	0	30\\
30.4	26.4	0	30\\
30.4	25.6	0	30\\
nan	nan	nan	30\\
30.4	26.6	0	30\\
30.4	26.6	0	30\\
30.4	27.4	0	30\\
30.4	27.4	0	30\\
30.4	26.6	0	30\\
nan	nan	nan	30\\
30.4	27.6	0	30\\
30.4	27.6	0.000647709111347122	30\\
30.4	28.4	0.000647709111347122	30\\
30.4	28.4	0	30\\
30.4	27.6	0	30\\
nan	nan	nan	30\\
30.4	28.6	0	30\\
30.4	28.6	0	30\\
30.4	29.4	0	30\\
30.4	29.4	0	30\\
30.4	28.6	0	30\\
nan	nan	nan	30\\
30.4	29.6	0	30\\
30.4	29.6	0.0298363811357074	30\\
30.4	30.4	0.0298363811357074	30\\
30.4	30.4	0	30\\
30.4	29.6	0	30\\
nan	nan	nan	30\\
30.4	30.6	0	30\\
30.4	30.6	0.000962463907603461	30\\
30.4	31.4	0.000962463907603461	30\\
30.4	31.4	0	30\\
30.4	30.6	0	30\\
nan	nan	nan	30\\
30.4	31.6	0	30\\
30.4	31.6	0.00295686821295887	30\\
30.4	32.4	0.00295686821295887	30\\
30.4	32.4	0	30\\
30.4	31.6	0	30\\
nan	nan	nan	30\\
30.4	32.6	0	30\\
30.4	32.6	0	30\\
30.4	33.4	0	30\\
30.4	33.4	0	30\\
30.4	32.6	0	30\\
nan	nan	nan	30\\
30.4	33.6	0	30\\
30.4	33.6	0	30\\
30.4	34.4	0	30\\
30.4	34.4	0	30\\
30.4	33.6	0	30\\
nan	nan	nan	30\\
30.4	34.6	0	30\\
30.4	34.6	0	30\\
30.4	35.4	0	30\\
30.4	35.4	0	30\\
30.4	34.6	0	30\\
nan	nan	nan	30\\
30.4	35.6	0	30\\
30.4	35.6	0	30\\
30.4	36.4	0	30\\
30.4	36.4	0	30\\
30.4	35.6	0	30\\
nan	nan	nan	30\\
30.4	36.6	0	30\\
30.4	36.6	0	30\\
30.4	37.4	0	30\\
30.4	37.4	0	30\\
30.4	36.6	0	30\\
nan	nan	nan	30\\
30.4	37.6	0	30\\
30.4	37.6	0	30\\
30.4	38.4	0	30\\
30.4	38.4	0	30\\
30.4	37.6	0	30\\
nan	nan	nan	30\\
30.4	38.6	0	30\\
30.4	38.6	0	30\\
30.4	39.4	0	30\\
30.4	39.4	0	30\\
30.4	38.6	0	30\\
nan	nan	nan	30\\
30.4	39.6	0	30\\
30.4	39.6	0	30\\
30.4	40.4	0	30\\
30.4	40.4	0	30\\
30.4	39.6	0	30\\
nan	nan	nan	30\\
30.4	40.6	0	30\\
30.4	40.6	0	30\\
30.4	41.4	0	30\\
30.4	41.4	0	30\\
30.4	40.6	0	30\\
nan	nan	nan	30\\
30.4	41.6	0	30\\
30.4	41.6	0	30\\
30.4	42.4	0	30\\
30.4	42.4	0	30\\
30.4	41.6	0	30\\
nan	nan	nan	30\\
30.4	42.6	0	30\\
30.4	42.6	0	30\\
30.4	43.4	0	30\\
30.4	43.4	0	30\\
30.4	42.6	0	30\\
nan	nan	nan	30\\
30.4	43.6	0	30\\
30.4	43.6	0	30\\
30.4	44.4	0	30\\
30.4	44.4	0	30\\
30.4	43.6	0	30\\
nan	nan	nan	30\\
30.4	44.6	0	30\\
30.4	44.6	0	30\\
30.4	45.4	0	30\\
30.4	45.4	0	30\\
30.4	44.6	0	30\\
nan	nan	nan	30\\
30.4	45.6	0	30\\
30.4	45.6	0	30\\
30.4	46.4	0	30\\
30.4	46.4	0	30\\
30.4	45.6	0	30\\
nan	nan	nan	30\\
30.4	46.6	0	30\\
30.4	46.6	0	30\\
30.4	47.4	0	30\\
30.4	47.4	0	30\\
30.4	46.6	0	30\\
nan	nan	nan	30\\
30.4	47.6	0	30\\
30.4	47.6	0	30\\
30.4	48.4	0	30\\
30.4	48.4	0	30\\
30.4	47.6	0	30\\
nan	nan	nan	30\\
30.4	48.6	0	30\\
30.4	48.6	0	30\\
30.4	49.4	0	30\\
30.4	49.4	0	30\\
30.4	48.6	0	30\\
nan	nan	nan	30\\
30.4	49.6	0	30\\
30.4	49.6	0	30\\
30.4	50.4	0	30\\
30.4	50.4	0	30\\
30.4	49.6	0	30\\
nan	nan	nan	30\\
30.4	50.6	0	30\\
30.4	50.6	0	30\\
30.4	51.4	0	30\\
30.4	51.4	0	30\\
30.4	50.6	0	30\\
nan	nan	nan	30\\
30.4	51.6	0	30\\
30.4	51.6	0	30\\
30.4	52.4	0	30\\
30.4	52.4	0	30\\
30.4	51.6	0	30\\
nan	nan	nan	30\\
30.4	52.6	0	30\\
30.4	52.6	0	30\\
30.4	53.4	0	30\\
30.4	53.4	0	30\\
30.4	52.6	0	30\\
nan	nan	nan	30\\
30.4	53.6	0	30\\
30.4	53.6	0	30\\
30.4	54.4	0	30\\
30.4	54.4	0	30\\
30.4	53.6	0	30\\
nan	nan	nan	30\\
30.4	54.6	0	30\\
30.4	54.6	0	30\\
30.4	55.4	0	30\\
30.4	55.4	0	30\\
30.4	54.6	0	30\\
nan	nan	nan	30\\
30.4	55.6	0	30\\
30.4	55.6	0	30\\
30.4	56.4	0	30\\
30.4	56.4	0	30\\
30.4	55.6	0	30\\
nan	nan	nan	30\\
30.4	56.6	0	30\\
30.4	56.6	0	30\\
30.4	57.4	0	30\\
30.4	57.4	0	30\\
30.4	56.6	0	30\\
nan	nan	nan	30\\
30.4	57.6	0	30\\
30.4	57.6	0	30\\
30.4	58.4	0	30\\
30.4	58.4	0	30\\
30.4	57.6	0	30\\
nan	nan	nan	30\\
30.4	58.6	0	30\\
30.4	58.6	0	30\\
30.4	59.4	0	30\\
30.4	59.4	0	30\\
30.4	58.6	0	30\\
nan	nan	nan	30\\
30.4	59.6	0	30\\
30.4	59.6	0	30\\
30.4	60.4	0	30\\
30.4	60.4	0	30\\
30.4	59.6	0	30\\
nan	nan	nan	30\\
30.4	60.6	0	30\\
30.4	60.6	0	30\\
30.4	61.4	0	30\\
30.4	61.4	0	30\\
30.4	60.6	0	30\\
nan	nan	nan	30\\
30.4	61.6	0	30\\
30.4	61.6	0	30\\
30.4	62.4	0	30\\
30.4	62.4	0	30\\
30.4	61.6	0	30\\
nan	nan	nan	30\\
30.4	62.6	0	30\\
30.4	62.6	0	30\\
30.4	63.4	0	30\\
30.4	63.4	0	30\\
30.4	62.6	0	30\\
nan	nan	nan	30\\
30.4	63.6	0	30\\
30.4	63.6	0	30\\
30.4	64.4	0	30\\
30.4	64.4	0	30\\
30.4	63.6	0	30\\
nan	nan	nan	30\\
30.4	64.6	0	30\\
30.4	64.6	0	30\\
30.4	65.4	0	30\\
30.4	65.4	0	30\\
30.4	64.6	0	30\\
nan	nan	nan	30\\
30.4	65.6	0	30\\
30.4	65.6	0	30\\
30.4	66.4	0	30\\
30.4	66.4	0	30\\
30.4	65.6	0	30\\
nan	nan	nan	30\\
30.4	66.6	0	30\\
30.4	66.6	0	30\\
30.4	67.4	0	30\\
30.4	67.4	0	30\\
30.4	66.6	0	30\\
nan	nan	nan	30\\
30.4	67.6	0	30\\
30.4	67.6	0	30\\
30.4	68.4	0	30\\
30.4	68.4	0	30\\
30.4	67.6	0	30\\
nan	nan	nan	30\\
30.4	68.6	0	30\\
30.4	68.6	0	30\\
30.4	69.4	0	30\\
30.4	69.4	0	30\\
30.4	68.6	0	30\\
nan	nan	nan	30\\
30.4	69.6	0	30\\
30.4	69.6	0	30\\
30.4	70.4	0	30\\
30.4	70.4	0	30\\
30.4	69.6	0	30\\
nan	nan	nan	30\\
30.4	70.6	0	30\\
30.4	70.6	0	30\\
30.4	71.4	0	30\\
30.4	71.4	0	30\\
30.4	70.6	0	30\\
nan	nan	nan	30\\
30.4	71.6	0	30\\
30.4	71.6	0	30\\
30.4	72.4	0	30\\
30.4	72.4	0	30\\
30.4	71.6	0	30\\
nan	nan	nan	30\\
30.4	72.6	0	30\\
30.4	72.6	0	30\\
30.4	73.4	0	30\\
30.4	73.4	0	30\\
30.4	72.6	0	30\\
nan	nan	nan	30\\
30.4	73.6	0	30\\
30.4	73.6	0	30\\
30.4	74.4	0	30\\
30.4	74.4	0	30\\
30.4	73.6	0	30\\
nan	nan	nan	30\\
30.4	74.6	0	30\\
30.4	74.6	0	30\\
30.4	75.4	0	30\\
30.4	75.4	0	30\\
30.4	74.6	0	30\\
nan	nan	nan	30\\
30.4	75.6	0	30\\
30.4	75.6	0	30\\
30.4	76.4	0	30\\
30.4	76.4	0	30\\
30.4	75.6	0	30\\
nan	nan	nan	30\\
30.4	76.6	0	30\\
30.4	76.6	0	30\\
30.4	77.4	0	30\\
30.4	77.4	0	30\\
30.4	76.6	0	30\\
nan	nan	nan	30\\
30.4	77.6	0	30\\
30.4	77.6	0	30\\
30.4	78.4	0	30\\
30.4	78.4	0	30\\
30.4	77.6	0	30\\
nan	nan	nan	30\\
30.4	78.6	0	30\\
30.4	78.6	0	30\\
30.4	79.4	0	30\\
30.4	79.4	0	30\\
30.4	78.6	0	30\\
nan	nan	nan	30\\
30.4	79.6	0	30\\
30.4	79.6	0	30\\
30.4	80.4	0	30\\
30.4	80.4	0	30\\
30.4	79.6	0	30\\
nan	nan	nan	30\\
30.4	80.6	0	30\\
30.4	80.6	0	30\\
30.4	81.4	0	30\\
30.4	81.4	0	30\\
30.4	80.6	0	30\\
nan	nan	nan	30\\
30.4	81.6	0	30\\
30.4	81.6	0	30\\
30.4	82.4	0	30\\
30.4	82.4	0	30\\
30.4	81.6	0	30\\
nan	nan	nan	30\\
30.4	82.6	0	30\\
30.4	82.6	0	30\\
30.4	83.4	0	30\\
30.4	83.4	0	30\\
30.4	82.6	0	30\\
nan	nan	nan	30\\
30.4	83.6	0	30\\
30.4	83.6	0	30\\
30.4	84.4	0	30\\
30.4	84.4	0	30\\
30.4	83.6	0	30\\
nan	nan	nan	30\\
30.4	84.6	0	30\\
30.4	84.6	0	30\\
30.4	85.4	0	30\\
30.4	85.4	0	30\\
30.4	84.6	0	30\\
nan	nan	nan	30\\
30.4	85.6	0	30\\
30.4	85.6	0	30\\
30.4	86.4	0	30\\
30.4	86.4	0	30\\
30.4	85.6	0	30\\
nan	nan	nan	30\\
30.4	86.6	0	30\\
30.4	86.6	0	30\\
30.4	87.4	0	30\\
30.4	87.4	0	30\\
30.4	86.6	0	30\\
nan	nan	nan	30\\
30.4	87.6	0	30\\
30.4	87.6	0	30\\
30.4	88.4	0	30\\
30.4	88.4	0	30\\
30.4	87.6	0	30\\
nan	nan	nan	30\\
30.4	88.6	0	30\\
30.4	88.6	0	30\\
30.4	89.4	0	30\\
30.4	89.4	0	30\\
30.4	88.6	0	30\\
nan	nan	nan	30\\
30.4	89.6	0	30\\
30.4	89.6	0	30\\
30.4	90.4	0	30\\
30.4	90.4	0	30\\
30.4	89.6	0	30\\
nan	nan	nan	30\\
30.4	90.6	0	30\\
30.4	90.6	0	30\\
30.4	91.4	0	30\\
30.4	91.4	0	30\\
30.4	90.6	0	30\\
nan	nan	nan	30\\
30.4	91.6	0	30\\
30.4	91.6	0	30\\
30.4	92.4	0	30\\
30.4	92.4	0	30\\
30.4	91.6	0	30\\
nan	nan	nan	30\\
30.4	92.6	0	30\\
30.4	92.6	0	30\\
30.4	93.4	0	30\\
30.4	93.4	0	30\\
30.4	92.6	0	30\\
nan	nan	nan	30\\
30.4	93.6	0	30\\
30.4	93.6	0	30\\
30.4	94.4	0	30\\
30.4	94.4	0	30\\
30.4	93.6	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	0.6	0	30\\
30.4	1.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	1.6	0	30\\
30.4	2.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	2.6	0	30\\
30.4	3.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	3.6	0	30\\
30.4	4.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	4.6	0	30\\
30.4	5.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	5.6	0	30\\
30.4	6.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	6.6	0	30\\
30.4	7.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	7.6	0	30\\
30.4	8.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	8.6	0	30\\
30.4	9.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	9.6	0	30\\
30.4	10.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	10.6	0	30\\
30.4	11.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	11.6	0	30\\
30.4	12.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	12.6	0	30\\
30.4	13.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	13.6	0	30\\
30.4	14.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	14.6	0	30\\
30.4	15.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	15.6	0	30\\
30.4	16.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	16.6	0	30\\
30.4	17.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	17.6	0	30\\
30.4	18.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	18.6	0	30\\
30.4	19.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	19.6	0	30\\
30.4	20.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	20.6	0	30\\
30.4	21.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	21.6	0	30\\
30.4	22.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	22.6	0	30\\
30.4	23.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	23.6	0	30\\
30.4	24.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	24.6	0	30\\
30.4	25.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	25.6	0	30\\
30.4	26.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	26.6	0	30\\
30.4	27.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	27.6	0	30\\
30.4	28.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	28.6	0	30\\
30.4	29.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	29.6	0	30\\
30.4	30.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	30.6	0	30\\
30.4	31.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	31.6	0	30\\
30.4	32.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	32.6	0	30\\
30.4	33.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	33.6	0	30\\
30.4	34.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	34.6	0	30\\
30.4	35.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	35.6	0	30\\
30.4	36.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	36.6	0	30\\
30.4	37.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	37.6	0	30\\
30.4	38.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	38.6	0	30\\
30.4	39.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	39.6	0	30\\
30.4	40.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	40.6	0	30\\
30.4	41.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	41.6	0	30\\
30.4	42.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	42.6	0	30\\
30.4	43.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	43.6	0	30\\
30.4	44.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	44.6	0	30\\
30.4	45.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	45.6	0	30\\
30.4	46.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	46.6	0	30\\
30.4	47.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	47.6	0	30\\
30.4	48.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	48.6	0	30\\
30.4	49.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	49.6	0	30\\
30.4	50.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	50.6	0	30\\
30.4	51.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	51.6	0	30\\
30.4	52.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	52.6	0	30\\
30.4	53.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	53.6	0	30\\
30.4	54.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	54.6	0	30\\
30.4	55.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	55.6	0	30\\
30.4	56.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	56.6	0	30\\
30.4	57.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	57.6	0	30\\
30.4	58.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	58.6	0	30\\
30.4	59.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	59.6	0	30\\
30.4	60.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	60.6	0	30\\
30.4	61.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	61.6	0	30\\
30.4	62.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	62.6	0	30\\
30.4	63.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	63.6	0	30\\
30.4	64.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	64.6	0	30\\
30.4	65.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	65.6	0	30\\
30.4	66.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	66.6	0	30\\
30.4	67.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	67.6	0	30\\
30.4	68.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	68.6	0	30\\
30.4	69.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	69.6	0	30\\
30.4	70.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	70.6	0	30\\
30.4	71.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	71.6	0	30\\
30.4	72.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	72.6	0	30\\
30.4	73.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	73.6	0	30\\
30.4	74.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	74.6	0	30\\
30.4	75.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	75.6	0	30\\
30.4	76.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	76.6	0	30\\
30.4	77.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	77.6	0	30\\
30.4	78.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	78.6	0	30\\
30.4	79.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	79.6	0	30\\
30.4	80.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	80.6	0	30\\
30.4	81.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	81.6	0	30\\
30.4	82.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	82.6	0	30\\
30.4	83.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	83.6	0	30\\
30.4	84.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	84.6	0	30\\
30.4	85.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	85.6	0	30\\
30.4	86.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	86.6	0	30\\
30.4	87.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	87.6	0	30\\
30.4	88.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	88.6	0	30\\
30.4	89.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	89.6	0	30\\
30.4	90.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	90.6	0	30\\
30.4	91.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	91.6	0	30\\
30.4	92.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	92.6	0	30\\
30.4	93.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
30.4	93.6	0	30\\
30.4	94.4	0	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
nan	nan	nan	30\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	31\\
30.6	0.6	0	31\\
30.6	1.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	1.6	0	31\\
30.6	2.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	2.6	0	31\\
30.6	3.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	3.6	0	31\\
30.6	4.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	4.6	0	31\\
30.6	5.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	5.6	0	31\\
30.6	6.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	6.6	0	31\\
30.6	7.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	7.6	0	31\\
30.6	8.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	8.6	0	31\\
30.6	9.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	9.6	0	31\\
30.6	10.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	10.6	0	31\\
30.6	11.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	11.6	0	31\\
30.6	12.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	12.6	0	31\\
30.6	13.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	13.6	0	31\\
30.6	14.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	14.6	0	31\\
30.6	15.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	15.6	0	31\\
30.6	16.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	16.6	0	31\\
30.6	17.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	17.6	0	31\\
30.6	18.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	18.6	0	31\\
30.6	19.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	19.6	0	31\\
30.6	20.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	20.6	0	31\\
30.6	21.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	21.6	0	31\\
30.6	22.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	22.6	0	31\\
30.6	23.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	23.6	0	31\\
30.6	24.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	24.6	0	31\\
30.6	25.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	25.6	0	31\\
30.6	26.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	26.6	0	31\\
30.6	27.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	27.6	0	31\\
30.6	28.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	28.6	0	31\\
30.6	29.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	29.6	0	31\\
30.6	30.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	30.6	0	31\\
30.6	31.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	31.6	0	31\\
30.6	32.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	32.6	0	31\\
30.6	33.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	33.6	0	31\\
30.6	34.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	34.6	0	31\\
30.6	35.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	35.6	0	31\\
30.6	36.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	36.6	0	31\\
30.6	37.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	37.6	0	31\\
30.6	38.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	38.6	0	31\\
30.6	39.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	39.6	0	31\\
30.6	40.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	40.6	0	31\\
30.6	41.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	41.6	0	31\\
30.6	42.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	42.6	0	31\\
30.6	43.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	43.6	0	31\\
30.6	44.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	44.6	0	31\\
30.6	45.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	45.6	0	31\\
30.6	46.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	46.6	0	31\\
30.6	47.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	47.6	0	31\\
30.6	48.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	48.6	0	31\\
30.6	49.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	49.6	0	31\\
30.6	50.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	50.6	0	31\\
30.6	51.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	51.6	0	31\\
30.6	52.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	52.6	0	31\\
30.6	53.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	53.6	0	31\\
30.6	54.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	54.6	0	31\\
30.6	55.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	55.6	0	31\\
30.6	56.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	56.6	0	31\\
30.6	57.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	57.6	0	31\\
30.6	58.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	58.6	0	31\\
30.6	59.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	59.6	0	31\\
30.6	60.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	60.6	0	31\\
30.6	61.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	61.6	0	31\\
30.6	62.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	62.6	0	31\\
30.6	63.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	63.6	0	31\\
30.6	64.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	64.6	0	31\\
30.6	65.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	65.6	0	31\\
30.6	66.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	66.6	0	31\\
30.6	67.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	67.6	0	31\\
30.6	68.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	68.6	0	31\\
30.6	69.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	69.6	0	31\\
30.6	70.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	70.6	0	31\\
30.6	71.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	71.6	0	31\\
30.6	72.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	72.6	0	31\\
30.6	73.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	73.6	0	31\\
30.6	74.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	74.6	0	31\\
30.6	75.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	75.6	0	31\\
30.6	76.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	76.6	0	31\\
30.6	77.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	77.6	0	31\\
30.6	78.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	78.6	0	31\\
30.6	79.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	79.6	0	31\\
30.6	80.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	80.6	0	31\\
30.6	81.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	81.6	0	31\\
30.6	82.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	82.6	0	31\\
30.6	83.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	83.6	0	31\\
30.6	84.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	84.6	0	31\\
30.6	85.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	85.6	0	31\\
30.6	86.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	86.6	0	31\\
30.6	87.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	87.6	0	31\\
30.6	88.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	88.6	0	31\\
30.6	89.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	89.6	0	31\\
30.6	90.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	90.6	0	31\\
30.6	91.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	91.6	0	31\\
30.6	92.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	92.6	0	31\\
30.6	93.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	93.6	0	31\\
30.6	94.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
30.6	0.6	0	31\\
30.6	0.6	0	31\\
30.6	1.4	0	31\\
30.6	1.4	0	31\\
30.6	0.6	0	31\\
nan	nan	nan	31\\
30.6	1.6	0	31\\
30.6	1.6	0	31\\
30.6	2.4	0	31\\
30.6	2.4	0	31\\
30.6	1.6	0	31\\
nan	nan	nan	31\\
30.6	2.6	0	31\\
30.6	2.6	0	31\\
30.6	3.4	0	31\\
30.6	3.4	0	31\\
30.6	2.6	0	31\\
nan	nan	nan	31\\
30.6	3.6	0	31\\
30.6	3.6	0	31\\
30.6	4.4	0	31\\
30.6	4.4	0	31\\
30.6	3.6	0	31\\
nan	nan	nan	31\\
30.6	4.6	0	31\\
30.6	4.6	0	31\\
30.6	5.4	0	31\\
30.6	5.4	0	31\\
30.6	4.6	0	31\\
nan	nan	nan	31\\
30.6	5.6	0	31\\
30.6	5.6	0	31\\
30.6	6.4	0	31\\
30.6	6.4	0	31\\
30.6	5.6	0	31\\
nan	nan	nan	31\\
30.6	6.6	0	31\\
30.6	6.6	0	31\\
30.6	7.4	0	31\\
30.6	7.4	0	31\\
30.6	6.6	0	31\\
nan	nan	nan	31\\
30.6	7.6	0	31\\
30.6	7.6	0	31\\
30.6	8.4	0	31\\
30.6	8.4	0	31\\
30.6	7.6	0	31\\
nan	nan	nan	31\\
30.6	8.6	0	31\\
30.6	8.6	0	31\\
30.6	9.4	0	31\\
30.6	9.4	0	31\\
30.6	8.6	0	31\\
nan	nan	nan	31\\
30.6	9.6	0	31\\
30.6	9.6	0	31\\
30.6	10.4	0	31\\
30.6	10.4	0	31\\
30.6	9.6	0	31\\
nan	nan	nan	31\\
30.6	10.6	0	31\\
30.6	10.6	0	31\\
30.6	11.4	0	31\\
30.6	11.4	0	31\\
30.6	10.6	0	31\\
nan	nan	nan	31\\
30.6	11.6	0	31\\
30.6	11.6	0	31\\
30.6	12.4	0	31\\
30.6	12.4	0	31\\
30.6	11.6	0	31\\
nan	nan	nan	31\\
30.6	12.6	0	31\\
30.6	12.6	0	31\\
30.6	13.4	0	31\\
30.6	13.4	0	31\\
30.6	12.6	0	31\\
nan	nan	nan	31\\
30.6	13.6	0	31\\
30.6	13.6	0	31\\
30.6	14.4	0	31\\
30.6	14.4	0	31\\
30.6	13.6	0	31\\
nan	nan	nan	31\\
30.6	14.6	0	31\\
30.6	14.6	0	31\\
30.6	15.4	0	31\\
30.6	15.4	0	31\\
30.6	14.6	0	31\\
nan	nan	nan	31\\
30.6	15.6	0	31\\
30.6	15.6	0	31\\
30.6	16.4	0	31\\
30.6	16.4	0	31\\
30.6	15.6	0	31\\
nan	nan	nan	31\\
30.6	16.6	0	31\\
30.6	16.6	0	31\\
30.6	17.4	0	31\\
30.6	17.4	0	31\\
30.6	16.6	0	31\\
nan	nan	nan	31\\
30.6	17.6	0	31\\
30.6	17.6	0	31\\
30.6	18.4	0	31\\
30.6	18.4	0	31\\
30.6	17.6	0	31\\
nan	nan	nan	31\\
30.6	18.6	0	31\\
30.6	18.6	0	31\\
30.6	19.4	0	31\\
30.6	19.4	0	31\\
30.6	18.6	0	31\\
nan	nan	nan	31\\
30.6	19.6	0	31\\
30.6	19.6	0	31\\
30.6	20.4	0	31\\
30.6	20.4	0	31\\
30.6	19.6	0	31\\
nan	nan	nan	31\\
30.6	20.6	0	31\\
30.6	20.6	0	31\\
30.6	21.4	0	31\\
30.6	21.4	0	31\\
30.6	20.6	0	31\\
nan	nan	nan	31\\
30.6	21.6	0	31\\
30.6	21.6	0	31\\
30.6	22.4	0	31\\
30.6	22.4	0	31\\
30.6	21.6	0	31\\
nan	nan	nan	31\\
30.6	22.6	0	31\\
30.6	22.6	0	31\\
30.6	23.4	0	31\\
30.6	23.4	0	31\\
30.6	22.6	0	31\\
nan	nan	nan	31\\
30.6	23.6	0	31\\
30.6	23.6	0	31\\
30.6	24.4	0	31\\
30.6	24.4	0	31\\
30.6	23.6	0	31\\
nan	nan	nan	31\\
30.6	24.6	0	31\\
30.6	24.6	0	31\\
30.6	25.4	0	31\\
30.6	25.4	0	31\\
30.6	24.6	0	31\\
nan	nan	nan	31\\
30.6	25.6	0	31\\
30.6	25.6	0	31\\
30.6	26.4	0	31\\
30.6	26.4	0	31\\
30.6	25.6	0	31\\
nan	nan	nan	31\\
30.6	26.6	0	31\\
30.6	26.6	0	31\\
30.6	27.4	0	31\\
30.6	27.4	0	31\\
30.6	26.6	0	31\\
nan	nan	nan	31\\
30.6	27.6	0	31\\
30.6	27.6	0	31\\
30.6	28.4	0	31\\
30.6	28.4	0	31\\
30.6	27.6	0	31\\
nan	nan	nan	31\\
30.6	28.6	0	31\\
30.6	28.6	0	31\\
30.6	29.4	0	31\\
30.6	29.4	0	31\\
30.6	28.6	0	31\\
nan	nan	nan	31\\
30.6	29.6	0	31\\
30.6	29.6	0	31\\
30.6	30.4	0	31\\
30.6	30.4	0	31\\
30.6	29.6	0	31\\
nan	nan	nan	31\\
30.6	30.6	0	31\\
30.6	30.6	0	31\\
30.6	31.4	0	31\\
30.6	31.4	0	31\\
30.6	30.6	0	31\\
nan	nan	nan	31\\
30.6	31.6	0	31\\
30.6	31.6	0.00014379695869432	31\\
30.6	32.4	0.00014379695869432	31\\
30.6	32.4	0	31\\
30.6	31.6	0	31\\
nan	nan	nan	31\\
30.6	32.6	0	31\\
30.6	32.6	0	31\\
30.6	33.4	0	31\\
30.6	33.4	0	31\\
30.6	32.6	0	31\\
nan	nan	nan	31\\
30.6	33.6	0	31\\
30.6	33.6	0	31\\
30.6	34.4	0	31\\
30.6	34.4	0	31\\
30.6	33.6	0	31\\
nan	nan	nan	31\\
30.6	34.6	0	31\\
30.6	34.6	0	31\\
30.6	35.4	0	31\\
30.6	35.4	0	31\\
30.6	34.6	0	31\\
nan	nan	nan	31\\
30.6	35.6	0	31\\
30.6	35.6	0	31\\
30.6	36.4	0	31\\
30.6	36.4	0	31\\
30.6	35.6	0	31\\
nan	nan	nan	31\\
30.6	36.6	0	31\\
30.6	36.6	0	31\\
30.6	37.4	0	31\\
30.6	37.4	0	31\\
30.6	36.6	0	31\\
nan	nan	nan	31\\
30.6	37.6	0	31\\
30.6	37.6	0	31\\
30.6	38.4	0	31\\
30.6	38.4	0	31\\
30.6	37.6	0	31\\
nan	nan	nan	31\\
30.6	38.6	0	31\\
30.6	38.6	0	31\\
30.6	39.4	0	31\\
30.6	39.4	0	31\\
30.6	38.6	0	31\\
nan	nan	nan	31\\
30.6	39.6	0	31\\
30.6	39.6	0	31\\
30.6	40.4	0	31\\
30.6	40.4	0	31\\
30.6	39.6	0	31\\
nan	nan	nan	31\\
30.6	40.6	0	31\\
30.6	40.6	0	31\\
30.6	41.4	0	31\\
30.6	41.4	0	31\\
30.6	40.6	0	31\\
nan	nan	nan	31\\
30.6	41.6	0	31\\
30.6	41.6	0	31\\
30.6	42.4	0	31\\
30.6	42.4	0	31\\
30.6	41.6	0	31\\
nan	nan	nan	31\\
30.6	42.6	0	31\\
30.6	42.6	0	31\\
30.6	43.4	0	31\\
30.6	43.4	0	31\\
30.6	42.6	0	31\\
nan	nan	nan	31\\
30.6	43.6	0	31\\
30.6	43.6	0	31\\
30.6	44.4	0	31\\
30.6	44.4	0	31\\
30.6	43.6	0	31\\
nan	nan	nan	31\\
30.6	44.6	0	31\\
30.6	44.6	0	31\\
30.6	45.4	0	31\\
30.6	45.4	0	31\\
30.6	44.6	0	31\\
nan	nan	nan	31\\
30.6	45.6	0	31\\
30.6	45.6	0	31\\
30.6	46.4	0	31\\
30.6	46.4	0	31\\
30.6	45.6	0	31\\
nan	nan	nan	31\\
30.6	46.6	0	31\\
30.6	46.6	0	31\\
30.6	47.4	0	31\\
30.6	47.4	0	31\\
30.6	46.6	0	31\\
nan	nan	nan	31\\
30.6	47.6	0	31\\
30.6	47.6	0	31\\
30.6	48.4	0	31\\
30.6	48.4	0	31\\
30.6	47.6	0	31\\
nan	nan	nan	31\\
30.6	48.6	0	31\\
30.6	48.6	0	31\\
30.6	49.4	0	31\\
30.6	49.4	0	31\\
30.6	48.6	0	31\\
nan	nan	nan	31\\
30.6	49.6	0	31\\
30.6	49.6	0	31\\
30.6	50.4	0	31\\
30.6	50.4	0	31\\
30.6	49.6	0	31\\
nan	nan	nan	31\\
30.6	50.6	0	31\\
30.6	50.6	0	31\\
30.6	51.4	0	31\\
30.6	51.4	0	31\\
30.6	50.6	0	31\\
nan	nan	nan	31\\
30.6	51.6	0	31\\
30.6	51.6	0	31\\
30.6	52.4	0	31\\
30.6	52.4	0	31\\
30.6	51.6	0	31\\
nan	nan	nan	31\\
30.6	52.6	0	31\\
30.6	52.6	0	31\\
30.6	53.4	0	31\\
30.6	53.4	0	31\\
30.6	52.6	0	31\\
nan	nan	nan	31\\
30.6	53.6	0	31\\
30.6	53.6	0	31\\
30.6	54.4	0	31\\
30.6	54.4	0	31\\
30.6	53.6	0	31\\
nan	nan	nan	31\\
30.6	54.6	0	31\\
30.6	54.6	0	31\\
30.6	55.4	0	31\\
30.6	55.4	0	31\\
30.6	54.6	0	31\\
nan	nan	nan	31\\
30.6	55.6	0	31\\
30.6	55.6	0	31\\
30.6	56.4	0	31\\
30.6	56.4	0	31\\
30.6	55.6	0	31\\
nan	nan	nan	31\\
30.6	56.6	0	31\\
30.6	56.6	0	31\\
30.6	57.4	0	31\\
30.6	57.4	0	31\\
30.6	56.6	0	31\\
nan	nan	nan	31\\
30.6	57.6	0	31\\
30.6	57.6	0	31\\
30.6	58.4	0	31\\
30.6	58.4	0	31\\
30.6	57.6	0	31\\
nan	nan	nan	31\\
30.6	58.6	0	31\\
30.6	58.6	0	31\\
30.6	59.4	0	31\\
30.6	59.4	0	31\\
30.6	58.6	0	31\\
nan	nan	nan	31\\
30.6	59.6	0	31\\
30.6	59.6	0	31\\
30.6	60.4	0	31\\
30.6	60.4	0	31\\
30.6	59.6	0	31\\
nan	nan	nan	31\\
30.6	60.6	0	31\\
30.6	60.6	0	31\\
30.6	61.4	0	31\\
30.6	61.4	0	31\\
30.6	60.6	0	31\\
nan	nan	nan	31\\
30.6	61.6	0	31\\
30.6	61.6	0	31\\
30.6	62.4	0	31\\
30.6	62.4	0	31\\
30.6	61.6	0	31\\
nan	nan	nan	31\\
30.6	62.6	0	31\\
30.6	62.6	0	31\\
30.6	63.4	0	31\\
30.6	63.4	0	31\\
30.6	62.6	0	31\\
nan	nan	nan	31\\
30.6	63.6	0	31\\
30.6	63.6	0	31\\
30.6	64.4	0	31\\
30.6	64.4	0	31\\
30.6	63.6	0	31\\
nan	nan	nan	31\\
30.6	64.6	0	31\\
30.6	64.6	0	31\\
30.6	65.4	0	31\\
30.6	65.4	0	31\\
30.6	64.6	0	31\\
nan	nan	nan	31\\
30.6	65.6	0	31\\
30.6	65.6	0	31\\
30.6	66.4	0	31\\
30.6	66.4	0	31\\
30.6	65.6	0	31\\
nan	nan	nan	31\\
30.6	66.6	0	31\\
30.6	66.6	0	31\\
30.6	67.4	0	31\\
30.6	67.4	0	31\\
30.6	66.6	0	31\\
nan	nan	nan	31\\
30.6	67.6	0	31\\
30.6	67.6	0	31\\
30.6	68.4	0	31\\
30.6	68.4	0	31\\
30.6	67.6	0	31\\
nan	nan	nan	31\\
30.6	68.6	0	31\\
30.6	68.6	0	31\\
30.6	69.4	0	31\\
30.6	69.4	0	31\\
30.6	68.6	0	31\\
nan	nan	nan	31\\
30.6	69.6	0	31\\
30.6	69.6	0	31\\
30.6	70.4	0	31\\
30.6	70.4	0	31\\
30.6	69.6	0	31\\
nan	nan	nan	31\\
30.6	70.6	0	31\\
30.6	70.6	0	31\\
30.6	71.4	0	31\\
30.6	71.4	0	31\\
30.6	70.6	0	31\\
nan	nan	nan	31\\
30.6	71.6	0	31\\
30.6	71.6	0	31\\
30.6	72.4	0	31\\
30.6	72.4	0	31\\
30.6	71.6	0	31\\
nan	nan	nan	31\\
30.6	72.6	0	31\\
30.6	72.6	0	31\\
30.6	73.4	0	31\\
30.6	73.4	0	31\\
30.6	72.6	0	31\\
nan	nan	nan	31\\
30.6	73.6	0	31\\
30.6	73.6	0	31\\
30.6	74.4	0	31\\
30.6	74.4	0	31\\
30.6	73.6	0	31\\
nan	nan	nan	31\\
30.6	74.6	0	31\\
30.6	74.6	0	31\\
30.6	75.4	0	31\\
30.6	75.4	0	31\\
30.6	74.6	0	31\\
nan	nan	nan	31\\
30.6	75.6	0	31\\
30.6	75.6	0	31\\
30.6	76.4	0	31\\
30.6	76.4	0	31\\
30.6	75.6	0	31\\
nan	nan	nan	31\\
30.6	76.6	0	31\\
30.6	76.6	0	31\\
30.6	77.4	0	31\\
30.6	77.4	0	31\\
30.6	76.6	0	31\\
nan	nan	nan	31\\
30.6	77.6	0	31\\
30.6	77.6	0	31\\
30.6	78.4	0	31\\
30.6	78.4	0	31\\
30.6	77.6	0	31\\
nan	nan	nan	31\\
30.6	78.6	0	31\\
30.6	78.6	0	31\\
30.6	79.4	0	31\\
30.6	79.4	0	31\\
30.6	78.6	0	31\\
nan	nan	nan	31\\
30.6	79.6	0	31\\
30.6	79.6	0	31\\
30.6	80.4	0	31\\
30.6	80.4	0	31\\
30.6	79.6	0	31\\
nan	nan	nan	31\\
30.6	80.6	0	31\\
30.6	80.6	0	31\\
30.6	81.4	0	31\\
30.6	81.4	0	31\\
30.6	80.6	0	31\\
nan	nan	nan	31\\
30.6	81.6	0	31\\
30.6	81.6	0	31\\
30.6	82.4	0	31\\
30.6	82.4	0	31\\
30.6	81.6	0	31\\
nan	nan	nan	31\\
30.6	82.6	0	31\\
30.6	82.6	0	31\\
30.6	83.4	0	31\\
30.6	83.4	0	31\\
30.6	82.6	0	31\\
nan	nan	nan	31\\
30.6	83.6	0	31\\
30.6	83.6	0	31\\
30.6	84.4	0	31\\
30.6	84.4	0	31\\
30.6	83.6	0	31\\
nan	nan	nan	31\\
30.6	84.6	0	31\\
30.6	84.6	0	31\\
30.6	85.4	0	31\\
30.6	85.4	0	31\\
30.6	84.6	0	31\\
nan	nan	nan	31\\
30.6	85.6	0	31\\
30.6	85.6	0	31\\
30.6	86.4	0	31\\
30.6	86.4	0	31\\
30.6	85.6	0	31\\
nan	nan	nan	31\\
30.6	86.6	0	31\\
30.6	86.6	0	31\\
30.6	87.4	0	31\\
30.6	87.4	0	31\\
30.6	86.6	0	31\\
nan	nan	nan	31\\
30.6	87.6	0	31\\
30.6	87.6	0	31\\
30.6	88.4	0	31\\
30.6	88.4	0	31\\
30.6	87.6	0	31\\
nan	nan	nan	31\\
30.6	88.6	0	31\\
30.6	88.6	0	31\\
30.6	89.4	0	31\\
30.6	89.4	0	31\\
30.6	88.6	0	31\\
nan	nan	nan	31\\
30.6	89.6	0	31\\
30.6	89.6	0	31\\
30.6	90.4	0	31\\
30.6	90.4	0	31\\
30.6	89.6	0	31\\
nan	nan	nan	31\\
30.6	90.6	0	31\\
30.6	90.6	0	31\\
30.6	91.4	0	31\\
30.6	91.4	0	31\\
30.6	90.6	0	31\\
nan	nan	nan	31\\
30.6	91.6	0	31\\
30.6	91.6	0	31\\
30.6	92.4	0	31\\
30.6	92.4	0	31\\
30.6	91.6	0	31\\
nan	nan	nan	31\\
30.6	92.6	0	31\\
30.6	92.6	0	31\\
30.6	93.4	0	31\\
30.6	93.4	0	31\\
30.6	92.6	0	31\\
nan	nan	nan	31\\
30.6	93.6	0	31\\
30.6	93.6	0	31\\
30.6	94.4	0	31\\
30.6	94.4	0	31\\
30.6	93.6	0	31\\
nan	nan	nan	31\\
31.4	0.6	0	31\\
31.4	0.6	0	31\\
31.4	1.4	0	31\\
31.4	1.4	0	31\\
31.4	0.6	0	31\\
nan	nan	nan	31\\
31.4	1.6	0	31\\
31.4	1.6	0	31\\
31.4	2.4	0	31\\
31.4	2.4	0	31\\
31.4	1.6	0	31\\
nan	nan	nan	31\\
31.4	2.6	0	31\\
31.4	2.6	0	31\\
31.4	3.4	0	31\\
31.4	3.4	0	31\\
31.4	2.6	0	31\\
nan	nan	nan	31\\
31.4	3.6	0	31\\
31.4	3.6	0	31\\
31.4	4.4	0	31\\
31.4	4.4	0	31\\
31.4	3.6	0	31\\
nan	nan	nan	31\\
31.4	4.6	0	31\\
31.4	4.6	0	31\\
31.4	5.4	0	31\\
31.4	5.4	0	31\\
31.4	4.6	0	31\\
nan	nan	nan	31\\
31.4	5.6	0	31\\
31.4	5.6	0	31\\
31.4	6.4	0	31\\
31.4	6.4	0	31\\
31.4	5.6	0	31\\
nan	nan	nan	31\\
31.4	6.6	0	31\\
31.4	6.6	0	31\\
31.4	7.4	0	31\\
31.4	7.4	0	31\\
31.4	6.6	0	31\\
nan	nan	nan	31\\
31.4	7.6	0	31\\
31.4	7.6	0	31\\
31.4	8.4	0	31\\
31.4	8.4	0	31\\
31.4	7.6	0	31\\
nan	nan	nan	31\\
31.4	8.6	0	31\\
31.4	8.6	0	31\\
31.4	9.4	0	31\\
31.4	9.4	0	31\\
31.4	8.6	0	31\\
nan	nan	nan	31\\
31.4	9.6	0	31\\
31.4	9.6	0	31\\
31.4	10.4	0	31\\
31.4	10.4	0	31\\
31.4	9.6	0	31\\
nan	nan	nan	31\\
31.4	10.6	0	31\\
31.4	10.6	0	31\\
31.4	11.4	0	31\\
31.4	11.4	0	31\\
31.4	10.6	0	31\\
nan	nan	nan	31\\
31.4	11.6	0	31\\
31.4	11.6	0	31\\
31.4	12.4	0	31\\
31.4	12.4	0	31\\
31.4	11.6	0	31\\
nan	nan	nan	31\\
31.4	12.6	0	31\\
31.4	12.6	0	31\\
31.4	13.4	0	31\\
31.4	13.4	0	31\\
31.4	12.6	0	31\\
nan	nan	nan	31\\
31.4	13.6	0	31\\
31.4	13.6	0	31\\
31.4	14.4	0	31\\
31.4	14.4	0	31\\
31.4	13.6	0	31\\
nan	nan	nan	31\\
31.4	14.6	0	31\\
31.4	14.6	0	31\\
31.4	15.4	0	31\\
31.4	15.4	0	31\\
31.4	14.6	0	31\\
nan	nan	nan	31\\
31.4	15.6	0	31\\
31.4	15.6	0	31\\
31.4	16.4	0	31\\
31.4	16.4	0	31\\
31.4	15.6	0	31\\
nan	nan	nan	31\\
31.4	16.6	0	31\\
31.4	16.6	0	31\\
31.4	17.4	0	31\\
31.4	17.4	0	31\\
31.4	16.6	0	31\\
nan	nan	nan	31\\
31.4	17.6	0	31\\
31.4	17.6	0	31\\
31.4	18.4	0	31\\
31.4	18.4	0	31\\
31.4	17.6	0	31\\
nan	nan	nan	31\\
31.4	18.6	0	31\\
31.4	18.6	0	31\\
31.4	19.4	0	31\\
31.4	19.4	0	31\\
31.4	18.6	0	31\\
nan	nan	nan	31\\
31.4	19.6	0	31\\
31.4	19.6	0	31\\
31.4	20.4	0	31\\
31.4	20.4	0	31\\
31.4	19.6	0	31\\
nan	nan	nan	31\\
31.4	20.6	0	31\\
31.4	20.6	0	31\\
31.4	21.4	0	31\\
31.4	21.4	0	31\\
31.4	20.6	0	31\\
nan	nan	nan	31\\
31.4	21.6	0	31\\
31.4	21.6	0	31\\
31.4	22.4	0	31\\
31.4	22.4	0	31\\
31.4	21.6	0	31\\
nan	nan	nan	31\\
31.4	22.6	0	31\\
31.4	22.6	0	31\\
31.4	23.4	0	31\\
31.4	23.4	0	31\\
31.4	22.6	0	31\\
nan	nan	nan	31\\
31.4	23.6	0	31\\
31.4	23.6	0	31\\
31.4	24.4	0	31\\
31.4	24.4	0	31\\
31.4	23.6	0	31\\
nan	nan	nan	31\\
31.4	24.6	0	31\\
31.4	24.6	0	31\\
31.4	25.4	0	31\\
31.4	25.4	0	31\\
31.4	24.6	0	31\\
nan	nan	nan	31\\
31.4	25.6	0	31\\
31.4	25.6	0	31\\
31.4	26.4	0	31\\
31.4	26.4	0	31\\
31.4	25.6	0	31\\
nan	nan	nan	31\\
31.4	26.6	0	31\\
31.4	26.6	0	31\\
31.4	27.4	0	31\\
31.4	27.4	0	31\\
31.4	26.6	0	31\\
nan	nan	nan	31\\
31.4	27.6	0	31\\
31.4	27.6	0	31\\
31.4	28.4	0	31\\
31.4	28.4	0	31\\
31.4	27.6	0	31\\
nan	nan	nan	31\\
31.4	28.6	0	31\\
31.4	28.6	0	31\\
31.4	29.4	0	31\\
31.4	29.4	0	31\\
31.4	28.6	0	31\\
nan	nan	nan	31\\
31.4	29.6	0	31\\
31.4	29.6	0	31\\
31.4	30.4	0	31\\
31.4	30.4	0	31\\
31.4	29.6	0	31\\
nan	nan	nan	31\\
31.4	30.6	0	31\\
31.4	30.6	0	31\\
31.4	31.4	0	31\\
31.4	31.4	0	31\\
31.4	30.6	0	31\\
nan	nan	nan	31\\
31.4	31.6	0	31\\
31.4	31.6	0.00014379695869432	31\\
31.4	32.4	0.00014379695869432	31\\
31.4	32.4	0	31\\
31.4	31.6	0	31\\
nan	nan	nan	31\\
31.4	32.6	0	31\\
31.4	32.6	0	31\\
31.4	33.4	0	31\\
31.4	33.4	0	31\\
31.4	32.6	0	31\\
nan	nan	nan	31\\
31.4	33.6	0	31\\
31.4	33.6	0	31\\
31.4	34.4	0	31\\
31.4	34.4	0	31\\
31.4	33.6	0	31\\
nan	nan	nan	31\\
31.4	34.6	0	31\\
31.4	34.6	0	31\\
31.4	35.4	0	31\\
31.4	35.4	0	31\\
31.4	34.6	0	31\\
nan	nan	nan	31\\
31.4	35.6	0	31\\
31.4	35.6	0	31\\
31.4	36.4	0	31\\
31.4	36.4	0	31\\
31.4	35.6	0	31\\
nan	nan	nan	31\\
31.4	36.6	0	31\\
31.4	36.6	0	31\\
31.4	37.4	0	31\\
31.4	37.4	0	31\\
31.4	36.6	0	31\\
nan	nan	nan	31\\
31.4	37.6	0	31\\
31.4	37.6	0	31\\
31.4	38.4	0	31\\
31.4	38.4	0	31\\
31.4	37.6	0	31\\
nan	nan	nan	31\\
31.4	38.6	0	31\\
31.4	38.6	0	31\\
31.4	39.4	0	31\\
31.4	39.4	0	31\\
31.4	38.6	0	31\\
nan	nan	nan	31\\
31.4	39.6	0	31\\
31.4	39.6	0	31\\
31.4	40.4	0	31\\
31.4	40.4	0	31\\
31.4	39.6	0	31\\
nan	nan	nan	31\\
31.4	40.6	0	31\\
31.4	40.6	0	31\\
31.4	41.4	0	31\\
31.4	41.4	0	31\\
31.4	40.6	0	31\\
nan	nan	nan	31\\
31.4	41.6	0	31\\
31.4	41.6	0	31\\
31.4	42.4	0	31\\
31.4	42.4	0	31\\
31.4	41.6	0	31\\
nan	nan	nan	31\\
31.4	42.6	0	31\\
31.4	42.6	0	31\\
31.4	43.4	0	31\\
31.4	43.4	0	31\\
31.4	42.6	0	31\\
nan	nan	nan	31\\
31.4	43.6	0	31\\
31.4	43.6	0	31\\
31.4	44.4	0	31\\
31.4	44.4	0	31\\
31.4	43.6	0	31\\
nan	nan	nan	31\\
31.4	44.6	0	31\\
31.4	44.6	0	31\\
31.4	45.4	0	31\\
31.4	45.4	0	31\\
31.4	44.6	0	31\\
nan	nan	nan	31\\
31.4	45.6	0	31\\
31.4	45.6	0	31\\
31.4	46.4	0	31\\
31.4	46.4	0	31\\
31.4	45.6	0	31\\
nan	nan	nan	31\\
31.4	46.6	0	31\\
31.4	46.6	0	31\\
31.4	47.4	0	31\\
31.4	47.4	0	31\\
31.4	46.6	0	31\\
nan	nan	nan	31\\
31.4	47.6	0	31\\
31.4	47.6	0	31\\
31.4	48.4	0	31\\
31.4	48.4	0	31\\
31.4	47.6	0	31\\
nan	nan	nan	31\\
31.4	48.6	0	31\\
31.4	48.6	0	31\\
31.4	49.4	0	31\\
31.4	49.4	0	31\\
31.4	48.6	0	31\\
nan	nan	nan	31\\
31.4	49.6	0	31\\
31.4	49.6	0	31\\
31.4	50.4	0	31\\
31.4	50.4	0	31\\
31.4	49.6	0	31\\
nan	nan	nan	31\\
31.4	50.6	0	31\\
31.4	50.6	0	31\\
31.4	51.4	0	31\\
31.4	51.4	0	31\\
31.4	50.6	0	31\\
nan	nan	nan	31\\
31.4	51.6	0	31\\
31.4	51.6	0	31\\
31.4	52.4	0	31\\
31.4	52.4	0	31\\
31.4	51.6	0	31\\
nan	nan	nan	31\\
31.4	52.6	0	31\\
31.4	52.6	0	31\\
31.4	53.4	0	31\\
31.4	53.4	0	31\\
31.4	52.6	0	31\\
nan	nan	nan	31\\
31.4	53.6	0	31\\
31.4	53.6	0	31\\
31.4	54.4	0	31\\
31.4	54.4	0	31\\
31.4	53.6	0	31\\
nan	nan	nan	31\\
31.4	54.6	0	31\\
31.4	54.6	0	31\\
31.4	55.4	0	31\\
31.4	55.4	0	31\\
31.4	54.6	0	31\\
nan	nan	nan	31\\
31.4	55.6	0	31\\
31.4	55.6	0	31\\
31.4	56.4	0	31\\
31.4	56.4	0	31\\
31.4	55.6	0	31\\
nan	nan	nan	31\\
31.4	56.6	0	31\\
31.4	56.6	0	31\\
31.4	57.4	0	31\\
31.4	57.4	0	31\\
31.4	56.6	0	31\\
nan	nan	nan	31\\
31.4	57.6	0	31\\
31.4	57.6	0	31\\
31.4	58.4	0	31\\
31.4	58.4	0	31\\
31.4	57.6	0	31\\
nan	nan	nan	31\\
31.4	58.6	0	31\\
31.4	58.6	0	31\\
31.4	59.4	0	31\\
31.4	59.4	0	31\\
31.4	58.6	0	31\\
nan	nan	nan	31\\
31.4	59.6	0	31\\
31.4	59.6	0	31\\
31.4	60.4	0	31\\
31.4	60.4	0	31\\
31.4	59.6	0	31\\
nan	nan	nan	31\\
31.4	60.6	0	31\\
31.4	60.6	0	31\\
31.4	61.4	0	31\\
31.4	61.4	0	31\\
31.4	60.6	0	31\\
nan	nan	nan	31\\
31.4	61.6	0	31\\
31.4	61.6	0	31\\
31.4	62.4	0	31\\
31.4	62.4	0	31\\
31.4	61.6	0	31\\
nan	nan	nan	31\\
31.4	62.6	0	31\\
31.4	62.6	0	31\\
31.4	63.4	0	31\\
31.4	63.4	0	31\\
31.4	62.6	0	31\\
nan	nan	nan	31\\
31.4	63.6	0	31\\
31.4	63.6	0	31\\
31.4	64.4	0	31\\
31.4	64.4	0	31\\
31.4	63.6	0	31\\
nan	nan	nan	31\\
31.4	64.6	0	31\\
31.4	64.6	0	31\\
31.4	65.4	0	31\\
31.4	65.4	0	31\\
31.4	64.6	0	31\\
nan	nan	nan	31\\
31.4	65.6	0	31\\
31.4	65.6	0	31\\
31.4	66.4	0	31\\
31.4	66.4	0	31\\
31.4	65.6	0	31\\
nan	nan	nan	31\\
31.4	66.6	0	31\\
31.4	66.6	0	31\\
31.4	67.4	0	31\\
31.4	67.4	0	31\\
31.4	66.6	0	31\\
nan	nan	nan	31\\
31.4	67.6	0	31\\
31.4	67.6	0	31\\
31.4	68.4	0	31\\
31.4	68.4	0	31\\
31.4	67.6	0	31\\
nan	nan	nan	31\\
31.4	68.6	0	31\\
31.4	68.6	0	31\\
31.4	69.4	0	31\\
31.4	69.4	0	31\\
31.4	68.6	0	31\\
nan	nan	nan	31\\
31.4	69.6	0	31\\
31.4	69.6	0	31\\
31.4	70.4	0	31\\
31.4	70.4	0	31\\
31.4	69.6	0	31\\
nan	nan	nan	31\\
31.4	70.6	0	31\\
31.4	70.6	0	31\\
31.4	71.4	0	31\\
31.4	71.4	0	31\\
31.4	70.6	0	31\\
nan	nan	nan	31\\
31.4	71.6	0	31\\
31.4	71.6	0	31\\
31.4	72.4	0	31\\
31.4	72.4	0	31\\
31.4	71.6	0	31\\
nan	nan	nan	31\\
31.4	72.6	0	31\\
31.4	72.6	0	31\\
31.4	73.4	0	31\\
31.4	73.4	0	31\\
31.4	72.6	0	31\\
nan	nan	nan	31\\
31.4	73.6	0	31\\
31.4	73.6	0	31\\
31.4	74.4	0	31\\
31.4	74.4	0	31\\
31.4	73.6	0	31\\
nan	nan	nan	31\\
31.4	74.6	0	31\\
31.4	74.6	0	31\\
31.4	75.4	0	31\\
31.4	75.4	0	31\\
31.4	74.6	0	31\\
nan	nan	nan	31\\
31.4	75.6	0	31\\
31.4	75.6	0	31\\
31.4	76.4	0	31\\
31.4	76.4	0	31\\
31.4	75.6	0	31\\
nan	nan	nan	31\\
31.4	76.6	0	31\\
31.4	76.6	0	31\\
31.4	77.4	0	31\\
31.4	77.4	0	31\\
31.4	76.6	0	31\\
nan	nan	nan	31\\
31.4	77.6	0	31\\
31.4	77.6	0	31\\
31.4	78.4	0	31\\
31.4	78.4	0	31\\
31.4	77.6	0	31\\
nan	nan	nan	31\\
31.4	78.6	0	31\\
31.4	78.6	0	31\\
31.4	79.4	0	31\\
31.4	79.4	0	31\\
31.4	78.6	0	31\\
nan	nan	nan	31\\
31.4	79.6	0	31\\
31.4	79.6	0	31\\
31.4	80.4	0	31\\
31.4	80.4	0	31\\
31.4	79.6	0	31\\
nan	nan	nan	31\\
31.4	80.6	0	31\\
31.4	80.6	0	31\\
31.4	81.4	0	31\\
31.4	81.4	0	31\\
31.4	80.6	0	31\\
nan	nan	nan	31\\
31.4	81.6	0	31\\
31.4	81.6	0	31\\
31.4	82.4	0	31\\
31.4	82.4	0	31\\
31.4	81.6	0	31\\
nan	nan	nan	31\\
31.4	82.6	0	31\\
31.4	82.6	0	31\\
31.4	83.4	0	31\\
31.4	83.4	0	31\\
31.4	82.6	0	31\\
nan	nan	nan	31\\
31.4	83.6	0	31\\
31.4	83.6	0	31\\
31.4	84.4	0	31\\
31.4	84.4	0	31\\
31.4	83.6	0	31\\
nan	nan	nan	31\\
31.4	84.6	0	31\\
31.4	84.6	0	31\\
31.4	85.4	0	31\\
31.4	85.4	0	31\\
31.4	84.6	0	31\\
nan	nan	nan	31\\
31.4	85.6	0	31\\
31.4	85.6	0	31\\
31.4	86.4	0	31\\
31.4	86.4	0	31\\
31.4	85.6	0	31\\
nan	nan	nan	31\\
31.4	86.6	0	31\\
31.4	86.6	0	31\\
31.4	87.4	0	31\\
31.4	87.4	0	31\\
31.4	86.6	0	31\\
nan	nan	nan	31\\
31.4	87.6	0	31\\
31.4	87.6	0	31\\
31.4	88.4	0	31\\
31.4	88.4	0	31\\
31.4	87.6	0	31\\
nan	nan	nan	31\\
31.4	88.6	0	31\\
31.4	88.6	0	31\\
31.4	89.4	0	31\\
31.4	89.4	0	31\\
31.4	88.6	0	31\\
nan	nan	nan	31\\
31.4	89.6	0	31\\
31.4	89.6	0	31\\
31.4	90.4	0	31\\
31.4	90.4	0	31\\
31.4	89.6	0	31\\
nan	nan	nan	31\\
31.4	90.6	0	31\\
31.4	90.6	0	31\\
31.4	91.4	0	31\\
31.4	91.4	0	31\\
31.4	90.6	0	31\\
nan	nan	nan	31\\
31.4	91.6	0	31\\
31.4	91.6	0	31\\
31.4	92.4	0	31\\
31.4	92.4	0	31\\
31.4	91.6	0	31\\
nan	nan	nan	31\\
31.4	92.6	0	31\\
31.4	92.6	0	31\\
31.4	93.4	0	31\\
31.4	93.4	0	31\\
31.4	92.6	0	31\\
nan	nan	nan	31\\
31.4	93.6	0	31\\
31.4	93.6	0	31\\
31.4	94.4	0	31\\
31.4	94.4	0	31\\
31.4	93.6	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	0.6	0	31\\
31.4	1.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	1.6	0	31\\
31.4	2.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	2.6	0	31\\
31.4	3.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	3.6	0	31\\
31.4	4.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	4.6	0	31\\
31.4	5.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	5.6	0	31\\
31.4	6.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	6.6	0	31\\
31.4	7.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	7.6	0	31\\
31.4	8.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	8.6	0	31\\
31.4	9.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	9.6	0	31\\
31.4	10.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	10.6	0	31\\
31.4	11.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	11.6	0	31\\
31.4	12.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	12.6	0	31\\
31.4	13.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	13.6	0	31\\
31.4	14.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	14.6	0	31\\
31.4	15.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	15.6	0	31\\
31.4	16.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	16.6	0	31\\
31.4	17.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	17.6	0	31\\
31.4	18.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	18.6	0	31\\
31.4	19.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	19.6	0	31\\
31.4	20.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	20.6	0	31\\
31.4	21.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	21.6	0	31\\
31.4	22.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	22.6	0	31\\
31.4	23.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	23.6	0	31\\
31.4	24.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	24.6	0	31\\
31.4	25.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	25.6	0	31\\
31.4	26.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	26.6	0	31\\
31.4	27.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	27.6	0	31\\
31.4	28.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	28.6	0	31\\
31.4	29.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	29.6	0	31\\
31.4	30.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	30.6	0	31\\
31.4	31.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	31.6	0	31\\
31.4	32.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	32.6	0	31\\
31.4	33.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	33.6	0	31\\
31.4	34.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	34.6	0	31\\
31.4	35.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	35.6	0	31\\
31.4	36.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	36.6	0	31\\
31.4	37.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	37.6	0	31\\
31.4	38.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	38.6	0	31\\
31.4	39.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	39.6	0	31\\
31.4	40.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	40.6	0	31\\
31.4	41.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	41.6	0	31\\
31.4	42.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	42.6	0	31\\
31.4	43.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	43.6	0	31\\
31.4	44.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	44.6	0	31\\
31.4	45.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	45.6	0	31\\
31.4	46.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	46.6	0	31\\
31.4	47.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	47.6	0	31\\
31.4	48.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	48.6	0	31\\
31.4	49.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	49.6	0	31\\
31.4	50.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	50.6	0	31\\
31.4	51.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	51.6	0	31\\
31.4	52.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	52.6	0	31\\
31.4	53.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	53.6	0	31\\
31.4	54.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	54.6	0	31\\
31.4	55.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	55.6	0	31\\
31.4	56.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	56.6	0	31\\
31.4	57.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	57.6	0	31\\
31.4	58.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	58.6	0	31\\
31.4	59.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	59.6	0	31\\
31.4	60.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	60.6	0	31\\
31.4	61.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	61.6	0	31\\
31.4	62.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	62.6	0	31\\
31.4	63.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	63.6	0	31\\
31.4	64.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	64.6	0	31\\
31.4	65.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	65.6	0	31\\
31.4	66.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	66.6	0	31\\
31.4	67.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	67.6	0	31\\
31.4	68.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	68.6	0	31\\
31.4	69.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	69.6	0	31\\
31.4	70.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	70.6	0	31\\
31.4	71.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	71.6	0	31\\
31.4	72.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	72.6	0	31\\
31.4	73.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	73.6	0	31\\
31.4	74.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	74.6	0	31\\
31.4	75.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	75.6	0	31\\
31.4	76.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	76.6	0	31\\
31.4	77.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	77.6	0	31\\
31.4	78.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	78.6	0	31\\
31.4	79.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	79.6	0	31\\
31.4	80.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	80.6	0	31\\
31.4	81.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	81.6	0	31\\
31.4	82.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	82.6	0	31\\
31.4	83.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	83.6	0	31\\
31.4	84.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	84.6	0	31\\
31.4	85.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	85.6	0	31\\
31.4	86.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	86.6	0	31\\
31.4	87.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	87.6	0	31\\
31.4	88.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	88.6	0	31\\
31.4	89.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	89.6	0	31\\
31.4	90.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	90.6	0	31\\
31.4	91.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	91.6	0	31\\
31.4	92.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	92.6	0	31\\
31.4	93.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
31.4	93.6	0	31\\
31.4	94.4	0	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
nan	nan	nan	31\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	32\\
31.6	0.6	0	32\\
31.6	1.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	1.6	0	32\\
31.6	2.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	2.6	0	32\\
31.6	3.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	3.6	0	32\\
31.6	4.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	4.6	0	32\\
31.6	5.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	5.6	0	32\\
31.6	6.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	6.6	0	32\\
31.6	7.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	7.6	0	32\\
31.6	8.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	8.6	0	32\\
31.6	9.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	9.6	0	32\\
31.6	10.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	10.6	0	32\\
31.6	11.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	11.6	0	32\\
31.6	12.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	12.6	0	32\\
31.6	13.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	13.6	0	32\\
31.6	14.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	14.6	0	32\\
31.6	15.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	15.6	0	32\\
31.6	16.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	16.6	0	32\\
31.6	17.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	17.6	0	32\\
31.6	18.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	18.6	0	32\\
31.6	19.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	19.6	0	32\\
31.6	20.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	20.6	0	32\\
31.6	21.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	21.6	0	32\\
31.6	22.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	22.6	0	32\\
31.6	23.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	23.6	0	32\\
31.6	24.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	24.6	0	32\\
31.6	25.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	25.6	0	32\\
31.6	26.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	26.6	0	32\\
31.6	27.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	27.6	0	32\\
31.6	28.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	28.6	0	32\\
31.6	29.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	29.6	0	32\\
31.6	30.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	30.6	0	32\\
31.6	31.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	31.6	0	32\\
31.6	32.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	32.6	0	32\\
31.6	33.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	33.6	0	32\\
31.6	34.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	34.6	0	32\\
31.6	35.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	35.6	0	32\\
31.6	36.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	36.6	0	32\\
31.6	37.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	37.6	0	32\\
31.6	38.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	38.6	0	32\\
31.6	39.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	39.6	0	32\\
31.6	40.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	40.6	0	32\\
31.6	41.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	41.6	0	32\\
31.6	42.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	42.6	0	32\\
31.6	43.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	43.6	0	32\\
31.6	44.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	44.6	0	32\\
31.6	45.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	45.6	0	32\\
31.6	46.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	46.6	0	32\\
31.6	47.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	47.6	0	32\\
31.6	48.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	48.6	0	32\\
31.6	49.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	49.6	0	32\\
31.6	50.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	50.6	0	32\\
31.6	51.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	51.6	0	32\\
31.6	52.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	52.6	0	32\\
31.6	53.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	53.6	0	32\\
31.6	54.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	54.6	0	32\\
31.6	55.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	55.6	0	32\\
31.6	56.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	56.6	0	32\\
31.6	57.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	57.6	0	32\\
31.6	58.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	58.6	0	32\\
31.6	59.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	59.6	0	32\\
31.6	60.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	60.6	0	32\\
31.6	61.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	61.6	0	32\\
31.6	62.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	62.6	0	32\\
31.6	63.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	63.6	0	32\\
31.6	64.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	64.6	0	32\\
31.6	65.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	65.6	0	32\\
31.6	66.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	66.6	0	32\\
31.6	67.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	67.6	0	32\\
31.6	68.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	68.6	0	32\\
31.6	69.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	69.6	0	32\\
31.6	70.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	70.6	0	32\\
31.6	71.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	71.6	0	32\\
31.6	72.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	72.6	0	32\\
31.6	73.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	73.6	0	32\\
31.6	74.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	74.6	0	32\\
31.6	75.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	75.6	0	32\\
31.6	76.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	76.6	0	32\\
31.6	77.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	77.6	0	32\\
31.6	78.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	78.6	0	32\\
31.6	79.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	79.6	0	32\\
31.6	80.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	80.6	0	32\\
31.6	81.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	81.6	0	32\\
31.6	82.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	82.6	0	32\\
31.6	83.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	83.6	0	32\\
31.6	84.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	84.6	0	32\\
31.6	85.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	85.6	0	32\\
31.6	86.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	86.6	0	32\\
31.6	87.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	87.6	0	32\\
31.6	88.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	88.6	0	32\\
31.6	89.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	89.6	0	32\\
31.6	90.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	90.6	0	32\\
31.6	91.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	91.6	0	32\\
31.6	92.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	92.6	0	32\\
31.6	93.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	93.6	0	32\\
31.6	94.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
31.6	0.6	0	32\\
31.6	0.6	0	32\\
31.6	1.4	0	32\\
31.6	1.4	0	32\\
31.6	0.6	0	32\\
nan	nan	nan	32\\
31.6	1.6	0	32\\
31.6	1.6	0	32\\
31.6	2.4	0	32\\
31.6	2.4	0	32\\
31.6	1.6	0	32\\
nan	nan	nan	32\\
31.6	2.6	0	32\\
31.6	2.6	0	32\\
31.6	3.4	0	32\\
31.6	3.4	0	32\\
31.6	2.6	0	32\\
nan	nan	nan	32\\
31.6	3.6	0	32\\
31.6	3.6	0	32\\
31.6	4.4	0	32\\
31.6	4.4	0	32\\
31.6	3.6	0	32\\
nan	nan	nan	32\\
31.6	4.6	0	32\\
31.6	4.6	0	32\\
31.6	5.4	0	32\\
31.6	5.4	0	32\\
31.6	4.6	0	32\\
nan	nan	nan	32\\
31.6	5.6	0	32\\
31.6	5.6	0	32\\
31.6	6.4	0	32\\
31.6	6.4	0	32\\
31.6	5.6	0	32\\
nan	nan	nan	32\\
31.6	6.6	0	32\\
31.6	6.6	0	32\\
31.6	7.4	0	32\\
31.6	7.4	0	32\\
31.6	6.6	0	32\\
nan	nan	nan	32\\
31.6	7.6	0	32\\
31.6	7.6	0	32\\
31.6	8.4	0	32\\
31.6	8.4	0	32\\
31.6	7.6	0	32\\
nan	nan	nan	32\\
31.6	8.6	0	32\\
31.6	8.6	0	32\\
31.6	9.4	0	32\\
31.6	9.4	0	32\\
31.6	8.6	0	32\\
nan	nan	nan	32\\
31.6	9.6	0	32\\
31.6	9.6	0	32\\
31.6	10.4	0	32\\
31.6	10.4	0	32\\
31.6	9.6	0	32\\
nan	nan	nan	32\\
31.6	10.6	0	32\\
31.6	10.6	0	32\\
31.6	11.4	0	32\\
31.6	11.4	0	32\\
31.6	10.6	0	32\\
nan	nan	nan	32\\
31.6	11.6	0	32\\
31.6	11.6	0	32\\
31.6	12.4	0	32\\
31.6	12.4	0	32\\
31.6	11.6	0	32\\
nan	nan	nan	32\\
31.6	12.6	0	32\\
31.6	12.6	0	32\\
31.6	13.4	0	32\\
31.6	13.4	0	32\\
31.6	12.6	0	32\\
nan	nan	nan	32\\
31.6	13.6	0	32\\
31.6	13.6	0	32\\
31.6	14.4	0	32\\
31.6	14.4	0	32\\
31.6	13.6	0	32\\
nan	nan	nan	32\\
31.6	14.6	0	32\\
31.6	14.6	0	32\\
31.6	15.4	0	32\\
31.6	15.4	0	32\\
31.6	14.6	0	32\\
nan	nan	nan	32\\
31.6	15.6	0	32\\
31.6	15.6	0	32\\
31.6	16.4	0	32\\
31.6	16.4	0	32\\
31.6	15.6	0	32\\
nan	nan	nan	32\\
31.6	16.6	0	32\\
31.6	16.6	0	32\\
31.6	17.4	0	32\\
31.6	17.4	0	32\\
31.6	16.6	0	32\\
nan	nan	nan	32\\
31.6	17.6	0	32\\
31.6	17.6	0	32\\
31.6	18.4	0	32\\
31.6	18.4	0	32\\
31.6	17.6	0	32\\
nan	nan	nan	32\\
31.6	18.6	0	32\\
31.6	18.6	0	32\\
31.6	19.4	0	32\\
31.6	19.4	0	32\\
31.6	18.6	0	32\\
nan	nan	nan	32\\
31.6	19.6	0	32\\
31.6	19.6	0	32\\
31.6	20.4	0	32\\
31.6	20.4	0	32\\
31.6	19.6	0	32\\
nan	nan	nan	32\\
31.6	20.6	0	32\\
31.6	20.6	0	32\\
31.6	21.4	0	32\\
31.6	21.4	0	32\\
31.6	20.6	0	32\\
nan	nan	nan	32\\
31.6	21.6	0	32\\
31.6	21.6	0	32\\
31.6	22.4	0	32\\
31.6	22.4	0	32\\
31.6	21.6	0	32\\
nan	nan	nan	32\\
31.6	22.6	0	32\\
31.6	22.6	0	32\\
31.6	23.4	0	32\\
31.6	23.4	0	32\\
31.6	22.6	0	32\\
nan	nan	nan	32\\
31.6	23.6	0	32\\
31.6	23.6	0	32\\
31.6	24.4	0	32\\
31.6	24.4	0	32\\
31.6	23.6	0	32\\
nan	nan	nan	32\\
31.6	24.6	0	32\\
31.6	24.6	0	32\\
31.6	25.4	0	32\\
31.6	25.4	0	32\\
31.6	24.6	0	32\\
nan	nan	nan	32\\
31.6	25.6	0	32\\
31.6	25.6	0	32\\
31.6	26.4	0	32\\
31.6	26.4	0	32\\
31.6	25.6	0	32\\
nan	nan	nan	32\\
31.6	26.6	0	32\\
31.6	26.6	0	32\\
31.6	27.4	0	32\\
31.6	27.4	0	32\\
31.6	26.6	0	32\\
nan	nan	nan	32\\
31.6	27.6	0	32\\
31.6	27.6	0	32\\
31.6	28.4	0	32\\
31.6	28.4	0	32\\
31.6	27.6	0	32\\
nan	nan	nan	32\\
31.6	28.6	0	32\\
31.6	28.6	0	32\\
31.6	29.4	0	32\\
31.6	29.4	0	32\\
31.6	28.6	0	32\\
nan	nan	nan	32\\
31.6	29.6	0	32\\
31.6	29.6	0	32\\
31.6	30.4	0	32\\
31.6	30.4	0	32\\
31.6	29.6	0	32\\
nan	nan	nan	32\\
31.6	30.6	0	32\\
31.6	30.6	0	32\\
31.6	31.4	0	32\\
31.6	31.4	0	32\\
31.6	30.6	0	32\\
nan	nan	nan	32\\
31.6	31.6	0	32\\
31.6	31.6	0.0026741182739676	32\\
31.6	32.4	0.0026741182739676	32\\
31.6	32.4	0	32\\
31.6	31.6	0	32\\
nan	nan	nan	32\\
31.6	32.6	0	32\\
31.6	32.6	0.000962463907603461	32\\
31.6	33.4	0.000962463907603461	32\\
31.6	33.4	0	32\\
31.6	32.6	0	32\\
nan	nan	nan	32\\
31.6	33.6	0	32\\
31.6	33.6	0.00192492781520692	32\\
31.6	34.4	0.00192492781520692	32\\
31.6	34.4	0	32\\
31.6	33.6	0	32\\
nan	nan	nan	32\\
31.6	34.6	0	32\\
31.6	34.6	0.00191593185532682	32\\
31.6	35.4	0.00191593185532682	32\\
31.6	35.4	0	32\\
31.6	34.6	0	32\\
nan	nan	nan	32\\
31.6	35.6	0	32\\
31.6	35.6	0	32\\
31.6	36.4	0	32\\
31.6	36.4	0	32\\
31.6	35.6	0	32\\
nan	nan	nan	32\\
31.6	36.6	0	32\\
31.6	36.6	0	32\\
31.6	37.4	0	32\\
31.6	37.4	0	32\\
31.6	36.6	0	32\\
nan	nan	nan	32\\
31.6	37.6	0	32\\
31.6	37.6	0	32\\
31.6	38.4	0	32\\
31.6	38.4	0	32\\
31.6	37.6	0	32\\
nan	nan	nan	32\\
31.6	38.6	0	32\\
31.6	38.6	0	32\\
31.6	39.4	0	32\\
31.6	39.4	0	32\\
31.6	38.6	0	32\\
nan	nan	nan	32\\
31.6	39.6	0	32\\
31.6	39.6	0	32\\
31.6	40.4	0	32\\
31.6	40.4	0	32\\
31.6	39.6	0	32\\
nan	nan	nan	32\\
31.6	40.6	0	32\\
31.6	40.6	0	32\\
31.6	41.4	0	32\\
31.6	41.4	0	32\\
31.6	40.6	0	32\\
nan	nan	nan	32\\
31.6	41.6	0	32\\
31.6	41.6	0	32\\
31.6	42.4	0	32\\
31.6	42.4	0	32\\
31.6	41.6	0	32\\
nan	nan	nan	32\\
31.6	42.6	0	32\\
31.6	42.6	0	32\\
31.6	43.4	0	32\\
31.6	43.4	0	32\\
31.6	42.6	0	32\\
nan	nan	nan	32\\
31.6	43.6	0	32\\
31.6	43.6	0	32\\
31.6	44.4	0	32\\
31.6	44.4	0	32\\
31.6	43.6	0	32\\
nan	nan	nan	32\\
31.6	44.6	0	32\\
31.6	44.6	0	32\\
31.6	45.4	0	32\\
31.6	45.4	0	32\\
31.6	44.6	0	32\\
nan	nan	nan	32\\
31.6	45.6	0	32\\
31.6	45.6	0	32\\
31.6	46.4	0	32\\
31.6	46.4	0	32\\
31.6	45.6	0	32\\
nan	nan	nan	32\\
31.6	46.6	0	32\\
31.6	46.6	0	32\\
31.6	47.4	0	32\\
31.6	47.4	0	32\\
31.6	46.6	0	32\\
nan	nan	nan	32\\
31.6	47.6	0	32\\
31.6	47.6	0	32\\
31.6	48.4	0	32\\
31.6	48.4	0	32\\
31.6	47.6	0	32\\
nan	nan	nan	32\\
31.6	48.6	0	32\\
31.6	48.6	0	32\\
31.6	49.4	0	32\\
31.6	49.4	0	32\\
31.6	48.6	0	32\\
nan	nan	nan	32\\
31.6	49.6	0	32\\
31.6	49.6	0	32\\
31.6	50.4	0	32\\
31.6	50.4	0	32\\
31.6	49.6	0	32\\
nan	nan	nan	32\\
31.6	50.6	0	32\\
31.6	50.6	0	32\\
31.6	51.4	0	32\\
31.6	51.4	0	32\\
31.6	50.6	0	32\\
nan	nan	nan	32\\
31.6	51.6	0	32\\
31.6	51.6	0	32\\
31.6	52.4	0	32\\
31.6	52.4	0	32\\
31.6	51.6	0	32\\
nan	nan	nan	32\\
31.6	52.6	0	32\\
31.6	52.6	0	32\\
31.6	53.4	0	32\\
31.6	53.4	0	32\\
31.6	52.6	0	32\\
nan	nan	nan	32\\
31.6	53.6	0	32\\
31.6	53.6	0	32\\
31.6	54.4	0	32\\
31.6	54.4	0	32\\
31.6	53.6	0	32\\
nan	nan	nan	32\\
31.6	54.6	0	32\\
31.6	54.6	0	32\\
31.6	55.4	0	32\\
31.6	55.4	0	32\\
31.6	54.6	0	32\\
nan	nan	nan	32\\
31.6	55.6	0	32\\
31.6	55.6	0	32\\
31.6	56.4	0	32\\
31.6	56.4	0	32\\
31.6	55.6	0	32\\
nan	nan	nan	32\\
31.6	56.6	0	32\\
31.6	56.6	0	32\\
31.6	57.4	0	32\\
31.6	57.4	0	32\\
31.6	56.6	0	32\\
nan	nan	nan	32\\
31.6	57.6	0	32\\
31.6	57.6	0	32\\
31.6	58.4	0	32\\
31.6	58.4	0	32\\
31.6	57.6	0	32\\
nan	nan	nan	32\\
31.6	58.6	0	32\\
31.6	58.6	0	32\\
31.6	59.4	0	32\\
31.6	59.4	0	32\\
31.6	58.6	0	32\\
nan	nan	nan	32\\
31.6	59.6	0	32\\
31.6	59.6	0	32\\
31.6	60.4	0	32\\
31.6	60.4	0	32\\
31.6	59.6	0	32\\
nan	nan	nan	32\\
31.6	60.6	0	32\\
31.6	60.6	0	32\\
31.6	61.4	0	32\\
31.6	61.4	0	32\\
31.6	60.6	0	32\\
nan	nan	nan	32\\
31.6	61.6	0	32\\
31.6	61.6	0	32\\
31.6	62.4	0	32\\
31.6	62.4	0	32\\
31.6	61.6	0	32\\
nan	nan	nan	32\\
31.6	62.6	0	32\\
31.6	62.6	0	32\\
31.6	63.4	0	32\\
31.6	63.4	0	32\\
31.6	62.6	0	32\\
nan	nan	nan	32\\
31.6	63.6	0	32\\
31.6	63.6	0	32\\
31.6	64.4	0	32\\
31.6	64.4	0	32\\
31.6	63.6	0	32\\
nan	nan	nan	32\\
31.6	64.6	0	32\\
31.6	64.6	0	32\\
31.6	65.4	0	32\\
31.6	65.4	0	32\\
31.6	64.6	0	32\\
nan	nan	nan	32\\
31.6	65.6	0	32\\
31.6	65.6	0	32\\
31.6	66.4	0	32\\
31.6	66.4	0	32\\
31.6	65.6	0	32\\
nan	nan	nan	32\\
31.6	66.6	0	32\\
31.6	66.6	0	32\\
31.6	67.4	0	32\\
31.6	67.4	0	32\\
31.6	66.6	0	32\\
nan	nan	nan	32\\
31.6	67.6	0	32\\
31.6	67.6	0	32\\
31.6	68.4	0	32\\
31.6	68.4	0	32\\
31.6	67.6	0	32\\
nan	nan	nan	32\\
31.6	68.6	0	32\\
31.6	68.6	0	32\\
31.6	69.4	0	32\\
31.6	69.4	0	32\\
31.6	68.6	0	32\\
nan	nan	nan	32\\
31.6	69.6	0	32\\
31.6	69.6	0	32\\
31.6	70.4	0	32\\
31.6	70.4	0	32\\
31.6	69.6	0	32\\
nan	nan	nan	32\\
31.6	70.6	0	32\\
31.6	70.6	0	32\\
31.6	71.4	0	32\\
31.6	71.4	0	32\\
31.6	70.6	0	32\\
nan	nan	nan	32\\
31.6	71.6	0	32\\
31.6	71.6	0	32\\
31.6	72.4	0	32\\
31.6	72.4	0	32\\
31.6	71.6	0	32\\
nan	nan	nan	32\\
31.6	72.6	0	32\\
31.6	72.6	0	32\\
31.6	73.4	0	32\\
31.6	73.4	0	32\\
31.6	72.6	0	32\\
nan	nan	nan	32\\
31.6	73.6	0	32\\
31.6	73.6	0	32\\
31.6	74.4	0	32\\
31.6	74.4	0	32\\
31.6	73.6	0	32\\
nan	nan	nan	32\\
31.6	74.6	0	32\\
31.6	74.6	0	32\\
31.6	75.4	0	32\\
31.6	75.4	0	32\\
31.6	74.6	0	32\\
nan	nan	nan	32\\
31.6	75.6	0	32\\
31.6	75.6	0	32\\
31.6	76.4	0	32\\
31.6	76.4	0	32\\
31.6	75.6	0	32\\
nan	nan	nan	32\\
31.6	76.6	0	32\\
31.6	76.6	0	32\\
31.6	77.4	0	32\\
31.6	77.4	0	32\\
31.6	76.6	0	32\\
nan	nan	nan	32\\
31.6	77.6	0	32\\
31.6	77.6	0	32\\
31.6	78.4	0	32\\
31.6	78.4	0	32\\
31.6	77.6	0	32\\
nan	nan	nan	32\\
31.6	78.6	0	32\\
31.6	78.6	0	32\\
31.6	79.4	0	32\\
31.6	79.4	0	32\\
31.6	78.6	0	32\\
nan	nan	nan	32\\
31.6	79.6	0	32\\
31.6	79.6	0	32\\
31.6	80.4	0	32\\
31.6	80.4	0	32\\
31.6	79.6	0	32\\
nan	nan	nan	32\\
31.6	80.6	0	32\\
31.6	80.6	0	32\\
31.6	81.4	0	32\\
31.6	81.4	0	32\\
31.6	80.6	0	32\\
nan	nan	nan	32\\
31.6	81.6	0	32\\
31.6	81.6	0	32\\
31.6	82.4	0	32\\
31.6	82.4	0	32\\
31.6	81.6	0	32\\
nan	nan	nan	32\\
31.6	82.6	0	32\\
31.6	82.6	0	32\\
31.6	83.4	0	32\\
31.6	83.4	0	32\\
31.6	82.6	0	32\\
nan	nan	nan	32\\
31.6	83.6	0	32\\
31.6	83.6	0	32\\
31.6	84.4	0	32\\
31.6	84.4	0	32\\
31.6	83.6	0	32\\
nan	nan	nan	32\\
31.6	84.6	0	32\\
31.6	84.6	0	32\\
31.6	85.4	0	32\\
31.6	85.4	0	32\\
31.6	84.6	0	32\\
nan	nan	nan	32\\
31.6	85.6	0	32\\
31.6	85.6	0	32\\
31.6	86.4	0	32\\
31.6	86.4	0	32\\
31.6	85.6	0	32\\
nan	nan	nan	32\\
31.6	86.6	0	32\\
31.6	86.6	0	32\\
31.6	87.4	0	32\\
31.6	87.4	0	32\\
31.6	86.6	0	32\\
nan	nan	nan	32\\
31.6	87.6	0	32\\
31.6	87.6	0	32\\
31.6	88.4	0	32\\
31.6	88.4	0	32\\
31.6	87.6	0	32\\
nan	nan	nan	32\\
31.6	88.6	0	32\\
31.6	88.6	0	32\\
31.6	89.4	0	32\\
31.6	89.4	0	32\\
31.6	88.6	0	32\\
nan	nan	nan	32\\
31.6	89.6	0	32\\
31.6	89.6	0	32\\
31.6	90.4	0	32\\
31.6	90.4	0	32\\
31.6	89.6	0	32\\
nan	nan	nan	32\\
31.6	90.6	0	32\\
31.6	90.6	0	32\\
31.6	91.4	0	32\\
31.6	91.4	0	32\\
31.6	90.6	0	32\\
nan	nan	nan	32\\
31.6	91.6	0	32\\
31.6	91.6	0	32\\
31.6	92.4	0	32\\
31.6	92.4	0	32\\
31.6	91.6	0	32\\
nan	nan	nan	32\\
31.6	92.6	0	32\\
31.6	92.6	0	32\\
31.6	93.4	0	32\\
31.6	93.4	0	32\\
31.6	92.6	0	32\\
nan	nan	nan	32\\
31.6	93.6	0	32\\
31.6	93.6	0	32\\
31.6	94.4	0	32\\
31.6	94.4	0	32\\
31.6	93.6	0	32\\
nan	nan	nan	32\\
32.4	0.6	0	32\\
32.4	0.6	0	32\\
32.4	1.4	0	32\\
32.4	1.4	0	32\\
32.4	0.6	0	32\\
nan	nan	nan	32\\
32.4	1.6	0	32\\
32.4	1.6	0	32\\
32.4	2.4	0	32\\
32.4	2.4	0	32\\
32.4	1.6	0	32\\
nan	nan	nan	32\\
32.4	2.6	0	32\\
32.4	2.6	0	32\\
32.4	3.4	0	32\\
32.4	3.4	0	32\\
32.4	2.6	0	32\\
nan	nan	nan	32\\
32.4	3.6	0	32\\
32.4	3.6	0	32\\
32.4	4.4	0	32\\
32.4	4.4	0	32\\
32.4	3.6	0	32\\
nan	nan	nan	32\\
32.4	4.6	0	32\\
32.4	4.6	0	32\\
32.4	5.4	0	32\\
32.4	5.4	0	32\\
32.4	4.6	0	32\\
nan	nan	nan	32\\
32.4	5.6	0	32\\
32.4	5.6	0	32\\
32.4	6.4	0	32\\
32.4	6.4	0	32\\
32.4	5.6	0	32\\
nan	nan	nan	32\\
32.4	6.6	0	32\\
32.4	6.6	0	32\\
32.4	7.4	0	32\\
32.4	7.4	0	32\\
32.4	6.6	0	32\\
nan	nan	nan	32\\
32.4	7.6	0	32\\
32.4	7.6	0	32\\
32.4	8.4	0	32\\
32.4	8.4	0	32\\
32.4	7.6	0	32\\
nan	nan	nan	32\\
32.4	8.6	0	32\\
32.4	8.6	0	32\\
32.4	9.4	0	32\\
32.4	9.4	0	32\\
32.4	8.6	0	32\\
nan	nan	nan	32\\
32.4	9.6	0	32\\
32.4	9.6	0	32\\
32.4	10.4	0	32\\
32.4	10.4	0	32\\
32.4	9.6	0	32\\
nan	nan	nan	32\\
32.4	10.6	0	32\\
32.4	10.6	0	32\\
32.4	11.4	0	32\\
32.4	11.4	0	32\\
32.4	10.6	0	32\\
nan	nan	nan	32\\
32.4	11.6	0	32\\
32.4	11.6	0	32\\
32.4	12.4	0	32\\
32.4	12.4	0	32\\
32.4	11.6	0	32\\
nan	nan	nan	32\\
32.4	12.6	0	32\\
32.4	12.6	0	32\\
32.4	13.4	0	32\\
32.4	13.4	0	32\\
32.4	12.6	0	32\\
nan	nan	nan	32\\
32.4	13.6	0	32\\
32.4	13.6	0	32\\
32.4	14.4	0	32\\
32.4	14.4	0	32\\
32.4	13.6	0	32\\
nan	nan	nan	32\\
32.4	14.6	0	32\\
32.4	14.6	0	32\\
32.4	15.4	0	32\\
32.4	15.4	0	32\\
32.4	14.6	0	32\\
nan	nan	nan	32\\
32.4	15.6	0	32\\
32.4	15.6	0	32\\
32.4	16.4	0	32\\
32.4	16.4	0	32\\
32.4	15.6	0	32\\
nan	nan	nan	32\\
32.4	16.6	0	32\\
32.4	16.6	0	32\\
32.4	17.4	0	32\\
32.4	17.4	0	32\\
32.4	16.6	0	32\\
nan	nan	nan	32\\
32.4	17.6	0	32\\
32.4	17.6	0	32\\
32.4	18.4	0	32\\
32.4	18.4	0	32\\
32.4	17.6	0	32\\
nan	nan	nan	32\\
32.4	18.6	0	32\\
32.4	18.6	0	32\\
32.4	19.4	0	32\\
32.4	19.4	0	32\\
32.4	18.6	0	32\\
nan	nan	nan	32\\
32.4	19.6	0	32\\
32.4	19.6	0	32\\
32.4	20.4	0	32\\
32.4	20.4	0	32\\
32.4	19.6	0	32\\
nan	nan	nan	32\\
32.4	20.6	0	32\\
32.4	20.6	0	32\\
32.4	21.4	0	32\\
32.4	21.4	0	32\\
32.4	20.6	0	32\\
nan	nan	nan	32\\
32.4	21.6	0	32\\
32.4	21.6	0	32\\
32.4	22.4	0	32\\
32.4	22.4	0	32\\
32.4	21.6	0	32\\
nan	nan	nan	32\\
32.4	22.6	0	32\\
32.4	22.6	0	32\\
32.4	23.4	0	32\\
32.4	23.4	0	32\\
32.4	22.6	0	32\\
nan	nan	nan	32\\
32.4	23.6	0	32\\
32.4	23.6	0	32\\
32.4	24.4	0	32\\
32.4	24.4	0	32\\
32.4	23.6	0	32\\
nan	nan	nan	32\\
32.4	24.6	0	32\\
32.4	24.6	0	32\\
32.4	25.4	0	32\\
32.4	25.4	0	32\\
32.4	24.6	0	32\\
nan	nan	nan	32\\
32.4	25.6	0	32\\
32.4	25.6	0	32\\
32.4	26.4	0	32\\
32.4	26.4	0	32\\
32.4	25.6	0	32\\
nan	nan	nan	32\\
32.4	26.6	0	32\\
32.4	26.6	0	32\\
32.4	27.4	0	32\\
32.4	27.4	0	32\\
32.4	26.6	0	32\\
nan	nan	nan	32\\
32.4	27.6	0	32\\
32.4	27.6	0	32\\
32.4	28.4	0	32\\
32.4	28.4	0	32\\
32.4	27.6	0	32\\
nan	nan	nan	32\\
32.4	28.6	0	32\\
32.4	28.6	0	32\\
32.4	29.4	0	32\\
32.4	29.4	0	32\\
32.4	28.6	0	32\\
nan	nan	nan	32\\
32.4	29.6	0	32\\
32.4	29.6	0	32\\
32.4	30.4	0	32\\
32.4	30.4	0	32\\
32.4	29.6	0	32\\
nan	nan	nan	32\\
32.4	30.6	0	32\\
32.4	30.6	0	32\\
32.4	31.4	0	32\\
32.4	31.4	0	32\\
32.4	30.6	0	32\\
nan	nan	nan	32\\
32.4	31.6	0	32\\
32.4	31.6	0.0026741182739676	32\\
32.4	32.4	0.0026741182739676	32\\
32.4	32.4	0	32\\
32.4	31.6	0	32\\
nan	nan	nan	32\\
32.4	32.6	0	32\\
32.4	32.6	0.000962463907603461	32\\
32.4	33.4	0.000962463907603461	32\\
32.4	33.4	0	32\\
32.4	32.6	0	32\\
nan	nan	nan	32\\
32.4	33.6	0	32\\
32.4	33.6	0.00192492781520692	32\\
32.4	34.4	0.00192492781520692	32\\
32.4	34.4	0	32\\
32.4	33.6	0	32\\
nan	nan	nan	32\\
32.4	34.6	0	32\\
32.4	34.6	0.00191593185532682	32\\
32.4	35.4	0.00191593185532682	32\\
32.4	35.4	0	32\\
32.4	34.6	0	32\\
nan	nan	nan	32\\
32.4	35.6	0	32\\
32.4	35.6	0	32\\
32.4	36.4	0	32\\
32.4	36.4	0	32\\
32.4	35.6	0	32\\
nan	nan	nan	32\\
32.4	36.6	0	32\\
32.4	36.6	0	32\\
32.4	37.4	0	32\\
32.4	37.4	0	32\\
32.4	36.6	0	32\\
nan	nan	nan	32\\
32.4	37.6	0	32\\
32.4	37.6	0	32\\
32.4	38.4	0	32\\
32.4	38.4	0	32\\
32.4	37.6	0	32\\
nan	nan	nan	32\\
32.4	38.6	0	32\\
32.4	38.6	0	32\\
32.4	39.4	0	32\\
32.4	39.4	0	32\\
32.4	38.6	0	32\\
nan	nan	nan	32\\
32.4	39.6	0	32\\
32.4	39.6	0	32\\
32.4	40.4	0	32\\
32.4	40.4	0	32\\
32.4	39.6	0	32\\
nan	nan	nan	32\\
32.4	40.6	0	32\\
32.4	40.6	0	32\\
32.4	41.4	0	32\\
32.4	41.4	0	32\\
32.4	40.6	0	32\\
nan	nan	nan	32\\
32.4	41.6	0	32\\
32.4	41.6	0	32\\
32.4	42.4	0	32\\
32.4	42.4	0	32\\
32.4	41.6	0	32\\
nan	nan	nan	32\\
32.4	42.6	0	32\\
32.4	42.6	0	32\\
32.4	43.4	0	32\\
32.4	43.4	0	32\\
32.4	42.6	0	32\\
nan	nan	nan	32\\
32.4	43.6	0	32\\
32.4	43.6	0	32\\
32.4	44.4	0	32\\
32.4	44.4	0	32\\
32.4	43.6	0	32\\
nan	nan	nan	32\\
32.4	44.6	0	32\\
32.4	44.6	0	32\\
32.4	45.4	0	32\\
32.4	45.4	0	32\\
32.4	44.6	0	32\\
nan	nan	nan	32\\
32.4	45.6	0	32\\
32.4	45.6	0	32\\
32.4	46.4	0	32\\
32.4	46.4	0	32\\
32.4	45.6	0	32\\
nan	nan	nan	32\\
32.4	46.6	0	32\\
32.4	46.6	0	32\\
32.4	47.4	0	32\\
32.4	47.4	0	32\\
32.4	46.6	0	32\\
nan	nan	nan	32\\
32.4	47.6	0	32\\
32.4	47.6	0	32\\
32.4	48.4	0	32\\
32.4	48.4	0	32\\
32.4	47.6	0	32\\
nan	nan	nan	32\\
32.4	48.6	0	32\\
32.4	48.6	0	32\\
32.4	49.4	0	32\\
32.4	49.4	0	32\\
32.4	48.6	0	32\\
nan	nan	nan	32\\
32.4	49.6	0	32\\
32.4	49.6	0	32\\
32.4	50.4	0	32\\
32.4	50.4	0	32\\
32.4	49.6	0	32\\
nan	nan	nan	32\\
32.4	50.6	0	32\\
32.4	50.6	0	32\\
32.4	51.4	0	32\\
32.4	51.4	0	32\\
32.4	50.6	0	32\\
nan	nan	nan	32\\
32.4	51.6	0	32\\
32.4	51.6	0	32\\
32.4	52.4	0	32\\
32.4	52.4	0	32\\
32.4	51.6	0	32\\
nan	nan	nan	32\\
32.4	52.6	0	32\\
32.4	52.6	0	32\\
32.4	53.4	0	32\\
32.4	53.4	0	32\\
32.4	52.6	0	32\\
nan	nan	nan	32\\
32.4	53.6	0	32\\
32.4	53.6	0	32\\
32.4	54.4	0	32\\
32.4	54.4	0	32\\
32.4	53.6	0	32\\
nan	nan	nan	32\\
32.4	54.6	0	32\\
32.4	54.6	0	32\\
32.4	55.4	0	32\\
32.4	55.4	0	32\\
32.4	54.6	0	32\\
nan	nan	nan	32\\
32.4	55.6	0	32\\
32.4	55.6	0	32\\
32.4	56.4	0	32\\
32.4	56.4	0	32\\
32.4	55.6	0	32\\
nan	nan	nan	32\\
32.4	56.6	0	32\\
32.4	56.6	0	32\\
32.4	57.4	0	32\\
32.4	57.4	0	32\\
32.4	56.6	0	32\\
nan	nan	nan	32\\
32.4	57.6	0	32\\
32.4	57.6	0	32\\
32.4	58.4	0	32\\
32.4	58.4	0	32\\
32.4	57.6	0	32\\
nan	nan	nan	32\\
32.4	58.6	0	32\\
32.4	58.6	0	32\\
32.4	59.4	0	32\\
32.4	59.4	0	32\\
32.4	58.6	0	32\\
nan	nan	nan	32\\
32.4	59.6	0	32\\
32.4	59.6	0	32\\
32.4	60.4	0	32\\
32.4	60.4	0	32\\
32.4	59.6	0	32\\
nan	nan	nan	32\\
32.4	60.6	0	32\\
32.4	60.6	0	32\\
32.4	61.4	0	32\\
32.4	61.4	0	32\\
32.4	60.6	0	32\\
nan	nan	nan	32\\
32.4	61.6	0	32\\
32.4	61.6	0	32\\
32.4	62.4	0	32\\
32.4	62.4	0	32\\
32.4	61.6	0	32\\
nan	nan	nan	32\\
32.4	62.6	0	32\\
32.4	62.6	0	32\\
32.4	63.4	0	32\\
32.4	63.4	0	32\\
32.4	62.6	0	32\\
nan	nan	nan	32\\
32.4	63.6	0	32\\
32.4	63.6	0	32\\
32.4	64.4	0	32\\
32.4	64.4	0	32\\
32.4	63.6	0	32\\
nan	nan	nan	32\\
32.4	64.6	0	32\\
32.4	64.6	0	32\\
32.4	65.4	0	32\\
32.4	65.4	0	32\\
32.4	64.6	0	32\\
nan	nan	nan	32\\
32.4	65.6	0	32\\
32.4	65.6	0	32\\
32.4	66.4	0	32\\
32.4	66.4	0	32\\
32.4	65.6	0	32\\
nan	nan	nan	32\\
32.4	66.6	0	32\\
32.4	66.6	0	32\\
32.4	67.4	0	32\\
32.4	67.4	0	32\\
32.4	66.6	0	32\\
nan	nan	nan	32\\
32.4	67.6	0	32\\
32.4	67.6	0	32\\
32.4	68.4	0	32\\
32.4	68.4	0	32\\
32.4	67.6	0	32\\
nan	nan	nan	32\\
32.4	68.6	0	32\\
32.4	68.6	0	32\\
32.4	69.4	0	32\\
32.4	69.4	0	32\\
32.4	68.6	0	32\\
nan	nan	nan	32\\
32.4	69.6	0	32\\
32.4	69.6	0	32\\
32.4	70.4	0	32\\
32.4	70.4	0	32\\
32.4	69.6	0	32\\
nan	nan	nan	32\\
32.4	70.6	0	32\\
32.4	70.6	0	32\\
32.4	71.4	0	32\\
32.4	71.4	0	32\\
32.4	70.6	0	32\\
nan	nan	nan	32\\
32.4	71.6	0	32\\
32.4	71.6	0	32\\
32.4	72.4	0	32\\
32.4	72.4	0	32\\
32.4	71.6	0	32\\
nan	nan	nan	32\\
32.4	72.6	0	32\\
32.4	72.6	0	32\\
32.4	73.4	0	32\\
32.4	73.4	0	32\\
32.4	72.6	0	32\\
nan	nan	nan	32\\
32.4	73.6	0	32\\
32.4	73.6	0	32\\
32.4	74.4	0	32\\
32.4	74.4	0	32\\
32.4	73.6	0	32\\
nan	nan	nan	32\\
32.4	74.6	0	32\\
32.4	74.6	0	32\\
32.4	75.4	0	32\\
32.4	75.4	0	32\\
32.4	74.6	0	32\\
nan	nan	nan	32\\
32.4	75.6	0	32\\
32.4	75.6	0	32\\
32.4	76.4	0	32\\
32.4	76.4	0	32\\
32.4	75.6	0	32\\
nan	nan	nan	32\\
32.4	76.6	0	32\\
32.4	76.6	0	32\\
32.4	77.4	0	32\\
32.4	77.4	0	32\\
32.4	76.6	0	32\\
nan	nan	nan	32\\
32.4	77.6	0	32\\
32.4	77.6	0	32\\
32.4	78.4	0	32\\
32.4	78.4	0	32\\
32.4	77.6	0	32\\
nan	nan	nan	32\\
32.4	78.6	0	32\\
32.4	78.6	0	32\\
32.4	79.4	0	32\\
32.4	79.4	0	32\\
32.4	78.6	0	32\\
nan	nan	nan	32\\
32.4	79.6	0	32\\
32.4	79.6	0	32\\
32.4	80.4	0	32\\
32.4	80.4	0	32\\
32.4	79.6	0	32\\
nan	nan	nan	32\\
32.4	80.6	0	32\\
32.4	80.6	0	32\\
32.4	81.4	0	32\\
32.4	81.4	0	32\\
32.4	80.6	0	32\\
nan	nan	nan	32\\
32.4	81.6	0	32\\
32.4	81.6	0	32\\
32.4	82.4	0	32\\
32.4	82.4	0	32\\
32.4	81.6	0	32\\
nan	nan	nan	32\\
32.4	82.6	0	32\\
32.4	82.6	0	32\\
32.4	83.4	0	32\\
32.4	83.4	0	32\\
32.4	82.6	0	32\\
nan	nan	nan	32\\
32.4	83.6	0	32\\
32.4	83.6	0	32\\
32.4	84.4	0	32\\
32.4	84.4	0	32\\
32.4	83.6	0	32\\
nan	nan	nan	32\\
32.4	84.6	0	32\\
32.4	84.6	0	32\\
32.4	85.4	0	32\\
32.4	85.4	0	32\\
32.4	84.6	0	32\\
nan	nan	nan	32\\
32.4	85.6	0	32\\
32.4	85.6	0	32\\
32.4	86.4	0	32\\
32.4	86.4	0	32\\
32.4	85.6	0	32\\
nan	nan	nan	32\\
32.4	86.6	0	32\\
32.4	86.6	0	32\\
32.4	87.4	0	32\\
32.4	87.4	0	32\\
32.4	86.6	0	32\\
nan	nan	nan	32\\
32.4	87.6	0	32\\
32.4	87.6	0	32\\
32.4	88.4	0	32\\
32.4	88.4	0	32\\
32.4	87.6	0	32\\
nan	nan	nan	32\\
32.4	88.6	0	32\\
32.4	88.6	0	32\\
32.4	89.4	0	32\\
32.4	89.4	0	32\\
32.4	88.6	0	32\\
nan	nan	nan	32\\
32.4	89.6	0	32\\
32.4	89.6	0	32\\
32.4	90.4	0	32\\
32.4	90.4	0	32\\
32.4	89.6	0	32\\
nan	nan	nan	32\\
32.4	90.6	0	32\\
32.4	90.6	0	32\\
32.4	91.4	0	32\\
32.4	91.4	0	32\\
32.4	90.6	0	32\\
nan	nan	nan	32\\
32.4	91.6	0	32\\
32.4	91.6	0	32\\
32.4	92.4	0	32\\
32.4	92.4	0	32\\
32.4	91.6	0	32\\
nan	nan	nan	32\\
32.4	92.6	0	32\\
32.4	92.6	0	32\\
32.4	93.4	0	32\\
32.4	93.4	0	32\\
32.4	92.6	0	32\\
nan	nan	nan	32\\
32.4	93.6	0	32\\
32.4	93.6	0	32\\
32.4	94.4	0	32\\
32.4	94.4	0	32\\
32.4	93.6	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	0.6	0	32\\
32.4	1.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	1.6	0	32\\
32.4	2.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	2.6	0	32\\
32.4	3.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	3.6	0	32\\
32.4	4.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	4.6	0	32\\
32.4	5.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	5.6	0	32\\
32.4	6.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	6.6	0	32\\
32.4	7.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	7.6	0	32\\
32.4	8.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	8.6	0	32\\
32.4	9.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	9.6	0	32\\
32.4	10.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	10.6	0	32\\
32.4	11.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	11.6	0	32\\
32.4	12.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	12.6	0	32\\
32.4	13.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	13.6	0	32\\
32.4	14.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	14.6	0	32\\
32.4	15.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	15.6	0	32\\
32.4	16.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	16.6	0	32\\
32.4	17.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	17.6	0	32\\
32.4	18.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	18.6	0	32\\
32.4	19.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	19.6	0	32\\
32.4	20.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	20.6	0	32\\
32.4	21.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	21.6	0	32\\
32.4	22.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	22.6	0	32\\
32.4	23.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	23.6	0	32\\
32.4	24.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	24.6	0	32\\
32.4	25.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	25.6	0	32\\
32.4	26.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	26.6	0	32\\
32.4	27.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	27.6	0	32\\
32.4	28.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	28.6	0	32\\
32.4	29.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	29.6	0	32\\
32.4	30.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	30.6	0	32\\
32.4	31.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	31.6	0	32\\
32.4	32.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	32.6	0	32\\
32.4	33.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	33.6	0	32\\
32.4	34.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	34.6	0	32\\
32.4	35.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	35.6	0	32\\
32.4	36.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	36.6	0	32\\
32.4	37.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	37.6	0	32\\
32.4	38.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	38.6	0	32\\
32.4	39.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	39.6	0	32\\
32.4	40.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	40.6	0	32\\
32.4	41.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	41.6	0	32\\
32.4	42.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	42.6	0	32\\
32.4	43.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	43.6	0	32\\
32.4	44.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	44.6	0	32\\
32.4	45.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	45.6	0	32\\
32.4	46.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	46.6	0	32\\
32.4	47.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	47.6	0	32\\
32.4	48.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	48.6	0	32\\
32.4	49.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	49.6	0	32\\
32.4	50.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	50.6	0	32\\
32.4	51.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	51.6	0	32\\
32.4	52.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	52.6	0	32\\
32.4	53.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	53.6	0	32\\
32.4	54.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	54.6	0	32\\
32.4	55.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	55.6	0	32\\
32.4	56.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	56.6	0	32\\
32.4	57.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	57.6	0	32\\
32.4	58.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	58.6	0	32\\
32.4	59.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	59.6	0	32\\
32.4	60.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	60.6	0	32\\
32.4	61.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	61.6	0	32\\
32.4	62.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	62.6	0	32\\
32.4	63.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	63.6	0	32\\
32.4	64.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	64.6	0	32\\
32.4	65.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	65.6	0	32\\
32.4	66.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	66.6	0	32\\
32.4	67.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	67.6	0	32\\
32.4	68.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	68.6	0	32\\
32.4	69.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	69.6	0	32\\
32.4	70.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	70.6	0	32\\
32.4	71.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	71.6	0	32\\
32.4	72.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	72.6	0	32\\
32.4	73.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	73.6	0	32\\
32.4	74.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	74.6	0	32\\
32.4	75.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	75.6	0	32\\
32.4	76.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	76.6	0	32\\
32.4	77.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	77.6	0	32\\
32.4	78.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	78.6	0	32\\
32.4	79.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	79.6	0	32\\
32.4	80.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	80.6	0	32\\
32.4	81.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	81.6	0	32\\
32.4	82.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	82.6	0	32\\
32.4	83.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	83.6	0	32\\
32.4	84.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	84.6	0	32\\
32.4	85.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	85.6	0	32\\
32.4	86.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	86.6	0	32\\
32.4	87.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	87.6	0	32\\
32.4	88.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	88.6	0	32\\
32.4	89.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	89.6	0	32\\
32.4	90.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	90.6	0	32\\
32.4	91.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	91.6	0	32\\
32.4	92.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	92.6	0	32\\
32.4	93.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
32.4	93.6	0	32\\
32.4	94.4	0	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
nan	nan	nan	32\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	33\\
32.6	0.6	0	33\\
32.6	1.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	1.6	0	33\\
32.6	2.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	2.6	0	33\\
32.6	3.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	3.6	0	33\\
32.6	4.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	4.6	0	33\\
32.6	5.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	5.6	0	33\\
32.6	6.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	6.6	0	33\\
32.6	7.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	7.6	0	33\\
32.6	8.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	8.6	0	33\\
32.6	9.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	9.6	0	33\\
32.6	10.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	10.6	0	33\\
32.6	11.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	11.6	0	33\\
32.6	12.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	12.6	0	33\\
32.6	13.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	13.6	0	33\\
32.6	14.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	14.6	0	33\\
32.6	15.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	15.6	0	33\\
32.6	16.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	16.6	0	33\\
32.6	17.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	17.6	0	33\\
32.6	18.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	18.6	0	33\\
32.6	19.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	19.6	0	33\\
32.6	20.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	20.6	0	33\\
32.6	21.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	21.6	0	33\\
32.6	22.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	22.6	0	33\\
32.6	23.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	23.6	0	33\\
32.6	24.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	24.6	0	33\\
32.6	25.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	25.6	0	33\\
32.6	26.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	26.6	0	33\\
32.6	27.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	27.6	0	33\\
32.6	28.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	28.6	0	33\\
32.6	29.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	29.6	0	33\\
32.6	30.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	30.6	0	33\\
32.6	31.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	31.6	0	33\\
32.6	32.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	32.6	0	33\\
32.6	33.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	33.6	0	33\\
32.6	34.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	34.6	0	33\\
32.6	35.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	35.6	0	33\\
32.6	36.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	36.6	0	33\\
32.6	37.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	37.6	0	33\\
32.6	38.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	38.6	0	33\\
32.6	39.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	39.6	0	33\\
32.6	40.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	40.6	0	33\\
32.6	41.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	41.6	0	33\\
32.6	42.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	42.6	0	33\\
32.6	43.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	43.6	0	33\\
32.6	44.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	44.6	0	33\\
32.6	45.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	45.6	0	33\\
32.6	46.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	46.6	0	33\\
32.6	47.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	47.6	0	33\\
32.6	48.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	48.6	0	33\\
32.6	49.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	49.6	0	33\\
32.6	50.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	50.6	0	33\\
32.6	51.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	51.6	0	33\\
32.6	52.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	52.6	0	33\\
32.6	53.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	53.6	0	33\\
32.6	54.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	54.6	0	33\\
32.6	55.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	55.6	0	33\\
32.6	56.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	56.6	0	33\\
32.6	57.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	57.6	0	33\\
32.6	58.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	58.6	0	33\\
32.6	59.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	59.6	0	33\\
32.6	60.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	60.6	0	33\\
32.6	61.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	61.6	0	33\\
32.6	62.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	62.6	0	33\\
32.6	63.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	63.6	0	33\\
32.6	64.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	64.6	0	33\\
32.6	65.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	65.6	0	33\\
32.6	66.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	66.6	0	33\\
32.6	67.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	67.6	0	33\\
32.6	68.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	68.6	0	33\\
32.6	69.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	69.6	0	33\\
32.6	70.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	70.6	0	33\\
32.6	71.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	71.6	0	33\\
32.6	72.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	72.6	0	33\\
32.6	73.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	73.6	0	33\\
32.6	74.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	74.6	0	33\\
32.6	75.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	75.6	0	33\\
32.6	76.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	76.6	0	33\\
32.6	77.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	77.6	0	33\\
32.6	78.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	78.6	0	33\\
32.6	79.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	79.6	0	33\\
32.6	80.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	80.6	0	33\\
32.6	81.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	81.6	0	33\\
32.6	82.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	82.6	0	33\\
32.6	83.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	83.6	0	33\\
32.6	84.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	84.6	0	33\\
32.6	85.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	85.6	0	33\\
32.6	86.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	86.6	0	33\\
32.6	87.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	87.6	0	33\\
32.6	88.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	88.6	0	33\\
32.6	89.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	89.6	0	33\\
32.6	90.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	90.6	0	33\\
32.6	91.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	91.6	0	33\\
32.6	92.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	92.6	0	33\\
32.6	93.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	93.6	0	33\\
32.6	94.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
32.6	0.6	0	33\\
32.6	0.6	0	33\\
32.6	1.4	0	33\\
32.6	1.4	0	33\\
32.6	0.6	0	33\\
nan	nan	nan	33\\
32.6	1.6	0	33\\
32.6	1.6	0	33\\
32.6	2.4	0	33\\
32.6	2.4	0	33\\
32.6	1.6	0	33\\
nan	nan	nan	33\\
32.6	2.6	0	33\\
32.6	2.6	0	33\\
32.6	3.4	0	33\\
32.6	3.4	0	33\\
32.6	2.6	0	33\\
nan	nan	nan	33\\
32.6	3.6	0	33\\
32.6	3.6	0	33\\
32.6	4.4	0	33\\
32.6	4.4	0	33\\
32.6	3.6	0	33\\
nan	nan	nan	33\\
32.6	4.6	0	33\\
32.6	4.6	0	33\\
32.6	5.4	0	33\\
32.6	5.4	0	33\\
32.6	4.6	0	33\\
nan	nan	nan	33\\
32.6	5.6	0	33\\
32.6	5.6	0	33\\
32.6	6.4	0	33\\
32.6	6.4	0	33\\
32.6	5.6	0	33\\
nan	nan	nan	33\\
32.6	6.6	0	33\\
32.6	6.6	0	33\\
32.6	7.4	0	33\\
32.6	7.4	0	33\\
32.6	6.6	0	33\\
nan	nan	nan	33\\
32.6	7.6	0	33\\
32.6	7.6	0	33\\
32.6	8.4	0	33\\
32.6	8.4	0	33\\
32.6	7.6	0	33\\
nan	nan	nan	33\\
32.6	8.6	0	33\\
32.6	8.6	0	33\\
32.6	9.4	0	33\\
32.6	9.4	0	33\\
32.6	8.6	0	33\\
nan	nan	nan	33\\
32.6	9.6	0	33\\
32.6	9.6	0	33\\
32.6	10.4	0	33\\
32.6	10.4	0	33\\
32.6	9.6	0	33\\
nan	nan	nan	33\\
32.6	10.6	0	33\\
32.6	10.6	0	33\\
32.6	11.4	0	33\\
32.6	11.4	0	33\\
32.6	10.6	0	33\\
nan	nan	nan	33\\
32.6	11.6	0	33\\
32.6	11.6	0	33\\
32.6	12.4	0	33\\
32.6	12.4	0	33\\
32.6	11.6	0	33\\
nan	nan	nan	33\\
32.6	12.6	0	33\\
32.6	12.6	0	33\\
32.6	13.4	0	33\\
32.6	13.4	0	33\\
32.6	12.6	0	33\\
nan	nan	nan	33\\
32.6	13.6	0	33\\
32.6	13.6	0	33\\
32.6	14.4	0	33\\
32.6	14.4	0	33\\
32.6	13.6	0	33\\
nan	nan	nan	33\\
32.6	14.6	0	33\\
32.6	14.6	0	33\\
32.6	15.4	0	33\\
32.6	15.4	0	33\\
32.6	14.6	0	33\\
nan	nan	nan	33\\
32.6	15.6	0	33\\
32.6	15.6	0	33\\
32.6	16.4	0	33\\
32.6	16.4	0	33\\
32.6	15.6	0	33\\
nan	nan	nan	33\\
32.6	16.6	0	33\\
32.6	16.6	0	33\\
32.6	17.4	0	33\\
32.6	17.4	0	33\\
32.6	16.6	0	33\\
nan	nan	nan	33\\
32.6	17.6	0	33\\
32.6	17.6	0	33\\
32.6	18.4	0	33\\
32.6	18.4	0	33\\
32.6	17.6	0	33\\
nan	nan	nan	33\\
32.6	18.6	0	33\\
32.6	18.6	0	33\\
32.6	19.4	0	33\\
32.6	19.4	0	33\\
32.6	18.6	0	33\\
nan	nan	nan	33\\
32.6	19.6	0	33\\
32.6	19.6	0	33\\
32.6	20.4	0	33\\
32.6	20.4	0	33\\
32.6	19.6	0	33\\
nan	nan	nan	33\\
32.6	20.6	0	33\\
32.6	20.6	0	33\\
32.6	21.4	0	33\\
32.6	21.4	0	33\\
32.6	20.6	0	33\\
nan	nan	nan	33\\
32.6	21.6	0	33\\
32.6	21.6	0	33\\
32.6	22.4	0	33\\
32.6	22.4	0	33\\
32.6	21.6	0	33\\
nan	nan	nan	33\\
32.6	22.6	0	33\\
32.6	22.6	0	33\\
32.6	23.4	0	33\\
32.6	23.4	0	33\\
32.6	22.6	0	33\\
nan	nan	nan	33\\
32.6	23.6	0	33\\
32.6	23.6	0	33\\
32.6	24.4	0	33\\
32.6	24.4	0	33\\
32.6	23.6	0	33\\
nan	nan	nan	33\\
32.6	24.6	0	33\\
32.6	24.6	0	33\\
32.6	25.4	0	33\\
32.6	25.4	0	33\\
32.6	24.6	0	33\\
nan	nan	nan	33\\
32.6	25.6	0	33\\
32.6	25.6	0	33\\
32.6	26.4	0	33\\
32.6	26.4	0	33\\
32.6	25.6	0	33\\
nan	nan	nan	33\\
32.6	26.6	0	33\\
32.6	26.6	0	33\\
32.6	27.4	0	33\\
32.6	27.4	0	33\\
32.6	26.6	0	33\\
nan	nan	nan	33\\
32.6	27.6	0	33\\
32.6	27.6	0	33\\
32.6	28.4	0	33\\
32.6	28.4	0	33\\
32.6	27.6	0	33\\
nan	nan	nan	33\\
32.6	28.6	0	33\\
32.6	28.6	0	33\\
32.6	29.4	0	33\\
32.6	29.4	0	33\\
32.6	28.6	0	33\\
nan	nan	nan	33\\
32.6	29.6	0	33\\
32.6	29.6	0	33\\
32.6	30.4	0	33\\
32.6	30.4	0	33\\
32.6	29.6	0	33\\
nan	nan	nan	33\\
32.6	30.6	0	33\\
32.6	30.6	0	33\\
32.6	31.4	0	33\\
32.6	31.4	0	33\\
32.6	30.6	0	33\\
nan	nan	nan	33\\
32.6	31.6	0	33\\
32.6	31.6	0	33\\
32.6	32.4	0	33\\
32.6	32.4	0	33\\
32.6	31.6	0	33\\
nan	nan	nan	33\\
32.6	32.6	0	33\\
32.6	32.6	0	33\\
32.6	33.4	0	33\\
32.6	33.4	0	33\\
32.6	32.6	0	33\\
nan	nan	nan	33\\
32.6	33.6	0	33\\
32.6	33.6	0	33\\
32.6	34.4	0	33\\
32.6	34.4	0	33\\
32.6	33.6	0	33\\
nan	nan	nan	33\\
32.6	34.6	0	33\\
32.6	34.6	0.00125822338857534	33\\
32.6	35.4	0.00125822338857534	33\\
32.6	35.4	0	33\\
32.6	34.6	0	33\\
nan	nan	nan	33\\
32.6	35.6	0	33\\
32.6	35.6	0	33\\
32.6	36.4	0	33\\
32.6	36.4	0	33\\
32.6	35.6	0	33\\
nan	nan	nan	33\\
32.6	36.6	0	33\\
32.6	36.6	0	33\\
32.6	37.4	0	33\\
32.6	37.4	0	33\\
32.6	36.6	0	33\\
nan	nan	nan	33\\
32.6	37.6	0	33\\
32.6	37.6	0	33\\
32.6	38.4	0	33\\
32.6	38.4	0	33\\
32.6	37.6	0	33\\
nan	nan	nan	33\\
32.6	38.6	0	33\\
32.6	38.6	0	33\\
32.6	39.4	0	33\\
32.6	39.4	0	33\\
32.6	38.6	0	33\\
nan	nan	nan	33\\
32.6	39.6	0	33\\
32.6	39.6	0	33\\
32.6	40.4	0	33\\
32.6	40.4	0	33\\
32.6	39.6	0	33\\
nan	nan	nan	33\\
32.6	40.6	0	33\\
32.6	40.6	0	33\\
32.6	41.4	0	33\\
32.6	41.4	0	33\\
32.6	40.6	0	33\\
nan	nan	nan	33\\
32.6	41.6	0	33\\
32.6	41.6	0	33\\
32.6	42.4	0	33\\
32.6	42.4	0	33\\
32.6	41.6	0	33\\
nan	nan	nan	33\\
32.6	42.6	0	33\\
32.6	42.6	0	33\\
32.6	43.4	0	33\\
32.6	43.4	0	33\\
32.6	42.6	0	33\\
nan	nan	nan	33\\
32.6	43.6	0	33\\
32.6	43.6	0	33\\
32.6	44.4	0	33\\
32.6	44.4	0	33\\
32.6	43.6	0	33\\
nan	nan	nan	33\\
32.6	44.6	0	33\\
32.6	44.6	0	33\\
32.6	45.4	0	33\\
32.6	45.4	0	33\\
32.6	44.6	0	33\\
nan	nan	nan	33\\
32.6	45.6	0	33\\
32.6	45.6	0	33\\
32.6	46.4	0	33\\
32.6	46.4	0	33\\
32.6	45.6	0	33\\
nan	nan	nan	33\\
32.6	46.6	0	33\\
32.6	46.6	0	33\\
32.6	47.4	0	33\\
32.6	47.4	0	33\\
32.6	46.6	0	33\\
nan	nan	nan	33\\
32.6	47.6	0	33\\
32.6	47.6	0	33\\
32.6	48.4	0	33\\
32.6	48.4	0	33\\
32.6	47.6	0	33\\
nan	nan	nan	33\\
32.6	48.6	0	33\\
32.6	48.6	0	33\\
32.6	49.4	0	33\\
32.6	49.4	0	33\\
32.6	48.6	0	33\\
nan	nan	nan	33\\
32.6	49.6	0	33\\
32.6	49.6	0	33\\
32.6	50.4	0	33\\
32.6	50.4	0	33\\
32.6	49.6	0	33\\
nan	nan	nan	33\\
32.6	50.6	0	33\\
32.6	50.6	0	33\\
32.6	51.4	0	33\\
32.6	51.4	0	33\\
32.6	50.6	0	33\\
nan	nan	nan	33\\
32.6	51.6	0	33\\
32.6	51.6	0	33\\
32.6	52.4	0	33\\
32.6	52.4	0	33\\
32.6	51.6	0	33\\
nan	nan	nan	33\\
32.6	52.6	0	33\\
32.6	52.6	0	33\\
32.6	53.4	0	33\\
32.6	53.4	0	33\\
32.6	52.6	0	33\\
nan	nan	nan	33\\
32.6	53.6	0	33\\
32.6	53.6	0	33\\
32.6	54.4	0	33\\
32.6	54.4	0	33\\
32.6	53.6	0	33\\
nan	nan	nan	33\\
32.6	54.6	0	33\\
32.6	54.6	0	33\\
32.6	55.4	0	33\\
32.6	55.4	0	33\\
32.6	54.6	0	33\\
nan	nan	nan	33\\
32.6	55.6	0	33\\
32.6	55.6	0	33\\
32.6	56.4	0	33\\
32.6	56.4	0	33\\
32.6	55.6	0	33\\
nan	nan	nan	33\\
32.6	56.6	0	33\\
32.6	56.6	0	33\\
32.6	57.4	0	33\\
32.6	57.4	0	33\\
32.6	56.6	0	33\\
nan	nan	nan	33\\
32.6	57.6	0	33\\
32.6	57.6	0	33\\
32.6	58.4	0	33\\
32.6	58.4	0	33\\
32.6	57.6	0	33\\
nan	nan	nan	33\\
32.6	58.6	0	33\\
32.6	58.6	0	33\\
32.6	59.4	0	33\\
32.6	59.4	0	33\\
32.6	58.6	0	33\\
nan	nan	nan	33\\
32.6	59.6	0	33\\
32.6	59.6	0	33\\
32.6	60.4	0	33\\
32.6	60.4	0	33\\
32.6	59.6	0	33\\
nan	nan	nan	33\\
32.6	60.6	0	33\\
32.6	60.6	0	33\\
32.6	61.4	0	33\\
32.6	61.4	0	33\\
32.6	60.6	0	33\\
nan	nan	nan	33\\
32.6	61.6	0	33\\
32.6	61.6	0	33\\
32.6	62.4	0	33\\
32.6	62.4	0	33\\
32.6	61.6	0	33\\
nan	nan	nan	33\\
32.6	62.6	0	33\\
32.6	62.6	0	33\\
32.6	63.4	0	33\\
32.6	63.4	0	33\\
32.6	62.6	0	33\\
nan	nan	nan	33\\
32.6	63.6	0	33\\
32.6	63.6	0	33\\
32.6	64.4	0	33\\
32.6	64.4	0	33\\
32.6	63.6	0	33\\
nan	nan	nan	33\\
32.6	64.6	0	33\\
32.6	64.6	0	33\\
32.6	65.4	0	33\\
32.6	65.4	0	33\\
32.6	64.6	0	33\\
nan	nan	nan	33\\
32.6	65.6	0	33\\
32.6	65.6	0	33\\
32.6	66.4	0	33\\
32.6	66.4	0	33\\
32.6	65.6	0	33\\
nan	nan	nan	33\\
32.6	66.6	0	33\\
32.6	66.6	0	33\\
32.6	67.4	0	33\\
32.6	67.4	0	33\\
32.6	66.6	0	33\\
nan	nan	nan	33\\
32.6	67.6	0	33\\
32.6	67.6	0	33\\
32.6	68.4	0	33\\
32.6	68.4	0	33\\
32.6	67.6	0	33\\
nan	nan	nan	33\\
32.6	68.6	0	33\\
32.6	68.6	0	33\\
32.6	69.4	0	33\\
32.6	69.4	0	33\\
32.6	68.6	0	33\\
nan	nan	nan	33\\
32.6	69.6	0	33\\
32.6	69.6	0	33\\
32.6	70.4	0	33\\
32.6	70.4	0	33\\
32.6	69.6	0	33\\
nan	nan	nan	33\\
32.6	70.6	0	33\\
32.6	70.6	0	33\\
32.6	71.4	0	33\\
32.6	71.4	0	33\\
32.6	70.6	0	33\\
nan	nan	nan	33\\
32.6	71.6	0	33\\
32.6	71.6	0	33\\
32.6	72.4	0	33\\
32.6	72.4	0	33\\
32.6	71.6	0	33\\
nan	nan	nan	33\\
32.6	72.6	0	33\\
32.6	72.6	0	33\\
32.6	73.4	0	33\\
32.6	73.4	0	33\\
32.6	72.6	0	33\\
nan	nan	nan	33\\
32.6	73.6	0	33\\
32.6	73.6	0	33\\
32.6	74.4	0	33\\
32.6	74.4	0	33\\
32.6	73.6	0	33\\
nan	nan	nan	33\\
32.6	74.6	0	33\\
32.6	74.6	0	33\\
32.6	75.4	0	33\\
32.6	75.4	0	33\\
32.6	74.6	0	33\\
nan	nan	nan	33\\
32.6	75.6	0	33\\
32.6	75.6	0	33\\
32.6	76.4	0	33\\
32.6	76.4	0	33\\
32.6	75.6	0	33\\
nan	nan	nan	33\\
32.6	76.6	0	33\\
32.6	76.6	0	33\\
32.6	77.4	0	33\\
32.6	77.4	0	33\\
32.6	76.6	0	33\\
nan	nan	nan	33\\
32.6	77.6	0	33\\
32.6	77.6	0	33\\
32.6	78.4	0	33\\
32.6	78.4	0	33\\
32.6	77.6	0	33\\
nan	nan	nan	33\\
32.6	78.6	0	33\\
32.6	78.6	0	33\\
32.6	79.4	0	33\\
32.6	79.4	0	33\\
32.6	78.6	0	33\\
nan	nan	nan	33\\
32.6	79.6	0	33\\
32.6	79.6	0	33\\
32.6	80.4	0	33\\
32.6	80.4	0	33\\
32.6	79.6	0	33\\
nan	nan	nan	33\\
32.6	80.6	0	33\\
32.6	80.6	0	33\\
32.6	81.4	0	33\\
32.6	81.4	0	33\\
32.6	80.6	0	33\\
nan	nan	nan	33\\
32.6	81.6	0	33\\
32.6	81.6	0	33\\
32.6	82.4	0	33\\
32.6	82.4	0	33\\
32.6	81.6	0	33\\
nan	nan	nan	33\\
32.6	82.6	0	33\\
32.6	82.6	0	33\\
32.6	83.4	0	33\\
32.6	83.4	0	33\\
32.6	82.6	0	33\\
nan	nan	nan	33\\
32.6	83.6	0	33\\
32.6	83.6	0	33\\
32.6	84.4	0	33\\
32.6	84.4	0	33\\
32.6	83.6	0	33\\
nan	nan	nan	33\\
32.6	84.6	0	33\\
32.6	84.6	0	33\\
32.6	85.4	0	33\\
32.6	85.4	0	33\\
32.6	84.6	0	33\\
nan	nan	nan	33\\
32.6	85.6	0	33\\
32.6	85.6	0	33\\
32.6	86.4	0	33\\
32.6	86.4	0	33\\
32.6	85.6	0	33\\
nan	nan	nan	33\\
32.6	86.6	0	33\\
32.6	86.6	0	33\\
32.6	87.4	0	33\\
32.6	87.4	0	33\\
32.6	86.6	0	33\\
nan	nan	nan	33\\
32.6	87.6	0	33\\
32.6	87.6	0	33\\
32.6	88.4	0	33\\
32.6	88.4	0	33\\
32.6	87.6	0	33\\
nan	nan	nan	33\\
32.6	88.6	0	33\\
32.6	88.6	0	33\\
32.6	89.4	0	33\\
32.6	89.4	0	33\\
32.6	88.6	0	33\\
nan	nan	nan	33\\
32.6	89.6	0	33\\
32.6	89.6	0	33\\
32.6	90.4	0	33\\
32.6	90.4	0	33\\
32.6	89.6	0	33\\
nan	nan	nan	33\\
32.6	90.6	0	33\\
32.6	90.6	0	33\\
32.6	91.4	0	33\\
32.6	91.4	0	33\\
32.6	90.6	0	33\\
nan	nan	nan	33\\
32.6	91.6	0	33\\
32.6	91.6	0	33\\
32.6	92.4	0	33\\
32.6	92.4	0	33\\
32.6	91.6	0	33\\
nan	nan	nan	33\\
32.6	92.6	0	33\\
32.6	92.6	0	33\\
32.6	93.4	0	33\\
32.6	93.4	0	33\\
32.6	92.6	0	33\\
nan	nan	nan	33\\
32.6	93.6	0	33\\
32.6	93.6	0	33\\
32.6	94.4	0	33\\
32.6	94.4	0	33\\
32.6	93.6	0	33\\
nan	nan	nan	33\\
33.4	0.6	0	33\\
33.4	0.6	0	33\\
33.4	1.4	0	33\\
33.4	1.4	0	33\\
33.4	0.6	0	33\\
nan	nan	nan	33\\
33.4	1.6	0	33\\
33.4	1.6	0	33\\
33.4	2.4	0	33\\
33.4	2.4	0	33\\
33.4	1.6	0	33\\
nan	nan	nan	33\\
33.4	2.6	0	33\\
33.4	2.6	0	33\\
33.4	3.4	0	33\\
33.4	3.4	0	33\\
33.4	2.6	0	33\\
nan	nan	nan	33\\
33.4	3.6	0	33\\
33.4	3.6	0	33\\
33.4	4.4	0	33\\
33.4	4.4	0	33\\
33.4	3.6	0	33\\
nan	nan	nan	33\\
33.4	4.6	0	33\\
33.4	4.6	0	33\\
33.4	5.4	0	33\\
33.4	5.4	0	33\\
33.4	4.6	0	33\\
nan	nan	nan	33\\
33.4	5.6	0	33\\
33.4	5.6	0	33\\
33.4	6.4	0	33\\
33.4	6.4	0	33\\
33.4	5.6	0	33\\
nan	nan	nan	33\\
33.4	6.6	0	33\\
33.4	6.6	0	33\\
33.4	7.4	0	33\\
33.4	7.4	0	33\\
33.4	6.6	0	33\\
nan	nan	nan	33\\
33.4	7.6	0	33\\
33.4	7.6	0	33\\
33.4	8.4	0	33\\
33.4	8.4	0	33\\
33.4	7.6	0	33\\
nan	nan	nan	33\\
33.4	8.6	0	33\\
33.4	8.6	0	33\\
33.4	9.4	0	33\\
33.4	9.4	0	33\\
33.4	8.6	0	33\\
nan	nan	nan	33\\
33.4	9.6	0	33\\
33.4	9.6	0	33\\
33.4	10.4	0	33\\
33.4	10.4	0	33\\
33.4	9.6	0	33\\
nan	nan	nan	33\\
33.4	10.6	0	33\\
33.4	10.6	0	33\\
33.4	11.4	0	33\\
33.4	11.4	0	33\\
33.4	10.6	0	33\\
nan	nan	nan	33\\
33.4	11.6	0	33\\
33.4	11.6	0	33\\
33.4	12.4	0	33\\
33.4	12.4	0	33\\
33.4	11.6	0	33\\
nan	nan	nan	33\\
33.4	12.6	0	33\\
33.4	12.6	0	33\\
33.4	13.4	0	33\\
33.4	13.4	0	33\\
33.4	12.6	0	33\\
nan	nan	nan	33\\
33.4	13.6	0	33\\
33.4	13.6	0	33\\
33.4	14.4	0	33\\
33.4	14.4	0	33\\
33.4	13.6	0	33\\
nan	nan	nan	33\\
33.4	14.6	0	33\\
33.4	14.6	0	33\\
33.4	15.4	0	33\\
33.4	15.4	0	33\\
33.4	14.6	0	33\\
nan	nan	nan	33\\
33.4	15.6	0	33\\
33.4	15.6	0	33\\
33.4	16.4	0	33\\
33.4	16.4	0	33\\
33.4	15.6	0	33\\
nan	nan	nan	33\\
33.4	16.6	0	33\\
33.4	16.6	0	33\\
33.4	17.4	0	33\\
33.4	17.4	0	33\\
33.4	16.6	0	33\\
nan	nan	nan	33\\
33.4	17.6	0	33\\
33.4	17.6	0	33\\
33.4	18.4	0	33\\
33.4	18.4	0	33\\
33.4	17.6	0	33\\
nan	nan	nan	33\\
33.4	18.6	0	33\\
33.4	18.6	0	33\\
33.4	19.4	0	33\\
33.4	19.4	0	33\\
33.4	18.6	0	33\\
nan	nan	nan	33\\
33.4	19.6	0	33\\
33.4	19.6	0	33\\
33.4	20.4	0	33\\
33.4	20.4	0	33\\
33.4	19.6	0	33\\
nan	nan	nan	33\\
33.4	20.6	0	33\\
33.4	20.6	0	33\\
33.4	21.4	0	33\\
33.4	21.4	0	33\\
33.4	20.6	0	33\\
nan	nan	nan	33\\
33.4	21.6	0	33\\
33.4	21.6	0	33\\
33.4	22.4	0	33\\
33.4	22.4	0	33\\
33.4	21.6	0	33\\
nan	nan	nan	33\\
33.4	22.6	0	33\\
33.4	22.6	0	33\\
33.4	23.4	0	33\\
33.4	23.4	0	33\\
33.4	22.6	0	33\\
nan	nan	nan	33\\
33.4	23.6	0	33\\
33.4	23.6	0	33\\
33.4	24.4	0	33\\
33.4	24.4	0	33\\
33.4	23.6	0	33\\
nan	nan	nan	33\\
33.4	24.6	0	33\\
33.4	24.6	0	33\\
33.4	25.4	0	33\\
33.4	25.4	0	33\\
33.4	24.6	0	33\\
nan	nan	nan	33\\
33.4	25.6	0	33\\
33.4	25.6	0	33\\
33.4	26.4	0	33\\
33.4	26.4	0	33\\
33.4	25.6	0	33\\
nan	nan	nan	33\\
33.4	26.6	0	33\\
33.4	26.6	0	33\\
33.4	27.4	0	33\\
33.4	27.4	0	33\\
33.4	26.6	0	33\\
nan	nan	nan	33\\
33.4	27.6	0	33\\
33.4	27.6	0	33\\
33.4	28.4	0	33\\
33.4	28.4	0	33\\
33.4	27.6	0	33\\
nan	nan	nan	33\\
33.4	28.6	0	33\\
33.4	28.6	0	33\\
33.4	29.4	0	33\\
33.4	29.4	0	33\\
33.4	28.6	0	33\\
nan	nan	nan	33\\
33.4	29.6	0	33\\
33.4	29.6	0	33\\
33.4	30.4	0	33\\
33.4	30.4	0	33\\
33.4	29.6	0	33\\
nan	nan	nan	33\\
33.4	30.6	0	33\\
33.4	30.6	0	33\\
33.4	31.4	0	33\\
33.4	31.4	0	33\\
33.4	30.6	0	33\\
nan	nan	nan	33\\
33.4	31.6	0	33\\
33.4	31.6	0	33\\
33.4	32.4	0	33\\
33.4	32.4	0	33\\
33.4	31.6	0	33\\
nan	nan	nan	33\\
33.4	32.6	0	33\\
33.4	32.6	0	33\\
33.4	33.4	0	33\\
33.4	33.4	0	33\\
33.4	32.6	0	33\\
nan	nan	nan	33\\
33.4	33.6	0	33\\
33.4	33.6	0	33\\
33.4	34.4	0	33\\
33.4	34.4	0	33\\
33.4	33.6	0	33\\
nan	nan	nan	33\\
33.4	34.6	0	33\\
33.4	34.6	0.00125822338857534	33\\
33.4	35.4	0.00125822338857534	33\\
33.4	35.4	0	33\\
33.4	34.6	0	33\\
nan	nan	nan	33\\
33.4	35.6	0	33\\
33.4	35.6	0	33\\
33.4	36.4	0	33\\
33.4	36.4	0	33\\
33.4	35.6	0	33\\
nan	nan	nan	33\\
33.4	36.6	0	33\\
33.4	36.6	0	33\\
33.4	37.4	0	33\\
33.4	37.4	0	33\\
33.4	36.6	0	33\\
nan	nan	nan	33\\
33.4	37.6	0	33\\
33.4	37.6	0	33\\
33.4	38.4	0	33\\
33.4	38.4	0	33\\
33.4	37.6	0	33\\
nan	nan	nan	33\\
33.4	38.6	0	33\\
33.4	38.6	0	33\\
33.4	39.4	0	33\\
33.4	39.4	0	33\\
33.4	38.6	0	33\\
nan	nan	nan	33\\
33.4	39.6	0	33\\
33.4	39.6	0	33\\
33.4	40.4	0	33\\
33.4	40.4	0	33\\
33.4	39.6	0	33\\
nan	nan	nan	33\\
33.4	40.6	0	33\\
33.4	40.6	0	33\\
33.4	41.4	0	33\\
33.4	41.4	0	33\\
33.4	40.6	0	33\\
nan	nan	nan	33\\
33.4	41.6	0	33\\
33.4	41.6	0	33\\
33.4	42.4	0	33\\
33.4	42.4	0	33\\
33.4	41.6	0	33\\
nan	nan	nan	33\\
33.4	42.6	0	33\\
33.4	42.6	0	33\\
33.4	43.4	0	33\\
33.4	43.4	0	33\\
33.4	42.6	0	33\\
nan	nan	nan	33\\
33.4	43.6	0	33\\
33.4	43.6	0	33\\
33.4	44.4	0	33\\
33.4	44.4	0	33\\
33.4	43.6	0	33\\
nan	nan	nan	33\\
33.4	44.6	0	33\\
33.4	44.6	0	33\\
33.4	45.4	0	33\\
33.4	45.4	0	33\\
33.4	44.6	0	33\\
nan	nan	nan	33\\
33.4	45.6	0	33\\
33.4	45.6	0	33\\
33.4	46.4	0	33\\
33.4	46.4	0	33\\
33.4	45.6	0	33\\
nan	nan	nan	33\\
33.4	46.6	0	33\\
33.4	46.6	0	33\\
33.4	47.4	0	33\\
33.4	47.4	0	33\\
33.4	46.6	0	33\\
nan	nan	nan	33\\
33.4	47.6	0	33\\
33.4	47.6	0	33\\
33.4	48.4	0	33\\
33.4	48.4	0	33\\
33.4	47.6	0	33\\
nan	nan	nan	33\\
33.4	48.6	0	33\\
33.4	48.6	0	33\\
33.4	49.4	0	33\\
33.4	49.4	0	33\\
33.4	48.6	0	33\\
nan	nan	nan	33\\
33.4	49.6	0	33\\
33.4	49.6	0	33\\
33.4	50.4	0	33\\
33.4	50.4	0	33\\
33.4	49.6	0	33\\
nan	nan	nan	33\\
33.4	50.6	0	33\\
33.4	50.6	0	33\\
33.4	51.4	0	33\\
33.4	51.4	0	33\\
33.4	50.6	0	33\\
nan	nan	nan	33\\
33.4	51.6	0	33\\
33.4	51.6	0	33\\
33.4	52.4	0	33\\
33.4	52.4	0	33\\
33.4	51.6	0	33\\
nan	nan	nan	33\\
33.4	52.6	0	33\\
33.4	52.6	0	33\\
33.4	53.4	0	33\\
33.4	53.4	0	33\\
33.4	52.6	0	33\\
nan	nan	nan	33\\
33.4	53.6	0	33\\
33.4	53.6	0	33\\
33.4	54.4	0	33\\
33.4	54.4	0	33\\
33.4	53.6	0	33\\
nan	nan	nan	33\\
33.4	54.6	0	33\\
33.4	54.6	0	33\\
33.4	55.4	0	33\\
33.4	55.4	0	33\\
33.4	54.6	0	33\\
nan	nan	nan	33\\
33.4	55.6	0	33\\
33.4	55.6	0	33\\
33.4	56.4	0	33\\
33.4	56.4	0	33\\
33.4	55.6	0	33\\
nan	nan	nan	33\\
33.4	56.6	0	33\\
33.4	56.6	0	33\\
33.4	57.4	0	33\\
33.4	57.4	0	33\\
33.4	56.6	0	33\\
nan	nan	nan	33\\
33.4	57.6	0	33\\
33.4	57.6	0	33\\
33.4	58.4	0	33\\
33.4	58.4	0	33\\
33.4	57.6	0	33\\
nan	nan	nan	33\\
33.4	58.6	0	33\\
33.4	58.6	0	33\\
33.4	59.4	0	33\\
33.4	59.4	0	33\\
33.4	58.6	0	33\\
nan	nan	nan	33\\
33.4	59.6	0	33\\
33.4	59.6	0	33\\
33.4	60.4	0	33\\
33.4	60.4	0	33\\
33.4	59.6	0	33\\
nan	nan	nan	33\\
33.4	60.6	0	33\\
33.4	60.6	0	33\\
33.4	61.4	0	33\\
33.4	61.4	0	33\\
33.4	60.6	0	33\\
nan	nan	nan	33\\
33.4	61.6	0	33\\
33.4	61.6	0	33\\
33.4	62.4	0	33\\
33.4	62.4	0	33\\
33.4	61.6	0	33\\
nan	nan	nan	33\\
33.4	62.6	0	33\\
33.4	62.6	0	33\\
33.4	63.4	0	33\\
33.4	63.4	0	33\\
33.4	62.6	0	33\\
nan	nan	nan	33\\
33.4	63.6	0	33\\
33.4	63.6	0	33\\
33.4	64.4	0	33\\
33.4	64.4	0	33\\
33.4	63.6	0	33\\
nan	nan	nan	33\\
33.4	64.6	0	33\\
33.4	64.6	0	33\\
33.4	65.4	0	33\\
33.4	65.4	0	33\\
33.4	64.6	0	33\\
nan	nan	nan	33\\
33.4	65.6	0	33\\
33.4	65.6	0	33\\
33.4	66.4	0	33\\
33.4	66.4	0	33\\
33.4	65.6	0	33\\
nan	nan	nan	33\\
33.4	66.6	0	33\\
33.4	66.6	0	33\\
33.4	67.4	0	33\\
33.4	67.4	0	33\\
33.4	66.6	0	33\\
nan	nan	nan	33\\
33.4	67.6	0	33\\
33.4	67.6	0	33\\
33.4	68.4	0	33\\
33.4	68.4	0	33\\
33.4	67.6	0	33\\
nan	nan	nan	33\\
33.4	68.6	0	33\\
33.4	68.6	0	33\\
33.4	69.4	0	33\\
33.4	69.4	0	33\\
33.4	68.6	0	33\\
nan	nan	nan	33\\
33.4	69.6	0	33\\
33.4	69.6	0	33\\
33.4	70.4	0	33\\
33.4	70.4	0	33\\
33.4	69.6	0	33\\
nan	nan	nan	33\\
33.4	70.6	0	33\\
33.4	70.6	0	33\\
33.4	71.4	0	33\\
33.4	71.4	0	33\\
33.4	70.6	0	33\\
nan	nan	nan	33\\
33.4	71.6	0	33\\
33.4	71.6	0	33\\
33.4	72.4	0	33\\
33.4	72.4	0	33\\
33.4	71.6	0	33\\
nan	nan	nan	33\\
33.4	72.6	0	33\\
33.4	72.6	0	33\\
33.4	73.4	0	33\\
33.4	73.4	0	33\\
33.4	72.6	0	33\\
nan	nan	nan	33\\
33.4	73.6	0	33\\
33.4	73.6	0	33\\
33.4	74.4	0	33\\
33.4	74.4	0	33\\
33.4	73.6	0	33\\
nan	nan	nan	33\\
33.4	74.6	0	33\\
33.4	74.6	0	33\\
33.4	75.4	0	33\\
33.4	75.4	0	33\\
33.4	74.6	0	33\\
nan	nan	nan	33\\
33.4	75.6	0	33\\
33.4	75.6	0	33\\
33.4	76.4	0	33\\
33.4	76.4	0	33\\
33.4	75.6	0	33\\
nan	nan	nan	33\\
33.4	76.6	0	33\\
33.4	76.6	0	33\\
33.4	77.4	0	33\\
33.4	77.4	0	33\\
33.4	76.6	0	33\\
nan	nan	nan	33\\
33.4	77.6	0	33\\
33.4	77.6	0	33\\
33.4	78.4	0	33\\
33.4	78.4	0	33\\
33.4	77.6	0	33\\
nan	nan	nan	33\\
33.4	78.6	0	33\\
33.4	78.6	0	33\\
33.4	79.4	0	33\\
33.4	79.4	0	33\\
33.4	78.6	0	33\\
nan	nan	nan	33\\
33.4	79.6	0	33\\
33.4	79.6	0	33\\
33.4	80.4	0	33\\
33.4	80.4	0	33\\
33.4	79.6	0	33\\
nan	nan	nan	33\\
33.4	80.6	0	33\\
33.4	80.6	0	33\\
33.4	81.4	0	33\\
33.4	81.4	0	33\\
33.4	80.6	0	33\\
nan	nan	nan	33\\
33.4	81.6	0	33\\
33.4	81.6	0	33\\
33.4	82.4	0	33\\
33.4	82.4	0	33\\
33.4	81.6	0	33\\
nan	nan	nan	33\\
33.4	82.6	0	33\\
33.4	82.6	0	33\\
33.4	83.4	0	33\\
33.4	83.4	0	33\\
33.4	82.6	0	33\\
nan	nan	nan	33\\
33.4	83.6	0	33\\
33.4	83.6	0	33\\
33.4	84.4	0	33\\
33.4	84.4	0	33\\
33.4	83.6	0	33\\
nan	nan	nan	33\\
33.4	84.6	0	33\\
33.4	84.6	0	33\\
33.4	85.4	0	33\\
33.4	85.4	0	33\\
33.4	84.6	0	33\\
nan	nan	nan	33\\
33.4	85.6	0	33\\
33.4	85.6	0	33\\
33.4	86.4	0	33\\
33.4	86.4	0	33\\
33.4	85.6	0	33\\
nan	nan	nan	33\\
33.4	86.6	0	33\\
33.4	86.6	0	33\\
33.4	87.4	0	33\\
33.4	87.4	0	33\\
33.4	86.6	0	33\\
nan	nan	nan	33\\
33.4	87.6	0	33\\
33.4	87.6	0	33\\
33.4	88.4	0	33\\
33.4	88.4	0	33\\
33.4	87.6	0	33\\
nan	nan	nan	33\\
33.4	88.6	0	33\\
33.4	88.6	0	33\\
33.4	89.4	0	33\\
33.4	89.4	0	33\\
33.4	88.6	0	33\\
nan	nan	nan	33\\
33.4	89.6	0	33\\
33.4	89.6	0	33\\
33.4	90.4	0	33\\
33.4	90.4	0	33\\
33.4	89.6	0	33\\
nan	nan	nan	33\\
33.4	90.6	0	33\\
33.4	90.6	0	33\\
33.4	91.4	0	33\\
33.4	91.4	0	33\\
33.4	90.6	0	33\\
nan	nan	nan	33\\
33.4	91.6	0	33\\
33.4	91.6	0	33\\
33.4	92.4	0	33\\
33.4	92.4	0	33\\
33.4	91.6	0	33\\
nan	nan	nan	33\\
33.4	92.6	0	33\\
33.4	92.6	0	33\\
33.4	93.4	0	33\\
33.4	93.4	0	33\\
33.4	92.6	0	33\\
nan	nan	nan	33\\
33.4	93.6	0	33\\
33.4	93.6	0	33\\
33.4	94.4	0	33\\
33.4	94.4	0	33\\
33.4	93.6	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	0.6	0	33\\
33.4	1.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	1.6	0	33\\
33.4	2.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	2.6	0	33\\
33.4	3.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	3.6	0	33\\
33.4	4.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	4.6	0	33\\
33.4	5.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	5.6	0	33\\
33.4	6.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	6.6	0	33\\
33.4	7.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	7.6	0	33\\
33.4	8.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	8.6	0	33\\
33.4	9.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	9.6	0	33\\
33.4	10.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	10.6	0	33\\
33.4	11.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	11.6	0	33\\
33.4	12.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	12.6	0	33\\
33.4	13.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	13.6	0	33\\
33.4	14.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	14.6	0	33\\
33.4	15.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	15.6	0	33\\
33.4	16.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	16.6	0	33\\
33.4	17.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	17.6	0	33\\
33.4	18.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	18.6	0	33\\
33.4	19.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	19.6	0	33\\
33.4	20.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	20.6	0	33\\
33.4	21.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	21.6	0	33\\
33.4	22.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	22.6	0	33\\
33.4	23.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	23.6	0	33\\
33.4	24.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	24.6	0	33\\
33.4	25.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	25.6	0	33\\
33.4	26.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	26.6	0	33\\
33.4	27.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	27.6	0	33\\
33.4	28.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	28.6	0	33\\
33.4	29.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	29.6	0	33\\
33.4	30.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	30.6	0	33\\
33.4	31.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	31.6	0	33\\
33.4	32.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	32.6	0	33\\
33.4	33.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	33.6	0	33\\
33.4	34.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	34.6	0	33\\
33.4	35.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	35.6	0	33\\
33.4	36.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	36.6	0	33\\
33.4	37.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	37.6	0	33\\
33.4	38.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	38.6	0	33\\
33.4	39.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	39.6	0	33\\
33.4	40.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	40.6	0	33\\
33.4	41.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	41.6	0	33\\
33.4	42.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	42.6	0	33\\
33.4	43.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	43.6	0	33\\
33.4	44.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	44.6	0	33\\
33.4	45.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	45.6	0	33\\
33.4	46.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	46.6	0	33\\
33.4	47.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	47.6	0	33\\
33.4	48.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	48.6	0	33\\
33.4	49.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	49.6	0	33\\
33.4	50.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	50.6	0	33\\
33.4	51.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	51.6	0	33\\
33.4	52.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	52.6	0	33\\
33.4	53.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	53.6	0	33\\
33.4	54.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	54.6	0	33\\
33.4	55.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	55.6	0	33\\
33.4	56.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	56.6	0	33\\
33.4	57.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	57.6	0	33\\
33.4	58.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	58.6	0	33\\
33.4	59.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	59.6	0	33\\
33.4	60.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	60.6	0	33\\
33.4	61.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	61.6	0	33\\
33.4	62.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	62.6	0	33\\
33.4	63.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	63.6	0	33\\
33.4	64.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	64.6	0	33\\
33.4	65.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	65.6	0	33\\
33.4	66.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	66.6	0	33\\
33.4	67.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	67.6	0	33\\
33.4	68.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	68.6	0	33\\
33.4	69.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	69.6	0	33\\
33.4	70.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	70.6	0	33\\
33.4	71.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	71.6	0	33\\
33.4	72.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	72.6	0	33\\
33.4	73.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	73.6	0	33\\
33.4	74.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	74.6	0	33\\
33.4	75.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	75.6	0	33\\
33.4	76.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	76.6	0	33\\
33.4	77.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	77.6	0	33\\
33.4	78.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	78.6	0	33\\
33.4	79.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	79.6	0	33\\
33.4	80.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	80.6	0	33\\
33.4	81.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	81.6	0	33\\
33.4	82.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	82.6	0	33\\
33.4	83.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	83.6	0	33\\
33.4	84.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	84.6	0	33\\
33.4	85.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	85.6	0	33\\
33.4	86.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	86.6	0	33\\
33.4	87.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	87.6	0	33\\
33.4	88.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	88.6	0	33\\
33.4	89.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	89.6	0	33\\
33.4	90.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	90.6	0	33\\
33.4	91.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	91.6	0	33\\
33.4	92.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	92.6	0	33\\
33.4	93.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
33.4	93.6	0	33\\
33.4	94.4	0	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
nan	nan	nan	33\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	34\\
33.6	0.6	0	34\\
33.6	1.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	1.6	0	34\\
33.6	2.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	2.6	0	34\\
33.6	3.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	3.6	0	34\\
33.6	4.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	4.6	0	34\\
33.6	5.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	5.6	0	34\\
33.6	6.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	6.6	0	34\\
33.6	7.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	7.6	0	34\\
33.6	8.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	8.6	0	34\\
33.6	9.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	9.6	0	34\\
33.6	10.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	10.6	0	34\\
33.6	11.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	11.6	0	34\\
33.6	12.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	12.6	0	34\\
33.6	13.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	13.6	0	34\\
33.6	14.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	14.6	0	34\\
33.6	15.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	15.6	0	34\\
33.6	16.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	16.6	0	34\\
33.6	17.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	17.6	0	34\\
33.6	18.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	18.6	0	34\\
33.6	19.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	19.6	0	34\\
33.6	20.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	20.6	0	34\\
33.6	21.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	21.6	0	34\\
33.6	22.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	22.6	0	34\\
33.6	23.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	23.6	0	34\\
33.6	24.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	24.6	0	34\\
33.6	25.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	25.6	0	34\\
33.6	26.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	26.6	0	34\\
33.6	27.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	27.6	0	34\\
33.6	28.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	28.6	0	34\\
33.6	29.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	29.6	0	34\\
33.6	30.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	30.6	0	34\\
33.6	31.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	31.6	0	34\\
33.6	32.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	32.6	0	34\\
33.6	33.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	33.6	0	34\\
33.6	34.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	34.6	0	34\\
33.6	35.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	35.6	0	34\\
33.6	36.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	36.6	0	34\\
33.6	37.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	37.6	0	34\\
33.6	38.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	38.6	0	34\\
33.6	39.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	39.6	0	34\\
33.6	40.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	40.6	0	34\\
33.6	41.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	41.6	0	34\\
33.6	42.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	42.6	0	34\\
33.6	43.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	43.6	0	34\\
33.6	44.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	44.6	0	34\\
33.6	45.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	45.6	0	34\\
33.6	46.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	46.6	0	34\\
33.6	47.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	47.6	0	34\\
33.6	48.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	48.6	0	34\\
33.6	49.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	49.6	0	34\\
33.6	50.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	50.6	0	34\\
33.6	51.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	51.6	0	34\\
33.6	52.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	52.6	0	34\\
33.6	53.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	53.6	0	34\\
33.6	54.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	54.6	0	34\\
33.6	55.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	55.6	0	34\\
33.6	56.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	56.6	0	34\\
33.6	57.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	57.6	0	34\\
33.6	58.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	58.6	0	34\\
33.6	59.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	59.6	0	34\\
33.6	60.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	60.6	0	34\\
33.6	61.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	61.6	0	34\\
33.6	62.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	62.6	0	34\\
33.6	63.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	63.6	0	34\\
33.6	64.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	64.6	0	34\\
33.6	65.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	65.6	0	34\\
33.6	66.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	66.6	0	34\\
33.6	67.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	67.6	0	34\\
33.6	68.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	68.6	0	34\\
33.6	69.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	69.6	0	34\\
33.6	70.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	70.6	0	34\\
33.6	71.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	71.6	0	34\\
33.6	72.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	72.6	0	34\\
33.6	73.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	73.6	0	34\\
33.6	74.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	74.6	0	34\\
33.6	75.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	75.6	0	34\\
33.6	76.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	76.6	0	34\\
33.6	77.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	77.6	0	34\\
33.6	78.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	78.6	0	34\\
33.6	79.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	79.6	0	34\\
33.6	80.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	80.6	0	34\\
33.6	81.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	81.6	0	34\\
33.6	82.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	82.6	0	34\\
33.6	83.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	83.6	0	34\\
33.6	84.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	84.6	0	34\\
33.6	85.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	85.6	0	34\\
33.6	86.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	86.6	0	34\\
33.6	87.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	87.6	0	34\\
33.6	88.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	88.6	0	34\\
33.6	89.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	89.6	0	34\\
33.6	90.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	90.6	0	34\\
33.6	91.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	91.6	0	34\\
33.6	92.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	92.6	0	34\\
33.6	93.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	93.6	0	34\\
33.6	94.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
33.6	0.6	0	34\\
33.6	0.6	0	34\\
33.6	1.4	0	34\\
33.6	1.4	0	34\\
33.6	0.6	0	34\\
nan	nan	nan	34\\
33.6	1.6	0	34\\
33.6	1.6	0	34\\
33.6	2.4	0	34\\
33.6	2.4	0	34\\
33.6	1.6	0	34\\
nan	nan	nan	34\\
33.6	2.6	0	34\\
33.6	2.6	0	34\\
33.6	3.4	0	34\\
33.6	3.4	0	34\\
33.6	2.6	0	34\\
nan	nan	nan	34\\
33.6	3.6	0	34\\
33.6	3.6	0	34\\
33.6	4.4	0	34\\
33.6	4.4	0	34\\
33.6	3.6	0	34\\
nan	nan	nan	34\\
33.6	4.6	0	34\\
33.6	4.6	0	34\\
33.6	5.4	0	34\\
33.6	5.4	0	34\\
33.6	4.6	0	34\\
nan	nan	nan	34\\
33.6	5.6	0	34\\
33.6	5.6	0	34\\
33.6	6.4	0	34\\
33.6	6.4	0	34\\
33.6	5.6	0	34\\
nan	nan	nan	34\\
33.6	6.6	0	34\\
33.6	6.6	0	34\\
33.6	7.4	0	34\\
33.6	7.4	0	34\\
33.6	6.6	0	34\\
nan	nan	nan	34\\
33.6	7.6	0	34\\
33.6	7.6	0	34\\
33.6	8.4	0	34\\
33.6	8.4	0	34\\
33.6	7.6	0	34\\
nan	nan	nan	34\\
33.6	8.6	0	34\\
33.6	8.6	0	34\\
33.6	9.4	0	34\\
33.6	9.4	0	34\\
33.6	8.6	0	34\\
nan	nan	nan	34\\
33.6	9.6	0	34\\
33.6	9.6	0	34\\
33.6	10.4	0	34\\
33.6	10.4	0	34\\
33.6	9.6	0	34\\
nan	nan	nan	34\\
33.6	10.6	0	34\\
33.6	10.6	0	34\\
33.6	11.4	0	34\\
33.6	11.4	0	34\\
33.6	10.6	0	34\\
nan	nan	nan	34\\
33.6	11.6	0	34\\
33.6	11.6	0	34\\
33.6	12.4	0	34\\
33.6	12.4	0	34\\
33.6	11.6	0	34\\
nan	nan	nan	34\\
33.6	12.6	0	34\\
33.6	12.6	0	34\\
33.6	13.4	0	34\\
33.6	13.4	0	34\\
33.6	12.6	0	34\\
nan	nan	nan	34\\
33.6	13.6	0	34\\
33.6	13.6	0	34\\
33.6	14.4	0	34\\
33.6	14.4	0	34\\
33.6	13.6	0	34\\
nan	nan	nan	34\\
33.6	14.6	0	34\\
33.6	14.6	0	34\\
33.6	15.4	0	34\\
33.6	15.4	0	34\\
33.6	14.6	0	34\\
nan	nan	nan	34\\
33.6	15.6	0	34\\
33.6	15.6	0	34\\
33.6	16.4	0	34\\
33.6	16.4	0	34\\
33.6	15.6	0	34\\
nan	nan	nan	34\\
33.6	16.6	0	34\\
33.6	16.6	0	34\\
33.6	17.4	0	34\\
33.6	17.4	0	34\\
33.6	16.6	0	34\\
nan	nan	nan	34\\
33.6	17.6	0	34\\
33.6	17.6	0	34\\
33.6	18.4	0	34\\
33.6	18.4	0	34\\
33.6	17.6	0	34\\
nan	nan	nan	34\\
33.6	18.6	0	34\\
33.6	18.6	0	34\\
33.6	19.4	0	34\\
33.6	19.4	0	34\\
33.6	18.6	0	34\\
nan	nan	nan	34\\
33.6	19.6	0	34\\
33.6	19.6	0	34\\
33.6	20.4	0	34\\
33.6	20.4	0	34\\
33.6	19.6	0	34\\
nan	nan	nan	34\\
33.6	20.6	0	34\\
33.6	20.6	0	34\\
33.6	21.4	0	34\\
33.6	21.4	0	34\\
33.6	20.6	0	34\\
nan	nan	nan	34\\
33.6	21.6	0	34\\
33.6	21.6	0	34\\
33.6	22.4	0	34\\
33.6	22.4	0	34\\
33.6	21.6	0	34\\
nan	nan	nan	34\\
33.6	22.6	0	34\\
33.6	22.6	0	34\\
33.6	23.4	0	34\\
33.6	23.4	0	34\\
33.6	22.6	0	34\\
nan	nan	nan	34\\
33.6	23.6	0	34\\
33.6	23.6	0	34\\
33.6	24.4	0	34\\
33.6	24.4	0	34\\
33.6	23.6	0	34\\
nan	nan	nan	34\\
33.6	24.6	0	34\\
33.6	24.6	0	34\\
33.6	25.4	0	34\\
33.6	25.4	0	34\\
33.6	24.6	0	34\\
nan	nan	nan	34\\
33.6	25.6	0	34\\
33.6	25.6	0	34\\
33.6	26.4	0	34\\
33.6	26.4	0	34\\
33.6	25.6	0	34\\
nan	nan	nan	34\\
33.6	26.6	0	34\\
33.6	26.6	0	34\\
33.6	27.4	0	34\\
33.6	27.4	0	34\\
33.6	26.6	0	34\\
nan	nan	nan	34\\
33.6	27.6	0	34\\
33.6	27.6	0	34\\
33.6	28.4	0	34\\
33.6	28.4	0	34\\
33.6	27.6	0	34\\
nan	nan	nan	34\\
33.6	28.6	0	34\\
33.6	28.6	0	34\\
33.6	29.4	0	34\\
33.6	29.4	0	34\\
33.6	28.6	0	34\\
nan	nan	nan	34\\
33.6	29.6	0	34\\
33.6	29.6	0	34\\
33.6	30.4	0	34\\
33.6	30.4	0	34\\
33.6	29.6	0	34\\
nan	nan	nan	34\\
33.6	30.6	0	34\\
33.6	30.6	0	34\\
33.6	31.4	0	34\\
33.6	31.4	0	34\\
33.6	30.6	0	34\\
nan	nan	nan	34\\
33.6	31.6	0	34\\
33.6	31.6	0	34\\
33.6	32.4	0	34\\
33.6	32.4	0	34\\
33.6	31.6	0	34\\
nan	nan	nan	34\\
33.6	32.6	0	34\\
33.6	32.6	0	34\\
33.6	33.4	0	34\\
33.6	33.4	0	34\\
33.6	32.6	0	34\\
nan	nan	nan	34\\
33.6	33.6	0	34\\
33.6	33.6	0	34\\
33.6	34.4	0	34\\
33.6	34.4	0	34\\
33.6	33.6	0	34\\
nan	nan	nan	34\\
33.6	34.6	0	34\\
33.6	34.6	0.000862781752165948	34\\
33.6	35.4	0.000862781752165948	34\\
33.6	35.4	0	34\\
33.6	34.6	0	34\\
nan	nan	nan	34\\
33.6	35.6	0	34\\
33.6	35.6	0	34\\
33.6	36.4	0	34\\
33.6	36.4	0	34\\
33.6	35.6	0	34\\
nan	nan	nan	34\\
33.6	36.6	0	34\\
33.6	36.6	0	34\\
33.6	37.4	0	34\\
33.6	37.4	0	34\\
33.6	36.6	0	34\\
nan	nan	nan	34\\
33.6	37.6	0	34\\
33.6	37.6	0	34\\
33.6	38.4	0	34\\
33.6	38.4	0	34\\
33.6	37.6	0	34\\
nan	nan	nan	34\\
33.6	38.6	0	34\\
33.6	38.6	0	34\\
33.6	39.4	0	34\\
33.6	39.4	0	34\\
33.6	38.6	0	34\\
nan	nan	nan	34\\
33.6	39.6	0	34\\
33.6	39.6	0	34\\
33.6	40.4	0	34\\
33.6	40.4	0	34\\
33.6	39.6	0	34\\
nan	nan	nan	34\\
33.6	40.6	0	34\\
33.6	40.6	0	34\\
33.6	41.4	0	34\\
33.6	41.4	0	34\\
33.6	40.6	0	34\\
nan	nan	nan	34\\
33.6	41.6	0	34\\
33.6	41.6	0	34\\
33.6	42.4	0	34\\
33.6	42.4	0	34\\
33.6	41.6	0	34\\
nan	nan	nan	34\\
33.6	42.6	0	34\\
33.6	42.6	0	34\\
33.6	43.4	0	34\\
33.6	43.4	0	34\\
33.6	42.6	0	34\\
nan	nan	nan	34\\
33.6	43.6	0	34\\
33.6	43.6	0	34\\
33.6	44.4	0	34\\
33.6	44.4	0	34\\
33.6	43.6	0	34\\
nan	nan	nan	34\\
33.6	44.6	0	34\\
33.6	44.6	0	34\\
33.6	45.4	0	34\\
33.6	45.4	0	34\\
33.6	44.6	0	34\\
nan	nan	nan	34\\
33.6	45.6	0	34\\
33.6	45.6	0	34\\
33.6	46.4	0	34\\
33.6	46.4	0	34\\
33.6	45.6	0	34\\
nan	nan	nan	34\\
33.6	46.6	0	34\\
33.6	46.6	0	34\\
33.6	47.4	0	34\\
33.6	47.4	0	34\\
33.6	46.6	0	34\\
nan	nan	nan	34\\
33.6	47.6	0	34\\
33.6	47.6	0	34\\
33.6	48.4	0	34\\
33.6	48.4	0	34\\
33.6	47.6	0	34\\
nan	nan	nan	34\\
33.6	48.6	0	34\\
33.6	48.6	0	34\\
33.6	49.4	0	34\\
33.6	49.4	0	34\\
33.6	48.6	0	34\\
nan	nan	nan	34\\
33.6	49.6	0	34\\
33.6	49.6	0	34\\
33.6	50.4	0	34\\
33.6	50.4	0	34\\
33.6	49.6	0	34\\
nan	nan	nan	34\\
33.6	50.6	0	34\\
33.6	50.6	0	34\\
33.6	51.4	0	34\\
33.6	51.4	0	34\\
33.6	50.6	0	34\\
nan	nan	nan	34\\
33.6	51.6	0	34\\
33.6	51.6	0	34\\
33.6	52.4	0	34\\
33.6	52.4	0	34\\
33.6	51.6	0	34\\
nan	nan	nan	34\\
33.6	52.6	0	34\\
33.6	52.6	0	34\\
33.6	53.4	0	34\\
33.6	53.4	0	34\\
33.6	52.6	0	34\\
nan	nan	nan	34\\
33.6	53.6	0	34\\
33.6	53.6	0	34\\
33.6	54.4	0	34\\
33.6	54.4	0	34\\
33.6	53.6	0	34\\
nan	nan	nan	34\\
33.6	54.6	0	34\\
33.6	54.6	0	34\\
33.6	55.4	0	34\\
33.6	55.4	0	34\\
33.6	54.6	0	34\\
nan	nan	nan	34\\
33.6	55.6	0	34\\
33.6	55.6	0	34\\
33.6	56.4	0	34\\
33.6	56.4	0	34\\
33.6	55.6	0	34\\
nan	nan	nan	34\\
33.6	56.6	0	34\\
33.6	56.6	0	34\\
33.6	57.4	0	34\\
33.6	57.4	0	34\\
33.6	56.6	0	34\\
nan	nan	nan	34\\
33.6	57.6	0	34\\
33.6	57.6	0	34\\
33.6	58.4	0	34\\
33.6	58.4	0	34\\
33.6	57.6	0	34\\
nan	nan	nan	34\\
33.6	58.6	0	34\\
33.6	58.6	0	34\\
33.6	59.4	0	34\\
33.6	59.4	0	34\\
33.6	58.6	0	34\\
nan	nan	nan	34\\
33.6	59.6	0	34\\
33.6	59.6	0	34\\
33.6	60.4	0	34\\
33.6	60.4	0	34\\
33.6	59.6	0	34\\
nan	nan	nan	34\\
33.6	60.6	0	34\\
33.6	60.6	0	34\\
33.6	61.4	0	34\\
33.6	61.4	0	34\\
33.6	60.6	0	34\\
nan	nan	nan	34\\
33.6	61.6	0	34\\
33.6	61.6	0	34\\
33.6	62.4	0	34\\
33.6	62.4	0	34\\
33.6	61.6	0	34\\
nan	nan	nan	34\\
33.6	62.6	0	34\\
33.6	62.6	0	34\\
33.6	63.4	0	34\\
33.6	63.4	0	34\\
33.6	62.6	0	34\\
nan	nan	nan	34\\
33.6	63.6	0	34\\
33.6	63.6	0	34\\
33.6	64.4	0	34\\
33.6	64.4	0	34\\
33.6	63.6	0	34\\
nan	nan	nan	34\\
33.6	64.6	0	34\\
33.6	64.6	0	34\\
33.6	65.4	0	34\\
33.6	65.4	0	34\\
33.6	64.6	0	34\\
nan	nan	nan	34\\
33.6	65.6	0	34\\
33.6	65.6	0	34\\
33.6	66.4	0	34\\
33.6	66.4	0	34\\
33.6	65.6	0	34\\
nan	nan	nan	34\\
33.6	66.6	0	34\\
33.6	66.6	0	34\\
33.6	67.4	0	34\\
33.6	67.4	0	34\\
33.6	66.6	0	34\\
nan	nan	nan	34\\
33.6	67.6	0	34\\
33.6	67.6	0	34\\
33.6	68.4	0	34\\
33.6	68.4	0	34\\
33.6	67.6	0	34\\
nan	nan	nan	34\\
33.6	68.6	0	34\\
33.6	68.6	0	34\\
33.6	69.4	0	34\\
33.6	69.4	0	34\\
33.6	68.6	0	34\\
nan	nan	nan	34\\
33.6	69.6	0	34\\
33.6	69.6	0	34\\
33.6	70.4	0	34\\
33.6	70.4	0	34\\
33.6	69.6	0	34\\
nan	nan	nan	34\\
33.6	70.6	0	34\\
33.6	70.6	0	34\\
33.6	71.4	0	34\\
33.6	71.4	0	34\\
33.6	70.6	0	34\\
nan	nan	nan	34\\
33.6	71.6	0	34\\
33.6	71.6	0	34\\
33.6	72.4	0	34\\
33.6	72.4	0	34\\
33.6	71.6	0	34\\
nan	nan	nan	34\\
33.6	72.6	0	34\\
33.6	72.6	0	34\\
33.6	73.4	0	34\\
33.6	73.4	0	34\\
33.6	72.6	0	34\\
nan	nan	nan	34\\
33.6	73.6	0	34\\
33.6	73.6	0	34\\
33.6	74.4	0	34\\
33.6	74.4	0	34\\
33.6	73.6	0	34\\
nan	nan	nan	34\\
33.6	74.6	0	34\\
33.6	74.6	0	34\\
33.6	75.4	0	34\\
33.6	75.4	0	34\\
33.6	74.6	0	34\\
nan	nan	nan	34\\
33.6	75.6	0	34\\
33.6	75.6	0	34\\
33.6	76.4	0	34\\
33.6	76.4	0	34\\
33.6	75.6	0	34\\
nan	nan	nan	34\\
33.6	76.6	0	34\\
33.6	76.6	0	34\\
33.6	77.4	0	34\\
33.6	77.4	0	34\\
33.6	76.6	0	34\\
nan	nan	nan	34\\
33.6	77.6	0	34\\
33.6	77.6	0	34\\
33.6	78.4	0	34\\
33.6	78.4	0	34\\
33.6	77.6	0	34\\
nan	nan	nan	34\\
33.6	78.6	0	34\\
33.6	78.6	0	34\\
33.6	79.4	0	34\\
33.6	79.4	0	34\\
33.6	78.6	0	34\\
nan	nan	nan	34\\
33.6	79.6	0	34\\
33.6	79.6	0	34\\
33.6	80.4	0	34\\
33.6	80.4	0	34\\
33.6	79.6	0	34\\
nan	nan	nan	34\\
33.6	80.6	0	34\\
33.6	80.6	0	34\\
33.6	81.4	0	34\\
33.6	81.4	0	34\\
33.6	80.6	0	34\\
nan	nan	nan	34\\
33.6	81.6	0	34\\
33.6	81.6	0	34\\
33.6	82.4	0	34\\
33.6	82.4	0	34\\
33.6	81.6	0	34\\
nan	nan	nan	34\\
33.6	82.6	0	34\\
33.6	82.6	0	34\\
33.6	83.4	0	34\\
33.6	83.4	0	34\\
33.6	82.6	0	34\\
nan	nan	nan	34\\
33.6	83.6	0	34\\
33.6	83.6	0	34\\
33.6	84.4	0	34\\
33.6	84.4	0	34\\
33.6	83.6	0	34\\
nan	nan	nan	34\\
33.6	84.6	0	34\\
33.6	84.6	0	34\\
33.6	85.4	0	34\\
33.6	85.4	0	34\\
33.6	84.6	0	34\\
nan	nan	nan	34\\
33.6	85.6	0	34\\
33.6	85.6	0	34\\
33.6	86.4	0	34\\
33.6	86.4	0	34\\
33.6	85.6	0	34\\
nan	nan	nan	34\\
33.6	86.6	0	34\\
33.6	86.6	0	34\\
33.6	87.4	0	34\\
33.6	87.4	0	34\\
33.6	86.6	0	34\\
nan	nan	nan	34\\
33.6	87.6	0	34\\
33.6	87.6	0	34\\
33.6	88.4	0	34\\
33.6	88.4	0	34\\
33.6	87.6	0	34\\
nan	nan	nan	34\\
33.6	88.6	0	34\\
33.6	88.6	0	34\\
33.6	89.4	0	34\\
33.6	89.4	0	34\\
33.6	88.6	0	34\\
nan	nan	nan	34\\
33.6	89.6	0	34\\
33.6	89.6	0	34\\
33.6	90.4	0	34\\
33.6	90.4	0	34\\
33.6	89.6	0	34\\
nan	nan	nan	34\\
33.6	90.6	0	34\\
33.6	90.6	0	34\\
33.6	91.4	0	34\\
33.6	91.4	0	34\\
33.6	90.6	0	34\\
nan	nan	nan	34\\
33.6	91.6	0	34\\
33.6	91.6	0	34\\
33.6	92.4	0	34\\
33.6	92.4	0	34\\
33.6	91.6	0	34\\
nan	nan	nan	34\\
33.6	92.6	0	34\\
33.6	92.6	0	34\\
33.6	93.4	0	34\\
33.6	93.4	0	34\\
33.6	92.6	0	34\\
nan	nan	nan	34\\
33.6	93.6	0	34\\
33.6	93.6	0	34\\
33.6	94.4	0	34\\
33.6	94.4	0	34\\
33.6	93.6	0	34\\
nan	nan	nan	34\\
34.4	0.6	0	34\\
34.4	0.6	0	34\\
34.4	1.4	0	34\\
34.4	1.4	0	34\\
34.4	0.6	0	34\\
nan	nan	nan	34\\
34.4	1.6	0	34\\
34.4	1.6	0	34\\
34.4	2.4	0	34\\
34.4	2.4	0	34\\
34.4	1.6	0	34\\
nan	nan	nan	34\\
34.4	2.6	0	34\\
34.4	2.6	0	34\\
34.4	3.4	0	34\\
34.4	3.4	0	34\\
34.4	2.6	0	34\\
nan	nan	nan	34\\
34.4	3.6	0	34\\
34.4	3.6	0	34\\
34.4	4.4	0	34\\
34.4	4.4	0	34\\
34.4	3.6	0	34\\
nan	nan	nan	34\\
34.4	4.6	0	34\\
34.4	4.6	0	34\\
34.4	5.4	0	34\\
34.4	5.4	0	34\\
34.4	4.6	0	34\\
nan	nan	nan	34\\
34.4	5.6	0	34\\
34.4	5.6	0	34\\
34.4	6.4	0	34\\
34.4	6.4	0	34\\
34.4	5.6	0	34\\
nan	nan	nan	34\\
34.4	6.6	0	34\\
34.4	6.6	0	34\\
34.4	7.4	0	34\\
34.4	7.4	0	34\\
34.4	6.6	0	34\\
nan	nan	nan	34\\
34.4	7.6	0	34\\
34.4	7.6	0	34\\
34.4	8.4	0	34\\
34.4	8.4	0	34\\
34.4	7.6	0	34\\
nan	nan	nan	34\\
34.4	8.6	0	34\\
34.4	8.6	0	34\\
34.4	9.4	0	34\\
34.4	9.4	0	34\\
34.4	8.6	0	34\\
nan	nan	nan	34\\
34.4	9.6	0	34\\
34.4	9.6	0	34\\
34.4	10.4	0	34\\
34.4	10.4	0	34\\
34.4	9.6	0	34\\
nan	nan	nan	34\\
34.4	10.6	0	34\\
34.4	10.6	0	34\\
34.4	11.4	0	34\\
34.4	11.4	0	34\\
34.4	10.6	0	34\\
nan	nan	nan	34\\
34.4	11.6	0	34\\
34.4	11.6	0	34\\
34.4	12.4	0	34\\
34.4	12.4	0	34\\
34.4	11.6	0	34\\
nan	nan	nan	34\\
34.4	12.6	0	34\\
34.4	12.6	0	34\\
34.4	13.4	0	34\\
34.4	13.4	0	34\\
34.4	12.6	0	34\\
nan	nan	nan	34\\
34.4	13.6	0	34\\
34.4	13.6	0	34\\
34.4	14.4	0	34\\
34.4	14.4	0	34\\
34.4	13.6	0	34\\
nan	nan	nan	34\\
34.4	14.6	0	34\\
34.4	14.6	0	34\\
34.4	15.4	0	34\\
34.4	15.4	0	34\\
34.4	14.6	0	34\\
nan	nan	nan	34\\
34.4	15.6	0	34\\
34.4	15.6	0	34\\
34.4	16.4	0	34\\
34.4	16.4	0	34\\
34.4	15.6	0	34\\
nan	nan	nan	34\\
34.4	16.6	0	34\\
34.4	16.6	0	34\\
34.4	17.4	0	34\\
34.4	17.4	0	34\\
34.4	16.6	0	34\\
nan	nan	nan	34\\
34.4	17.6	0	34\\
34.4	17.6	0	34\\
34.4	18.4	0	34\\
34.4	18.4	0	34\\
34.4	17.6	0	34\\
nan	nan	nan	34\\
34.4	18.6	0	34\\
34.4	18.6	0	34\\
34.4	19.4	0	34\\
34.4	19.4	0	34\\
34.4	18.6	0	34\\
nan	nan	nan	34\\
34.4	19.6	0	34\\
34.4	19.6	0	34\\
34.4	20.4	0	34\\
34.4	20.4	0	34\\
34.4	19.6	0	34\\
nan	nan	nan	34\\
34.4	20.6	0	34\\
34.4	20.6	0	34\\
34.4	21.4	0	34\\
34.4	21.4	0	34\\
34.4	20.6	0	34\\
nan	nan	nan	34\\
34.4	21.6	0	34\\
34.4	21.6	0	34\\
34.4	22.4	0	34\\
34.4	22.4	0	34\\
34.4	21.6	0	34\\
nan	nan	nan	34\\
34.4	22.6	0	34\\
34.4	22.6	0	34\\
34.4	23.4	0	34\\
34.4	23.4	0	34\\
34.4	22.6	0	34\\
nan	nan	nan	34\\
34.4	23.6	0	34\\
34.4	23.6	0	34\\
34.4	24.4	0	34\\
34.4	24.4	0	34\\
34.4	23.6	0	34\\
nan	nan	nan	34\\
34.4	24.6	0	34\\
34.4	24.6	0	34\\
34.4	25.4	0	34\\
34.4	25.4	0	34\\
34.4	24.6	0	34\\
nan	nan	nan	34\\
34.4	25.6	0	34\\
34.4	25.6	0	34\\
34.4	26.4	0	34\\
34.4	26.4	0	34\\
34.4	25.6	0	34\\
nan	nan	nan	34\\
34.4	26.6	0	34\\
34.4	26.6	0	34\\
34.4	27.4	0	34\\
34.4	27.4	0	34\\
34.4	26.6	0	34\\
nan	nan	nan	34\\
34.4	27.6	0	34\\
34.4	27.6	0	34\\
34.4	28.4	0	34\\
34.4	28.4	0	34\\
34.4	27.6	0	34\\
nan	nan	nan	34\\
34.4	28.6	0	34\\
34.4	28.6	0	34\\
34.4	29.4	0	34\\
34.4	29.4	0	34\\
34.4	28.6	0	34\\
nan	nan	nan	34\\
34.4	29.6	0	34\\
34.4	29.6	0	34\\
34.4	30.4	0	34\\
34.4	30.4	0	34\\
34.4	29.6	0	34\\
nan	nan	nan	34\\
34.4	30.6	0	34\\
34.4	30.6	0	34\\
34.4	31.4	0	34\\
34.4	31.4	0	34\\
34.4	30.6	0	34\\
nan	nan	nan	34\\
34.4	31.6	0	34\\
34.4	31.6	0	34\\
34.4	32.4	0	34\\
34.4	32.4	0	34\\
34.4	31.6	0	34\\
nan	nan	nan	34\\
34.4	32.6	0	34\\
34.4	32.6	0	34\\
34.4	33.4	0	34\\
34.4	33.4	0	34\\
34.4	32.6	0	34\\
nan	nan	nan	34\\
34.4	33.6	0	34\\
34.4	33.6	0	34\\
34.4	34.4	0	34\\
34.4	34.4	0	34\\
34.4	33.6	0	34\\
nan	nan	nan	34\\
34.4	34.6	0	34\\
34.4	34.6	0.000862781752165948	34\\
34.4	35.4	0.000862781752165948	34\\
34.4	35.4	0	34\\
34.4	34.6	0	34\\
nan	nan	nan	34\\
34.4	35.6	0	34\\
34.4	35.6	0	34\\
34.4	36.4	0	34\\
34.4	36.4	0	34\\
34.4	35.6	0	34\\
nan	nan	nan	34\\
34.4	36.6	0	34\\
34.4	36.6	0	34\\
34.4	37.4	0	34\\
34.4	37.4	0	34\\
34.4	36.6	0	34\\
nan	nan	nan	34\\
34.4	37.6	0	34\\
34.4	37.6	0	34\\
34.4	38.4	0	34\\
34.4	38.4	0	34\\
34.4	37.6	0	34\\
nan	nan	nan	34\\
34.4	38.6	0	34\\
34.4	38.6	0	34\\
34.4	39.4	0	34\\
34.4	39.4	0	34\\
34.4	38.6	0	34\\
nan	nan	nan	34\\
34.4	39.6	0	34\\
34.4	39.6	0	34\\
34.4	40.4	0	34\\
34.4	40.4	0	34\\
34.4	39.6	0	34\\
nan	nan	nan	34\\
34.4	40.6	0	34\\
34.4	40.6	0	34\\
34.4	41.4	0	34\\
34.4	41.4	0	34\\
34.4	40.6	0	34\\
nan	nan	nan	34\\
34.4	41.6	0	34\\
34.4	41.6	0	34\\
34.4	42.4	0	34\\
34.4	42.4	0	34\\
34.4	41.6	0	34\\
nan	nan	nan	34\\
34.4	42.6	0	34\\
34.4	42.6	0	34\\
34.4	43.4	0	34\\
34.4	43.4	0	34\\
34.4	42.6	0	34\\
nan	nan	nan	34\\
34.4	43.6	0	34\\
34.4	43.6	0	34\\
34.4	44.4	0	34\\
34.4	44.4	0	34\\
34.4	43.6	0	34\\
nan	nan	nan	34\\
34.4	44.6	0	34\\
34.4	44.6	0	34\\
34.4	45.4	0	34\\
34.4	45.4	0	34\\
34.4	44.6	0	34\\
nan	nan	nan	34\\
34.4	45.6	0	34\\
34.4	45.6	0	34\\
34.4	46.4	0	34\\
34.4	46.4	0	34\\
34.4	45.6	0	34\\
nan	nan	nan	34\\
34.4	46.6	0	34\\
34.4	46.6	0	34\\
34.4	47.4	0	34\\
34.4	47.4	0	34\\
34.4	46.6	0	34\\
nan	nan	nan	34\\
34.4	47.6	0	34\\
34.4	47.6	0	34\\
34.4	48.4	0	34\\
34.4	48.4	0	34\\
34.4	47.6	0	34\\
nan	nan	nan	34\\
34.4	48.6	0	34\\
34.4	48.6	0	34\\
34.4	49.4	0	34\\
34.4	49.4	0	34\\
34.4	48.6	0	34\\
nan	nan	nan	34\\
34.4	49.6	0	34\\
34.4	49.6	0	34\\
34.4	50.4	0	34\\
34.4	50.4	0	34\\
34.4	49.6	0	34\\
nan	nan	nan	34\\
34.4	50.6	0	34\\
34.4	50.6	0	34\\
34.4	51.4	0	34\\
34.4	51.4	0	34\\
34.4	50.6	0	34\\
nan	nan	nan	34\\
34.4	51.6	0	34\\
34.4	51.6	0	34\\
34.4	52.4	0	34\\
34.4	52.4	0	34\\
34.4	51.6	0	34\\
nan	nan	nan	34\\
34.4	52.6	0	34\\
34.4	52.6	0	34\\
34.4	53.4	0	34\\
34.4	53.4	0	34\\
34.4	52.6	0	34\\
nan	nan	nan	34\\
34.4	53.6	0	34\\
34.4	53.6	0	34\\
34.4	54.4	0	34\\
34.4	54.4	0	34\\
34.4	53.6	0	34\\
nan	nan	nan	34\\
34.4	54.6	0	34\\
34.4	54.6	0	34\\
34.4	55.4	0	34\\
34.4	55.4	0	34\\
34.4	54.6	0	34\\
nan	nan	nan	34\\
34.4	55.6	0	34\\
34.4	55.6	0	34\\
34.4	56.4	0	34\\
34.4	56.4	0	34\\
34.4	55.6	0	34\\
nan	nan	nan	34\\
34.4	56.6	0	34\\
34.4	56.6	0	34\\
34.4	57.4	0	34\\
34.4	57.4	0	34\\
34.4	56.6	0	34\\
nan	nan	nan	34\\
34.4	57.6	0	34\\
34.4	57.6	0	34\\
34.4	58.4	0	34\\
34.4	58.4	0	34\\
34.4	57.6	0	34\\
nan	nan	nan	34\\
34.4	58.6	0	34\\
34.4	58.6	0	34\\
34.4	59.4	0	34\\
34.4	59.4	0	34\\
34.4	58.6	0	34\\
nan	nan	nan	34\\
34.4	59.6	0	34\\
34.4	59.6	0	34\\
34.4	60.4	0	34\\
34.4	60.4	0	34\\
34.4	59.6	0	34\\
nan	nan	nan	34\\
34.4	60.6	0	34\\
34.4	60.6	0	34\\
34.4	61.4	0	34\\
34.4	61.4	0	34\\
34.4	60.6	0	34\\
nan	nan	nan	34\\
34.4	61.6	0	34\\
34.4	61.6	0	34\\
34.4	62.4	0	34\\
34.4	62.4	0	34\\
34.4	61.6	0	34\\
nan	nan	nan	34\\
34.4	62.6	0	34\\
34.4	62.6	0	34\\
34.4	63.4	0	34\\
34.4	63.4	0	34\\
34.4	62.6	0	34\\
nan	nan	nan	34\\
34.4	63.6	0	34\\
34.4	63.6	0	34\\
34.4	64.4	0	34\\
34.4	64.4	0	34\\
34.4	63.6	0	34\\
nan	nan	nan	34\\
34.4	64.6	0	34\\
34.4	64.6	0	34\\
34.4	65.4	0	34\\
34.4	65.4	0	34\\
34.4	64.6	0	34\\
nan	nan	nan	34\\
34.4	65.6	0	34\\
34.4	65.6	0	34\\
34.4	66.4	0	34\\
34.4	66.4	0	34\\
34.4	65.6	0	34\\
nan	nan	nan	34\\
34.4	66.6	0	34\\
34.4	66.6	0	34\\
34.4	67.4	0	34\\
34.4	67.4	0	34\\
34.4	66.6	0	34\\
nan	nan	nan	34\\
34.4	67.6	0	34\\
34.4	67.6	0	34\\
34.4	68.4	0	34\\
34.4	68.4	0	34\\
34.4	67.6	0	34\\
nan	nan	nan	34\\
34.4	68.6	0	34\\
34.4	68.6	0	34\\
34.4	69.4	0	34\\
34.4	69.4	0	34\\
34.4	68.6	0	34\\
nan	nan	nan	34\\
34.4	69.6	0	34\\
34.4	69.6	0	34\\
34.4	70.4	0	34\\
34.4	70.4	0	34\\
34.4	69.6	0	34\\
nan	nan	nan	34\\
34.4	70.6	0	34\\
34.4	70.6	0	34\\
34.4	71.4	0	34\\
34.4	71.4	0	34\\
34.4	70.6	0	34\\
nan	nan	nan	34\\
34.4	71.6	0	34\\
34.4	71.6	0	34\\
34.4	72.4	0	34\\
34.4	72.4	0	34\\
34.4	71.6	0	34\\
nan	nan	nan	34\\
34.4	72.6	0	34\\
34.4	72.6	0	34\\
34.4	73.4	0	34\\
34.4	73.4	0	34\\
34.4	72.6	0	34\\
nan	nan	nan	34\\
34.4	73.6	0	34\\
34.4	73.6	0	34\\
34.4	74.4	0	34\\
34.4	74.4	0	34\\
34.4	73.6	0	34\\
nan	nan	nan	34\\
34.4	74.6	0	34\\
34.4	74.6	0	34\\
34.4	75.4	0	34\\
34.4	75.4	0	34\\
34.4	74.6	0	34\\
nan	nan	nan	34\\
34.4	75.6	0	34\\
34.4	75.6	0	34\\
34.4	76.4	0	34\\
34.4	76.4	0	34\\
34.4	75.6	0	34\\
nan	nan	nan	34\\
34.4	76.6	0	34\\
34.4	76.6	0	34\\
34.4	77.4	0	34\\
34.4	77.4	0	34\\
34.4	76.6	0	34\\
nan	nan	nan	34\\
34.4	77.6	0	34\\
34.4	77.6	0	34\\
34.4	78.4	0	34\\
34.4	78.4	0	34\\
34.4	77.6	0	34\\
nan	nan	nan	34\\
34.4	78.6	0	34\\
34.4	78.6	0	34\\
34.4	79.4	0	34\\
34.4	79.4	0	34\\
34.4	78.6	0	34\\
nan	nan	nan	34\\
34.4	79.6	0	34\\
34.4	79.6	0	34\\
34.4	80.4	0	34\\
34.4	80.4	0	34\\
34.4	79.6	0	34\\
nan	nan	nan	34\\
34.4	80.6	0	34\\
34.4	80.6	0	34\\
34.4	81.4	0	34\\
34.4	81.4	0	34\\
34.4	80.6	0	34\\
nan	nan	nan	34\\
34.4	81.6	0	34\\
34.4	81.6	0	34\\
34.4	82.4	0	34\\
34.4	82.4	0	34\\
34.4	81.6	0	34\\
nan	nan	nan	34\\
34.4	82.6	0	34\\
34.4	82.6	0	34\\
34.4	83.4	0	34\\
34.4	83.4	0	34\\
34.4	82.6	0	34\\
nan	nan	nan	34\\
34.4	83.6	0	34\\
34.4	83.6	0	34\\
34.4	84.4	0	34\\
34.4	84.4	0	34\\
34.4	83.6	0	34\\
nan	nan	nan	34\\
34.4	84.6	0	34\\
34.4	84.6	0	34\\
34.4	85.4	0	34\\
34.4	85.4	0	34\\
34.4	84.6	0	34\\
nan	nan	nan	34\\
34.4	85.6	0	34\\
34.4	85.6	0	34\\
34.4	86.4	0	34\\
34.4	86.4	0	34\\
34.4	85.6	0	34\\
nan	nan	nan	34\\
34.4	86.6	0	34\\
34.4	86.6	0	34\\
34.4	87.4	0	34\\
34.4	87.4	0	34\\
34.4	86.6	0	34\\
nan	nan	nan	34\\
34.4	87.6	0	34\\
34.4	87.6	0	34\\
34.4	88.4	0	34\\
34.4	88.4	0	34\\
34.4	87.6	0	34\\
nan	nan	nan	34\\
34.4	88.6	0	34\\
34.4	88.6	0	34\\
34.4	89.4	0	34\\
34.4	89.4	0	34\\
34.4	88.6	0	34\\
nan	nan	nan	34\\
34.4	89.6	0	34\\
34.4	89.6	0	34\\
34.4	90.4	0	34\\
34.4	90.4	0	34\\
34.4	89.6	0	34\\
nan	nan	nan	34\\
34.4	90.6	0	34\\
34.4	90.6	0	34\\
34.4	91.4	0	34\\
34.4	91.4	0	34\\
34.4	90.6	0	34\\
nan	nan	nan	34\\
34.4	91.6	0	34\\
34.4	91.6	0	34\\
34.4	92.4	0	34\\
34.4	92.4	0	34\\
34.4	91.6	0	34\\
nan	nan	nan	34\\
34.4	92.6	0	34\\
34.4	92.6	0	34\\
34.4	93.4	0	34\\
34.4	93.4	0	34\\
34.4	92.6	0	34\\
nan	nan	nan	34\\
34.4	93.6	0	34\\
34.4	93.6	0	34\\
34.4	94.4	0	34\\
34.4	94.4	0	34\\
34.4	93.6	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	0.6	0	34\\
34.4	1.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	1.6	0	34\\
34.4	2.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	2.6	0	34\\
34.4	3.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	3.6	0	34\\
34.4	4.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	4.6	0	34\\
34.4	5.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	5.6	0	34\\
34.4	6.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	6.6	0	34\\
34.4	7.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	7.6	0	34\\
34.4	8.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	8.6	0	34\\
34.4	9.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	9.6	0	34\\
34.4	10.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	10.6	0	34\\
34.4	11.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	11.6	0	34\\
34.4	12.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	12.6	0	34\\
34.4	13.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	13.6	0	34\\
34.4	14.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	14.6	0	34\\
34.4	15.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	15.6	0	34\\
34.4	16.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	16.6	0	34\\
34.4	17.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	17.6	0	34\\
34.4	18.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	18.6	0	34\\
34.4	19.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	19.6	0	34\\
34.4	20.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	20.6	0	34\\
34.4	21.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	21.6	0	34\\
34.4	22.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	22.6	0	34\\
34.4	23.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	23.6	0	34\\
34.4	24.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	24.6	0	34\\
34.4	25.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	25.6	0	34\\
34.4	26.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	26.6	0	34\\
34.4	27.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	27.6	0	34\\
34.4	28.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	28.6	0	34\\
34.4	29.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	29.6	0	34\\
34.4	30.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	30.6	0	34\\
34.4	31.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	31.6	0	34\\
34.4	32.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	32.6	0	34\\
34.4	33.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	33.6	0	34\\
34.4	34.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	34.6	0	34\\
34.4	35.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	35.6	0	34\\
34.4	36.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	36.6	0	34\\
34.4	37.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	37.6	0	34\\
34.4	38.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	38.6	0	34\\
34.4	39.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	39.6	0	34\\
34.4	40.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	40.6	0	34\\
34.4	41.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	41.6	0	34\\
34.4	42.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	42.6	0	34\\
34.4	43.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	43.6	0	34\\
34.4	44.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	44.6	0	34\\
34.4	45.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	45.6	0	34\\
34.4	46.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	46.6	0	34\\
34.4	47.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	47.6	0	34\\
34.4	48.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	48.6	0	34\\
34.4	49.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	49.6	0	34\\
34.4	50.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	50.6	0	34\\
34.4	51.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	51.6	0	34\\
34.4	52.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	52.6	0	34\\
34.4	53.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	53.6	0	34\\
34.4	54.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	54.6	0	34\\
34.4	55.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	55.6	0	34\\
34.4	56.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	56.6	0	34\\
34.4	57.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	57.6	0	34\\
34.4	58.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	58.6	0	34\\
34.4	59.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	59.6	0	34\\
34.4	60.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	60.6	0	34\\
34.4	61.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	61.6	0	34\\
34.4	62.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	62.6	0	34\\
34.4	63.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	63.6	0	34\\
34.4	64.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	64.6	0	34\\
34.4	65.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	65.6	0	34\\
34.4	66.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	66.6	0	34\\
34.4	67.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	67.6	0	34\\
34.4	68.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	68.6	0	34\\
34.4	69.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	69.6	0	34\\
34.4	70.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	70.6	0	34\\
34.4	71.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	71.6	0	34\\
34.4	72.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	72.6	0	34\\
34.4	73.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	73.6	0	34\\
34.4	74.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	74.6	0	34\\
34.4	75.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	75.6	0	34\\
34.4	76.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	76.6	0	34\\
34.4	77.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	77.6	0	34\\
34.4	78.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	78.6	0	34\\
34.4	79.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	79.6	0	34\\
34.4	80.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	80.6	0	34\\
34.4	81.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	81.6	0	34\\
34.4	82.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	82.6	0	34\\
34.4	83.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	83.6	0	34\\
34.4	84.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	84.6	0	34\\
34.4	85.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	85.6	0	34\\
34.4	86.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	86.6	0	34\\
34.4	87.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	87.6	0	34\\
34.4	88.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	88.6	0	34\\
34.4	89.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	89.6	0	34\\
34.4	90.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	90.6	0	34\\
34.4	91.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	91.6	0	34\\
34.4	92.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	92.6	0	34\\
34.4	93.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
34.4	93.6	0	34\\
34.4	94.4	0	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
nan	nan	nan	34\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	35\\
34.6	0.6	0	35\\
34.6	1.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	1.6	0	35\\
34.6	2.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	2.6	0	35\\
34.6	3.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	3.6	0	35\\
34.6	4.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	4.6	0	35\\
34.6	5.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	5.6	0	35\\
34.6	6.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	6.6	0	35\\
34.6	7.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	7.6	0	35\\
34.6	8.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	8.6	0	35\\
34.6	9.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	9.6	0	35\\
34.6	10.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	10.6	0	35\\
34.6	11.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	11.6	0	35\\
34.6	12.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	12.6	0	35\\
34.6	13.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	13.6	0	35\\
34.6	14.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	14.6	0	35\\
34.6	15.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	15.6	0	35\\
34.6	16.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	16.6	0	35\\
34.6	17.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	17.6	0	35\\
34.6	18.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	18.6	0	35\\
34.6	19.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	19.6	0	35\\
34.6	20.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	20.6	0	35\\
34.6	21.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	21.6	0	35\\
34.6	22.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	22.6	0	35\\
34.6	23.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	23.6	0	35\\
34.6	24.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	24.6	0	35\\
34.6	25.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	25.6	0	35\\
34.6	26.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	26.6	0	35\\
34.6	27.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	27.6	0	35\\
34.6	28.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	28.6	0	35\\
34.6	29.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	29.6	0	35\\
34.6	30.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	30.6	0	35\\
34.6	31.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	31.6	0	35\\
34.6	32.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	32.6	0	35\\
34.6	33.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	33.6	0	35\\
34.6	34.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	34.6	0	35\\
34.6	35.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	35.6	0	35\\
34.6	36.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	36.6	0	35\\
34.6	37.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	37.6	0	35\\
34.6	38.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	38.6	0	35\\
34.6	39.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	39.6	0	35\\
34.6	40.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	40.6	0	35\\
34.6	41.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	41.6	0	35\\
34.6	42.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	42.6	0	35\\
34.6	43.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	43.6	0	35\\
34.6	44.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	44.6	0	35\\
34.6	45.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	45.6	0	35\\
34.6	46.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	46.6	0	35\\
34.6	47.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	47.6	0	35\\
34.6	48.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	48.6	0	35\\
34.6	49.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	49.6	0	35\\
34.6	50.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	50.6	0	35\\
34.6	51.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	51.6	0	35\\
34.6	52.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	52.6	0	35\\
34.6	53.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	53.6	0	35\\
34.6	54.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	54.6	0	35\\
34.6	55.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	55.6	0	35\\
34.6	56.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	56.6	0	35\\
34.6	57.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	57.6	0	35\\
34.6	58.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	58.6	0	35\\
34.6	59.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	59.6	0	35\\
34.6	60.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	60.6	0	35\\
34.6	61.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	61.6	0	35\\
34.6	62.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	62.6	0	35\\
34.6	63.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	63.6	0	35\\
34.6	64.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	64.6	0	35\\
34.6	65.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	65.6	0	35\\
34.6	66.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	66.6	0	35\\
34.6	67.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	67.6	0	35\\
34.6	68.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	68.6	0	35\\
34.6	69.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	69.6	0	35\\
34.6	70.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	70.6	0	35\\
34.6	71.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	71.6	0	35\\
34.6	72.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	72.6	0	35\\
34.6	73.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	73.6	0	35\\
34.6	74.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	74.6	0	35\\
34.6	75.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	75.6	0	35\\
34.6	76.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	76.6	0	35\\
34.6	77.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	77.6	0	35\\
34.6	78.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	78.6	0	35\\
34.6	79.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	79.6	0	35\\
34.6	80.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	80.6	0	35\\
34.6	81.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	81.6	0	35\\
34.6	82.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	82.6	0	35\\
34.6	83.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	83.6	0	35\\
34.6	84.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	84.6	0	35\\
34.6	85.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	85.6	0	35\\
34.6	86.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	86.6	0	35\\
34.6	87.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	87.6	0	35\\
34.6	88.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	88.6	0	35\\
34.6	89.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	89.6	0	35\\
34.6	90.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	90.6	0	35\\
34.6	91.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	91.6	0	35\\
34.6	92.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	92.6	0	35\\
34.6	93.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	93.6	0	35\\
34.6	94.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
34.6	0.6	0	35\\
34.6	0.6	0	35\\
34.6	1.4	0	35\\
34.6	1.4	0	35\\
34.6	0.6	0	35\\
nan	nan	nan	35\\
34.6	1.6	0	35\\
34.6	1.6	0	35\\
34.6	2.4	0	35\\
34.6	2.4	0	35\\
34.6	1.6	0	35\\
nan	nan	nan	35\\
34.6	2.6	0	35\\
34.6	2.6	0	35\\
34.6	3.4	0	35\\
34.6	3.4	0	35\\
34.6	2.6	0	35\\
nan	nan	nan	35\\
34.6	3.6	0	35\\
34.6	3.6	0	35\\
34.6	4.4	0	35\\
34.6	4.4	0	35\\
34.6	3.6	0	35\\
nan	nan	nan	35\\
34.6	4.6	0	35\\
34.6	4.6	0	35\\
34.6	5.4	0	35\\
34.6	5.4	0	35\\
34.6	4.6	0	35\\
nan	nan	nan	35\\
34.6	5.6	0	35\\
34.6	5.6	0	35\\
34.6	6.4	0	35\\
34.6	6.4	0	35\\
34.6	5.6	0	35\\
nan	nan	nan	35\\
34.6	6.6	0	35\\
34.6	6.6	0	35\\
34.6	7.4	0	35\\
34.6	7.4	0	35\\
34.6	6.6	0	35\\
nan	nan	nan	35\\
34.6	7.6	0	35\\
34.6	7.6	0	35\\
34.6	8.4	0	35\\
34.6	8.4	0	35\\
34.6	7.6	0	35\\
nan	nan	nan	35\\
34.6	8.6	0	35\\
34.6	8.6	0	35\\
34.6	9.4	0	35\\
34.6	9.4	0	35\\
34.6	8.6	0	35\\
nan	nan	nan	35\\
34.6	9.6	0	35\\
34.6	9.6	0	35\\
34.6	10.4	0	35\\
34.6	10.4	0	35\\
34.6	9.6	0	35\\
nan	nan	nan	35\\
34.6	10.6	0	35\\
34.6	10.6	0	35\\
34.6	11.4	0	35\\
34.6	11.4	0	35\\
34.6	10.6	0	35\\
nan	nan	nan	35\\
34.6	11.6	0	35\\
34.6	11.6	0	35\\
34.6	12.4	0	35\\
34.6	12.4	0	35\\
34.6	11.6	0	35\\
nan	nan	nan	35\\
34.6	12.6	0	35\\
34.6	12.6	0	35\\
34.6	13.4	0	35\\
34.6	13.4	0	35\\
34.6	12.6	0	35\\
nan	nan	nan	35\\
34.6	13.6	0	35\\
34.6	13.6	0	35\\
34.6	14.4	0	35\\
34.6	14.4	0	35\\
34.6	13.6	0	35\\
nan	nan	nan	35\\
34.6	14.6	0	35\\
34.6	14.6	0	35\\
34.6	15.4	0	35\\
34.6	15.4	0	35\\
34.6	14.6	0	35\\
nan	nan	nan	35\\
34.6	15.6	0	35\\
34.6	15.6	0	35\\
34.6	16.4	0	35\\
34.6	16.4	0	35\\
34.6	15.6	0	35\\
nan	nan	nan	35\\
34.6	16.6	0	35\\
34.6	16.6	0	35\\
34.6	17.4	0	35\\
34.6	17.4	0	35\\
34.6	16.6	0	35\\
nan	nan	nan	35\\
34.6	17.6	0	35\\
34.6	17.6	0	35\\
34.6	18.4	0	35\\
34.6	18.4	0	35\\
34.6	17.6	0	35\\
nan	nan	nan	35\\
34.6	18.6	0	35\\
34.6	18.6	0	35\\
34.6	19.4	0	35\\
34.6	19.4	0	35\\
34.6	18.6	0	35\\
nan	nan	nan	35\\
34.6	19.6	0	35\\
34.6	19.6	0	35\\
34.6	20.4	0	35\\
34.6	20.4	0	35\\
34.6	19.6	0	35\\
nan	nan	nan	35\\
34.6	20.6	0	35\\
34.6	20.6	0	35\\
34.6	21.4	0	35\\
34.6	21.4	0	35\\
34.6	20.6	0	35\\
nan	nan	nan	35\\
34.6	21.6	0	35\\
34.6	21.6	0	35\\
34.6	22.4	0	35\\
34.6	22.4	0	35\\
34.6	21.6	0	35\\
nan	nan	nan	35\\
34.6	22.6	0	35\\
34.6	22.6	0	35\\
34.6	23.4	0	35\\
34.6	23.4	0	35\\
34.6	22.6	0	35\\
nan	nan	nan	35\\
34.6	23.6	0	35\\
34.6	23.6	0	35\\
34.6	24.4	0	35\\
34.6	24.4	0	35\\
34.6	23.6	0	35\\
nan	nan	nan	35\\
34.6	24.6	0	35\\
34.6	24.6	0	35\\
34.6	25.4	0	35\\
34.6	25.4	0	35\\
34.6	24.6	0	35\\
nan	nan	nan	35\\
34.6	25.6	0	35\\
34.6	25.6	0	35\\
34.6	26.4	0	35\\
34.6	26.4	0	35\\
34.6	25.6	0	35\\
nan	nan	nan	35\\
34.6	26.6	0	35\\
34.6	26.6	0	35\\
34.6	27.4	0	35\\
34.6	27.4	0	35\\
34.6	26.6	0	35\\
nan	nan	nan	35\\
34.6	27.6	0	35\\
34.6	27.6	0	35\\
34.6	28.4	0	35\\
34.6	28.4	0	35\\
34.6	27.6	0	35\\
nan	nan	nan	35\\
34.6	28.6	0	35\\
34.6	28.6	0	35\\
34.6	29.4	0	35\\
34.6	29.4	0	35\\
34.6	28.6	0	35\\
nan	nan	nan	35\\
34.6	29.6	0	35\\
34.6	29.6	0	35\\
34.6	30.4	0	35\\
34.6	30.4	0	35\\
34.6	29.6	0	35\\
nan	nan	nan	35\\
34.6	30.6	0	35\\
34.6	30.6	0	35\\
34.6	31.4	0	35\\
34.6	31.4	0	35\\
34.6	30.6	0	35\\
nan	nan	nan	35\\
34.6	31.6	0	35\\
34.6	31.6	0	35\\
34.6	32.4	0	35\\
34.6	32.4	0	35\\
34.6	31.6	0	35\\
nan	nan	nan	35\\
34.6	32.6	0	35\\
34.6	32.6	0	35\\
34.6	33.4	0	35\\
34.6	33.4	0	35\\
34.6	32.6	0	35\\
nan	nan	nan	35\\
34.6	33.6	0	35\\
34.6	33.6	0	35\\
34.6	34.4	0	35\\
34.6	34.4	0	35\\
34.6	33.6	0	35\\
nan	nan	nan	35\\
34.6	34.6	0	35\\
34.6	34.6	0.0306117636776566	35\\
34.6	35.4	0.0306117636776566	35\\
34.6	35.4	0	35\\
34.6	34.6	0	35\\
nan	nan	nan	35\\
34.6	35.6	0	35\\
34.6	35.6	0.0057747834456208	35\\
34.6	36.4	0.0057747834456208	35\\
34.6	36.4	0	35\\
34.6	35.6	0	35\\
nan	nan	nan	35\\
34.6	36.6	0	35\\
34.6	36.6	0.0014680022530032	35\\
34.6	37.4	0.0014680022530032	35\\
34.6	37.4	0	35\\
34.6	36.6	0	35\\
nan	nan	nan	35\\
34.6	37.6	0	35\\
34.6	37.6	0	35\\
34.6	38.4	0	35\\
34.6	38.4	0	35\\
34.6	37.6	0	35\\
nan	nan	nan	35\\
34.6	38.6	0	35\\
34.6	38.6	0	35\\
34.6	39.4	0	35\\
34.6	39.4	0	35\\
34.6	38.6	0	35\\
nan	nan	nan	35\\
34.6	39.6	0	35\\
34.6	39.6	0	35\\
34.6	40.4	0	35\\
34.6	40.4	0	35\\
34.6	39.6	0	35\\
nan	nan	nan	35\\
34.6	40.6	0	35\\
34.6	40.6	0	35\\
34.6	41.4	0	35\\
34.6	41.4	0	35\\
34.6	40.6	0	35\\
nan	nan	nan	35\\
34.6	41.6	0	35\\
34.6	41.6	0	35\\
34.6	42.4	0	35\\
34.6	42.4	0	35\\
34.6	41.6	0	35\\
nan	nan	nan	35\\
34.6	42.6	0	35\\
34.6	42.6	0	35\\
34.6	43.4	0	35\\
34.6	43.4	0	35\\
34.6	42.6	0	35\\
nan	nan	nan	35\\
34.6	43.6	0	35\\
34.6	43.6	0	35\\
34.6	44.4	0	35\\
34.6	44.4	0	35\\
34.6	43.6	0	35\\
nan	nan	nan	35\\
34.6	44.6	0	35\\
34.6	44.6	0	35\\
34.6	45.4	0	35\\
34.6	45.4	0	35\\
34.6	44.6	0	35\\
nan	nan	nan	35\\
34.6	45.6	0	35\\
34.6	45.6	0	35\\
34.6	46.4	0	35\\
34.6	46.4	0	35\\
34.6	45.6	0	35\\
nan	nan	nan	35\\
34.6	46.6	0	35\\
34.6	46.6	0	35\\
34.6	47.4	0	35\\
34.6	47.4	0	35\\
34.6	46.6	0	35\\
nan	nan	nan	35\\
34.6	47.6	0	35\\
34.6	47.6	0	35\\
34.6	48.4	0	35\\
34.6	48.4	0	35\\
34.6	47.6	0	35\\
nan	nan	nan	35\\
34.6	48.6	0	35\\
34.6	48.6	0	35\\
34.6	49.4	0	35\\
34.6	49.4	0	35\\
34.6	48.6	0	35\\
nan	nan	nan	35\\
34.6	49.6	0	35\\
34.6	49.6	0	35\\
34.6	50.4	0	35\\
34.6	50.4	0	35\\
34.6	49.6	0	35\\
nan	nan	nan	35\\
34.6	50.6	0	35\\
34.6	50.6	0	35\\
34.6	51.4	0	35\\
34.6	51.4	0	35\\
34.6	50.6	0	35\\
nan	nan	nan	35\\
34.6	51.6	0	35\\
34.6	51.6	0	35\\
34.6	52.4	0	35\\
34.6	52.4	0	35\\
34.6	51.6	0	35\\
nan	nan	nan	35\\
34.6	52.6	0	35\\
34.6	52.6	0	35\\
34.6	53.4	0	35\\
34.6	53.4	0	35\\
34.6	52.6	0	35\\
nan	nan	nan	35\\
34.6	53.6	0	35\\
34.6	53.6	0	35\\
34.6	54.4	0	35\\
34.6	54.4	0	35\\
34.6	53.6	0	35\\
nan	nan	nan	35\\
34.6	54.6	0	35\\
34.6	54.6	0	35\\
34.6	55.4	0	35\\
34.6	55.4	0	35\\
34.6	54.6	0	35\\
nan	nan	nan	35\\
34.6	55.6	0	35\\
34.6	55.6	0	35\\
34.6	56.4	0	35\\
34.6	56.4	0	35\\
34.6	55.6	0	35\\
nan	nan	nan	35\\
34.6	56.6	0	35\\
34.6	56.6	0	35\\
34.6	57.4	0	35\\
34.6	57.4	0	35\\
34.6	56.6	0	35\\
nan	nan	nan	35\\
34.6	57.6	0	35\\
34.6	57.6	0	35\\
34.6	58.4	0	35\\
34.6	58.4	0	35\\
34.6	57.6	0	35\\
nan	nan	nan	35\\
34.6	58.6	0	35\\
34.6	58.6	0	35\\
34.6	59.4	0	35\\
34.6	59.4	0	35\\
34.6	58.6	0	35\\
nan	nan	nan	35\\
34.6	59.6	0	35\\
34.6	59.6	0	35\\
34.6	60.4	0	35\\
34.6	60.4	0	35\\
34.6	59.6	0	35\\
nan	nan	nan	35\\
34.6	60.6	0	35\\
34.6	60.6	0	35\\
34.6	61.4	0	35\\
34.6	61.4	0	35\\
34.6	60.6	0	35\\
nan	nan	nan	35\\
34.6	61.6	0	35\\
34.6	61.6	0	35\\
34.6	62.4	0	35\\
34.6	62.4	0	35\\
34.6	61.6	0	35\\
nan	nan	nan	35\\
34.6	62.6	0	35\\
34.6	62.6	0	35\\
34.6	63.4	0	35\\
34.6	63.4	0	35\\
34.6	62.6	0	35\\
nan	nan	nan	35\\
34.6	63.6	0	35\\
34.6	63.6	0	35\\
34.6	64.4	0	35\\
34.6	64.4	0	35\\
34.6	63.6	0	35\\
nan	nan	nan	35\\
34.6	64.6	0	35\\
34.6	64.6	0	35\\
34.6	65.4	0	35\\
34.6	65.4	0	35\\
34.6	64.6	0	35\\
nan	nan	nan	35\\
34.6	65.6	0	35\\
34.6	65.6	0	35\\
34.6	66.4	0	35\\
34.6	66.4	0	35\\
34.6	65.6	0	35\\
nan	nan	nan	35\\
34.6	66.6	0	35\\
34.6	66.6	0	35\\
34.6	67.4	0	35\\
34.6	67.4	0	35\\
34.6	66.6	0	35\\
nan	nan	nan	35\\
34.6	67.6	0	35\\
34.6	67.6	0	35\\
34.6	68.4	0	35\\
34.6	68.4	0	35\\
34.6	67.6	0	35\\
nan	nan	nan	35\\
34.6	68.6	0	35\\
34.6	68.6	0	35\\
34.6	69.4	0	35\\
34.6	69.4	0	35\\
34.6	68.6	0	35\\
nan	nan	nan	35\\
34.6	69.6	0	35\\
34.6	69.6	0	35\\
34.6	70.4	0	35\\
34.6	70.4	0	35\\
34.6	69.6	0	35\\
nan	nan	nan	35\\
34.6	70.6	0	35\\
34.6	70.6	0	35\\
34.6	71.4	0	35\\
34.6	71.4	0	35\\
34.6	70.6	0	35\\
nan	nan	nan	35\\
34.6	71.6	0	35\\
34.6	71.6	0	35\\
34.6	72.4	0	35\\
34.6	72.4	0	35\\
34.6	71.6	0	35\\
nan	nan	nan	35\\
34.6	72.6	0	35\\
34.6	72.6	0	35\\
34.6	73.4	0	35\\
34.6	73.4	0	35\\
34.6	72.6	0	35\\
nan	nan	nan	35\\
34.6	73.6	0	35\\
34.6	73.6	0	35\\
34.6	74.4	0	35\\
34.6	74.4	0	35\\
34.6	73.6	0	35\\
nan	nan	nan	35\\
34.6	74.6	0	35\\
34.6	74.6	0	35\\
34.6	75.4	0	35\\
34.6	75.4	0	35\\
34.6	74.6	0	35\\
nan	nan	nan	35\\
34.6	75.6	0	35\\
34.6	75.6	0	35\\
34.6	76.4	0	35\\
34.6	76.4	0	35\\
34.6	75.6	0	35\\
nan	nan	nan	35\\
34.6	76.6	0	35\\
34.6	76.6	0	35\\
34.6	77.4	0	35\\
34.6	77.4	0	35\\
34.6	76.6	0	35\\
nan	nan	nan	35\\
34.6	77.6	0	35\\
34.6	77.6	0	35\\
34.6	78.4	0	35\\
34.6	78.4	0	35\\
34.6	77.6	0	35\\
nan	nan	nan	35\\
34.6	78.6	0	35\\
34.6	78.6	0	35\\
34.6	79.4	0	35\\
34.6	79.4	0	35\\
34.6	78.6	0	35\\
nan	nan	nan	35\\
34.6	79.6	0	35\\
34.6	79.6	0	35\\
34.6	80.4	0	35\\
34.6	80.4	0	35\\
34.6	79.6	0	35\\
nan	nan	nan	35\\
34.6	80.6	0	35\\
34.6	80.6	0	35\\
34.6	81.4	0	35\\
34.6	81.4	0	35\\
34.6	80.6	0	35\\
nan	nan	nan	35\\
34.6	81.6	0	35\\
34.6	81.6	0	35\\
34.6	82.4	0	35\\
34.6	82.4	0	35\\
34.6	81.6	0	35\\
nan	nan	nan	35\\
34.6	82.6	0	35\\
34.6	82.6	0	35\\
34.6	83.4	0	35\\
34.6	83.4	0	35\\
34.6	82.6	0	35\\
nan	nan	nan	35\\
34.6	83.6	0	35\\
34.6	83.6	0	35\\
34.6	84.4	0	35\\
34.6	84.4	0	35\\
34.6	83.6	0	35\\
nan	nan	nan	35\\
34.6	84.6	0	35\\
34.6	84.6	0	35\\
34.6	85.4	0	35\\
34.6	85.4	0	35\\
34.6	84.6	0	35\\
nan	nan	nan	35\\
34.6	85.6	0	35\\
34.6	85.6	0	35\\
34.6	86.4	0	35\\
34.6	86.4	0	35\\
34.6	85.6	0	35\\
nan	nan	nan	35\\
34.6	86.6	0	35\\
34.6	86.6	0	35\\
34.6	87.4	0	35\\
34.6	87.4	0	35\\
34.6	86.6	0	35\\
nan	nan	nan	35\\
34.6	87.6	0	35\\
34.6	87.6	0	35\\
34.6	88.4	0	35\\
34.6	88.4	0	35\\
34.6	87.6	0	35\\
nan	nan	nan	35\\
34.6	88.6	0	35\\
34.6	88.6	0	35\\
34.6	89.4	0	35\\
34.6	89.4	0	35\\
34.6	88.6	0	35\\
nan	nan	nan	35\\
34.6	89.6	0	35\\
34.6	89.6	0	35\\
34.6	90.4	0	35\\
34.6	90.4	0	35\\
34.6	89.6	0	35\\
nan	nan	nan	35\\
34.6	90.6	0	35\\
34.6	90.6	0	35\\
34.6	91.4	0	35\\
34.6	91.4	0	35\\
34.6	90.6	0	35\\
nan	nan	nan	35\\
34.6	91.6	0	35\\
34.6	91.6	0	35\\
34.6	92.4	0	35\\
34.6	92.4	0	35\\
34.6	91.6	0	35\\
nan	nan	nan	35\\
34.6	92.6	0	35\\
34.6	92.6	0	35\\
34.6	93.4	0	35\\
34.6	93.4	0	35\\
34.6	92.6	0	35\\
nan	nan	nan	35\\
34.6	93.6	0	35\\
34.6	93.6	0	35\\
34.6	94.4	0	35\\
34.6	94.4	0	35\\
34.6	93.6	0	35\\
nan	nan	nan	35\\
35.4	0.6	0	35\\
35.4	0.6	0	35\\
35.4	1.4	0	35\\
35.4	1.4	0	35\\
35.4	0.6	0	35\\
nan	nan	nan	35\\
35.4	1.6	0	35\\
35.4	1.6	0	35\\
35.4	2.4	0	35\\
35.4	2.4	0	35\\
35.4	1.6	0	35\\
nan	nan	nan	35\\
35.4	2.6	0	35\\
35.4	2.6	0	35\\
35.4	3.4	0	35\\
35.4	3.4	0	35\\
35.4	2.6	0	35\\
nan	nan	nan	35\\
35.4	3.6	0	35\\
35.4	3.6	0	35\\
35.4	4.4	0	35\\
35.4	4.4	0	35\\
35.4	3.6	0	35\\
nan	nan	nan	35\\
35.4	4.6	0	35\\
35.4	4.6	0	35\\
35.4	5.4	0	35\\
35.4	5.4	0	35\\
35.4	4.6	0	35\\
nan	nan	nan	35\\
35.4	5.6	0	35\\
35.4	5.6	0	35\\
35.4	6.4	0	35\\
35.4	6.4	0	35\\
35.4	5.6	0	35\\
nan	nan	nan	35\\
35.4	6.6	0	35\\
35.4	6.6	0	35\\
35.4	7.4	0	35\\
35.4	7.4	0	35\\
35.4	6.6	0	35\\
nan	nan	nan	35\\
35.4	7.6	0	35\\
35.4	7.6	0	35\\
35.4	8.4	0	35\\
35.4	8.4	0	35\\
35.4	7.6	0	35\\
nan	nan	nan	35\\
35.4	8.6	0	35\\
35.4	8.6	0	35\\
35.4	9.4	0	35\\
35.4	9.4	0	35\\
35.4	8.6	0	35\\
nan	nan	nan	35\\
35.4	9.6	0	35\\
35.4	9.6	0	35\\
35.4	10.4	0	35\\
35.4	10.4	0	35\\
35.4	9.6	0	35\\
nan	nan	nan	35\\
35.4	10.6	0	35\\
35.4	10.6	0	35\\
35.4	11.4	0	35\\
35.4	11.4	0	35\\
35.4	10.6	0	35\\
nan	nan	nan	35\\
35.4	11.6	0	35\\
35.4	11.6	0	35\\
35.4	12.4	0	35\\
35.4	12.4	0	35\\
35.4	11.6	0	35\\
nan	nan	nan	35\\
35.4	12.6	0	35\\
35.4	12.6	0	35\\
35.4	13.4	0	35\\
35.4	13.4	0	35\\
35.4	12.6	0	35\\
nan	nan	nan	35\\
35.4	13.6	0	35\\
35.4	13.6	0	35\\
35.4	14.4	0	35\\
35.4	14.4	0	35\\
35.4	13.6	0	35\\
nan	nan	nan	35\\
35.4	14.6	0	35\\
35.4	14.6	0	35\\
35.4	15.4	0	35\\
35.4	15.4	0	35\\
35.4	14.6	0	35\\
nan	nan	nan	35\\
35.4	15.6	0	35\\
35.4	15.6	0	35\\
35.4	16.4	0	35\\
35.4	16.4	0	35\\
35.4	15.6	0	35\\
nan	nan	nan	35\\
35.4	16.6	0	35\\
35.4	16.6	0	35\\
35.4	17.4	0	35\\
35.4	17.4	0	35\\
35.4	16.6	0	35\\
nan	nan	nan	35\\
35.4	17.6	0	35\\
35.4	17.6	0	35\\
35.4	18.4	0	35\\
35.4	18.4	0	35\\
35.4	17.6	0	35\\
nan	nan	nan	35\\
35.4	18.6	0	35\\
35.4	18.6	0	35\\
35.4	19.4	0	35\\
35.4	19.4	0	35\\
35.4	18.6	0	35\\
nan	nan	nan	35\\
35.4	19.6	0	35\\
35.4	19.6	0	35\\
35.4	20.4	0	35\\
35.4	20.4	0	35\\
35.4	19.6	0	35\\
nan	nan	nan	35\\
35.4	20.6	0	35\\
35.4	20.6	0	35\\
35.4	21.4	0	35\\
35.4	21.4	0	35\\
35.4	20.6	0	35\\
nan	nan	nan	35\\
35.4	21.6	0	35\\
35.4	21.6	0	35\\
35.4	22.4	0	35\\
35.4	22.4	0	35\\
35.4	21.6	0	35\\
nan	nan	nan	35\\
35.4	22.6	0	35\\
35.4	22.6	0	35\\
35.4	23.4	0	35\\
35.4	23.4	0	35\\
35.4	22.6	0	35\\
nan	nan	nan	35\\
35.4	23.6	0	35\\
35.4	23.6	0	35\\
35.4	24.4	0	35\\
35.4	24.4	0	35\\
35.4	23.6	0	35\\
nan	nan	nan	35\\
35.4	24.6	0	35\\
35.4	24.6	0	35\\
35.4	25.4	0	35\\
35.4	25.4	0	35\\
35.4	24.6	0	35\\
nan	nan	nan	35\\
35.4	25.6	0	35\\
35.4	25.6	0	35\\
35.4	26.4	0	35\\
35.4	26.4	0	35\\
35.4	25.6	0	35\\
nan	nan	nan	35\\
35.4	26.6	0	35\\
35.4	26.6	0	35\\
35.4	27.4	0	35\\
35.4	27.4	0	35\\
35.4	26.6	0	35\\
nan	nan	nan	35\\
35.4	27.6	0	35\\
35.4	27.6	0	35\\
35.4	28.4	0	35\\
35.4	28.4	0	35\\
35.4	27.6	0	35\\
nan	nan	nan	35\\
35.4	28.6	0	35\\
35.4	28.6	0	35\\
35.4	29.4	0	35\\
35.4	29.4	0	35\\
35.4	28.6	0	35\\
nan	nan	nan	35\\
35.4	29.6	0	35\\
35.4	29.6	0	35\\
35.4	30.4	0	35\\
35.4	30.4	0	35\\
35.4	29.6	0	35\\
nan	nan	nan	35\\
35.4	30.6	0	35\\
35.4	30.6	0	35\\
35.4	31.4	0	35\\
35.4	31.4	0	35\\
35.4	30.6	0	35\\
nan	nan	nan	35\\
35.4	31.6	0	35\\
35.4	31.6	0	35\\
35.4	32.4	0	35\\
35.4	32.4	0	35\\
35.4	31.6	0	35\\
nan	nan	nan	35\\
35.4	32.6	0	35\\
35.4	32.6	0	35\\
35.4	33.4	0	35\\
35.4	33.4	0	35\\
35.4	32.6	0	35\\
nan	nan	nan	35\\
35.4	33.6	0	35\\
35.4	33.6	0	35\\
35.4	34.4	0	35\\
35.4	34.4	0	35\\
35.4	33.6	0	35\\
nan	nan	nan	35\\
35.4	34.6	0	35\\
35.4	34.6	0.0306117636776566	35\\
35.4	35.4	0.0306117636776566	35\\
35.4	35.4	0	35\\
35.4	34.6	0	35\\
nan	nan	nan	35\\
35.4	35.6	0	35\\
35.4	35.6	0.0057747834456208	35\\
35.4	36.4	0.0057747834456208	35\\
35.4	36.4	0	35\\
35.4	35.6	0	35\\
nan	nan	nan	35\\
35.4	36.6	0	35\\
35.4	36.6	0.0014680022530032	35\\
35.4	37.4	0.0014680022530032	35\\
35.4	37.4	0	35\\
35.4	36.6	0	35\\
nan	nan	nan	35\\
35.4	37.6	0	35\\
35.4	37.6	0	35\\
35.4	38.4	0	35\\
35.4	38.4	0	35\\
35.4	37.6	0	35\\
nan	nan	nan	35\\
35.4	38.6	0	35\\
35.4	38.6	0	35\\
35.4	39.4	0	35\\
35.4	39.4	0	35\\
35.4	38.6	0	35\\
nan	nan	nan	35\\
35.4	39.6	0	35\\
35.4	39.6	0	35\\
35.4	40.4	0	35\\
35.4	40.4	0	35\\
35.4	39.6	0	35\\
nan	nan	nan	35\\
35.4	40.6	0	35\\
35.4	40.6	0	35\\
35.4	41.4	0	35\\
35.4	41.4	0	35\\
35.4	40.6	0	35\\
nan	nan	nan	35\\
35.4	41.6	0	35\\
35.4	41.6	0	35\\
35.4	42.4	0	35\\
35.4	42.4	0	35\\
35.4	41.6	0	35\\
nan	nan	nan	35\\
35.4	42.6	0	35\\
35.4	42.6	0	35\\
35.4	43.4	0	35\\
35.4	43.4	0	35\\
35.4	42.6	0	35\\
nan	nan	nan	35\\
35.4	43.6	0	35\\
35.4	43.6	0	35\\
35.4	44.4	0	35\\
35.4	44.4	0	35\\
35.4	43.6	0	35\\
nan	nan	nan	35\\
35.4	44.6	0	35\\
35.4	44.6	0	35\\
35.4	45.4	0	35\\
35.4	45.4	0	35\\
35.4	44.6	0	35\\
nan	nan	nan	35\\
35.4	45.6	0	35\\
35.4	45.6	0	35\\
35.4	46.4	0	35\\
35.4	46.4	0	35\\
35.4	45.6	0	35\\
nan	nan	nan	35\\
35.4	46.6	0	35\\
35.4	46.6	0	35\\
35.4	47.4	0	35\\
35.4	47.4	0	35\\
35.4	46.6	0	35\\
nan	nan	nan	35\\
35.4	47.6	0	35\\
35.4	47.6	0	35\\
35.4	48.4	0	35\\
35.4	48.4	0	35\\
35.4	47.6	0	35\\
nan	nan	nan	35\\
35.4	48.6	0	35\\
35.4	48.6	0	35\\
35.4	49.4	0	35\\
35.4	49.4	0	35\\
35.4	48.6	0	35\\
nan	nan	nan	35\\
35.4	49.6	0	35\\
35.4	49.6	0	35\\
35.4	50.4	0	35\\
35.4	50.4	0	35\\
35.4	49.6	0	35\\
nan	nan	nan	35\\
35.4	50.6	0	35\\
35.4	50.6	0	35\\
35.4	51.4	0	35\\
35.4	51.4	0	35\\
35.4	50.6	0	35\\
nan	nan	nan	35\\
35.4	51.6	0	35\\
35.4	51.6	0	35\\
35.4	52.4	0	35\\
35.4	52.4	0	35\\
35.4	51.6	0	35\\
nan	nan	nan	35\\
35.4	52.6	0	35\\
35.4	52.6	0	35\\
35.4	53.4	0	35\\
35.4	53.4	0	35\\
35.4	52.6	0	35\\
nan	nan	nan	35\\
35.4	53.6	0	35\\
35.4	53.6	0	35\\
35.4	54.4	0	35\\
35.4	54.4	0	35\\
35.4	53.6	0	35\\
nan	nan	nan	35\\
35.4	54.6	0	35\\
35.4	54.6	0	35\\
35.4	55.4	0	35\\
35.4	55.4	0	35\\
35.4	54.6	0	35\\
nan	nan	nan	35\\
35.4	55.6	0	35\\
35.4	55.6	0	35\\
35.4	56.4	0	35\\
35.4	56.4	0	35\\
35.4	55.6	0	35\\
nan	nan	nan	35\\
35.4	56.6	0	35\\
35.4	56.6	0	35\\
35.4	57.4	0	35\\
35.4	57.4	0	35\\
35.4	56.6	0	35\\
nan	nan	nan	35\\
35.4	57.6	0	35\\
35.4	57.6	0	35\\
35.4	58.4	0	35\\
35.4	58.4	0	35\\
35.4	57.6	0	35\\
nan	nan	nan	35\\
35.4	58.6	0	35\\
35.4	58.6	0	35\\
35.4	59.4	0	35\\
35.4	59.4	0	35\\
35.4	58.6	0	35\\
nan	nan	nan	35\\
35.4	59.6	0	35\\
35.4	59.6	0	35\\
35.4	60.4	0	35\\
35.4	60.4	0	35\\
35.4	59.6	0	35\\
nan	nan	nan	35\\
35.4	60.6	0	35\\
35.4	60.6	0	35\\
35.4	61.4	0	35\\
35.4	61.4	0	35\\
35.4	60.6	0	35\\
nan	nan	nan	35\\
35.4	61.6	0	35\\
35.4	61.6	0	35\\
35.4	62.4	0	35\\
35.4	62.4	0	35\\
35.4	61.6	0	35\\
nan	nan	nan	35\\
35.4	62.6	0	35\\
35.4	62.6	0	35\\
35.4	63.4	0	35\\
35.4	63.4	0	35\\
35.4	62.6	0	35\\
nan	nan	nan	35\\
35.4	63.6	0	35\\
35.4	63.6	0	35\\
35.4	64.4	0	35\\
35.4	64.4	0	35\\
35.4	63.6	0	35\\
nan	nan	nan	35\\
35.4	64.6	0	35\\
35.4	64.6	0	35\\
35.4	65.4	0	35\\
35.4	65.4	0	35\\
35.4	64.6	0	35\\
nan	nan	nan	35\\
35.4	65.6	0	35\\
35.4	65.6	0	35\\
35.4	66.4	0	35\\
35.4	66.4	0	35\\
35.4	65.6	0	35\\
nan	nan	nan	35\\
35.4	66.6	0	35\\
35.4	66.6	0	35\\
35.4	67.4	0	35\\
35.4	67.4	0	35\\
35.4	66.6	0	35\\
nan	nan	nan	35\\
35.4	67.6	0	35\\
35.4	67.6	0	35\\
35.4	68.4	0	35\\
35.4	68.4	0	35\\
35.4	67.6	0	35\\
nan	nan	nan	35\\
35.4	68.6	0	35\\
35.4	68.6	0	35\\
35.4	69.4	0	35\\
35.4	69.4	0	35\\
35.4	68.6	0	35\\
nan	nan	nan	35\\
35.4	69.6	0	35\\
35.4	69.6	0	35\\
35.4	70.4	0	35\\
35.4	70.4	0	35\\
35.4	69.6	0	35\\
nan	nan	nan	35\\
35.4	70.6	0	35\\
35.4	70.6	0	35\\
35.4	71.4	0	35\\
35.4	71.4	0	35\\
35.4	70.6	0	35\\
nan	nan	nan	35\\
35.4	71.6	0	35\\
35.4	71.6	0	35\\
35.4	72.4	0	35\\
35.4	72.4	0	35\\
35.4	71.6	0	35\\
nan	nan	nan	35\\
35.4	72.6	0	35\\
35.4	72.6	0	35\\
35.4	73.4	0	35\\
35.4	73.4	0	35\\
35.4	72.6	0	35\\
nan	nan	nan	35\\
35.4	73.6	0	35\\
35.4	73.6	0	35\\
35.4	74.4	0	35\\
35.4	74.4	0	35\\
35.4	73.6	0	35\\
nan	nan	nan	35\\
35.4	74.6	0	35\\
35.4	74.6	0	35\\
35.4	75.4	0	35\\
35.4	75.4	0	35\\
35.4	74.6	0	35\\
nan	nan	nan	35\\
35.4	75.6	0	35\\
35.4	75.6	0	35\\
35.4	76.4	0	35\\
35.4	76.4	0	35\\
35.4	75.6	0	35\\
nan	nan	nan	35\\
35.4	76.6	0	35\\
35.4	76.6	0	35\\
35.4	77.4	0	35\\
35.4	77.4	0	35\\
35.4	76.6	0	35\\
nan	nan	nan	35\\
35.4	77.6	0	35\\
35.4	77.6	0	35\\
35.4	78.4	0	35\\
35.4	78.4	0	35\\
35.4	77.6	0	35\\
nan	nan	nan	35\\
35.4	78.6	0	35\\
35.4	78.6	0	35\\
35.4	79.4	0	35\\
35.4	79.4	0	35\\
35.4	78.6	0	35\\
nan	nan	nan	35\\
35.4	79.6	0	35\\
35.4	79.6	0	35\\
35.4	80.4	0	35\\
35.4	80.4	0	35\\
35.4	79.6	0	35\\
nan	nan	nan	35\\
35.4	80.6	0	35\\
35.4	80.6	0	35\\
35.4	81.4	0	35\\
35.4	81.4	0	35\\
35.4	80.6	0	35\\
nan	nan	nan	35\\
35.4	81.6	0	35\\
35.4	81.6	0	35\\
35.4	82.4	0	35\\
35.4	82.4	0	35\\
35.4	81.6	0	35\\
nan	nan	nan	35\\
35.4	82.6	0	35\\
35.4	82.6	0	35\\
35.4	83.4	0	35\\
35.4	83.4	0	35\\
35.4	82.6	0	35\\
nan	nan	nan	35\\
35.4	83.6	0	35\\
35.4	83.6	0	35\\
35.4	84.4	0	35\\
35.4	84.4	0	35\\
35.4	83.6	0	35\\
nan	nan	nan	35\\
35.4	84.6	0	35\\
35.4	84.6	0	35\\
35.4	85.4	0	35\\
35.4	85.4	0	35\\
35.4	84.6	0	35\\
nan	nan	nan	35\\
35.4	85.6	0	35\\
35.4	85.6	0	35\\
35.4	86.4	0	35\\
35.4	86.4	0	35\\
35.4	85.6	0	35\\
nan	nan	nan	35\\
35.4	86.6	0	35\\
35.4	86.6	0	35\\
35.4	87.4	0	35\\
35.4	87.4	0	35\\
35.4	86.6	0	35\\
nan	nan	nan	35\\
35.4	87.6	0	35\\
35.4	87.6	0	35\\
35.4	88.4	0	35\\
35.4	88.4	0	35\\
35.4	87.6	0	35\\
nan	nan	nan	35\\
35.4	88.6	0	35\\
35.4	88.6	0	35\\
35.4	89.4	0	35\\
35.4	89.4	0	35\\
35.4	88.6	0	35\\
nan	nan	nan	35\\
35.4	89.6	0	35\\
35.4	89.6	0	35\\
35.4	90.4	0	35\\
35.4	90.4	0	35\\
35.4	89.6	0	35\\
nan	nan	nan	35\\
35.4	90.6	0	35\\
35.4	90.6	0	35\\
35.4	91.4	0	35\\
35.4	91.4	0	35\\
35.4	90.6	0	35\\
nan	nan	nan	35\\
35.4	91.6	0	35\\
35.4	91.6	0	35\\
35.4	92.4	0	35\\
35.4	92.4	0	35\\
35.4	91.6	0	35\\
nan	nan	nan	35\\
35.4	92.6	0	35\\
35.4	92.6	0	35\\
35.4	93.4	0	35\\
35.4	93.4	0	35\\
35.4	92.6	0	35\\
nan	nan	nan	35\\
35.4	93.6	0	35\\
35.4	93.6	0	35\\
35.4	94.4	0	35\\
35.4	94.4	0	35\\
35.4	93.6	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	0.6	0	35\\
35.4	1.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	1.6	0	35\\
35.4	2.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	2.6	0	35\\
35.4	3.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	3.6	0	35\\
35.4	4.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	4.6	0	35\\
35.4	5.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	5.6	0	35\\
35.4	6.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	6.6	0	35\\
35.4	7.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	7.6	0	35\\
35.4	8.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	8.6	0	35\\
35.4	9.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	9.6	0	35\\
35.4	10.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	10.6	0	35\\
35.4	11.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	11.6	0	35\\
35.4	12.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	12.6	0	35\\
35.4	13.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	13.6	0	35\\
35.4	14.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	14.6	0	35\\
35.4	15.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	15.6	0	35\\
35.4	16.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	16.6	0	35\\
35.4	17.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	17.6	0	35\\
35.4	18.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	18.6	0	35\\
35.4	19.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	19.6	0	35\\
35.4	20.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	20.6	0	35\\
35.4	21.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	21.6	0	35\\
35.4	22.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	22.6	0	35\\
35.4	23.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	23.6	0	35\\
35.4	24.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	24.6	0	35\\
35.4	25.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	25.6	0	35\\
35.4	26.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	26.6	0	35\\
35.4	27.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	27.6	0	35\\
35.4	28.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	28.6	0	35\\
35.4	29.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	29.6	0	35\\
35.4	30.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	30.6	0	35\\
35.4	31.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	31.6	0	35\\
35.4	32.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	32.6	0	35\\
35.4	33.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	33.6	0	35\\
35.4	34.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	34.6	0	35\\
35.4	35.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	35.6	0	35\\
35.4	36.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	36.6	0	35\\
35.4	37.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	37.6	0	35\\
35.4	38.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	38.6	0	35\\
35.4	39.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	39.6	0	35\\
35.4	40.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	40.6	0	35\\
35.4	41.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	41.6	0	35\\
35.4	42.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	42.6	0	35\\
35.4	43.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	43.6	0	35\\
35.4	44.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	44.6	0	35\\
35.4	45.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	45.6	0	35\\
35.4	46.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	46.6	0	35\\
35.4	47.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	47.6	0	35\\
35.4	48.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	48.6	0	35\\
35.4	49.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	49.6	0	35\\
35.4	50.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	50.6	0	35\\
35.4	51.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	51.6	0	35\\
35.4	52.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	52.6	0	35\\
35.4	53.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	53.6	0	35\\
35.4	54.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	54.6	0	35\\
35.4	55.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	55.6	0	35\\
35.4	56.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	56.6	0	35\\
35.4	57.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	57.6	0	35\\
35.4	58.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	58.6	0	35\\
35.4	59.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	59.6	0	35\\
35.4	60.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	60.6	0	35\\
35.4	61.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	61.6	0	35\\
35.4	62.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	62.6	0	35\\
35.4	63.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	63.6	0	35\\
35.4	64.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	64.6	0	35\\
35.4	65.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	65.6	0	35\\
35.4	66.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	66.6	0	35\\
35.4	67.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	67.6	0	35\\
35.4	68.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	68.6	0	35\\
35.4	69.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	69.6	0	35\\
35.4	70.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	70.6	0	35\\
35.4	71.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	71.6	0	35\\
35.4	72.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	72.6	0	35\\
35.4	73.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	73.6	0	35\\
35.4	74.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	74.6	0	35\\
35.4	75.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	75.6	0	35\\
35.4	76.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	76.6	0	35\\
35.4	77.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	77.6	0	35\\
35.4	78.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	78.6	0	35\\
35.4	79.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	79.6	0	35\\
35.4	80.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	80.6	0	35\\
35.4	81.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	81.6	0	35\\
35.4	82.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	82.6	0	35\\
35.4	83.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	83.6	0	35\\
35.4	84.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	84.6	0	35\\
35.4	85.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	85.6	0	35\\
35.4	86.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	86.6	0	35\\
35.4	87.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	87.6	0	35\\
35.4	88.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	88.6	0	35\\
35.4	89.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	89.6	0	35\\
35.4	90.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	90.6	0	35\\
35.4	91.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	91.6	0	35\\
35.4	92.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	92.6	0	35\\
35.4	93.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
35.4	93.6	0	35\\
35.4	94.4	0	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
nan	nan	nan	35\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	36\\
35.6	0.6	0	36\\
35.6	1.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	1.6	0	36\\
35.6	2.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	2.6	0	36\\
35.6	3.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	3.6	0	36\\
35.6	4.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	4.6	0	36\\
35.6	5.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	5.6	0	36\\
35.6	6.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	6.6	0	36\\
35.6	7.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	7.6	0	36\\
35.6	8.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	8.6	0	36\\
35.6	9.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	9.6	0	36\\
35.6	10.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	10.6	0	36\\
35.6	11.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	11.6	0	36\\
35.6	12.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	12.6	0	36\\
35.6	13.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	13.6	0	36\\
35.6	14.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	14.6	0	36\\
35.6	15.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	15.6	0	36\\
35.6	16.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	16.6	0	36\\
35.6	17.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	17.6	0	36\\
35.6	18.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	18.6	0	36\\
35.6	19.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	19.6	0	36\\
35.6	20.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	20.6	0	36\\
35.6	21.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	21.6	0	36\\
35.6	22.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	22.6	0	36\\
35.6	23.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	23.6	0	36\\
35.6	24.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	24.6	0	36\\
35.6	25.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	25.6	0	36\\
35.6	26.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	26.6	0	36\\
35.6	27.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	27.6	0	36\\
35.6	28.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	28.6	0	36\\
35.6	29.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	29.6	0	36\\
35.6	30.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	30.6	0	36\\
35.6	31.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	31.6	0	36\\
35.6	32.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	32.6	0	36\\
35.6	33.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	33.6	0	36\\
35.6	34.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	34.6	0	36\\
35.6	35.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	35.6	0	36\\
35.6	36.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	36.6	0	36\\
35.6	37.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	37.6	0	36\\
35.6	38.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	38.6	0	36\\
35.6	39.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	39.6	0	36\\
35.6	40.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	40.6	0	36\\
35.6	41.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	41.6	0	36\\
35.6	42.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	42.6	0	36\\
35.6	43.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	43.6	0	36\\
35.6	44.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	44.6	0	36\\
35.6	45.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	45.6	0	36\\
35.6	46.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	46.6	0	36\\
35.6	47.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	47.6	0	36\\
35.6	48.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	48.6	0	36\\
35.6	49.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	49.6	0	36\\
35.6	50.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	50.6	0	36\\
35.6	51.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	51.6	0	36\\
35.6	52.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	52.6	0	36\\
35.6	53.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	53.6	0	36\\
35.6	54.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	54.6	0	36\\
35.6	55.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	55.6	0	36\\
35.6	56.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	56.6	0	36\\
35.6	57.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	57.6	0	36\\
35.6	58.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	58.6	0	36\\
35.6	59.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	59.6	0	36\\
35.6	60.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	60.6	0	36\\
35.6	61.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	61.6	0	36\\
35.6	62.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	62.6	0	36\\
35.6	63.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	63.6	0	36\\
35.6	64.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	64.6	0	36\\
35.6	65.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	65.6	0	36\\
35.6	66.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	66.6	0	36\\
35.6	67.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	67.6	0	36\\
35.6	68.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	68.6	0	36\\
35.6	69.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	69.6	0	36\\
35.6	70.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	70.6	0	36\\
35.6	71.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	71.6	0	36\\
35.6	72.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	72.6	0	36\\
35.6	73.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	73.6	0	36\\
35.6	74.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	74.6	0	36\\
35.6	75.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	75.6	0	36\\
35.6	76.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	76.6	0	36\\
35.6	77.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	77.6	0	36\\
35.6	78.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	78.6	0	36\\
35.6	79.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	79.6	0	36\\
35.6	80.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	80.6	0	36\\
35.6	81.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	81.6	0	36\\
35.6	82.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	82.6	0	36\\
35.6	83.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	83.6	0	36\\
35.6	84.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	84.6	0	36\\
35.6	85.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	85.6	0	36\\
35.6	86.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	86.6	0	36\\
35.6	87.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	87.6	0	36\\
35.6	88.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	88.6	0	36\\
35.6	89.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	89.6	0	36\\
35.6	90.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	90.6	0	36\\
35.6	91.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	91.6	0	36\\
35.6	92.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	92.6	0	36\\
35.6	93.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	93.6	0	36\\
35.6	94.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
35.6	0.6	0	36\\
35.6	0.6	0	36\\
35.6	1.4	0	36\\
35.6	1.4	0	36\\
35.6	0.6	0	36\\
nan	nan	nan	36\\
35.6	1.6	0	36\\
35.6	1.6	0	36\\
35.6	2.4	0	36\\
35.6	2.4	0	36\\
35.6	1.6	0	36\\
nan	nan	nan	36\\
35.6	2.6	0	36\\
35.6	2.6	0	36\\
35.6	3.4	0	36\\
35.6	3.4	0	36\\
35.6	2.6	0	36\\
nan	nan	nan	36\\
35.6	3.6	0	36\\
35.6	3.6	0	36\\
35.6	4.4	0	36\\
35.6	4.4	0	36\\
35.6	3.6	0	36\\
nan	nan	nan	36\\
35.6	4.6	0	36\\
35.6	4.6	0	36\\
35.6	5.4	0	36\\
35.6	5.4	0	36\\
35.6	4.6	0	36\\
nan	nan	nan	36\\
35.6	5.6	0	36\\
35.6	5.6	0	36\\
35.6	6.4	0	36\\
35.6	6.4	0	36\\
35.6	5.6	0	36\\
nan	nan	nan	36\\
35.6	6.6	0	36\\
35.6	6.6	0	36\\
35.6	7.4	0	36\\
35.6	7.4	0	36\\
35.6	6.6	0	36\\
nan	nan	nan	36\\
35.6	7.6	0	36\\
35.6	7.6	0	36\\
35.6	8.4	0	36\\
35.6	8.4	0	36\\
35.6	7.6	0	36\\
nan	nan	nan	36\\
35.6	8.6	0	36\\
35.6	8.6	0	36\\
35.6	9.4	0	36\\
35.6	9.4	0	36\\
35.6	8.6	0	36\\
nan	nan	nan	36\\
35.6	9.6	0	36\\
35.6	9.6	0	36\\
35.6	10.4	0	36\\
35.6	10.4	0	36\\
35.6	9.6	0	36\\
nan	nan	nan	36\\
35.6	10.6	0	36\\
35.6	10.6	0	36\\
35.6	11.4	0	36\\
35.6	11.4	0	36\\
35.6	10.6	0	36\\
nan	nan	nan	36\\
35.6	11.6	0	36\\
35.6	11.6	0	36\\
35.6	12.4	0	36\\
35.6	12.4	0	36\\
35.6	11.6	0	36\\
nan	nan	nan	36\\
35.6	12.6	0	36\\
35.6	12.6	0	36\\
35.6	13.4	0	36\\
35.6	13.4	0	36\\
35.6	12.6	0	36\\
nan	nan	nan	36\\
35.6	13.6	0	36\\
35.6	13.6	0	36\\
35.6	14.4	0	36\\
35.6	14.4	0	36\\
35.6	13.6	0	36\\
nan	nan	nan	36\\
35.6	14.6	0	36\\
35.6	14.6	0	36\\
35.6	15.4	0	36\\
35.6	15.4	0	36\\
35.6	14.6	0	36\\
nan	nan	nan	36\\
35.6	15.6	0	36\\
35.6	15.6	0	36\\
35.6	16.4	0	36\\
35.6	16.4	0	36\\
35.6	15.6	0	36\\
nan	nan	nan	36\\
35.6	16.6	0	36\\
35.6	16.6	0	36\\
35.6	17.4	0	36\\
35.6	17.4	0	36\\
35.6	16.6	0	36\\
nan	nan	nan	36\\
35.6	17.6	0	36\\
35.6	17.6	0	36\\
35.6	18.4	0	36\\
35.6	18.4	0	36\\
35.6	17.6	0	36\\
nan	nan	nan	36\\
35.6	18.6	0	36\\
35.6	18.6	0	36\\
35.6	19.4	0	36\\
35.6	19.4	0	36\\
35.6	18.6	0	36\\
nan	nan	nan	36\\
35.6	19.6	0	36\\
35.6	19.6	0	36\\
35.6	20.4	0	36\\
35.6	20.4	0	36\\
35.6	19.6	0	36\\
nan	nan	nan	36\\
35.6	20.6	0	36\\
35.6	20.6	0	36\\
35.6	21.4	0	36\\
35.6	21.4	0	36\\
35.6	20.6	0	36\\
nan	nan	nan	36\\
35.6	21.6	0	36\\
35.6	21.6	0	36\\
35.6	22.4	0	36\\
35.6	22.4	0	36\\
35.6	21.6	0	36\\
nan	nan	nan	36\\
35.6	22.6	0	36\\
35.6	22.6	0	36\\
35.6	23.4	0	36\\
35.6	23.4	0	36\\
35.6	22.6	0	36\\
nan	nan	nan	36\\
35.6	23.6	0	36\\
35.6	23.6	0	36\\
35.6	24.4	0	36\\
35.6	24.4	0	36\\
35.6	23.6	0	36\\
nan	nan	nan	36\\
35.6	24.6	0	36\\
35.6	24.6	0	36\\
35.6	25.4	0	36\\
35.6	25.4	0	36\\
35.6	24.6	0	36\\
nan	nan	nan	36\\
35.6	25.6	0	36\\
35.6	25.6	0	36\\
35.6	26.4	0	36\\
35.6	26.4	0	36\\
35.6	25.6	0	36\\
nan	nan	nan	36\\
35.6	26.6	0	36\\
35.6	26.6	0	36\\
35.6	27.4	0	36\\
35.6	27.4	0	36\\
35.6	26.6	0	36\\
nan	nan	nan	36\\
35.6	27.6	0	36\\
35.6	27.6	0	36\\
35.6	28.4	0	36\\
35.6	28.4	0	36\\
35.6	27.6	0	36\\
nan	nan	nan	36\\
35.6	28.6	0	36\\
35.6	28.6	0	36\\
35.6	29.4	0	36\\
35.6	29.4	0	36\\
35.6	28.6	0	36\\
nan	nan	nan	36\\
35.6	29.6	0	36\\
35.6	29.6	0	36\\
35.6	30.4	0	36\\
35.6	30.4	0	36\\
35.6	29.6	0	36\\
nan	nan	nan	36\\
35.6	30.6	0	36\\
35.6	30.6	0	36\\
35.6	31.4	0	36\\
35.6	31.4	0	36\\
35.6	30.6	0	36\\
nan	nan	nan	36\\
35.6	31.6	0	36\\
35.6	31.6	0	36\\
35.6	32.4	0	36\\
35.6	32.4	0	36\\
35.6	31.6	0	36\\
nan	nan	nan	36\\
35.6	32.6	0	36\\
35.6	32.6	0	36\\
35.6	33.4	0	36\\
35.6	33.4	0	36\\
35.6	32.6	0	36\\
nan	nan	nan	36\\
35.6	33.6	0	36\\
35.6	33.6	0	36\\
35.6	34.4	0	36\\
35.6	34.4	0	36\\
35.6	33.6	0	36\\
nan	nan	nan	36\\
35.6	34.6	0	36\\
35.6	34.6	0	36\\
35.6	35.4	0	36\\
35.6	35.4	0	36\\
35.6	34.6	0	36\\
nan	nan	nan	36\\
35.6	35.6	0	36\\
35.6	35.6	0	36\\
35.6	36.4	0	36\\
35.6	36.4	0	36\\
35.6	35.6	0	36\\
nan	nan	nan	36\\
35.6	36.6	0	36\\
35.6	36.6	0.00334431728501414	36\\
35.6	37.4	0.00334431728501414	36\\
35.6	37.4	0	36\\
35.6	36.6	0	36\\
nan	nan	nan	36\\
35.6	37.6	0	36\\
35.6	37.6	0.00294679965786251	36\\
35.6	38.4	0.00294679965786251	36\\
35.6	38.4	0	36\\
35.6	37.6	0	36\\
nan	nan	nan	36\\
35.6	38.6	0	36\\
35.6	38.6	0	36\\
35.6	39.4	0	36\\
35.6	39.4	0	36\\
35.6	38.6	0	36\\
nan	nan	nan	36\\
35.6	39.6	0	36\\
35.6	39.6	0	36\\
35.6	40.4	0	36\\
35.6	40.4	0	36\\
35.6	39.6	0	36\\
nan	nan	nan	36\\
35.6	40.6	0	36\\
35.6	40.6	0	36\\
35.6	41.4	0	36\\
35.6	41.4	0	36\\
35.6	40.6	0	36\\
nan	nan	nan	36\\
35.6	41.6	0	36\\
35.6	41.6	0	36\\
35.6	42.4	0	36\\
35.6	42.4	0	36\\
35.6	41.6	0	36\\
nan	nan	nan	36\\
35.6	42.6	0	36\\
35.6	42.6	0	36\\
35.6	43.4	0	36\\
35.6	43.4	0	36\\
35.6	42.6	0	36\\
nan	nan	nan	36\\
35.6	43.6	0	36\\
35.6	43.6	0	36\\
35.6	44.4	0	36\\
35.6	44.4	0	36\\
35.6	43.6	0	36\\
nan	nan	nan	36\\
35.6	44.6	0	36\\
35.6	44.6	0	36\\
35.6	45.4	0	36\\
35.6	45.4	0	36\\
35.6	44.6	0	36\\
nan	nan	nan	36\\
35.6	45.6	0	36\\
35.6	45.6	0	36\\
35.6	46.4	0	36\\
35.6	46.4	0	36\\
35.6	45.6	0	36\\
nan	nan	nan	36\\
35.6	46.6	0	36\\
35.6	46.6	0	36\\
35.6	47.4	0	36\\
35.6	47.4	0	36\\
35.6	46.6	0	36\\
nan	nan	nan	36\\
35.6	47.6	0	36\\
35.6	47.6	0	36\\
35.6	48.4	0	36\\
35.6	48.4	0	36\\
35.6	47.6	0	36\\
nan	nan	nan	36\\
35.6	48.6	0	36\\
35.6	48.6	0	36\\
35.6	49.4	0	36\\
35.6	49.4	0	36\\
35.6	48.6	0	36\\
nan	nan	nan	36\\
35.6	49.6	0	36\\
35.6	49.6	0	36\\
35.6	50.4	0	36\\
35.6	50.4	0	36\\
35.6	49.6	0	36\\
nan	nan	nan	36\\
35.6	50.6	0	36\\
35.6	50.6	0	36\\
35.6	51.4	0	36\\
35.6	51.4	0	36\\
35.6	50.6	0	36\\
nan	nan	nan	36\\
35.6	51.6	0	36\\
35.6	51.6	0	36\\
35.6	52.4	0	36\\
35.6	52.4	0	36\\
35.6	51.6	0	36\\
nan	nan	nan	36\\
35.6	52.6	0	36\\
35.6	52.6	0	36\\
35.6	53.4	0	36\\
35.6	53.4	0	36\\
35.6	52.6	0	36\\
nan	nan	nan	36\\
35.6	53.6	0	36\\
35.6	53.6	0	36\\
35.6	54.4	0	36\\
35.6	54.4	0	36\\
35.6	53.6	0	36\\
nan	nan	nan	36\\
35.6	54.6	0	36\\
35.6	54.6	0	36\\
35.6	55.4	0	36\\
35.6	55.4	0	36\\
35.6	54.6	0	36\\
nan	nan	nan	36\\
35.6	55.6	0	36\\
35.6	55.6	0	36\\
35.6	56.4	0	36\\
35.6	56.4	0	36\\
35.6	55.6	0	36\\
nan	nan	nan	36\\
35.6	56.6	0	36\\
35.6	56.6	0	36\\
35.6	57.4	0	36\\
35.6	57.4	0	36\\
35.6	56.6	0	36\\
nan	nan	nan	36\\
35.6	57.6	0	36\\
35.6	57.6	0	36\\
35.6	58.4	0	36\\
35.6	58.4	0	36\\
35.6	57.6	0	36\\
nan	nan	nan	36\\
35.6	58.6	0	36\\
35.6	58.6	0	36\\
35.6	59.4	0	36\\
35.6	59.4	0	36\\
35.6	58.6	0	36\\
nan	nan	nan	36\\
35.6	59.6	0	36\\
35.6	59.6	0	36\\
35.6	60.4	0	36\\
35.6	60.4	0	36\\
35.6	59.6	0	36\\
nan	nan	nan	36\\
35.6	60.6	0	36\\
35.6	60.6	0	36\\
35.6	61.4	0	36\\
35.6	61.4	0	36\\
35.6	60.6	0	36\\
nan	nan	nan	36\\
35.6	61.6	0	36\\
35.6	61.6	0	36\\
35.6	62.4	0	36\\
35.6	62.4	0	36\\
35.6	61.6	0	36\\
nan	nan	nan	36\\
35.6	62.6	0	36\\
35.6	62.6	0	36\\
35.6	63.4	0	36\\
35.6	63.4	0	36\\
35.6	62.6	0	36\\
nan	nan	nan	36\\
35.6	63.6	0	36\\
35.6	63.6	0	36\\
35.6	64.4	0	36\\
35.6	64.4	0	36\\
35.6	63.6	0	36\\
nan	nan	nan	36\\
35.6	64.6	0	36\\
35.6	64.6	0	36\\
35.6	65.4	0	36\\
35.6	65.4	0	36\\
35.6	64.6	0	36\\
nan	nan	nan	36\\
35.6	65.6	0	36\\
35.6	65.6	0	36\\
35.6	66.4	0	36\\
35.6	66.4	0	36\\
35.6	65.6	0	36\\
nan	nan	nan	36\\
35.6	66.6	0	36\\
35.6	66.6	0	36\\
35.6	67.4	0	36\\
35.6	67.4	0	36\\
35.6	66.6	0	36\\
nan	nan	nan	36\\
35.6	67.6	0	36\\
35.6	67.6	0	36\\
35.6	68.4	0	36\\
35.6	68.4	0	36\\
35.6	67.6	0	36\\
nan	nan	nan	36\\
35.6	68.6	0	36\\
35.6	68.6	0	36\\
35.6	69.4	0	36\\
35.6	69.4	0	36\\
35.6	68.6	0	36\\
nan	nan	nan	36\\
35.6	69.6	0	36\\
35.6	69.6	0	36\\
35.6	70.4	0	36\\
35.6	70.4	0	36\\
35.6	69.6	0	36\\
nan	nan	nan	36\\
35.6	70.6	0	36\\
35.6	70.6	0	36\\
35.6	71.4	0	36\\
35.6	71.4	0	36\\
35.6	70.6	0	36\\
nan	nan	nan	36\\
35.6	71.6	0	36\\
35.6	71.6	0	36\\
35.6	72.4	0	36\\
35.6	72.4	0	36\\
35.6	71.6	0	36\\
nan	nan	nan	36\\
35.6	72.6	0	36\\
35.6	72.6	0	36\\
35.6	73.4	0	36\\
35.6	73.4	0	36\\
35.6	72.6	0	36\\
nan	nan	nan	36\\
35.6	73.6	0	36\\
35.6	73.6	0	36\\
35.6	74.4	0	36\\
35.6	74.4	0	36\\
35.6	73.6	0	36\\
nan	nan	nan	36\\
35.6	74.6	0	36\\
35.6	74.6	0	36\\
35.6	75.4	0	36\\
35.6	75.4	0	36\\
35.6	74.6	0	36\\
nan	nan	nan	36\\
35.6	75.6	0	36\\
35.6	75.6	0	36\\
35.6	76.4	0	36\\
35.6	76.4	0	36\\
35.6	75.6	0	36\\
nan	nan	nan	36\\
35.6	76.6	0	36\\
35.6	76.6	0	36\\
35.6	77.4	0	36\\
35.6	77.4	0	36\\
35.6	76.6	0	36\\
nan	nan	nan	36\\
35.6	77.6	0	36\\
35.6	77.6	0	36\\
35.6	78.4	0	36\\
35.6	78.4	0	36\\
35.6	77.6	0	36\\
nan	nan	nan	36\\
35.6	78.6	0	36\\
35.6	78.6	0	36\\
35.6	79.4	0	36\\
35.6	79.4	0	36\\
35.6	78.6	0	36\\
nan	nan	nan	36\\
35.6	79.6	0	36\\
35.6	79.6	0	36\\
35.6	80.4	0	36\\
35.6	80.4	0	36\\
35.6	79.6	0	36\\
nan	nan	nan	36\\
35.6	80.6	0	36\\
35.6	80.6	0	36\\
35.6	81.4	0	36\\
35.6	81.4	0	36\\
35.6	80.6	0	36\\
nan	nan	nan	36\\
35.6	81.6	0	36\\
35.6	81.6	0	36\\
35.6	82.4	0	36\\
35.6	82.4	0	36\\
35.6	81.6	0	36\\
nan	nan	nan	36\\
35.6	82.6	0	36\\
35.6	82.6	0	36\\
35.6	83.4	0	36\\
35.6	83.4	0	36\\
35.6	82.6	0	36\\
nan	nan	nan	36\\
35.6	83.6	0	36\\
35.6	83.6	0	36\\
35.6	84.4	0	36\\
35.6	84.4	0	36\\
35.6	83.6	0	36\\
nan	nan	nan	36\\
35.6	84.6	0	36\\
35.6	84.6	0	36\\
35.6	85.4	0	36\\
35.6	85.4	0	36\\
35.6	84.6	0	36\\
nan	nan	nan	36\\
35.6	85.6	0	36\\
35.6	85.6	0	36\\
35.6	86.4	0	36\\
35.6	86.4	0	36\\
35.6	85.6	0	36\\
nan	nan	nan	36\\
35.6	86.6	0	36\\
35.6	86.6	0	36\\
35.6	87.4	0	36\\
35.6	87.4	0	36\\
35.6	86.6	0	36\\
nan	nan	nan	36\\
35.6	87.6	0	36\\
35.6	87.6	0	36\\
35.6	88.4	0	36\\
35.6	88.4	0	36\\
35.6	87.6	0	36\\
nan	nan	nan	36\\
35.6	88.6	0	36\\
35.6	88.6	0	36\\
35.6	89.4	0	36\\
35.6	89.4	0	36\\
35.6	88.6	0	36\\
nan	nan	nan	36\\
35.6	89.6	0	36\\
35.6	89.6	0	36\\
35.6	90.4	0	36\\
35.6	90.4	0	36\\
35.6	89.6	0	36\\
nan	nan	nan	36\\
35.6	90.6	0	36\\
35.6	90.6	0	36\\
35.6	91.4	0	36\\
35.6	91.4	0	36\\
35.6	90.6	0	36\\
nan	nan	nan	36\\
35.6	91.6	0	36\\
35.6	91.6	0	36\\
35.6	92.4	0	36\\
35.6	92.4	0	36\\
35.6	91.6	0	36\\
nan	nan	nan	36\\
35.6	92.6	0	36\\
35.6	92.6	0	36\\
35.6	93.4	0	36\\
35.6	93.4	0	36\\
35.6	92.6	0	36\\
nan	nan	nan	36\\
35.6	93.6	0	36\\
35.6	93.6	0	36\\
35.6	94.4	0	36\\
35.6	94.4	0	36\\
35.6	93.6	0	36\\
nan	nan	nan	36\\
36.4	0.6	0	36\\
36.4	0.6	0	36\\
36.4	1.4	0	36\\
36.4	1.4	0	36\\
36.4	0.6	0	36\\
nan	nan	nan	36\\
36.4	1.6	0	36\\
36.4	1.6	0	36\\
36.4	2.4	0	36\\
36.4	2.4	0	36\\
36.4	1.6	0	36\\
nan	nan	nan	36\\
36.4	2.6	0	36\\
36.4	2.6	0	36\\
36.4	3.4	0	36\\
36.4	3.4	0	36\\
36.4	2.6	0	36\\
nan	nan	nan	36\\
36.4	3.6	0	36\\
36.4	3.6	0	36\\
36.4	4.4	0	36\\
36.4	4.4	0	36\\
36.4	3.6	0	36\\
nan	nan	nan	36\\
36.4	4.6	0	36\\
36.4	4.6	0	36\\
36.4	5.4	0	36\\
36.4	5.4	0	36\\
36.4	4.6	0	36\\
nan	nan	nan	36\\
36.4	5.6	0	36\\
36.4	5.6	0	36\\
36.4	6.4	0	36\\
36.4	6.4	0	36\\
36.4	5.6	0	36\\
nan	nan	nan	36\\
36.4	6.6	0	36\\
36.4	6.6	0	36\\
36.4	7.4	0	36\\
36.4	7.4	0	36\\
36.4	6.6	0	36\\
nan	nan	nan	36\\
36.4	7.6	0	36\\
36.4	7.6	0	36\\
36.4	8.4	0	36\\
36.4	8.4	0	36\\
36.4	7.6	0	36\\
nan	nan	nan	36\\
36.4	8.6	0	36\\
36.4	8.6	0	36\\
36.4	9.4	0	36\\
36.4	9.4	0	36\\
36.4	8.6	0	36\\
nan	nan	nan	36\\
36.4	9.6	0	36\\
36.4	9.6	0	36\\
36.4	10.4	0	36\\
36.4	10.4	0	36\\
36.4	9.6	0	36\\
nan	nan	nan	36\\
36.4	10.6	0	36\\
36.4	10.6	0	36\\
36.4	11.4	0	36\\
36.4	11.4	0	36\\
36.4	10.6	0	36\\
nan	nan	nan	36\\
36.4	11.6	0	36\\
36.4	11.6	0	36\\
36.4	12.4	0	36\\
36.4	12.4	0	36\\
36.4	11.6	0	36\\
nan	nan	nan	36\\
36.4	12.6	0	36\\
36.4	12.6	0	36\\
36.4	13.4	0	36\\
36.4	13.4	0	36\\
36.4	12.6	0	36\\
nan	nan	nan	36\\
36.4	13.6	0	36\\
36.4	13.6	0	36\\
36.4	14.4	0	36\\
36.4	14.4	0	36\\
36.4	13.6	0	36\\
nan	nan	nan	36\\
36.4	14.6	0	36\\
36.4	14.6	0	36\\
36.4	15.4	0	36\\
36.4	15.4	0	36\\
36.4	14.6	0	36\\
nan	nan	nan	36\\
36.4	15.6	0	36\\
36.4	15.6	0	36\\
36.4	16.4	0	36\\
36.4	16.4	0	36\\
36.4	15.6	0	36\\
nan	nan	nan	36\\
36.4	16.6	0	36\\
36.4	16.6	0	36\\
36.4	17.4	0	36\\
36.4	17.4	0	36\\
36.4	16.6	0	36\\
nan	nan	nan	36\\
36.4	17.6	0	36\\
36.4	17.6	0	36\\
36.4	18.4	0	36\\
36.4	18.4	0	36\\
36.4	17.6	0	36\\
nan	nan	nan	36\\
36.4	18.6	0	36\\
36.4	18.6	0	36\\
36.4	19.4	0	36\\
36.4	19.4	0	36\\
36.4	18.6	0	36\\
nan	nan	nan	36\\
36.4	19.6	0	36\\
36.4	19.6	0	36\\
36.4	20.4	0	36\\
36.4	20.4	0	36\\
36.4	19.6	0	36\\
nan	nan	nan	36\\
36.4	20.6	0	36\\
36.4	20.6	0	36\\
36.4	21.4	0	36\\
36.4	21.4	0	36\\
36.4	20.6	0	36\\
nan	nan	nan	36\\
36.4	21.6	0	36\\
36.4	21.6	0	36\\
36.4	22.4	0	36\\
36.4	22.4	0	36\\
36.4	21.6	0	36\\
nan	nan	nan	36\\
36.4	22.6	0	36\\
36.4	22.6	0	36\\
36.4	23.4	0	36\\
36.4	23.4	0	36\\
36.4	22.6	0	36\\
nan	nan	nan	36\\
36.4	23.6	0	36\\
36.4	23.6	0	36\\
36.4	24.4	0	36\\
36.4	24.4	0	36\\
36.4	23.6	0	36\\
nan	nan	nan	36\\
36.4	24.6	0	36\\
36.4	24.6	0	36\\
36.4	25.4	0	36\\
36.4	25.4	0	36\\
36.4	24.6	0	36\\
nan	nan	nan	36\\
36.4	25.6	0	36\\
36.4	25.6	0	36\\
36.4	26.4	0	36\\
36.4	26.4	0	36\\
36.4	25.6	0	36\\
nan	nan	nan	36\\
36.4	26.6	0	36\\
36.4	26.6	0	36\\
36.4	27.4	0	36\\
36.4	27.4	0	36\\
36.4	26.6	0	36\\
nan	nan	nan	36\\
36.4	27.6	0	36\\
36.4	27.6	0	36\\
36.4	28.4	0	36\\
36.4	28.4	0	36\\
36.4	27.6	0	36\\
nan	nan	nan	36\\
36.4	28.6	0	36\\
36.4	28.6	0	36\\
36.4	29.4	0	36\\
36.4	29.4	0	36\\
36.4	28.6	0	36\\
nan	nan	nan	36\\
36.4	29.6	0	36\\
36.4	29.6	0	36\\
36.4	30.4	0	36\\
36.4	30.4	0	36\\
36.4	29.6	0	36\\
nan	nan	nan	36\\
36.4	30.6	0	36\\
36.4	30.6	0	36\\
36.4	31.4	0	36\\
36.4	31.4	0	36\\
36.4	30.6	0	36\\
nan	nan	nan	36\\
36.4	31.6	0	36\\
36.4	31.6	0	36\\
36.4	32.4	0	36\\
36.4	32.4	0	36\\
36.4	31.6	0	36\\
nan	nan	nan	36\\
36.4	32.6	0	36\\
36.4	32.6	0	36\\
36.4	33.4	0	36\\
36.4	33.4	0	36\\
36.4	32.6	0	36\\
nan	nan	nan	36\\
36.4	33.6	0	36\\
36.4	33.6	0	36\\
36.4	34.4	0	36\\
36.4	34.4	0	36\\
36.4	33.6	0	36\\
nan	nan	nan	36\\
36.4	34.6	0	36\\
36.4	34.6	0	36\\
36.4	35.4	0	36\\
36.4	35.4	0	36\\
36.4	34.6	0	36\\
nan	nan	nan	36\\
36.4	35.6	0	36\\
36.4	35.6	0	36\\
36.4	36.4	0	36\\
36.4	36.4	0	36\\
36.4	35.6	0	36\\
nan	nan	nan	36\\
36.4	36.6	0	36\\
36.4	36.6	0.00334431728501414	36\\
36.4	37.4	0.00334431728501414	36\\
36.4	37.4	0	36\\
36.4	36.6	0	36\\
nan	nan	nan	36\\
36.4	37.6	0	36\\
36.4	37.6	0.00294679965786251	36\\
36.4	38.4	0.00294679965786251	36\\
36.4	38.4	0	36\\
36.4	37.6	0	36\\
nan	nan	nan	36\\
36.4	38.6	0	36\\
36.4	38.6	0	36\\
36.4	39.4	0	36\\
36.4	39.4	0	36\\
36.4	38.6	0	36\\
nan	nan	nan	36\\
36.4	39.6	0	36\\
36.4	39.6	0	36\\
36.4	40.4	0	36\\
36.4	40.4	0	36\\
36.4	39.6	0	36\\
nan	nan	nan	36\\
36.4	40.6	0	36\\
36.4	40.6	0	36\\
36.4	41.4	0	36\\
36.4	41.4	0	36\\
36.4	40.6	0	36\\
nan	nan	nan	36\\
36.4	41.6	0	36\\
36.4	41.6	0	36\\
36.4	42.4	0	36\\
36.4	42.4	0	36\\
36.4	41.6	0	36\\
nan	nan	nan	36\\
36.4	42.6	0	36\\
36.4	42.6	0	36\\
36.4	43.4	0	36\\
36.4	43.4	0	36\\
36.4	42.6	0	36\\
nan	nan	nan	36\\
36.4	43.6	0	36\\
36.4	43.6	0	36\\
36.4	44.4	0	36\\
36.4	44.4	0	36\\
36.4	43.6	0	36\\
nan	nan	nan	36\\
36.4	44.6	0	36\\
36.4	44.6	0	36\\
36.4	45.4	0	36\\
36.4	45.4	0	36\\
36.4	44.6	0	36\\
nan	nan	nan	36\\
36.4	45.6	0	36\\
36.4	45.6	0	36\\
36.4	46.4	0	36\\
36.4	46.4	0	36\\
36.4	45.6	0	36\\
nan	nan	nan	36\\
36.4	46.6	0	36\\
36.4	46.6	0	36\\
36.4	47.4	0	36\\
36.4	47.4	0	36\\
36.4	46.6	0	36\\
nan	nan	nan	36\\
36.4	47.6	0	36\\
36.4	47.6	0	36\\
36.4	48.4	0	36\\
36.4	48.4	0	36\\
36.4	47.6	0	36\\
nan	nan	nan	36\\
36.4	48.6	0	36\\
36.4	48.6	0	36\\
36.4	49.4	0	36\\
36.4	49.4	0	36\\
36.4	48.6	0	36\\
nan	nan	nan	36\\
36.4	49.6	0	36\\
36.4	49.6	0	36\\
36.4	50.4	0	36\\
36.4	50.4	0	36\\
36.4	49.6	0	36\\
nan	nan	nan	36\\
36.4	50.6	0	36\\
36.4	50.6	0	36\\
36.4	51.4	0	36\\
36.4	51.4	0	36\\
36.4	50.6	0	36\\
nan	nan	nan	36\\
36.4	51.6	0	36\\
36.4	51.6	0	36\\
36.4	52.4	0	36\\
36.4	52.4	0	36\\
36.4	51.6	0	36\\
nan	nan	nan	36\\
36.4	52.6	0	36\\
36.4	52.6	0	36\\
36.4	53.4	0	36\\
36.4	53.4	0	36\\
36.4	52.6	0	36\\
nan	nan	nan	36\\
36.4	53.6	0	36\\
36.4	53.6	0	36\\
36.4	54.4	0	36\\
36.4	54.4	0	36\\
36.4	53.6	0	36\\
nan	nan	nan	36\\
36.4	54.6	0	36\\
36.4	54.6	0	36\\
36.4	55.4	0	36\\
36.4	55.4	0	36\\
36.4	54.6	0	36\\
nan	nan	nan	36\\
36.4	55.6	0	36\\
36.4	55.6	0	36\\
36.4	56.4	0	36\\
36.4	56.4	0	36\\
36.4	55.6	0	36\\
nan	nan	nan	36\\
36.4	56.6	0	36\\
36.4	56.6	0	36\\
36.4	57.4	0	36\\
36.4	57.4	0	36\\
36.4	56.6	0	36\\
nan	nan	nan	36\\
36.4	57.6	0	36\\
36.4	57.6	0	36\\
36.4	58.4	0	36\\
36.4	58.4	0	36\\
36.4	57.6	0	36\\
nan	nan	nan	36\\
36.4	58.6	0	36\\
36.4	58.6	0	36\\
36.4	59.4	0	36\\
36.4	59.4	0	36\\
36.4	58.6	0	36\\
nan	nan	nan	36\\
36.4	59.6	0	36\\
36.4	59.6	0	36\\
36.4	60.4	0	36\\
36.4	60.4	0	36\\
36.4	59.6	0	36\\
nan	nan	nan	36\\
36.4	60.6	0	36\\
36.4	60.6	0	36\\
36.4	61.4	0	36\\
36.4	61.4	0	36\\
36.4	60.6	0	36\\
nan	nan	nan	36\\
36.4	61.6	0	36\\
36.4	61.6	0	36\\
36.4	62.4	0	36\\
36.4	62.4	0	36\\
36.4	61.6	0	36\\
nan	nan	nan	36\\
36.4	62.6	0	36\\
36.4	62.6	0	36\\
36.4	63.4	0	36\\
36.4	63.4	0	36\\
36.4	62.6	0	36\\
nan	nan	nan	36\\
36.4	63.6	0	36\\
36.4	63.6	0	36\\
36.4	64.4	0	36\\
36.4	64.4	0	36\\
36.4	63.6	0	36\\
nan	nan	nan	36\\
36.4	64.6	0	36\\
36.4	64.6	0	36\\
36.4	65.4	0	36\\
36.4	65.4	0	36\\
36.4	64.6	0	36\\
nan	nan	nan	36\\
36.4	65.6	0	36\\
36.4	65.6	0	36\\
36.4	66.4	0	36\\
36.4	66.4	0	36\\
36.4	65.6	0	36\\
nan	nan	nan	36\\
36.4	66.6	0	36\\
36.4	66.6	0	36\\
36.4	67.4	0	36\\
36.4	67.4	0	36\\
36.4	66.6	0	36\\
nan	nan	nan	36\\
36.4	67.6	0	36\\
36.4	67.6	0	36\\
36.4	68.4	0	36\\
36.4	68.4	0	36\\
36.4	67.6	0	36\\
nan	nan	nan	36\\
36.4	68.6	0	36\\
36.4	68.6	0	36\\
36.4	69.4	0	36\\
36.4	69.4	0	36\\
36.4	68.6	0	36\\
nan	nan	nan	36\\
36.4	69.6	0	36\\
36.4	69.6	0	36\\
36.4	70.4	0	36\\
36.4	70.4	0	36\\
36.4	69.6	0	36\\
nan	nan	nan	36\\
36.4	70.6	0	36\\
36.4	70.6	0	36\\
36.4	71.4	0	36\\
36.4	71.4	0	36\\
36.4	70.6	0	36\\
nan	nan	nan	36\\
36.4	71.6	0	36\\
36.4	71.6	0	36\\
36.4	72.4	0	36\\
36.4	72.4	0	36\\
36.4	71.6	0	36\\
nan	nan	nan	36\\
36.4	72.6	0	36\\
36.4	72.6	0	36\\
36.4	73.4	0	36\\
36.4	73.4	0	36\\
36.4	72.6	0	36\\
nan	nan	nan	36\\
36.4	73.6	0	36\\
36.4	73.6	0	36\\
36.4	74.4	0	36\\
36.4	74.4	0	36\\
36.4	73.6	0	36\\
nan	nan	nan	36\\
36.4	74.6	0	36\\
36.4	74.6	0	36\\
36.4	75.4	0	36\\
36.4	75.4	0	36\\
36.4	74.6	0	36\\
nan	nan	nan	36\\
36.4	75.6	0	36\\
36.4	75.6	0	36\\
36.4	76.4	0	36\\
36.4	76.4	0	36\\
36.4	75.6	0	36\\
nan	nan	nan	36\\
36.4	76.6	0	36\\
36.4	76.6	0	36\\
36.4	77.4	0	36\\
36.4	77.4	0	36\\
36.4	76.6	0	36\\
nan	nan	nan	36\\
36.4	77.6	0	36\\
36.4	77.6	0	36\\
36.4	78.4	0	36\\
36.4	78.4	0	36\\
36.4	77.6	0	36\\
nan	nan	nan	36\\
36.4	78.6	0	36\\
36.4	78.6	0	36\\
36.4	79.4	0	36\\
36.4	79.4	0	36\\
36.4	78.6	0	36\\
nan	nan	nan	36\\
36.4	79.6	0	36\\
36.4	79.6	0	36\\
36.4	80.4	0	36\\
36.4	80.4	0	36\\
36.4	79.6	0	36\\
nan	nan	nan	36\\
36.4	80.6	0	36\\
36.4	80.6	0	36\\
36.4	81.4	0	36\\
36.4	81.4	0	36\\
36.4	80.6	0	36\\
nan	nan	nan	36\\
36.4	81.6	0	36\\
36.4	81.6	0	36\\
36.4	82.4	0	36\\
36.4	82.4	0	36\\
36.4	81.6	0	36\\
nan	nan	nan	36\\
36.4	82.6	0	36\\
36.4	82.6	0	36\\
36.4	83.4	0	36\\
36.4	83.4	0	36\\
36.4	82.6	0	36\\
nan	nan	nan	36\\
36.4	83.6	0	36\\
36.4	83.6	0	36\\
36.4	84.4	0	36\\
36.4	84.4	0	36\\
36.4	83.6	0	36\\
nan	nan	nan	36\\
36.4	84.6	0	36\\
36.4	84.6	0	36\\
36.4	85.4	0	36\\
36.4	85.4	0	36\\
36.4	84.6	0	36\\
nan	nan	nan	36\\
36.4	85.6	0	36\\
36.4	85.6	0	36\\
36.4	86.4	0	36\\
36.4	86.4	0	36\\
36.4	85.6	0	36\\
nan	nan	nan	36\\
36.4	86.6	0	36\\
36.4	86.6	0	36\\
36.4	87.4	0	36\\
36.4	87.4	0	36\\
36.4	86.6	0	36\\
nan	nan	nan	36\\
36.4	87.6	0	36\\
36.4	87.6	0	36\\
36.4	88.4	0	36\\
36.4	88.4	0	36\\
36.4	87.6	0	36\\
nan	nan	nan	36\\
36.4	88.6	0	36\\
36.4	88.6	0	36\\
36.4	89.4	0	36\\
36.4	89.4	0	36\\
36.4	88.6	0	36\\
nan	nan	nan	36\\
36.4	89.6	0	36\\
36.4	89.6	0	36\\
36.4	90.4	0	36\\
36.4	90.4	0	36\\
36.4	89.6	0	36\\
nan	nan	nan	36\\
36.4	90.6	0	36\\
36.4	90.6	0	36\\
36.4	91.4	0	36\\
36.4	91.4	0	36\\
36.4	90.6	0	36\\
nan	nan	nan	36\\
36.4	91.6	0	36\\
36.4	91.6	0	36\\
36.4	92.4	0	36\\
36.4	92.4	0	36\\
36.4	91.6	0	36\\
nan	nan	nan	36\\
36.4	92.6	0	36\\
36.4	92.6	0	36\\
36.4	93.4	0	36\\
36.4	93.4	0	36\\
36.4	92.6	0	36\\
nan	nan	nan	36\\
36.4	93.6	0	36\\
36.4	93.6	0	36\\
36.4	94.4	0	36\\
36.4	94.4	0	36\\
36.4	93.6	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	0.6	0	36\\
36.4	1.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	1.6	0	36\\
36.4	2.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	2.6	0	36\\
36.4	3.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	3.6	0	36\\
36.4	4.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	4.6	0	36\\
36.4	5.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	5.6	0	36\\
36.4	6.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	6.6	0	36\\
36.4	7.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	7.6	0	36\\
36.4	8.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	8.6	0	36\\
36.4	9.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	9.6	0	36\\
36.4	10.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	10.6	0	36\\
36.4	11.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	11.6	0	36\\
36.4	12.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	12.6	0	36\\
36.4	13.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	13.6	0	36\\
36.4	14.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	14.6	0	36\\
36.4	15.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	15.6	0	36\\
36.4	16.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	16.6	0	36\\
36.4	17.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	17.6	0	36\\
36.4	18.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	18.6	0	36\\
36.4	19.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	19.6	0	36\\
36.4	20.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	20.6	0	36\\
36.4	21.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	21.6	0	36\\
36.4	22.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	22.6	0	36\\
36.4	23.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	23.6	0	36\\
36.4	24.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	24.6	0	36\\
36.4	25.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	25.6	0	36\\
36.4	26.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	26.6	0	36\\
36.4	27.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	27.6	0	36\\
36.4	28.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	28.6	0	36\\
36.4	29.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	29.6	0	36\\
36.4	30.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	30.6	0	36\\
36.4	31.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	31.6	0	36\\
36.4	32.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	32.6	0	36\\
36.4	33.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	33.6	0	36\\
36.4	34.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	34.6	0	36\\
36.4	35.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	35.6	0	36\\
36.4	36.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	36.6	0	36\\
36.4	37.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	37.6	0	36\\
36.4	38.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	38.6	0	36\\
36.4	39.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	39.6	0	36\\
36.4	40.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	40.6	0	36\\
36.4	41.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	41.6	0	36\\
36.4	42.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	42.6	0	36\\
36.4	43.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	43.6	0	36\\
36.4	44.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	44.6	0	36\\
36.4	45.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	45.6	0	36\\
36.4	46.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	46.6	0	36\\
36.4	47.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	47.6	0	36\\
36.4	48.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	48.6	0	36\\
36.4	49.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	49.6	0	36\\
36.4	50.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	50.6	0	36\\
36.4	51.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	51.6	0	36\\
36.4	52.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	52.6	0	36\\
36.4	53.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	53.6	0	36\\
36.4	54.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	54.6	0	36\\
36.4	55.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	55.6	0	36\\
36.4	56.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	56.6	0	36\\
36.4	57.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	57.6	0	36\\
36.4	58.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	58.6	0	36\\
36.4	59.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	59.6	0	36\\
36.4	60.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	60.6	0	36\\
36.4	61.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	61.6	0	36\\
36.4	62.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	62.6	0	36\\
36.4	63.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	63.6	0	36\\
36.4	64.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	64.6	0	36\\
36.4	65.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	65.6	0	36\\
36.4	66.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	66.6	0	36\\
36.4	67.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	67.6	0	36\\
36.4	68.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	68.6	0	36\\
36.4	69.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	69.6	0	36\\
36.4	70.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	70.6	0	36\\
36.4	71.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	71.6	0	36\\
36.4	72.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	72.6	0	36\\
36.4	73.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	73.6	0	36\\
36.4	74.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	74.6	0	36\\
36.4	75.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	75.6	0	36\\
36.4	76.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	76.6	0	36\\
36.4	77.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	77.6	0	36\\
36.4	78.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	78.6	0	36\\
36.4	79.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	79.6	0	36\\
36.4	80.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	80.6	0	36\\
36.4	81.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	81.6	0	36\\
36.4	82.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	82.6	0	36\\
36.4	83.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	83.6	0	36\\
36.4	84.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	84.6	0	36\\
36.4	85.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	85.6	0	36\\
36.4	86.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	86.6	0	36\\
36.4	87.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	87.6	0	36\\
36.4	88.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	88.6	0	36\\
36.4	89.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	89.6	0	36\\
36.4	90.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	90.6	0	36\\
36.4	91.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	91.6	0	36\\
36.4	92.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	92.6	0	36\\
36.4	93.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
36.4	93.6	0	36\\
36.4	94.4	0	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
nan	nan	nan	36\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	37\\
36.6	0.6	0	37\\
36.6	1.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	1.6	0	37\\
36.6	2.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	2.6	0	37\\
36.6	3.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	3.6	0	37\\
36.6	4.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	4.6	0	37\\
36.6	5.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	5.6	0	37\\
36.6	6.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	6.6	0	37\\
36.6	7.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	7.6	0	37\\
36.6	8.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	8.6	0	37\\
36.6	9.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	9.6	0	37\\
36.6	10.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	10.6	0	37\\
36.6	11.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	11.6	0	37\\
36.6	12.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	12.6	0	37\\
36.6	13.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	13.6	0	37\\
36.6	14.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	14.6	0	37\\
36.6	15.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	15.6	0	37\\
36.6	16.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	16.6	0	37\\
36.6	17.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	17.6	0	37\\
36.6	18.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	18.6	0	37\\
36.6	19.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	19.6	0	37\\
36.6	20.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	20.6	0	37\\
36.6	21.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	21.6	0	37\\
36.6	22.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	22.6	0	37\\
36.6	23.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	23.6	0	37\\
36.6	24.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	24.6	0	37\\
36.6	25.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	25.6	0	37\\
36.6	26.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	26.6	0	37\\
36.6	27.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	27.6	0	37\\
36.6	28.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	28.6	0	37\\
36.6	29.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	29.6	0	37\\
36.6	30.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	30.6	0	37\\
36.6	31.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	31.6	0	37\\
36.6	32.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	32.6	0	37\\
36.6	33.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	33.6	0	37\\
36.6	34.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	34.6	0	37\\
36.6	35.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	35.6	0	37\\
36.6	36.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	36.6	0	37\\
36.6	37.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	37.6	0	37\\
36.6	38.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	38.6	0	37\\
36.6	39.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	39.6	0	37\\
36.6	40.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	40.6	0	37\\
36.6	41.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	41.6	0	37\\
36.6	42.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	42.6	0	37\\
36.6	43.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	43.6	0	37\\
36.6	44.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	44.6	0	37\\
36.6	45.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	45.6	0	37\\
36.6	46.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	46.6	0	37\\
36.6	47.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	47.6	0	37\\
36.6	48.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	48.6	0	37\\
36.6	49.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	49.6	0	37\\
36.6	50.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	50.6	0	37\\
36.6	51.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	51.6	0	37\\
36.6	52.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	52.6	0	37\\
36.6	53.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	53.6	0	37\\
36.6	54.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	54.6	0	37\\
36.6	55.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	55.6	0	37\\
36.6	56.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	56.6	0	37\\
36.6	57.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	57.6	0	37\\
36.6	58.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	58.6	0	37\\
36.6	59.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	59.6	0	37\\
36.6	60.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	60.6	0	37\\
36.6	61.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	61.6	0	37\\
36.6	62.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	62.6	0	37\\
36.6	63.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	63.6	0	37\\
36.6	64.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	64.6	0	37\\
36.6	65.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	65.6	0	37\\
36.6	66.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	66.6	0	37\\
36.6	67.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	67.6	0	37\\
36.6	68.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	68.6	0	37\\
36.6	69.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	69.6	0	37\\
36.6	70.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	70.6	0	37\\
36.6	71.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	71.6	0	37\\
36.6	72.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	72.6	0	37\\
36.6	73.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	73.6	0	37\\
36.6	74.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	74.6	0	37\\
36.6	75.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	75.6	0	37\\
36.6	76.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	76.6	0	37\\
36.6	77.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	77.6	0	37\\
36.6	78.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	78.6	0	37\\
36.6	79.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	79.6	0	37\\
36.6	80.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	80.6	0	37\\
36.6	81.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	81.6	0	37\\
36.6	82.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	82.6	0	37\\
36.6	83.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	83.6	0	37\\
36.6	84.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	84.6	0	37\\
36.6	85.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	85.6	0	37\\
36.6	86.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	86.6	0	37\\
36.6	87.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	87.6	0	37\\
36.6	88.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	88.6	0	37\\
36.6	89.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	89.6	0	37\\
36.6	90.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	90.6	0	37\\
36.6	91.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	91.6	0	37\\
36.6	92.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	92.6	0	37\\
36.6	93.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	93.6	0	37\\
36.6	94.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
36.6	0.6	0	37\\
36.6	0.6	0	37\\
36.6	1.4	0	37\\
36.6	1.4	0	37\\
36.6	0.6	0	37\\
nan	nan	nan	37\\
36.6	1.6	0	37\\
36.6	1.6	0	37\\
36.6	2.4	0	37\\
36.6	2.4	0	37\\
36.6	1.6	0	37\\
nan	nan	nan	37\\
36.6	2.6	0	37\\
36.6	2.6	0	37\\
36.6	3.4	0	37\\
36.6	3.4	0	37\\
36.6	2.6	0	37\\
nan	nan	nan	37\\
36.6	3.6	0	37\\
36.6	3.6	0	37\\
36.6	4.4	0	37\\
36.6	4.4	0	37\\
36.6	3.6	0	37\\
nan	nan	nan	37\\
36.6	4.6	0	37\\
36.6	4.6	0	37\\
36.6	5.4	0	37\\
36.6	5.4	0	37\\
36.6	4.6	0	37\\
nan	nan	nan	37\\
36.6	5.6	0	37\\
36.6	5.6	0	37\\
36.6	6.4	0	37\\
36.6	6.4	0	37\\
36.6	5.6	0	37\\
nan	nan	nan	37\\
36.6	6.6	0	37\\
36.6	6.6	0	37\\
36.6	7.4	0	37\\
36.6	7.4	0	37\\
36.6	6.6	0	37\\
nan	nan	nan	37\\
36.6	7.6	0	37\\
36.6	7.6	0	37\\
36.6	8.4	0	37\\
36.6	8.4	0	37\\
36.6	7.6	0	37\\
nan	nan	nan	37\\
36.6	8.6	0	37\\
36.6	8.6	0	37\\
36.6	9.4	0	37\\
36.6	9.4	0	37\\
36.6	8.6	0	37\\
nan	nan	nan	37\\
36.6	9.6	0	37\\
36.6	9.6	0	37\\
36.6	10.4	0	37\\
36.6	10.4	0	37\\
36.6	9.6	0	37\\
nan	nan	nan	37\\
36.6	10.6	0	37\\
36.6	10.6	0	37\\
36.6	11.4	0	37\\
36.6	11.4	0	37\\
36.6	10.6	0	37\\
nan	nan	nan	37\\
36.6	11.6	0	37\\
36.6	11.6	0	37\\
36.6	12.4	0	37\\
36.6	12.4	0	37\\
36.6	11.6	0	37\\
nan	nan	nan	37\\
36.6	12.6	0	37\\
36.6	12.6	0	37\\
36.6	13.4	0	37\\
36.6	13.4	0	37\\
36.6	12.6	0	37\\
nan	nan	nan	37\\
36.6	13.6	0	37\\
36.6	13.6	0	37\\
36.6	14.4	0	37\\
36.6	14.4	0	37\\
36.6	13.6	0	37\\
nan	nan	nan	37\\
36.6	14.6	0	37\\
36.6	14.6	0	37\\
36.6	15.4	0	37\\
36.6	15.4	0	37\\
36.6	14.6	0	37\\
nan	nan	nan	37\\
36.6	15.6	0	37\\
36.6	15.6	0	37\\
36.6	16.4	0	37\\
36.6	16.4	0	37\\
36.6	15.6	0	37\\
nan	nan	nan	37\\
36.6	16.6	0	37\\
36.6	16.6	0	37\\
36.6	17.4	0	37\\
36.6	17.4	0	37\\
36.6	16.6	0	37\\
nan	nan	nan	37\\
36.6	17.6	0	37\\
36.6	17.6	0	37\\
36.6	18.4	0	37\\
36.6	18.4	0	37\\
36.6	17.6	0	37\\
nan	nan	nan	37\\
36.6	18.6	0	37\\
36.6	18.6	0	37\\
36.6	19.4	0	37\\
36.6	19.4	0	37\\
36.6	18.6	0	37\\
nan	nan	nan	37\\
36.6	19.6	0	37\\
36.6	19.6	0	37\\
36.6	20.4	0	37\\
36.6	20.4	0	37\\
36.6	19.6	0	37\\
nan	nan	nan	37\\
36.6	20.6	0	37\\
36.6	20.6	0	37\\
36.6	21.4	0	37\\
36.6	21.4	0	37\\
36.6	20.6	0	37\\
nan	nan	nan	37\\
36.6	21.6	0	37\\
36.6	21.6	0	37\\
36.6	22.4	0	37\\
36.6	22.4	0	37\\
36.6	21.6	0	37\\
nan	nan	nan	37\\
36.6	22.6	0	37\\
36.6	22.6	0	37\\
36.6	23.4	0	37\\
36.6	23.4	0	37\\
36.6	22.6	0	37\\
nan	nan	nan	37\\
36.6	23.6	0	37\\
36.6	23.6	0	37\\
36.6	24.4	0	37\\
36.6	24.4	0	37\\
36.6	23.6	0	37\\
nan	nan	nan	37\\
36.6	24.6	0	37\\
36.6	24.6	0	37\\
36.6	25.4	0	37\\
36.6	25.4	0	37\\
36.6	24.6	0	37\\
nan	nan	nan	37\\
36.6	25.6	0	37\\
36.6	25.6	0	37\\
36.6	26.4	0	37\\
36.6	26.4	0	37\\
36.6	25.6	0	37\\
nan	nan	nan	37\\
36.6	26.6	0	37\\
36.6	26.6	0	37\\
36.6	27.4	0	37\\
36.6	27.4	0	37\\
36.6	26.6	0	37\\
nan	nan	nan	37\\
36.6	27.6	0	37\\
36.6	27.6	0	37\\
36.6	28.4	0	37\\
36.6	28.4	0	37\\
36.6	27.6	0	37\\
nan	nan	nan	37\\
36.6	28.6	0	37\\
36.6	28.6	0	37\\
36.6	29.4	0	37\\
36.6	29.4	0	37\\
36.6	28.6	0	37\\
nan	nan	nan	37\\
36.6	29.6	0	37\\
36.6	29.6	0	37\\
36.6	30.4	0	37\\
36.6	30.4	0	37\\
36.6	29.6	0	37\\
nan	nan	nan	37\\
36.6	30.6	0	37\\
36.6	30.6	0	37\\
36.6	31.4	0	37\\
36.6	31.4	0	37\\
36.6	30.6	0	37\\
nan	nan	nan	37\\
36.6	31.6	0	37\\
36.6	31.6	0	37\\
36.6	32.4	0	37\\
36.6	32.4	0	37\\
36.6	31.6	0	37\\
nan	nan	nan	37\\
36.6	32.6	0	37\\
36.6	32.6	0	37\\
36.6	33.4	0	37\\
36.6	33.4	0	37\\
36.6	32.6	0	37\\
nan	nan	nan	37\\
36.6	33.6	0	37\\
36.6	33.6	0	37\\
36.6	34.4	0	37\\
36.6	34.4	0	37\\
36.6	33.6	0	37\\
nan	nan	nan	37\\
36.6	34.6	0	37\\
36.6	34.6	0	37\\
36.6	35.4	0	37\\
36.6	35.4	0	37\\
36.6	34.6	0	37\\
nan	nan	nan	37\\
36.6	35.6	0	37\\
36.6	35.6	0	37\\
36.6	36.4	0	37\\
36.6	36.4	0	37\\
36.6	35.6	0	37\\
nan	nan	nan	37\\
36.6	36.6	0	37\\
36.6	36.6	0	37\\
36.6	37.4	0	37\\
36.6	37.4	0	37\\
36.6	36.6	0	37\\
nan	nan	nan	37\\
36.6	37.6	0	37\\
36.6	37.6	0.0041341625624618	37\\
36.6	38.4	0.0041341625624618	37\\
36.6	38.4	0	37\\
36.6	37.6	0	37\\
nan	nan	nan	37\\
36.6	38.6	0	37\\
36.6	38.6	0	37\\
36.6	39.4	0	37\\
36.6	39.4	0	37\\
36.6	38.6	0	37\\
nan	nan	nan	37\\
36.6	39.6	0	37\\
36.6	39.6	0	37\\
36.6	40.4	0	37\\
36.6	40.4	0	37\\
36.6	39.6	0	37\\
nan	nan	nan	37\\
36.6	40.6	0	37\\
36.6	40.6	0	37\\
36.6	41.4	0	37\\
36.6	41.4	0	37\\
36.6	40.6	0	37\\
nan	nan	nan	37\\
36.6	41.6	0	37\\
36.6	41.6	0	37\\
36.6	42.4	0	37\\
36.6	42.4	0	37\\
36.6	41.6	0	37\\
nan	nan	nan	37\\
36.6	42.6	0	37\\
36.6	42.6	0	37\\
36.6	43.4	0	37\\
36.6	43.4	0	37\\
36.6	42.6	0	37\\
nan	nan	nan	37\\
36.6	43.6	0	37\\
36.6	43.6	0	37\\
36.6	44.4	0	37\\
36.6	44.4	0	37\\
36.6	43.6	0	37\\
nan	nan	nan	37\\
36.6	44.6	0	37\\
36.6	44.6	0	37\\
36.6	45.4	0	37\\
36.6	45.4	0	37\\
36.6	44.6	0	37\\
nan	nan	nan	37\\
36.6	45.6	0	37\\
36.6	45.6	0	37\\
36.6	46.4	0	37\\
36.6	46.4	0	37\\
36.6	45.6	0	37\\
nan	nan	nan	37\\
36.6	46.6	0	37\\
36.6	46.6	0	37\\
36.6	47.4	0	37\\
36.6	47.4	0	37\\
36.6	46.6	0	37\\
nan	nan	nan	37\\
36.6	47.6	0	37\\
36.6	47.6	0	37\\
36.6	48.4	0	37\\
36.6	48.4	0	37\\
36.6	47.6	0	37\\
nan	nan	nan	37\\
36.6	48.6	0	37\\
36.6	48.6	0	37\\
36.6	49.4	0	37\\
36.6	49.4	0	37\\
36.6	48.6	0	37\\
nan	nan	nan	37\\
36.6	49.6	0	37\\
36.6	49.6	0	37\\
36.6	50.4	0	37\\
36.6	50.4	0	37\\
36.6	49.6	0	37\\
nan	nan	nan	37\\
36.6	50.6	0	37\\
36.6	50.6	0	37\\
36.6	51.4	0	37\\
36.6	51.4	0	37\\
36.6	50.6	0	37\\
nan	nan	nan	37\\
36.6	51.6	0	37\\
36.6	51.6	0	37\\
36.6	52.4	0	37\\
36.6	52.4	0	37\\
36.6	51.6	0	37\\
nan	nan	nan	37\\
36.6	52.6	0	37\\
36.6	52.6	0	37\\
36.6	53.4	0	37\\
36.6	53.4	0	37\\
36.6	52.6	0	37\\
nan	nan	nan	37\\
36.6	53.6	0	37\\
36.6	53.6	0	37\\
36.6	54.4	0	37\\
36.6	54.4	0	37\\
36.6	53.6	0	37\\
nan	nan	nan	37\\
36.6	54.6	0	37\\
36.6	54.6	0	37\\
36.6	55.4	0	37\\
36.6	55.4	0	37\\
36.6	54.6	0	37\\
nan	nan	nan	37\\
36.6	55.6	0	37\\
36.6	55.6	0	37\\
36.6	56.4	0	37\\
36.6	56.4	0	37\\
36.6	55.6	0	37\\
nan	nan	nan	37\\
36.6	56.6	0	37\\
36.6	56.6	0	37\\
36.6	57.4	0	37\\
36.6	57.4	0	37\\
36.6	56.6	0	37\\
nan	nan	nan	37\\
36.6	57.6	0	37\\
36.6	57.6	0	37\\
36.6	58.4	0	37\\
36.6	58.4	0	37\\
36.6	57.6	0	37\\
nan	nan	nan	37\\
36.6	58.6	0	37\\
36.6	58.6	0	37\\
36.6	59.4	0	37\\
36.6	59.4	0	37\\
36.6	58.6	0	37\\
nan	nan	nan	37\\
36.6	59.6	0	37\\
36.6	59.6	0	37\\
36.6	60.4	0	37\\
36.6	60.4	0	37\\
36.6	59.6	0	37\\
nan	nan	nan	37\\
36.6	60.6	0	37\\
36.6	60.6	0	37\\
36.6	61.4	0	37\\
36.6	61.4	0	37\\
36.6	60.6	0	37\\
nan	nan	nan	37\\
36.6	61.6	0	37\\
36.6	61.6	0	37\\
36.6	62.4	0	37\\
36.6	62.4	0	37\\
36.6	61.6	0	37\\
nan	nan	nan	37\\
36.6	62.6	0	37\\
36.6	62.6	0	37\\
36.6	63.4	0	37\\
36.6	63.4	0	37\\
36.6	62.6	0	37\\
nan	nan	nan	37\\
36.6	63.6	0	37\\
36.6	63.6	0	37\\
36.6	64.4	0	37\\
36.6	64.4	0	37\\
36.6	63.6	0	37\\
nan	nan	nan	37\\
36.6	64.6	0	37\\
36.6	64.6	0	37\\
36.6	65.4	0	37\\
36.6	65.4	0	37\\
36.6	64.6	0	37\\
nan	nan	nan	37\\
36.6	65.6	0	37\\
36.6	65.6	0	37\\
36.6	66.4	0	37\\
36.6	66.4	0	37\\
36.6	65.6	0	37\\
nan	nan	nan	37\\
36.6	66.6	0	37\\
36.6	66.6	0	37\\
36.6	67.4	0	37\\
36.6	67.4	0	37\\
36.6	66.6	0	37\\
nan	nan	nan	37\\
36.6	67.6	0	37\\
36.6	67.6	0	37\\
36.6	68.4	0	37\\
36.6	68.4	0	37\\
36.6	67.6	0	37\\
nan	nan	nan	37\\
36.6	68.6	0	37\\
36.6	68.6	0	37\\
36.6	69.4	0	37\\
36.6	69.4	0	37\\
36.6	68.6	0	37\\
nan	nan	nan	37\\
36.6	69.6	0	37\\
36.6	69.6	0	37\\
36.6	70.4	0	37\\
36.6	70.4	0	37\\
36.6	69.6	0	37\\
nan	nan	nan	37\\
36.6	70.6	0	37\\
36.6	70.6	0	37\\
36.6	71.4	0	37\\
36.6	71.4	0	37\\
36.6	70.6	0	37\\
nan	nan	nan	37\\
36.6	71.6	0	37\\
36.6	71.6	0	37\\
36.6	72.4	0	37\\
36.6	72.4	0	37\\
36.6	71.6	0	37\\
nan	nan	nan	37\\
36.6	72.6	0	37\\
36.6	72.6	0	37\\
36.6	73.4	0	37\\
36.6	73.4	0	37\\
36.6	72.6	0	37\\
nan	nan	nan	37\\
36.6	73.6	0	37\\
36.6	73.6	0	37\\
36.6	74.4	0	37\\
36.6	74.4	0	37\\
36.6	73.6	0	37\\
nan	nan	nan	37\\
36.6	74.6	0	37\\
36.6	74.6	0	37\\
36.6	75.4	0	37\\
36.6	75.4	0	37\\
36.6	74.6	0	37\\
nan	nan	nan	37\\
36.6	75.6	0	37\\
36.6	75.6	0	37\\
36.6	76.4	0	37\\
36.6	76.4	0	37\\
36.6	75.6	0	37\\
nan	nan	nan	37\\
36.6	76.6	0	37\\
36.6	76.6	0	37\\
36.6	77.4	0	37\\
36.6	77.4	0	37\\
36.6	76.6	0	37\\
nan	nan	nan	37\\
36.6	77.6	0	37\\
36.6	77.6	0	37\\
36.6	78.4	0	37\\
36.6	78.4	0	37\\
36.6	77.6	0	37\\
nan	nan	nan	37\\
36.6	78.6	0	37\\
36.6	78.6	0	37\\
36.6	79.4	0	37\\
36.6	79.4	0	37\\
36.6	78.6	0	37\\
nan	nan	nan	37\\
36.6	79.6	0	37\\
36.6	79.6	0	37\\
36.6	80.4	0	37\\
36.6	80.4	0	37\\
36.6	79.6	0	37\\
nan	nan	nan	37\\
36.6	80.6	0	37\\
36.6	80.6	0	37\\
36.6	81.4	0	37\\
36.6	81.4	0	37\\
36.6	80.6	0	37\\
nan	nan	nan	37\\
36.6	81.6	0	37\\
36.6	81.6	0	37\\
36.6	82.4	0	37\\
36.6	82.4	0	37\\
36.6	81.6	0	37\\
nan	nan	nan	37\\
36.6	82.6	0	37\\
36.6	82.6	0	37\\
36.6	83.4	0	37\\
36.6	83.4	0	37\\
36.6	82.6	0	37\\
nan	nan	nan	37\\
36.6	83.6	0	37\\
36.6	83.6	0	37\\
36.6	84.4	0	37\\
36.6	84.4	0	37\\
36.6	83.6	0	37\\
nan	nan	nan	37\\
36.6	84.6	0	37\\
36.6	84.6	0	37\\
36.6	85.4	0	37\\
36.6	85.4	0	37\\
36.6	84.6	0	37\\
nan	nan	nan	37\\
36.6	85.6	0	37\\
36.6	85.6	0	37\\
36.6	86.4	0	37\\
36.6	86.4	0	37\\
36.6	85.6	0	37\\
nan	nan	nan	37\\
36.6	86.6	0	37\\
36.6	86.6	0	37\\
36.6	87.4	0	37\\
36.6	87.4	0	37\\
36.6	86.6	0	37\\
nan	nan	nan	37\\
36.6	87.6	0	37\\
36.6	87.6	0	37\\
36.6	88.4	0	37\\
36.6	88.4	0	37\\
36.6	87.6	0	37\\
nan	nan	nan	37\\
36.6	88.6	0	37\\
36.6	88.6	0	37\\
36.6	89.4	0	37\\
36.6	89.4	0	37\\
36.6	88.6	0	37\\
nan	nan	nan	37\\
36.6	89.6	0	37\\
36.6	89.6	0	37\\
36.6	90.4	0	37\\
36.6	90.4	0	37\\
36.6	89.6	0	37\\
nan	nan	nan	37\\
36.6	90.6	0	37\\
36.6	90.6	0	37\\
36.6	91.4	0	37\\
36.6	91.4	0	37\\
36.6	90.6	0	37\\
nan	nan	nan	37\\
36.6	91.6	0	37\\
36.6	91.6	0	37\\
36.6	92.4	0	37\\
36.6	92.4	0	37\\
36.6	91.6	0	37\\
nan	nan	nan	37\\
36.6	92.6	0	37\\
36.6	92.6	0	37\\
36.6	93.4	0	37\\
36.6	93.4	0	37\\
36.6	92.6	0	37\\
nan	nan	nan	37\\
36.6	93.6	0	37\\
36.6	93.6	0	37\\
36.6	94.4	0	37\\
36.6	94.4	0	37\\
36.6	93.6	0	37\\
nan	nan	nan	37\\
37.4	0.6	0	37\\
37.4	0.6	0	37\\
37.4	1.4	0	37\\
37.4	1.4	0	37\\
37.4	0.6	0	37\\
nan	nan	nan	37\\
37.4	1.6	0	37\\
37.4	1.6	0	37\\
37.4	2.4	0	37\\
37.4	2.4	0	37\\
37.4	1.6	0	37\\
nan	nan	nan	37\\
37.4	2.6	0	37\\
37.4	2.6	0	37\\
37.4	3.4	0	37\\
37.4	3.4	0	37\\
37.4	2.6	0	37\\
nan	nan	nan	37\\
37.4	3.6	0	37\\
37.4	3.6	0	37\\
37.4	4.4	0	37\\
37.4	4.4	0	37\\
37.4	3.6	0	37\\
nan	nan	nan	37\\
37.4	4.6	0	37\\
37.4	4.6	0	37\\
37.4	5.4	0	37\\
37.4	5.4	0	37\\
37.4	4.6	0	37\\
nan	nan	nan	37\\
37.4	5.6	0	37\\
37.4	5.6	0	37\\
37.4	6.4	0	37\\
37.4	6.4	0	37\\
37.4	5.6	0	37\\
nan	nan	nan	37\\
37.4	6.6	0	37\\
37.4	6.6	0	37\\
37.4	7.4	0	37\\
37.4	7.4	0	37\\
37.4	6.6	0	37\\
nan	nan	nan	37\\
37.4	7.6	0	37\\
37.4	7.6	0	37\\
37.4	8.4	0	37\\
37.4	8.4	0	37\\
37.4	7.6	0	37\\
nan	nan	nan	37\\
37.4	8.6	0	37\\
37.4	8.6	0	37\\
37.4	9.4	0	37\\
37.4	9.4	0	37\\
37.4	8.6	0	37\\
nan	nan	nan	37\\
37.4	9.6	0	37\\
37.4	9.6	0	37\\
37.4	10.4	0	37\\
37.4	10.4	0	37\\
37.4	9.6	0	37\\
nan	nan	nan	37\\
37.4	10.6	0	37\\
37.4	10.6	0	37\\
37.4	11.4	0	37\\
37.4	11.4	0	37\\
37.4	10.6	0	37\\
nan	nan	nan	37\\
37.4	11.6	0	37\\
37.4	11.6	0	37\\
37.4	12.4	0	37\\
37.4	12.4	0	37\\
37.4	11.6	0	37\\
nan	nan	nan	37\\
37.4	12.6	0	37\\
37.4	12.6	0	37\\
37.4	13.4	0	37\\
37.4	13.4	0	37\\
37.4	12.6	0	37\\
nan	nan	nan	37\\
37.4	13.6	0	37\\
37.4	13.6	0	37\\
37.4	14.4	0	37\\
37.4	14.4	0	37\\
37.4	13.6	0	37\\
nan	nan	nan	37\\
37.4	14.6	0	37\\
37.4	14.6	0	37\\
37.4	15.4	0	37\\
37.4	15.4	0	37\\
37.4	14.6	0	37\\
nan	nan	nan	37\\
37.4	15.6	0	37\\
37.4	15.6	0	37\\
37.4	16.4	0	37\\
37.4	16.4	0	37\\
37.4	15.6	0	37\\
nan	nan	nan	37\\
37.4	16.6	0	37\\
37.4	16.6	0	37\\
37.4	17.4	0	37\\
37.4	17.4	0	37\\
37.4	16.6	0	37\\
nan	nan	nan	37\\
37.4	17.6	0	37\\
37.4	17.6	0	37\\
37.4	18.4	0	37\\
37.4	18.4	0	37\\
37.4	17.6	0	37\\
nan	nan	nan	37\\
37.4	18.6	0	37\\
37.4	18.6	0	37\\
37.4	19.4	0	37\\
37.4	19.4	0	37\\
37.4	18.6	0	37\\
nan	nan	nan	37\\
37.4	19.6	0	37\\
37.4	19.6	0	37\\
37.4	20.4	0	37\\
37.4	20.4	0	37\\
37.4	19.6	0	37\\
nan	nan	nan	37\\
37.4	20.6	0	37\\
37.4	20.6	0	37\\
37.4	21.4	0	37\\
37.4	21.4	0	37\\
37.4	20.6	0	37\\
nan	nan	nan	37\\
37.4	21.6	0	37\\
37.4	21.6	0	37\\
37.4	22.4	0	37\\
37.4	22.4	0	37\\
37.4	21.6	0	37\\
nan	nan	nan	37\\
37.4	22.6	0	37\\
37.4	22.6	0	37\\
37.4	23.4	0	37\\
37.4	23.4	0	37\\
37.4	22.6	0	37\\
nan	nan	nan	37\\
37.4	23.6	0	37\\
37.4	23.6	0	37\\
37.4	24.4	0	37\\
37.4	24.4	0	37\\
37.4	23.6	0	37\\
nan	nan	nan	37\\
37.4	24.6	0	37\\
37.4	24.6	0	37\\
37.4	25.4	0	37\\
37.4	25.4	0	37\\
37.4	24.6	0	37\\
nan	nan	nan	37\\
37.4	25.6	0	37\\
37.4	25.6	0	37\\
37.4	26.4	0	37\\
37.4	26.4	0	37\\
37.4	25.6	0	37\\
nan	nan	nan	37\\
37.4	26.6	0	37\\
37.4	26.6	0	37\\
37.4	27.4	0	37\\
37.4	27.4	0	37\\
37.4	26.6	0	37\\
nan	nan	nan	37\\
37.4	27.6	0	37\\
37.4	27.6	0	37\\
37.4	28.4	0	37\\
37.4	28.4	0	37\\
37.4	27.6	0	37\\
nan	nan	nan	37\\
37.4	28.6	0	37\\
37.4	28.6	0	37\\
37.4	29.4	0	37\\
37.4	29.4	0	37\\
37.4	28.6	0	37\\
nan	nan	nan	37\\
37.4	29.6	0	37\\
37.4	29.6	0	37\\
37.4	30.4	0	37\\
37.4	30.4	0	37\\
37.4	29.6	0	37\\
nan	nan	nan	37\\
37.4	30.6	0	37\\
37.4	30.6	0	37\\
37.4	31.4	0	37\\
37.4	31.4	0	37\\
37.4	30.6	0	37\\
nan	nan	nan	37\\
37.4	31.6	0	37\\
37.4	31.6	0	37\\
37.4	32.4	0	37\\
37.4	32.4	0	37\\
37.4	31.6	0	37\\
nan	nan	nan	37\\
37.4	32.6	0	37\\
37.4	32.6	0	37\\
37.4	33.4	0	37\\
37.4	33.4	0	37\\
37.4	32.6	0	37\\
nan	nan	nan	37\\
37.4	33.6	0	37\\
37.4	33.6	0	37\\
37.4	34.4	0	37\\
37.4	34.4	0	37\\
37.4	33.6	0	37\\
nan	nan	nan	37\\
37.4	34.6	0	37\\
37.4	34.6	0	37\\
37.4	35.4	0	37\\
37.4	35.4	0	37\\
37.4	34.6	0	37\\
nan	nan	nan	37\\
37.4	35.6	0	37\\
37.4	35.6	0	37\\
37.4	36.4	0	37\\
37.4	36.4	0	37\\
37.4	35.6	0	37\\
nan	nan	nan	37\\
37.4	36.6	0	37\\
37.4	36.6	0	37\\
37.4	37.4	0	37\\
37.4	37.4	0	37\\
37.4	36.6	0	37\\
nan	nan	nan	37\\
37.4	37.6	0	37\\
37.4	37.6	0.0041341625624618	37\\
37.4	38.4	0.0041341625624618	37\\
37.4	38.4	0	37\\
37.4	37.6	0	37\\
nan	nan	nan	37\\
37.4	38.6	0	37\\
37.4	38.6	0	37\\
37.4	39.4	0	37\\
37.4	39.4	0	37\\
37.4	38.6	0	37\\
nan	nan	nan	37\\
37.4	39.6	0	37\\
37.4	39.6	0	37\\
37.4	40.4	0	37\\
37.4	40.4	0	37\\
37.4	39.6	0	37\\
nan	nan	nan	37\\
37.4	40.6	0	37\\
37.4	40.6	0	37\\
37.4	41.4	0	37\\
37.4	41.4	0	37\\
37.4	40.6	0	37\\
nan	nan	nan	37\\
37.4	41.6	0	37\\
37.4	41.6	0	37\\
37.4	42.4	0	37\\
37.4	42.4	0	37\\
37.4	41.6	0	37\\
nan	nan	nan	37\\
37.4	42.6	0	37\\
37.4	42.6	0	37\\
37.4	43.4	0	37\\
37.4	43.4	0	37\\
37.4	42.6	0	37\\
nan	nan	nan	37\\
37.4	43.6	0	37\\
37.4	43.6	0	37\\
37.4	44.4	0	37\\
37.4	44.4	0	37\\
37.4	43.6	0	37\\
nan	nan	nan	37\\
37.4	44.6	0	37\\
37.4	44.6	0	37\\
37.4	45.4	0	37\\
37.4	45.4	0	37\\
37.4	44.6	0	37\\
nan	nan	nan	37\\
37.4	45.6	0	37\\
37.4	45.6	0	37\\
37.4	46.4	0	37\\
37.4	46.4	0	37\\
37.4	45.6	0	37\\
nan	nan	nan	37\\
37.4	46.6	0	37\\
37.4	46.6	0	37\\
37.4	47.4	0	37\\
37.4	47.4	0	37\\
37.4	46.6	0	37\\
nan	nan	nan	37\\
37.4	47.6	0	37\\
37.4	47.6	0	37\\
37.4	48.4	0	37\\
37.4	48.4	0	37\\
37.4	47.6	0	37\\
nan	nan	nan	37\\
37.4	48.6	0	37\\
37.4	48.6	0	37\\
37.4	49.4	0	37\\
37.4	49.4	0	37\\
37.4	48.6	0	37\\
nan	nan	nan	37\\
37.4	49.6	0	37\\
37.4	49.6	0	37\\
37.4	50.4	0	37\\
37.4	50.4	0	37\\
37.4	49.6	0	37\\
nan	nan	nan	37\\
37.4	50.6	0	37\\
37.4	50.6	0	37\\
37.4	51.4	0	37\\
37.4	51.4	0	37\\
37.4	50.6	0	37\\
nan	nan	nan	37\\
37.4	51.6	0	37\\
37.4	51.6	0	37\\
37.4	52.4	0	37\\
37.4	52.4	0	37\\
37.4	51.6	0	37\\
nan	nan	nan	37\\
37.4	52.6	0	37\\
37.4	52.6	0	37\\
37.4	53.4	0	37\\
37.4	53.4	0	37\\
37.4	52.6	0	37\\
nan	nan	nan	37\\
37.4	53.6	0	37\\
37.4	53.6	0	37\\
37.4	54.4	0	37\\
37.4	54.4	0	37\\
37.4	53.6	0	37\\
nan	nan	nan	37\\
37.4	54.6	0	37\\
37.4	54.6	0	37\\
37.4	55.4	0	37\\
37.4	55.4	0	37\\
37.4	54.6	0	37\\
nan	nan	nan	37\\
37.4	55.6	0	37\\
37.4	55.6	0	37\\
37.4	56.4	0	37\\
37.4	56.4	0	37\\
37.4	55.6	0	37\\
nan	nan	nan	37\\
37.4	56.6	0	37\\
37.4	56.6	0	37\\
37.4	57.4	0	37\\
37.4	57.4	0	37\\
37.4	56.6	0	37\\
nan	nan	nan	37\\
37.4	57.6	0	37\\
37.4	57.6	0	37\\
37.4	58.4	0	37\\
37.4	58.4	0	37\\
37.4	57.6	0	37\\
nan	nan	nan	37\\
37.4	58.6	0	37\\
37.4	58.6	0	37\\
37.4	59.4	0	37\\
37.4	59.4	0	37\\
37.4	58.6	0	37\\
nan	nan	nan	37\\
37.4	59.6	0	37\\
37.4	59.6	0	37\\
37.4	60.4	0	37\\
37.4	60.4	0	37\\
37.4	59.6	0	37\\
nan	nan	nan	37\\
37.4	60.6	0	37\\
37.4	60.6	0	37\\
37.4	61.4	0	37\\
37.4	61.4	0	37\\
37.4	60.6	0	37\\
nan	nan	nan	37\\
37.4	61.6	0	37\\
37.4	61.6	0	37\\
37.4	62.4	0	37\\
37.4	62.4	0	37\\
37.4	61.6	0	37\\
nan	nan	nan	37\\
37.4	62.6	0	37\\
37.4	62.6	0	37\\
37.4	63.4	0	37\\
37.4	63.4	0	37\\
37.4	62.6	0	37\\
nan	nan	nan	37\\
37.4	63.6	0	37\\
37.4	63.6	0	37\\
37.4	64.4	0	37\\
37.4	64.4	0	37\\
37.4	63.6	0	37\\
nan	nan	nan	37\\
37.4	64.6	0	37\\
37.4	64.6	0	37\\
37.4	65.4	0	37\\
37.4	65.4	0	37\\
37.4	64.6	0	37\\
nan	nan	nan	37\\
37.4	65.6	0	37\\
37.4	65.6	0	37\\
37.4	66.4	0	37\\
37.4	66.4	0	37\\
37.4	65.6	0	37\\
nan	nan	nan	37\\
37.4	66.6	0	37\\
37.4	66.6	0	37\\
37.4	67.4	0	37\\
37.4	67.4	0	37\\
37.4	66.6	0	37\\
nan	nan	nan	37\\
37.4	67.6	0	37\\
37.4	67.6	0	37\\
37.4	68.4	0	37\\
37.4	68.4	0	37\\
37.4	67.6	0	37\\
nan	nan	nan	37\\
37.4	68.6	0	37\\
37.4	68.6	0	37\\
37.4	69.4	0	37\\
37.4	69.4	0	37\\
37.4	68.6	0	37\\
nan	nan	nan	37\\
37.4	69.6	0	37\\
37.4	69.6	0	37\\
37.4	70.4	0	37\\
37.4	70.4	0	37\\
37.4	69.6	0	37\\
nan	nan	nan	37\\
37.4	70.6	0	37\\
37.4	70.6	0	37\\
37.4	71.4	0	37\\
37.4	71.4	0	37\\
37.4	70.6	0	37\\
nan	nan	nan	37\\
37.4	71.6	0	37\\
37.4	71.6	0	37\\
37.4	72.4	0	37\\
37.4	72.4	0	37\\
37.4	71.6	0	37\\
nan	nan	nan	37\\
37.4	72.6	0	37\\
37.4	72.6	0	37\\
37.4	73.4	0	37\\
37.4	73.4	0	37\\
37.4	72.6	0	37\\
nan	nan	nan	37\\
37.4	73.6	0	37\\
37.4	73.6	0	37\\
37.4	74.4	0	37\\
37.4	74.4	0	37\\
37.4	73.6	0	37\\
nan	nan	nan	37\\
37.4	74.6	0	37\\
37.4	74.6	0	37\\
37.4	75.4	0	37\\
37.4	75.4	0	37\\
37.4	74.6	0	37\\
nan	nan	nan	37\\
37.4	75.6	0	37\\
37.4	75.6	0	37\\
37.4	76.4	0	37\\
37.4	76.4	0	37\\
37.4	75.6	0	37\\
nan	nan	nan	37\\
37.4	76.6	0	37\\
37.4	76.6	0	37\\
37.4	77.4	0	37\\
37.4	77.4	0	37\\
37.4	76.6	0	37\\
nan	nan	nan	37\\
37.4	77.6	0	37\\
37.4	77.6	0	37\\
37.4	78.4	0	37\\
37.4	78.4	0	37\\
37.4	77.6	0	37\\
nan	nan	nan	37\\
37.4	78.6	0	37\\
37.4	78.6	0	37\\
37.4	79.4	0	37\\
37.4	79.4	0	37\\
37.4	78.6	0	37\\
nan	nan	nan	37\\
37.4	79.6	0	37\\
37.4	79.6	0	37\\
37.4	80.4	0	37\\
37.4	80.4	0	37\\
37.4	79.6	0	37\\
nan	nan	nan	37\\
37.4	80.6	0	37\\
37.4	80.6	0	37\\
37.4	81.4	0	37\\
37.4	81.4	0	37\\
37.4	80.6	0	37\\
nan	nan	nan	37\\
37.4	81.6	0	37\\
37.4	81.6	0	37\\
37.4	82.4	0	37\\
37.4	82.4	0	37\\
37.4	81.6	0	37\\
nan	nan	nan	37\\
37.4	82.6	0	37\\
37.4	82.6	0	37\\
37.4	83.4	0	37\\
37.4	83.4	0	37\\
37.4	82.6	0	37\\
nan	nan	nan	37\\
37.4	83.6	0	37\\
37.4	83.6	0	37\\
37.4	84.4	0	37\\
37.4	84.4	0	37\\
37.4	83.6	0	37\\
nan	nan	nan	37\\
37.4	84.6	0	37\\
37.4	84.6	0	37\\
37.4	85.4	0	37\\
37.4	85.4	0	37\\
37.4	84.6	0	37\\
nan	nan	nan	37\\
37.4	85.6	0	37\\
37.4	85.6	0	37\\
37.4	86.4	0	37\\
37.4	86.4	0	37\\
37.4	85.6	0	37\\
nan	nan	nan	37\\
37.4	86.6	0	37\\
37.4	86.6	0	37\\
37.4	87.4	0	37\\
37.4	87.4	0	37\\
37.4	86.6	0	37\\
nan	nan	nan	37\\
37.4	87.6	0	37\\
37.4	87.6	0	37\\
37.4	88.4	0	37\\
37.4	88.4	0	37\\
37.4	87.6	0	37\\
nan	nan	nan	37\\
37.4	88.6	0	37\\
37.4	88.6	0	37\\
37.4	89.4	0	37\\
37.4	89.4	0	37\\
37.4	88.6	0	37\\
nan	nan	nan	37\\
37.4	89.6	0	37\\
37.4	89.6	0	37\\
37.4	90.4	0	37\\
37.4	90.4	0	37\\
37.4	89.6	0	37\\
nan	nan	nan	37\\
37.4	90.6	0	37\\
37.4	90.6	0	37\\
37.4	91.4	0	37\\
37.4	91.4	0	37\\
37.4	90.6	0	37\\
nan	nan	nan	37\\
37.4	91.6	0	37\\
37.4	91.6	0	37\\
37.4	92.4	0	37\\
37.4	92.4	0	37\\
37.4	91.6	0	37\\
nan	nan	nan	37\\
37.4	92.6	0	37\\
37.4	92.6	0	37\\
37.4	93.4	0	37\\
37.4	93.4	0	37\\
37.4	92.6	0	37\\
nan	nan	nan	37\\
37.4	93.6	0	37\\
37.4	93.6	0	37\\
37.4	94.4	0	37\\
37.4	94.4	0	37\\
37.4	93.6	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	0.6	0	37\\
37.4	1.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	1.6	0	37\\
37.4	2.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	2.6	0	37\\
37.4	3.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	3.6	0	37\\
37.4	4.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	4.6	0	37\\
37.4	5.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	5.6	0	37\\
37.4	6.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	6.6	0	37\\
37.4	7.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	7.6	0	37\\
37.4	8.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	8.6	0	37\\
37.4	9.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	9.6	0	37\\
37.4	10.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	10.6	0	37\\
37.4	11.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	11.6	0	37\\
37.4	12.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	12.6	0	37\\
37.4	13.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	13.6	0	37\\
37.4	14.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	14.6	0	37\\
37.4	15.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	15.6	0	37\\
37.4	16.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	16.6	0	37\\
37.4	17.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	17.6	0	37\\
37.4	18.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	18.6	0	37\\
37.4	19.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	19.6	0	37\\
37.4	20.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	20.6	0	37\\
37.4	21.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	21.6	0	37\\
37.4	22.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	22.6	0	37\\
37.4	23.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	23.6	0	37\\
37.4	24.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	24.6	0	37\\
37.4	25.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	25.6	0	37\\
37.4	26.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	26.6	0	37\\
37.4	27.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	27.6	0	37\\
37.4	28.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	28.6	0	37\\
37.4	29.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	29.6	0	37\\
37.4	30.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	30.6	0	37\\
37.4	31.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	31.6	0	37\\
37.4	32.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	32.6	0	37\\
37.4	33.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	33.6	0	37\\
37.4	34.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	34.6	0	37\\
37.4	35.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	35.6	0	37\\
37.4	36.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	36.6	0	37\\
37.4	37.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	37.6	0	37\\
37.4	38.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	38.6	0	37\\
37.4	39.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	39.6	0	37\\
37.4	40.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	40.6	0	37\\
37.4	41.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	41.6	0	37\\
37.4	42.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	42.6	0	37\\
37.4	43.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	43.6	0	37\\
37.4	44.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	44.6	0	37\\
37.4	45.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	45.6	0	37\\
37.4	46.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	46.6	0	37\\
37.4	47.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	47.6	0	37\\
37.4	48.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	48.6	0	37\\
37.4	49.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	49.6	0	37\\
37.4	50.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	50.6	0	37\\
37.4	51.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	51.6	0	37\\
37.4	52.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	52.6	0	37\\
37.4	53.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	53.6	0	37\\
37.4	54.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	54.6	0	37\\
37.4	55.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	55.6	0	37\\
37.4	56.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	56.6	0	37\\
37.4	57.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	57.6	0	37\\
37.4	58.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	58.6	0	37\\
37.4	59.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	59.6	0	37\\
37.4	60.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	60.6	0	37\\
37.4	61.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	61.6	0	37\\
37.4	62.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	62.6	0	37\\
37.4	63.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	63.6	0	37\\
37.4	64.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	64.6	0	37\\
37.4	65.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	65.6	0	37\\
37.4	66.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	66.6	0	37\\
37.4	67.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	67.6	0	37\\
37.4	68.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	68.6	0	37\\
37.4	69.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	69.6	0	37\\
37.4	70.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	70.6	0	37\\
37.4	71.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	71.6	0	37\\
37.4	72.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	72.6	0	37\\
37.4	73.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	73.6	0	37\\
37.4	74.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	74.6	0	37\\
37.4	75.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	75.6	0	37\\
37.4	76.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	76.6	0	37\\
37.4	77.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	77.6	0	37\\
37.4	78.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	78.6	0	37\\
37.4	79.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	79.6	0	37\\
37.4	80.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	80.6	0	37\\
37.4	81.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	81.6	0	37\\
37.4	82.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	82.6	0	37\\
37.4	83.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	83.6	0	37\\
37.4	84.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	84.6	0	37\\
37.4	85.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	85.6	0	37\\
37.4	86.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	86.6	0	37\\
37.4	87.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	87.6	0	37\\
37.4	88.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	88.6	0	37\\
37.4	89.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	89.6	0	37\\
37.4	90.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	90.6	0	37\\
37.4	91.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	91.6	0	37\\
37.4	92.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	92.6	0	37\\
37.4	93.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
37.4	93.6	0	37\\
37.4	94.4	0	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
nan	nan	nan	37\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	38\\
37.6	0.6	0	38\\
37.6	1.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	1.6	0	38\\
37.6	2.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	2.6	0	38\\
37.6	3.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	3.6	0	38\\
37.6	4.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	4.6	0	38\\
37.6	5.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	5.6	0	38\\
37.6	6.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	6.6	0	38\\
37.6	7.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	7.6	0	38\\
37.6	8.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	8.6	0	38\\
37.6	9.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	9.6	0	38\\
37.6	10.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	10.6	0	38\\
37.6	11.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	11.6	0	38\\
37.6	12.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	12.6	0	38\\
37.6	13.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	13.6	0	38\\
37.6	14.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	14.6	0	38\\
37.6	15.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	15.6	0	38\\
37.6	16.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	16.6	0	38\\
37.6	17.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	17.6	0	38\\
37.6	18.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	18.6	0	38\\
37.6	19.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	19.6	0	38\\
37.6	20.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	20.6	0	38\\
37.6	21.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	21.6	0	38\\
37.6	22.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	22.6	0	38\\
37.6	23.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	23.6	0	38\\
37.6	24.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	24.6	0	38\\
37.6	25.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	25.6	0	38\\
37.6	26.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	26.6	0	38\\
37.6	27.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	27.6	0	38\\
37.6	28.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	28.6	0	38\\
37.6	29.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	29.6	0	38\\
37.6	30.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	30.6	0	38\\
37.6	31.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	31.6	0	38\\
37.6	32.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	32.6	0	38\\
37.6	33.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	33.6	0	38\\
37.6	34.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	34.6	0	38\\
37.6	35.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	35.6	0	38\\
37.6	36.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	36.6	0	38\\
37.6	37.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	37.6	0	38\\
37.6	38.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	38.6	0	38\\
37.6	39.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	39.6	0	38\\
37.6	40.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	40.6	0	38\\
37.6	41.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	41.6	0	38\\
37.6	42.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	42.6	0	38\\
37.6	43.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	43.6	0	38\\
37.6	44.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	44.6	0	38\\
37.6	45.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	45.6	0	38\\
37.6	46.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	46.6	0	38\\
37.6	47.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	47.6	0	38\\
37.6	48.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	48.6	0	38\\
37.6	49.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	49.6	0	38\\
37.6	50.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	50.6	0	38\\
37.6	51.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	51.6	0	38\\
37.6	52.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	52.6	0	38\\
37.6	53.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	53.6	0	38\\
37.6	54.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	54.6	0	38\\
37.6	55.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	55.6	0	38\\
37.6	56.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	56.6	0	38\\
37.6	57.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	57.6	0	38\\
37.6	58.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	58.6	0	38\\
37.6	59.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	59.6	0	38\\
37.6	60.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	60.6	0	38\\
37.6	61.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	61.6	0	38\\
37.6	62.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	62.6	0	38\\
37.6	63.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	63.6	0	38\\
37.6	64.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	64.6	0	38\\
37.6	65.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	65.6	0	38\\
37.6	66.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	66.6	0	38\\
37.6	67.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	67.6	0	38\\
37.6	68.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	68.6	0	38\\
37.6	69.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	69.6	0	38\\
37.6	70.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	70.6	0	38\\
37.6	71.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	71.6	0	38\\
37.6	72.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	72.6	0	38\\
37.6	73.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	73.6	0	38\\
37.6	74.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	74.6	0	38\\
37.6	75.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	75.6	0	38\\
37.6	76.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	76.6	0	38\\
37.6	77.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	77.6	0	38\\
37.6	78.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	78.6	0	38\\
37.6	79.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	79.6	0	38\\
37.6	80.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	80.6	0	38\\
37.6	81.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	81.6	0	38\\
37.6	82.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	82.6	0	38\\
37.6	83.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	83.6	0	38\\
37.6	84.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	84.6	0	38\\
37.6	85.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	85.6	0	38\\
37.6	86.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	86.6	0	38\\
37.6	87.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	87.6	0	38\\
37.6	88.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	88.6	0	38\\
37.6	89.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	89.6	0	38\\
37.6	90.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	90.6	0	38\\
37.6	91.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	91.6	0	38\\
37.6	92.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	92.6	0	38\\
37.6	93.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	93.6	0	38\\
37.6	94.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
37.6	0.6	0	38\\
37.6	0.6	0	38\\
37.6	1.4	0	38\\
37.6	1.4	0	38\\
37.6	0.6	0	38\\
nan	nan	nan	38\\
37.6	1.6	0	38\\
37.6	1.6	0	38\\
37.6	2.4	0	38\\
37.6	2.4	0	38\\
37.6	1.6	0	38\\
nan	nan	nan	38\\
37.6	2.6	0	38\\
37.6	2.6	0	38\\
37.6	3.4	0	38\\
37.6	3.4	0	38\\
37.6	2.6	0	38\\
nan	nan	nan	38\\
37.6	3.6	0	38\\
37.6	3.6	0	38\\
37.6	4.4	0	38\\
37.6	4.4	0	38\\
37.6	3.6	0	38\\
nan	nan	nan	38\\
37.6	4.6	0	38\\
37.6	4.6	0	38\\
37.6	5.4	0	38\\
37.6	5.4	0	38\\
37.6	4.6	0	38\\
nan	nan	nan	38\\
37.6	5.6	0	38\\
37.6	5.6	0	38\\
37.6	6.4	0	38\\
37.6	6.4	0	38\\
37.6	5.6	0	38\\
nan	nan	nan	38\\
37.6	6.6	0	38\\
37.6	6.6	0	38\\
37.6	7.4	0	38\\
37.6	7.4	0	38\\
37.6	6.6	0	38\\
nan	nan	nan	38\\
37.6	7.6	0	38\\
37.6	7.6	0	38\\
37.6	8.4	0	38\\
37.6	8.4	0	38\\
37.6	7.6	0	38\\
nan	nan	nan	38\\
37.6	8.6	0	38\\
37.6	8.6	0	38\\
37.6	9.4	0	38\\
37.6	9.4	0	38\\
37.6	8.6	0	38\\
nan	nan	nan	38\\
37.6	9.6	0	38\\
37.6	9.6	0	38\\
37.6	10.4	0	38\\
37.6	10.4	0	38\\
37.6	9.6	0	38\\
nan	nan	nan	38\\
37.6	10.6	0	38\\
37.6	10.6	0	38\\
37.6	11.4	0	38\\
37.6	11.4	0	38\\
37.6	10.6	0	38\\
nan	nan	nan	38\\
37.6	11.6	0	38\\
37.6	11.6	0	38\\
37.6	12.4	0	38\\
37.6	12.4	0	38\\
37.6	11.6	0	38\\
nan	nan	nan	38\\
37.6	12.6	0	38\\
37.6	12.6	0	38\\
37.6	13.4	0	38\\
37.6	13.4	0	38\\
37.6	12.6	0	38\\
nan	nan	nan	38\\
37.6	13.6	0	38\\
37.6	13.6	0	38\\
37.6	14.4	0	38\\
37.6	14.4	0	38\\
37.6	13.6	0	38\\
nan	nan	nan	38\\
37.6	14.6	0	38\\
37.6	14.6	0	38\\
37.6	15.4	0	38\\
37.6	15.4	0	38\\
37.6	14.6	0	38\\
nan	nan	nan	38\\
37.6	15.6	0	38\\
37.6	15.6	0	38\\
37.6	16.4	0	38\\
37.6	16.4	0	38\\
37.6	15.6	0	38\\
nan	nan	nan	38\\
37.6	16.6	0	38\\
37.6	16.6	0	38\\
37.6	17.4	0	38\\
37.6	17.4	0	38\\
37.6	16.6	0	38\\
nan	nan	nan	38\\
37.6	17.6	0	38\\
37.6	17.6	0	38\\
37.6	18.4	0	38\\
37.6	18.4	0	38\\
37.6	17.6	0	38\\
nan	nan	nan	38\\
37.6	18.6	0	38\\
37.6	18.6	0	38\\
37.6	19.4	0	38\\
37.6	19.4	0	38\\
37.6	18.6	0	38\\
nan	nan	nan	38\\
37.6	19.6	0	38\\
37.6	19.6	0	38\\
37.6	20.4	0	38\\
37.6	20.4	0	38\\
37.6	19.6	0	38\\
nan	nan	nan	38\\
37.6	20.6	0	38\\
37.6	20.6	0	38\\
37.6	21.4	0	38\\
37.6	21.4	0	38\\
37.6	20.6	0	38\\
nan	nan	nan	38\\
37.6	21.6	0	38\\
37.6	21.6	0	38\\
37.6	22.4	0	38\\
37.6	22.4	0	38\\
37.6	21.6	0	38\\
nan	nan	nan	38\\
37.6	22.6	0	38\\
37.6	22.6	0	38\\
37.6	23.4	0	38\\
37.6	23.4	0	38\\
37.6	22.6	0	38\\
nan	nan	nan	38\\
37.6	23.6	0	38\\
37.6	23.6	0	38\\
37.6	24.4	0	38\\
37.6	24.4	0	38\\
37.6	23.6	0	38\\
nan	nan	nan	38\\
37.6	24.6	0	38\\
37.6	24.6	0	38\\
37.6	25.4	0	38\\
37.6	25.4	0	38\\
37.6	24.6	0	38\\
nan	nan	nan	38\\
37.6	25.6	0	38\\
37.6	25.6	0	38\\
37.6	26.4	0	38\\
37.6	26.4	0	38\\
37.6	25.6	0	38\\
nan	nan	nan	38\\
37.6	26.6	0	38\\
37.6	26.6	0	38\\
37.6	27.4	0	38\\
37.6	27.4	0	38\\
37.6	26.6	0	38\\
nan	nan	nan	38\\
37.6	27.6	0	38\\
37.6	27.6	0	38\\
37.6	28.4	0	38\\
37.6	28.4	0	38\\
37.6	27.6	0	38\\
nan	nan	nan	38\\
37.6	28.6	0	38\\
37.6	28.6	0	38\\
37.6	29.4	0	38\\
37.6	29.4	0	38\\
37.6	28.6	0	38\\
nan	nan	nan	38\\
37.6	29.6	0	38\\
37.6	29.6	0	38\\
37.6	30.4	0	38\\
37.6	30.4	0	38\\
37.6	29.6	0	38\\
nan	nan	nan	38\\
37.6	30.6	0	38\\
37.6	30.6	0	38\\
37.6	31.4	0	38\\
37.6	31.4	0	38\\
37.6	30.6	0	38\\
nan	nan	nan	38\\
37.6	31.6	0	38\\
37.6	31.6	0	38\\
37.6	32.4	0	38\\
37.6	32.4	0	38\\
37.6	31.6	0	38\\
nan	nan	nan	38\\
37.6	32.6	0	38\\
37.6	32.6	0	38\\
37.6	33.4	0	38\\
37.6	33.4	0	38\\
37.6	32.6	0	38\\
nan	nan	nan	38\\
37.6	33.6	0	38\\
37.6	33.6	0	38\\
37.6	34.4	0	38\\
37.6	34.4	0	38\\
37.6	33.6	0	38\\
nan	nan	nan	38\\
37.6	34.6	0	38\\
37.6	34.6	0	38\\
37.6	35.4	0	38\\
37.6	35.4	0	38\\
37.6	34.6	0	38\\
nan	nan	nan	38\\
37.6	35.6	0	38\\
37.6	35.6	0	38\\
37.6	36.4	0	38\\
37.6	36.4	0	38\\
37.6	35.6	0	38\\
nan	nan	nan	38\\
37.6	36.6	0	38\\
37.6	36.6	0	38\\
37.6	37.4	0	38\\
37.6	37.4	0	38\\
37.6	36.6	0	38\\
nan	nan	nan	38\\
37.6	37.6	0	38\\
37.6	37.6	0.00158121294810687	38\\
37.6	38.4	0.00158121294810687	38\\
37.6	38.4	0	38\\
37.6	37.6	0	38\\
nan	nan	nan	38\\
37.6	38.6	0	38\\
37.6	38.6	0.000962463907603461	38\\
37.6	39.4	0.000962463907603461	38\\
37.6	39.4	0	38\\
37.6	38.6	0	38\\
nan	nan	nan	38\\
37.6	39.6	0	38\\
37.6	39.6	0.0115484250963334	38\\
37.6	40.4	0.0115484250963334	38\\
37.6	40.4	0	38\\
37.6	39.6	0	38\\
nan	nan	nan	38\\
37.6	40.6	0	38\\
37.6	40.6	0	38\\
37.6	41.4	0	38\\
37.6	41.4	0	38\\
37.6	40.6	0	38\\
nan	nan	nan	38\\
37.6	41.6	0	38\\
37.6	41.6	0	38\\
37.6	42.4	0	38\\
37.6	42.4	0	38\\
37.6	41.6	0	38\\
nan	nan	nan	38\\
37.6	42.6	0	38\\
37.6	42.6	0	38\\
37.6	43.4	0	38\\
37.6	43.4	0	38\\
37.6	42.6	0	38\\
nan	nan	nan	38\\
37.6	43.6	0	38\\
37.6	43.6	0	38\\
37.6	44.4	0	38\\
37.6	44.4	0	38\\
37.6	43.6	0	38\\
nan	nan	nan	38\\
37.6	44.6	0	38\\
37.6	44.6	0	38\\
37.6	45.4	0	38\\
37.6	45.4	0	38\\
37.6	44.6	0	38\\
nan	nan	nan	38\\
37.6	45.6	0	38\\
37.6	45.6	0	38\\
37.6	46.4	0	38\\
37.6	46.4	0	38\\
37.6	45.6	0	38\\
nan	nan	nan	38\\
37.6	46.6	0	38\\
37.6	46.6	0	38\\
37.6	47.4	0	38\\
37.6	47.4	0	38\\
37.6	46.6	0	38\\
nan	nan	nan	38\\
37.6	47.6	0	38\\
37.6	47.6	0	38\\
37.6	48.4	0	38\\
37.6	48.4	0	38\\
37.6	47.6	0	38\\
nan	nan	nan	38\\
37.6	48.6	0	38\\
37.6	48.6	0	38\\
37.6	49.4	0	38\\
37.6	49.4	0	38\\
37.6	48.6	0	38\\
nan	nan	nan	38\\
37.6	49.6	0	38\\
37.6	49.6	0	38\\
37.6	50.4	0	38\\
37.6	50.4	0	38\\
37.6	49.6	0	38\\
nan	nan	nan	38\\
37.6	50.6	0	38\\
37.6	50.6	0	38\\
37.6	51.4	0	38\\
37.6	51.4	0	38\\
37.6	50.6	0	38\\
nan	nan	nan	38\\
37.6	51.6	0	38\\
37.6	51.6	0	38\\
37.6	52.4	0	38\\
37.6	52.4	0	38\\
37.6	51.6	0	38\\
nan	nan	nan	38\\
37.6	52.6	0	38\\
37.6	52.6	0	38\\
37.6	53.4	0	38\\
37.6	53.4	0	38\\
37.6	52.6	0	38\\
nan	nan	nan	38\\
37.6	53.6	0	38\\
37.6	53.6	0	38\\
37.6	54.4	0	38\\
37.6	54.4	0	38\\
37.6	53.6	0	38\\
nan	nan	nan	38\\
37.6	54.6	0	38\\
37.6	54.6	0	38\\
37.6	55.4	0	38\\
37.6	55.4	0	38\\
37.6	54.6	0	38\\
nan	nan	nan	38\\
37.6	55.6	0	38\\
37.6	55.6	0	38\\
37.6	56.4	0	38\\
37.6	56.4	0	38\\
37.6	55.6	0	38\\
nan	nan	nan	38\\
37.6	56.6	0	38\\
37.6	56.6	0	38\\
37.6	57.4	0	38\\
37.6	57.4	0	38\\
37.6	56.6	0	38\\
nan	nan	nan	38\\
37.6	57.6	0	38\\
37.6	57.6	0	38\\
37.6	58.4	0	38\\
37.6	58.4	0	38\\
37.6	57.6	0	38\\
nan	nan	nan	38\\
37.6	58.6	0	38\\
37.6	58.6	0	38\\
37.6	59.4	0	38\\
37.6	59.4	0	38\\
37.6	58.6	0	38\\
nan	nan	nan	38\\
37.6	59.6	0	38\\
37.6	59.6	0	38\\
37.6	60.4	0	38\\
37.6	60.4	0	38\\
37.6	59.6	0	38\\
nan	nan	nan	38\\
37.6	60.6	0	38\\
37.6	60.6	0	38\\
37.6	61.4	0	38\\
37.6	61.4	0	38\\
37.6	60.6	0	38\\
nan	nan	nan	38\\
37.6	61.6	0	38\\
37.6	61.6	0	38\\
37.6	62.4	0	38\\
37.6	62.4	0	38\\
37.6	61.6	0	38\\
nan	nan	nan	38\\
37.6	62.6	0	38\\
37.6	62.6	0	38\\
37.6	63.4	0	38\\
37.6	63.4	0	38\\
37.6	62.6	0	38\\
nan	nan	nan	38\\
37.6	63.6	0	38\\
37.6	63.6	0	38\\
37.6	64.4	0	38\\
37.6	64.4	0	38\\
37.6	63.6	0	38\\
nan	nan	nan	38\\
37.6	64.6	0	38\\
37.6	64.6	0	38\\
37.6	65.4	0	38\\
37.6	65.4	0	38\\
37.6	64.6	0	38\\
nan	nan	nan	38\\
37.6	65.6	0	38\\
37.6	65.6	0	38\\
37.6	66.4	0	38\\
37.6	66.4	0	38\\
37.6	65.6	0	38\\
nan	nan	nan	38\\
37.6	66.6	0	38\\
37.6	66.6	0	38\\
37.6	67.4	0	38\\
37.6	67.4	0	38\\
37.6	66.6	0	38\\
nan	nan	nan	38\\
37.6	67.6	0	38\\
37.6	67.6	0	38\\
37.6	68.4	0	38\\
37.6	68.4	0	38\\
37.6	67.6	0	38\\
nan	nan	nan	38\\
37.6	68.6	0	38\\
37.6	68.6	0	38\\
37.6	69.4	0	38\\
37.6	69.4	0	38\\
37.6	68.6	0	38\\
nan	nan	nan	38\\
37.6	69.6	0	38\\
37.6	69.6	0	38\\
37.6	70.4	0	38\\
37.6	70.4	0	38\\
37.6	69.6	0	38\\
nan	nan	nan	38\\
37.6	70.6	0	38\\
37.6	70.6	0	38\\
37.6	71.4	0	38\\
37.6	71.4	0	38\\
37.6	70.6	0	38\\
nan	nan	nan	38\\
37.6	71.6	0	38\\
37.6	71.6	0	38\\
37.6	72.4	0	38\\
37.6	72.4	0	38\\
37.6	71.6	0	38\\
nan	nan	nan	38\\
37.6	72.6	0	38\\
37.6	72.6	0	38\\
37.6	73.4	0	38\\
37.6	73.4	0	38\\
37.6	72.6	0	38\\
nan	nan	nan	38\\
37.6	73.6	0	38\\
37.6	73.6	0	38\\
37.6	74.4	0	38\\
37.6	74.4	0	38\\
37.6	73.6	0	38\\
nan	nan	nan	38\\
37.6	74.6	0	38\\
37.6	74.6	0	38\\
37.6	75.4	0	38\\
37.6	75.4	0	38\\
37.6	74.6	0	38\\
nan	nan	nan	38\\
37.6	75.6	0	38\\
37.6	75.6	0	38\\
37.6	76.4	0	38\\
37.6	76.4	0	38\\
37.6	75.6	0	38\\
nan	nan	nan	38\\
37.6	76.6	0	38\\
37.6	76.6	0	38\\
37.6	77.4	0	38\\
37.6	77.4	0	38\\
37.6	76.6	0	38\\
nan	nan	nan	38\\
37.6	77.6	0	38\\
37.6	77.6	0	38\\
37.6	78.4	0	38\\
37.6	78.4	0	38\\
37.6	77.6	0	38\\
nan	nan	nan	38\\
37.6	78.6	0	38\\
37.6	78.6	0	38\\
37.6	79.4	0	38\\
37.6	79.4	0	38\\
37.6	78.6	0	38\\
nan	nan	nan	38\\
37.6	79.6	0	38\\
37.6	79.6	0	38\\
37.6	80.4	0	38\\
37.6	80.4	0	38\\
37.6	79.6	0	38\\
nan	nan	nan	38\\
37.6	80.6	0	38\\
37.6	80.6	0	38\\
37.6	81.4	0	38\\
37.6	81.4	0	38\\
37.6	80.6	0	38\\
nan	nan	nan	38\\
37.6	81.6	0	38\\
37.6	81.6	0	38\\
37.6	82.4	0	38\\
37.6	82.4	0	38\\
37.6	81.6	0	38\\
nan	nan	nan	38\\
37.6	82.6	0	38\\
37.6	82.6	0	38\\
37.6	83.4	0	38\\
37.6	83.4	0	38\\
37.6	82.6	0	38\\
nan	nan	nan	38\\
37.6	83.6	0	38\\
37.6	83.6	0	38\\
37.6	84.4	0	38\\
37.6	84.4	0	38\\
37.6	83.6	0	38\\
nan	nan	nan	38\\
37.6	84.6	0	38\\
37.6	84.6	0	38\\
37.6	85.4	0	38\\
37.6	85.4	0	38\\
37.6	84.6	0	38\\
nan	nan	nan	38\\
37.6	85.6	0	38\\
37.6	85.6	0	38\\
37.6	86.4	0	38\\
37.6	86.4	0	38\\
37.6	85.6	0	38\\
nan	nan	nan	38\\
37.6	86.6	0	38\\
37.6	86.6	0	38\\
37.6	87.4	0	38\\
37.6	87.4	0	38\\
37.6	86.6	0	38\\
nan	nan	nan	38\\
37.6	87.6	0	38\\
37.6	87.6	0	38\\
37.6	88.4	0	38\\
37.6	88.4	0	38\\
37.6	87.6	0	38\\
nan	nan	nan	38\\
37.6	88.6	0	38\\
37.6	88.6	0	38\\
37.6	89.4	0	38\\
37.6	89.4	0	38\\
37.6	88.6	0	38\\
nan	nan	nan	38\\
37.6	89.6	0	38\\
37.6	89.6	0	38\\
37.6	90.4	0	38\\
37.6	90.4	0	38\\
37.6	89.6	0	38\\
nan	nan	nan	38\\
37.6	90.6	0	38\\
37.6	90.6	0	38\\
37.6	91.4	0	38\\
37.6	91.4	0	38\\
37.6	90.6	0	38\\
nan	nan	nan	38\\
37.6	91.6	0	38\\
37.6	91.6	0	38\\
37.6	92.4	0	38\\
37.6	92.4	0	38\\
37.6	91.6	0	38\\
nan	nan	nan	38\\
37.6	92.6	0	38\\
37.6	92.6	0	38\\
37.6	93.4	0	38\\
37.6	93.4	0	38\\
37.6	92.6	0	38\\
nan	nan	nan	38\\
37.6	93.6	0	38\\
37.6	93.6	0	38\\
37.6	94.4	0	38\\
37.6	94.4	0	38\\
37.6	93.6	0	38\\
nan	nan	nan	38\\
38.4	0.6	0	38\\
38.4	0.6	0	38\\
38.4	1.4	0	38\\
38.4	1.4	0	38\\
38.4	0.6	0	38\\
nan	nan	nan	38\\
38.4	1.6	0	38\\
38.4	1.6	0	38\\
38.4	2.4	0	38\\
38.4	2.4	0	38\\
38.4	1.6	0	38\\
nan	nan	nan	38\\
38.4	2.6	0	38\\
38.4	2.6	0	38\\
38.4	3.4	0	38\\
38.4	3.4	0	38\\
38.4	2.6	0	38\\
nan	nan	nan	38\\
38.4	3.6	0	38\\
38.4	3.6	0	38\\
38.4	4.4	0	38\\
38.4	4.4	0	38\\
38.4	3.6	0	38\\
nan	nan	nan	38\\
38.4	4.6	0	38\\
38.4	4.6	0	38\\
38.4	5.4	0	38\\
38.4	5.4	0	38\\
38.4	4.6	0	38\\
nan	nan	nan	38\\
38.4	5.6	0	38\\
38.4	5.6	0	38\\
38.4	6.4	0	38\\
38.4	6.4	0	38\\
38.4	5.6	0	38\\
nan	nan	nan	38\\
38.4	6.6	0	38\\
38.4	6.6	0	38\\
38.4	7.4	0	38\\
38.4	7.4	0	38\\
38.4	6.6	0	38\\
nan	nan	nan	38\\
38.4	7.6	0	38\\
38.4	7.6	0	38\\
38.4	8.4	0	38\\
38.4	8.4	0	38\\
38.4	7.6	0	38\\
nan	nan	nan	38\\
38.4	8.6	0	38\\
38.4	8.6	0	38\\
38.4	9.4	0	38\\
38.4	9.4	0	38\\
38.4	8.6	0	38\\
nan	nan	nan	38\\
38.4	9.6	0	38\\
38.4	9.6	0	38\\
38.4	10.4	0	38\\
38.4	10.4	0	38\\
38.4	9.6	0	38\\
nan	nan	nan	38\\
38.4	10.6	0	38\\
38.4	10.6	0	38\\
38.4	11.4	0	38\\
38.4	11.4	0	38\\
38.4	10.6	0	38\\
nan	nan	nan	38\\
38.4	11.6	0	38\\
38.4	11.6	0	38\\
38.4	12.4	0	38\\
38.4	12.4	0	38\\
38.4	11.6	0	38\\
nan	nan	nan	38\\
38.4	12.6	0	38\\
38.4	12.6	0	38\\
38.4	13.4	0	38\\
38.4	13.4	0	38\\
38.4	12.6	0	38\\
nan	nan	nan	38\\
38.4	13.6	0	38\\
38.4	13.6	0	38\\
38.4	14.4	0	38\\
38.4	14.4	0	38\\
38.4	13.6	0	38\\
nan	nan	nan	38\\
38.4	14.6	0	38\\
38.4	14.6	0	38\\
38.4	15.4	0	38\\
38.4	15.4	0	38\\
38.4	14.6	0	38\\
nan	nan	nan	38\\
38.4	15.6	0	38\\
38.4	15.6	0	38\\
38.4	16.4	0	38\\
38.4	16.4	0	38\\
38.4	15.6	0	38\\
nan	nan	nan	38\\
38.4	16.6	0	38\\
38.4	16.6	0	38\\
38.4	17.4	0	38\\
38.4	17.4	0	38\\
38.4	16.6	0	38\\
nan	nan	nan	38\\
38.4	17.6	0	38\\
38.4	17.6	0	38\\
38.4	18.4	0	38\\
38.4	18.4	0	38\\
38.4	17.6	0	38\\
nan	nan	nan	38\\
38.4	18.6	0	38\\
38.4	18.6	0	38\\
38.4	19.4	0	38\\
38.4	19.4	0	38\\
38.4	18.6	0	38\\
nan	nan	nan	38\\
38.4	19.6	0	38\\
38.4	19.6	0	38\\
38.4	20.4	0	38\\
38.4	20.4	0	38\\
38.4	19.6	0	38\\
nan	nan	nan	38\\
38.4	20.6	0	38\\
38.4	20.6	0	38\\
38.4	21.4	0	38\\
38.4	21.4	0	38\\
38.4	20.6	0	38\\
nan	nan	nan	38\\
38.4	21.6	0	38\\
38.4	21.6	0	38\\
38.4	22.4	0	38\\
38.4	22.4	0	38\\
38.4	21.6	0	38\\
nan	nan	nan	38\\
38.4	22.6	0	38\\
38.4	22.6	0	38\\
38.4	23.4	0	38\\
38.4	23.4	0	38\\
38.4	22.6	0	38\\
nan	nan	nan	38\\
38.4	23.6	0	38\\
38.4	23.6	0	38\\
38.4	24.4	0	38\\
38.4	24.4	0	38\\
38.4	23.6	0	38\\
nan	nan	nan	38\\
38.4	24.6	0	38\\
38.4	24.6	0	38\\
38.4	25.4	0	38\\
38.4	25.4	0	38\\
38.4	24.6	0	38\\
nan	nan	nan	38\\
38.4	25.6	0	38\\
38.4	25.6	0	38\\
38.4	26.4	0	38\\
38.4	26.4	0	38\\
38.4	25.6	0	38\\
nan	nan	nan	38\\
38.4	26.6	0	38\\
38.4	26.6	0	38\\
38.4	27.4	0	38\\
38.4	27.4	0	38\\
38.4	26.6	0	38\\
nan	nan	nan	38\\
38.4	27.6	0	38\\
38.4	27.6	0	38\\
38.4	28.4	0	38\\
38.4	28.4	0	38\\
38.4	27.6	0	38\\
nan	nan	nan	38\\
38.4	28.6	0	38\\
38.4	28.6	0	38\\
38.4	29.4	0	38\\
38.4	29.4	0	38\\
38.4	28.6	0	38\\
nan	nan	nan	38\\
38.4	29.6	0	38\\
38.4	29.6	0	38\\
38.4	30.4	0	38\\
38.4	30.4	0	38\\
38.4	29.6	0	38\\
nan	nan	nan	38\\
38.4	30.6	0	38\\
38.4	30.6	0	38\\
38.4	31.4	0	38\\
38.4	31.4	0	38\\
38.4	30.6	0	38\\
nan	nan	nan	38\\
38.4	31.6	0	38\\
38.4	31.6	0	38\\
38.4	32.4	0	38\\
38.4	32.4	0	38\\
38.4	31.6	0	38\\
nan	nan	nan	38\\
38.4	32.6	0	38\\
38.4	32.6	0	38\\
38.4	33.4	0	38\\
38.4	33.4	0	38\\
38.4	32.6	0	38\\
nan	nan	nan	38\\
38.4	33.6	0	38\\
38.4	33.6	0	38\\
38.4	34.4	0	38\\
38.4	34.4	0	38\\
38.4	33.6	0	38\\
nan	nan	nan	38\\
38.4	34.6	0	38\\
38.4	34.6	0	38\\
38.4	35.4	0	38\\
38.4	35.4	0	38\\
38.4	34.6	0	38\\
nan	nan	nan	38\\
38.4	35.6	0	38\\
38.4	35.6	0	38\\
38.4	36.4	0	38\\
38.4	36.4	0	38\\
38.4	35.6	0	38\\
nan	nan	nan	38\\
38.4	36.6	0	38\\
38.4	36.6	0	38\\
38.4	37.4	0	38\\
38.4	37.4	0	38\\
38.4	36.6	0	38\\
nan	nan	nan	38\\
38.4	37.6	0	38\\
38.4	37.6	0.00158121294810687	38\\
38.4	38.4	0.00158121294810687	38\\
38.4	38.4	0	38\\
38.4	37.6	0	38\\
nan	nan	nan	38\\
38.4	38.6	0	38\\
38.4	38.6	0.000962463907603461	38\\
38.4	39.4	0.000962463907603461	38\\
38.4	39.4	0	38\\
38.4	38.6	0	38\\
nan	nan	nan	38\\
38.4	39.6	0	38\\
38.4	39.6	0.0115484250963334	38\\
38.4	40.4	0.0115484250963334	38\\
38.4	40.4	0	38\\
38.4	39.6	0	38\\
nan	nan	nan	38\\
38.4	40.6	0	38\\
38.4	40.6	0	38\\
38.4	41.4	0	38\\
38.4	41.4	0	38\\
38.4	40.6	0	38\\
nan	nan	nan	38\\
38.4	41.6	0	38\\
38.4	41.6	0	38\\
38.4	42.4	0	38\\
38.4	42.4	0	38\\
38.4	41.6	0	38\\
nan	nan	nan	38\\
38.4	42.6	0	38\\
38.4	42.6	0	38\\
38.4	43.4	0	38\\
38.4	43.4	0	38\\
38.4	42.6	0	38\\
nan	nan	nan	38\\
38.4	43.6	0	38\\
38.4	43.6	0	38\\
38.4	44.4	0	38\\
38.4	44.4	0	38\\
38.4	43.6	0	38\\
nan	nan	nan	38\\
38.4	44.6	0	38\\
38.4	44.6	0	38\\
38.4	45.4	0	38\\
38.4	45.4	0	38\\
38.4	44.6	0	38\\
nan	nan	nan	38\\
38.4	45.6	0	38\\
38.4	45.6	0	38\\
38.4	46.4	0	38\\
38.4	46.4	0	38\\
38.4	45.6	0	38\\
nan	nan	nan	38\\
38.4	46.6	0	38\\
38.4	46.6	0	38\\
38.4	47.4	0	38\\
38.4	47.4	0	38\\
38.4	46.6	0	38\\
nan	nan	nan	38\\
38.4	47.6	0	38\\
38.4	47.6	0	38\\
38.4	48.4	0	38\\
38.4	48.4	0	38\\
38.4	47.6	0	38\\
nan	nan	nan	38\\
38.4	48.6	0	38\\
38.4	48.6	0	38\\
38.4	49.4	0	38\\
38.4	49.4	0	38\\
38.4	48.6	0	38\\
nan	nan	nan	38\\
38.4	49.6	0	38\\
38.4	49.6	0	38\\
38.4	50.4	0	38\\
38.4	50.4	0	38\\
38.4	49.6	0	38\\
nan	nan	nan	38\\
38.4	50.6	0	38\\
38.4	50.6	0	38\\
38.4	51.4	0	38\\
38.4	51.4	0	38\\
38.4	50.6	0	38\\
nan	nan	nan	38\\
38.4	51.6	0	38\\
38.4	51.6	0	38\\
38.4	52.4	0	38\\
38.4	52.4	0	38\\
38.4	51.6	0	38\\
nan	nan	nan	38\\
38.4	52.6	0	38\\
38.4	52.6	0	38\\
38.4	53.4	0	38\\
38.4	53.4	0	38\\
38.4	52.6	0	38\\
nan	nan	nan	38\\
38.4	53.6	0	38\\
38.4	53.6	0	38\\
38.4	54.4	0	38\\
38.4	54.4	0	38\\
38.4	53.6	0	38\\
nan	nan	nan	38\\
38.4	54.6	0	38\\
38.4	54.6	0	38\\
38.4	55.4	0	38\\
38.4	55.4	0	38\\
38.4	54.6	0	38\\
nan	nan	nan	38\\
38.4	55.6	0	38\\
38.4	55.6	0	38\\
38.4	56.4	0	38\\
38.4	56.4	0	38\\
38.4	55.6	0	38\\
nan	nan	nan	38\\
38.4	56.6	0	38\\
38.4	56.6	0	38\\
38.4	57.4	0	38\\
38.4	57.4	0	38\\
38.4	56.6	0	38\\
nan	nan	nan	38\\
38.4	57.6	0	38\\
38.4	57.6	0	38\\
38.4	58.4	0	38\\
38.4	58.4	0	38\\
38.4	57.6	0	38\\
nan	nan	nan	38\\
38.4	58.6	0	38\\
38.4	58.6	0	38\\
38.4	59.4	0	38\\
38.4	59.4	0	38\\
38.4	58.6	0	38\\
nan	nan	nan	38\\
38.4	59.6	0	38\\
38.4	59.6	0	38\\
38.4	60.4	0	38\\
38.4	60.4	0	38\\
38.4	59.6	0	38\\
nan	nan	nan	38\\
38.4	60.6	0	38\\
38.4	60.6	0	38\\
38.4	61.4	0	38\\
38.4	61.4	0	38\\
38.4	60.6	0	38\\
nan	nan	nan	38\\
38.4	61.6	0	38\\
38.4	61.6	0	38\\
38.4	62.4	0	38\\
38.4	62.4	0	38\\
38.4	61.6	0	38\\
nan	nan	nan	38\\
38.4	62.6	0	38\\
38.4	62.6	0	38\\
38.4	63.4	0	38\\
38.4	63.4	0	38\\
38.4	62.6	0	38\\
nan	nan	nan	38\\
38.4	63.6	0	38\\
38.4	63.6	0	38\\
38.4	64.4	0	38\\
38.4	64.4	0	38\\
38.4	63.6	0	38\\
nan	nan	nan	38\\
38.4	64.6	0	38\\
38.4	64.6	0	38\\
38.4	65.4	0	38\\
38.4	65.4	0	38\\
38.4	64.6	0	38\\
nan	nan	nan	38\\
38.4	65.6	0	38\\
38.4	65.6	0	38\\
38.4	66.4	0	38\\
38.4	66.4	0	38\\
38.4	65.6	0	38\\
nan	nan	nan	38\\
38.4	66.6	0	38\\
38.4	66.6	0	38\\
38.4	67.4	0	38\\
38.4	67.4	0	38\\
38.4	66.6	0	38\\
nan	nan	nan	38\\
38.4	67.6	0	38\\
38.4	67.6	0	38\\
38.4	68.4	0	38\\
38.4	68.4	0	38\\
38.4	67.6	0	38\\
nan	nan	nan	38\\
38.4	68.6	0	38\\
38.4	68.6	0	38\\
38.4	69.4	0	38\\
38.4	69.4	0	38\\
38.4	68.6	0	38\\
nan	nan	nan	38\\
38.4	69.6	0	38\\
38.4	69.6	0	38\\
38.4	70.4	0	38\\
38.4	70.4	0	38\\
38.4	69.6	0	38\\
nan	nan	nan	38\\
38.4	70.6	0	38\\
38.4	70.6	0	38\\
38.4	71.4	0	38\\
38.4	71.4	0	38\\
38.4	70.6	0	38\\
nan	nan	nan	38\\
38.4	71.6	0	38\\
38.4	71.6	0	38\\
38.4	72.4	0	38\\
38.4	72.4	0	38\\
38.4	71.6	0	38\\
nan	nan	nan	38\\
38.4	72.6	0	38\\
38.4	72.6	0	38\\
38.4	73.4	0	38\\
38.4	73.4	0	38\\
38.4	72.6	0	38\\
nan	nan	nan	38\\
38.4	73.6	0	38\\
38.4	73.6	0	38\\
38.4	74.4	0	38\\
38.4	74.4	0	38\\
38.4	73.6	0	38\\
nan	nan	nan	38\\
38.4	74.6	0	38\\
38.4	74.6	0	38\\
38.4	75.4	0	38\\
38.4	75.4	0	38\\
38.4	74.6	0	38\\
nan	nan	nan	38\\
38.4	75.6	0	38\\
38.4	75.6	0	38\\
38.4	76.4	0	38\\
38.4	76.4	0	38\\
38.4	75.6	0	38\\
nan	nan	nan	38\\
38.4	76.6	0	38\\
38.4	76.6	0	38\\
38.4	77.4	0	38\\
38.4	77.4	0	38\\
38.4	76.6	0	38\\
nan	nan	nan	38\\
38.4	77.6	0	38\\
38.4	77.6	0	38\\
38.4	78.4	0	38\\
38.4	78.4	0	38\\
38.4	77.6	0	38\\
nan	nan	nan	38\\
38.4	78.6	0	38\\
38.4	78.6	0	38\\
38.4	79.4	0	38\\
38.4	79.4	0	38\\
38.4	78.6	0	38\\
nan	nan	nan	38\\
38.4	79.6	0	38\\
38.4	79.6	0	38\\
38.4	80.4	0	38\\
38.4	80.4	0	38\\
38.4	79.6	0	38\\
nan	nan	nan	38\\
38.4	80.6	0	38\\
38.4	80.6	0	38\\
38.4	81.4	0	38\\
38.4	81.4	0	38\\
38.4	80.6	0	38\\
nan	nan	nan	38\\
38.4	81.6	0	38\\
38.4	81.6	0	38\\
38.4	82.4	0	38\\
38.4	82.4	0	38\\
38.4	81.6	0	38\\
nan	nan	nan	38\\
38.4	82.6	0	38\\
38.4	82.6	0	38\\
38.4	83.4	0	38\\
38.4	83.4	0	38\\
38.4	82.6	0	38\\
nan	nan	nan	38\\
38.4	83.6	0	38\\
38.4	83.6	0	38\\
38.4	84.4	0	38\\
38.4	84.4	0	38\\
38.4	83.6	0	38\\
nan	nan	nan	38\\
38.4	84.6	0	38\\
38.4	84.6	0	38\\
38.4	85.4	0	38\\
38.4	85.4	0	38\\
38.4	84.6	0	38\\
nan	nan	nan	38\\
38.4	85.6	0	38\\
38.4	85.6	0	38\\
38.4	86.4	0	38\\
38.4	86.4	0	38\\
38.4	85.6	0	38\\
nan	nan	nan	38\\
38.4	86.6	0	38\\
38.4	86.6	0	38\\
38.4	87.4	0	38\\
38.4	87.4	0	38\\
38.4	86.6	0	38\\
nan	nan	nan	38\\
38.4	87.6	0	38\\
38.4	87.6	0	38\\
38.4	88.4	0	38\\
38.4	88.4	0	38\\
38.4	87.6	0	38\\
nan	nan	nan	38\\
38.4	88.6	0	38\\
38.4	88.6	0	38\\
38.4	89.4	0	38\\
38.4	89.4	0	38\\
38.4	88.6	0	38\\
nan	nan	nan	38\\
38.4	89.6	0	38\\
38.4	89.6	0	38\\
38.4	90.4	0	38\\
38.4	90.4	0	38\\
38.4	89.6	0	38\\
nan	nan	nan	38\\
38.4	90.6	0	38\\
38.4	90.6	0	38\\
38.4	91.4	0	38\\
38.4	91.4	0	38\\
38.4	90.6	0	38\\
nan	nan	nan	38\\
38.4	91.6	0	38\\
38.4	91.6	0	38\\
38.4	92.4	0	38\\
38.4	92.4	0	38\\
38.4	91.6	0	38\\
nan	nan	nan	38\\
38.4	92.6	0	38\\
38.4	92.6	0	38\\
38.4	93.4	0	38\\
38.4	93.4	0	38\\
38.4	92.6	0	38\\
nan	nan	nan	38\\
38.4	93.6	0	38\\
38.4	93.6	0	38\\
38.4	94.4	0	38\\
38.4	94.4	0	38\\
38.4	93.6	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	0.6	0	38\\
38.4	1.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	1.6	0	38\\
38.4	2.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	2.6	0	38\\
38.4	3.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	3.6	0	38\\
38.4	4.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	4.6	0	38\\
38.4	5.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	5.6	0	38\\
38.4	6.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	6.6	0	38\\
38.4	7.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	7.6	0	38\\
38.4	8.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	8.6	0	38\\
38.4	9.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	9.6	0	38\\
38.4	10.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	10.6	0	38\\
38.4	11.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	11.6	0	38\\
38.4	12.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	12.6	0	38\\
38.4	13.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	13.6	0	38\\
38.4	14.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	14.6	0	38\\
38.4	15.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	15.6	0	38\\
38.4	16.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	16.6	0	38\\
38.4	17.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	17.6	0	38\\
38.4	18.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	18.6	0	38\\
38.4	19.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	19.6	0	38\\
38.4	20.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	20.6	0	38\\
38.4	21.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	21.6	0	38\\
38.4	22.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	22.6	0	38\\
38.4	23.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	23.6	0	38\\
38.4	24.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	24.6	0	38\\
38.4	25.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	25.6	0	38\\
38.4	26.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	26.6	0	38\\
38.4	27.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	27.6	0	38\\
38.4	28.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	28.6	0	38\\
38.4	29.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	29.6	0	38\\
38.4	30.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	30.6	0	38\\
38.4	31.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	31.6	0	38\\
38.4	32.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	32.6	0	38\\
38.4	33.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	33.6	0	38\\
38.4	34.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	34.6	0	38\\
38.4	35.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	35.6	0	38\\
38.4	36.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	36.6	0	38\\
38.4	37.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	37.6	0	38\\
38.4	38.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	38.6	0	38\\
38.4	39.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	39.6	0	38\\
38.4	40.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	40.6	0	38\\
38.4	41.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	41.6	0	38\\
38.4	42.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	42.6	0	38\\
38.4	43.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	43.6	0	38\\
38.4	44.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	44.6	0	38\\
38.4	45.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	45.6	0	38\\
38.4	46.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	46.6	0	38\\
38.4	47.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	47.6	0	38\\
38.4	48.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	48.6	0	38\\
38.4	49.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	49.6	0	38\\
38.4	50.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	50.6	0	38\\
38.4	51.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	51.6	0	38\\
38.4	52.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	52.6	0	38\\
38.4	53.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	53.6	0	38\\
38.4	54.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	54.6	0	38\\
38.4	55.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	55.6	0	38\\
38.4	56.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	56.6	0	38\\
38.4	57.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	57.6	0	38\\
38.4	58.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	58.6	0	38\\
38.4	59.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	59.6	0	38\\
38.4	60.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	60.6	0	38\\
38.4	61.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	61.6	0	38\\
38.4	62.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	62.6	0	38\\
38.4	63.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	63.6	0	38\\
38.4	64.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	64.6	0	38\\
38.4	65.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	65.6	0	38\\
38.4	66.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	66.6	0	38\\
38.4	67.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	67.6	0	38\\
38.4	68.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	68.6	0	38\\
38.4	69.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	69.6	0	38\\
38.4	70.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	70.6	0	38\\
38.4	71.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	71.6	0	38\\
38.4	72.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	72.6	0	38\\
38.4	73.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	73.6	0	38\\
38.4	74.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	74.6	0	38\\
38.4	75.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	75.6	0	38\\
38.4	76.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	76.6	0	38\\
38.4	77.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	77.6	0	38\\
38.4	78.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	78.6	0	38\\
38.4	79.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	79.6	0	38\\
38.4	80.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	80.6	0	38\\
38.4	81.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	81.6	0	38\\
38.4	82.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	82.6	0	38\\
38.4	83.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	83.6	0	38\\
38.4	84.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	84.6	0	38\\
38.4	85.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	85.6	0	38\\
38.4	86.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	86.6	0	38\\
38.4	87.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	87.6	0	38\\
38.4	88.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	88.6	0	38\\
38.4	89.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	89.6	0	38\\
38.4	90.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	90.6	0	38\\
38.4	91.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	91.6	0	38\\
38.4	92.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	92.6	0	38\\
38.4	93.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
38.4	93.6	0	38\\
38.4	94.4	0	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
nan	nan	nan	38\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	39\\
38.6	0.6	0	39\\
38.6	1.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	1.6	0	39\\
38.6	2.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	2.6	0	39\\
38.6	3.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	3.6	0	39\\
38.6	4.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	4.6	0	39\\
38.6	5.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	5.6	0	39\\
38.6	6.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	6.6	0	39\\
38.6	7.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	7.6	0	39\\
38.6	8.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	8.6	0	39\\
38.6	9.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	9.6	0	39\\
38.6	10.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	10.6	0	39\\
38.6	11.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	11.6	0	39\\
38.6	12.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	12.6	0	39\\
38.6	13.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	13.6	0	39\\
38.6	14.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	14.6	0	39\\
38.6	15.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	15.6	0	39\\
38.6	16.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	16.6	0	39\\
38.6	17.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	17.6	0	39\\
38.6	18.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	18.6	0	39\\
38.6	19.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	19.6	0	39\\
38.6	20.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	20.6	0	39\\
38.6	21.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	21.6	0	39\\
38.6	22.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	22.6	0	39\\
38.6	23.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	23.6	0	39\\
38.6	24.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	24.6	0	39\\
38.6	25.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	25.6	0	39\\
38.6	26.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	26.6	0	39\\
38.6	27.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	27.6	0	39\\
38.6	28.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	28.6	0	39\\
38.6	29.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	29.6	0	39\\
38.6	30.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	30.6	0	39\\
38.6	31.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	31.6	0	39\\
38.6	32.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	32.6	0	39\\
38.6	33.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	33.6	0	39\\
38.6	34.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	34.6	0	39\\
38.6	35.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	35.6	0	39\\
38.6	36.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	36.6	0	39\\
38.6	37.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	37.6	0	39\\
38.6	38.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	38.6	0	39\\
38.6	39.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	39.6	0	39\\
38.6	40.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	40.6	0	39\\
38.6	41.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	41.6	0	39\\
38.6	42.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	42.6	0	39\\
38.6	43.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	43.6	0	39\\
38.6	44.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	44.6	0	39\\
38.6	45.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	45.6	0	39\\
38.6	46.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	46.6	0	39\\
38.6	47.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	47.6	0	39\\
38.6	48.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	48.6	0	39\\
38.6	49.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	49.6	0	39\\
38.6	50.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	50.6	0	39\\
38.6	51.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	51.6	0	39\\
38.6	52.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	52.6	0	39\\
38.6	53.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	53.6	0	39\\
38.6	54.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	54.6	0	39\\
38.6	55.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	55.6	0	39\\
38.6	56.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	56.6	0	39\\
38.6	57.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	57.6	0	39\\
38.6	58.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	58.6	0	39\\
38.6	59.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	59.6	0	39\\
38.6	60.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	60.6	0	39\\
38.6	61.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	61.6	0	39\\
38.6	62.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	62.6	0	39\\
38.6	63.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	63.6	0	39\\
38.6	64.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	64.6	0	39\\
38.6	65.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	65.6	0	39\\
38.6	66.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	66.6	0	39\\
38.6	67.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	67.6	0	39\\
38.6	68.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	68.6	0	39\\
38.6	69.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	69.6	0	39\\
38.6	70.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	70.6	0	39\\
38.6	71.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	71.6	0	39\\
38.6	72.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	72.6	0	39\\
38.6	73.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	73.6	0	39\\
38.6	74.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	74.6	0	39\\
38.6	75.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	75.6	0	39\\
38.6	76.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	76.6	0	39\\
38.6	77.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	77.6	0	39\\
38.6	78.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	78.6	0	39\\
38.6	79.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	79.6	0	39\\
38.6	80.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	80.6	0	39\\
38.6	81.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	81.6	0	39\\
38.6	82.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	82.6	0	39\\
38.6	83.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	83.6	0	39\\
38.6	84.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	84.6	0	39\\
38.6	85.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	85.6	0	39\\
38.6	86.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	86.6	0	39\\
38.6	87.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	87.6	0	39\\
38.6	88.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	88.6	0	39\\
38.6	89.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	89.6	0	39\\
38.6	90.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	90.6	0	39\\
38.6	91.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	91.6	0	39\\
38.6	92.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	92.6	0	39\\
38.6	93.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	93.6	0	39\\
38.6	94.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
38.6	0.6	0	39\\
38.6	0.6	0	39\\
38.6	1.4	0	39\\
38.6	1.4	0	39\\
38.6	0.6	0	39\\
nan	nan	nan	39\\
38.6	1.6	0	39\\
38.6	1.6	0	39\\
38.6	2.4	0	39\\
38.6	2.4	0	39\\
38.6	1.6	0	39\\
nan	nan	nan	39\\
38.6	2.6	0	39\\
38.6	2.6	0	39\\
38.6	3.4	0	39\\
38.6	3.4	0	39\\
38.6	2.6	0	39\\
nan	nan	nan	39\\
38.6	3.6	0	39\\
38.6	3.6	0	39\\
38.6	4.4	0	39\\
38.6	4.4	0	39\\
38.6	3.6	0	39\\
nan	nan	nan	39\\
38.6	4.6	0	39\\
38.6	4.6	0	39\\
38.6	5.4	0	39\\
38.6	5.4	0	39\\
38.6	4.6	0	39\\
nan	nan	nan	39\\
38.6	5.6	0	39\\
38.6	5.6	0	39\\
38.6	6.4	0	39\\
38.6	6.4	0	39\\
38.6	5.6	0	39\\
nan	nan	nan	39\\
38.6	6.6	0	39\\
38.6	6.6	0	39\\
38.6	7.4	0	39\\
38.6	7.4	0	39\\
38.6	6.6	0	39\\
nan	nan	nan	39\\
38.6	7.6	0	39\\
38.6	7.6	0	39\\
38.6	8.4	0	39\\
38.6	8.4	0	39\\
38.6	7.6	0	39\\
nan	nan	nan	39\\
38.6	8.6	0	39\\
38.6	8.6	0	39\\
38.6	9.4	0	39\\
38.6	9.4	0	39\\
38.6	8.6	0	39\\
nan	nan	nan	39\\
38.6	9.6	0	39\\
38.6	9.6	0	39\\
38.6	10.4	0	39\\
38.6	10.4	0	39\\
38.6	9.6	0	39\\
nan	nan	nan	39\\
38.6	10.6	0	39\\
38.6	10.6	0	39\\
38.6	11.4	0	39\\
38.6	11.4	0	39\\
38.6	10.6	0	39\\
nan	nan	nan	39\\
38.6	11.6	0	39\\
38.6	11.6	0	39\\
38.6	12.4	0	39\\
38.6	12.4	0	39\\
38.6	11.6	0	39\\
nan	nan	nan	39\\
38.6	12.6	0	39\\
38.6	12.6	0	39\\
38.6	13.4	0	39\\
38.6	13.4	0	39\\
38.6	12.6	0	39\\
nan	nan	nan	39\\
38.6	13.6	0	39\\
38.6	13.6	0	39\\
38.6	14.4	0	39\\
38.6	14.4	0	39\\
38.6	13.6	0	39\\
nan	nan	nan	39\\
38.6	14.6	0	39\\
38.6	14.6	0	39\\
38.6	15.4	0	39\\
38.6	15.4	0	39\\
38.6	14.6	0	39\\
nan	nan	nan	39\\
38.6	15.6	0	39\\
38.6	15.6	0	39\\
38.6	16.4	0	39\\
38.6	16.4	0	39\\
38.6	15.6	0	39\\
nan	nan	nan	39\\
38.6	16.6	0	39\\
38.6	16.6	0	39\\
38.6	17.4	0	39\\
38.6	17.4	0	39\\
38.6	16.6	0	39\\
nan	nan	nan	39\\
38.6	17.6	0	39\\
38.6	17.6	0	39\\
38.6	18.4	0	39\\
38.6	18.4	0	39\\
38.6	17.6	0	39\\
nan	nan	nan	39\\
38.6	18.6	0	39\\
38.6	18.6	0	39\\
38.6	19.4	0	39\\
38.6	19.4	0	39\\
38.6	18.6	0	39\\
nan	nan	nan	39\\
38.6	19.6	0	39\\
38.6	19.6	0	39\\
38.6	20.4	0	39\\
38.6	20.4	0	39\\
38.6	19.6	0	39\\
nan	nan	nan	39\\
38.6	20.6	0	39\\
38.6	20.6	0	39\\
38.6	21.4	0	39\\
38.6	21.4	0	39\\
38.6	20.6	0	39\\
nan	nan	nan	39\\
38.6	21.6	0	39\\
38.6	21.6	0	39\\
38.6	22.4	0	39\\
38.6	22.4	0	39\\
38.6	21.6	0	39\\
nan	nan	nan	39\\
38.6	22.6	0	39\\
38.6	22.6	0	39\\
38.6	23.4	0	39\\
38.6	23.4	0	39\\
38.6	22.6	0	39\\
nan	nan	nan	39\\
38.6	23.6	0	39\\
38.6	23.6	0	39\\
38.6	24.4	0	39\\
38.6	24.4	0	39\\
38.6	23.6	0	39\\
nan	nan	nan	39\\
38.6	24.6	0	39\\
38.6	24.6	0	39\\
38.6	25.4	0	39\\
38.6	25.4	0	39\\
38.6	24.6	0	39\\
nan	nan	nan	39\\
38.6	25.6	0	39\\
38.6	25.6	0	39\\
38.6	26.4	0	39\\
38.6	26.4	0	39\\
38.6	25.6	0	39\\
nan	nan	nan	39\\
38.6	26.6	0	39\\
38.6	26.6	0	39\\
38.6	27.4	0	39\\
38.6	27.4	0	39\\
38.6	26.6	0	39\\
nan	nan	nan	39\\
38.6	27.6	0	39\\
38.6	27.6	0	39\\
38.6	28.4	0	39\\
38.6	28.4	0	39\\
38.6	27.6	0	39\\
nan	nan	nan	39\\
38.6	28.6	0	39\\
38.6	28.6	0	39\\
38.6	29.4	0	39\\
38.6	29.4	0	39\\
38.6	28.6	0	39\\
nan	nan	nan	39\\
38.6	29.6	0	39\\
38.6	29.6	0	39\\
38.6	30.4	0	39\\
38.6	30.4	0	39\\
38.6	29.6	0	39\\
nan	nan	nan	39\\
38.6	30.6	0	39\\
38.6	30.6	0	39\\
38.6	31.4	0	39\\
38.6	31.4	0	39\\
38.6	30.6	0	39\\
nan	nan	nan	39\\
38.6	31.6	0	39\\
38.6	31.6	0	39\\
38.6	32.4	0	39\\
38.6	32.4	0	39\\
38.6	31.6	0	39\\
nan	nan	nan	39\\
38.6	32.6	0	39\\
38.6	32.6	0	39\\
38.6	33.4	0	39\\
38.6	33.4	0	39\\
38.6	32.6	0	39\\
nan	nan	nan	39\\
38.6	33.6	0	39\\
38.6	33.6	0	39\\
38.6	34.4	0	39\\
38.6	34.4	0	39\\
38.6	33.6	0	39\\
nan	nan	nan	39\\
38.6	34.6	0	39\\
38.6	34.6	0	39\\
38.6	35.4	0	39\\
38.6	35.4	0	39\\
38.6	34.6	0	39\\
nan	nan	nan	39\\
38.6	35.6	0	39\\
38.6	35.6	0	39\\
38.6	36.4	0	39\\
38.6	36.4	0	39\\
38.6	35.6	0	39\\
nan	nan	nan	39\\
38.6	36.6	0	39\\
38.6	36.6	0	39\\
38.6	37.4	0	39\\
38.6	37.4	0	39\\
38.6	36.6	0	39\\
nan	nan	nan	39\\
38.6	37.6	0	39\\
38.6	37.6	0	39\\
38.6	38.4	0	39\\
38.6	38.4	0	39\\
38.6	37.6	0	39\\
nan	nan	nan	39\\
38.6	38.6	0	39\\
38.6	38.6	0	39\\
38.6	39.4	0	39\\
38.6	39.4	0	39\\
38.6	38.6	0	39\\
nan	nan	nan	39\\
38.6	39.6	0	39\\
38.6	39.6	0.00125822338857534	39\\
38.6	40.4	0.00125822338857534	39\\
38.6	40.4	0	39\\
38.6	39.6	0	39\\
nan	nan	nan	39\\
38.6	40.6	0	39\\
38.6	40.6	0	39\\
38.6	41.4	0	39\\
38.6	41.4	0	39\\
38.6	40.6	0	39\\
nan	nan	nan	39\\
38.6	41.6	0	39\\
38.6	41.6	0	39\\
38.6	42.4	0	39\\
38.6	42.4	0	39\\
38.6	41.6	0	39\\
nan	nan	nan	39\\
38.6	42.6	0	39\\
38.6	42.6	0	39\\
38.6	43.4	0	39\\
38.6	43.4	0	39\\
38.6	42.6	0	39\\
nan	nan	nan	39\\
38.6	43.6	0	39\\
38.6	43.6	0	39\\
38.6	44.4	0	39\\
38.6	44.4	0	39\\
38.6	43.6	0	39\\
nan	nan	nan	39\\
38.6	44.6	0	39\\
38.6	44.6	0	39\\
38.6	45.4	0	39\\
38.6	45.4	0	39\\
38.6	44.6	0	39\\
nan	nan	nan	39\\
38.6	45.6	0	39\\
38.6	45.6	0	39\\
38.6	46.4	0	39\\
38.6	46.4	0	39\\
38.6	45.6	0	39\\
nan	nan	nan	39\\
38.6	46.6	0	39\\
38.6	46.6	0	39\\
38.6	47.4	0	39\\
38.6	47.4	0	39\\
38.6	46.6	0	39\\
nan	nan	nan	39\\
38.6	47.6	0	39\\
38.6	47.6	0	39\\
38.6	48.4	0	39\\
38.6	48.4	0	39\\
38.6	47.6	0	39\\
nan	nan	nan	39\\
38.6	48.6	0	39\\
38.6	48.6	0	39\\
38.6	49.4	0	39\\
38.6	49.4	0	39\\
38.6	48.6	0	39\\
nan	nan	nan	39\\
38.6	49.6	0	39\\
38.6	49.6	0	39\\
38.6	50.4	0	39\\
38.6	50.4	0	39\\
38.6	49.6	0	39\\
nan	nan	nan	39\\
38.6	50.6	0	39\\
38.6	50.6	0	39\\
38.6	51.4	0	39\\
38.6	51.4	0	39\\
38.6	50.6	0	39\\
nan	nan	nan	39\\
38.6	51.6	0	39\\
38.6	51.6	0	39\\
38.6	52.4	0	39\\
38.6	52.4	0	39\\
38.6	51.6	0	39\\
nan	nan	nan	39\\
38.6	52.6	0	39\\
38.6	52.6	0	39\\
38.6	53.4	0	39\\
38.6	53.4	0	39\\
38.6	52.6	0	39\\
nan	nan	nan	39\\
38.6	53.6	0	39\\
38.6	53.6	0	39\\
38.6	54.4	0	39\\
38.6	54.4	0	39\\
38.6	53.6	0	39\\
nan	nan	nan	39\\
38.6	54.6	0	39\\
38.6	54.6	0	39\\
38.6	55.4	0	39\\
38.6	55.4	0	39\\
38.6	54.6	0	39\\
nan	nan	nan	39\\
38.6	55.6	0	39\\
38.6	55.6	0	39\\
38.6	56.4	0	39\\
38.6	56.4	0	39\\
38.6	55.6	0	39\\
nan	nan	nan	39\\
38.6	56.6	0	39\\
38.6	56.6	0	39\\
38.6	57.4	0	39\\
38.6	57.4	0	39\\
38.6	56.6	0	39\\
nan	nan	nan	39\\
38.6	57.6	0	39\\
38.6	57.6	0	39\\
38.6	58.4	0	39\\
38.6	58.4	0	39\\
38.6	57.6	0	39\\
nan	nan	nan	39\\
38.6	58.6	0	39\\
38.6	58.6	0	39\\
38.6	59.4	0	39\\
38.6	59.4	0	39\\
38.6	58.6	0	39\\
nan	nan	nan	39\\
38.6	59.6	0	39\\
38.6	59.6	0	39\\
38.6	60.4	0	39\\
38.6	60.4	0	39\\
38.6	59.6	0	39\\
nan	nan	nan	39\\
38.6	60.6	0	39\\
38.6	60.6	0	39\\
38.6	61.4	0	39\\
38.6	61.4	0	39\\
38.6	60.6	0	39\\
nan	nan	nan	39\\
38.6	61.6	0	39\\
38.6	61.6	0	39\\
38.6	62.4	0	39\\
38.6	62.4	0	39\\
38.6	61.6	0	39\\
nan	nan	nan	39\\
38.6	62.6	0	39\\
38.6	62.6	0	39\\
38.6	63.4	0	39\\
38.6	63.4	0	39\\
38.6	62.6	0	39\\
nan	nan	nan	39\\
38.6	63.6	0	39\\
38.6	63.6	0	39\\
38.6	64.4	0	39\\
38.6	64.4	0	39\\
38.6	63.6	0	39\\
nan	nan	nan	39\\
38.6	64.6	0	39\\
38.6	64.6	0	39\\
38.6	65.4	0	39\\
38.6	65.4	0	39\\
38.6	64.6	0	39\\
nan	nan	nan	39\\
38.6	65.6	0	39\\
38.6	65.6	0	39\\
38.6	66.4	0	39\\
38.6	66.4	0	39\\
38.6	65.6	0	39\\
nan	nan	nan	39\\
38.6	66.6	0	39\\
38.6	66.6	0	39\\
38.6	67.4	0	39\\
38.6	67.4	0	39\\
38.6	66.6	0	39\\
nan	nan	nan	39\\
38.6	67.6	0	39\\
38.6	67.6	0	39\\
38.6	68.4	0	39\\
38.6	68.4	0	39\\
38.6	67.6	0	39\\
nan	nan	nan	39\\
38.6	68.6	0	39\\
38.6	68.6	0	39\\
38.6	69.4	0	39\\
38.6	69.4	0	39\\
38.6	68.6	0	39\\
nan	nan	nan	39\\
38.6	69.6	0	39\\
38.6	69.6	0	39\\
38.6	70.4	0	39\\
38.6	70.4	0	39\\
38.6	69.6	0	39\\
nan	nan	nan	39\\
38.6	70.6	0	39\\
38.6	70.6	0	39\\
38.6	71.4	0	39\\
38.6	71.4	0	39\\
38.6	70.6	0	39\\
nan	nan	nan	39\\
38.6	71.6	0	39\\
38.6	71.6	0	39\\
38.6	72.4	0	39\\
38.6	72.4	0	39\\
38.6	71.6	0	39\\
nan	nan	nan	39\\
38.6	72.6	0	39\\
38.6	72.6	0	39\\
38.6	73.4	0	39\\
38.6	73.4	0	39\\
38.6	72.6	0	39\\
nan	nan	nan	39\\
38.6	73.6	0	39\\
38.6	73.6	0	39\\
38.6	74.4	0	39\\
38.6	74.4	0	39\\
38.6	73.6	0	39\\
nan	nan	nan	39\\
38.6	74.6	0	39\\
38.6	74.6	0	39\\
38.6	75.4	0	39\\
38.6	75.4	0	39\\
38.6	74.6	0	39\\
nan	nan	nan	39\\
38.6	75.6	0	39\\
38.6	75.6	0	39\\
38.6	76.4	0	39\\
38.6	76.4	0	39\\
38.6	75.6	0	39\\
nan	nan	nan	39\\
38.6	76.6	0	39\\
38.6	76.6	0	39\\
38.6	77.4	0	39\\
38.6	77.4	0	39\\
38.6	76.6	0	39\\
nan	nan	nan	39\\
38.6	77.6	0	39\\
38.6	77.6	0	39\\
38.6	78.4	0	39\\
38.6	78.4	0	39\\
38.6	77.6	0	39\\
nan	nan	nan	39\\
38.6	78.6	0	39\\
38.6	78.6	0	39\\
38.6	79.4	0	39\\
38.6	79.4	0	39\\
38.6	78.6	0	39\\
nan	nan	nan	39\\
38.6	79.6	0	39\\
38.6	79.6	0	39\\
38.6	80.4	0	39\\
38.6	80.4	0	39\\
38.6	79.6	0	39\\
nan	nan	nan	39\\
38.6	80.6	0	39\\
38.6	80.6	0	39\\
38.6	81.4	0	39\\
38.6	81.4	0	39\\
38.6	80.6	0	39\\
nan	nan	nan	39\\
38.6	81.6	0	39\\
38.6	81.6	0	39\\
38.6	82.4	0	39\\
38.6	82.4	0	39\\
38.6	81.6	0	39\\
nan	nan	nan	39\\
38.6	82.6	0	39\\
38.6	82.6	0	39\\
38.6	83.4	0	39\\
38.6	83.4	0	39\\
38.6	82.6	0	39\\
nan	nan	nan	39\\
38.6	83.6	0	39\\
38.6	83.6	0	39\\
38.6	84.4	0	39\\
38.6	84.4	0	39\\
38.6	83.6	0	39\\
nan	nan	nan	39\\
38.6	84.6	0	39\\
38.6	84.6	0	39\\
38.6	85.4	0	39\\
38.6	85.4	0	39\\
38.6	84.6	0	39\\
nan	nan	nan	39\\
38.6	85.6	0	39\\
38.6	85.6	0	39\\
38.6	86.4	0	39\\
38.6	86.4	0	39\\
38.6	85.6	0	39\\
nan	nan	nan	39\\
38.6	86.6	0	39\\
38.6	86.6	0	39\\
38.6	87.4	0	39\\
38.6	87.4	0	39\\
38.6	86.6	0	39\\
nan	nan	nan	39\\
38.6	87.6	0	39\\
38.6	87.6	0	39\\
38.6	88.4	0	39\\
38.6	88.4	0	39\\
38.6	87.6	0	39\\
nan	nan	nan	39\\
38.6	88.6	0	39\\
38.6	88.6	0	39\\
38.6	89.4	0	39\\
38.6	89.4	0	39\\
38.6	88.6	0	39\\
nan	nan	nan	39\\
38.6	89.6	0	39\\
38.6	89.6	0	39\\
38.6	90.4	0	39\\
38.6	90.4	0	39\\
38.6	89.6	0	39\\
nan	nan	nan	39\\
38.6	90.6	0	39\\
38.6	90.6	0	39\\
38.6	91.4	0	39\\
38.6	91.4	0	39\\
38.6	90.6	0	39\\
nan	nan	nan	39\\
38.6	91.6	0	39\\
38.6	91.6	0	39\\
38.6	92.4	0	39\\
38.6	92.4	0	39\\
38.6	91.6	0	39\\
nan	nan	nan	39\\
38.6	92.6	0	39\\
38.6	92.6	0	39\\
38.6	93.4	0	39\\
38.6	93.4	0	39\\
38.6	92.6	0	39\\
nan	nan	nan	39\\
38.6	93.6	0	39\\
38.6	93.6	0	39\\
38.6	94.4	0	39\\
38.6	94.4	0	39\\
38.6	93.6	0	39\\
nan	nan	nan	39\\
39.4	0.6	0	39\\
39.4	0.6	0	39\\
39.4	1.4	0	39\\
39.4	1.4	0	39\\
39.4	0.6	0	39\\
nan	nan	nan	39\\
39.4	1.6	0	39\\
39.4	1.6	0	39\\
39.4	2.4	0	39\\
39.4	2.4	0	39\\
39.4	1.6	0	39\\
nan	nan	nan	39\\
39.4	2.6	0	39\\
39.4	2.6	0	39\\
39.4	3.4	0	39\\
39.4	3.4	0	39\\
39.4	2.6	0	39\\
nan	nan	nan	39\\
39.4	3.6	0	39\\
39.4	3.6	0	39\\
39.4	4.4	0	39\\
39.4	4.4	0	39\\
39.4	3.6	0	39\\
nan	nan	nan	39\\
39.4	4.6	0	39\\
39.4	4.6	0	39\\
39.4	5.4	0	39\\
39.4	5.4	0	39\\
39.4	4.6	0	39\\
nan	nan	nan	39\\
39.4	5.6	0	39\\
39.4	5.6	0	39\\
39.4	6.4	0	39\\
39.4	6.4	0	39\\
39.4	5.6	0	39\\
nan	nan	nan	39\\
39.4	6.6	0	39\\
39.4	6.6	0	39\\
39.4	7.4	0	39\\
39.4	7.4	0	39\\
39.4	6.6	0	39\\
nan	nan	nan	39\\
39.4	7.6	0	39\\
39.4	7.6	0	39\\
39.4	8.4	0	39\\
39.4	8.4	0	39\\
39.4	7.6	0	39\\
nan	nan	nan	39\\
39.4	8.6	0	39\\
39.4	8.6	0	39\\
39.4	9.4	0	39\\
39.4	9.4	0	39\\
39.4	8.6	0	39\\
nan	nan	nan	39\\
39.4	9.6	0	39\\
39.4	9.6	0	39\\
39.4	10.4	0	39\\
39.4	10.4	0	39\\
39.4	9.6	0	39\\
nan	nan	nan	39\\
39.4	10.6	0	39\\
39.4	10.6	0	39\\
39.4	11.4	0	39\\
39.4	11.4	0	39\\
39.4	10.6	0	39\\
nan	nan	nan	39\\
39.4	11.6	0	39\\
39.4	11.6	0	39\\
39.4	12.4	0	39\\
39.4	12.4	0	39\\
39.4	11.6	0	39\\
nan	nan	nan	39\\
39.4	12.6	0	39\\
39.4	12.6	0	39\\
39.4	13.4	0	39\\
39.4	13.4	0	39\\
39.4	12.6	0	39\\
nan	nan	nan	39\\
39.4	13.6	0	39\\
39.4	13.6	0	39\\
39.4	14.4	0	39\\
39.4	14.4	0	39\\
39.4	13.6	0	39\\
nan	nan	nan	39\\
39.4	14.6	0	39\\
39.4	14.6	0	39\\
39.4	15.4	0	39\\
39.4	15.4	0	39\\
39.4	14.6	0	39\\
nan	nan	nan	39\\
39.4	15.6	0	39\\
39.4	15.6	0	39\\
39.4	16.4	0	39\\
39.4	16.4	0	39\\
39.4	15.6	0	39\\
nan	nan	nan	39\\
39.4	16.6	0	39\\
39.4	16.6	0	39\\
39.4	17.4	0	39\\
39.4	17.4	0	39\\
39.4	16.6	0	39\\
nan	nan	nan	39\\
39.4	17.6	0	39\\
39.4	17.6	0	39\\
39.4	18.4	0	39\\
39.4	18.4	0	39\\
39.4	17.6	0	39\\
nan	nan	nan	39\\
39.4	18.6	0	39\\
39.4	18.6	0	39\\
39.4	19.4	0	39\\
39.4	19.4	0	39\\
39.4	18.6	0	39\\
nan	nan	nan	39\\
39.4	19.6	0	39\\
39.4	19.6	0	39\\
39.4	20.4	0	39\\
39.4	20.4	0	39\\
39.4	19.6	0	39\\
nan	nan	nan	39\\
39.4	20.6	0	39\\
39.4	20.6	0	39\\
39.4	21.4	0	39\\
39.4	21.4	0	39\\
39.4	20.6	0	39\\
nan	nan	nan	39\\
39.4	21.6	0	39\\
39.4	21.6	0	39\\
39.4	22.4	0	39\\
39.4	22.4	0	39\\
39.4	21.6	0	39\\
nan	nan	nan	39\\
39.4	22.6	0	39\\
39.4	22.6	0	39\\
39.4	23.4	0	39\\
39.4	23.4	0	39\\
39.4	22.6	0	39\\
nan	nan	nan	39\\
39.4	23.6	0	39\\
39.4	23.6	0	39\\
39.4	24.4	0	39\\
39.4	24.4	0	39\\
39.4	23.6	0	39\\
nan	nan	nan	39\\
39.4	24.6	0	39\\
39.4	24.6	0	39\\
39.4	25.4	0	39\\
39.4	25.4	0	39\\
39.4	24.6	0	39\\
nan	nan	nan	39\\
39.4	25.6	0	39\\
39.4	25.6	0	39\\
39.4	26.4	0	39\\
39.4	26.4	0	39\\
39.4	25.6	0	39\\
nan	nan	nan	39\\
39.4	26.6	0	39\\
39.4	26.6	0	39\\
39.4	27.4	0	39\\
39.4	27.4	0	39\\
39.4	26.6	0	39\\
nan	nan	nan	39\\
39.4	27.6	0	39\\
39.4	27.6	0	39\\
39.4	28.4	0	39\\
39.4	28.4	0	39\\
39.4	27.6	0	39\\
nan	nan	nan	39\\
39.4	28.6	0	39\\
39.4	28.6	0	39\\
39.4	29.4	0	39\\
39.4	29.4	0	39\\
39.4	28.6	0	39\\
nan	nan	nan	39\\
39.4	29.6	0	39\\
39.4	29.6	0	39\\
39.4	30.4	0	39\\
39.4	30.4	0	39\\
39.4	29.6	0	39\\
nan	nan	nan	39\\
39.4	30.6	0	39\\
39.4	30.6	0	39\\
39.4	31.4	0	39\\
39.4	31.4	0	39\\
39.4	30.6	0	39\\
nan	nan	nan	39\\
39.4	31.6	0	39\\
39.4	31.6	0	39\\
39.4	32.4	0	39\\
39.4	32.4	0	39\\
39.4	31.6	0	39\\
nan	nan	nan	39\\
39.4	32.6	0	39\\
39.4	32.6	0	39\\
39.4	33.4	0	39\\
39.4	33.4	0	39\\
39.4	32.6	0	39\\
nan	nan	nan	39\\
39.4	33.6	0	39\\
39.4	33.6	0	39\\
39.4	34.4	0	39\\
39.4	34.4	0	39\\
39.4	33.6	0	39\\
nan	nan	nan	39\\
39.4	34.6	0	39\\
39.4	34.6	0	39\\
39.4	35.4	0	39\\
39.4	35.4	0	39\\
39.4	34.6	0	39\\
nan	nan	nan	39\\
39.4	35.6	0	39\\
39.4	35.6	0	39\\
39.4	36.4	0	39\\
39.4	36.4	0	39\\
39.4	35.6	0	39\\
nan	nan	nan	39\\
39.4	36.6	0	39\\
39.4	36.6	0	39\\
39.4	37.4	0	39\\
39.4	37.4	0	39\\
39.4	36.6	0	39\\
nan	nan	nan	39\\
39.4	37.6	0	39\\
39.4	37.6	0	39\\
39.4	38.4	0	39\\
39.4	38.4	0	39\\
39.4	37.6	0	39\\
nan	nan	nan	39\\
39.4	38.6	0	39\\
39.4	38.6	0	39\\
39.4	39.4	0	39\\
39.4	39.4	0	39\\
39.4	38.6	0	39\\
nan	nan	nan	39\\
39.4	39.6	0	39\\
39.4	39.6	0.00125822338857534	39\\
39.4	40.4	0.00125822338857534	39\\
39.4	40.4	0	39\\
39.4	39.6	0	39\\
nan	nan	nan	39\\
39.4	40.6	0	39\\
39.4	40.6	0	39\\
39.4	41.4	0	39\\
39.4	41.4	0	39\\
39.4	40.6	0	39\\
nan	nan	nan	39\\
39.4	41.6	0	39\\
39.4	41.6	0	39\\
39.4	42.4	0	39\\
39.4	42.4	0	39\\
39.4	41.6	0	39\\
nan	nan	nan	39\\
39.4	42.6	0	39\\
39.4	42.6	0	39\\
39.4	43.4	0	39\\
39.4	43.4	0	39\\
39.4	42.6	0	39\\
nan	nan	nan	39\\
39.4	43.6	0	39\\
39.4	43.6	0	39\\
39.4	44.4	0	39\\
39.4	44.4	0	39\\
39.4	43.6	0	39\\
nan	nan	nan	39\\
39.4	44.6	0	39\\
39.4	44.6	0	39\\
39.4	45.4	0	39\\
39.4	45.4	0	39\\
39.4	44.6	0	39\\
nan	nan	nan	39\\
39.4	45.6	0	39\\
39.4	45.6	0	39\\
39.4	46.4	0	39\\
39.4	46.4	0	39\\
39.4	45.6	0	39\\
nan	nan	nan	39\\
39.4	46.6	0	39\\
39.4	46.6	0	39\\
39.4	47.4	0	39\\
39.4	47.4	0	39\\
39.4	46.6	0	39\\
nan	nan	nan	39\\
39.4	47.6	0	39\\
39.4	47.6	0	39\\
39.4	48.4	0	39\\
39.4	48.4	0	39\\
39.4	47.6	0	39\\
nan	nan	nan	39\\
39.4	48.6	0	39\\
39.4	48.6	0	39\\
39.4	49.4	0	39\\
39.4	49.4	0	39\\
39.4	48.6	0	39\\
nan	nan	nan	39\\
39.4	49.6	0	39\\
39.4	49.6	0	39\\
39.4	50.4	0	39\\
39.4	50.4	0	39\\
39.4	49.6	0	39\\
nan	nan	nan	39\\
39.4	50.6	0	39\\
39.4	50.6	0	39\\
39.4	51.4	0	39\\
39.4	51.4	0	39\\
39.4	50.6	0	39\\
nan	nan	nan	39\\
39.4	51.6	0	39\\
39.4	51.6	0	39\\
39.4	52.4	0	39\\
39.4	52.4	0	39\\
39.4	51.6	0	39\\
nan	nan	nan	39\\
39.4	52.6	0	39\\
39.4	52.6	0	39\\
39.4	53.4	0	39\\
39.4	53.4	0	39\\
39.4	52.6	0	39\\
nan	nan	nan	39\\
39.4	53.6	0	39\\
39.4	53.6	0	39\\
39.4	54.4	0	39\\
39.4	54.4	0	39\\
39.4	53.6	0	39\\
nan	nan	nan	39\\
39.4	54.6	0	39\\
39.4	54.6	0	39\\
39.4	55.4	0	39\\
39.4	55.4	0	39\\
39.4	54.6	0	39\\
nan	nan	nan	39\\
39.4	55.6	0	39\\
39.4	55.6	0	39\\
39.4	56.4	0	39\\
39.4	56.4	0	39\\
39.4	55.6	0	39\\
nan	nan	nan	39\\
39.4	56.6	0	39\\
39.4	56.6	0	39\\
39.4	57.4	0	39\\
39.4	57.4	0	39\\
39.4	56.6	0	39\\
nan	nan	nan	39\\
39.4	57.6	0	39\\
39.4	57.6	0	39\\
39.4	58.4	0	39\\
39.4	58.4	0	39\\
39.4	57.6	0	39\\
nan	nan	nan	39\\
39.4	58.6	0	39\\
39.4	58.6	0	39\\
39.4	59.4	0	39\\
39.4	59.4	0	39\\
39.4	58.6	0	39\\
nan	nan	nan	39\\
39.4	59.6	0	39\\
39.4	59.6	0	39\\
39.4	60.4	0	39\\
39.4	60.4	0	39\\
39.4	59.6	0	39\\
nan	nan	nan	39\\
39.4	60.6	0	39\\
39.4	60.6	0	39\\
39.4	61.4	0	39\\
39.4	61.4	0	39\\
39.4	60.6	0	39\\
nan	nan	nan	39\\
39.4	61.6	0	39\\
39.4	61.6	0	39\\
39.4	62.4	0	39\\
39.4	62.4	0	39\\
39.4	61.6	0	39\\
nan	nan	nan	39\\
39.4	62.6	0	39\\
39.4	62.6	0	39\\
39.4	63.4	0	39\\
39.4	63.4	0	39\\
39.4	62.6	0	39\\
nan	nan	nan	39\\
39.4	63.6	0	39\\
39.4	63.6	0	39\\
39.4	64.4	0	39\\
39.4	64.4	0	39\\
39.4	63.6	0	39\\
nan	nan	nan	39\\
39.4	64.6	0	39\\
39.4	64.6	0	39\\
39.4	65.4	0	39\\
39.4	65.4	0	39\\
39.4	64.6	0	39\\
nan	nan	nan	39\\
39.4	65.6	0	39\\
39.4	65.6	0	39\\
39.4	66.4	0	39\\
39.4	66.4	0	39\\
39.4	65.6	0	39\\
nan	nan	nan	39\\
39.4	66.6	0	39\\
39.4	66.6	0	39\\
39.4	67.4	0	39\\
39.4	67.4	0	39\\
39.4	66.6	0	39\\
nan	nan	nan	39\\
39.4	67.6	0	39\\
39.4	67.6	0	39\\
39.4	68.4	0	39\\
39.4	68.4	0	39\\
39.4	67.6	0	39\\
nan	nan	nan	39\\
39.4	68.6	0	39\\
39.4	68.6	0	39\\
39.4	69.4	0	39\\
39.4	69.4	0	39\\
39.4	68.6	0	39\\
nan	nan	nan	39\\
39.4	69.6	0	39\\
39.4	69.6	0	39\\
39.4	70.4	0	39\\
39.4	70.4	0	39\\
39.4	69.6	0	39\\
nan	nan	nan	39\\
39.4	70.6	0	39\\
39.4	70.6	0	39\\
39.4	71.4	0	39\\
39.4	71.4	0	39\\
39.4	70.6	0	39\\
nan	nan	nan	39\\
39.4	71.6	0	39\\
39.4	71.6	0	39\\
39.4	72.4	0	39\\
39.4	72.4	0	39\\
39.4	71.6	0	39\\
nan	nan	nan	39\\
39.4	72.6	0	39\\
39.4	72.6	0	39\\
39.4	73.4	0	39\\
39.4	73.4	0	39\\
39.4	72.6	0	39\\
nan	nan	nan	39\\
39.4	73.6	0	39\\
39.4	73.6	0	39\\
39.4	74.4	0	39\\
39.4	74.4	0	39\\
39.4	73.6	0	39\\
nan	nan	nan	39\\
39.4	74.6	0	39\\
39.4	74.6	0	39\\
39.4	75.4	0	39\\
39.4	75.4	0	39\\
39.4	74.6	0	39\\
nan	nan	nan	39\\
39.4	75.6	0	39\\
39.4	75.6	0	39\\
39.4	76.4	0	39\\
39.4	76.4	0	39\\
39.4	75.6	0	39\\
nan	nan	nan	39\\
39.4	76.6	0	39\\
39.4	76.6	0	39\\
39.4	77.4	0	39\\
39.4	77.4	0	39\\
39.4	76.6	0	39\\
nan	nan	nan	39\\
39.4	77.6	0	39\\
39.4	77.6	0	39\\
39.4	78.4	0	39\\
39.4	78.4	0	39\\
39.4	77.6	0	39\\
nan	nan	nan	39\\
39.4	78.6	0	39\\
39.4	78.6	0	39\\
39.4	79.4	0	39\\
39.4	79.4	0	39\\
39.4	78.6	0	39\\
nan	nan	nan	39\\
39.4	79.6	0	39\\
39.4	79.6	0	39\\
39.4	80.4	0	39\\
39.4	80.4	0	39\\
39.4	79.6	0	39\\
nan	nan	nan	39\\
39.4	80.6	0	39\\
39.4	80.6	0	39\\
39.4	81.4	0	39\\
39.4	81.4	0	39\\
39.4	80.6	0	39\\
nan	nan	nan	39\\
39.4	81.6	0	39\\
39.4	81.6	0	39\\
39.4	82.4	0	39\\
39.4	82.4	0	39\\
39.4	81.6	0	39\\
nan	nan	nan	39\\
39.4	82.6	0	39\\
39.4	82.6	0	39\\
39.4	83.4	0	39\\
39.4	83.4	0	39\\
39.4	82.6	0	39\\
nan	nan	nan	39\\
39.4	83.6	0	39\\
39.4	83.6	0	39\\
39.4	84.4	0	39\\
39.4	84.4	0	39\\
39.4	83.6	0	39\\
nan	nan	nan	39\\
39.4	84.6	0	39\\
39.4	84.6	0	39\\
39.4	85.4	0	39\\
39.4	85.4	0	39\\
39.4	84.6	0	39\\
nan	nan	nan	39\\
39.4	85.6	0	39\\
39.4	85.6	0	39\\
39.4	86.4	0	39\\
39.4	86.4	0	39\\
39.4	85.6	0	39\\
nan	nan	nan	39\\
39.4	86.6	0	39\\
39.4	86.6	0	39\\
39.4	87.4	0	39\\
39.4	87.4	0	39\\
39.4	86.6	0	39\\
nan	nan	nan	39\\
39.4	87.6	0	39\\
39.4	87.6	0	39\\
39.4	88.4	0	39\\
39.4	88.4	0	39\\
39.4	87.6	0	39\\
nan	nan	nan	39\\
39.4	88.6	0	39\\
39.4	88.6	0	39\\
39.4	89.4	0	39\\
39.4	89.4	0	39\\
39.4	88.6	0	39\\
nan	nan	nan	39\\
39.4	89.6	0	39\\
39.4	89.6	0	39\\
39.4	90.4	0	39\\
39.4	90.4	0	39\\
39.4	89.6	0	39\\
nan	nan	nan	39\\
39.4	90.6	0	39\\
39.4	90.6	0	39\\
39.4	91.4	0	39\\
39.4	91.4	0	39\\
39.4	90.6	0	39\\
nan	nan	nan	39\\
39.4	91.6	0	39\\
39.4	91.6	0	39\\
39.4	92.4	0	39\\
39.4	92.4	0	39\\
39.4	91.6	0	39\\
nan	nan	nan	39\\
39.4	92.6	0	39\\
39.4	92.6	0	39\\
39.4	93.4	0	39\\
39.4	93.4	0	39\\
39.4	92.6	0	39\\
nan	nan	nan	39\\
39.4	93.6	0	39\\
39.4	93.6	0	39\\
39.4	94.4	0	39\\
39.4	94.4	0	39\\
39.4	93.6	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	0.6	0	39\\
39.4	1.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	1.6	0	39\\
39.4	2.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	2.6	0	39\\
39.4	3.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	3.6	0	39\\
39.4	4.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	4.6	0	39\\
39.4	5.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	5.6	0	39\\
39.4	6.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	6.6	0	39\\
39.4	7.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	7.6	0	39\\
39.4	8.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	8.6	0	39\\
39.4	9.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	9.6	0	39\\
39.4	10.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	10.6	0	39\\
39.4	11.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	11.6	0	39\\
39.4	12.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	12.6	0	39\\
39.4	13.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	13.6	0	39\\
39.4	14.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	14.6	0	39\\
39.4	15.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	15.6	0	39\\
39.4	16.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	16.6	0	39\\
39.4	17.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	17.6	0	39\\
39.4	18.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	18.6	0	39\\
39.4	19.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	19.6	0	39\\
39.4	20.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	20.6	0	39\\
39.4	21.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	21.6	0	39\\
39.4	22.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	22.6	0	39\\
39.4	23.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	23.6	0	39\\
39.4	24.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	24.6	0	39\\
39.4	25.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	25.6	0	39\\
39.4	26.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	26.6	0	39\\
39.4	27.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	27.6	0	39\\
39.4	28.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	28.6	0	39\\
39.4	29.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	29.6	0	39\\
39.4	30.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	30.6	0	39\\
39.4	31.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	31.6	0	39\\
39.4	32.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	32.6	0	39\\
39.4	33.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	33.6	0	39\\
39.4	34.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	34.6	0	39\\
39.4	35.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	35.6	0	39\\
39.4	36.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	36.6	0	39\\
39.4	37.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	37.6	0	39\\
39.4	38.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	38.6	0	39\\
39.4	39.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	39.6	0	39\\
39.4	40.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	40.6	0	39\\
39.4	41.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	41.6	0	39\\
39.4	42.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	42.6	0	39\\
39.4	43.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	43.6	0	39\\
39.4	44.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	44.6	0	39\\
39.4	45.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	45.6	0	39\\
39.4	46.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	46.6	0	39\\
39.4	47.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	47.6	0	39\\
39.4	48.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	48.6	0	39\\
39.4	49.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	49.6	0	39\\
39.4	50.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	50.6	0	39\\
39.4	51.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	51.6	0	39\\
39.4	52.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	52.6	0	39\\
39.4	53.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	53.6	0	39\\
39.4	54.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	54.6	0	39\\
39.4	55.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	55.6	0	39\\
39.4	56.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	56.6	0	39\\
39.4	57.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	57.6	0	39\\
39.4	58.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	58.6	0	39\\
39.4	59.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	59.6	0	39\\
39.4	60.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	60.6	0	39\\
39.4	61.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	61.6	0	39\\
39.4	62.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	62.6	0	39\\
39.4	63.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	63.6	0	39\\
39.4	64.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	64.6	0	39\\
39.4	65.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	65.6	0	39\\
39.4	66.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	66.6	0	39\\
39.4	67.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	67.6	0	39\\
39.4	68.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	68.6	0	39\\
39.4	69.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	69.6	0	39\\
39.4	70.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	70.6	0	39\\
39.4	71.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	71.6	0	39\\
39.4	72.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	72.6	0	39\\
39.4	73.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	73.6	0	39\\
39.4	74.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	74.6	0	39\\
39.4	75.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	75.6	0	39\\
39.4	76.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	76.6	0	39\\
39.4	77.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	77.6	0	39\\
39.4	78.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	78.6	0	39\\
39.4	79.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	79.6	0	39\\
39.4	80.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	80.6	0	39\\
39.4	81.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	81.6	0	39\\
39.4	82.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	82.6	0	39\\
39.4	83.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	83.6	0	39\\
39.4	84.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	84.6	0	39\\
39.4	85.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	85.6	0	39\\
39.4	86.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	86.6	0	39\\
39.4	87.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	87.6	0	39\\
39.4	88.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	88.6	0	39\\
39.4	89.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	89.6	0	39\\
39.4	90.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	90.6	0	39\\
39.4	91.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	91.6	0	39\\
39.4	92.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	92.6	0	39\\
39.4	93.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
39.4	93.6	0	39\\
39.4	94.4	0	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
nan	nan	nan	39\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	40\\
39.6	0.6	0	40\\
39.6	1.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	1.6	0	40\\
39.6	2.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	2.6	0	40\\
39.6	3.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	3.6	0	40\\
39.6	4.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	4.6	0	40\\
39.6	5.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	5.6	0	40\\
39.6	6.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	6.6	0	40\\
39.6	7.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	7.6	0	40\\
39.6	8.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	8.6	0	40\\
39.6	9.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	9.6	0	40\\
39.6	10.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	10.6	0	40\\
39.6	11.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	11.6	0	40\\
39.6	12.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	12.6	0	40\\
39.6	13.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	13.6	0	40\\
39.6	14.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	14.6	0	40\\
39.6	15.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	15.6	0	40\\
39.6	16.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	16.6	0	40\\
39.6	17.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	17.6	0	40\\
39.6	18.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	18.6	0	40\\
39.6	19.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	19.6	0	40\\
39.6	20.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	20.6	0	40\\
39.6	21.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	21.6	0	40\\
39.6	22.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	22.6	0	40\\
39.6	23.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	23.6	0	40\\
39.6	24.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	24.6	0	40\\
39.6	25.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	25.6	0	40\\
39.6	26.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	26.6	0	40\\
39.6	27.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	27.6	0	40\\
39.6	28.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	28.6	0	40\\
39.6	29.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	29.6	0	40\\
39.6	30.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	30.6	0	40\\
39.6	31.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	31.6	0	40\\
39.6	32.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	32.6	0	40\\
39.6	33.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	33.6	0	40\\
39.6	34.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	34.6	0	40\\
39.6	35.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	35.6	0	40\\
39.6	36.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	36.6	0	40\\
39.6	37.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	37.6	0	40\\
39.6	38.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	38.6	0	40\\
39.6	39.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	39.6	0	40\\
39.6	40.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	40.6	0	40\\
39.6	41.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	41.6	0	40\\
39.6	42.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	42.6	0	40\\
39.6	43.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	43.6	0	40\\
39.6	44.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	44.6	0	40\\
39.6	45.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	45.6	0	40\\
39.6	46.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	46.6	0	40\\
39.6	47.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	47.6	0	40\\
39.6	48.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	48.6	0	40\\
39.6	49.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	49.6	0	40\\
39.6	50.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	50.6	0	40\\
39.6	51.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	51.6	0	40\\
39.6	52.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	52.6	0	40\\
39.6	53.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	53.6	0	40\\
39.6	54.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	54.6	0	40\\
39.6	55.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	55.6	0	40\\
39.6	56.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	56.6	0	40\\
39.6	57.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	57.6	0	40\\
39.6	58.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	58.6	0	40\\
39.6	59.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	59.6	0	40\\
39.6	60.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	60.6	0	40\\
39.6	61.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	61.6	0	40\\
39.6	62.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	62.6	0	40\\
39.6	63.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	63.6	0	40\\
39.6	64.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	64.6	0	40\\
39.6	65.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	65.6	0	40\\
39.6	66.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	66.6	0	40\\
39.6	67.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	67.6	0	40\\
39.6	68.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	68.6	0	40\\
39.6	69.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	69.6	0	40\\
39.6	70.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	70.6	0	40\\
39.6	71.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	71.6	0	40\\
39.6	72.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	72.6	0	40\\
39.6	73.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	73.6	0	40\\
39.6	74.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	74.6	0	40\\
39.6	75.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	75.6	0	40\\
39.6	76.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	76.6	0	40\\
39.6	77.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	77.6	0	40\\
39.6	78.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	78.6	0	40\\
39.6	79.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	79.6	0	40\\
39.6	80.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	80.6	0	40\\
39.6	81.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	81.6	0	40\\
39.6	82.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	82.6	0	40\\
39.6	83.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	83.6	0	40\\
39.6	84.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	84.6	0	40\\
39.6	85.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	85.6	0	40\\
39.6	86.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	86.6	0	40\\
39.6	87.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	87.6	0	40\\
39.6	88.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	88.6	0	40\\
39.6	89.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	89.6	0	40\\
39.6	90.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	90.6	0	40\\
39.6	91.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	91.6	0	40\\
39.6	92.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	92.6	0	40\\
39.6	93.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	93.6	0	40\\
39.6	94.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
39.6	0.6	0	40\\
39.6	0.6	0	40\\
39.6	1.4	0	40\\
39.6	1.4	0	40\\
39.6	0.6	0	40\\
nan	nan	nan	40\\
39.6	1.6	0	40\\
39.6	1.6	0	40\\
39.6	2.4	0	40\\
39.6	2.4	0	40\\
39.6	1.6	0	40\\
nan	nan	nan	40\\
39.6	2.6	0	40\\
39.6	2.6	0	40\\
39.6	3.4	0	40\\
39.6	3.4	0	40\\
39.6	2.6	0	40\\
nan	nan	nan	40\\
39.6	3.6	0	40\\
39.6	3.6	0	40\\
39.6	4.4	0	40\\
39.6	4.4	0	40\\
39.6	3.6	0	40\\
nan	nan	nan	40\\
39.6	4.6	0	40\\
39.6	4.6	0	40\\
39.6	5.4	0	40\\
39.6	5.4	0	40\\
39.6	4.6	0	40\\
nan	nan	nan	40\\
39.6	5.6	0	40\\
39.6	5.6	0	40\\
39.6	6.4	0	40\\
39.6	6.4	0	40\\
39.6	5.6	0	40\\
nan	nan	nan	40\\
39.6	6.6	0	40\\
39.6	6.6	0	40\\
39.6	7.4	0	40\\
39.6	7.4	0	40\\
39.6	6.6	0	40\\
nan	nan	nan	40\\
39.6	7.6	0	40\\
39.6	7.6	0	40\\
39.6	8.4	0	40\\
39.6	8.4	0	40\\
39.6	7.6	0	40\\
nan	nan	nan	40\\
39.6	8.6	0	40\\
39.6	8.6	0	40\\
39.6	9.4	0	40\\
39.6	9.4	0	40\\
39.6	8.6	0	40\\
nan	nan	nan	40\\
39.6	9.6	0	40\\
39.6	9.6	0	40\\
39.6	10.4	0	40\\
39.6	10.4	0	40\\
39.6	9.6	0	40\\
nan	nan	nan	40\\
39.6	10.6	0	40\\
39.6	10.6	0	40\\
39.6	11.4	0	40\\
39.6	11.4	0	40\\
39.6	10.6	0	40\\
nan	nan	nan	40\\
39.6	11.6	0	40\\
39.6	11.6	0	40\\
39.6	12.4	0	40\\
39.6	12.4	0	40\\
39.6	11.6	0	40\\
nan	nan	nan	40\\
39.6	12.6	0	40\\
39.6	12.6	0	40\\
39.6	13.4	0	40\\
39.6	13.4	0	40\\
39.6	12.6	0	40\\
nan	nan	nan	40\\
39.6	13.6	0	40\\
39.6	13.6	0	40\\
39.6	14.4	0	40\\
39.6	14.4	0	40\\
39.6	13.6	0	40\\
nan	nan	nan	40\\
39.6	14.6	0	40\\
39.6	14.6	0	40\\
39.6	15.4	0	40\\
39.6	15.4	0	40\\
39.6	14.6	0	40\\
nan	nan	nan	40\\
39.6	15.6	0	40\\
39.6	15.6	0	40\\
39.6	16.4	0	40\\
39.6	16.4	0	40\\
39.6	15.6	0	40\\
nan	nan	nan	40\\
39.6	16.6	0	40\\
39.6	16.6	0	40\\
39.6	17.4	0	40\\
39.6	17.4	0	40\\
39.6	16.6	0	40\\
nan	nan	nan	40\\
39.6	17.6	0	40\\
39.6	17.6	0	40\\
39.6	18.4	0	40\\
39.6	18.4	0	40\\
39.6	17.6	0	40\\
nan	nan	nan	40\\
39.6	18.6	0	40\\
39.6	18.6	0	40\\
39.6	19.4	0	40\\
39.6	19.4	0	40\\
39.6	18.6	0	40\\
nan	nan	nan	40\\
39.6	19.6	0	40\\
39.6	19.6	0	40\\
39.6	20.4	0	40\\
39.6	20.4	0	40\\
39.6	19.6	0	40\\
nan	nan	nan	40\\
39.6	20.6	0	40\\
39.6	20.6	0	40\\
39.6	21.4	0	40\\
39.6	21.4	0	40\\
39.6	20.6	0	40\\
nan	nan	nan	40\\
39.6	21.6	0	40\\
39.6	21.6	0	40\\
39.6	22.4	0	40\\
39.6	22.4	0	40\\
39.6	21.6	0	40\\
nan	nan	nan	40\\
39.6	22.6	0	40\\
39.6	22.6	0	40\\
39.6	23.4	0	40\\
39.6	23.4	0	40\\
39.6	22.6	0	40\\
nan	nan	nan	40\\
39.6	23.6	0	40\\
39.6	23.6	0	40\\
39.6	24.4	0	40\\
39.6	24.4	0	40\\
39.6	23.6	0	40\\
nan	nan	nan	40\\
39.6	24.6	0	40\\
39.6	24.6	0	40\\
39.6	25.4	0	40\\
39.6	25.4	0	40\\
39.6	24.6	0	40\\
nan	nan	nan	40\\
39.6	25.6	0	40\\
39.6	25.6	0	40\\
39.6	26.4	0	40\\
39.6	26.4	0	40\\
39.6	25.6	0	40\\
nan	nan	nan	40\\
39.6	26.6	0	40\\
39.6	26.6	0	40\\
39.6	27.4	0	40\\
39.6	27.4	0	40\\
39.6	26.6	0	40\\
nan	nan	nan	40\\
39.6	27.6	0	40\\
39.6	27.6	0	40\\
39.6	28.4	0	40\\
39.6	28.4	0	40\\
39.6	27.6	0	40\\
nan	nan	nan	40\\
39.6	28.6	0	40\\
39.6	28.6	0	40\\
39.6	29.4	0	40\\
39.6	29.4	0	40\\
39.6	28.6	0	40\\
nan	nan	nan	40\\
39.6	29.6	0	40\\
39.6	29.6	0	40\\
39.6	30.4	0	40\\
39.6	30.4	0	40\\
39.6	29.6	0	40\\
nan	nan	nan	40\\
39.6	30.6	0	40\\
39.6	30.6	0	40\\
39.6	31.4	0	40\\
39.6	31.4	0	40\\
39.6	30.6	0	40\\
nan	nan	nan	40\\
39.6	31.6	0	40\\
39.6	31.6	0	40\\
39.6	32.4	0	40\\
39.6	32.4	0	40\\
39.6	31.6	0	40\\
nan	nan	nan	40\\
39.6	32.6	0	40\\
39.6	32.6	0	40\\
39.6	33.4	0	40\\
39.6	33.4	0	40\\
39.6	32.6	0	40\\
nan	nan	nan	40\\
39.6	33.6	0	40\\
39.6	33.6	0	40\\
39.6	34.4	0	40\\
39.6	34.4	0	40\\
39.6	33.6	0	40\\
nan	nan	nan	40\\
39.6	34.6	0	40\\
39.6	34.6	0	40\\
39.6	35.4	0	40\\
39.6	35.4	0	40\\
39.6	34.6	0	40\\
nan	nan	nan	40\\
39.6	35.6	0	40\\
39.6	35.6	0	40\\
39.6	36.4	0	40\\
39.6	36.4	0	40\\
39.6	35.6	0	40\\
nan	nan	nan	40\\
39.6	36.6	0	40\\
39.6	36.6	0	40\\
39.6	37.4	0	40\\
39.6	37.4	0	40\\
39.6	36.6	0	40\\
nan	nan	nan	40\\
39.6	37.6	0	40\\
39.6	37.6	0	40\\
39.6	38.4	0	40\\
39.6	38.4	0	40\\
39.6	37.6	0	40\\
nan	nan	nan	40\\
39.6	38.6	0	40\\
39.6	38.6	0	40\\
39.6	39.4	0	40\\
39.6	39.4	0	40\\
39.6	38.6	0	40\\
nan	nan	nan	40\\
39.6	39.6	0	40\\
39.6	39.6	0.450911313225725	40\\
39.6	40.4	0.450911313225725	40\\
39.6	40.4	0	40\\
39.6	39.6	0	40\\
nan	nan	nan	40\\
39.6	40.6	0	40\\
39.6	40.6	0	40\\
39.6	41.4	0	40\\
39.6	41.4	0	40\\
39.6	40.6	0	40\\
nan	nan	nan	40\\
39.6	41.6	0	40\\
39.6	41.6	0	40\\
39.6	42.4	0	40\\
39.6	42.4	0	40\\
39.6	41.6	0	40\\
nan	nan	nan	40\\
39.6	42.6	0	40\\
39.6	42.6	0	40\\
39.6	43.4	0	40\\
39.6	43.4	0	40\\
39.6	42.6	0	40\\
nan	nan	nan	40\\
39.6	43.6	0	40\\
39.6	43.6	0	40\\
39.6	44.4	0	40\\
39.6	44.4	0	40\\
39.6	43.6	0	40\\
nan	nan	nan	40\\
39.6	44.6	0	40\\
39.6	44.6	0	40\\
39.6	45.4	0	40\\
39.6	45.4	0	40\\
39.6	44.6	0	40\\
nan	nan	nan	40\\
39.6	45.6	0	40\\
39.6	45.6	0	40\\
39.6	46.4	0	40\\
39.6	46.4	0	40\\
39.6	45.6	0	40\\
nan	nan	nan	40\\
39.6	46.6	0	40\\
39.6	46.6	0	40\\
39.6	47.4	0	40\\
39.6	47.4	0	40\\
39.6	46.6	0	40\\
nan	nan	nan	40\\
39.6	47.6	0	40\\
39.6	47.6	0	40\\
39.6	48.4	0	40\\
39.6	48.4	0	40\\
39.6	47.6	0	40\\
nan	nan	nan	40\\
39.6	48.6	0	40\\
39.6	48.6	0	40\\
39.6	49.4	0	40\\
39.6	49.4	0	40\\
39.6	48.6	0	40\\
nan	nan	nan	40\\
39.6	49.6	0	40\\
39.6	49.6	0	40\\
39.6	50.4	0	40\\
39.6	50.4	0	40\\
39.6	49.6	0	40\\
nan	nan	nan	40\\
39.6	50.6	0	40\\
39.6	50.6	0	40\\
39.6	51.4	0	40\\
39.6	51.4	0	40\\
39.6	50.6	0	40\\
nan	nan	nan	40\\
39.6	51.6	0	40\\
39.6	51.6	0	40\\
39.6	52.4	0	40\\
39.6	52.4	0	40\\
39.6	51.6	0	40\\
nan	nan	nan	40\\
39.6	52.6	0	40\\
39.6	52.6	0	40\\
39.6	53.4	0	40\\
39.6	53.4	0	40\\
39.6	52.6	0	40\\
nan	nan	nan	40\\
39.6	53.6	0	40\\
39.6	53.6	0	40\\
39.6	54.4	0	40\\
39.6	54.4	0	40\\
39.6	53.6	0	40\\
nan	nan	nan	40\\
39.6	54.6	0	40\\
39.6	54.6	0	40\\
39.6	55.4	0	40\\
39.6	55.4	0	40\\
39.6	54.6	0	40\\
nan	nan	nan	40\\
39.6	55.6	0	40\\
39.6	55.6	0	40\\
39.6	56.4	0	40\\
39.6	56.4	0	40\\
39.6	55.6	0	40\\
nan	nan	nan	40\\
39.6	56.6	0	40\\
39.6	56.6	0	40\\
39.6	57.4	0	40\\
39.6	57.4	0	40\\
39.6	56.6	0	40\\
nan	nan	nan	40\\
39.6	57.6	0	40\\
39.6	57.6	0	40\\
39.6	58.4	0	40\\
39.6	58.4	0	40\\
39.6	57.6	0	40\\
nan	nan	nan	40\\
39.6	58.6	0	40\\
39.6	58.6	0	40\\
39.6	59.4	0	40\\
39.6	59.4	0	40\\
39.6	58.6	0	40\\
nan	nan	nan	40\\
39.6	59.6	0	40\\
39.6	59.6	0	40\\
39.6	60.4	0	40\\
39.6	60.4	0	40\\
39.6	59.6	0	40\\
nan	nan	nan	40\\
39.6	60.6	0	40\\
39.6	60.6	0	40\\
39.6	61.4	0	40\\
39.6	61.4	0	40\\
39.6	60.6	0	40\\
nan	nan	nan	40\\
39.6	61.6	0	40\\
39.6	61.6	0	40\\
39.6	62.4	0	40\\
39.6	62.4	0	40\\
39.6	61.6	0	40\\
nan	nan	nan	40\\
39.6	62.6	0	40\\
39.6	62.6	0	40\\
39.6	63.4	0	40\\
39.6	63.4	0	40\\
39.6	62.6	0	40\\
nan	nan	nan	40\\
39.6	63.6	0	40\\
39.6	63.6	0	40\\
39.6	64.4	0	40\\
39.6	64.4	0	40\\
39.6	63.6	0	40\\
nan	nan	nan	40\\
39.6	64.6	0	40\\
39.6	64.6	0	40\\
39.6	65.4	0	40\\
39.6	65.4	0	40\\
39.6	64.6	0	40\\
nan	nan	nan	40\\
39.6	65.6	0	40\\
39.6	65.6	0	40\\
39.6	66.4	0	40\\
39.6	66.4	0	40\\
39.6	65.6	0	40\\
nan	nan	nan	40\\
39.6	66.6	0	40\\
39.6	66.6	0	40\\
39.6	67.4	0	40\\
39.6	67.4	0	40\\
39.6	66.6	0	40\\
nan	nan	nan	40\\
39.6	67.6	0	40\\
39.6	67.6	0	40\\
39.6	68.4	0	40\\
39.6	68.4	0	40\\
39.6	67.6	0	40\\
nan	nan	nan	40\\
39.6	68.6	0	40\\
39.6	68.6	0	40\\
39.6	69.4	0	40\\
39.6	69.4	0	40\\
39.6	68.6	0	40\\
nan	nan	nan	40\\
39.6	69.6	0	40\\
39.6	69.6	0	40\\
39.6	70.4	0	40\\
39.6	70.4	0	40\\
39.6	69.6	0	40\\
nan	nan	nan	40\\
39.6	70.6	0	40\\
39.6	70.6	0	40\\
39.6	71.4	0	40\\
39.6	71.4	0	40\\
39.6	70.6	0	40\\
nan	nan	nan	40\\
39.6	71.6	0	40\\
39.6	71.6	0	40\\
39.6	72.4	0	40\\
39.6	72.4	0	40\\
39.6	71.6	0	40\\
nan	nan	nan	40\\
39.6	72.6	0	40\\
39.6	72.6	0	40\\
39.6	73.4	0	40\\
39.6	73.4	0	40\\
39.6	72.6	0	40\\
nan	nan	nan	40\\
39.6	73.6	0	40\\
39.6	73.6	0	40\\
39.6	74.4	0	40\\
39.6	74.4	0	40\\
39.6	73.6	0	40\\
nan	nan	nan	40\\
39.6	74.6	0	40\\
39.6	74.6	0	40\\
39.6	75.4	0	40\\
39.6	75.4	0	40\\
39.6	74.6	0	40\\
nan	nan	nan	40\\
39.6	75.6	0	40\\
39.6	75.6	0	40\\
39.6	76.4	0	40\\
39.6	76.4	0	40\\
39.6	75.6	0	40\\
nan	nan	nan	40\\
39.6	76.6	0	40\\
39.6	76.6	0	40\\
39.6	77.4	0	40\\
39.6	77.4	0	40\\
39.6	76.6	0	40\\
nan	nan	nan	40\\
39.6	77.6	0	40\\
39.6	77.6	0	40\\
39.6	78.4	0	40\\
39.6	78.4	0	40\\
39.6	77.6	0	40\\
nan	nan	nan	40\\
39.6	78.6	0	40\\
39.6	78.6	0	40\\
39.6	79.4	0	40\\
39.6	79.4	0	40\\
39.6	78.6	0	40\\
nan	nan	nan	40\\
39.6	79.6	0	40\\
39.6	79.6	0	40\\
39.6	80.4	0	40\\
39.6	80.4	0	40\\
39.6	79.6	0	40\\
nan	nan	nan	40\\
39.6	80.6	0	40\\
39.6	80.6	0	40\\
39.6	81.4	0	40\\
39.6	81.4	0	40\\
39.6	80.6	0	40\\
nan	nan	nan	40\\
39.6	81.6	0	40\\
39.6	81.6	0	40\\
39.6	82.4	0	40\\
39.6	82.4	0	40\\
39.6	81.6	0	40\\
nan	nan	nan	40\\
39.6	82.6	0	40\\
39.6	82.6	0	40\\
39.6	83.4	0	40\\
39.6	83.4	0	40\\
39.6	82.6	0	40\\
nan	nan	nan	40\\
39.6	83.6	0	40\\
39.6	83.6	0	40\\
39.6	84.4	0	40\\
39.6	84.4	0	40\\
39.6	83.6	0	40\\
nan	nan	nan	40\\
39.6	84.6	0	40\\
39.6	84.6	0	40\\
39.6	85.4	0	40\\
39.6	85.4	0	40\\
39.6	84.6	0	40\\
nan	nan	nan	40\\
39.6	85.6	0	40\\
39.6	85.6	0	40\\
39.6	86.4	0	40\\
39.6	86.4	0	40\\
39.6	85.6	0	40\\
nan	nan	nan	40\\
39.6	86.6	0	40\\
39.6	86.6	0	40\\
39.6	87.4	0	40\\
39.6	87.4	0	40\\
39.6	86.6	0	40\\
nan	nan	nan	40\\
39.6	87.6	0	40\\
39.6	87.6	0	40\\
39.6	88.4	0	40\\
39.6	88.4	0	40\\
39.6	87.6	0	40\\
nan	nan	nan	40\\
39.6	88.6	0	40\\
39.6	88.6	0	40\\
39.6	89.4	0	40\\
39.6	89.4	0	40\\
39.6	88.6	0	40\\
nan	nan	nan	40\\
39.6	89.6	0	40\\
39.6	89.6	0	40\\
39.6	90.4	0	40\\
39.6	90.4	0	40\\
39.6	89.6	0	40\\
nan	nan	nan	40\\
39.6	90.6	0	40\\
39.6	90.6	0	40\\
39.6	91.4	0	40\\
39.6	91.4	0	40\\
39.6	90.6	0	40\\
nan	nan	nan	40\\
39.6	91.6	0	40\\
39.6	91.6	0	40\\
39.6	92.4	0	40\\
39.6	92.4	0	40\\
39.6	91.6	0	40\\
nan	nan	nan	40\\
39.6	92.6	0	40\\
39.6	92.6	0	40\\
39.6	93.4	0	40\\
39.6	93.4	0	40\\
39.6	92.6	0	40\\
nan	nan	nan	40\\
39.6	93.6	0	40\\
39.6	93.6	0	40\\
39.6	94.4	0	40\\
39.6	94.4	0	40\\
39.6	93.6	0	40\\
nan	nan	nan	40\\
40.4	0.6	0	40\\
40.4	0.6	0	40\\
40.4	1.4	0	40\\
40.4	1.4	0	40\\
40.4	0.6	0	40\\
nan	nan	nan	40\\
40.4	1.6	0	40\\
40.4	1.6	0	40\\
40.4	2.4	0	40\\
40.4	2.4	0	40\\
40.4	1.6	0	40\\
nan	nan	nan	40\\
40.4	2.6	0	40\\
40.4	2.6	0	40\\
40.4	3.4	0	40\\
40.4	3.4	0	40\\
40.4	2.6	0	40\\
nan	nan	nan	40\\
40.4	3.6	0	40\\
40.4	3.6	0	40\\
40.4	4.4	0	40\\
40.4	4.4	0	40\\
40.4	3.6	0	40\\
nan	nan	nan	40\\
40.4	4.6	0	40\\
40.4	4.6	0	40\\
40.4	5.4	0	40\\
40.4	5.4	0	40\\
40.4	4.6	0	40\\
nan	nan	nan	40\\
40.4	5.6	0	40\\
40.4	5.6	0	40\\
40.4	6.4	0	40\\
40.4	6.4	0	40\\
40.4	5.6	0	40\\
nan	nan	nan	40\\
40.4	6.6	0	40\\
40.4	6.6	0	40\\
40.4	7.4	0	40\\
40.4	7.4	0	40\\
40.4	6.6	0	40\\
nan	nan	nan	40\\
40.4	7.6	0	40\\
40.4	7.6	0	40\\
40.4	8.4	0	40\\
40.4	8.4	0	40\\
40.4	7.6	0	40\\
nan	nan	nan	40\\
40.4	8.6	0	40\\
40.4	8.6	0	40\\
40.4	9.4	0	40\\
40.4	9.4	0	40\\
40.4	8.6	0	40\\
nan	nan	nan	40\\
40.4	9.6	0	40\\
40.4	9.6	0	40\\
40.4	10.4	0	40\\
40.4	10.4	0	40\\
40.4	9.6	0	40\\
nan	nan	nan	40\\
40.4	10.6	0	40\\
40.4	10.6	0	40\\
40.4	11.4	0	40\\
40.4	11.4	0	40\\
40.4	10.6	0	40\\
nan	nan	nan	40\\
40.4	11.6	0	40\\
40.4	11.6	0	40\\
40.4	12.4	0	40\\
40.4	12.4	0	40\\
40.4	11.6	0	40\\
nan	nan	nan	40\\
40.4	12.6	0	40\\
40.4	12.6	0	40\\
40.4	13.4	0	40\\
40.4	13.4	0	40\\
40.4	12.6	0	40\\
nan	nan	nan	40\\
40.4	13.6	0	40\\
40.4	13.6	0	40\\
40.4	14.4	0	40\\
40.4	14.4	0	40\\
40.4	13.6	0	40\\
nan	nan	nan	40\\
40.4	14.6	0	40\\
40.4	14.6	0	40\\
40.4	15.4	0	40\\
40.4	15.4	0	40\\
40.4	14.6	0	40\\
nan	nan	nan	40\\
40.4	15.6	0	40\\
40.4	15.6	0	40\\
40.4	16.4	0	40\\
40.4	16.4	0	40\\
40.4	15.6	0	40\\
nan	nan	nan	40\\
40.4	16.6	0	40\\
40.4	16.6	0	40\\
40.4	17.4	0	40\\
40.4	17.4	0	40\\
40.4	16.6	0	40\\
nan	nan	nan	40\\
40.4	17.6	0	40\\
40.4	17.6	0	40\\
40.4	18.4	0	40\\
40.4	18.4	0	40\\
40.4	17.6	0	40\\
nan	nan	nan	40\\
40.4	18.6	0	40\\
40.4	18.6	0	40\\
40.4	19.4	0	40\\
40.4	19.4	0	40\\
40.4	18.6	0	40\\
nan	nan	nan	40\\
40.4	19.6	0	40\\
40.4	19.6	0	40\\
40.4	20.4	0	40\\
40.4	20.4	0	40\\
40.4	19.6	0	40\\
nan	nan	nan	40\\
40.4	20.6	0	40\\
40.4	20.6	0	40\\
40.4	21.4	0	40\\
40.4	21.4	0	40\\
40.4	20.6	0	40\\
nan	nan	nan	40\\
40.4	21.6	0	40\\
40.4	21.6	0	40\\
40.4	22.4	0	40\\
40.4	22.4	0	40\\
40.4	21.6	0	40\\
nan	nan	nan	40\\
40.4	22.6	0	40\\
40.4	22.6	0	40\\
40.4	23.4	0	40\\
40.4	23.4	0	40\\
40.4	22.6	0	40\\
nan	nan	nan	40\\
40.4	23.6	0	40\\
40.4	23.6	0	40\\
40.4	24.4	0	40\\
40.4	24.4	0	40\\
40.4	23.6	0	40\\
nan	nan	nan	40\\
40.4	24.6	0	40\\
40.4	24.6	0	40\\
40.4	25.4	0	40\\
40.4	25.4	0	40\\
40.4	24.6	0	40\\
nan	nan	nan	40\\
40.4	25.6	0	40\\
40.4	25.6	0	40\\
40.4	26.4	0	40\\
40.4	26.4	0	40\\
40.4	25.6	0	40\\
nan	nan	nan	40\\
40.4	26.6	0	40\\
40.4	26.6	0	40\\
40.4	27.4	0	40\\
40.4	27.4	0	40\\
40.4	26.6	0	40\\
nan	nan	nan	40\\
40.4	27.6	0	40\\
40.4	27.6	0	40\\
40.4	28.4	0	40\\
40.4	28.4	0	40\\
40.4	27.6	0	40\\
nan	nan	nan	40\\
40.4	28.6	0	40\\
40.4	28.6	0	40\\
40.4	29.4	0	40\\
40.4	29.4	0	40\\
40.4	28.6	0	40\\
nan	nan	nan	40\\
40.4	29.6	0	40\\
40.4	29.6	0	40\\
40.4	30.4	0	40\\
40.4	30.4	0	40\\
40.4	29.6	0	40\\
nan	nan	nan	40\\
40.4	30.6	0	40\\
40.4	30.6	0	40\\
40.4	31.4	0	40\\
40.4	31.4	0	40\\
40.4	30.6	0	40\\
nan	nan	nan	40\\
40.4	31.6	0	40\\
40.4	31.6	0	40\\
40.4	32.4	0	40\\
40.4	32.4	0	40\\
40.4	31.6	0	40\\
nan	nan	nan	40\\
40.4	32.6	0	40\\
40.4	32.6	0	40\\
40.4	33.4	0	40\\
40.4	33.4	0	40\\
40.4	32.6	0	40\\
nan	nan	nan	40\\
40.4	33.6	0	40\\
40.4	33.6	0	40\\
40.4	34.4	0	40\\
40.4	34.4	0	40\\
40.4	33.6	0	40\\
nan	nan	nan	40\\
40.4	34.6	0	40\\
40.4	34.6	0	40\\
40.4	35.4	0	40\\
40.4	35.4	0	40\\
40.4	34.6	0	40\\
nan	nan	nan	40\\
40.4	35.6	0	40\\
40.4	35.6	0	40\\
40.4	36.4	0	40\\
40.4	36.4	0	40\\
40.4	35.6	0	40\\
nan	nan	nan	40\\
40.4	36.6	0	40\\
40.4	36.6	0	40\\
40.4	37.4	0	40\\
40.4	37.4	0	40\\
40.4	36.6	0	40\\
nan	nan	nan	40\\
40.4	37.6	0	40\\
40.4	37.6	0	40\\
40.4	38.4	0	40\\
40.4	38.4	0	40\\
40.4	37.6	0	40\\
nan	nan	nan	40\\
40.4	38.6	0	40\\
40.4	38.6	0	40\\
40.4	39.4	0	40\\
40.4	39.4	0	40\\
40.4	38.6	0	40\\
nan	nan	nan	40\\
40.4	39.6	0	40\\
40.4	39.6	0.450911313225725	40\\
40.4	40.4	0.450911313225725	40\\
40.4	40.4	0	40\\
40.4	39.6	0	40\\
nan	nan	nan	40\\
40.4	40.6	0	40\\
40.4	40.6	0	40\\
40.4	41.4	0	40\\
40.4	41.4	0	40\\
40.4	40.6	0	40\\
nan	nan	nan	40\\
40.4	41.6	0	40\\
40.4	41.6	0	40\\
40.4	42.4	0	40\\
40.4	42.4	0	40\\
40.4	41.6	0	40\\
nan	nan	nan	40\\
40.4	42.6	0	40\\
40.4	42.6	0	40\\
40.4	43.4	0	40\\
40.4	43.4	0	40\\
40.4	42.6	0	40\\
nan	nan	nan	40\\
40.4	43.6	0	40\\
40.4	43.6	0	40\\
40.4	44.4	0	40\\
40.4	44.4	0	40\\
40.4	43.6	0	40\\
nan	nan	nan	40\\
40.4	44.6	0	40\\
40.4	44.6	0	40\\
40.4	45.4	0	40\\
40.4	45.4	0	40\\
40.4	44.6	0	40\\
nan	nan	nan	40\\
40.4	45.6	0	40\\
40.4	45.6	0	40\\
40.4	46.4	0	40\\
40.4	46.4	0	40\\
40.4	45.6	0	40\\
nan	nan	nan	40\\
40.4	46.6	0	40\\
40.4	46.6	0	40\\
40.4	47.4	0	40\\
40.4	47.4	0	40\\
40.4	46.6	0	40\\
nan	nan	nan	40\\
40.4	47.6	0	40\\
40.4	47.6	0	40\\
40.4	48.4	0	40\\
40.4	48.4	0	40\\
40.4	47.6	0	40\\
nan	nan	nan	40\\
40.4	48.6	0	40\\
40.4	48.6	0	40\\
40.4	49.4	0	40\\
40.4	49.4	0	40\\
40.4	48.6	0	40\\
nan	nan	nan	40\\
40.4	49.6	0	40\\
40.4	49.6	0	40\\
40.4	50.4	0	40\\
40.4	50.4	0	40\\
40.4	49.6	0	40\\
nan	nan	nan	40\\
40.4	50.6	0	40\\
40.4	50.6	0	40\\
40.4	51.4	0	40\\
40.4	51.4	0	40\\
40.4	50.6	0	40\\
nan	nan	nan	40\\
40.4	51.6	0	40\\
40.4	51.6	0	40\\
40.4	52.4	0	40\\
40.4	52.4	0	40\\
40.4	51.6	0	40\\
nan	nan	nan	40\\
40.4	52.6	0	40\\
40.4	52.6	0	40\\
40.4	53.4	0	40\\
40.4	53.4	0	40\\
40.4	52.6	0	40\\
nan	nan	nan	40\\
40.4	53.6	0	40\\
40.4	53.6	0	40\\
40.4	54.4	0	40\\
40.4	54.4	0	40\\
40.4	53.6	0	40\\
nan	nan	nan	40\\
40.4	54.6	0	40\\
40.4	54.6	0	40\\
40.4	55.4	0	40\\
40.4	55.4	0	40\\
40.4	54.6	0	40\\
nan	nan	nan	40\\
40.4	55.6	0	40\\
40.4	55.6	0	40\\
40.4	56.4	0	40\\
40.4	56.4	0	40\\
40.4	55.6	0	40\\
nan	nan	nan	40\\
40.4	56.6	0	40\\
40.4	56.6	0	40\\
40.4	57.4	0	40\\
40.4	57.4	0	40\\
40.4	56.6	0	40\\
nan	nan	nan	40\\
40.4	57.6	0	40\\
40.4	57.6	0	40\\
40.4	58.4	0	40\\
40.4	58.4	0	40\\
40.4	57.6	0	40\\
nan	nan	nan	40\\
40.4	58.6	0	40\\
40.4	58.6	0	40\\
40.4	59.4	0	40\\
40.4	59.4	0	40\\
40.4	58.6	0	40\\
nan	nan	nan	40\\
40.4	59.6	0	40\\
40.4	59.6	0	40\\
40.4	60.4	0	40\\
40.4	60.4	0	40\\
40.4	59.6	0	40\\
nan	nan	nan	40\\
40.4	60.6	0	40\\
40.4	60.6	0	40\\
40.4	61.4	0	40\\
40.4	61.4	0	40\\
40.4	60.6	0	40\\
nan	nan	nan	40\\
40.4	61.6	0	40\\
40.4	61.6	0	40\\
40.4	62.4	0	40\\
40.4	62.4	0	40\\
40.4	61.6	0	40\\
nan	nan	nan	40\\
40.4	62.6	0	40\\
40.4	62.6	0	40\\
40.4	63.4	0	40\\
40.4	63.4	0	40\\
40.4	62.6	0	40\\
nan	nan	nan	40\\
40.4	63.6	0	40\\
40.4	63.6	0	40\\
40.4	64.4	0	40\\
40.4	64.4	0	40\\
40.4	63.6	0	40\\
nan	nan	nan	40\\
40.4	64.6	0	40\\
40.4	64.6	0	40\\
40.4	65.4	0	40\\
40.4	65.4	0	40\\
40.4	64.6	0	40\\
nan	nan	nan	40\\
40.4	65.6	0	40\\
40.4	65.6	0	40\\
40.4	66.4	0	40\\
40.4	66.4	0	40\\
40.4	65.6	0	40\\
nan	nan	nan	40\\
40.4	66.6	0	40\\
40.4	66.6	0	40\\
40.4	67.4	0	40\\
40.4	67.4	0	40\\
40.4	66.6	0	40\\
nan	nan	nan	40\\
40.4	67.6	0	40\\
40.4	67.6	0	40\\
40.4	68.4	0	40\\
40.4	68.4	0	40\\
40.4	67.6	0	40\\
nan	nan	nan	40\\
40.4	68.6	0	40\\
40.4	68.6	0	40\\
40.4	69.4	0	40\\
40.4	69.4	0	40\\
40.4	68.6	0	40\\
nan	nan	nan	40\\
40.4	69.6	0	40\\
40.4	69.6	0	40\\
40.4	70.4	0	40\\
40.4	70.4	0	40\\
40.4	69.6	0	40\\
nan	nan	nan	40\\
40.4	70.6	0	40\\
40.4	70.6	0	40\\
40.4	71.4	0	40\\
40.4	71.4	0	40\\
40.4	70.6	0	40\\
nan	nan	nan	40\\
40.4	71.6	0	40\\
40.4	71.6	0	40\\
40.4	72.4	0	40\\
40.4	72.4	0	40\\
40.4	71.6	0	40\\
nan	nan	nan	40\\
40.4	72.6	0	40\\
40.4	72.6	0	40\\
40.4	73.4	0	40\\
40.4	73.4	0	40\\
40.4	72.6	0	40\\
nan	nan	nan	40\\
40.4	73.6	0	40\\
40.4	73.6	0	40\\
40.4	74.4	0	40\\
40.4	74.4	0	40\\
40.4	73.6	0	40\\
nan	nan	nan	40\\
40.4	74.6	0	40\\
40.4	74.6	0	40\\
40.4	75.4	0	40\\
40.4	75.4	0	40\\
40.4	74.6	0	40\\
nan	nan	nan	40\\
40.4	75.6	0	40\\
40.4	75.6	0	40\\
40.4	76.4	0	40\\
40.4	76.4	0	40\\
40.4	75.6	0	40\\
nan	nan	nan	40\\
40.4	76.6	0	40\\
40.4	76.6	0	40\\
40.4	77.4	0	40\\
40.4	77.4	0	40\\
40.4	76.6	0	40\\
nan	nan	nan	40\\
40.4	77.6	0	40\\
40.4	77.6	0	40\\
40.4	78.4	0	40\\
40.4	78.4	0	40\\
40.4	77.6	0	40\\
nan	nan	nan	40\\
40.4	78.6	0	40\\
40.4	78.6	0	40\\
40.4	79.4	0	40\\
40.4	79.4	0	40\\
40.4	78.6	0	40\\
nan	nan	nan	40\\
40.4	79.6	0	40\\
40.4	79.6	0	40\\
40.4	80.4	0	40\\
40.4	80.4	0	40\\
40.4	79.6	0	40\\
nan	nan	nan	40\\
40.4	80.6	0	40\\
40.4	80.6	0	40\\
40.4	81.4	0	40\\
40.4	81.4	0	40\\
40.4	80.6	0	40\\
nan	nan	nan	40\\
40.4	81.6	0	40\\
40.4	81.6	0	40\\
40.4	82.4	0	40\\
40.4	82.4	0	40\\
40.4	81.6	0	40\\
nan	nan	nan	40\\
40.4	82.6	0	40\\
40.4	82.6	0	40\\
40.4	83.4	0	40\\
40.4	83.4	0	40\\
40.4	82.6	0	40\\
nan	nan	nan	40\\
40.4	83.6	0	40\\
40.4	83.6	0	40\\
40.4	84.4	0	40\\
40.4	84.4	0	40\\
40.4	83.6	0	40\\
nan	nan	nan	40\\
40.4	84.6	0	40\\
40.4	84.6	0	40\\
40.4	85.4	0	40\\
40.4	85.4	0	40\\
40.4	84.6	0	40\\
nan	nan	nan	40\\
40.4	85.6	0	40\\
40.4	85.6	0	40\\
40.4	86.4	0	40\\
40.4	86.4	0	40\\
40.4	85.6	0	40\\
nan	nan	nan	40\\
40.4	86.6	0	40\\
40.4	86.6	0	40\\
40.4	87.4	0	40\\
40.4	87.4	0	40\\
40.4	86.6	0	40\\
nan	nan	nan	40\\
40.4	87.6	0	40\\
40.4	87.6	0	40\\
40.4	88.4	0	40\\
40.4	88.4	0	40\\
40.4	87.6	0	40\\
nan	nan	nan	40\\
40.4	88.6	0	40\\
40.4	88.6	0	40\\
40.4	89.4	0	40\\
40.4	89.4	0	40\\
40.4	88.6	0	40\\
nan	nan	nan	40\\
40.4	89.6	0	40\\
40.4	89.6	0	40\\
40.4	90.4	0	40\\
40.4	90.4	0	40\\
40.4	89.6	0	40\\
nan	nan	nan	40\\
40.4	90.6	0	40\\
40.4	90.6	0	40\\
40.4	91.4	0	40\\
40.4	91.4	0	40\\
40.4	90.6	0	40\\
nan	nan	nan	40\\
40.4	91.6	0	40\\
40.4	91.6	0	40\\
40.4	92.4	0	40\\
40.4	92.4	0	40\\
40.4	91.6	0	40\\
nan	nan	nan	40\\
40.4	92.6	0	40\\
40.4	92.6	0	40\\
40.4	93.4	0	40\\
40.4	93.4	0	40\\
40.4	92.6	0	40\\
nan	nan	nan	40\\
40.4	93.6	0	40\\
40.4	93.6	0	40\\
40.4	94.4	0	40\\
40.4	94.4	0	40\\
40.4	93.6	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	0.6	0	40\\
40.4	1.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	1.6	0	40\\
40.4	2.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	2.6	0	40\\
40.4	3.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	3.6	0	40\\
40.4	4.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	4.6	0	40\\
40.4	5.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	5.6	0	40\\
40.4	6.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	6.6	0	40\\
40.4	7.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	7.6	0	40\\
40.4	8.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	8.6	0	40\\
40.4	9.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	9.6	0	40\\
40.4	10.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	10.6	0	40\\
40.4	11.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	11.6	0	40\\
40.4	12.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	12.6	0	40\\
40.4	13.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	13.6	0	40\\
40.4	14.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	14.6	0	40\\
40.4	15.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	15.6	0	40\\
40.4	16.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	16.6	0	40\\
40.4	17.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	17.6	0	40\\
40.4	18.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	18.6	0	40\\
40.4	19.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	19.6	0	40\\
40.4	20.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	20.6	0	40\\
40.4	21.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	21.6	0	40\\
40.4	22.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	22.6	0	40\\
40.4	23.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	23.6	0	40\\
40.4	24.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	24.6	0	40\\
40.4	25.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	25.6	0	40\\
40.4	26.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	26.6	0	40\\
40.4	27.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	27.6	0	40\\
40.4	28.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	28.6	0	40\\
40.4	29.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	29.6	0	40\\
40.4	30.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	30.6	0	40\\
40.4	31.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	31.6	0	40\\
40.4	32.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	32.6	0	40\\
40.4	33.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	33.6	0	40\\
40.4	34.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	34.6	0	40\\
40.4	35.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	35.6	0	40\\
40.4	36.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	36.6	0	40\\
40.4	37.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	37.6	0	40\\
40.4	38.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	38.6	0	40\\
40.4	39.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	39.6	0	40\\
40.4	40.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	40.6	0	40\\
40.4	41.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	41.6	0	40\\
40.4	42.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	42.6	0	40\\
40.4	43.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	43.6	0	40\\
40.4	44.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	44.6	0	40\\
40.4	45.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	45.6	0	40\\
40.4	46.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	46.6	0	40\\
40.4	47.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	47.6	0	40\\
40.4	48.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	48.6	0	40\\
40.4	49.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	49.6	0	40\\
40.4	50.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	50.6	0	40\\
40.4	51.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	51.6	0	40\\
40.4	52.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	52.6	0	40\\
40.4	53.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	53.6	0	40\\
40.4	54.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	54.6	0	40\\
40.4	55.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	55.6	0	40\\
40.4	56.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	56.6	0	40\\
40.4	57.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	57.6	0	40\\
40.4	58.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	58.6	0	40\\
40.4	59.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	59.6	0	40\\
40.4	60.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	60.6	0	40\\
40.4	61.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	61.6	0	40\\
40.4	62.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	62.6	0	40\\
40.4	63.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	63.6	0	40\\
40.4	64.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	64.6	0	40\\
40.4	65.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	65.6	0	40\\
40.4	66.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	66.6	0	40\\
40.4	67.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	67.6	0	40\\
40.4	68.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	68.6	0	40\\
40.4	69.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	69.6	0	40\\
40.4	70.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	70.6	0	40\\
40.4	71.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	71.6	0	40\\
40.4	72.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	72.6	0	40\\
40.4	73.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	73.6	0	40\\
40.4	74.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	74.6	0	40\\
40.4	75.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	75.6	0	40\\
40.4	76.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	76.6	0	40\\
40.4	77.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	77.6	0	40\\
40.4	78.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	78.6	0	40\\
40.4	79.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	79.6	0	40\\
40.4	80.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	80.6	0	40\\
40.4	81.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	81.6	0	40\\
40.4	82.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	82.6	0	40\\
40.4	83.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	83.6	0	40\\
40.4	84.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	84.6	0	40\\
40.4	85.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	85.6	0	40\\
40.4	86.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	86.6	0	40\\
40.4	87.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	87.6	0	40\\
40.4	88.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	88.6	0	40\\
40.4	89.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	89.6	0	40\\
40.4	90.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	90.6	0	40\\
40.4	91.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	91.6	0	40\\
40.4	92.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	92.6	0	40\\
40.4	93.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
40.4	93.6	0	40\\
40.4	94.4	0	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
nan	nan	nan	40\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	41\\
40.6	0.6	0	41\\
40.6	1.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	1.6	0	41\\
40.6	2.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	2.6	0	41\\
40.6	3.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	3.6	0	41\\
40.6	4.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	4.6	0	41\\
40.6	5.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	5.6	0	41\\
40.6	6.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	6.6	0	41\\
40.6	7.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	7.6	0	41\\
40.6	8.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	8.6	0	41\\
40.6	9.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	9.6	0	41\\
40.6	10.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	10.6	0	41\\
40.6	11.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	11.6	0	41\\
40.6	12.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	12.6	0	41\\
40.6	13.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	13.6	0	41\\
40.6	14.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	14.6	0	41\\
40.6	15.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	15.6	0	41\\
40.6	16.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	16.6	0	41\\
40.6	17.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	17.6	0	41\\
40.6	18.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	18.6	0	41\\
40.6	19.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	19.6	0	41\\
40.6	20.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	20.6	0	41\\
40.6	21.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	21.6	0	41\\
40.6	22.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	22.6	0	41\\
40.6	23.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	23.6	0	41\\
40.6	24.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	24.6	0	41\\
40.6	25.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	25.6	0	41\\
40.6	26.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	26.6	0	41\\
40.6	27.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	27.6	0	41\\
40.6	28.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	28.6	0	41\\
40.6	29.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	29.6	0	41\\
40.6	30.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	30.6	0	41\\
40.6	31.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	31.6	0	41\\
40.6	32.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	32.6	0	41\\
40.6	33.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	33.6	0	41\\
40.6	34.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	34.6	0	41\\
40.6	35.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	35.6	0	41\\
40.6	36.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	36.6	0	41\\
40.6	37.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	37.6	0	41\\
40.6	38.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	38.6	0	41\\
40.6	39.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	39.6	0	41\\
40.6	40.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	40.6	0	41\\
40.6	41.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	41.6	0	41\\
40.6	42.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	42.6	0	41\\
40.6	43.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	43.6	0	41\\
40.6	44.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	44.6	0	41\\
40.6	45.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	45.6	0	41\\
40.6	46.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	46.6	0	41\\
40.6	47.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	47.6	0	41\\
40.6	48.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	48.6	0	41\\
40.6	49.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	49.6	0	41\\
40.6	50.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	50.6	0	41\\
40.6	51.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	51.6	0	41\\
40.6	52.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	52.6	0	41\\
40.6	53.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	53.6	0	41\\
40.6	54.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	54.6	0	41\\
40.6	55.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	55.6	0	41\\
40.6	56.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	56.6	0	41\\
40.6	57.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	57.6	0	41\\
40.6	58.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	58.6	0	41\\
40.6	59.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	59.6	0	41\\
40.6	60.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	60.6	0	41\\
40.6	61.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	61.6	0	41\\
40.6	62.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	62.6	0	41\\
40.6	63.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	63.6	0	41\\
40.6	64.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	64.6	0	41\\
40.6	65.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	65.6	0	41\\
40.6	66.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	66.6	0	41\\
40.6	67.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	67.6	0	41\\
40.6	68.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	68.6	0	41\\
40.6	69.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	69.6	0	41\\
40.6	70.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	70.6	0	41\\
40.6	71.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	71.6	0	41\\
40.6	72.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	72.6	0	41\\
40.6	73.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	73.6	0	41\\
40.6	74.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	74.6	0	41\\
40.6	75.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	75.6	0	41\\
40.6	76.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	76.6	0	41\\
40.6	77.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	77.6	0	41\\
40.6	78.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	78.6	0	41\\
40.6	79.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	79.6	0	41\\
40.6	80.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	80.6	0	41\\
40.6	81.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	81.6	0	41\\
40.6	82.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	82.6	0	41\\
40.6	83.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	83.6	0	41\\
40.6	84.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	84.6	0	41\\
40.6	85.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	85.6	0	41\\
40.6	86.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	86.6	0	41\\
40.6	87.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	87.6	0	41\\
40.6	88.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	88.6	0	41\\
40.6	89.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	89.6	0	41\\
40.6	90.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	90.6	0	41\\
40.6	91.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	91.6	0	41\\
40.6	92.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	92.6	0	41\\
40.6	93.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	93.6	0	41\\
40.6	94.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
40.6	0.6	0	41\\
40.6	0.6	0	41\\
40.6	1.4	0	41\\
40.6	1.4	0	41\\
40.6	0.6	0	41\\
nan	nan	nan	41\\
40.6	1.6	0	41\\
40.6	1.6	0	41\\
40.6	2.4	0	41\\
40.6	2.4	0	41\\
40.6	1.6	0	41\\
nan	nan	nan	41\\
40.6	2.6	0	41\\
40.6	2.6	0	41\\
40.6	3.4	0	41\\
40.6	3.4	0	41\\
40.6	2.6	0	41\\
nan	nan	nan	41\\
40.6	3.6	0	41\\
40.6	3.6	0	41\\
40.6	4.4	0	41\\
40.6	4.4	0	41\\
40.6	3.6	0	41\\
nan	nan	nan	41\\
40.6	4.6	0	41\\
40.6	4.6	0	41\\
40.6	5.4	0	41\\
40.6	5.4	0	41\\
40.6	4.6	0	41\\
nan	nan	nan	41\\
40.6	5.6	0	41\\
40.6	5.6	0	41\\
40.6	6.4	0	41\\
40.6	6.4	0	41\\
40.6	5.6	0	41\\
nan	nan	nan	41\\
40.6	6.6	0	41\\
40.6	6.6	0	41\\
40.6	7.4	0	41\\
40.6	7.4	0	41\\
40.6	6.6	0	41\\
nan	nan	nan	41\\
40.6	7.6	0	41\\
40.6	7.6	0	41\\
40.6	8.4	0	41\\
40.6	8.4	0	41\\
40.6	7.6	0	41\\
nan	nan	nan	41\\
40.6	8.6	0	41\\
40.6	8.6	0	41\\
40.6	9.4	0	41\\
40.6	9.4	0	41\\
40.6	8.6	0	41\\
nan	nan	nan	41\\
40.6	9.6	0	41\\
40.6	9.6	0	41\\
40.6	10.4	0	41\\
40.6	10.4	0	41\\
40.6	9.6	0	41\\
nan	nan	nan	41\\
40.6	10.6	0	41\\
40.6	10.6	0	41\\
40.6	11.4	0	41\\
40.6	11.4	0	41\\
40.6	10.6	0	41\\
nan	nan	nan	41\\
40.6	11.6	0	41\\
40.6	11.6	0	41\\
40.6	12.4	0	41\\
40.6	12.4	0	41\\
40.6	11.6	0	41\\
nan	nan	nan	41\\
40.6	12.6	0	41\\
40.6	12.6	0	41\\
40.6	13.4	0	41\\
40.6	13.4	0	41\\
40.6	12.6	0	41\\
nan	nan	nan	41\\
40.6	13.6	0	41\\
40.6	13.6	0	41\\
40.6	14.4	0	41\\
40.6	14.4	0	41\\
40.6	13.6	0	41\\
nan	nan	nan	41\\
40.6	14.6	0	41\\
40.6	14.6	0	41\\
40.6	15.4	0	41\\
40.6	15.4	0	41\\
40.6	14.6	0	41\\
nan	nan	nan	41\\
40.6	15.6	0	41\\
40.6	15.6	0	41\\
40.6	16.4	0	41\\
40.6	16.4	0	41\\
40.6	15.6	0	41\\
nan	nan	nan	41\\
40.6	16.6	0	41\\
40.6	16.6	0	41\\
40.6	17.4	0	41\\
40.6	17.4	0	41\\
40.6	16.6	0	41\\
nan	nan	nan	41\\
40.6	17.6	0	41\\
40.6	17.6	0	41\\
40.6	18.4	0	41\\
40.6	18.4	0	41\\
40.6	17.6	0	41\\
nan	nan	nan	41\\
40.6	18.6	0	41\\
40.6	18.6	0	41\\
40.6	19.4	0	41\\
40.6	19.4	0	41\\
40.6	18.6	0	41\\
nan	nan	nan	41\\
40.6	19.6	0	41\\
40.6	19.6	0	41\\
40.6	20.4	0	41\\
40.6	20.4	0	41\\
40.6	19.6	0	41\\
nan	nan	nan	41\\
40.6	20.6	0	41\\
40.6	20.6	0	41\\
40.6	21.4	0	41\\
40.6	21.4	0	41\\
40.6	20.6	0	41\\
nan	nan	nan	41\\
40.6	21.6	0	41\\
40.6	21.6	0	41\\
40.6	22.4	0	41\\
40.6	22.4	0	41\\
40.6	21.6	0	41\\
nan	nan	nan	41\\
40.6	22.6	0	41\\
40.6	22.6	0	41\\
40.6	23.4	0	41\\
40.6	23.4	0	41\\
40.6	22.6	0	41\\
nan	nan	nan	41\\
40.6	23.6	0	41\\
40.6	23.6	0	41\\
40.6	24.4	0	41\\
40.6	24.4	0	41\\
40.6	23.6	0	41\\
nan	nan	nan	41\\
40.6	24.6	0	41\\
40.6	24.6	0	41\\
40.6	25.4	0	41\\
40.6	25.4	0	41\\
40.6	24.6	0	41\\
nan	nan	nan	41\\
40.6	25.6	0	41\\
40.6	25.6	0	41\\
40.6	26.4	0	41\\
40.6	26.4	0	41\\
40.6	25.6	0	41\\
nan	nan	nan	41\\
40.6	26.6	0	41\\
40.6	26.6	0	41\\
40.6	27.4	0	41\\
40.6	27.4	0	41\\
40.6	26.6	0	41\\
nan	nan	nan	41\\
40.6	27.6	0	41\\
40.6	27.6	0	41\\
40.6	28.4	0	41\\
40.6	28.4	0	41\\
40.6	27.6	0	41\\
nan	nan	nan	41\\
40.6	28.6	0	41\\
40.6	28.6	0	41\\
40.6	29.4	0	41\\
40.6	29.4	0	41\\
40.6	28.6	0	41\\
nan	nan	nan	41\\
40.6	29.6	0	41\\
40.6	29.6	0	41\\
40.6	30.4	0	41\\
40.6	30.4	0	41\\
40.6	29.6	0	41\\
nan	nan	nan	41\\
40.6	30.6	0	41\\
40.6	30.6	0	41\\
40.6	31.4	0	41\\
40.6	31.4	0	41\\
40.6	30.6	0	41\\
nan	nan	nan	41\\
40.6	31.6	0	41\\
40.6	31.6	0	41\\
40.6	32.4	0	41\\
40.6	32.4	0	41\\
40.6	31.6	0	41\\
nan	nan	nan	41\\
40.6	32.6	0	41\\
40.6	32.6	0	41\\
40.6	33.4	0	41\\
40.6	33.4	0	41\\
40.6	32.6	0	41\\
nan	nan	nan	41\\
40.6	33.6	0	41\\
40.6	33.6	0	41\\
40.6	34.4	0	41\\
40.6	34.4	0	41\\
40.6	33.6	0	41\\
nan	nan	nan	41\\
40.6	34.6	0	41\\
40.6	34.6	0	41\\
40.6	35.4	0	41\\
40.6	35.4	0	41\\
40.6	34.6	0	41\\
nan	nan	nan	41\\
40.6	35.6	0	41\\
40.6	35.6	0	41\\
40.6	36.4	0	41\\
40.6	36.4	0	41\\
40.6	35.6	0	41\\
nan	nan	nan	41\\
40.6	36.6	0	41\\
40.6	36.6	0	41\\
40.6	37.4	0	41\\
40.6	37.4	0	41\\
40.6	36.6	0	41\\
nan	nan	nan	41\\
40.6	37.6	0	41\\
40.6	37.6	0	41\\
40.6	38.4	0	41\\
40.6	38.4	0	41\\
40.6	37.6	0	41\\
nan	nan	nan	41\\
40.6	38.6	0	41\\
40.6	38.6	0	41\\
40.6	39.4	0	41\\
40.6	39.4	0	41\\
40.6	38.6	0	41\\
nan	nan	nan	41\\
40.6	39.6	0	41\\
40.6	39.6	0.00115037566955453	41\\
40.6	40.4	0.00115037566955453	41\\
40.6	40.4	0	41\\
40.6	39.6	0	41\\
nan	nan	nan	41\\
40.6	40.6	0	41\\
40.6	40.6	0	41\\
40.6	41.4	0	41\\
40.6	41.4	0	41\\
40.6	40.6	0	41\\
nan	nan	nan	41\\
40.6	41.6	0	41\\
40.6	41.6	0	41\\
40.6	42.4	0	41\\
40.6	42.4	0	41\\
40.6	41.6	0	41\\
nan	nan	nan	41\\
40.6	42.6	0	41\\
40.6	42.6	0	41\\
40.6	43.4	0	41\\
40.6	43.4	0	41\\
40.6	42.6	0	41\\
nan	nan	nan	41\\
40.6	43.6	0	41\\
40.6	43.6	0	41\\
40.6	44.4	0	41\\
40.6	44.4	0	41\\
40.6	43.6	0	41\\
nan	nan	nan	41\\
40.6	44.6	0	41\\
40.6	44.6	0	41\\
40.6	45.4	0	41\\
40.6	45.4	0	41\\
40.6	44.6	0	41\\
nan	nan	nan	41\\
40.6	45.6	0	41\\
40.6	45.6	0	41\\
40.6	46.4	0	41\\
40.6	46.4	0	41\\
40.6	45.6	0	41\\
nan	nan	nan	41\\
40.6	46.6	0	41\\
40.6	46.6	0	41\\
40.6	47.4	0	41\\
40.6	47.4	0	41\\
40.6	46.6	0	41\\
nan	nan	nan	41\\
40.6	47.6	0	41\\
40.6	47.6	0	41\\
40.6	48.4	0	41\\
40.6	48.4	0	41\\
40.6	47.6	0	41\\
nan	nan	nan	41\\
40.6	48.6	0	41\\
40.6	48.6	0	41\\
40.6	49.4	0	41\\
40.6	49.4	0	41\\
40.6	48.6	0	41\\
nan	nan	nan	41\\
40.6	49.6	0	41\\
40.6	49.6	0	41\\
40.6	50.4	0	41\\
40.6	50.4	0	41\\
40.6	49.6	0	41\\
nan	nan	nan	41\\
40.6	50.6	0	41\\
40.6	50.6	0	41\\
40.6	51.4	0	41\\
40.6	51.4	0	41\\
40.6	50.6	0	41\\
nan	nan	nan	41\\
40.6	51.6	0	41\\
40.6	51.6	0	41\\
40.6	52.4	0	41\\
40.6	52.4	0	41\\
40.6	51.6	0	41\\
nan	nan	nan	41\\
40.6	52.6	0	41\\
40.6	52.6	0	41\\
40.6	53.4	0	41\\
40.6	53.4	0	41\\
40.6	52.6	0	41\\
nan	nan	nan	41\\
40.6	53.6	0	41\\
40.6	53.6	0	41\\
40.6	54.4	0	41\\
40.6	54.4	0	41\\
40.6	53.6	0	41\\
nan	nan	nan	41\\
40.6	54.6	0	41\\
40.6	54.6	0	41\\
40.6	55.4	0	41\\
40.6	55.4	0	41\\
40.6	54.6	0	41\\
nan	nan	nan	41\\
40.6	55.6	0	41\\
40.6	55.6	0	41\\
40.6	56.4	0	41\\
40.6	56.4	0	41\\
40.6	55.6	0	41\\
nan	nan	nan	41\\
40.6	56.6	0	41\\
40.6	56.6	0	41\\
40.6	57.4	0	41\\
40.6	57.4	0	41\\
40.6	56.6	0	41\\
nan	nan	nan	41\\
40.6	57.6	0	41\\
40.6	57.6	0	41\\
40.6	58.4	0	41\\
40.6	58.4	0	41\\
40.6	57.6	0	41\\
nan	nan	nan	41\\
40.6	58.6	0	41\\
40.6	58.6	0	41\\
40.6	59.4	0	41\\
40.6	59.4	0	41\\
40.6	58.6	0	41\\
nan	nan	nan	41\\
40.6	59.6	0	41\\
40.6	59.6	0	41\\
40.6	60.4	0	41\\
40.6	60.4	0	41\\
40.6	59.6	0	41\\
nan	nan	nan	41\\
40.6	60.6	0	41\\
40.6	60.6	0	41\\
40.6	61.4	0	41\\
40.6	61.4	0	41\\
40.6	60.6	0	41\\
nan	nan	nan	41\\
40.6	61.6	0	41\\
40.6	61.6	0	41\\
40.6	62.4	0	41\\
40.6	62.4	0	41\\
40.6	61.6	0	41\\
nan	nan	nan	41\\
40.6	62.6	0	41\\
40.6	62.6	0	41\\
40.6	63.4	0	41\\
40.6	63.4	0	41\\
40.6	62.6	0	41\\
nan	nan	nan	41\\
40.6	63.6	0	41\\
40.6	63.6	0	41\\
40.6	64.4	0	41\\
40.6	64.4	0	41\\
40.6	63.6	0	41\\
nan	nan	nan	41\\
40.6	64.6	0	41\\
40.6	64.6	0	41\\
40.6	65.4	0	41\\
40.6	65.4	0	41\\
40.6	64.6	0	41\\
nan	nan	nan	41\\
40.6	65.6	0	41\\
40.6	65.6	0	41\\
40.6	66.4	0	41\\
40.6	66.4	0	41\\
40.6	65.6	0	41\\
nan	nan	nan	41\\
40.6	66.6	0	41\\
40.6	66.6	0	41\\
40.6	67.4	0	41\\
40.6	67.4	0	41\\
40.6	66.6	0	41\\
nan	nan	nan	41\\
40.6	67.6	0	41\\
40.6	67.6	0	41\\
40.6	68.4	0	41\\
40.6	68.4	0	41\\
40.6	67.6	0	41\\
nan	nan	nan	41\\
40.6	68.6	0	41\\
40.6	68.6	0	41\\
40.6	69.4	0	41\\
40.6	69.4	0	41\\
40.6	68.6	0	41\\
nan	nan	nan	41\\
40.6	69.6	0	41\\
40.6	69.6	0	41\\
40.6	70.4	0	41\\
40.6	70.4	0	41\\
40.6	69.6	0	41\\
nan	nan	nan	41\\
40.6	70.6	0	41\\
40.6	70.6	0	41\\
40.6	71.4	0	41\\
40.6	71.4	0	41\\
40.6	70.6	0	41\\
nan	nan	nan	41\\
40.6	71.6	0	41\\
40.6	71.6	0	41\\
40.6	72.4	0	41\\
40.6	72.4	0	41\\
40.6	71.6	0	41\\
nan	nan	nan	41\\
40.6	72.6	0	41\\
40.6	72.6	0	41\\
40.6	73.4	0	41\\
40.6	73.4	0	41\\
40.6	72.6	0	41\\
nan	nan	nan	41\\
40.6	73.6	0	41\\
40.6	73.6	0	41\\
40.6	74.4	0	41\\
40.6	74.4	0	41\\
40.6	73.6	0	41\\
nan	nan	nan	41\\
40.6	74.6	0	41\\
40.6	74.6	0	41\\
40.6	75.4	0	41\\
40.6	75.4	0	41\\
40.6	74.6	0	41\\
nan	nan	nan	41\\
40.6	75.6	0	41\\
40.6	75.6	0	41\\
40.6	76.4	0	41\\
40.6	76.4	0	41\\
40.6	75.6	0	41\\
nan	nan	nan	41\\
40.6	76.6	0	41\\
40.6	76.6	0	41\\
40.6	77.4	0	41\\
40.6	77.4	0	41\\
40.6	76.6	0	41\\
nan	nan	nan	41\\
40.6	77.6	0	41\\
40.6	77.6	0	41\\
40.6	78.4	0	41\\
40.6	78.4	0	41\\
40.6	77.6	0	41\\
nan	nan	nan	41\\
40.6	78.6	0	41\\
40.6	78.6	0	41\\
40.6	79.4	0	41\\
40.6	79.4	0	41\\
40.6	78.6	0	41\\
nan	nan	nan	41\\
40.6	79.6	0	41\\
40.6	79.6	0	41\\
40.6	80.4	0	41\\
40.6	80.4	0	41\\
40.6	79.6	0	41\\
nan	nan	nan	41\\
40.6	80.6	0	41\\
40.6	80.6	0	41\\
40.6	81.4	0	41\\
40.6	81.4	0	41\\
40.6	80.6	0	41\\
nan	nan	nan	41\\
40.6	81.6	0	41\\
40.6	81.6	0	41\\
40.6	82.4	0	41\\
40.6	82.4	0	41\\
40.6	81.6	0	41\\
nan	nan	nan	41\\
40.6	82.6	0	41\\
40.6	82.6	0	41\\
40.6	83.4	0	41\\
40.6	83.4	0	41\\
40.6	82.6	0	41\\
nan	nan	nan	41\\
40.6	83.6	0	41\\
40.6	83.6	0	41\\
40.6	84.4	0	41\\
40.6	84.4	0	41\\
40.6	83.6	0	41\\
nan	nan	nan	41\\
40.6	84.6	0	41\\
40.6	84.6	0	41\\
40.6	85.4	0	41\\
40.6	85.4	0	41\\
40.6	84.6	0	41\\
nan	nan	nan	41\\
40.6	85.6	0	41\\
40.6	85.6	0	41\\
40.6	86.4	0	41\\
40.6	86.4	0	41\\
40.6	85.6	0	41\\
nan	nan	nan	41\\
40.6	86.6	0	41\\
40.6	86.6	0	41\\
40.6	87.4	0	41\\
40.6	87.4	0	41\\
40.6	86.6	0	41\\
nan	nan	nan	41\\
40.6	87.6	0	41\\
40.6	87.6	0	41\\
40.6	88.4	0	41\\
40.6	88.4	0	41\\
40.6	87.6	0	41\\
nan	nan	nan	41\\
40.6	88.6	0	41\\
40.6	88.6	0	41\\
40.6	89.4	0	41\\
40.6	89.4	0	41\\
40.6	88.6	0	41\\
nan	nan	nan	41\\
40.6	89.6	0	41\\
40.6	89.6	0	41\\
40.6	90.4	0	41\\
40.6	90.4	0	41\\
40.6	89.6	0	41\\
nan	nan	nan	41\\
40.6	90.6	0	41\\
40.6	90.6	0	41\\
40.6	91.4	0	41\\
40.6	91.4	0	41\\
40.6	90.6	0	41\\
nan	nan	nan	41\\
40.6	91.6	0	41\\
40.6	91.6	0	41\\
40.6	92.4	0	41\\
40.6	92.4	0	41\\
40.6	91.6	0	41\\
nan	nan	nan	41\\
40.6	92.6	0	41\\
40.6	92.6	0	41\\
40.6	93.4	0	41\\
40.6	93.4	0	41\\
40.6	92.6	0	41\\
nan	nan	nan	41\\
40.6	93.6	0	41\\
40.6	93.6	0	41\\
40.6	94.4	0	41\\
40.6	94.4	0	41\\
40.6	93.6	0	41\\
nan	nan	nan	41\\
41.4	0.6	0	41\\
41.4	0.6	0	41\\
41.4	1.4	0	41\\
41.4	1.4	0	41\\
41.4	0.6	0	41\\
nan	nan	nan	41\\
41.4	1.6	0	41\\
41.4	1.6	0	41\\
41.4	2.4	0	41\\
41.4	2.4	0	41\\
41.4	1.6	0	41\\
nan	nan	nan	41\\
41.4	2.6	0	41\\
41.4	2.6	0	41\\
41.4	3.4	0	41\\
41.4	3.4	0	41\\
41.4	2.6	0	41\\
nan	nan	nan	41\\
41.4	3.6	0	41\\
41.4	3.6	0	41\\
41.4	4.4	0	41\\
41.4	4.4	0	41\\
41.4	3.6	0	41\\
nan	nan	nan	41\\
41.4	4.6	0	41\\
41.4	4.6	0	41\\
41.4	5.4	0	41\\
41.4	5.4	0	41\\
41.4	4.6	0	41\\
nan	nan	nan	41\\
41.4	5.6	0	41\\
41.4	5.6	0	41\\
41.4	6.4	0	41\\
41.4	6.4	0	41\\
41.4	5.6	0	41\\
nan	nan	nan	41\\
41.4	6.6	0	41\\
41.4	6.6	0	41\\
41.4	7.4	0	41\\
41.4	7.4	0	41\\
41.4	6.6	0	41\\
nan	nan	nan	41\\
41.4	7.6	0	41\\
41.4	7.6	0	41\\
41.4	8.4	0	41\\
41.4	8.4	0	41\\
41.4	7.6	0	41\\
nan	nan	nan	41\\
41.4	8.6	0	41\\
41.4	8.6	0	41\\
41.4	9.4	0	41\\
41.4	9.4	0	41\\
41.4	8.6	0	41\\
nan	nan	nan	41\\
41.4	9.6	0	41\\
41.4	9.6	0	41\\
41.4	10.4	0	41\\
41.4	10.4	0	41\\
41.4	9.6	0	41\\
nan	nan	nan	41\\
41.4	10.6	0	41\\
41.4	10.6	0	41\\
41.4	11.4	0	41\\
41.4	11.4	0	41\\
41.4	10.6	0	41\\
nan	nan	nan	41\\
41.4	11.6	0	41\\
41.4	11.6	0	41\\
41.4	12.4	0	41\\
41.4	12.4	0	41\\
41.4	11.6	0	41\\
nan	nan	nan	41\\
41.4	12.6	0	41\\
41.4	12.6	0	41\\
41.4	13.4	0	41\\
41.4	13.4	0	41\\
41.4	12.6	0	41\\
nan	nan	nan	41\\
41.4	13.6	0	41\\
41.4	13.6	0	41\\
41.4	14.4	0	41\\
41.4	14.4	0	41\\
41.4	13.6	0	41\\
nan	nan	nan	41\\
41.4	14.6	0	41\\
41.4	14.6	0	41\\
41.4	15.4	0	41\\
41.4	15.4	0	41\\
41.4	14.6	0	41\\
nan	nan	nan	41\\
41.4	15.6	0	41\\
41.4	15.6	0	41\\
41.4	16.4	0	41\\
41.4	16.4	0	41\\
41.4	15.6	0	41\\
nan	nan	nan	41\\
41.4	16.6	0	41\\
41.4	16.6	0	41\\
41.4	17.4	0	41\\
41.4	17.4	0	41\\
41.4	16.6	0	41\\
nan	nan	nan	41\\
41.4	17.6	0	41\\
41.4	17.6	0	41\\
41.4	18.4	0	41\\
41.4	18.4	0	41\\
41.4	17.6	0	41\\
nan	nan	nan	41\\
41.4	18.6	0	41\\
41.4	18.6	0	41\\
41.4	19.4	0	41\\
41.4	19.4	0	41\\
41.4	18.6	0	41\\
nan	nan	nan	41\\
41.4	19.6	0	41\\
41.4	19.6	0	41\\
41.4	20.4	0	41\\
41.4	20.4	0	41\\
41.4	19.6	0	41\\
nan	nan	nan	41\\
41.4	20.6	0	41\\
41.4	20.6	0	41\\
41.4	21.4	0	41\\
41.4	21.4	0	41\\
41.4	20.6	0	41\\
nan	nan	nan	41\\
41.4	21.6	0	41\\
41.4	21.6	0	41\\
41.4	22.4	0	41\\
41.4	22.4	0	41\\
41.4	21.6	0	41\\
nan	nan	nan	41\\
41.4	22.6	0	41\\
41.4	22.6	0	41\\
41.4	23.4	0	41\\
41.4	23.4	0	41\\
41.4	22.6	0	41\\
nan	nan	nan	41\\
41.4	23.6	0	41\\
41.4	23.6	0	41\\
41.4	24.4	0	41\\
41.4	24.4	0	41\\
41.4	23.6	0	41\\
nan	nan	nan	41\\
41.4	24.6	0	41\\
41.4	24.6	0	41\\
41.4	25.4	0	41\\
41.4	25.4	0	41\\
41.4	24.6	0	41\\
nan	nan	nan	41\\
41.4	25.6	0	41\\
41.4	25.6	0	41\\
41.4	26.4	0	41\\
41.4	26.4	0	41\\
41.4	25.6	0	41\\
nan	nan	nan	41\\
41.4	26.6	0	41\\
41.4	26.6	0	41\\
41.4	27.4	0	41\\
41.4	27.4	0	41\\
41.4	26.6	0	41\\
nan	nan	nan	41\\
41.4	27.6	0	41\\
41.4	27.6	0	41\\
41.4	28.4	0	41\\
41.4	28.4	0	41\\
41.4	27.6	0	41\\
nan	nan	nan	41\\
41.4	28.6	0	41\\
41.4	28.6	0	41\\
41.4	29.4	0	41\\
41.4	29.4	0	41\\
41.4	28.6	0	41\\
nan	nan	nan	41\\
41.4	29.6	0	41\\
41.4	29.6	0	41\\
41.4	30.4	0	41\\
41.4	30.4	0	41\\
41.4	29.6	0	41\\
nan	nan	nan	41\\
41.4	30.6	0	41\\
41.4	30.6	0	41\\
41.4	31.4	0	41\\
41.4	31.4	0	41\\
41.4	30.6	0	41\\
nan	nan	nan	41\\
41.4	31.6	0	41\\
41.4	31.6	0	41\\
41.4	32.4	0	41\\
41.4	32.4	0	41\\
41.4	31.6	0	41\\
nan	nan	nan	41\\
41.4	32.6	0	41\\
41.4	32.6	0	41\\
41.4	33.4	0	41\\
41.4	33.4	0	41\\
41.4	32.6	0	41\\
nan	nan	nan	41\\
41.4	33.6	0	41\\
41.4	33.6	0	41\\
41.4	34.4	0	41\\
41.4	34.4	0	41\\
41.4	33.6	0	41\\
nan	nan	nan	41\\
41.4	34.6	0	41\\
41.4	34.6	0	41\\
41.4	35.4	0	41\\
41.4	35.4	0	41\\
41.4	34.6	0	41\\
nan	nan	nan	41\\
41.4	35.6	0	41\\
41.4	35.6	0	41\\
41.4	36.4	0	41\\
41.4	36.4	0	41\\
41.4	35.6	0	41\\
nan	nan	nan	41\\
41.4	36.6	0	41\\
41.4	36.6	0	41\\
41.4	37.4	0	41\\
41.4	37.4	0	41\\
41.4	36.6	0	41\\
nan	nan	nan	41\\
41.4	37.6	0	41\\
41.4	37.6	0	41\\
41.4	38.4	0	41\\
41.4	38.4	0	41\\
41.4	37.6	0	41\\
nan	nan	nan	41\\
41.4	38.6	0	41\\
41.4	38.6	0	41\\
41.4	39.4	0	41\\
41.4	39.4	0	41\\
41.4	38.6	0	41\\
nan	nan	nan	41\\
41.4	39.6	0	41\\
41.4	39.6	0.00115037566955453	41\\
41.4	40.4	0.00115037566955453	41\\
41.4	40.4	0	41\\
41.4	39.6	0	41\\
nan	nan	nan	41\\
41.4	40.6	0	41\\
41.4	40.6	0	41\\
41.4	41.4	0	41\\
41.4	41.4	0	41\\
41.4	40.6	0	41\\
nan	nan	nan	41\\
41.4	41.6	0	41\\
41.4	41.6	0	41\\
41.4	42.4	0	41\\
41.4	42.4	0	41\\
41.4	41.6	0	41\\
nan	nan	nan	41\\
41.4	42.6	0	41\\
41.4	42.6	0	41\\
41.4	43.4	0	41\\
41.4	43.4	0	41\\
41.4	42.6	0	41\\
nan	nan	nan	41\\
41.4	43.6	0	41\\
41.4	43.6	0	41\\
41.4	44.4	0	41\\
41.4	44.4	0	41\\
41.4	43.6	0	41\\
nan	nan	nan	41\\
41.4	44.6	0	41\\
41.4	44.6	0	41\\
41.4	45.4	0	41\\
41.4	45.4	0	41\\
41.4	44.6	0	41\\
nan	nan	nan	41\\
41.4	45.6	0	41\\
41.4	45.6	0	41\\
41.4	46.4	0	41\\
41.4	46.4	0	41\\
41.4	45.6	0	41\\
nan	nan	nan	41\\
41.4	46.6	0	41\\
41.4	46.6	0	41\\
41.4	47.4	0	41\\
41.4	47.4	0	41\\
41.4	46.6	0	41\\
nan	nan	nan	41\\
41.4	47.6	0	41\\
41.4	47.6	0	41\\
41.4	48.4	0	41\\
41.4	48.4	0	41\\
41.4	47.6	0	41\\
nan	nan	nan	41\\
41.4	48.6	0	41\\
41.4	48.6	0	41\\
41.4	49.4	0	41\\
41.4	49.4	0	41\\
41.4	48.6	0	41\\
nan	nan	nan	41\\
41.4	49.6	0	41\\
41.4	49.6	0	41\\
41.4	50.4	0	41\\
41.4	50.4	0	41\\
41.4	49.6	0	41\\
nan	nan	nan	41\\
41.4	50.6	0	41\\
41.4	50.6	0	41\\
41.4	51.4	0	41\\
41.4	51.4	0	41\\
41.4	50.6	0	41\\
nan	nan	nan	41\\
41.4	51.6	0	41\\
41.4	51.6	0	41\\
41.4	52.4	0	41\\
41.4	52.4	0	41\\
41.4	51.6	0	41\\
nan	nan	nan	41\\
41.4	52.6	0	41\\
41.4	52.6	0	41\\
41.4	53.4	0	41\\
41.4	53.4	0	41\\
41.4	52.6	0	41\\
nan	nan	nan	41\\
41.4	53.6	0	41\\
41.4	53.6	0	41\\
41.4	54.4	0	41\\
41.4	54.4	0	41\\
41.4	53.6	0	41\\
nan	nan	nan	41\\
41.4	54.6	0	41\\
41.4	54.6	0	41\\
41.4	55.4	0	41\\
41.4	55.4	0	41\\
41.4	54.6	0	41\\
nan	nan	nan	41\\
41.4	55.6	0	41\\
41.4	55.6	0	41\\
41.4	56.4	0	41\\
41.4	56.4	0	41\\
41.4	55.6	0	41\\
nan	nan	nan	41\\
41.4	56.6	0	41\\
41.4	56.6	0	41\\
41.4	57.4	0	41\\
41.4	57.4	0	41\\
41.4	56.6	0	41\\
nan	nan	nan	41\\
41.4	57.6	0	41\\
41.4	57.6	0	41\\
41.4	58.4	0	41\\
41.4	58.4	0	41\\
41.4	57.6	0	41\\
nan	nan	nan	41\\
41.4	58.6	0	41\\
41.4	58.6	0	41\\
41.4	59.4	0	41\\
41.4	59.4	0	41\\
41.4	58.6	0	41\\
nan	nan	nan	41\\
41.4	59.6	0	41\\
41.4	59.6	0	41\\
41.4	60.4	0	41\\
41.4	60.4	0	41\\
41.4	59.6	0	41\\
nan	nan	nan	41\\
41.4	60.6	0	41\\
41.4	60.6	0	41\\
41.4	61.4	0	41\\
41.4	61.4	0	41\\
41.4	60.6	0	41\\
nan	nan	nan	41\\
41.4	61.6	0	41\\
41.4	61.6	0	41\\
41.4	62.4	0	41\\
41.4	62.4	0	41\\
41.4	61.6	0	41\\
nan	nan	nan	41\\
41.4	62.6	0	41\\
41.4	62.6	0	41\\
41.4	63.4	0	41\\
41.4	63.4	0	41\\
41.4	62.6	0	41\\
nan	nan	nan	41\\
41.4	63.6	0	41\\
41.4	63.6	0	41\\
41.4	64.4	0	41\\
41.4	64.4	0	41\\
41.4	63.6	0	41\\
nan	nan	nan	41\\
41.4	64.6	0	41\\
41.4	64.6	0	41\\
41.4	65.4	0	41\\
41.4	65.4	0	41\\
41.4	64.6	0	41\\
nan	nan	nan	41\\
41.4	65.6	0	41\\
41.4	65.6	0	41\\
41.4	66.4	0	41\\
41.4	66.4	0	41\\
41.4	65.6	0	41\\
nan	nan	nan	41\\
41.4	66.6	0	41\\
41.4	66.6	0	41\\
41.4	67.4	0	41\\
41.4	67.4	0	41\\
41.4	66.6	0	41\\
nan	nan	nan	41\\
41.4	67.6	0	41\\
41.4	67.6	0	41\\
41.4	68.4	0	41\\
41.4	68.4	0	41\\
41.4	67.6	0	41\\
nan	nan	nan	41\\
41.4	68.6	0	41\\
41.4	68.6	0	41\\
41.4	69.4	0	41\\
41.4	69.4	0	41\\
41.4	68.6	0	41\\
nan	nan	nan	41\\
41.4	69.6	0	41\\
41.4	69.6	0	41\\
41.4	70.4	0	41\\
41.4	70.4	0	41\\
41.4	69.6	0	41\\
nan	nan	nan	41\\
41.4	70.6	0	41\\
41.4	70.6	0	41\\
41.4	71.4	0	41\\
41.4	71.4	0	41\\
41.4	70.6	0	41\\
nan	nan	nan	41\\
41.4	71.6	0	41\\
41.4	71.6	0	41\\
41.4	72.4	0	41\\
41.4	72.4	0	41\\
41.4	71.6	0	41\\
nan	nan	nan	41\\
41.4	72.6	0	41\\
41.4	72.6	0	41\\
41.4	73.4	0	41\\
41.4	73.4	0	41\\
41.4	72.6	0	41\\
nan	nan	nan	41\\
41.4	73.6	0	41\\
41.4	73.6	0	41\\
41.4	74.4	0	41\\
41.4	74.4	0	41\\
41.4	73.6	0	41\\
nan	nan	nan	41\\
41.4	74.6	0	41\\
41.4	74.6	0	41\\
41.4	75.4	0	41\\
41.4	75.4	0	41\\
41.4	74.6	0	41\\
nan	nan	nan	41\\
41.4	75.6	0	41\\
41.4	75.6	0	41\\
41.4	76.4	0	41\\
41.4	76.4	0	41\\
41.4	75.6	0	41\\
nan	nan	nan	41\\
41.4	76.6	0	41\\
41.4	76.6	0	41\\
41.4	77.4	0	41\\
41.4	77.4	0	41\\
41.4	76.6	0	41\\
nan	nan	nan	41\\
41.4	77.6	0	41\\
41.4	77.6	0	41\\
41.4	78.4	0	41\\
41.4	78.4	0	41\\
41.4	77.6	0	41\\
nan	nan	nan	41\\
41.4	78.6	0	41\\
41.4	78.6	0	41\\
41.4	79.4	0	41\\
41.4	79.4	0	41\\
41.4	78.6	0	41\\
nan	nan	nan	41\\
41.4	79.6	0	41\\
41.4	79.6	0	41\\
41.4	80.4	0	41\\
41.4	80.4	0	41\\
41.4	79.6	0	41\\
nan	nan	nan	41\\
41.4	80.6	0	41\\
41.4	80.6	0	41\\
41.4	81.4	0	41\\
41.4	81.4	0	41\\
41.4	80.6	0	41\\
nan	nan	nan	41\\
41.4	81.6	0	41\\
41.4	81.6	0	41\\
41.4	82.4	0	41\\
41.4	82.4	0	41\\
41.4	81.6	0	41\\
nan	nan	nan	41\\
41.4	82.6	0	41\\
41.4	82.6	0	41\\
41.4	83.4	0	41\\
41.4	83.4	0	41\\
41.4	82.6	0	41\\
nan	nan	nan	41\\
41.4	83.6	0	41\\
41.4	83.6	0	41\\
41.4	84.4	0	41\\
41.4	84.4	0	41\\
41.4	83.6	0	41\\
nan	nan	nan	41\\
41.4	84.6	0	41\\
41.4	84.6	0	41\\
41.4	85.4	0	41\\
41.4	85.4	0	41\\
41.4	84.6	0	41\\
nan	nan	nan	41\\
41.4	85.6	0	41\\
41.4	85.6	0	41\\
41.4	86.4	0	41\\
41.4	86.4	0	41\\
41.4	85.6	0	41\\
nan	nan	nan	41\\
41.4	86.6	0	41\\
41.4	86.6	0	41\\
41.4	87.4	0	41\\
41.4	87.4	0	41\\
41.4	86.6	0	41\\
nan	nan	nan	41\\
41.4	87.6	0	41\\
41.4	87.6	0	41\\
41.4	88.4	0	41\\
41.4	88.4	0	41\\
41.4	87.6	0	41\\
nan	nan	nan	41\\
41.4	88.6	0	41\\
41.4	88.6	0	41\\
41.4	89.4	0	41\\
41.4	89.4	0	41\\
41.4	88.6	0	41\\
nan	nan	nan	41\\
41.4	89.6	0	41\\
41.4	89.6	0	41\\
41.4	90.4	0	41\\
41.4	90.4	0	41\\
41.4	89.6	0	41\\
nan	nan	nan	41\\
41.4	90.6	0	41\\
41.4	90.6	0	41\\
41.4	91.4	0	41\\
41.4	91.4	0	41\\
41.4	90.6	0	41\\
nan	nan	nan	41\\
41.4	91.6	0	41\\
41.4	91.6	0	41\\
41.4	92.4	0	41\\
41.4	92.4	0	41\\
41.4	91.6	0	41\\
nan	nan	nan	41\\
41.4	92.6	0	41\\
41.4	92.6	0	41\\
41.4	93.4	0	41\\
41.4	93.4	0	41\\
41.4	92.6	0	41\\
nan	nan	nan	41\\
41.4	93.6	0	41\\
41.4	93.6	0	41\\
41.4	94.4	0	41\\
41.4	94.4	0	41\\
41.4	93.6	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	0.6	0	41\\
41.4	1.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	1.6	0	41\\
41.4	2.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	2.6	0	41\\
41.4	3.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	3.6	0	41\\
41.4	4.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	4.6	0	41\\
41.4	5.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	5.6	0	41\\
41.4	6.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	6.6	0	41\\
41.4	7.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	7.6	0	41\\
41.4	8.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	8.6	0	41\\
41.4	9.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	9.6	0	41\\
41.4	10.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	10.6	0	41\\
41.4	11.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	11.6	0	41\\
41.4	12.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	12.6	0	41\\
41.4	13.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	13.6	0	41\\
41.4	14.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	14.6	0	41\\
41.4	15.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	15.6	0	41\\
41.4	16.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	16.6	0	41\\
41.4	17.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	17.6	0	41\\
41.4	18.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	18.6	0	41\\
41.4	19.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	19.6	0	41\\
41.4	20.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	20.6	0	41\\
41.4	21.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	21.6	0	41\\
41.4	22.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	22.6	0	41\\
41.4	23.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	23.6	0	41\\
41.4	24.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	24.6	0	41\\
41.4	25.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	25.6	0	41\\
41.4	26.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	26.6	0	41\\
41.4	27.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	27.6	0	41\\
41.4	28.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	28.6	0	41\\
41.4	29.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	29.6	0	41\\
41.4	30.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	30.6	0	41\\
41.4	31.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	31.6	0	41\\
41.4	32.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	32.6	0	41\\
41.4	33.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	33.6	0	41\\
41.4	34.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	34.6	0	41\\
41.4	35.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	35.6	0	41\\
41.4	36.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	36.6	0	41\\
41.4	37.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	37.6	0	41\\
41.4	38.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	38.6	0	41\\
41.4	39.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	39.6	0	41\\
41.4	40.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	40.6	0	41\\
41.4	41.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	41.6	0	41\\
41.4	42.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	42.6	0	41\\
41.4	43.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	43.6	0	41\\
41.4	44.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	44.6	0	41\\
41.4	45.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	45.6	0	41\\
41.4	46.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	46.6	0	41\\
41.4	47.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	47.6	0	41\\
41.4	48.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	48.6	0	41\\
41.4	49.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	49.6	0	41\\
41.4	50.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	50.6	0	41\\
41.4	51.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	51.6	0	41\\
41.4	52.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	52.6	0	41\\
41.4	53.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	53.6	0	41\\
41.4	54.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	54.6	0	41\\
41.4	55.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	55.6	0	41\\
41.4	56.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	56.6	0	41\\
41.4	57.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	57.6	0	41\\
41.4	58.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	58.6	0	41\\
41.4	59.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	59.6	0	41\\
41.4	60.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	60.6	0	41\\
41.4	61.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	61.6	0	41\\
41.4	62.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	62.6	0	41\\
41.4	63.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	63.6	0	41\\
41.4	64.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	64.6	0	41\\
41.4	65.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	65.6	0	41\\
41.4	66.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	66.6	0	41\\
41.4	67.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	67.6	0	41\\
41.4	68.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	68.6	0	41\\
41.4	69.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	69.6	0	41\\
41.4	70.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	70.6	0	41\\
41.4	71.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	71.6	0	41\\
41.4	72.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	72.6	0	41\\
41.4	73.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	73.6	0	41\\
41.4	74.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	74.6	0	41\\
41.4	75.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	75.6	0	41\\
41.4	76.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	76.6	0	41\\
41.4	77.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	77.6	0	41\\
41.4	78.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	78.6	0	41\\
41.4	79.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	79.6	0	41\\
41.4	80.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	80.6	0	41\\
41.4	81.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	81.6	0	41\\
41.4	82.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	82.6	0	41\\
41.4	83.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	83.6	0	41\\
41.4	84.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	84.6	0	41\\
41.4	85.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	85.6	0	41\\
41.4	86.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	86.6	0	41\\
41.4	87.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	87.6	0	41\\
41.4	88.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	88.6	0	41\\
41.4	89.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	89.6	0	41\\
41.4	90.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	90.6	0	41\\
41.4	91.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	91.6	0	41\\
41.4	92.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	92.6	0	41\\
41.4	93.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
41.4	93.6	0	41\\
41.4	94.4	0	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
nan	nan	nan	41\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	42\\
41.6	0.6	0	42\\
41.6	1.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	1.6	0	42\\
41.6	2.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	2.6	0	42\\
41.6	3.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	3.6	0	42\\
41.6	4.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	4.6	0	42\\
41.6	5.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	5.6	0	42\\
41.6	6.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	6.6	0	42\\
41.6	7.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	7.6	0	42\\
41.6	8.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	8.6	0	42\\
41.6	9.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	9.6	0	42\\
41.6	10.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	10.6	0	42\\
41.6	11.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	11.6	0	42\\
41.6	12.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	12.6	0	42\\
41.6	13.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	13.6	0	42\\
41.6	14.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	14.6	0	42\\
41.6	15.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	15.6	0	42\\
41.6	16.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	16.6	0	42\\
41.6	17.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	17.6	0	42\\
41.6	18.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	18.6	0	42\\
41.6	19.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	19.6	0	42\\
41.6	20.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	20.6	0	42\\
41.6	21.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	21.6	0	42\\
41.6	22.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	22.6	0	42\\
41.6	23.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	23.6	0	42\\
41.6	24.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	24.6	0	42\\
41.6	25.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	25.6	0	42\\
41.6	26.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	26.6	0	42\\
41.6	27.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	27.6	0	42\\
41.6	28.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	28.6	0	42\\
41.6	29.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	29.6	0	42\\
41.6	30.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	30.6	0	42\\
41.6	31.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	31.6	0	42\\
41.6	32.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	32.6	0	42\\
41.6	33.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	33.6	0	42\\
41.6	34.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	34.6	0	42\\
41.6	35.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	35.6	0	42\\
41.6	36.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	36.6	0	42\\
41.6	37.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	37.6	0	42\\
41.6	38.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	38.6	0	42\\
41.6	39.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	39.6	0	42\\
41.6	40.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	40.6	0	42\\
41.6	41.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	41.6	0	42\\
41.6	42.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	42.6	0	42\\
41.6	43.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	43.6	0	42\\
41.6	44.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	44.6	0	42\\
41.6	45.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	45.6	0	42\\
41.6	46.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	46.6	0	42\\
41.6	47.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	47.6	0	42\\
41.6	48.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	48.6	0	42\\
41.6	49.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	49.6	0	42\\
41.6	50.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	50.6	0	42\\
41.6	51.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	51.6	0	42\\
41.6	52.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	52.6	0	42\\
41.6	53.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	53.6	0	42\\
41.6	54.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	54.6	0	42\\
41.6	55.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	55.6	0	42\\
41.6	56.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	56.6	0	42\\
41.6	57.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	57.6	0	42\\
41.6	58.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	58.6	0	42\\
41.6	59.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	59.6	0	42\\
41.6	60.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	60.6	0	42\\
41.6	61.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	61.6	0	42\\
41.6	62.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	62.6	0	42\\
41.6	63.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	63.6	0	42\\
41.6	64.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	64.6	0	42\\
41.6	65.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	65.6	0	42\\
41.6	66.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	66.6	0	42\\
41.6	67.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	67.6	0	42\\
41.6	68.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	68.6	0	42\\
41.6	69.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	69.6	0	42\\
41.6	70.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	70.6	0	42\\
41.6	71.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	71.6	0	42\\
41.6	72.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	72.6	0	42\\
41.6	73.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	73.6	0	42\\
41.6	74.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	74.6	0	42\\
41.6	75.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	75.6	0	42\\
41.6	76.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	76.6	0	42\\
41.6	77.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	77.6	0	42\\
41.6	78.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	78.6	0	42\\
41.6	79.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	79.6	0	42\\
41.6	80.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	80.6	0	42\\
41.6	81.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	81.6	0	42\\
41.6	82.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	82.6	0	42\\
41.6	83.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	83.6	0	42\\
41.6	84.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	84.6	0	42\\
41.6	85.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	85.6	0	42\\
41.6	86.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	86.6	0	42\\
41.6	87.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	87.6	0	42\\
41.6	88.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	88.6	0	42\\
41.6	89.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	89.6	0	42\\
41.6	90.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	90.6	0	42\\
41.6	91.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	91.6	0	42\\
41.6	92.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	92.6	0	42\\
41.6	93.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	93.6	0	42\\
41.6	94.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
41.6	0.6	0	42\\
41.6	0.6	0	42\\
41.6	1.4	0	42\\
41.6	1.4	0	42\\
41.6	0.6	0	42\\
nan	nan	nan	42\\
41.6	1.6	0	42\\
41.6	1.6	0	42\\
41.6	2.4	0	42\\
41.6	2.4	0	42\\
41.6	1.6	0	42\\
nan	nan	nan	42\\
41.6	2.6	0	42\\
41.6	2.6	0	42\\
41.6	3.4	0	42\\
41.6	3.4	0	42\\
41.6	2.6	0	42\\
nan	nan	nan	42\\
41.6	3.6	0	42\\
41.6	3.6	0	42\\
41.6	4.4	0	42\\
41.6	4.4	0	42\\
41.6	3.6	0	42\\
nan	nan	nan	42\\
41.6	4.6	0	42\\
41.6	4.6	0	42\\
41.6	5.4	0	42\\
41.6	5.4	0	42\\
41.6	4.6	0	42\\
nan	nan	nan	42\\
41.6	5.6	0	42\\
41.6	5.6	0	42\\
41.6	6.4	0	42\\
41.6	6.4	0	42\\
41.6	5.6	0	42\\
nan	nan	nan	42\\
41.6	6.6	0	42\\
41.6	6.6	0	42\\
41.6	7.4	0	42\\
41.6	7.4	0	42\\
41.6	6.6	0	42\\
nan	nan	nan	42\\
41.6	7.6	0	42\\
41.6	7.6	0	42\\
41.6	8.4	0	42\\
41.6	8.4	0	42\\
41.6	7.6	0	42\\
nan	nan	nan	42\\
41.6	8.6	0	42\\
41.6	8.6	0	42\\
41.6	9.4	0	42\\
41.6	9.4	0	42\\
41.6	8.6	0	42\\
nan	nan	nan	42\\
41.6	9.6	0	42\\
41.6	9.6	0	42\\
41.6	10.4	0	42\\
41.6	10.4	0	42\\
41.6	9.6	0	42\\
nan	nan	nan	42\\
41.6	10.6	0	42\\
41.6	10.6	0	42\\
41.6	11.4	0	42\\
41.6	11.4	0	42\\
41.6	10.6	0	42\\
nan	nan	nan	42\\
41.6	11.6	0	42\\
41.6	11.6	0	42\\
41.6	12.4	0	42\\
41.6	12.4	0	42\\
41.6	11.6	0	42\\
nan	nan	nan	42\\
41.6	12.6	0	42\\
41.6	12.6	0	42\\
41.6	13.4	0	42\\
41.6	13.4	0	42\\
41.6	12.6	0	42\\
nan	nan	nan	42\\
41.6	13.6	0	42\\
41.6	13.6	0	42\\
41.6	14.4	0	42\\
41.6	14.4	0	42\\
41.6	13.6	0	42\\
nan	nan	nan	42\\
41.6	14.6	0	42\\
41.6	14.6	0	42\\
41.6	15.4	0	42\\
41.6	15.4	0	42\\
41.6	14.6	0	42\\
nan	nan	nan	42\\
41.6	15.6	0	42\\
41.6	15.6	0	42\\
41.6	16.4	0	42\\
41.6	16.4	0	42\\
41.6	15.6	0	42\\
nan	nan	nan	42\\
41.6	16.6	0	42\\
41.6	16.6	0	42\\
41.6	17.4	0	42\\
41.6	17.4	0	42\\
41.6	16.6	0	42\\
nan	nan	nan	42\\
41.6	17.6	0	42\\
41.6	17.6	0	42\\
41.6	18.4	0	42\\
41.6	18.4	0	42\\
41.6	17.6	0	42\\
nan	nan	nan	42\\
41.6	18.6	0	42\\
41.6	18.6	0	42\\
41.6	19.4	0	42\\
41.6	19.4	0	42\\
41.6	18.6	0	42\\
nan	nan	nan	42\\
41.6	19.6	0	42\\
41.6	19.6	0	42\\
41.6	20.4	0	42\\
41.6	20.4	0	42\\
41.6	19.6	0	42\\
nan	nan	nan	42\\
41.6	20.6	0	42\\
41.6	20.6	0	42\\
41.6	21.4	0	42\\
41.6	21.4	0	42\\
41.6	20.6	0	42\\
nan	nan	nan	42\\
41.6	21.6	0	42\\
41.6	21.6	0	42\\
41.6	22.4	0	42\\
41.6	22.4	0	42\\
41.6	21.6	0	42\\
nan	nan	nan	42\\
41.6	22.6	0	42\\
41.6	22.6	0	42\\
41.6	23.4	0	42\\
41.6	23.4	0	42\\
41.6	22.6	0	42\\
nan	nan	nan	42\\
41.6	23.6	0	42\\
41.6	23.6	0	42\\
41.6	24.4	0	42\\
41.6	24.4	0	42\\
41.6	23.6	0	42\\
nan	nan	nan	42\\
41.6	24.6	0	42\\
41.6	24.6	0	42\\
41.6	25.4	0	42\\
41.6	25.4	0	42\\
41.6	24.6	0	42\\
nan	nan	nan	42\\
41.6	25.6	0	42\\
41.6	25.6	0	42\\
41.6	26.4	0	42\\
41.6	26.4	0	42\\
41.6	25.6	0	42\\
nan	nan	nan	42\\
41.6	26.6	0	42\\
41.6	26.6	0	42\\
41.6	27.4	0	42\\
41.6	27.4	0	42\\
41.6	26.6	0	42\\
nan	nan	nan	42\\
41.6	27.6	0	42\\
41.6	27.6	0	42\\
41.6	28.4	0	42\\
41.6	28.4	0	42\\
41.6	27.6	0	42\\
nan	nan	nan	42\\
41.6	28.6	0	42\\
41.6	28.6	0	42\\
41.6	29.4	0	42\\
41.6	29.4	0	42\\
41.6	28.6	0	42\\
nan	nan	nan	42\\
41.6	29.6	0	42\\
41.6	29.6	0	42\\
41.6	30.4	0	42\\
41.6	30.4	0	42\\
41.6	29.6	0	42\\
nan	nan	nan	42\\
41.6	30.6	0	42\\
41.6	30.6	0	42\\
41.6	31.4	0	42\\
41.6	31.4	0	42\\
41.6	30.6	0	42\\
nan	nan	nan	42\\
41.6	31.6	0	42\\
41.6	31.6	0	42\\
41.6	32.4	0	42\\
41.6	32.4	0	42\\
41.6	31.6	0	42\\
nan	nan	nan	42\\
41.6	32.6	0	42\\
41.6	32.6	0	42\\
41.6	33.4	0	42\\
41.6	33.4	0	42\\
41.6	32.6	0	42\\
nan	nan	nan	42\\
41.6	33.6	0	42\\
41.6	33.6	0	42\\
41.6	34.4	0	42\\
41.6	34.4	0	42\\
41.6	33.6	0	42\\
nan	nan	nan	42\\
41.6	34.6	0	42\\
41.6	34.6	0	42\\
41.6	35.4	0	42\\
41.6	35.4	0	42\\
41.6	34.6	0	42\\
nan	nan	nan	42\\
41.6	35.6	0	42\\
41.6	35.6	0	42\\
41.6	36.4	0	42\\
41.6	36.4	0	42\\
41.6	35.6	0	42\\
nan	nan	nan	42\\
41.6	36.6	0	42\\
41.6	36.6	0	42\\
41.6	37.4	0	42\\
41.6	37.4	0	42\\
41.6	36.6	0	42\\
nan	nan	nan	42\\
41.6	37.6	0	42\\
41.6	37.6	0	42\\
41.6	38.4	0	42\\
41.6	38.4	0	42\\
41.6	37.6	0	42\\
nan	nan	nan	42\\
41.6	38.6	0	42\\
41.6	38.6	0	42\\
41.6	39.4	0	42\\
41.6	39.4	0	42\\
41.6	38.6	0	42\\
nan	nan	nan	42\\
41.6	39.6	0	42\\
41.6	39.6	0.00708200021569536	42\\
41.6	40.4	0.00708200021569536	42\\
41.6	40.4	0	42\\
41.6	39.6	0	42\\
nan	nan	nan	42\\
41.6	40.6	0	42\\
41.6	40.6	0	42\\
41.6	41.4	0	42\\
41.6	41.4	0	42\\
41.6	40.6	0	42\\
nan	nan	nan	42\\
41.6	41.6	0	42\\
41.6	41.6	0	42\\
41.6	42.4	0	42\\
41.6	42.4	0	42\\
41.6	41.6	0	42\\
nan	nan	nan	42\\
41.6	42.6	0	42\\
41.6	42.6	0	42\\
41.6	43.4	0	42\\
41.6	43.4	0	42\\
41.6	42.6	0	42\\
nan	nan	nan	42\\
41.6	43.6	0	42\\
41.6	43.6	0	42\\
41.6	44.4	0	42\\
41.6	44.4	0	42\\
41.6	43.6	0	42\\
nan	nan	nan	42\\
41.6	44.6	0	42\\
41.6	44.6	0	42\\
41.6	45.4	0	42\\
41.6	45.4	0	42\\
41.6	44.6	0	42\\
nan	nan	nan	42\\
41.6	45.6	0	42\\
41.6	45.6	0	42\\
41.6	46.4	0	42\\
41.6	46.4	0	42\\
41.6	45.6	0	42\\
nan	nan	nan	42\\
41.6	46.6	0	42\\
41.6	46.6	0	42\\
41.6	47.4	0	42\\
41.6	47.4	0	42\\
41.6	46.6	0	42\\
nan	nan	nan	42\\
41.6	47.6	0	42\\
41.6	47.6	0	42\\
41.6	48.4	0	42\\
41.6	48.4	0	42\\
41.6	47.6	0	42\\
nan	nan	nan	42\\
41.6	48.6	0	42\\
41.6	48.6	0	42\\
41.6	49.4	0	42\\
41.6	49.4	0	42\\
41.6	48.6	0	42\\
nan	nan	nan	42\\
41.6	49.6	0	42\\
41.6	49.6	0	42\\
41.6	50.4	0	42\\
41.6	50.4	0	42\\
41.6	49.6	0	42\\
nan	nan	nan	42\\
41.6	50.6	0	42\\
41.6	50.6	0	42\\
41.6	51.4	0	42\\
41.6	51.4	0	42\\
41.6	50.6	0	42\\
nan	nan	nan	42\\
41.6	51.6	0	42\\
41.6	51.6	0	42\\
41.6	52.4	0	42\\
41.6	52.4	0	42\\
41.6	51.6	0	42\\
nan	nan	nan	42\\
41.6	52.6	0	42\\
41.6	52.6	0	42\\
41.6	53.4	0	42\\
41.6	53.4	0	42\\
41.6	52.6	0	42\\
nan	nan	nan	42\\
41.6	53.6	0	42\\
41.6	53.6	0	42\\
41.6	54.4	0	42\\
41.6	54.4	0	42\\
41.6	53.6	0	42\\
nan	nan	nan	42\\
41.6	54.6	0	42\\
41.6	54.6	0	42\\
41.6	55.4	0	42\\
41.6	55.4	0	42\\
41.6	54.6	0	42\\
nan	nan	nan	42\\
41.6	55.6	0	42\\
41.6	55.6	0	42\\
41.6	56.4	0	42\\
41.6	56.4	0	42\\
41.6	55.6	0	42\\
nan	nan	nan	42\\
41.6	56.6	0	42\\
41.6	56.6	0	42\\
41.6	57.4	0	42\\
41.6	57.4	0	42\\
41.6	56.6	0	42\\
nan	nan	nan	42\\
41.6	57.6	0	42\\
41.6	57.6	0	42\\
41.6	58.4	0	42\\
41.6	58.4	0	42\\
41.6	57.6	0	42\\
nan	nan	nan	42\\
41.6	58.6	0	42\\
41.6	58.6	0	42\\
41.6	59.4	0	42\\
41.6	59.4	0	42\\
41.6	58.6	0	42\\
nan	nan	nan	42\\
41.6	59.6	0	42\\
41.6	59.6	0	42\\
41.6	60.4	0	42\\
41.6	60.4	0	42\\
41.6	59.6	0	42\\
nan	nan	nan	42\\
41.6	60.6	0	42\\
41.6	60.6	0	42\\
41.6	61.4	0	42\\
41.6	61.4	0	42\\
41.6	60.6	0	42\\
nan	nan	nan	42\\
41.6	61.6	0	42\\
41.6	61.6	0	42\\
41.6	62.4	0	42\\
41.6	62.4	0	42\\
41.6	61.6	0	42\\
nan	nan	nan	42\\
41.6	62.6	0	42\\
41.6	62.6	0	42\\
41.6	63.4	0	42\\
41.6	63.4	0	42\\
41.6	62.6	0	42\\
nan	nan	nan	42\\
41.6	63.6	0	42\\
41.6	63.6	0	42\\
41.6	64.4	0	42\\
41.6	64.4	0	42\\
41.6	63.6	0	42\\
nan	nan	nan	42\\
41.6	64.6	0	42\\
41.6	64.6	0	42\\
41.6	65.4	0	42\\
41.6	65.4	0	42\\
41.6	64.6	0	42\\
nan	nan	nan	42\\
41.6	65.6	0	42\\
41.6	65.6	0	42\\
41.6	66.4	0	42\\
41.6	66.4	0	42\\
41.6	65.6	0	42\\
nan	nan	nan	42\\
41.6	66.6	0	42\\
41.6	66.6	0	42\\
41.6	67.4	0	42\\
41.6	67.4	0	42\\
41.6	66.6	0	42\\
nan	nan	nan	42\\
41.6	67.6	0	42\\
41.6	67.6	0	42\\
41.6	68.4	0	42\\
41.6	68.4	0	42\\
41.6	67.6	0	42\\
nan	nan	nan	42\\
41.6	68.6	0	42\\
41.6	68.6	0	42\\
41.6	69.4	0	42\\
41.6	69.4	0	42\\
41.6	68.6	0	42\\
nan	nan	nan	42\\
41.6	69.6	0	42\\
41.6	69.6	0	42\\
41.6	70.4	0	42\\
41.6	70.4	0	42\\
41.6	69.6	0	42\\
nan	nan	nan	42\\
41.6	70.6	0	42\\
41.6	70.6	0	42\\
41.6	71.4	0	42\\
41.6	71.4	0	42\\
41.6	70.6	0	42\\
nan	nan	nan	42\\
41.6	71.6	0	42\\
41.6	71.6	0	42\\
41.6	72.4	0	42\\
41.6	72.4	0	42\\
41.6	71.6	0	42\\
nan	nan	nan	42\\
41.6	72.6	0	42\\
41.6	72.6	0	42\\
41.6	73.4	0	42\\
41.6	73.4	0	42\\
41.6	72.6	0	42\\
nan	nan	nan	42\\
41.6	73.6	0	42\\
41.6	73.6	0	42\\
41.6	74.4	0	42\\
41.6	74.4	0	42\\
41.6	73.6	0	42\\
nan	nan	nan	42\\
41.6	74.6	0	42\\
41.6	74.6	0	42\\
41.6	75.4	0	42\\
41.6	75.4	0	42\\
41.6	74.6	0	42\\
nan	nan	nan	42\\
41.6	75.6	0	42\\
41.6	75.6	0	42\\
41.6	76.4	0	42\\
41.6	76.4	0	42\\
41.6	75.6	0	42\\
nan	nan	nan	42\\
41.6	76.6	0	42\\
41.6	76.6	0	42\\
41.6	77.4	0	42\\
41.6	77.4	0	42\\
41.6	76.6	0	42\\
nan	nan	nan	42\\
41.6	77.6	0	42\\
41.6	77.6	0	42\\
41.6	78.4	0	42\\
41.6	78.4	0	42\\
41.6	77.6	0	42\\
nan	nan	nan	42\\
41.6	78.6	0	42\\
41.6	78.6	0	42\\
41.6	79.4	0	42\\
41.6	79.4	0	42\\
41.6	78.6	0	42\\
nan	nan	nan	42\\
41.6	79.6	0	42\\
41.6	79.6	0	42\\
41.6	80.4	0	42\\
41.6	80.4	0	42\\
41.6	79.6	0	42\\
nan	nan	nan	42\\
41.6	80.6	0	42\\
41.6	80.6	0	42\\
41.6	81.4	0	42\\
41.6	81.4	0	42\\
41.6	80.6	0	42\\
nan	nan	nan	42\\
41.6	81.6	0	42\\
41.6	81.6	0	42\\
41.6	82.4	0	42\\
41.6	82.4	0	42\\
41.6	81.6	0	42\\
nan	nan	nan	42\\
41.6	82.6	0	42\\
41.6	82.6	0	42\\
41.6	83.4	0	42\\
41.6	83.4	0	42\\
41.6	82.6	0	42\\
nan	nan	nan	42\\
41.6	83.6	0	42\\
41.6	83.6	0	42\\
41.6	84.4	0	42\\
41.6	84.4	0	42\\
41.6	83.6	0	42\\
nan	nan	nan	42\\
41.6	84.6	0	42\\
41.6	84.6	0	42\\
41.6	85.4	0	42\\
41.6	85.4	0	42\\
41.6	84.6	0	42\\
nan	nan	nan	42\\
41.6	85.6	0	42\\
41.6	85.6	0	42\\
41.6	86.4	0	42\\
41.6	86.4	0	42\\
41.6	85.6	0	42\\
nan	nan	nan	42\\
41.6	86.6	0	42\\
41.6	86.6	0	42\\
41.6	87.4	0	42\\
41.6	87.4	0	42\\
41.6	86.6	0	42\\
nan	nan	nan	42\\
41.6	87.6	0	42\\
41.6	87.6	0	42\\
41.6	88.4	0	42\\
41.6	88.4	0	42\\
41.6	87.6	0	42\\
nan	nan	nan	42\\
41.6	88.6	0	42\\
41.6	88.6	0	42\\
41.6	89.4	0	42\\
41.6	89.4	0	42\\
41.6	88.6	0	42\\
nan	nan	nan	42\\
41.6	89.6	0	42\\
41.6	89.6	0	42\\
41.6	90.4	0	42\\
41.6	90.4	0	42\\
41.6	89.6	0	42\\
nan	nan	nan	42\\
41.6	90.6	0	42\\
41.6	90.6	0	42\\
41.6	91.4	0	42\\
41.6	91.4	0	42\\
41.6	90.6	0	42\\
nan	nan	nan	42\\
41.6	91.6	0	42\\
41.6	91.6	0	42\\
41.6	92.4	0	42\\
41.6	92.4	0	42\\
41.6	91.6	0	42\\
nan	nan	nan	42\\
41.6	92.6	0	42\\
41.6	92.6	0	42\\
41.6	93.4	0	42\\
41.6	93.4	0	42\\
41.6	92.6	0	42\\
nan	nan	nan	42\\
41.6	93.6	0	42\\
41.6	93.6	0	42\\
41.6	94.4	0	42\\
41.6	94.4	0	42\\
41.6	93.6	0	42\\
nan	nan	nan	42\\
42.4	0.6	0	42\\
42.4	0.6	0	42\\
42.4	1.4	0	42\\
42.4	1.4	0	42\\
42.4	0.6	0	42\\
nan	nan	nan	42\\
42.4	1.6	0	42\\
42.4	1.6	0	42\\
42.4	2.4	0	42\\
42.4	2.4	0	42\\
42.4	1.6	0	42\\
nan	nan	nan	42\\
42.4	2.6	0	42\\
42.4	2.6	0	42\\
42.4	3.4	0	42\\
42.4	3.4	0	42\\
42.4	2.6	0	42\\
nan	nan	nan	42\\
42.4	3.6	0	42\\
42.4	3.6	0	42\\
42.4	4.4	0	42\\
42.4	4.4	0	42\\
42.4	3.6	0	42\\
nan	nan	nan	42\\
42.4	4.6	0	42\\
42.4	4.6	0	42\\
42.4	5.4	0	42\\
42.4	5.4	0	42\\
42.4	4.6	0	42\\
nan	nan	nan	42\\
42.4	5.6	0	42\\
42.4	5.6	0	42\\
42.4	6.4	0	42\\
42.4	6.4	0	42\\
42.4	5.6	0	42\\
nan	nan	nan	42\\
42.4	6.6	0	42\\
42.4	6.6	0	42\\
42.4	7.4	0	42\\
42.4	7.4	0	42\\
42.4	6.6	0	42\\
nan	nan	nan	42\\
42.4	7.6	0	42\\
42.4	7.6	0	42\\
42.4	8.4	0	42\\
42.4	8.4	0	42\\
42.4	7.6	0	42\\
nan	nan	nan	42\\
42.4	8.6	0	42\\
42.4	8.6	0	42\\
42.4	9.4	0	42\\
42.4	9.4	0	42\\
42.4	8.6	0	42\\
nan	nan	nan	42\\
42.4	9.6	0	42\\
42.4	9.6	0	42\\
42.4	10.4	0	42\\
42.4	10.4	0	42\\
42.4	9.6	0	42\\
nan	nan	nan	42\\
42.4	10.6	0	42\\
42.4	10.6	0	42\\
42.4	11.4	0	42\\
42.4	11.4	0	42\\
42.4	10.6	0	42\\
nan	nan	nan	42\\
42.4	11.6	0	42\\
42.4	11.6	0	42\\
42.4	12.4	0	42\\
42.4	12.4	0	42\\
42.4	11.6	0	42\\
nan	nan	nan	42\\
42.4	12.6	0	42\\
42.4	12.6	0	42\\
42.4	13.4	0	42\\
42.4	13.4	0	42\\
42.4	12.6	0	42\\
nan	nan	nan	42\\
42.4	13.6	0	42\\
42.4	13.6	0	42\\
42.4	14.4	0	42\\
42.4	14.4	0	42\\
42.4	13.6	0	42\\
nan	nan	nan	42\\
42.4	14.6	0	42\\
42.4	14.6	0	42\\
42.4	15.4	0	42\\
42.4	15.4	0	42\\
42.4	14.6	0	42\\
nan	nan	nan	42\\
42.4	15.6	0	42\\
42.4	15.6	0	42\\
42.4	16.4	0	42\\
42.4	16.4	0	42\\
42.4	15.6	0	42\\
nan	nan	nan	42\\
42.4	16.6	0	42\\
42.4	16.6	0	42\\
42.4	17.4	0	42\\
42.4	17.4	0	42\\
42.4	16.6	0	42\\
nan	nan	nan	42\\
42.4	17.6	0	42\\
42.4	17.6	0	42\\
42.4	18.4	0	42\\
42.4	18.4	0	42\\
42.4	17.6	0	42\\
nan	nan	nan	42\\
42.4	18.6	0	42\\
42.4	18.6	0	42\\
42.4	19.4	0	42\\
42.4	19.4	0	42\\
42.4	18.6	0	42\\
nan	nan	nan	42\\
42.4	19.6	0	42\\
42.4	19.6	0	42\\
42.4	20.4	0	42\\
42.4	20.4	0	42\\
42.4	19.6	0	42\\
nan	nan	nan	42\\
42.4	20.6	0	42\\
42.4	20.6	0	42\\
42.4	21.4	0	42\\
42.4	21.4	0	42\\
42.4	20.6	0	42\\
nan	nan	nan	42\\
42.4	21.6	0	42\\
42.4	21.6	0	42\\
42.4	22.4	0	42\\
42.4	22.4	0	42\\
42.4	21.6	0	42\\
nan	nan	nan	42\\
42.4	22.6	0	42\\
42.4	22.6	0	42\\
42.4	23.4	0	42\\
42.4	23.4	0	42\\
42.4	22.6	0	42\\
nan	nan	nan	42\\
42.4	23.6	0	42\\
42.4	23.6	0	42\\
42.4	24.4	0	42\\
42.4	24.4	0	42\\
42.4	23.6	0	42\\
nan	nan	nan	42\\
42.4	24.6	0	42\\
42.4	24.6	0	42\\
42.4	25.4	0	42\\
42.4	25.4	0	42\\
42.4	24.6	0	42\\
nan	nan	nan	42\\
42.4	25.6	0	42\\
42.4	25.6	0	42\\
42.4	26.4	0	42\\
42.4	26.4	0	42\\
42.4	25.6	0	42\\
nan	nan	nan	42\\
42.4	26.6	0	42\\
42.4	26.6	0	42\\
42.4	27.4	0	42\\
42.4	27.4	0	42\\
42.4	26.6	0	42\\
nan	nan	nan	42\\
42.4	27.6	0	42\\
42.4	27.6	0	42\\
42.4	28.4	0	42\\
42.4	28.4	0	42\\
42.4	27.6	0	42\\
nan	nan	nan	42\\
42.4	28.6	0	42\\
42.4	28.6	0	42\\
42.4	29.4	0	42\\
42.4	29.4	0	42\\
42.4	28.6	0	42\\
nan	nan	nan	42\\
42.4	29.6	0	42\\
42.4	29.6	0	42\\
42.4	30.4	0	42\\
42.4	30.4	0	42\\
42.4	29.6	0	42\\
nan	nan	nan	42\\
42.4	30.6	0	42\\
42.4	30.6	0	42\\
42.4	31.4	0	42\\
42.4	31.4	0	42\\
42.4	30.6	0	42\\
nan	nan	nan	42\\
42.4	31.6	0	42\\
42.4	31.6	0	42\\
42.4	32.4	0	42\\
42.4	32.4	0	42\\
42.4	31.6	0	42\\
nan	nan	nan	42\\
42.4	32.6	0	42\\
42.4	32.6	0	42\\
42.4	33.4	0	42\\
42.4	33.4	0	42\\
42.4	32.6	0	42\\
nan	nan	nan	42\\
42.4	33.6	0	42\\
42.4	33.6	0	42\\
42.4	34.4	0	42\\
42.4	34.4	0	42\\
42.4	33.6	0	42\\
nan	nan	nan	42\\
42.4	34.6	0	42\\
42.4	34.6	0	42\\
42.4	35.4	0	42\\
42.4	35.4	0	42\\
42.4	34.6	0	42\\
nan	nan	nan	42\\
42.4	35.6	0	42\\
42.4	35.6	0	42\\
42.4	36.4	0	42\\
42.4	36.4	0	42\\
42.4	35.6	0	42\\
nan	nan	nan	42\\
42.4	36.6	0	42\\
42.4	36.6	0	42\\
42.4	37.4	0	42\\
42.4	37.4	0	42\\
42.4	36.6	0	42\\
nan	nan	nan	42\\
42.4	37.6	0	42\\
42.4	37.6	0	42\\
42.4	38.4	0	42\\
42.4	38.4	0	42\\
42.4	37.6	0	42\\
nan	nan	nan	42\\
42.4	38.6	0	42\\
42.4	38.6	0	42\\
42.4	39.4	0	42\\
42.4	39.4	0	42\\
42.4	38.6	0	42\\
nan	nan	nan	42\\
42.4	39.6	0	42\\
42.4	39.6	0.00708200021569536	42\\
42.4	40.4	0.00708200021569536	42\\
42.4	40.4	0	42\\
42.4	39.6	0	42\\
nan	nan	nan	42\\
42.4	40.6	0	42\\
42.4	40.6	0	42\\
42.4	41.4	0	42\\
42.4	41.4	0	42\\
42.4	40.6	0	42\\
nan	nan	nan	42\\
42.4	41.6	0	42\\
42.4	41.6	0	42\\
42.4	42.4	0	42\\
42.4	42.4	0	42\\
42.4	41.6	0	42\\
nan	nan	nan	42\\
42.4	42.6	0	42\\
42.4	42.6	0	42\\
42.4	43.4	0	42\\
42.4	43.4	0	42\\
42.4	42.6	0	42\\
nan	nan	nan	42\\
42.4	43.6	0	42\\
42.4	43.6	0	42\\
42.4	44.4	0	42\\
42.4	44.4	0	42\\
42.4	43.6	0	42\\
nan	nan	nan	42\\
42.4	44.6	0	42\\
42.4	44.6	0	42\\
42.4	45.4	0	42\\
42.4	45.4	0	42\\
42.4	44.6	0	42\\
nan	nan	nan	42\\
42.4	45.6	0	42\\
42.4	45.6	0	42\\
42.4	46.4	0	42\\
42.4	46.4	0	42\\
42.4	45.6	0	42\\
nan	nan	nan	42\\
42.4	46.6	0	42\\
42.4	46.6	0	42\\
42.4	47.4	0	42\\
42.4	47.4	0	42\\
42.4	46.6	0	42\\
nan	nan	nan	42\\
42.4	47.6	0	42\\
42.4	47.6	0	42\\
42.4	48.4	0	42\\
42.4	48.4	0	42\\
42.4	47.6	0	42\\
nan	nan	nan	42\\
42.4	48.6	0	42\\
42.4	48.6	0	42\\
42.4	49.4	0	42\\
42.4	49.4	0	42\\
42.4	48.6	0	42\\
nan	nan	nan	42\\
42.4	49.6	0	42\\
42.4	49.6	0	42\\
42.4	50.4	0	42\\
42.4	50.4	0	42\\
42.4	49.6	0	42\\
nan	nan	nan	42\\
42.4	50.6	0	42\\
42.4	50.6	0	42\\
42.4	51.4	0	42\\
42.4	51.4	0	42\\
42.4	50.6	0	42\\
nan	nan	nan	42\\
42.4	51.6	0	42\\
42.4	51.6	0	42\\
42.4	52.4	0	42\\
42.4	52.4	0	42\\
42.4	51.6	0	42\\
nan	nan	nan	42\\
42.4	52.6	0	42\\
42.4	52.6	0	42\\
42.4	53.4	0	42\\
42.4	53.4	0	42\\
42.4	52.6	0	42\\
nan	nan	nan	42\\
42.4	53.6	0	42\\
42.4	53.6	0	42\\
42.4	54.4	0	42\\
42.4	54.4	0	42\\
42.4	53.6	0	42\\
nan	nan	nan	42\\
42.4	54.6	0	42\\
42.4	54.6	0	42\\
42.4	55.4	0	42\\
42.4	55.4	0	42\\
42.4	54.6	0	42\\
nan	nan	nan	42\\
42.4	55.6	0	42\\
42.4	55.6	0	42\\
42.4	56.4	0	42\\
42.4	56.4	0	42\\
42.4	55.6	0	42\\
nan	nan	nan	42\\
42.4	56.6	0	42\\
42.4	56.6	0	42\\
42.4	57.4	0	42\\
42.4	57.4	0	42\\
42.4	56.6	0	42\\
nan	nan	nan	42\\
42.4	57.6	0	42\\
42.4	57.6	0	42\\
42.4	58.4	0	42\\
42.4	58.4	0	42\\
42.4	57.6	0	42\\
nan	nan	nan	42\\
42.4	58.6	0	42\\
42.4	58.6	0	42\\
42.4	59.4	0	42\\
42.4	59.4	0	42\\
42.4	58.6	0	42\\
nan	nan	nan	42\\
42.4	59.6	0	42\\
42.4	59.6	0	42\\
42.4	60.4	0	42\\
42.4	60.4	0	42\\
42.4	59.6	0	42\\
nan	nan	nan	42\\
42.4	60.6	0	42\\
42.4	60.6	0	42\\
42.4	61.4	0	42\\
42.4	61.4	0	42\\
42.4	60.6	0	42\\
nan	nan	nan	42\\
42.4	61.6	0	42\\
42.4	61.6	0	42\\
42.4	62.4	0	42\\
42.4	62.4	0	42\\
42.4	61.6	0	42\\
nan	nan	nan	42\\
42.4	62.6	0	42\\
42.4	62.6	0	42\\
42.4	63.4	0	42\\
42.4	63.4	0	42\\
42.4	62.6	0	42\\
nan	nan	nan	42\\
42.4	63.6	0	42\\
42.4	63.6	0	42\\
42.4	64.4	0	42\\
42.4	64.4	0	42\\
42.4	63.6	0	42\\
nan	nan	nan	42\\
42.4	64.6	0	42\\
42.4	64.6	0	42\\
42.4	65.4	0	42\\
42.4	65.4	0	42\\
42.4	64.6	0	42\\
nan	nan	nan	42\\
42.4	65.6	0	42\\
42.4	65.6	0	42\\
42.4	66.4	0	42\\
42.4	66.4	0	42\\
42.4	65.6	0	42\\
nan	nan	nan	42\\
42.4	66.6	0	42\\
42.4	66.6	0	42\\
42.4	67.4	0	42\\
42.4	67.4	0	42\\
42.4	66.6	0	42\\
nan	nan	nan	42\\
42.4	67.6	0	42\\
42.4	67.6	0	42\\
42.4	68.4	0	42\\
42.4	68.4	0	42\\
42.4	67.6	0	42\\
nan	nan	nan	42\\
42.4	68.6	0	42\\
42.4	68.6	0	42\\
42.4	69.4	0	42\\
42.4	69.4	0	42\\
42.4	68.6	0	42\\
nan	nan	nan	42\\
42.4	69.6	0	42\\
42.4	69.6	0	42\\
42.4	70.4	0	42\\
42.4	70.4	0	42\\
42.4	69.6	0	42\\
nan	nan	nan	42\\
42.4	70.6	0	42\\
42.4	70.6	0	42\\
42.4	71.4	0	42\\
42.4	71.4	0	42\\
42.4	70.6	0	42\\
nan	nan	nan	42\\
42.4	71.6	0	42\\
42.4	71.6	0	42\\
42.4	72.4	0	42\\
42.4	72.4	0	42\\
42.4	71.6	0	42\\
nan	nan	nan	42\\
42.4	72.6	0	42\\
42.4	72.6	0	42\\
42.4	73.4	0	42\\
42.4	73.4	0	42\\
42.4	72.6	0	42\\
nan	nan	nan	42\\
42.4	73.6	0	42\\
42.4	73.6	0	42\\
42.4	74.4	0	42\\
42.4	74.4	0	42\\
42.4	73.6	0	42\\
nan	nan	nan	42\\
42.4	74.6	0	42\\
42.4	74.6	0	42\\
42.4	75.4	0	42\\
42.4	75.4	0	42\\
42.4	74.6	0	42\\
nan	nan	nan	42\\
42.4	75.6	0	42\\
42.4	75.6	0	42\\
42.4	76.4	0	42\\
42.4	76.4	0	42\\
42.4	75.6	0	42\\
nan	nan	nan	42\\
42.4	76.6	0	42\\
42.4	76.6	0	42\\
42.4	77.4	0	42\\
42.4	77.4	0	42\\
42.4	76.6	0	42\\
nan	nan	nan	42\\
42.4	77.6	0	42\\
42.4	77.6	0	42\\
42.4	78.4	0	42\\
42.4	78.4	0	42\\
42.4	77.6	0	42\\
nan	nan	nan	42\\
42.4	78.6	0	42\\
42.4	78.6	0	42\\
42.4	79.4	0	42\\
42.4	79.4	0	42\\
42.4	78.6	0	42\\
nan	nan	nan	42\\
42.4	79.6	0	42\\
42.4	79.6	0	42\\
42.4	80.4	0	42\\
42.4	80.4	0	42\\
42.4	79.6	0	42\\
nan	nan	nan	42\\
42.4	80.6	0	42\\
42.4	80.6	0	42\\
42.4	81.4	0	42\\
42.4	81.4	0	42\\
42.4	80.6	0	42\\
nan	nan	nan	42\\
42.4	81.6	0	42\\
42.4	81.6	0	42\\
42.4	82.4	0	42\\
42.4	82.4	0	42\\
42.4	81.6	0	42\\
nan	nan	nan	42\\
42.4	82.6	0	42\\
42.4	82.6	0	42\\
42.4	83.4	0	42\\
42.4	83.4	0	42\\
42.4	82.6	0	42\\
nan	nan	nan	42\\
42.4	83.6	0	42\\
42.4	83.6	0	42\\
42.4	84.4	0	42\\
42.4	84.4	0	42\\
42.4	83.6	0	42\\
nan	nan	nan	42\\
42.4	84.6	0	42\\
42.4	84.6	0	42\\
42.4	85.4	0	42\\
42.4	85.4	0	42\\
42.4	84.6	0	42\\
nan	nan	nan	42\\
42.4	85.6	0	42\\
42.4	85.6	0	42\\
42.4	86.4	0	42\\
42.4	86.4	0	42\\
42.4	85.6	0	42\\
nan	nan	nan	42\\
42.4	86.6	0	42\\
42.4	86.6	0	42\\
42.4	87.4	0	42\\
42.4	87.4	0	42\\
42.4	86.6	0	42\\
nan	nan	nan	42\\
42.4	87.6	0	42\\
42.4	87.6	0	42\\
42.4	88.4	0	42\\
42.4	88.4	0	42\\
42.4	87.6	0	42\\
nan	nan	nan	42\\
42.4	88.6	0	42\\
42.4	88.6	0	42\\
42.4	89.4	0	42\\
42.4	89.4	0	42\\
42.4	88.6	0	42\\
nan	nan	nan	42\\
42.4	89.6	0	42\\
42.4	89.6	0	42\\
42.4	90.4	0	42\\
42.4	90.4	0	42\\
42.4	89.6	0	42\\
nan	nan	nan	42\\
42.4	90.6	0	42\\
42.4	90.6	0	42\\
42.4	91.4	0	42\\
42.4	91.4	0	42\\
42.4	90.6	0	42\\
nan	nan	nan	42\\
42.4	91.6	0	42\\
42.4	91.6	0	42\\
42.4	92.4	0	42\\
42.4	92.4	0	42\\
42.4	91.6	0	42\\
nan	nan	nan	42\\
42.4	92.6	0	42\\
42.4	92.6	0	42\\
42.4	93.4	0	42\\
42.4	93.4	0	42\\
42.4	92.6	0	42\\
nan	nan	nan	42\\
42.4	93.6	0	42\\
42.4	93.6	0	42\\
42.4	94.4	0	42\\
42.4	94.4	0	42\\
42.4	93.6	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	0.6	0	42\\
42.4	1.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	1.6	0	42\\
42.4	2.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	2.6	0	42\\
42.4	3.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	3.6	0	42\\
42.4	4.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	4.6	0	42\\
42.4	5.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	5.6	0	42\\
42.4	6.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	6.6	0	42\\
42.4	7.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	7.6	0	42\\
42.4	8.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	8.6	0	42\\
42.4	9.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	9.6	0	42\\
42.4	10.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	10.6	0	42\\
42.4	11.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	11.6	0	42\\
42.4	12.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	12.6	0	42\\
42.4	13.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	13.6	0	42\\
42.4	14.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	14.6	0	42\\
42.4	15.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	15.6	0	42\\
42.4	16.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	16.6	0	42\\
42.4	17.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	17.6	0	42\\
42.4	18.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	18.6	0	42\\
42.4	19.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	19.6	0	42\\
42.4	20.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	20.6	0	42\\
42.4	21.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	21.6	0	42\\
42.4	22.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	22.6	0	42\\
42.4	23.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	23.6	0	42\\
42.4	24.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	24.6	0	42\\
42.4	25.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	25.6	0	42\\
42.4	26.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	26.6	0	42\\
42.4	27.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	27.6	0	42\\
42.4	28.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	28.6	0	42\\
42.4	29.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	29.6	0	42\\
42.4	30.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	30.6	0	42\\
42.4	31.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	31.6	0	42\\
42.4	32.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	32.6	0	42\\
42.4	33.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	33.6	0	42\\
42.4	34.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	34.6	0	42\\
42.4	35.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	35.6	0	42\\
42.4	36.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	36.6	0	42\\
42.4	37.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	37.6	0	42\\
42.4	38.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	38.6	0	42\\
42.4	39.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	39.6	0	42\\
42.4	40.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	40.6	0	42\\
42.4	41.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	41.6	0	42\\
42.4	42.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	42.6	0	42\\
42.4	43.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	43.6	0	42\\
42.4	44.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	44.6	0	42\\
42.4	45.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	45.6	0	42\\
42.4	46.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	46.6	0	42\\
42.4	47.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	47.6	0	42\\
42.4	48.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	48.6	0	42\\
42.4	49.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	49.6	0	42\\
42.4	50.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	50.6	0	42\\
42.4	51.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	51.6	0	42\\
42.4	52.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	52.6	0	42\\
42.4	53.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	53.6	0	42\\
42.4	54.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	54.6	0	42\\
42.4	55.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	55.6	0	42\\
42.4	56.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	56.6	0	42\\
42.4	57.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	57.6	0	42\\
42.4	58.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	58.6	0	42\\
42.4	59.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	59.6	0	42\\
42.4	60.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	60.6	0	42\\
42.4	61.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	61.6	0	42\\
42.4	62.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	62.6	0	42\\
42.4	63.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	63.6	0	42\\
42.4	64.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	64.6	0	42\\
42.4	65.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	65.6	0	42\\
42.4	66.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	66.6	0	42\\
42.4	67.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	67.6	0	42\\
42.4	68.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	68.6	0	42\\
42.4	69.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	69.6	0	42\\
42.4	70.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	70.6	0	42\\
42.4	71.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	71.6	0	42\\
42.4	72.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	72.6	0	42\\
42.4	73.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	73.6	0	42\\
42.4	74.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	74.6	0	42\\
42.4	75.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	75.6	0	42\\
42.4	76.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	76.6	0	42\\
42.4	77.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	77.6	0	42\\
42.4	78.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	78.6	0	42\\
42.4	79.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	79.6	0	42\\
42.4	80.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	80.6	0	42\\
42.4	81.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	81.6	0	42\\
42.4	82.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	82.6	0	42\\
42.4	83.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	83.6	0	42\\
42.4	84.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	84.6	0	42\\
42.4	85.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	85.6	0	42\\
42.4	86.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	86.6	0	42\\
42.4	87.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	87.6	0	42\\
42.4	88.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	88.6	0	42\\
42.4	89.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	89.6	0	42\\
42.4	90.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	90.6	0	42\\
42.4	91.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	91.6	0	42\\
42.4	92.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	92.6	0	42\\
42.4	93.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
42.4	93.6	0	42\\
42.4	94.4	0	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
nan	nan	nan	42\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	43\\
42.6	0.6	0	43\\
42.6	1.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	1.6	0	43\\
42.6	2.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	2.6	0	43\\
42.6	3.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	3.6	0	43\\
42.6	4.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	4.6	0	43\\
42.6	5.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	5.6	0	43\\
42.6	6.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	6.6	0	43\\
42.6	7.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	7.6	0	43\\
42.6	8.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	8.6	0	43\\
42.6	9.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	9.6	0	43\\
42.6	10.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	10.6	0	43\\
42.6	11.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	11.6	0	43\\
42.6	12.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	12.6	0	43\\
42.6	13.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	13.6	0	43\\
42.6	14.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	14.6	0	43\\
42.6	15.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	15.6	0	43\\
42.6	16.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	16.6	0	43\\
42.6	17.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	17.6	0	43\\
42.6	18.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	18.6	0	43\\
42.6	19.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	19.6	0	43\\
42.6	20.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	20.6	0	43\\
42.6	21.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	21.6	0	43\\
42.6	22.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	22.6	0	43\\
42.6	23.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	23.6	0	43\\
42.6	24.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	24.6	0	43\\
42.6	25.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	25.6	0	43\\
42.6	26.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	26.6	0	43\\
42.6	27.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	27.6	0	43\\
42.6	28.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	28.6	0	43\\
42.6	29.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	29.6	0	43\\
42.6	30.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	30.6	0	43\\
42.6	31.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	31.6	0	43\\
42.6	32.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	32.6	0	43\\
42.6	33.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	33.6	0	43\\
42.6	34.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	34.6	0	43\\
42.6	35.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	35.6	0	43\\
42.6	36.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	36.6	0	43\\
42.6	37.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	37.6	0	43\\
42.6	38.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	38.6	0	43\\
42.6	39.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	39.6	0	43\\
42.6	40.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	40.6	0	43\\
42.6	41.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	41.6	0	43\\
42.6	42.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	42.6	0	43\\
42.6	43.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	43.6	0	43\\
42.6	44.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	44.6	0	43\\
42.6	45.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	45.6	0	43\\
42.6	46.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	46.6	0	43\\
42.6	47.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	47.6	0	43\\
42.6	48.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	48.6	0	43\\
42.6	49.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	49.6	0	43\\
42.6	50.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	50.6	0	43\\
42.6	51.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	51.6	0	43\\
42.6	52.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	52.6	0	43\\
42.6	53.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	53.6	0	43\\
42.6	54.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	54.6	0	43\\
42.6	55.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	55.6	0	43\\
42.6	56.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	56.6	0	43\\
42.6	57.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	57.6	0	43\\
42.6	58.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	58.6	0	43\\
42.6	59.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	59.6	0	43\\
42.6	60.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	60.6	0	43\\
42.6	61.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	61.6	0	43\\
42.6	62.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	62.6	0	43\\
42.6	63.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	63.6	0	43\\
42.6	64.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	64.6	0	43\\
42.6	65.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	65.6	0	43\\
42.6	66.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	66.6	0	43\\
42.6	67.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	67.6	0	43\\
42.6	68.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	68.6	0	43\\
42.6	69.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	69.6	0	43\\
42.6	70.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	70.6	0	43\\
42.6	71.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	71.6	0	43\\
42.6	72.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	72.6	0	43\\
42.6	73.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	73.6	0	43\\
42.6	74.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	74.6	0	43\\
42.6	75.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	75.6	0	43\\
42.6	76.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	76.6	0	43\\
42.6	77.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	77.6	0	43\\
42.6	78.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	78.6	0	43\\
42.6	79.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	79.6	0	43\\
42.6	80.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	80.6	0	43\\
42.6	81.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	81.6	0	43\\
42.6	82.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	82.6	0	43\\
42.6	83.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	83.6	0	43\\
42.6	84.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	84.6	0	43\\
42.6	85.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	85.6	0	43\\
42.6	86.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	86.6	0	43\\
42.6	87.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	87.6	0	43\\
42.6	88.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	88.6	0	43\\
42.6	89.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	89.6	0	43\\
42.6	90.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	90.6	0	43\\
42.6	91.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	91.6	0	43\\
42.6	92.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	92.6	0	43\\
42.6	93.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	93.6	0	43\\
42.6	94.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
42.6	0.6	0	43\\
42.6	0.6	0	43\\
42.6	1.4	0	43\\
42.6	1.4	0	43\\
42.6	0.6	0	43\\
nan	nan	nan	43\\
42.6	1.6	0	43\\
42.6	1.6	0	43\\
42.6	2.4	0	43\\
42.6	2.4	0	43\\
42.6	1.6	0	43\\
nan	nan	nan	43\\
42.6	2.6	0	43\\
42.6	2.6	0	43\\
42.6	3.4	0	43\\
42.6	3.4	0	43\\
42.6	2.6	0	43\\
nan	nan	nan	43\\
42.6	3.6	0	43\\
42.6	3.6	0	43\\
42.6	4.4	0	43\\
42.6	4.4	0	43\\
42.6	3.6	0	43\\
nan	nan	nan	43\\
42.6	4.6	0	43\\
42.6	4.6	0	43\\
42.6	5.4	0	43\\
42.6	5.4	0	43\\
42.6	4.6	0	43\\
nan	nan	nan	43\\
42.6	5.6	0	43\\
42.6	5.6	0	43\\
42.6	6.4	0	43\\
42.6	6.4	0	43\\
42.6	5.6	0	43\\
nan	nan	nan	43\\
42.6	6.6	0	43\\
42.6	6.6	0	43\\
42.6	7.4	0	43\\
42.6	7.4	0	43\\
42.6	6.6	0	43\\
nan	nan	nan	43\\
42.6	7.6	0	43\\
42.6	7.6	0	43\\
42.6	8.4	0	43\\
42.6	8.4	0	43\\
42.6	7.6	0	43\\
nan	nan	nan	43\\
42.6	8.6	0	43\\
42.6	8.6	0	43\\
42.6	9.4	0	43\\
42.6	9.4	0	43\\
42.6	8.6	0	43\\
nan	nan	nan	43\\
42.6	9.6	0	43\\
42.6	9.6	0	43\\
42.6	10.4	0	43\\
42.6	10.4	0	43\\
42.6	9.6	0	43\\
nan	nan	nan	43\\
42.6	10.6	0	43\\
42.6	10.6	0	43\\
42.6	11.4	0	43\\
42.6	11.4	0	43\\
42.6	10.6	0	43\\
nan	nan	nan	43\\
42.6	11.6	0	43\\
42.6	11.6	0	43\\
42.6	12.4	0	43\\
42.6	12.4	0	43\\
42.6	11.6	0	43\\
nan	nan	nan	43\\
42.6	12.6	0	43\\
42.6	12.6	0	43\\
42.6	13.4	0	43\\
42.6	13.4	0	43\\
42.6	12.6	0	43\\
nan	nan	nan	43\\
42.6	13.6	0	43\\
42.6	13.6	0	43\\
42.6	14.4	0	43\\
42.6	14.4	0	43\\
42.6	13.6	0	43\\
nan	nan	nan	43\\
42.6	14.6	0	43\\
42.6	14.6	0	43\\
42.6	15.4	0	43\\
42.6	15.4	0	43\\
42.6	14.6	0	43\\
nan	nan	nan	43\\
42.6	15.6	0	43\\
42.6	15.6	0	43\\
42.6	16.4	0	43\\
42.6	16.4	0	43\\
42.6	15.6	0	43\\
nan	nan	nan	43\\
42.6	16.6	0	43\\
42.6	16.6	0	43\\
42.6	17.4	0	43\\
42.6	17.4	0	43\\
42.6	16.6	0	43\\
nan	nan	nan	43\\
42.6	17.6	0	43\\
42.6	17.6	0	43\\
42.6	18.4	0	43\\
42.6	18.4	0	43\\
42.6	17.6	0	43\\
nan	nan	nan	43\\
42.6	18.6	0	43\\
42.6	18.6	0	43\\
42.6	19.4	0	43\\
42.6	19.4	0	43\\
42.6	18.6	0	43\\
nan	nan	nan	43\\
42.6	19.6	0	43\\
42.6	19.6	0	43\\
42.6	20.4	0	43\\
42.6	20.4	0	43\\
42.6	19.6	0	43\\
nan	nan	nan	43\\
42.6	20.6	0	43\\
42.6	20.6	0	43\\
42.6	21.4	0	43\\
42.6	21.4	0	43\\
42.6	20.6	0	43\\
nan	nan	nan	43\\
42.6	21.6	0	43\\
42.6	21.6	0	43\\
42.6	22.4	0	43\\
42.6	22.4	0	43\\
42.6	21.6	0	43\\
nan	nan	nan	43\\
42.6	22.6	0	43\\
42.6	22.6	0	43\\
42.6	23.4	0	43\\
42.6	23.4	0	43\\
42.6	22.6	0	43\\
nan	nan	nan	43\\
42.6	23.6	0	43\\
42.6	23.6	0	43\\
42.6	24.4	0	43\\
42.6	24.4	0	43\\
42.6	23.6	0	43\\
nan	nan	nan	43\\
42.6	24.6	0	43\\
42.6	24.6	0	43\\
42.6	25.4	0	43\\
42.6	25.4	0	43\\
42.6	24.6	0	43\\
nan	nan	nan	43\\
42.6	25.6	0	43\\
42.6	25.6	0	43\\
42.6	26.4	0	43\\
42.6	26.4	0	43\\
42.6	25.6	0	43\\
nan	nan	nan	43\\
42.6	26.6	0	43\\
42.6	26.6	0	43\\
42.6	27.4	0	43\\
42.6	27.4	0	43\\
42.6	26.6	0	43\\
nan	nan	nan	43\\
42.6	27.6	0	43\\
42.6	27.6	0	43\\
42.6	28.4	0	43\\
42.6	28.4	0	43\\
42.6	27.6	0	43\\
nan	nan	nan	43\\
42.6	28.6	0	43\\
42.6	28.6	0	43\\
42.6	29.4	0	43\\
42.6	29.4	0	43\\
42.6	28.6	0	43\\
nan	nan	nan	43\\
42.6	29.6	0	43\\
42.6	29.6	0	43\\
42.6	30.4	0	43\\
42.6	30.4	0	43\\
42.6	29.6	0	43\\
nan	nan	nan	43\\
42.6	30.6	0	43\\
42.6	30.6	0	43\\
42.6	31.4	0	43\\
42.6	31.4	0	43\\
42.6	30.6	0	43\\
nan	nan	nan	43\\
42.6	31.6	0	43\\
42.6	31.6	0	43\\
42.6	32.4	0	43\\
42.6	32.4	0	43\\
42.6	31.6	0	43\\
nan	nan	nan	43\\
42.6	32.6	0	43\\
42.6	32.6	0	43\\
42.6	33.4	0	43\\
42.6	33.4	0	43\\
42.6	32.6	0	43\\
nan	nan	nan	43\\
42.6	33.6	0	43\\
42.6	33.6	0	43\\
42.6	34.4	0	43\\
42.6	34.4	0	43\\
42.6	33.6	0	43\\
nan	nan	nan	43\\
42.6	34.6	0	43\\
42.6	34.6	0	43\\
42.6	35.4	0	43\\
42.6	35.4	0	43\\
42.6	34.6	0	43\\
nan	nan	nan	43\\
42.6	35.6	0	43\\
42.6	35.6	0	43\\
42.6	36.4	0	43\\
42.6	36.4	0	43\\
42.6	35.6	0	43\\
nan	nan	nan	43\\
42.6	36.6	0	43\\
42.6	36.6	0	43\\
42.6	37.4	0	43\\
42.6	37.4	0	43\\
42.6	36.6	0	43\\
nan	nan	nan	43\\
42.6	37.6	0	43\\
42.6	37.6	0	43\\
42.6	38.4	0	43\\
42.6	38.4	0	43\\
42.6	37.6	0	43\\
nan	nan	nan	43\\
42.6	38.6	0	43\\
42.6	38.6	0	43\\
42.6	39.4	0	43\\
42.6	39.4	0	43\\
42.6	38.6	0	43\\
nan	nan	nan	43\\
42.6	39.6	0	43\\
42.6	39.6	0.00506884279397488	43\\
42.6	40.4	0.00506884279397488	43\\
42.6	40.4	0	43\\
42.6	39.6	0	43\\
nan	nan	nan	43\\
42.6	40.6	0	43\\
42.6	40.6	0	43\\
42.6	41.4	0	43\\
42.6	41.4	0	43\\
42.6	40.6	0	43\\
nan	nan	nan	43\\
42.6	41.6	0	43\\
42.6	41.6	0	43\\
42.6	42.4	0	43\\
42.6	42.4	0	43\\
42.6	41.6	0	43\\
nan	nan	nan	43\\
42.6	42.6	0	43\\
42.6	42.6	0	43\\
42.6	43.4	0	43\\
42.6	43.4	0	43\\
42.6	42.6	0	43\\
nan	nan	nan	43\\
42.6	43.6	0	43\\
42.6	43.6	0	43\\
42.6	44.4	0	43\\
42.6	44.4	0	43\\
42.6	43.6	0	43\\
nan	nan	nan	43\\
42.6	44.6	0	43\\
42.6	44.6	0	43\\
42.6	45.4	0	43\\
42.6	45.4	0	43\\
42.6	44.6	0	43\\
nan	nan	nan	43\\
42.6	45.6	0	43\\
42.6	45.6	0	43\\
42.6	46.4	0	43\\
42.6	46.4	0	43\\
42.6	45.6	0	43\\
nan	nan	nan	43\\
42.6	46.6	0	43\\
42.6	46.6	0	43\\
42.6	47.4	0	43\\
42.6	47.4	0	43\\
42.6	46.6	0	43\\
nan	nan	nan	43\\
42.6	47.6	0	43\\
42.6	47.6	0	43\\
42.6	48.4	0	43\\
42.6	48.4	0	43\\
42.6	47.6	0	43\\
nan	nan	nan	43\\
42.6	48.6	0	43\\
42.6	48.6	0	43\\
42.6	49.4	0	43\\
42.6	49.4	0	43\\
42.6	48.6	0	43\\
nan	nan	nan	43\\
42.6	49.6	0	43\\
42.6	49.6	0	43\\
42.6	50.4	0	43\\
42.6	50.4	0	43\\
42.6	49.6	0	43\\
nan	nan	nan	43\\
42.6	50.6	0	43\\
42.6	50.6	0	43\\
42.6	51.4	0	43\\
42.6	51.4	0	43\\
42.6	50.6	0	43\\
nan	nan	nan	43\\
42.6	51.6	0	43\\
42.6	51.6	0	43\\
42.6	52.4	0	43\\
42.6	52.4	0	43\\
42.6	51.6	0	43\\
nan	nan	nan	43\\
42.6	52.6	0	43\\
42.6	52.6	0	43\\
42.6	53.4	0	43\\
42.6	53.4	0	43\\
42.6	52.6	0	43\\
nan	nan	nan	43\\
42.6	53.6	0	43\\
42.6	53.6	0	43\\
42.6	54.4	0	43\\
42.6	54.4	0	43\\
42.6	53.6	0	43\\
nan	nan	nan	43\\
42.6	54.6	0	43\\
42.6	54.6	0	43\\
42.6	55.4	0	43\\
42.6	55.4	0	43\\
42.6	54.6	0	43\\
nan	nan	nan	43\\
42.6	55.6	0	43\\
42.6	55.6	0	43\\
42.6	56.4	0	43\\
42.6	56.4	0	43\\
42.6	55.6	0	43\\
nan	nan	nan	43\\
42.6	56.6	0	43\\
42.6	56.6	0	43\\
42.6	57.4	0	43\\
42.6	57.4	0	43\\
42.6	56.6	0	43\\
nan	nan	nan	43\\
42.6	57.6	0	43\\
42.6	57.6	0	43\\
42.6	58.4	0	43\\
42.6	58.4	0	43\\
42.6	57.6	0	43\\
nan	nan	nan	43\\
42.6	58.6	0	43\\
42.6	58.6	0	43\\
42.6	59.4	0	43\\
42.6	59.4	0	43\\
42.6	58.6	0	43\\
nan	nan	nan	43\\
42.6	59.6	0	43\\
42.6	59.6	0	43\\
42.6	60.4	0	43\\
42.6	60.4	0	43\\
42.6	59.6	0	43\\
nan	nan	nan	43\\
42.6	60.6	0	43\\
42.6	60.6	0	43\\
42.6	61.4	0	43\\
42.6	61.4	0	43\\
42.6	60.6	0	43\\
nan	nan	nan	43\\
42.6	61.6	0	43\\
42.6	61.6	0	43\\
42.6	62.4	0	43\\
42.6	62.4	0	43\\
42.6	61.6	0	43\\
nan	nan	nan	43\\
42.6	62.6	0	43\\
42.6	62.6	0	43\\
42.6	63.4	0	43\\
42.6	63.4	0	43\\
42.6	62.6	0	43\\
nan	nan	nan	43\\
42.6	63.6	0	43\\
42.6	63.6	0	43\\
42.6	64.4	0	43\\
42.6	64.4	0	43\\
42.6	63.6	0	43\\
nan	nan	nan	43\\
42.6	64.6	0	43\\
42.6	64.6	0	43\\
42.6	65.4	0	43\\
42.6	65.4	0	43\\
42.6	64.6	0	43\\
nan	nan	nan	43\\
42.6	65.6	0	43\\
42.6	65.6	0	43\\
42.6	66.4	0	43\\
42.6	66.4	0	43\\
42.6	65.6	0	43\\
nan	nan	nan	43\\
42.6	66.6	0	43\\
42.6	66.6	0	43\\
42.6	67.4	0	43\\
42.6	67.4	0	43\\
42.6	66.6	0	43\\
nan	nan	nan	43\\
42.6	67.6	0	43\\
42.6	67.6	0	43\\
42.6	68.4	0	43\\
42.6	68.4	0	43\\
42.6	67.6	0	43\\
nan	nan	nan	43\\
42.6	68.6	0	43\\
42.6	68.6	0	43\\
42.6	69.4	0	43\\
42.6	69.4	0	43\\
42.6	68.6	0	43\\
nan	nan	nan	43\\
42.6	69.6	0	43\\
42.6	69.6	0	43\\
42.6	70.4	0	43\\
42.6	70.4	0	43\\
42.6	69.6	0	43\\
nan	nan	nan	43\\
42.6	70.6	0	43\\
42.6	70.6	0	43\\
42.6	71.4	0	43\\
42.6	71.4	0	43\\
42.6	70.6	0	43\\
nan	nan	nan	43\\
42.6	71.6	0	43\\
42.6	71.6	0	43\\
42.6	72.4	0	43\\
42.6	72.4	0	43\\
42.6	71.6	0	43\\
nan	nan	nan	43\\
42.6	72.6	0	43\\
42.6	72.6	0	43\\
42.6	73.4	0	43\\
42.6	73.4	0	43\\
42.6	72.6	0	43\\
nan	nan	nan	43\\
42.6	73.6	0	43\\
42.6	73.6	0	43\\
42.6	74.4	0	43\\
42.6	74.4	0	43\\
42.6	73.6	0	43\\
nan	nan	nan	43\\
42.6	74.6	0	43\\
42.6	74.6	0	43\\
42.6	75.4	0	43\\
42.6	75.4	0	43\\
42.6	74.6	0	43\\
nan	nan	nan	43\\
42.6	75.6	0	43\\
42.6	75.6	0	43\\
42.6	76.4	0	43\\
42.6	76.4	0	43\\
42.6	75.6	0	43\\
nan	nan	nan	43\\
42.6	76.6	0	43\\
42.6	76.6	0	43\\
42.6	77.4	0	43\\
42.6	77.4	0	43\\
42.6	76.6	0	43\\
nan	nan	nan	43\\
42.6	77.6	0	43\\
42.6	77.6	0	43\\
42.6	78.4	0	43\\
42.6	78.4	0	43\\
42.6	77.6	0	43\\
nan	nan	nan	43\\
42.6	78.6	0	43\\
42.6	78.6	0	43\\
42.6	79.4	0	43\\
42.6	79.4	0	43\\
42.6	78.6	0	43\\
nan	nan	nan	43\\
42.6	79.6	0	43\\
42.6	79.6	0	43\\
42.6	80.4	0	43\\
42.6	80.4	0	43\\
42.6	79.6	0	43\\
nan	nan	nan	43\\
42.6	80.6	0	43\\
42.6	80.6	0	43\\
42.6	81.4	0	43\\
42.6	81.4	0	43\\
42.6	80.6	0	43\\
nan	nan	nan	43\\
42.6	81.6	0	43\\
42.6	81.6	0	43\\
42.6	82.4	0	43\\
42.6	82.4	0	43\\
42.6	81.6	0	43\\
nan	nan	nan	43\\
42.6	82.6	0	43\\
42.6	82.6	0	43\\
42.6	83.4	0	43\\
42.6	83.4	0	43\\
42.6	82.6	0	43\\
nan	nan	nan	43\\
42.6	83.6	0	43\\
42.6	83.6	0	43\\
42.6	84.4	0	43\\
42.6	84.4	0	43\\
42.6	83.6	0	43\\
nan	nan	nan	43\\
42.6	84.6	0	43\\
42.6	84.6	0	43\\
42.6	85.4	0	43\\
42.6	85.4	0	43\\
42.6	84.6	0	43\\
nan	nan	nan	43\\
42.6	85.6	0	43\\
42.6	85.6	0	43\\
42.6	86.4	0	43\\
42.6	86.4	0	43\\
42.6	85.6	0	43\\
nan	nan	nan	43\\
42.6	86.6	0	43\\
42.6	86.6	0	43\\
42.6	87.4	0	43\\
42.6	87.4	0	43\\
42.6	86.6	0	43\\
nan	nan	nan	43\\
42.6	87.6	0	43\\
42.6	87.6	0	43\\
42.6	88.4	0	43\\
42.6	88.4	0	43\\
42.6	87.6	0	43\\
nan	nan	nan	43\\
42.6	88.6	0	43\\
42.6	88.6	0	43\\
42.6	89.4	0	43\\
42.6	89.4	0	43\\
42.6	88.6	0	43\\
nan	nan	nan	43\\
42.6	89.6	0	43\\
42.6	89.6	0	43\\
42.6	90.4	0	43\\
42.6	90.4	0	43\\
42.6	89.6	0	43\\
nan	nan	nan	43\\
42.6	90.6	0	43\\
42.6	90.6	0	43\\
42.6	91.4	0	43\\
42.6	91.4	0	43\\
42.6	90.6	0	43\\
nan	nan	nan	43\\
42.6	91.6	0	43\\
42.6	91.6	0	43\\
42.6	92.4	0	43\\
42.6	92.4	0	43\\
42.6	91.6	0	43\\
nan	nan	nan	43\\
42.6	92.6	0	43\\
42.6	92.6	0	43\\
42.6	93.4	0	43\\
42.6	93.4	0	43\\
42.6	92.6	0	43\\
nan	nan	nan	43\\
42.6	93.6	0	43\\
42.6	93.6	0	43\\
42.6	94.4	0	43\\
42.6	94.4	0	43\\
42.6	93.6	0	43\\
nan	nan	nan	43\\
43.4	0.6	0	43\\
43.4	0.6	0	43\\
43.4	1.4	0	43\\
43.4	1.4	0	43\\
43.4	0.6	0	43\\
nan	nan	nan	43\\
43.4	1.6	0	43\\
43.4	1.6	0	43\\
43.4	2.4	0	43\\
43.4	2.4	0	43\\
43.4	1.6	0	43\\
nan	nan	nan	43\\
43.4	2.6	0	43\\
43.4	2.6	0	43\\
43.4	3.4	0	43\\
43.4	3.4	0	43\\
43.4	2.6	0	43\\
nan	nan	nan	43\\
43.4	3.6	0	43\\
43.4	3.6	0	43\\
43.4	4.4	0	43\\
43.4	4.4	0	43\\
43.4	3.6	0	43\\
nan	nan	nan	43\\
43.4	4.6	0	43\\
43.4	4.6	0	43\\
43.4	5.4	0	43\\
43.4	5.4	0	43\\
43.4	4.6	0	43\\
nan	nan	nan	43\\
43.4	5.6	0	43\\
43.4	5.6	0	43\\
43.4	6.4	0	43\\
43.4	6.4	0	43\\
43.4	5.6	0	43\\
nan	nan	nan	43\\
43.4	6.6	0	43\\
43.4	6.6	0	43\\
43.4	7.4	0	43\\
43.4	7.4	0	43\\
43.4	6.6	0	43\\
nan	nan	nan	43\\
43.4	7.6	0	43\\
43.4	7.6	0	43\\
43.4	8.4	0	43\\
43.4	8.4	0	43\\
43.4	7.6	0	43\\
nan	nan	nan	43\\
43.4	8.6	0	43\\
43.4	8.6	0	43\\
43.4	9.4	0	43\\
43.4	9.4	0	43\\
43.4	8.6	0	43\\
nan	nan	nan	43\\
43.4	9.6	0	43\\
43.4	9.6	0	43\\
43.4	10.4	0	43\\
43.4	10.4	0	43\\
43.4	9.6	0	43\\
nan	nan	nan	43\\
43.4	10.6	0	43\\
43.4	10.6	0	43\\
43.4	11.4	0	43\\
43.4	11.4	0	43\\
43.4	10.6	0	43\\
nan	nan	nan	43\\
43.4	11.6	0	43\\
43.4	11.6	0	43\\
43.4	12.4	0	43\\
43.4	12.4	0	43\\
43.4	11.6	0	43\\
nan	nan	nan	43\\
43.4	12.6	0	43\\
43.4	12.6	0	43\\
43.4	13.4	0	43\\
43.4	13.4	0	43\\
43.4	12.6	0	43\\
nan	nan	nan	43\\
43.4	13.6	0	43\\
43.4	13.6	0	43\\
43.4	14.4	0	43\\
43.4	14.4	0	43\\
43.4	13.6	0	43\\
nan	nan	nan	43\\
43.4	14.6	0	43\\
43.4	14.6	0	43\\
43.4	15.4	0	43\\
43.4	15.4	0	43\\
43.4	14.6	0	43\\
nan	nan	nan	43\\
43.4	15.6	0	43\\
43.4	15.6	0	43\\
43.4	16.4	0	43\\
43.4	16.4	0	43\\
43.4	15.6	0	43\\
nan	nan	nan	43\\
43.4	16.6	0	43\\
43.4	16.6	0	43\\
43.4	17.4	0	43\\
43.4	17.4	0	43\\
43.4	16.6	0	43\\
nan	nan	nan	43\\
43.4	17.6	0	43\\
43.4	17.6	0	43\\
43.4	18.4	0	43\\
43.4	18.4	0	43\\
43.4	17.6	0	43\\
nan	nan	nan	43\\
43.4	18.6	0	43\\
43.4	18.6	0	43\\
43.4	19.4	0	43\\
43.4	19.4	0	43\\
43.4	18.6	0	43\\
nan	nan	nan	43\\
43.4	19.6	0	43\\
43.4	19.6	0	43\\
43.4	20.4	0	43\\
43.4	20.4	0	43\\
43.4	19.6	0	43\\
nan	nan	nan	43\\
43.4	20.6	0	43\\
43.4	20.6	0	43\\
43.4	21.4	0	43\\
43.4	21.4	0	43\\
43.4	20.6	0	43\\
nan	nan	nan	43\\
43.4	21.6	0	43\\
43.4	21.6	0	43\\
43.4	22.4	0	43\\
43.4	22.4	0	43\\
43.4	21.6	0	43\\
nan	nan	nan	43\\
43.4	22.6	0	43\\
43.4	22.6	0	43\\
43.4	23.4	0	43\\
43.4	23.4	0	43\\
43.4	22.6	0	43\\
nan	nan	nan	43\\
43.4	23.6	0	43\\
43.4	23.6	0	43\\
43.4	24.4	0	43\\
43.4	24.4	0	43\\
43.4	23.6	0	43\\
nan	nan	nan	43\\
43.4	24.6	0	43\\
43.4	24.6	0	43\\
43.4	25.4	0	43\\
43.4	25.4	0	43\\
43.4	24.6	0	43\\
nan	nan	nan	43\\
43.4	25.6	0	43\\
43.4	25.6	0	43\\
43.4	26.4	0	43\\
43.4	26.4	0	43\\
43.4	25.6	0	43\\
nan	nan	nan	43\\
43.4	26.6	0	43\\
43.4	26.6	0	43\\
43.4	27.4	0	43\\
43.4	27.4	0	43\\
43.4	26.6	0	43\\
nan	nan	nan	43\\
43.4	27.6	0	43\\
43.4	27.6	0	43\\
43.4	28.4	0	43\\
43.4	28.4	0	43\\
43.4	27.6	0	43\\
nan	nan	nan	43\\
43.4	28.6	0	43\\
43.4	28.6	0	43\\
43.4	29.4	0	43\\
43.4	29.4	0	43\\
43.4	28.6	0	43\\
nan	nan	nan	43\\
43.4	29.6	0	43\\
43.4	29.6	0	43\\
43.4	30.4	0	43\\
43.4	30.4	0	43\\
43.4	29.6	0	43\\
nan	nan	nan	43\\
43.4	30.6	0	43\\
43.4	30.6	0	43\\
43.4	31.4	0	43\\
43.4	31.4	0	43\\
43.4	30.6	0	43\\
nan	nan	nan	43\\
43.4	31.6	0	43\\
43.4	31.6	0	43\\
43.4	32.4	0	43\\
43.4	32.4	0	43\\
43.4	31.6	0	43\\
nan	nan	nan	43\\
43.4	32.6	0	43\\
43.4	32.6	0	43\\
43.4	33.4	0	43\\
43.4	33.4	0	43\\
43.4	32.6	0	43\\
nan	nan	nan	43\\
43.4	33.6	0	43\\
43.4	33.6	0	43\\
43.4	34.4	0	43\\
43.4	34.4	0	43\\
43.4	33.6	0	43\\
nan	nan	nan	43\\
43.4	34.6	0	43\\
43.4	34.6	0	43\\
43.4	35.4	0	43\\
43.4	35.4	0	43\\
43.4	34.6	0	43\\
nan	nan	nan	43\\
43.4	35.6	0	43\\
43.4	35.6	0	43\\
43.4	36.4	0	43\\
43.4	36.4	0	43\\
43.4	35.6	0	43\\
nan	nan	nan	43\\
43.4	36.6	0	43\\
43.4	36.6	0	43\\
43.4	37.4	0	43\\
43.4	37.4	0	43\\
43.4	36.6	0	43\\
nan	nan	nan	43\\
43.4	37.6	0	43\\
43.4	37.6	0	43\\
43.4	38.4	0	43\\
43.4	38.4	0	43\\
43.4	37.6	0	43\\
nan	nan	nan	43\\
43.4	38.6	0	43\\
43.4	38.6	0	43\\
43.4	39.4	0	43\\
43.4	39.4	0	43\\
43.4	38.6	0	43\\
nan	nan	nan	43\\
43.4	39.6	0	43\\
43.4	39.6	0.00506884279397488	43\\
43.4	40.4	0.00506884279397488	43\\
43.4	40.4	0	43\\
43.4	39.6	0	43\\
nan	nan	nan	43\\
43.4	40.6	0	43\\
43.4	40.6	0	43\\
43.4	41.4	0	43\\
43.4	41.4	0	43\\
43.4	40.6	0	43\\
nan	nan	nan	43\\
43.4	41.6	0	43\\
43.4	41.6	0	43\\
43.4	42.4	0	43\\
43.4	42.4	0	43\\
43.4	41.6	0	43\\
nan	nan	nan	43\\
43.4	42.6	0	43\\
43.4	42.6	0	43\\
43.4	43.4	0	43\\
43.4	43.4	0	43\\
43.4	42.6	0	43\\
nan	nan	nan	43\\
43.4	43.6	0	43\\
43.4	43.6	0	43\\
43.4	44.4	0	43\\
43.4	44.4	0	43\\
43.4	43.6	0	43\\
nan	nan	nan	43\\
43.4	44.6	0	43\\
43.4	44.6	0	43\\
43.4	45.4	0	43\\
43.4	45.4	0	43\\
43.4	44.6	0	43\\
nan	nan	nan	43\\
43.4	45.6	0	43\\
43.4	45.6	0	43\\
43.4	46.4	0	43\\
43.4	46.4	0	43\\
43.4	45.6	0	43\\
nan	nan	nan	43\\
43.4	46.6	0	43\\
43.4	46.6	0	43\\
43.4	47.4	0	43\\
43.4	47.4	0	43\\
43.4	46.6	0	43\\
nan	nan	nan	43\\
43.4	47.6	0	43\\
43.4	47.6	0	43\\
43.4	48.4	0	43\\
43.4	48.4	0	43\\
43.4	47.6	0	43\\
nan	nan	nan	43\\
43.4	48.6	0	43\\
43.4	48.6	0	43\\
43.4	49.4	0	43\\
43.4	49.4	0	43\\
43.4	48.6	0	43\\
nan	nan	nan	43\\
43.4	49.6	0	43\\
43.4	49.6	0	43\\
43.4	50.4	0	43\\
43.4	50.4	0	43\\
43.4	49.6	0	43\\
nan	nan	nan	43\\
43.4	50.6	0	43\\
43.4	50.6	0	43\\
43.4	51.4	0	43\\
43.4	51.4	0	43\\
43.4	50.6	0	43\\
nan	nan	nan	43\\
43.4	51.6	0	43\\
43.4	51.6	0	43\\
43.4	52.4	0	43\\
43.4	52.4	0	43\\
43.4	51.6	0	43\\
nan	nan	nan	43\\
43.4	52.6	0	43\\
43.4	52.6	0	43\\
43.4	53.4	0	43\\
43.4	53.4	0	43\\
43.4	52.6	0	43\\
nan	nan	nan	43\\
43.4	53.6	0	43\\
43.4	53.6	0	43\\
43.4	54.4	0	43\\
43.4	54.4	0	43\\
43.4	53.6	0	43\\
nan	nan	nan	43\\
43.4	54.6	0	43\\
43.4	54.6	0	43\\
43.4	55.4	0	43\\
43.4	55.4	0	43\\
43.4	54.6	0	43\\
nan	nan	nan	43\\
43.4	55.6	0	43\\
43.4	55.6	0	43\\
43.4	56.4	0	43\\
43.4	56.4	0	43\\
43.4	55.6	0	43\\
nan	nan	nan	43\\
43.4	56.6	0	43\\
43.4	56.6	0	43\\
43.4	57.4	0	43\\
43.4	57.4	0	43\\
43.4	56.6	0	43\\
nan	nan	nan	43\\
43.4	57.6	0	43\\
43.4	57.6	0	43\\
43.4	58.4	0	43\\
43.4	58.4	0	43\\
43.4	57.6	0	43\\
nan	nan	nan	43\\
43.4	58.6	0	43\\
43.4	58.6	0	43\\
43.4	59.4	0	43\\
43.4	59.4	0	43\\
43.4	58.6	0	43\\
nan	nan	nan	43\\
43.4	59.6	0	43\\
43.4	59.6	0	43\\
43.4	60.4	0	43\\
43.4	60.4	0	43\\
43.4	59.6	0	43\\
nan	nan	nan	43\\
43.4	60.6	0	43\\
43.4	60.6	0	43\\
43.4	61.4	0	43\\
43.4	61.4	0	43\\
43.4	60.6	0	43\\
nan	nan	nan	43\\
43.4	61.6	0	43\\
43.4	61.6	0	43\\
43.4	62.4	0	43\\
43.4	62.4	0	43\\
43.4	61.6	0	43\\
nan	nan	nan	43\\
43.4	62.6	0	43\\
43.4	62.6	0	43\\
43.4	63.4	0	43\\
43.4	63.4	0	43\\
43.4	62.6	0	43\\
nan	nan	nan	43\\
43.4	63.6	0	43\\
43.4	63.6	0	43\\
43.4	64.4	0	43\\
43.4	64.4	0	43\\
43.4	63.6	0	43\\
nan	nan	nan	43\\
43.4	64.6	0	43\\
43.4	64.6	0	43\\
43.4	65.4	0	43\\
43.4	65.4	0	43\\
43.4	64.6	0	43\\
nan	nan	nan	43\\
43.4	65.6	0	43\\
43.4	65.6	0	43\\
43.4	66.4	0	43\\
43.4	66.4	0	43\\
43.4	65.6	0	43\\
nan	nan	nan	43\\
43.4	66.6	0	43\\
43.4	66.6	0	43\\
43.4	67.4	0	43\\
43.4	67.4	0	43\\
43.4	66.6	0	43\\
nan	nan	nan	43\\
43.4	67.6	0	43\\
43.4	67.6	0	43\\
43.4	68.4	0	43\\
43.4	68.4	0	43\\
43.4	67.6	0	43\\
nan	nan	nan	43\\
43.4	68.6	0	43\\
43.4	68.6	0	43\\
43.4	69.4	0	43\\
43.4	69.4	0	43\\
43.4	68.6	0	43\\
nan	nan	nan	43\\
43.4	69.6	0	43\\
43.4	69.6	0	43\\
43.4	70.4	0	43\\
43.4	70.4	0	43\\
43.4	69.6	0	43\\
nan	nan	nan	43\\
43.4	70.6	0	43\\
43.4	70.6	0	43\\
43.4	71.4	0	43\\
43.4	71.4	0	43\\
43.4	70.6	0	43\\
nan	nan	nan	43\\
43.4	71.6	0	43\\
43.4	71.6	0	43\\
43.4	72.4	0	43\\
43.4	72.4	0	43\\
43.4	71.6	0	43\\
nan	nan	nan	43\\
43.4	72.6	0	43\\
43.4	72.6	0	43\\
43.4	73.4	0	43\\
43.4	73.4	0	43\\
43.4	72.6	0	43\\
nan	nan	nan	43\\
43.4	73.6	0	43\\
43.4	73.6	0	43\\
43.4	74.4	0	43\\
43.4	74.4	0	43\\
43.4	73.6	0	43\\
nan	nan	nan	43\\
43.4	74.6	0	43\\
43.4	74.6	0	43\\
43.4	75.4	0	43\\
43.4	75.4	0	43\\
43.4	74.6	0	43\\
nan	nan	nan	43\\
43.4	75.6	0	43\\
43.4	75.6	0	43\\
43.4	76.4	0	43\\
43.4	76.4	0	43\\
43.4	75.6	0	43\\
nan	nan	nan	43\\
43.4	76.6	0	43\\
43.4	76.6	0	43\\
43.4	77.4	0	43\\
43.4	77.4	0	43\\
43.4	76.6	0	43\\
nan	nan	nan	43\\
43.4	77.6	0	43\\
43.4	77.6	0	43\\
43.4	78.4	0	43\\
43.4	78.4	0	43\\
43.4	77.6	0	43\\
nan	nan	nan	43\\
43.4	78.6	0	43\\
43.4	78.6	0	43\\
43.4	79.4	0	43\\
43.4	79.4	0	43\\
43.4	78.6	0	43\\
nan	nan	nan	43\\
43.4	79.6	0	43\\
43.4	79.6	0	43\\
43.4	80.4	0	43\\
43.4	80.4	0	43\\
43.4	79.6	0	43\\
nan	nan	nan	43\\
43.4	80.6	0	43\\
43.4	80.6	0	43\\
43.4	81.4	0	43\\
43.4	81.4	0	43\\
43.4	80.6	0	43\\
nan	nan	nan	43\\
43.4	81.6	0	43\\
43.4	81.6	0	43\\
43.4	82.4	0	43\\
43.4	82.4	0	43\\
43.4	81.6	0	43\\
nan	nan	nan	43\\
43.4	82.6	0	43\\
43.4	82.6	0	43\\
43.4	83.4	0	43\\
43.4	83.4	0	43\\
43.4	82.6	0	43\\
nan	nan	nan	43\\
43.4	83.6	0	43\\
43.4	83.6	0	43\\
43.4	84.4	0	43\\
43.4	84.4	0	43\\
43.4	83.6	0	43\\
nan	nan	nan	43\\
43.4	84.6	0	43\\
43.4	84.6	0	43\\
43.4	85.4	0	43\\
43.4	85.4	0	43\\
43.4	84.6	0	43\\
nan	nan	nan	43\\
43.4	85.6	0	43\\
43.4	85.6	0	43\\
43.4	86.4	0	43\\
43.4	86.4	0	43\\
43.4	85.6	0	43\\
nan	nan	nan	43\\
43.4	86.6	0	43\\
43.4	86.6	0	43\\
43.4	87.4	0	43\\
43.4	87.4	0	43\\
43.4	86.6	0	43\\
nan	nan	nan	43\\
43.4	87.6	0	43\\
43.4	87.6	0	43\\
43.4	88.4	0	43\\
43.4	88.4	0	43\\
43.4	87.6	0	43\\
nan	nan	nan	43\\
43.4	88.6	0	43\\
43.4	88.6	0	43\\
43.4	89.4	0	43\\
43.4	89.4	0	43\\
43.4	88.6	0	43\\
nan	nan	nan	43\\
43.4	89.6	0	43\\
43.4	89.6	0	43\\
43.4	90.4	0	43\\
43.4	90.4	0	43\\
43.4	89.6	0	43\\
nan	nan	nan	43\\
43.4	90.6	0	43\\
43.4	90.6	0	43\\
43.4	91.4	0	43\\
43.4	91.4	0	43\\
43.4	90.6	0	43\\
nan	nan	nan	43\\
43.4	91.6	0	43\\
43.4	91.6	0	43\\
43.4	92.4	0	43\\
43.4	92.4	0	43\\
43.4	91.6	0	43\\
nan	nan	nan	43\\
43.4	92.6	0	43\\
43.4	92.6	0	43\\
43.4	93.4	0	43\\
43.4	93.4	0	43\\
43.4	92.6	0	43\\
nan	nan	nan	43\\
43.4	93.6	0	43\\
43.4	93.6	0	43\\
43.4	94.4	0	43\\
43.4	94.4	0	43\\
43.4	93.6	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	0.6	0	43\\
43.4	1.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	1.6	0	43\\
43.4	2.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	2.6	0	43\\
43.4	3.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	3.6	0	43\\
43.4	4.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	4.6	0	43\\
43.4	5.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	5.6	0	43\\
43.4	6.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	6.6	0	43\\
43.4	7.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	7.6	0	43\\
43.4	8.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	8.6	0	43\\
43.4	9.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	9.6	0	43\\
43.4	10.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	10.6	0	43\\
43.4	11.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	11.6	0	43\\
43.4	12.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	12.6	0	43\\
43.4	13.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	13.6	0	43\\
43.4	14.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	14.6	0	43\\
43.4	15.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	15.6	0	43\\
43.4	16.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	16.6	0	43\\
43.4	17.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	17.6	0	43\\
43.4	18.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	18.6	0	43\\
43.4	19.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	19.6	0	43\\
43.4	20.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	20.6	0	43\\
43.4	21.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	21.6	0	43\\
43.4	22.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	22.6	0	43\\
43.4	23.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	23.6	0	43\\
43.4	24.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	24.6	0	43\\
43.4	25.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	25.6	0	43\\
43.4	26.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	26.6	0	43\\
43.4	27.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	27.6	0	43\\
43.4	28.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	28.6	0	43\\
43.4	29.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	29.6	0	43\\
43.4	30.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	30.6	0	43\\
43.4	31.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	31.6	0	43\\
43.4	32.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	32.6	0	43\\
43.4	33.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	33.6	0	43\\
43.4	34.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	34.6	0	43\\
43.4	35.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	35.6	0	43\\
43.4	36.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	36.6	0	43\\
43.4	37.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	37.6	0	43\\
43.4	38.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	38.6	0	43\\
43.4	39.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	39.6	0	43\\
43.4	40.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	40.6	0	43\\
43.4	41.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	41.6	0	43\\
43.4	42.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	42.6	0	43\\
43.4	43.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	43.6	0	43\\
43.4	44.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	44.6	0	43\\
43.4	45.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	45.6	0	43\\
43.4	46.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	46.6	0	43\\
43.4	47.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	47.6	0	43\\
43.4	48.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	48.6	0	43\\
43.4	49.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	49.6	0	43\\
43.4	50.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	50.6	0	43\\
43.4	51.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	51.6	0	43\\
43.4	52.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	52.6	0	43\\
43.4	53.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	53.6	0	43\\
43.4	54.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	54.6	0	43\\
43.4	55.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	55.6	0	43\\
43.4	56.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	56.6	0	43\\
43.4	57.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	57.6	0	43\\
43.4	58.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	58.6	0	43\\
43.4	59.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	59.6	0	43\\
43.4	60.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	60.6	0	43\\
43.4	61.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	61.6	0	43\\
43.4	62.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	62.6	0	43\\
43.4	63.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	63.6	0	43\\
43.4	64.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	64.6	0	43\\
43.4	65.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	65.6	0	43\\
43.4	66.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	66.6	0	43\\
43.4	67.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	67.6	0	43\\
43.4	68.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	68.6	0	43\\
43.4	69.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	69.6	0	43\\
43.4	70.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	70.6	0	43\\
43.4	71.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	71.6	0	43\\
43.4	72.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	72.6	0	43\\
43.4	73.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	73.6	0	43\\
43.4	74.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	74.6	0	43\\
43.4	75.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	75.6	0	43\\
43.4	76.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	76.6	0	43\\
43.4	77.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	77.6	0	43\\
43.4	78.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	78.6	0	43\\
43.4	79.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	79.6	0	43\\
43.4	80.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	80.6	0	43\\
43.4	81.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	81.6	0	43\\
43.4	82.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	82.6	0	43\\
43.4	83.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	83.6	0	43\\
43.4	84.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	84.6	0	43\\
43.4	85.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	85.6	0	43\\
43.4	86.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	86.6	0	43\\
43.4	87.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	87.6	0	43\\
43.4	88.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	88.6	0	43\\
43.4	89.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	89.6	0	43\\
43.4	90.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	90.6	0	43\\
43.4	91.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	91.6	0	43\\
43.4	92.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	92.6	0	43\\
43.4	93.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
43.4	93.6	0	43\\
43.4	94.4	0	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
nan	nan	nan	43\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	44\\
43.6	0.6	0	44\\
43.6	1.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	1.6	0	44\\
43.6	2.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	2.6	0	44\\
43.6	3.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	3.6	0	44\\
43.6	4.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	4.6	0	44\\
43.6	5.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	5.6	0	44\\
43.6	6.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	6.6	0	44\\
43.6	7.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	7.6	0	44\\
43.6	8.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	8.6	0	44\\
43.6	9.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	9.6	0	44\\
43.6	10.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	10.6	0	44\\
43.6	11.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	11.6	0	44\\
43.6	12.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	12.6	0	44\\
43.6	13.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	13.6	0	44\\
43.6	14.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	14.6	0	44\\
43.6	15.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	15.6	0	44\\
43.6	16.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	16.6	0	44\\
43.6	17.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	17.6	0	44\\
43.6	18.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	18.6	0	44\\
43.6	19.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	19.6	0	44\\
43.6	20.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	20.6	0	44\\
43.6	21.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	21.6	0	44\\
43.6	22.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	22.6	0	44\\
43.6	23.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	23.6	0	44\\
43.6	24.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	24.6	0	44\\
43.6	25.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	25.6	0	44\\
43.6	26.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	26.6	0	44\\
43.6	27.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	27.6	0	44\\
43.6	28.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	28.6	0	44\\
43.6	29.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	29.6	0	44\\
43.6	30.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	30.6	0	44\\
43.6	31.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	31.6	0	44\\
43.6	32.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	32.6	0	44\\
43.6	33.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	33.6	0	44\\
43.6	34.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	34.6	0	44\\
43.6	35.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	35.6	0	44\\
43.6	36.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	36.6	0	44\\
43.6	37.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	37.6	0	44\\
43.6	38.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	38.6	0	44\\
43.6	39.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	39.6	0	44\\
43.6	40.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	40.6	0	44\\
43.6	41.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	41.6	0	44\\
43.6	42.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	42.6	0	44\\
43.6	43.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	43.6	0	44\\
43.6	44.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	44.6	0	44\\
43.6	45.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	45.6	0	44\\
43.6	46.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	46.6	0	44\\
43.6	47.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	47.6	0	44\\
43.6	48.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	48.6	0	44\\
43.6	49.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	49.6	0	44\\
43.6	50.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	50.6	0	44\\
43.6	51.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	51.6	0	44\\
43.6	52.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	52.6	0	44\\
43.6	53.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	53.6	0	44\\
43.6	54.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	54.6	0	44\\
43.6	55.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	55.6	0	44\\
43.6	56.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	56.6	0	44\\
43.6	57.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	57.6	0	44\\
43.6	58.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	58.6	0	44\\
43.6	59.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	59.6	0	44\\
43.6	60.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	60.6	0	44\\
43.6	61.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	61.6	0	44\\
43.6	62.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	62.6	0	44\\
43.6	63.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	63.6	0	44\\
43.6	64.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	64.6	0	44\\
43.6	65.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	65.6	0	44\\
43.6	66.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	66.6	0	44\\
43.6	67.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	67.6	0	44\\
43.6	68.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	68.6	0	44\\
43.6	69.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	69.6	0	44\\
43.6	70.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	70.6	0	44\\
43.6	71.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	71.6	0	44\\
43.6	72.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	72.6	0	44\\
43.6	73.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	73.6	0	44\\
43.6	74.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	74.6	0	44\\
43.6	75.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	75.6	0	44\\
43.6	76.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	76.6	0	44\\
43.6	77.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	77.6	0	44\\
43.6	78.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	78.6	0	44\\
43.6	79.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	79.6	0	44\\
43.6	80.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	80.6	0	44\\
43.6	81.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	81.6	0	44\\
43.6	82.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	82.6	0	44\\
43.6	83.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	83.6	0	44\\
43.6	84.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	84.6	0	44\\
43.6	85.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	85.6	0	44\\
43.6	86.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	86.6	0	44\\
43.6	87.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	87.6	0	44\\
43.6	88.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	88.6	0	44\\
43.6	89.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	89.6	0	44\\
43.6	90.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	90.6	0	44\\
43.6	91.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	91.6	0	44\\
43.6	92.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	92.6	0	44\\
43.6	93.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	93.6	0	44\\
43.6	94.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
43.6	0.6	0	44\\
43.6	0.6	0	44\\
43.6	1.4	0	44\\
43.6	1.4	0	44\\
43.6	0.6	0	44\\
nan	nan	nan	44\\
43.6	1.6	0	44\\
43.6	1.6	0	44\\
43.6	2.4	0	44\\
43.6	2.4	0	44\\
43.6	1.6	0	44\\
nan	nan	nan	44\\
43.6	2.6	0	44\\
43.6	2.6	0	44\\
43.6	3.4	0	44\\
43.6	3.4	0	44\\
43.6	2.6	0	44\\
nan	nan	nan	44\\
43.6	3.6	0	44\\
43.6	3.6	0	44\\
43.6	4.4	0	44\\
43.6	4.4	0	44\\
43.6	3.6	0	44\\
nan	nan	nan	44\\
43.6	4.6	0	44\\
43.6	4.6	0	44\\
43.6	5.4	0	44\\
43.6	5.4	0	44\\
43.6	4.6	0	44\\
nan	nan	nan	44\\
43.6	5.6	0	44\\
43.6	5.6	0	44\\
43.6	6.4	0	44\\
43.6	6.4	0	44\\
43.6	5.6	0	44\\
nan	nan	nan	44\\
43.6	6.6	0	44\\
43.6	6.6	0	44\\
43.6	7.4	0	44\\
43.6	7.4	0	44\\
43.6	6.6	0	44\\
nan	nan	nan	44\\
43.6	7.6	0	44\\
43.6	7.6	0	44\\
43.6	8.4	0	44\\
43.6	8.4	0	44\\
43.6	7.6	0	44\\
nan	nan	nan	44\\
43.6	8.6	0	44\\
43.6	8.6	0	44\\
43.6	9.4	0	44\\
43.6	9.4	0	44\\
43.6	8.6	0	44\\
nan	nan	nan	44\\
43.6	9.6	0	44\\
43.6	9.6	0	44\\
43.6	10.4	0	44\\
43.6	10.4	0	44\\
43.6	9.6	0	44\\
nan	nan	nan	44\\
43.6	10.6	0	44\\
43.6	10.6	0	44\\
43.6	11.4	0	44\\
43.6	11.4	0	44\\
43.6	10.6	0	44\\
nan	nan	nan	44\\
43.6	11.6	0	44\\
43.6	11.6	0	44\\
43.6	12.4	0	44\\
43.6	12.4	0	44\\
43.6	11.6	0	44\\
nan	nan	nan	44\\
43.6	12.6	0	44\\
43.6	12.6	0	44\\
43.6	13.4	0	44\\
43.6	13.4	0	44\\
43.6	12.6	0	44\\
nan	nan	nan	44\\
43.6	13.6	0	44\\
43.6	13.6	0	44\\
43.6	14.4	0	44\\
43.6	14.4	0	44\\
43.6	13.6	0	44\\
nan	nan	nan	44\\
43.6	14.6	0	44\\
43.6	14.6	0	44\\
43.6	15.4	0	44\\
43.6	15.4	0	44\\
43.6	14.6	0	44\\
nan	nan	nan	44\\
43.6	15.6	0	44\\
43.6	15.6	0	44\\
43.6	16.4	0	44\\
43.6	16.4	0	44\\
43.6	15.6	0	44\\
nan	nan	nan	44\\
43.6	16.6	0	44\\
43.6	16.6	0	44\\
43.6	17.4	0	44\\
43.6	17.4	0	44\\
43.6	16.6	0	44\\
nan	nan	nan	44\\
43.6	17.6	0	44\\
43.6	17.6	0	44\\
43.6	18.4	0	44\\
43.6	18.4	0	44\\
43.6	17.6	0	44\\
nan	nan	nan	44\\
43.6	18.6	0	44\\
43.6	18.6	0	44\\
43.6	19.4	0	44\\
43.6	19.4	0	44\\
43.6	18.6	0	44\\
nan	nan	nan	44\\
43.6	19.6	0	44\\
43.6	19.6	0	44\\
43.6	20.4	0	44\\
43.6	20.4	0	44\\
43.6	19.6	0	44\\
nan	nan	nan	44\\
43.6	20.6	0	44\\
43.6	20.6	0	44\\
43.6	21.4	0	44\\
43.6	21.4	0	44\\
43.6	20.6	0	44\\
nan	nan	nan	44\\
43.6	21.6	0	44\\
43.6	21.6	0	44\\
43.6	22.4	0	44\\
43.6	22.4	0	44\\
43.6	21.6	0	44\\
nan	nan	nan	44\\
43.6	22.6	0	44\\
43.6	22.6	0	44\\
43.6	23.4	0	44\\
43.6	23.4	0	44\\
43.6	22.6	0	44\\
nan	nan	nan	44\\
43.6	23.6	0	44\\
43.6	23.6	0	44\\
43.6	24.4	0	44\\
43.6	24.4	0	44\\
43.6	23.6	0	44\\
nan	nan	nan	44\\
43.6	24.6	0	44\\
43.6	24.6	0	44\\
43.6	25.4	0	44\\
43.6	25.4	0	44\\
43.6	24.6	0	44\\
nan	nan	nan	44\\
43.6	25.6	0	44\\
43.6	25.6	0	44\\
43.6	26.4	0	44\\
43.6	26.4	0	44\\
43.6	25.6	0	44\\
nan	nan	nan	44\\
43.6	26.6	0	44\\
43.6	26.6	0	44\\
43.6	27.4	0	44\\
43.6	27.4	0	44\\
43.6	26.6	0	44\\
nan	nan	nan	44\\
43.6	27.6	0	44\\
43.6	27.6	0	44\\
43.6	28.4	0	44\\
43.6	28.4	0	44\\
43.6	27.6	0	44\\
nan	nan	nan	44\\
43.6	28.6	0	44\\
43.6	28.6	0	44\\
43.6	29.4	0	44\\
43.6	29.4	0	44\\
43.6	28.6	0	44\\
nan	nan	nan	44\\
43.6	29.6	0	44\\
43.6	29.6	0	44\\
43.6	30.4	0	44\\
43.6	30.4	0	44\\
43.6	29.6	0	44\\
nan	nan	nan	44\\
43.6	30.6	0	44\\
43.6	30.6	0	44\\
43.6	31.4	0	44\\
43.6	31.4	0	44\\
43.6	30.6	0	44\\
nan	nan	nan	44\\
43.6	31.6	0	44\\
43.6	31.6	0	44\\
43.6	32.4	0	44\\
43.6	32.4	0	44\\
43.6	31.6	0	44\\
nan	nan	nan	44\\
43.6	32.6	0	44\\
43.6	32.6	0	44\\
43.6	33.4	0	44\\
43.6	33.4	0	44\\
43.6	32.6	0	44\\
nan	nan	nan	44\\
43.6	33.6	0	44\\
43.6	33.6	0	44\\
43.6	34.4	0	44\\
43.6	34.4	0	44\\
43.6	33.6	0	44\\
nan	nan	nan	44\\
43.6	34.6	0	44\\
43.6	34.6	0	44\\
43.6	35.4	0	44\\
43.6	35.4	0	44\\
43.6	34.6	0	44\\
nan	nan	nan	44\\
43.6	35.6	0	44\\
43.6	35.6	0	44\\
43.6	36.4	0	44\\
43.6	36.4	0	44\\
43.6	35.6	0	44\\
nan	nan	nan	44\\
43.6	36.6	0	44\\
43.6	36.6	0	44\\
43.6	37.4	0	44\\
43.6	37.4	0	44\\
43.6	36.6	0	44\\
nan	nan	nan	44\\
43.6	37.6	0	44\\
43.6	37.6	0	44\\
43.6	38.4	0	44\\
43.6	38.4	0	44\\
43.6	37.6	0	44\\
nan	nan	nan	44\\
43.6	38.6	0	44\\
43.6	38.6	0	44\\
43.6	39.4	0	44\\
43.6	39.4	0	44\\
43.6	38.6	0	44\\
nan	nan	nan	44\\
43.6	39.6	0	44\\
43.6	39.6	0.00715389869504254	44\\
43.6	40.4	0.00715389869504254	44\\
43.6	40.4	0	44\\
43.6	39.6	0	44\\
nan	nan	nan	44\\
43.6	40.6	0	44\\
43.6	40.6	0	44\\
43.6	41.4	0	44\\
43.6	41.4	0	44\\
43.6	40.6	0	44\\
nan	nan	nan	44\\
43.6	41.6	0	44\\
43.6	41.6	0	44\\
43.6	42.4	0	44\\
43.6	42.4	0	44\\
43.6	41.6	0	44\\
nan	nan	nan	44\\
43.6	42.6	0	44\\
43.6	42.6	0	44\\
43.6	43.4	0	44\\
43.6	43.4	0	44\\
43.6	42.6	0	44\\
nan	nan	nan	44\\
43.6	43.6	0	44\\
43.6	43.6	0	44\\
43.6	44.4	0	44\\
43.6	44.4	0	44\\
43.6	43.6	0	44\\
nan	nan	nan	44\\
43.6	44.6	0	44\\
43.6	44.6	0	44\\
43.6	45.4	0	44\\
43.6	45.4	0	44\\
43.6	44.6	0	44\\
nan	nan	nan	44\\
43.6	45.6	0	44\\
43.6	45.6	0	44\\
43.6	46.4	0	44\\
43.6	46.4	0	44\\
43.6	45.6	0	44\\
nan	nan	nan	44\\
43.6	46.6	0	44\\
43.6	46.6	0	44\\
43.6	47.4	0	44\\
43.6	47.4	0	44\\
43.6	46.6	0	44\\
nan	nan	nan	44\\
43.6	47.6	0	44\\
43.6	47.6	0	44\\
43.6	48.4	0	44\\
43.6	48.4	0	44\\
43.6	47.6	0	44\\
nan	nan	nan	44\\
43.6	48.6	0	44\\
43.6	48.6	0	44\\
43.6	49.4	0	44\\
43.6	49.4	0	44\\
43.6	48.6	0	44\\
nan	nan	nan	44\\
43.6	49.6	0	44\\
43.6	49.6	0	44\\
43.6	50.4	0	44\\
43.6	50.4	0	44\\
43.6	49.6	0	44\\
nan	nan	nan	44\\
43.6	50.6	0	44\\
43.6	50.6	0	44\\
43.6	51.4	0	44\\
43.6	51.4	0	44\\
43.6	50.6	0	44\\
nan	nan	nan	44\\
43.6	51.6	0	44\\
43.6	51.6	0	44\\
43.6	52.4	0	44\\
43.6	52.4	0	44\\
43.6	51.6	0	44\\
nan	nan	nan	44\\
43.6	52.6	0	44\\
43.6	52.6	0	44\\
43.6	53.4	0	44\\
43.6	53.4	0	44\\
43.6	52.6	0	44\\
nan	nan	nan	44\\
43.6	53.6	0	44\\
43.6	53.6	0	44\\
43.6	54.4	0	44\\
43.6	54.4	0	44\\
43.6	53.6	0	44\\
nan	nan	nan	44\\
43.6	54.6	0	44\\
43.6	54.6	0	44\\
43.6	55.4	0	44\\
43.6	55.4	0	44\\
43.6	54.6	0	44\\
nan	nan	nan	44\\
43.6	55.6	0	44\\
43.6	55.6	0	44\\
43.6	56.4	0	44\\
43.6	56.4	0	44\\
43.6	55.6	0	44\\
nan	nan	nan	44\\
43.6	56.6	0	44\\
43.6	56.6	0	44\\
43.6	57.4	0	44\\
43.6	57.4	0	44\\
43.6	56.6	0	44\\
nan	nan	nan	44\\
43.6	57.6	0	44\\
43.6	57.6	0	44\\
43.6	58.4	0	44\\
43.6	58.4	0	44\\
43.6	57.6	0	44\\
nan	nan	nan	44\\
43.6	58.6	0	44\\
43.6	58.6	0	44\\
43.6	59.4	0	44\\
43.6	59.4	0	44\\
43.6	58.6	0	44\\
nan	nan	nan	44\\
43.6	59.6	0	44\\
43.6	59.6	0	44\\
43.6	60.4	0	44\\
43.6	60.4	0	44\\
43.6	59.6	0	44\\
nan	nan	nan	44\\
43.6	60.6	0	44\\
43.6	60.6	0	44\\
43.6	61.4	0	44\\
43.6	61.4	0	44\\
43.6	60.6	0	44\\
nan	nan	nan	44\\
43.6	61.6	0	44\\
43.6	61.6	0	44\\
43.6	62.4	0	44\\
43.6	62.4	0	44\\
43.6	61.6	0	44\\
nan	nan	nan	44\\
43.6	62.6	0	44\\
43.6	62.6	0	44\\
43.6	63.4	0	44\\
43.6	63.4	0	44\\
43.6	62.6	0	44\\
nan	nan	nan	44\\
43.6	63.6	0	44\\
43.6	63.6	0	44\\
43.6	64.4	0	44\\
43.6	64.4	0	44\\
43.6	63.6	0	44\\
nan	nan	nan	44\\
43.6	64.6	0	44\\
43.6	64.6	0	44\\
43.6	65.4	0	44\\
43.6	65.4	0	44\\
43.6	64.6	0	44\\
nan	nan	nan	44\\
43.6	65.6	0	44\\
43.6	65.6	0	44\\
43.6	66.4	0	44\\
43.6	66.4	0	44\\
43.6	65.6	0	44\\
nan	nan	nan	44\\
43.6	66.6	0	44\\
43.6	66.6	0	44\\
43.6	67.4	0	44\\
43.6	67.4	0	44\\
43.6	66.6	0	44\\
nan	nan	nan	44\\
43.6	67.6	0	44\\
43.6	67.6	0	44\\
43.6	68.4	0	44\\
43.6	68.4	0	44\\
43.6	67.6	0	44\\
nan	nan	nan	44\\
43.6	68.6	0	44\\
43.6	68.6	0	44\\
43.6	69.4	0	44\\
43.6	69.4	0	44\\
43.6	68.6	0	44\\
nan	nan	nan	44\\
43.6	69.6	0	44\\
43.6	69.6	0	44\\
43.6	70.4	0	44\\
43.6	70.4	0	44\\
43.6	69.6	0	44\\
nan	nan	nan	44\\
43.6	70.6	0	44\\
43.6	70.6	0	44\\
43.6	71.4	0	44\\
43.6	71.4	0	44\\
43.6	70.6	0	44\\
nan	nan	nan	44\\
43.6	71.6	0	44\\
43.6	71.6	0	44\\
43.6	72.4	0	44\\
43.6	72.4	0	44\\
43.6	71.6	0	44\\
nan	nan	nan	44\\
43.6	72.6	0	44\\
43.6	72.6	0	44\\
43.6	73.4	0	44\\
43.6	73.4	0	44\\
43.6	72.6	0	44\\
nan	nan	nan	44\\
43.6	73.6	0	44\\
43.6	73.6	0	44\\
43.6	74.4	0	44\\
43.6	74.4	0	44\\
43.6	73.6	0	44\\
nan	nan	nan	44\\
43.6	74.6	0	44\\
43.6	74.6	0	44\\
43.6	75.4	0	44\\
43.6	75.4	0	44\\
43.6	74.6	0	44\\
nan	nan	nan	44\\
43.6	75.6	0	44\\
43.6	75.6	0	44\\
43.6	76.4	0	44\\
43.6	76.4	0	44\\
43.6	75.6	0	44\\
nan	nan	nan	44\\
43.6	76.6	0	44\\
43.6	76.6	0	44\\
43.6	77.4	0	44\\
43.6	77.4	0	44\\
43.6	76.6	0	44\\
nan	nan	nan	44\\
43.6	77.6	0	44\\
43.6	77.6	0	44\\
43.6	78.4	0	44\\
43.6	78.4	0	44\\
43.6	77.6	0	44\\
nan	nan	nan	44\\
43.6	78.6	0	44\\
43.6	78.6	0	44\\
43.6	79.4	0	44\\
43.6	79.4	0	44\\
43.6	78.6	0	44\\
nan	nan	nan	44\\
43.6	79.6	0	44\\
43.6	79.6	0	44\\
43.6	80.4	0	44\\
43.6	80.4	0	44\\
43.6	79.6	0	44\\
nan	nan	nan	44\\
43.6	80.6	0	44\\
43.6	80.6	0	44\\
43.6	81.4	0	44\\
43.6	81.4	0	44\\
43.6	80.6	0	44\\
nan	nan	nan	44\\
43.6	81.6	0	44\\
43.6	81.6	0	44\\
43.6	82.4	0	44\\
43.6	82.4	0	44\\
43.6	81.6	0	44\\
nan	nan	nan	44\\
43.6	82.6	0	44\\
43.6	82.6	0	44\\
43.6	83.4	0	44\\
43.6	83.4	0	44\\
43.6	82.6	0	44\\
nan	nan	nan	44\\
43.6	83.6	0	44\\
43.6	83.6	0	44\\
43.6	84.4	0	44\\
43.6	84.4	0	44\\
43.6	83.6	0	44\\
nan	nan	nan	44\\
43.6	84.6	0	44\\
43.6	84.6	0	44\\
43.6	85.4	0	44\\
43.6	85.4	0	44\\
43.6	84.6	0	44\\
nan	nan	nan	44\\
43.6	85.6	0	44\\
43.6	85.6	0	44\\
43.6	86.4	0	44\\
43.6	86.4	0	44\\
43.6	85.6	0	44\\
nan	nan	nan	44\\
43.6	86.6	0	44\\
43.6	86.6	0	44\\
43.6	87.4	0	44\\
43.6	87.4	0	44\\
43.6	86.6	0	44\\
nan	nan	nan	44\\
43.6	87.6	0	44\\
43.6	87.6	0	44\\
43.6	88.4	0	44\\
43.6	88.4	0	44\\
43.6	87.6	0	44\\
nan	nan	nan	44\\
43.6	88.6	0	44\\
43.6	88.6	0	44\\
43.6	89.4	0	44\\
43.6	89.4	0	44\\
43.6	88.6	0	44\\
nan	nan	nan	44\\
43.6	89.6	0	44\\
43.6	89.6	0	44\\
43.6	90.4	0	44\\
43.6	90.4	0	44\\
43.6	89.6	0	44\\
nan	nan	nan	44\\
43.6	90.6	0	44\\
43.6	90.6	0	44\\
43.6	91.4	0	44\\
43.6	91.4	0	44\\
43.6	90.6	0	44\\
nan	nan	nan	44\\
43.6	91.6	0	44\\
43.6	91.6	0	44\\
43.6	92.4	0	44\\
43.6	92.4	0	44\\
43.6	91.6	0	44\\
nan	nan	nan	44\\
43.6	92.6	0	44\\
43.6	92.6	0	44\\
43.6	93.4	0	44\\
43.6	93.4	0	44\\
43.6	92.6	0	44\\
nan	nan	nan	44\\
43.6	93.6	0	44\\
43.6	93.6	0	44\\
43.6	94.4	0	44\\
43.6	94.4	0	44\\
43.6	93.6	0	44\\
nan	nan	nan	44\\
44.4	0.6	0	44\\
44.4	0.6	0	44\\
44.4	1.4	0	44\\
44.4	1.4	0	44\\
44.4	0.6	0	44\\
nan	nan	nan	44\\
44.4	1.6	0	44\\
44.4	1.6	0	44\\
44.4	2.4	0	44\\
44.4	2.4	0	44\\
44.4	1.6	0	44\\
nan	nan	nan	44\\
44.4	2.6	0	44\\
44.4	2.6	0	44\\
44.4	3.4	0	44\\
44.4	3.4	0	44\\
44.4	2.6	0	44\\
nan	nan	nan	44\\
44.4	3.6	0	44\\
44.4	3.6	0	44\\
44.4	4.4	0	44\\
44.4	4.4	0	44\\
44.4	3.6	0	44\\
nan	nan	nan	44\\
44.4	4.6	0	44\\
44.4	4.6	0	44\\
44.4	5.4	0	44\\
44.4	5.4	0	44\\
44.4	4.6	0	44\\
nan	nan	nan	44\\
44.4	5.6	0	44\\
44.4	5.6	0	44\\
44.4	6.4	0	44\\
44.4	6.4	0	44\\
44.4	5.6	0	44\\
nan	nan	nan	44\\
44.4	6.6	0	44\\
44.4	6.6	0	44\\
44.4	7.4	0	44\\
44.4	7.4	0	44\\
44.4	6.6	0	44\\
nan	nan	nan	44\\
44.4	7.6	0	44\\
44.4	7.6	0	44\\
44.4	8.4	0	44\\
44.4	8.4	0	44\\
44.4	7.6	0	44\\
nan	nan	nan	44\\
44.4	8.6	0	44\\
44.4	8.6	0	44\\
44.4	9.4	0	44\\
44.4	9.4	0	44\\
44.4	8.6	0	44\\
nan	nan	nan	44\\
44.4	9.6	0	44\\
44.4	9.6	0	44\\
44.4	10.4	0	44\\
44.4	10.4	0	44\\
44.4	9.6	0	44\\
nan	nan	nan	44\\
44.4	10.6	0	44\\
44.4	10.6	0	44\\
44.4	11.4	0	44\\
44.4	11.4	0	44\\
44.4	10.6	0	44\\
nan	nan	nan	44\\
44.4	11.6	0	44\\
44.4	11.6	0	44\\
44.4	12.4	0	44\\
44.4	12.4	0	44\\
44.4	11.6	0	44\\
nan	nan	nan	44\\
44.4	12.6	0	44\\
44.4	12.6	0	44\\
44.4	13.4	0	44\\
44.4	13.4	0	44\\
44.4	12.6	0	44\\
nan	nan	nan	44\\
44.4	13.6	0	44\\
44.4	13.6	0	44\\
44.4	14.4	0	44\\
44.4	14.4	0	44\\
44.4	13.6	0	44\\
nan	nan	nan	44\\
44.4	14.6	0	44\\
44.4	14.6	0	44\\
44.4	15.4	0	44\\
44.4	15.4	0	44\\
44.4	14.6	0	44\\
nan	nan	nan	44\\
44.4	15.6	0	44\\
44.4	15.6	0	44\\
44.4	16.4	0	44\\
44.4	16.4	0	44\\
44.4	15.6	0	44\\
nan	nan	nan	44\\
44.4	16.6	0	44\\
44.4	16.6	0	44\\
44.4	17.4	0	44\\
44.4	17.4	0	44\\
44.4	16.6	0	44\\
nan	nan	nan	44\\
44.4	17.6	0	44\\
44.4	17.6	0	44\\
44.4	18.4	0	44\\
44.4	18.4	0	44\\
44.4	17.6	0	44\\
nan	nan	nan	44\\
44.4	18.6	0	44\\
44.4	18.6	0	44\\
44.4	19.4	0	44\\
44.4	19.4	0	44\\
44.4	18.6	0	44\\
nan	nan	nan	44\\
44.4	19.6	0	44\\
44.4	19.6	0	44\\
44.4	20.4	0	44\\
44.4	20.4	0	44\\
44.4	19.6	0	44\\
nan	nan	nan	44\\
44.4	20.6	0	44\\
44.4	20.6	0	44\\
44.4	21.4	0	44\\
44.4	21.4	0	44\\
44.4	20.6	0	44\\
nan	nan	nan	44\\
44.4	21.6	0	44\\
44.4	21.6	0	44\\
44.4	22.4	0	44\\
44.4	22.4	0	44\\
44.4	21.6	0	44\\
nan	nan	nan	44\\
44.4	22.6	0	44\\
44.4	22.6	0	44\\
44.4	23.4	0	44\\
44.4	23.4	0	44\\
44.4	22.6	0	44\\
nan	nan	nan	44\\
44.4	23.6	0	44\\
44.4	23.6	0	44\\
44.4	24.4	0	44\\
44.4	24.4	0	44\\
44.4	23.6	0	44\\
nan	nan	nan	44\\
44.4	24.6	0	44\\
44.4	24.6	0	44\\
44.4	25.4	0	44\\
44.4	25.4	0	44\\
44.4	24.6	0	44\\
nan	nan	nan	44\\
44.4	25.6	0	44\\
44.4	25.6	0	44\\
44.4	26.4	0	44\\
44.4	26.4	0	44\\
44.4	25.6	0	44\\
nan	nan	nan	44\\
44.4	26.6	0	44\\
44.4	26.6	0	44\\
44.4	27.4	0	44\\
44.4	27.4	0	44\\
44.4	26.6	0	44\\
nan	nan	nan	44\\
44.4	27.6	0	44\\
44.4	27.6	0	44\\
44.4	28.4	0	44\\
44.4	28.4	0	44\\
44.4	27.6	0	44\\
nan	nan	nan	44\\
44.4	28.6	0	44\\
44.4	28.6	0	44\\
44.4	29.4	0	44\\
44.4	29.4	0	44\\
44.4	28.6	0	44\\
nan	nan	nan	44\\
44.4	29.6	0	44\\
44.4	29.6	0	44\\
44.4	30.4	0	44\\
44.4	30.4	0	44\\
44.4	29.6	0	44\\
nan	nan	nan	44\\
44.4	30.6	0	44\\
44.4	30.6	0	44\\
44.4	31.4	0	44\\
44.4	31.4	0	44\\
44.4	30.6	0	44\\
nan	nan	nan	44\\
44.4	31.6	0	44\\
44.4	31.6	0	44\\
44.4	32.4	0	44\\
44.4	32.4	0	44\\
44.4	31.6	0	44\\
nan	nan	nan	44\\
44.4	32.6	0	44\\
44.4	32.6	0	44\\
44.4	33.4	0	44\\
44.4	33.4	0	44\\
44.4	32.6	0	44\\
nan	nan	nan	44\\
44.4	33.6	0	44\\
44.4	33.6	0	44\\
44.4	34.4	0	44\\
44.4	34.4	0	44\\
44.4	33.6	0	44\\
nan	nan	nan	44\\
44.4	34.6	0	44\\
44.4	34.6	0	44\\
44.4	35.4	0	44\\
44.4	35.4	0	44\\
44.4	34.6	0	44\\
nan	nan	nan	44\\
44.4	35.6	0	44\\
44.4	35.6	0	44\\
44.4	36.4	0	44\\
44.4	36.4	0	44\\
44.4	35.6	0	44\\
nan	nan	nan	44\\
44.4	36.6	0	44\\
44.4	36.6	0	44\\
44.4	37.4	0	44\\
44.4	37.4	0	44\\
44.4	36.6	0	44\\
nan	nan	nan	44\\
44.4	37.6	0	44\\
44.4	37.6	0	44\\
44.4	38.4	0	44\\
44.4	38.4	0	44\\
44.4	37.6	0	44\\
nan	nan	nan	44\\
44.4	38.6	0	44\\
44.4	38.6	0	44\\
44.4	39.4	0	44\\
44.4	39.4	0	44\\
44.4	38.6	0	44\\
nan	nan	nan	44\\
44.4	39.6	0	44\\
44.4	39.6	0.00715389869504254	44\\
44.4	40.4	0.00715389869504254	44\\
44.4	40.4	0	44\\
44.4	39.6	0	44\\
nan	nan	nan	44\\
44.4	40.6	0	44\\
44.4	40.6	0	44\\
44.4	41.4	0	44\\
44.4	41.4	0	44\\
44.4	40.6	0	44\\
nan	nan	nan	44\\
44.4	41.6	0	44\\
44.4	41.6	0	44\\
44.4	42.4	0	44\\
44.4	42.4	0	44\\
44.4	41.6	0	44\\
nan	nan	nan	44\\
44.4	42.6	0	44\\
44.4	42.6	0	44\\
44.4	43.4	0	44\\
44.4	43.4	0	44\\
44.4	42.6	0	44\\
nan	nan	nan	44\\
44.4	43.6	0	44\\
44.4	43.6	0	44\\
44.4	44.4	0	44\\
44.4	44.4	0	44\\
44.4	43.6	0	44\\
nan	nan	nan	44\\
44.4	44.6	0	44\\
44.4	44.6	0	44\\
44.4	45.4	0	44\\
44.4	45.4	0	44\\
44.4	44.6	0	44\\
nan	nan	nan	44\\
44.4	45.6	0	44\\
44.4	45.6	0	44\\
44.4	46.4	0	44\\
44.4	46.4	0	44\\
44.4	45.6	0	44\\
nan	nan	nan	44\\
44.4	46.6	0	44\\
44.4	46.6	0	44\\
44.4	47.4	0	44\\
44.4	47.4	0	44\\
44.4	46.6	0	44\\
nan	nan	nan	44\\
44.4	47.6	0	44\\
44.4	47.6	0	44\\
44.4	48.4	0	44\\
44.4	48.4	0	44\\
44.4	47.6	0	44\\
nan	nan	nan	44\\
44.4	48.6	0	44\\
44.4	48.6	0	44\\
44.4	49.4	0	44\\
44.4	49.4	0	44\\
44.4	48.6	0	44\\
nan	nan	nan	44\\
44.4	49.6	0	44\\
44.4	49.6	0	44\\
44.4	50.4	0	44\\
44.4	50.4	0	44\\
44.4	49.6	0	44\\
nan	nan	nan	44\\
44.4	50.6	0	44\\
44.4	50.6	0	44\\
44.4	51.4	0	44\\
44.4	51.4	0	44\\
44.4	50.6	0	44\\
nan	nan	nan	44\\
44.4	51.6	0	44\\
44.4	51.6	0	44\\
44.4	52.4	0	44\\
44.4	52.4	0	44\\
44.4	51.6	0	44\\
nan	nan	nan	44\\
44.4	52.6	0	44\\
44.4	52.6	0	44\\
44.4	53.4	0	44\\
44.4	53.4	0	44\\
44.4	52.6	0	44\\
nan	nan	nan	44\\
44.4	53.6	0	44\\
44.4	53.6	0	44\\
44.4	54.4	0	44\\
44.4	54.4	0	44\\
44.4	53.6	0	44\\
nan	nan	nan	44\\
44.4	54.6	0	44\\
44.4	54.6	0	44\\
44.4	55.4	0	44\\
44.4	55.4	0	44\\
44.4	54.6	0	44\\
nan	nan	nan	44\\
44.4	55.6	0	44\\
44.4	55.6	0	44\\
44.4	56.4	0	44\\
44.4	56.4	0	44\\
44.4	55.6	0	44\\
nan	nan	nan	44\\
44.4	56.6	0	44\\
44.4	56.6	0	44\\
44.4	57.4	0	44\\
44.4	57.4	0	44\\
44.4	56.6	0	44\\
nan	nan	nan	44\\
44.4	57.6	0	44\\
44.4	57.6	0	44\\
44.4	58.4	0	44\\
44.4	58.4	0	44\\
44.4	57.6	0	44\\
nan	nan	nan	44\\
44.4	58.6	0	44\\
44.4	58.6	0	44\\
44.4	59.4	0	44\\
44.4	59.4	0	44\\
44.4	58.6	0	44\\
nan	nan	nan	44\\
44.4	59.6	0	44\\
44.4	59.6	0	44\\
44.4	60.4	0	44\\
44.4	60.4	0	44\\
44.4	59.6	0	44\\
nan	nan	nan	44\\
44.4	60.6	0	44\\
44.4	60.6	0	44\\
44.4	61.4	0	44\\
44.4	61.4	0	44\\
44.4	60.6	0	44\\
nan	nan	nan	44\\
44.4	61.6	0	44\\
44.4	61.6	0	44\\
44.4	62.4	0	44\\
44.4	62.4	0	44\\
44.4	61.6	0	44\\
nan	nan	nan	44\\
44.4	62.6	0	44\\
44.4	62.6	0	44\\
44.4	63.4	0	44\\
44.4	63.4	0	44\\
44.4	62.6	0	44\\
nan	nan	nan	44\\
44.4	63.6	0	44\\
44.4	63.6	0	44\\
44.4	64.4	0	44\\
44.4	64.4	0	44\\
44.4	63.6	0	44\\
nan	nan	nan	44\\
44.4	64.6	0	44\\
44.4	64.6	0	44\\
44.4	65.4	0	44\\
44.4	65.4	0	44\\
44.4	64.6	0	44\\
nan	nan	nan	44\\
44.4	65.6	0	44\\
44.4	65.6	0	44\\
44.4	66.4	0	44\\
44.4	66.4	0	44\\
44.4	65.6	0	44\\
nan	nan	nan	44\\
44.4	66.6	0	44\\
44.4	66.6	0	44\\
44.4	67.4	0	44\\
44.4	67.4	0	44\\
44.4	66.6	0	44\\
nan	nan	nan	44\\
44.4	67.6	0	44\\
44.4	67.6	0	44\\
44.4	68.4	0	44\\
44.4	68.4	0	44\\
44.4	67.6	0	44\\
nan	nan	nan	44\\
44.4	68.6	0	44\\
44.4	68.6	0	44\\
44.4	69.4	0	44\\
44.4	69.4	0	44\\
44.4	68.6	0	44\\
nan	nan	nan	44\\
44.4	69.6	0	44\\
44.4	69.6	0	44\\
44.4	70.4	0	44\\
44.4	70.4	0	44\\
44.4	69.6	0	44\\
nan	nan	nan	44\\
44.4	70.6	0	44\\
44.4	70.6	0	44\\
44.4	71.4	0	44\\
44.4	71.4	0	44\\
44.4	70.6	0	44\\
nan	nan	nan	44\\
44.4	71.6	0	44\\
44.4	71.6	0	44\\
44.4	72.4	0	44\\
44.4	72.4	0	44\\
44.4	71.6	0	44\\
nan	nan	nan	44\\
44.4	72.6	0	44\\
44.4	72.6	0	44\\
44.4	73.4	0	44\\
44.4	73.4	0	44\\
44.4	72.6	0	44\\
nan	nan	nan	44\\
44.4	73.6	0	44\\
44.4	73.6	0	44\\
44.4	74.4	0	44\\
44.4	74.4	0	44\\
44.4	73.6	0	44\\
nan	nan	nan	44\\
44.4	74.6	0	44\\
44.4	74.6	0	44\\
44.4	75.4	0	44\\
44.4	75.4	0	44\\
44.4	74.6	0	44\\
nan	nan	nan	44\\
44.4	75.6	0	44\\
44.4	75.6	0	44\\
44.4	76.4	0	44\\
44.4	76.4	0	44\\
44.4	75.6	0	44\\
nan	nan	nan	44\\
44.4	76.6	0	44\\
44.4	76.6	0	44\\
44.4	77.4	0	44\\
44.4	77.4	0	44\\
44.4	76.6	0	44\\
nan	nan	nan	44\\
44.4	77.6	0	44\\
44.4	77.6	0	44\\
44.4	78.4	0	44\\
44.4	78.4	0	44\\
44.4	77.6	0	44\\
nan	nan	nan	44\\
44.4	78.6	0	44\\
44.4	78.6	0	44\\
44.4	79.4	0	44\\
44.4	79.4	0	44\\
44.4	78.6	0	44\\
nan	nan	nan	44\\
44.4	79.6	0	44\\
44.4	79.6	0	44\\
44.4	80.4	0	44\\
44.4	80.4	0	44\\
44.4	79.6	0	44\\
nan	nan	nan	44\\
44.4	80.6	0	44\\
44.4	80.6	0	44\\
44.4	81.4	0	44\\
44.4	81.4	0	44\\
44.4	80.6	0	44\\
nan	nan	nan	44\\
44.4	81.6	0	44\\
44.4	81.6	0	44\\
44.4	82.4	0	44\\
44.4	82.4	0	44\\
44.4	81.6	0	44\\
nan	nan	nan	44\\
44.4	82.6	0	44\\
44.4	82.6	0	44\\
44.4	83.4	0	44\\
44.4	83.4	0	44\\
44.4	82.6	0	44\\
nan	nan	nan	44\\
44.4	83.6	0	44\\
44.4	83.6	0	44\\
44.4	84.4	0	44\\
44.4	84.4	0	44\\
44.4	83.6	0	44\\
nan	nan	nan	44\\
44.4	84.6	0	44\\
44.4	84.6	0	44\\
44.4	85.4	0	44\\
44.4	85.4	0	44\\
44.4	84.6	0	44\\
nan	nan	nan	44\\
44.4	85.6	0	44\\
44.4	85.6	0	44\\
44.4	86.4	0	44\\
44.4	86.4	0	44\\
44.4	85.6	0	44\\
nan	nan	nan	44\\
44.4	86.6	0	44\\
44.4	86.6	0	44\\
44.4	87.4	0	44\\
44.4	87.4	0	44\\
44.4	86.6	0	44\\
nan	nan	nan	44\\
44.4	87.6	0	44\\
44.4	87.6	0	44\\
44.4	88.4	0	44\\
44.4	88.4	0	44\\
44.4	87.6	0	44\\
nan	nan	nan	44\\
44.4	88.6	0	44\\
44.4	88.6	0	44\\
44.4	89.4	0	44\\
44.4	89.4	0	44\\
44.4	88.6	0	44\\
nan	nan	nan	44\\
44.4	89.6	0	44\\
44.4	89.6	0	44\\
44.4	90.4	0	44\\
44.4	90.4	0	44\\
44.4	89.6	0	44\\
nan	nan	nan	44\\
44.4	90.6	0	44\\
44.4	90.6	0	44\\
44.4	91.4	0	44\\
44.4	91.4	0	44\\
44.4	90.6	0	44\\
nan	nan	nan	44\\
44.4	91.6	0	44\\
44.4	91.6	0	44\\
44.4	92.4	0	44\\
44.4	92.4	0	44\\
44.4	91.6	0	44\\
nan	nan	nan	44\\
44.4	92.6	0	44\\
44.4	92.6	0	44\\
44.4	93.4	0	44\\
44.4	93.4	0	44\\
44.4	92.6	0	44\\
nan	nan	nan	44\\
44.4	93.6	0	44\\
44.4	93.6	0	44\\
44.4	94.4	0	44\\
44.4	94.4	0	44\\
44.4	93.6	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	0.6	0	44\\
44.4	1.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	1.6	0	44\\
44.4	2.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	2.6	0	44\\
44.4	3.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	3.6	0	44\\
44.4	4.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	4.6	0	44\\
44.4	5.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	5.6	0	44\\
44.4	6.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	6.6	0	44\\
44.4	7.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	7.6	0	44\\
44.4	8.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	8.6	0	44\\
44.4	9.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	9.6	0	44\\
44.4	10.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	10.6	0	44\\
44.4	11.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	11.6	0	44\\
44.4	12.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	12.6	0	44\\
44.4	13.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	13.6	0	44\\
44.4	14.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	14.6	0	44\\
44.4	15.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	15.6	0	44\\
44.4	16.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	16.6	0	44\\
44.4	17.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	17.6	0	44\\
44.4	18.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	18.6	0	44\\
44.4	19.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	19.6	0	44\\
44.4	20.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	20.6	0	44\\
44.4	21.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	21.6	0	44\\
44.4	22.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	22.6	0	44\\
44.4	23.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	23.6	0	44\\
44.4	24.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	24.6	0	44\\
44.4	25.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	25.6	0	44\\
44.4	26.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	26.6	0	44\\
44.4	27.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	27.6	0	44\\
44.4	28.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	28.6	0	44\\
44.4	29.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	29.6	0	44\\
44.4	30.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	30.6	0	44\\
44.4	31.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	31.6	0	44\\
44.4	32.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	32.6	0	44\\
44.4	33.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	33.6	0	44\\
44.4	34.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	34.6	0	44\\
44.4	35.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	35.6	0	44\\
44.4	36.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	36.6	0	44\\
44.4	37.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	37.6	0	44\\
44.4	38.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	38.6	0	44\\
44.4	39.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	39.6	0	44\\
44.4	40.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	40.6	0	44\\
44.4	41.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	41.6	0	44\\
44.4	42.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	42.6	0	44\\
44.4	43.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	43.6	0	44\\
44.4	44.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	44.6	0	44\\
44.4	45.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	45.6	0	44\\
44.4	46.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	46.6	0	44\\
44.4	47.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	47.6	0	44\\
44.4	48.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	48.6	0	44\\
44.4	49.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	49.6	0	44\\
44.4	50.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	50.6	0	44\\
44.4	51.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	51.6	0	44\\
44.4	52.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	52.6	0	44\\
44.4	53.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	53.6	0	44\\
44.4	54.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	54.6	0	44\\
44.4	55.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	55.6	0	44\\
44.4	56.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	56.6	0	44\\
44.4	57.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	57.6	0	44\\
44.4	58.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	58.6	0	44\\
44.4	59.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	59.6	0	44\\
44.4	60.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	60.6	0	44\\
44.4	61.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	61.6	0	44\\
44.4	62.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	62.6	0	44\\
44.4	63.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	63.6	0	44\\
44.4	64.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	64.6	0	44\\
44.4	65.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	65.6	0	44\\
44.4	66.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	66.6	0	44\\
44.4	67.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	67.6	0	44\\
44.4	68.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	68.6	0	44\\
44.4	69.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	69.6	0	44\\
44.4	70.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	70.6	0	44\\
44.4	71.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	71.6	0	44\\
44.4	72.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	72.6	0	44\\
44.4	73.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	73.6	0	44\\
44.4	74.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	74.6	0	44\\
44.4	75.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	75.6	0	44\\
44.4	76.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	76.6	0	44\\
44.4	77.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	77.6	0	44\\
44.4	78.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	78.6	0	44\\
44.4	79.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	79.6	0	44\\
44.4	80.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	80.6	0	44\\
44.4	81.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	81.6	0	44\\
44.4	82.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	82.6	0	44\\
44.4	83.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	83.6	0	44\\
44.4	84.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	84.6	0	44\\
44.4	85.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	85.6	0	44\\
44.4	86.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	86.6	0	44\\
44.4	87.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	87.6	0	44\\
44.4	88.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	88.6	0	44\\
44.4	89.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	89.6	0	44\\
44.4	90.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	90.6	0	44\\
44.4	91.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	91.6	0	44\\
44.4	92.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	92.6	0	44\\
44.4	93.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
44.4	93.6	0	44\\
44.4	94.4	0	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
nan	nan	nan	44\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	45\\
44.6	0.6	0	45\\
44.6	1.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	1.6	0	45\\
44.6	2.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	2.6	0	45\\
44.6	3.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	3.6	0	45\\
44.6	4.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	4.6	0	45\\
44.6	5.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	5.6	0	45\\
44.6	6.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	6.6	0	45\\
44.6	7.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	7.6	0	45\\
44.6	8.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	8.6	0	45\\
44.6	9.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	9.6	0	45\\
44.6	10.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	10.6	0	45\\
44.6	11.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	11.6	0	45\\
44.6	12.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	12.6	0	45\\
44.6	13.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	13.6	0	45\\
44.6	14.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	14.6	0	45\\
44.6	15.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	15.6	0	45\\
44.6	16.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	16.6	0	45\\
44.6	17.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	17.6	0	45\\
44.6	18.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	18.6	0	45\\
44.6	19.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	19.6	0	45\\
44.6	20.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	20.6	0	45\\
44.6	21.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	21.6	0	45\\
44.6	22.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	22.6	0	45\\
44.6	23.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	23.6	0	45\\
44.6	24.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	24.6	0	45\\
44.6	25.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	25.6	0	45\\
44.6	26.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	26.6	0	45\\
44.6	27.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	27.6	0	45\\
44.6	28.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	28.6	0	45\\
44.6	29.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	29.6	0	45\\
44.6	30.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	30.6	0	45\\
44.6	31.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	31.6	0	45\\
44.6	32.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	32.6	0	45\\
44.6	33.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	33.6	0	45\\
44.6	34.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	34.6	0	45\\
44.6	35.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	35.6	0	45\\
44.6	36.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	36.6	0	45\\
44.6	37.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	37.6	0	45\\
44.6	38.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	38.6	0	45\\
44.6	39.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	39.6	0	45\\
44.6	40.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	40.6	0	45\\
44.6	41.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	41.6	0	45\\
44.6	42.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	42.6	0	45\\
44.6	43.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	43.6	0	45\\
44.6	44.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	44.6	0	45\\
44.6	45.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	45.6	0	45\\
44.6	46.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	46.6	0	45\\
44.6	47.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	47.6	0	45\\
44.6	48.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	48.6	0	45\\
44.6	49.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	49.6	0	45\\
44.6	50.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	50.6	0	45\\
44.6	51.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	51.6	0	45\\
44.6	52.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	52.6	0	45\\
44.6	53.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	53.6	0	45\\
44.6	54.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	54.6	0	45\\
44.6	55.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	55.6	0	45\\
44.6	56.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	56.6	0	45\\
44.6	57.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	57.6	0	45\\
44.6	58.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	58.6	0	45\\
44.6	59.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	59.6	0	45\\
44.6	60.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	60.6	0	45\\
44.6	61.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	61.6	0	45\\
44.6	62.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	62.6	0	45\\
44.6	63.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	63.6	0	45\\
44.6	64.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	64.6	0	45\\
44.6	65.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	65.6	0	45\\
44.6	66.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	66.6	0	45\\
44.6	67.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	67.6	0	45\\
44.6	68.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	68.6	0	45\\
44.6	69.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	69.6	0	45\\
44.6	70.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	70.6	0	45\\
44.6	71.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	71.6	0	45\\
44.6	72.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	72.6	0	45\\
44.6	73.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	73.6	0	45\\
44.6	74.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	74.6	0	45\\
44.6	75.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	75.6	0	45\\
44.6	76.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	76.6	0	45\\
44.6	77.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	77.6	0	45\\
44.6	78.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	78.6	0	45\\
44.6	79.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	79.6	0	45\\
44.6	80.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	80.6	0	45\\
44.6	81.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	81.6	0	45\\
44.6	82.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	82.6	0	45\\
44.6	83.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	83.6	0	45\\
44.6	84.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	84.6	0	45\\
44.6	85.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	85.6	0	45\\
44.6	86.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	86.6	0	45\\
44.6	87.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	87.6	0	45\\
44.6	88.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	88.6	0	45\\
44.6	89.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	89.6	0	45\\
44.6	90.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	90.6	0	45\\
44.6	91.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	91.6	0	45\\
44.6	92.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	92.6	0	45\\
44.6	93.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	93.6	0	45\\
44.6	94.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
44.6	0.6	0	45\\
44.6	0.6	0	45\\
44.6	1.4	0	45\\
44.6	1.4	0	45\\
44.6	0.6	0	45\\
nan	nan	nan	45\\
44.6	1.6	0	45\\
44.6	1.6	0	45\\
44.6	2.4	0	45\\
44.6	2.4	0	45\\
44.6	1.6	0	45\\
nan	nan	nan	45\\
44.6	2.6	0	45\\
44.6	2.6	0	45\\
44.6	3.4	0	45\\
44.6	3.4	0	45\\
44.6	2.6	0	45\\
nan	nan	nan	45\\
44.6	3.6	0	45\\
44.6	3.6	0	45\\
44.6	4.4	0	45\\
44.6	4.4	0	45\\
44.6	3.6	0	45\\
nan	nan	nan	45\\
44.6	4.6	0	45\\
44.6	4.6	0	45\\
44.6	5.4	0	45\\
44.6	5.4	0	45\\
44.6	4.6	0	45\\
nan	nan	nan	45\\
44.6	5.6	0	45\\
44.6	5.6	0	45\\
44.6	6.4	0	45\\
44.6	6.4	0	45\\
44.6	5.6	0	45\\
nan	nan	nan	45\\
44.6	6.6	0	45\\
44.6	6.6	0	45\\
44.6	7.4	0	45\\
44.6	7.4	0	45\\
44.6	6.6	0	45\\
nan	nan	nan	45\\
44.6	7.6	0	45\\
44.6	7.6	0	45\\
44.6	8.4	0	45\\
44.6	8.4	0	45\\
44.6	7.6	0	45\\
nan	nan	nan	45\\
44.6	8.6	0	45\\
44.6	8.6	0	45\\
44.6	9.4	0	45\\
44.6	9.4	0	45\\
44.6	8.6	0	45\\
nan	nan	nan	45\\
44.6	9.6	0	45\\
44.6	9.6	0	45\\
44.6	10.4	0	45\\
44.6	10.4	0	45\\
44.6	9.6	0	45\\
nan	nan	nan	45\\
44.6	10.6	0	45\\
44.6	10.6	0	45\\
44.6	11.4	0	45\\
44.6	11.4	0	45\\
44.6	10.6	0	45\\
nan	nan	nan	45\\
44.6	11.6	0	45\\
44.6	11.6	0	45\\
44.6	12.4	0	45\\
44.6	12.4	0	45\\
44.6	11.6	0	45\\
nan	nan	nan	45\\
44.6	12.6	0	45\\
44.6	12.6	0	45\\
44.6	13.4	0	45\\
44.6	13.4	0	45\\
44.6	12.6	0	45\\
nan	nan	nan	45\\
44.6	13.6	0	45\\
44.6	13.6	0	45\\
44.6	14.4	0	45\\
44.6	14.4	0	45\\
44.6	13.6	0	45\\
nan	nan	nan	45\\
44.6	14.6	0	45\\
44.6	14.6	0	45\\
44.6	15.4	0	45\\
44.6	15.4	0	45\\
44.6	14.6	0	45\\
nan	nan	nan	45\\
44.6	15.6	0	45\\
44.6	15.6	0	45\\
44.6	16.4	0	45\\
44.6	16.4	0	45\\
44.6	15.6	0	45\\
nan	nan	nan	45\\
44.6	16.6	0	45\\
44.6	16.6	0	45\\
44.6	17.4	0	45\\
44.6	17.4	0	45\\
44.6	16.6	0	45\\
nan	nan	nan	45\\
44.6	17.6	0	45\\
44.6	17.6	0	45\\
44.6	18.4	0	45\\
44.6	18.4	0	45\\
44.6	17.6	0	45\\
nan	nan	nan	45\\
44.6	18.6	0	45\\
44.6	18.6	0	45\\
44.6	19.4	0	45\\
44.6	19.4	0	45\\
44.6	18.6	0	45\\
nan	nan	nan	45\\
44.6	19.6	0	45\\
44.6	19.6	0	45\\
44.6	20.4	0	45\\
44.6	20.4	0	45\\
44.6	19.6	0	45\\
nan	nan	nan	45\\
44.6	20.6	0	45\\
44.6	20.6	0	45\\
44.6	21.4	0	45\\
44.6	21.4	0	45\\
44.6	20.6	0	45\\
nan	nan	nan	45\\
44.6	21.6	0	45\\
44.6	21.6	0	45\\
44.6	22.4	0	45\\
44.6	22.4	0	45\\
44.6	21.6	0	45\\
nan	nan	nan	45\\
44.6	22.6	0	45\\
44.6	22.6	0	45\\
44.6	23.4	0	45\\
44.6	23.4	0	45\\
44.6	22.6	0	45\\
nan	nan	nan	45\\
44.6	23.6	0	45\\
44.6	23.6	0	45\\
44.6	24.4	0	45\\
44.6	24.4	0	45\\
44.6	23.6	0	45\\
nan	nan	nan	45\\
44.6	24.6	0	45\\
44.6	24.6	0	45\\
44.6	25.4	0	45\\
44.6	25.4	0	45\\
44.6	24.6	0	45\\
nan	nan	nan	45\\
44.6	25.6	0	45\\
44.6	25.6	0	45\\
44.6	26.4	0	45\\
44.6	26.4	0	45\\
44.6	25.6	0	45\\
nan	nan	nan	45\\
44.6	26.6	0	45\\
44.6	26.6	0	45\\
44.6	27.4	0	45\\
44.6	27.4	0	45\\
44.6	26.6	0	45\\
nan	nan	nan	45\\
44.6	27.6	0	45\\
44.6	27.6	0	45\\
44.6	28.4	0	45\\
44.6	28.4	0	45\\
44.6	27.6	0	45\\
nan	nan	nan	45\\
44.6	28.6	0	45\\
44.6	28.6	0	45\\
44.6	29.4	0	45\\
44.6	29.4	0	45\\
44.6	28.6	0	45\\
nan	nan	nan	45\\
44.6	29.6	0	45\\
44.6	29.6	0	45\\
44.6	30.4	0	45\\
44.6	30.4	0	45\\
44.6	29.6	0	45\\
nan	nan	nan	45\\
44.6	30.6	0	45\\
44.6	30.6	0	45\\
44.6	31.4	0	45\\
44.6	31.4	0	45\\
44.6	30.6	0	45\\
nan	nan	nan	45\\
44.6	31.6	0	45\\
44.6	31.6	0	45\\
44.6	32.4	0	45\\
44.6	32.4	0	45\\
44.6	31.6	0	45\\
nan	nan	nan	45\\
44.6	32.6	0	45\\
44.6	32.6	0	45\\
44.6	33.4	0	45\\
44.6	33.4	0	45\\
44.6	32.6	0	45\\
nan	nan	nan	45\\
44.6	33.6	0	45\\
44.6	33.6	0	45\\
44.6	34.4	0	45\\
44.6	34.4	0	45\\
44.6	33.6	0	45\\
nan	nan	nan	45\\
44.6	34.6	0	45\\
44.6	34.6	0	45\\
44.6	35.4	0	45\\
44.6	35.4	0	45\\
44.6	34.6	0	45\\
nan	nan	nan	45\\
44.6	35.6	0	45\\
44.6	35.6	0	45\\
44.6	36.4	0	45\\
44.6	36.4	0	45\\
44.6	35.6	0	45\\
nan	nan	nan	45\\
44.6	36.6	0	45\\
44.6	36.6	0	45\\
44.6	37.4	0	45\\
44.6	37.4	0	45\\
44.6	36.6	0	45\\
nan	nan	nan	45\\
44.6	37.6	0	45\\
44.6	37.6	0	45\\
44.6	38.4	0	45\\
44.6	38.4	0	45\\
44.6	37.6	0	45\\
nan	nan	nan	45\\
44.6	38.6	0	45\\
44.6	38.6	0	45\\
44.6	39.4	0	45\\
44.6	39.4	0	45\\
44.6	38.6	0	45\\
nan	nan	nan	45\\
44.6	39.6	0	45\\
44.6	39.6	0.0606823165690044	45\\
44.6	40.4	0.0606823165690044	45\\
44.6	40.4	0	45\\
44.6	39.6	0	45\\
nan	nan	nan	45\\
44.6	40.6	0	45\\
44.6	40.6	0	45\\
44.6	41.4	0	45\\
44.6	41.4	0	45\\
44.6	40.6	0	45\\
nan	nan	nan	45\\
44.6	41.6	0	45\\
44.6	41.6	0	45\\
44.6	42.4	0	45\\
44.6	42.4	0	45\\
44.6	41.6	0	45\\
nan	nan	nan	45\\
44.6	42.6	0	45\\
44.6	42.6	0	45\\
44.6	43.4	0	45\\
44.6	43.4	0	45\\
44.6	42.6	0	45\\
nan	nan	nan	45\\
44.6	43.6	0	45\\
44.6	43.6	0	45\\
44.6	44.4	0	45\\
44.6	44.4	0	45\\
44.6	43.6	0	45\\
nan	nan	nan	45\\
44.6	44.6	0	45\\
44.6	44.6	0	45\\
44.6	45.4	0	45\\
44.6	45.4	0	45\\
44.6	44.6	0	45\\
nan	nan	nan	45\\
44.6	45.6	0	45\\
44.6	45.6	0	45\\
44.6	46.4	0	45\\
44.6	46.4	0	45\\
44.6	45.6	0	45\\
nan	nan	nan	45\\
44.6	46.6	0	45\\
44.6	46.6	0	45\\
44.6	47.4	0	45\\
44.6	47.4	0	45\\
44.6	46.6	0	45\\
nan	nan	nan	45\\
44.6	47.6	0	45\\
44.6	47.6	0	45\\
44.6	48.4	0	45\\
44.6	48.4	0	45\\
44.6	47.6	0	45\\
nan	nan	nan	45\\
44.6	48.6	0	45\\
44.6	48.6	0	45\\
44.6	49.4	0	45\\
44.6	49.4	0	45\\
44.6	48.6	0	45\\
nan	nan	nan	45\\
44.6	49.6	0	45\\
44.6	49.6	0	45\\
44.6	50.4	0	45\\
44.6	50.4	0	45\\
44.6	49.6	0	45\\
nan	nan	nan	45\\
44.6	50.6	0	45\\
44.6	50.6	0	45\\
44.6	51.4	0	45\\
44.6	51.4	0	45\\
44.6	50.6	0	45\\
nan	nan	nan	45\\
44.6	51.6	0	45\\
44.6	51.6	0	45\\
44.6	52.4	0	45\\
44.6	52.4	0	45\\
44.6	51.6	0	45\\
nan	nan	nan	45\\
44.6	52.6	0	45\\
44.6	52.6	0	45\\
44.6	53.4	0	45\\
44.6	53.4	0	45\\
44.6	52.6	0	45\\
nan	nan	nan	45\\
44.6	53.6	0	45\\
44.6	53.6	0	45\\
44.6	54.4	0	45\\
44.6	54.4	0	45\\
44.6	53.6	0	45\\
nan	nan	nan	45\\
44.6	54.6	0	45\\
44.6	54.6	0	45\\
44.6	55.4	0	45\\
44.6	55.4	0	45\\
44.6	54.6	0	45\\
nan	nan	nan	45\\
44.6	55.6	0	45\\
44.6	55.6	0	45\\
44.6	56.4	0	45\\
44.6	56.4	0	45\\
44.6	55.6	0	45\\
nan	nan	nan	45\\
44.6	56.6	0	45\\
44.6	56.6	0	45\\
44.6	57.4	0	45\\
44.6	57.4	0	45\\
44.6	56.6	0	45\\
nan	nan	nan	45\\
44.6	57.6	0	45\\
44.6	57.6	0	45\\
44.6	58.4	0	45\\
44.6	58.4	0	45\\
44.6	57.6	0	45\\
nan	nan	nan	45\\
44.6	58.6	0	45\\
44.6	58.6	0	45\\
44.6	59.4	0	45\\
44.6	59.4	0	45\\
44.6	58.6	0	45\\
nan	nan	nan	45\\
44.6	59.6	0	45\\
44.6	59.6	0	45\\
44.6	60.4	0	45\\
44.6	60.4	0	45\\
44.6	59.6	0	45\\
nan	nan	nan	45\\
44.6	60.6	0	45\\
44.6	60.6	0	45\\
44.6	61.4	0	45\\
44.6	61.4	0	45\\
44.6	60.6	0	45\\
nan	nan	nan	45\\
44.6	61.6	0	45\\
44.6	61.6	0	45\\
44.6	62.4	0	45\\
44.6	62.4	0	45\\
44.6	61.6	0	45\\
nan	nan	nan	45\\
44.6	62.6	0	45\\
44.6	62.6	0	45\\
44.6	63.4	0	45\\
44.6	63.4	0	45\\
44.6	62.6	0	45\\
nan	nan	nan	45\\
44.6	63.6	0	45\\
44.6	63.6	0	45\\
44.6	64.4	0	45\\
44.6	64.4	0	45\\
44.6	63.6	0	45\\
nan	nan	nan	45\\
44.6	64.6	0	45\\
44.6	64.6	0	45\\
44.6	65.4	0	45\\
44.6	65.4	0	45\\
44.6	64.6	0	45\\
nan	nan	nan	45\\
44.6	65.6	0	45\\
44.6	65.6	0	45\\
44.6	66.4	0	45\\
44.6	66.4	0	45\\
44.6	65.6	0	45\\
nan	nan	nan	45\\
44.6	66.6	0	45\\
44.6	66.6	0	45\\
44.6	67.4	0	45\\
44.6	67.4	0	45\\
44.6	66.6	0	45\\
nan	nan	nan	45\\
44.6	67.6	0	45\\
44.6	67.6	0	45\\
44.6	68.4	0	45\\
44.6	68.4	0	45\\
44.6	67.6	0	45\\
nan	nan	nan	45\\
44.6	68.6	0	45\\
44.6	68.6	0	45\\
44.6	69.4	0	45\\
44.6	69.4	0	45\\
44.6	68.6	0	45\\
nan	nan	nan	45\\
44.6	69.6	0	45\\
44.6	69.6	0	45\\
44.6	70.4	0	45\\
44.6	70.4	0	45\\
44.6	69.6	0	45\\
nan	nan	nan	45\\
44.6	70.6	0	45\\
44.6	70.6	0	45\\
44.6	71.4	0	45\\
44.6	71.4	0	45\\
44.6	70.6	0	45\\
nan	nan	nan	45\\
44.6	71.6	0	45\\
44.6	71.6	0	45\\
44.6	72.4	0	45\\
44.6	72.4	0	45\\
44.6	71.6	0	45\\
nan	nan	nan	45\\
44.6	72.6	0	45\\
44.6	72.6	0	45\\
44.6	73.4	0	45\\
44.6	73.4	0	45\\
44.6	72.6	0	45\\
nan	nan	nan	45\\
44.6	73.6	0	45\\
44.6	73.6	0	45\\
44.6	74.4	0	45\\
44.6	74.4	0	45\\
44.6	73.6	0	45\\
nan	nan	nan	45\\
44.6	74.6	0	45\\
44.6	74.6	0	45\\
44.6	75.4	0	45\\
44.6	75.4	0	45\\
44.6	74.6	0	45\\
nan	nan	nan	45\\
44.6	75.6	0	45\\
44.6	75.6	0	45\\
44.6	76.4	0	45\\
44.6	76.4	0	45\\
44.6	75.6	0	45\\
nan	nan	nan	45\\
44.6	76.6	0	45\\
44.6	76.6	0	45\\
44.6	77.4	0	45\\
44.6	77.4	0	45\\
44.6	76.6	0	45\\
nan	nan	nan	45\\
44.6	77.6	0	45\\
44.6	77.6	0	45\\
44.6	78.4	0	45\\
44.6	78.4	0	45\\
44.6	77.6	0	45\\
nan	nan	nan	45\\
44.6	78.6	0	45\\
44.6	78.6	0	45\\
44.6	79.4	0	45\\
44.6	79.4	0	45\\
44.6	78.6	0	45\\
nan	nan	nan	45\\
44.6	79.6	0	45\\
44.6	79.6	0	45\\
44.6	80.4	0	45\\
44.6	80.4	0	45\\
44.6	79.6	0	45\\
nan	nan	nan	45\\
44.6	80.6	0	45\\
44.6	80.6	0	45\\
44.6	81.4	0	45\\
44.6	81.4	0	45\\
44.6	80.6	0	45\\
nan	nan	nan	45\\
44.6	81.6	0	45\\
44.6	81.6	0	45\\
44.6	82.4	0	45\\
44.6	82.4	0	45\\
44.6	81.6	0	45\\
nan	nan	nan	45\\
44.6	82.6	0	45\\
44.6	82.6	0	45\\
44.6	83.4	0	45\\
44.6	83.4	0	45\\
44.6	82.6	0	45\\
nan	nan	nan	45\\
44.6	83.6	0	45\\
44.6	83.6	0	45\\
44.6	84.4	0	45\\
44.6	84.4	0	45\\
44.6	83.6	0	45\\
nan	nan	nan	45\\
44.6	84.6	0	45\\
44.6	84.6	0	45\\
44.6	85.4	0	45\\
44.6	85.4	0	45\\
44.6	84.6	0	45\\
nan	nan	nan	45\\
44.6	85.6	0	45\\
44.6	85.6	0	45\\
44.6	86.4	0	45\\
44.6	86.4	0	45\\
44.6	85.6	0	45\\
nan	nan	nan	45\\
44.6	86.6	0	45\\
44.6	86.6	0	45\\
44.6	87.4	0	45\\
44.6	87.4	0	45\\
44.6	86.6	0	45\\
nan	nan	nan	45\\
44.6	87.6	0	45\\
44.6	87.6	0	45\\
44.6	88.4	0	45\\
44.6	88.4	0	45\\
44.6	87.6	0	45\\
nan	nan	nan	45\\
44.6	88.6	0	45\\
44.6	88.6	0	45\\
44.6	89.4	0	45\\
44.6	89.4	0	45\\
44.6	88.6	0	45\\
nan	nan	nan	45\\
44.6	89.6	0	45\\
44.6	89.6	0	45\\
44.6	90.4	0	45\\
44.6	90.4	0	45\\
44.6	89.6	0	45\\
nan	nan	nan	45\\
44.6	90.6	0	45\\
44.6	90.6	0	45\\
44.6	91.4	0	45\\
44.6	91.4	0	45\\
44.6	90.6	0	45\\
nan	nan	nan	45\\
44.6	91.6	0	45\\
44.6	91.6	0	45\\
44.6	92.4	0	45\\
44.6	92.4	0	45\\
44.6	91.6	0	45\\
nan	nan	nan	45\\
44.6	92.6	0	45\\
44.6	92.6	0	45\\
44.6	93.4	0	45\\
44.6	93.4	0	45\\
44.6	92.6	0	45\\
nan	nan	nan	45\\
44.6	93.6	0	45\\
44.6	93.6	0	45\\
44.6	94.4	0	45\\
44.6	94.4	0	45\\
44.6	93.6	0	45\\
nan	nan	nan	45\\
45.4	0.6	0	45\\
45.4	0.6	0	45\\
45.4	1.4	0	45\\
45.4	1.4	0	45\\
45.4	0.6	0	45\\
nan	nan	nan	45\\
45.4	1.6	0	45\\
45.4	1.6	0	45\\
45.4	2.4	0	45\\
45.4	2.4	0	45\\
45.4	1.6	0	45\\
nan	nan	nan	45\\
45.4	2.6	0	45\\
45.4	2.6	0	45\\
45.4	3.4	0	45\\
45.4	3.4	0	45\\
45.4	2.6	0	45\\
nan	nan	nan	45\\
45.4	3.6	0	45\\
45.4	3.6	0	45\\
45.4	4.4	0	45\\
45.4	4.4	0	45\\
45.4	3.6	0	45\\
nan	nan	nan	45\\
45.4	4.6	0	45\\
45.4	4.6	0	45\\
45.4	5.4	0	45\\
45.4	5.4	0	45\\
45.4	4.6	0	45\\
nan	nan	nan	45\\
45.4	5.6	0	45\\
45.4	5.6	0	45\\
45.4	6.4	0	45\\
45.4	6.4	0	45\\
45.4	5.6	0	45\\
nan	nan	nan	45\\
45.4	6.6	0	45\\
45.4	6.6	0	45\\
45.4	7.4	0	45\\
45.4	7.4	0	45\\
45.4	6.6	0	45\\
nan	nan	nan	45\\
45.4	7.6	0	45\\
45.4	7.6	0	45\\
45.4	8.4	0	45\\
45.4	8.4	0	45\\
45.4	7.6	0	45\\
nan	nan	nan	45\\
45.4	8.6	0	45\\
45.4	8.6	0	45\\
45.4	9.4	0	45\\
45.4	9.4	0	45\\
45.4	8.6	0	45\\
nan	nan	nan	45\\
45.4	9.6	0	45\\
45.4	9.6	0	45\\
45.4	10.4	0	45\\
45.4	10.4	0	45\\
45.4	9.6	0	45\\
nan	nan	nan	45\\
45.4	10.6	0	45\\
45.4	10.6	0	45\\
45.4	11.4	0	45\\
45.4	11.4	0	45\\
45.4	10.6	0	45\\
nan	nan	nan	45\\
45.4	11.6	0	45\\
45.4	11.6	0	45\\
45.4	12.4	0	45\\
45.4	12.4	0	45\\
45.4	11.6	0	45\\
nan	nan	nan	45\\
45.4	12.6	0	45\\
45.4	12.6	0	45\\
45.4	13.4	0	45\\
45.4	13.4	0	45\\
45.4	12.6	0	45\\
nan	nan	nan	45\\
45.4	13.6	0	45\\
45.4	13.6	0	45\\
45.4	14.4	0	45\\
45.4	14.4	0	45\\
45.4	13.6	0	45\\
nan	nan	nan	45\\
45.4	14.6	0	45\\
45.4	14.6	0	45\\
45.4	15.4	0	45\\
45.4	15.4	0	45\\
45.4	14.6	0	45\\
nan	nan	nan	45\\
45.4	15.6	0	45\\
45.4	15.6	0	45\\
45.4	16.4	0	45\\
45.4	16.4	0	45\\
45.4	15.6	0	45\\
nan	nan	nan	45\\
45.4	16.6	0	45\\
45.4	16.6	0	45\\
45.4	17.4	0	45\\
45.4	17.4	0	45\\
45.4	16.6	0	45\\
nan	nan	nan	45\\
45.4	17.6	0	45\\
45.4	17.6	0	45\\
45.4	18.4	0	45\\
45.4	18.4	0	45\\
45.4	17.6	0	45\\
nan	nan	nan	45\\
45.4	18.6	0	45\\
45.4	18.6	0	45\\
45.4	19.4	0	45\\
45.4	19.4	0	45\\
45.4	18.6	0	45\\
nan	nan	nan	45\\
45.4	19.6	0	45\\
45.4	19.6	0	45\\
45.4	20.4	0	45\\
45.4	20.4	0	45\\
45.4	19.6	0	45\\
nan	nan	nan	45\\
45.4	20.6	0	45\\
45.4	20.6	0	45\\
45.4	21.4	0	45\\
45.4	21.4	0	45\\
45.4	20.6	0	45\\
nan	nan	nan	45\\
45.4	21.6	0	45\\
45.4	21.6	0	45\\
45.4	22.4	0	45\\
45.4	22.4	0	45\\
45.4	21.6	0	45\\
nan	nan	nan	45\\
45.4	22.6	0	45\\
45.4	22.6	0	45\\
45.4	23.4	0	45\\
45.4	23.4	0	45\\
45.4	22.6	0	45\\
nan	nan	nan	45\\
45.4	23.6	0	45\\
45.4	23.6	0	45\\
45.4	24.4	0	45\\
45.4	24.4	0	45\\
45.4	23.6	0	45\\
nan	nan	nan	45\\
45.4	24.6	0	45\\
45.4	24.6	0	45\\
45.4	25.4	0	45\\
45.4	25.4	0	45\\
45.4	24.6	0	45\\
nan	nan	nan	45\\
45.4	25.6	0	45\\
45.4	25.6	0	45\\
45.4	26.4	0	45\\
45.4	26.4	0	45\\
45.4	25.6	0	45\\
nan	nan	nan	45\\
45.4	26.6	0	45\\
45.4	26.6	0	45\\
45.4	27.4	0	45\\
45.4	27.4	0	45\\
45.4	26.6	0	45\\
nan	nan	nan	45\\
45.4	27.6	0	45\\
45.4	27.6	0	45\\
45.4	28.4	0	45\\
45.4	28.4	0	45\\
45.4	27.6	0	45\\
nan	nan	nan	45\\
45.4	28.6	0	45\\
45.4	28.6	0	45\\
45.4	29.4	0	45\\
45.4	29.4	0	45\\
45.4	28.6	0	45\\
nan	nan	nan	45\\
45.4	29.6	0	45\\
45.4	29.6	0	45\\
45.4	30.4	0	45\\
45.4	30.4	0	45\\
45.4	29.6	0	45\\
nan	nan	nan	45\\
45.4	30.6	0	45\\
45.4	30.6	0	45\\
45.4	31.4	0	45\\
45.4	31.4	0	45\\
45.4	30.6	0	45\\
nan	nan	nan	45\\
45.4	31.6	0	45\\
45.4	31.6	0	45\\
45.4	32.4	0	45\\
45.4	32.4	0	45\\
45.4	31.6	0	45\\
nan	nan	nan	45\\
45.4	32.6	0	45\\
45.4	32.6	0	45\\
45.4	33.4	0	45\\
45.4	33.4	0	45\\
45.4	32.6	0	45\\
nan	nan	nan	45\\
45.4	33.6	0	45\\
45.4	33.6	0	45\\
45.4	34.4	0	45\\
45.4	34.4	0	45\\
45.4	33.6	0	45\\
nan	nan	nan	45\\
45.4	34.6	0	45\\
45.4	34.6	0	45\\
45.4	35.4	0	45\\
45.4	35.4	0	45\\
45.4	34.6	0	45\\
nan	nan	nan	45\\
45.4	35.6	0	45\\
45.4	35.6	0	45\\
45.4	36.4	0	45\\
45.4	36.4	0	45\\
45.4	35.6	0	45\\
nan	nan	nan	45\\
45.4	36.6	0	45\\
45.4	36.6	0	45\\
45.4	37.4	0	45\\
45.4	37.4	0	45\\
45.4	36.6	0	45\\
nan	nan	nan	45\\
45.4	37.6	0	45\\
45.4	37.6	0	45\\
45.4	38.4	0	45\\
45.4	38.4	0	45\\
45.4	37.6	0	45\\
nan	nan	nan	45\\
45.4	38.6	0	45\\
45.4	38.6	0	45\\
45.4	39.4	0	45\\
45.4	39.4	0	45\\
45.4	38.6	0	45\\
nan	nan	nan	45\\
45.4	39.6	0	45\\
45.4	39.6	0.0606823165690044	45\\
45.4	40.4	0.0606823165690044	45\\
45.4	40.4	0	45\\
45.4	39.6	0	45\\
nan	nan	nan	45\\
45.4	40.6	0	45\\
45.4	40.6	0	45\\
45.4	41.4	0	45\\
45.4	41.4	0	45\\
45.4	40.6	0	45\\
nan	nan	nan	45\\
45.4	41.6	0	45\\
45.4	41.6	0	45\\
45.4	42.4	0	45\\
45.4	42.4	0	45\\
45.4	41.6	0	45\\
nan	nan	nan	45\\
45.4	42.6	0	45\\
45.4	42.6	0	45\\
45.4	43.4	0	45\\
45.4	43.4	0	45\\
45.4	42.6	0	45\\
nan	nan	nan	45\\
45.4	43.6	0	45\\
45.4	43.6	0	45\\
45.4	44.4	0	45\\
45.4	44.4	0	45\\
45.4	43.6	0	45\\
nan	nan	nan	45\\
45.4	44.6	0	45\\
45.4	44.6	0	45\\
45.4	45.4	0	45\\
45.4	45.4	0	45\\
45.4	44.6	0	45\\
nan	nan	nan	45\\
45.4	45.6	0	45\\
45.4	45.6	0	45\\
45.4	46.4	0	45\\
45.4	46.4	0	45\\
45.4	45.6	0	45\\
nan	nan	nan	45\\
45.4	46.6	0	45\\
45.4	46.6	0	45\\
45.4	47.4	0	45\\
45.4	47.4	0	45\\
45.4	46.6	0	45\\
nan	nan	nan	45\\
45.4	47.6	0	45\\
45.4	47.6	0	45\\
45.4	48.4	0	45\\
45.4	48.4	0	45\\
45.4	47.6	0	45\\
nan	nan	nan	45\\
45.4	48.6	0	45\\
45.4	48.6	0	45\\
45.4	49.4	0	45\\
45.4	49.4	0	45\\
45.4	48.6	0	45\\
nan	nan	nan	45\\
45.4	49.6	0	45\\
45.4	49.6	0	45\\
45.4	50.4	0	45\\
45.4	50.4	0	45\\
45.4	49.6	0	45\\
nan	nan	nan	45\\
45.4	50.6	0	45\\
45.4	50.6	0	45\\
45.4	51.4	0	45\\
45.4	51.4	0	45\\
45.4	50.6	0	45\\
nan	nan	nan	45\\
45.4	51.6	0	45\\
45.4	51.6	0	45\\
45.4	52.4	0	45\\
45.4	52.4	0	45\\
45.4	51.6	0	45\\
nan	nan	nan	45\\
45.4	52.6	0	45\\
45.4	52.6	0	45\\
45.4	53.4	0	45\\
45.4	53.4	0	45\\
45.4	52.6	0	45\\
nan	nan	nan	45\\
45.4	53.6	0	45\\
45.4	53.6	0	45\\
45.4	54.4	0	45\\
45.4	54.4	0	45\\
45.4	53.6	0	45\\
nan	nan	nan	45\\
45.4	54.6	0	45\\
45.4	54.6	0	45\\
45.4	55.4	0	45\\
45.4	55.4	0	45\\
45.4	54.6	0	45\\
nan	nan	nan	45\\
45.4	55.6	0	45\\
45.4	55.6	0	45\\
45.4	56.4	0	45\\
45.4	56.4	0	45\\
45.4	55.6	0	45\\
nan	nan	nan	45\\
45.4	56.6	0	45\\
45.4	56.6	0	45\\
45.4	57.4	0	45\\
45.4	57.4	0	45\\
45.4	56.6	0	45\\
nan	nan	nan	45\\
45.4	57.6	0	45\\
45.4	57.6	0	45\\
45.4	58.4	0	45\\
45.4	58.4	0	45\\
45.4	57.6	0	45\\
nan	nan	nan	45\\
45.4	58.6	0	45\\
45.4	58.6	0	45\\
45.4	59.4	0	45\\
45.4	59.4	0	45\\
45.4	58.6	0	45\\
nan	nan	nan	45\\
45.4	59.6	0	45\\
45.4	59.6	0	45\\
45.4	60.4	0	45\\
45.4	60.4	0	45\\
45.4	59.6	0	45\\
nan	nan	nan	45\\
45.4	60.6	0	45\\
45.4	60.6	0	45\\
45.4	61.4	0	45\\
45.4	61.4	0	45\\
45.4	60.6	0	45\\
nan	nan	nan	45\\
45.4	61.6	0	45\\
45.4	61.6	0	45\\
45.4	62.4	0	45\\
45.4	62.4	0	45\\
45.4	61.6	0	45\\
nan	nan	nan	45\\
45.4	62.6	0	45\\
45.4	62.6	0	45\\
45.4	63.4	0	45\\
45.4	63.4	0	45\\
45.4	62.6	0	45\\
nan	nan	nan	45\\
45.4	63.6	0	45\\
45.4	63.6	0	45\\
45.4	64.4	0	45\\
45.4	64.4	0	45\\
45.4	63.6	0	45\\
nan	nan	nan	45\\
45.4	64.6	0	45\\
45.4	64.6	0	45\\
45.4	65.4	0	45\\
45.4	65.4	0	45\\
45.4	64.6	0	45\\
nan	nan	nan	45\\
45.4	65.6	0	45\\
45.4	65.6	0	45\\
45.4	66.4	0	45\\
45.4	66.4	0	45\\
45.4	65.6	0	45\\
nan	nan	nan	45\\
45.4	66.6	0	45\\
45.4	66.6	0	45\\
45.4	67.4	0	45\\
45.4	67.4	0	45\\
45.4	66.6	0	45\\
nan	nan	nan	45\\
45.4	67.6	0	45\\
45.4	67.6	0	45\\
45.4	68.4	0	45\\
45.4	68.4	0	45\\
45.4	67.6	0	45\\
nan	nan	nan	45\\
45.4	68.6	0	45\\
45.4	68.6	0	45\\
45.4	69.4	0	45\\
45.4	69.4	0	45\\
45.4	68.6	0	45\\
nan	nan	nan	45\\
45.4	69.6	0	45\\
45.4	69.6	0	45\\
45.4	70.4	0	45\\
45.4	70.4	0	45\\
45.4	69.6	0	45\\
nan	nan	nan	45\\
45.4	70.6	0	45\\
45.4	70.6	0	45\\
45.4	71.4	0	45\\
45.4	71.4	0	45\\
45.4	70.6	0	45\\
nan	nan	nan	45\\
45.4	71.6	0	45\\
45.4	71.6	0	45\\
45.4	72.4	0	45\\
45.4	72.4	0	45\\
45.4	71.6	0	45\\
nan	nan	nan	45\\
45.4	72.6	0	45\\
45.4	72.6	0	45\\
45.4	73.4	0	45\\
45.4	73.4	0	45\\
45.4	72.6	0	45\\
nan	nan	nan	45\\
45.4	73.6	0	45\\
45.4	73.6	0	45\\
45.4	74.4	0	45\\
45.4	74.4	0	45\\
45.4	73.6	0	45\\
nan	nan	nan	45\\
45.4	74.6	0	45\\
45.4	74.6	0	45\\
45.4	75.4	0	45\\
45.4	75.4	0	45\\
45.4	74.6	0	45\\
nan	nan	nan	45\\
45.4	75.6	0	45\\
45.4	75.6	0	45\\
45.4	76.4	0	45\\
45.4	76.4	0	45\\
45.4	75.6	0	45\\
nan	nan	nan	45\\
45.4	76.6	0	45\\
45.4	76.6	0	45\\
45.4	77.4	0	45\\
45.4	77.4	0	45\\
45.4	76.6	0	45\\
nan	nan	nan	45\\
45.4	77.6	0	45\\
45.4	77.6	0	45\\
45.4	78.4	0	45\\
45.4	78.4	0	45\\
45.4	77.6	0	45\\
nan	nan	nan	45\\
45.4	78.6	0	45\\
45.4	78.6	0	45\\
45.4	79.4	0	45\\
45.4	79.4	0	45\\
45.4	78.6	0	45\\
nan	nan	nan	45\\
45.4	79.6	0	45\\
45.4	79.6	0	45\\
45.4	80.4	0	45\\
45.4	80.4	0	45\\
45.4	79.6	0	45\\
nan	nan	nan	45\\
45.4	80.6	0	45\\
45.4	80.6	0	45\\
45.4	81.4	0	45\\
45.4	81.4	0	45\\
45.4	80.6	0	45\\
nan	nan	nan	45\\
45.4	81.6	0	45\\
45.4	81.6	0	45\\
45.4	82.4	0	45\\
45.4	82.4	0	45\\
45.4	81.6	0	45\\
nan	nan	nan	45\\
45.4	82.6	0	45\\
45.4	82.6	0	45\\
45.4	83.4	0	45\\
45.4	83.4	0	45\\
45.4	82.6	0	45\\
nan	nan	nan	45\\
45.4	83.6	0	45\\
45.4	83.6	0	45\\
45.4	84.4	0	45\\
45.4	84.4	0	45\\
45.4	83.6	0	45\\
nan	nan	nan	45\\
45.4	84.6	0	45\\
45.4	84.6	0	45\\
45.4	85.4	0	45\\
45.4	85.4	0	45\\
45.4	84.6	0	45\\
nan	nan	nan	45\\
45.4	85.6	0	45\\
45.4	85.6	0	45\\
45.4	86.4	0	45\\
45.4	86.4	0	45\\
45.4	85.6	0	45\\
nan	nan	nan	45\\
45.4	86.6	0	45\\
45.4	86.6	0	45\\
45.4	87.4	0	45\\
45.4	87.4	0	45\\
45.4	86.6	0	45\\
nan	nan	nan	45\\
45.4	87.6	0	45\\
45.4	87.6	0	45\\
45.4	88.4	0	45\\
45.4	88.4	0	45\\
45.4	87.6	0	45\\
nan	nan	nan	45\\
45.4	88.6	0	45\\
45.4	88.6	0	45\\
45.4	89.4	0	45\\
45.4	89.4	0	45\\
45.4	88.6	0	45\\
nan	nan	nan	45\\
45.4	89.6	0	45\\
45.4	89.6	0	45\\
45.4	90.4	0	45\\
45.4	90.4	0	45\\
45.4	89.6	0	45\\
nan	nan	nan	45\\
45.4	90.6	0	45\\
45.4	90.6	0	45\\
45.4	91.4	0	45\\
45.4	91.4	0	45\\
45.4	90.6	0	45\\
nan	nan	nan	45\\
45.4	91.6	0	45\\
45.4	91.6	0	45\\
45.4	92.4	0	45\\
45.4	92.4	0	45\\
45.4	91.6	0	45\\
nan	nan	nan	45\\
45.4	92.6	0	45\\
45.4	92.6	0	45\\
45.4	93.4	0	45\\
45.4	93.4	0	45\\
45.4	92.6	0	45\\
nan	nan	nan	45\\
45.4	93.6	0	45\\
45.4	93.6	0	45\\
45.4	94.4	0	45\\
45.4	94.4	0	45\\
45.4	93.6	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	0.6	0	45\\
45.4	1.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	1.6	0	45\\
45.4	2.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	2.6	0	45\\
45.4	3.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	3.6	0	45\\
45.4	4.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	4.6	0	45\\
45.4	5.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	5.6	0	45\\
45.4	6.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	6.6	0	45\\
45.4	7.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	7.6	0	45\\
45.4	8.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	8.6	0	45\\
45.4	9.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	9.6	0	45\\
45.4	10.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	10.6	0	45\\
45.4	11.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	11.6	0	45\\
45.4	12.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	12.6	0	45\\
45.4	13.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	13.6	0	45\\
45.4	14.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	14.6	0	45\\
45.4	15.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	15.6	0	45\\
45.4	16.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	16.6	0	45\\
45.4	17.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	17.6	0	45\\
45.4	18.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	18.6	0	45\\
45.4	19.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	19.6	0	45\\
45.4	20.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	20.6	0	45\\
45.4	21.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	21.6	0	45\\
45.4	22.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	22.6	0	45\\
45.4	23.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	23.6	0	45\\
45.4	24.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	24.6	0	45\\
45.4	25.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	25.6	0	45\\
45.4	26.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	26.6	0	45\\
45.4	27.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	27.6	0	45\\
45.4	28.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	28.6	0	45\\
45.4	29.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	29.6	0	45\\
45.4	30.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	30.6	0	45\\
45.4	31.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	31.6	0	45\\
45.4	32.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	32.6	0	45\\
45.4	33.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	33.6	0	45\\
45.4	34.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	34.6	0	45\\
45.4	35.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	35.6	0	45\\
45.4	36.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	36.6	0	45\\
45.4	37.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	37.6	0	45\\
45.4	38.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	38.6	0	45\\
45.4	39.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	39.6	0	45\\
45.4	40.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	40.6	0	45\\
45.4	41.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	41.6	0	45\\
45.4	42.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	42.6	0	45\\
45.4	43.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	43.6	0	45\\
45.4	44.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	44.6	0	45\\
45.4	45.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	45.6	0	45\\
45.4	46.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	46.6	0	45\\
45.4	47.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	47.6	0	45\\
45.4	48.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	48.6	0	45\\
45.4	49.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	49.6	0	45\\
45.4	50.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	50.6	0	45\\
45.4	51.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	51.6	0	45\\
45.4	52.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	52.6	0	45\\
45.4	53.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	53.6	0	45\\
45.4	54.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	54.6	0	45\\
45.4	55.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	55.6	0	45\\
45.4	56.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	56.6	0	45\\
45.4	57.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	57.6	0	45\\
45.4	58.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	58.6	0	45\\
45.4	59.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	59.6	0	45\\
45.4	60.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	60.6	0	45\\
45.4	61.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	61.6	0	45\\
45.4	62.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	62.6	0	45\\
45.4	63.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	63.6	0	45\\
45.4	64.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	64.6	0	45\\
45.4	65.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	65.6	0	45\\
45.4	66.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	66.6	0	45\\
45.4	67.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	67.6	0	45\\
45.4	68.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	68.6	0	45\\
45.4	69.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	69.6	0	45\\
45.4	70.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	70.6	0	45\\
45.4	71.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	71.6	0	45\\
45.4	72.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	72.6	0	45\\
45.4	73.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	73.6	0	45\\
45.4	74.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	74.6	0	45\\
45.4	75.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	75.6	0	45\\
45.4	76.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	76.6	0	45\\
45.4	77.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	77.6	0	45\\
45.4	78.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	78.6	0	45\\
45.4	79.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	79.6	0	45\\
45.4	80.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	80.6	0	45\\
45.4	81.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	81.6	0	45\\
45.4	82.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	82.6	0	45\\
45.4	83.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	83.6	0	45\\
45.4	84.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	84.6	0	45\\
45.4	85.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	85.6	0	45\\
45.4	86.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	86.6	0	45\\
45.4	87.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	87.6	0	45\\
45.4	88.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	88.6	0	45\\
45.4	89.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	89.6	0	45\\
45.4	90.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	90.6	0	45\\
45.4	91.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	91.6	0	45\\
45.4	92.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	92.6	0	45\\
45.4	93.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
45.4	93.6	0	45\\
45.4	94.4	0	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
nan	nan	nan	45\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	46\\
45.6	0.6	0	46\\
45.6	1.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	1.6	0	46\\
45.6	2.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	2.6	0	46\\
45.6	3.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	3.6	0	46\\
45.6	4.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	4.6	0	46\\
45.6	5.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	5.6	0	46\\
45.6	6.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	6.6	0	46\\
45.6	7.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	7.6	0	46\\
45.6	8.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	8.6	0	46\\
45.6	9.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	9.6	0	46\\
45.6	10.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	10.6	0	46\\
45.6	11.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	11.6	0	46\\
45.6	12.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	12.6	0	46\\
45.6	13.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	13.6	0	46\\
45.6	14.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	14.6	0	46\\
45.6	15.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	15.6	0	46\\
45.6	16.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	16.6	0	46\\
45.6	17.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	17.6	0	46\\
45.6	18.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	18.6	0	46\\
45.6	19.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	19.6	0	46\\
45.6	20.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	20.6	0	46\\
45.6	21.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	21.6	0	46\\
45.6	22.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	22.6	0	46\\
45.6	23.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	23.6	0	46\\
45.6	24.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	24.6	0	46\\
45.6	25.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	25.6	0	46\\
45.6	26.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	26.6	0	46\\
45.6	27.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	27.6	0	46\\
45.6	28.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	28.6	0	46\\
45.6	29.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	29.6	0	46\\
45.6	30.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	30.6	0	46\\
45.6	31.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	31.6	0	46\\
45.6	32.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	32.6	0	46\\
45.6	33.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	33.6	0	46\\
45.6	34.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	34.6	0	46\\
45.6	35.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	35.6	0	46\\
45.6	36.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	36.6	0	46\\
45.6	37.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	37.6	0	46\\
45.6	38.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	38.6	0	46\\
45.6	39.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	39.6	0	46\\
45.6	40.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	40.6	0	46\\
45.6	41.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	41.6	0	46\\
45.6	42.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	42.6	0	46\\
45.6	43.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	43.6	0	46\\
45.6	44.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	44.6	0	46\\
45.6	45.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	45.6	0	46\\
45.6	46.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	46.6	0	46\\
45.6	47.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	47.6	0	46\\
45.6	48.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	48.6	0	46\\
45.6	49.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	49.6	0	46\\
45.6	50.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	50.6	0	46\\
45.6	51.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	51.6	0	46\\
45.6	52.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	52.6	0	46\\
45.6	53.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	53.6	0	46\\
45.6	54.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	54.6	0	46\\
45.6	55.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	55.6	0	46\\
45.6	56.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	56.6	0	46\\
45.6	57.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	57.6	0	46\\
45.6	58.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	58.6	0	46\\
45.6	59.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	59.6	0	46\\
45.6	60.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	60.6	0	46\\
45.6	61.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	61.6	0	46\\
45.6	62.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	62.6	0	46\\
45.6	63.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	63.6	0	46\\
45.6	64.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	64.6	0	46\\
45.6	65.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	65.6	0	46\\
45.6	66.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	66.6	0	46\\
45.6	67.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	67.6	0	46\\
45.6	68.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	68.6	0	46\\
45.6	69.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	69.6	0	46\\
45.6	70.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	70.6	0	46\\
45.6	71.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	71.6	0	46\\
45.6	72.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	72.6	0	46\\
45.6	73.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	73.6	0	46\\
45.6	74.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	74.6	0	46\\
45.6	75.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	75.6	0	46\\
45.6	76.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	76.6	0	46\\
45.6	77.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	77.6	0	46\\
45.6	78.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	78.6	0	46\\
45.6	79.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	79.6	0	46\\
45.6	80.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	80.6	0	46\\
45.6	81.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	81.6	0	46\\
45.6	82.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	82.6	0	46\\
45.6	83.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	83.6	0	46\\
45.6	84.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	84.6	0	46\\
45.6	85.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	85.6	0	46\\
45.6	86.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	86.6	0	46\\
45.6	87.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	87.6	0	46\\
45.6	88.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	88.6	0	46\\
45.6	89.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	89.6	0	46\\
45.6	90.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	90.6	0	46\\
45.6	91.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	91.6	0	46\\
45.6	92.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	92.6	0	46\\
45.6	93.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	93.6	0	46\\
45.6	94.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
45.6	0.6	0	46\\
45.6	0.6	0	46\\
45.6	1.4	0	46\\
45.6	1.4	0	46\\
45.6	0.6	0	46\\
nan	nan	nan	46\\
45.6	1.6	0	46\\
45.6	1.6	0	46\\
45.6	2.4	0	46\\
45.6	2.4	0	46\\
45.6	1.6	0	46\\
nan	nan	nan	46\\
45.6	2.6	0	46\\
45.6	2.6	0	46\\
45.6	3.4	0	46\\
45.6	3.4	0	46\\
45.6	2.6	0	46\\
nan	nan	nan	46\\
45.6	3.6	0	46\\
45.6	3.6	0	46\\
45.6	4.4	0	46\\
45.6	4.4	0	46\\
45.6	3.6	0	46\\
nan	nan	nan	46\\
45.6	4.6	0	46\\
45.6	4.6	0	46\\
45.6	5.4	0	46\\
45.6	5.4	0	46\\
45.6	4.6	0	46\\
nan	nan	nan	46\\
45.6	5.6	0	46\\
45.6	5.6	0	46\\
45.6	6.4	0	46\\
45.6	6.4	0	46\\
45.6	5.6	0	46\\
nan	nan	nan	46\\
45.6	6.6	0	46\\
45.6	6.6	0	46\\
45.6	7.4	0	46\\
45.6	7.4	0	46\\
45.6	6.6	0	46\\
nan	nan	nan	46\\
45.6	7.6	0	46\\
45.6	7.6	0	46\\
45.6	8.4	0	46\\
45.6	8.4	0	46\\
45.6	7.6	0	46\\
nan	nan	nan	46\\
45.6	8.6	0	46\\
45.6	8.6	0	46\\
45.6	9.4	0	46\\
45.6	9.4	0	46\\
45.6	8.6	0	46\\
nan	nan	nan	46\\
45.6	9.6	0	46\\
45.6	9.6	0	46\\
45.6	10.4	0	46\\
45.6	10.4	0	46\\
45.6	9.6	0	46\\
nan	nan	nan	46\\
45.6	10.6	0	46\\
45.6	10.6	0	46\\
45.6	11.4	0	46\\
45.6	11.4	0	46\\
45.6	10.6	0	46\\
nan	nan	nan	46\\
45.6	11.6	0	46\\
45.6	11.6	0	46\\
45.6	12.4	0	46\\
45.6	12.4	0	46\\
45.6	11.6	0	46\\
nan	nan	nan	46\\
45.6	12.6	0	46\\
45.6	12.6	0	46\\
45.6	13.4	0	46\\
45.6	13.4	0	46\\
45.6	12.6	0	46\\
nan	nan	nan	46\\
45.6	13.6	0	46\\
45.6	13.6	0	46\\
45.6	14.4	0	46\\
45.6	14.4	0	46\\
45.6	13.6	0	46\\
nan	nan	nan	46\\
45.6	14.6	0	46\\
45.6	14.6	0	46\\
45.6	15.4	0	46\\
45.6	15.4	0	46\\
45.6	14.6	0	46\\
nan	nan	nan	46\\
45.6	15.6	0	46\\
45.6	15.6	0	46\\
45.6	16.4	0	46\\
45.6	16.4	0	46\\
45.6	15.6	0	46\\
nan	nan	nan	46\\
45.6	16.6	0	46\\
45.6	16.6	0	46\\
45.6	17.4	0	46\\
45.6	17.4	0	46\\
45.6	16.6	0	46\\
nan	nan	nan	46\\
45.6	17.6	0	46\\
45.6	17.6	0	46\\
45.6	18.4	0	46\\
45.6	18.4	0	46\\
45.6	17.6	0	46\\
nan	nan	nan	46\\
45.6	18.6	0	46\\
45.6	18.6	0	46\\
45.6	19.4	0	46\\
45.6	19.4	0	46\\
45.6	18.6	0	46\\
nan	nan	nan	46\\
45.6	19.6	0	46\\
45.6	19.6	0	46\\
45.6	20.4	0	46\\
45.6	20.4	0	46\\
45.6	19.6	0	46\\
nan	nan	nan	46\\
45.6	20.6	0	46\\
45.6	20.6	0	46\\
45.6	21.4	0	46\\
45.6	21.4	0	46\\
45.6	20.6	0	46\\
nan	nan	nan	46\\
45.6	21.6	0	46\\
45.6	21.6	0	46\\
45.6	22.4	0	46\\
45.6	22.4	0	46\\
45.6	21.6	0	46\\
nan	nan	nan	46\\
45.6	22.6	0	46\\
45.6	22.6	0	46\\
45.6	23.4	0	46\\
45.6	23.4	0	46\\
45.6	22.6	0	46\\
nan	nan	nan	46\\
45.6	23.6	0	46\\
45.6	23.6	0	46\\
45.6	24.4	0	46\\
45.6	24.4	0	46\\
45.6	23.6	0	46\\
nan	nan	nan	46\\
45.6	24.6	0	46\\
45.6	24.6	0	46\\
45.6	25.4	0	46\\
45.6	25.4	0	46\\
45.6	24.6	0	46\\
nan	nan	nan	46\\
45.6	25.6	0	46\\
45.6	25.6	0	46\\
45.6	26.4	0	46\\
45.6	26.4	0	46\\
45.6	25.6	0	46\\
nan	nan	nan	46\\
45.6	26.6	0	46\\
45.6	26.6	0	46\\
45.6	27.4	0	46\\
45.6	27.4	0	46\\
45.6	26.6	0	46\\
nan	nan	nan	46\\
45.6	27.6	0	46\\
45.6	27.6	0	46\\
45.6	28.4	0	46\\
45.6	28.4	0	46\\
45.6	27.6	0	46\\
nan	nan	nan	46\\
45.6	28.6	0	46\\
45.6	28.6	0	46\\
45.6	29.4	0	46\\
45.6	29.4	0	46\\
45.6	28.6	0	46\\
nan	nan	nan	46\\
45.6	29.6	0	46\\
45.6	29.6	0	46\\
45.6	30.4	0	46\\
45.6	30.4	0	46\\
45.6	29.6	0	46\\
nan	nan	nan	46\\
45.6	30.6	0	46\\
45.6	30.6	0	46\\
45.6	31.4	0	46\\
45.6	31.4	0	46\\
45.6	30.6	0	46\\
nan	nan	nan	46\\
45.6	31.6	0	46\\
45.6	31.6	0	46\\
45.6	32.4	0	46\\
45.6	32.4	0	46\\
45.6	31.6	0	46\\
nan	nan	nan	46\\
45.6	32.6	0	46\\
45.6	32.6	0	46\\
45.6	33.4	0	46\\
45.6	33.4	0	46\\
45.6	32.6	0	46\\
nan	nan	nan	46\\
45.6	33.6	0	46\\
45.6	33.6	0	46\\
45.6	34.4	0	46\\
45.6	34.4	0	46\\
45.6	33.6	0	46\\
nan	nan	nan	46\\
45.6	34.6	0	46\\
45.6	34.6	0	46\\
45.6	35.4	0	46\\
45.6	35.4	0	46\\
45.6	34.6	0	46\\
nan	nan	nan	46\\
45.6	35.6	0	46\\
45.6	35.6	0	46\\
45.6	36.4	0	46\\
45.6	36.4	0	46\\
45.6	35.6	0	46\\
nan	nan	nan	46\\
45.6	36.6	0	46\\
45.6	36.6	0	46\\
45.6	37.4	0	46\\
45.6	37.4	0	46\\
45.6	36.6	0	46\\
nan	nan	nan	46\\
45.6	37.6	0	46\\
45.6	37.6	0	46\\
45.6	38.4	0	46\\
45.6	38.4	0	46\\
45.6	37.6	0	46\\
nan	nan	nan	46\\
45.6	38.6	0	46\\
45.6	38.6	0	46\\
45.6	39.4	0	46\\
45.6	39.4	0	46\\
45.6	38.6	0	46\\
nan	nan	nan	46\\
45.6	39.6	0	46\\
45.6	39.6	0.00266024373584492	46\\
45.6	40.4	0.00266024373584492	46\\
45.6	40.4	0	46\\
45.6	39.6	0	46\\
nan	nan	nan	46\\
45.6	40.6	0	46\\
45.6	40.6	0	46\\
45.6	41.4	0	46\\
45.6	41.4	0	46\\
45.6	40.6	0	46\\
nan	nan	nan	46\\
45.6	41.6	0	46\\
45.6	41.6	0	46\\
45.6	42.4	0	46\\
45.6	42.4	0	46\\
45.6	41.6	0	46\\
nan	nan	nan	46\\
45.6	42.6	0	46\\
45.6	42.6	0	46\\
45.6	43.4	0	46\\
45.6	43.4	0	46\\
45.6	42.6	0	46\\
nan	nan	nan	46\\
45.6	43.6	0	46\\
45.6	43.6	0	46\\
45.6	44.4	0	46\\
45.6	44.4	0	46\\
45.6	43.6	0	46\\
nan	nan	nan	46\\
45.6	44.6	0	46\\
45.6	44.6	0	46\\
45.6	45.4	0	46\\
45.6	45.4	0	46\\
45.6	44.6	0	46\\
nan	nan	nan	46\\
45.6	45.6	0	46\\
45.6	45.6	0	46\\
45.6	46.4	0	46\\
45.6	46.4	0	46\\
45.6	45.6	0	46\\
nan	nan	nan	46\\
45.6	46.6	0	46\\
45.6	46.6	0	46\\
45.6	47.4	0	46\\
45.6	47.4	0	46\\
45.6	46.6	0	46\\
nan	nan	nan	46\\
45.6	47.6	0	46\\
45.6	47.6	0	46\\
45.6	48.4	0	46\\
45.6	48.4	0	46\\
45.6	47.6	0	46\\
nan	nan	nan	46\\
45.6	48.6	0	46\\
45.6	48.6	0	46\\
45.6	49.4	0	46\\
45.6	49.4	0	46\\
45.6	48.6	0	46\\
nan	nan	nan	46\\
45.6	49.6	0	46\\
45.6	49.6	0	46\\
45.6	50.4	0	46\\
45.6	50.4	0	46\\
45.6	49.6	0	46\\
nan	nan	nan	46\\
45.6	50.6	0	46\\
45.6	50.6	0	46\\
45.6	51.4	0	46\\
45.6	51.4	0	46\\
45.6	50.6	0	46\\
nan	nan	nan	46\\
45.6	51.6	0	46\\
45.6	51.6	0	46\\
45.6	52.4	0	46\\
45.6	52.4	0	46\\
45.6	51.6	0	46\\
nan	nan	nan	46\\
45.6	52.6	0	46\\
45.6	52.6	0	46\\
45.6	53.4	0	46\\
45.6	53.4	0	46\\
45.6	52.6	0	46\\
nan	nan	nan	46\\
45.6	53.6	0	46\\
45.6	53.6	0	46\\
45.6	54.4	0	46\\
45.6	54.4	0	46\\
45.6	53.6	0	46\\
nan	nan	nan	46\\
45.6	54.6	0	46\\
45.6	54.6	0	46\\
45.6	55.4	0	46\\
45.6	55.4	0	46\\
45.6	54.6	0	46\\
nan	nan	nan	46\\
45.6	55.6	0	46\\
45.6	55.6	0	46\\
45.6	56.4	0	46\\
45.6	56.4	0	46\\
45.6	55.6	0	46\\
nan	nan	nan	46\\
45.6	56.6	0	46\\
45.6	56.6	0	46\\
45.6	57.4	0	46\\
45.6	57.4	0	46\\
45.6	56.6	0	46\\
nan	nan	nan	46\\
45.6	57.6	0	46\\
45.6	57.6	0	46\\
45.6	58.4	0	46\\
45.6	58.4	0	46\\
45.6	57.6	0	46\\
nan	nan	nan	46\\
45.6	58.6	0	46\\
45.6	58.6	0	46\\
45.6	59.4	0	46\\
45.6	59.4	0	46\\
45.6	58.6	0	46\\
nan	nan	nan	46\\
45.6	59.6	0	46\\
45.6	59.6	0	46\\
45.6	60.4	0	46\\
45.6	60.4	0	46\\
45.6	59.6	0	46\\
nan	nan	nan	46\\
45.6	60.6	0	46\\
45.6	60.6	0	46\\
45.6	61.4	0	46\\
45.6	61.4	0	46\\
45.6	60.6	0	46\\
nan	nan	nan	46\\
45.6	61.6	0	46\\
45.6	61.6	0	46\\
45.6	62.4	0	46\\
45.6	62.4	0	46\\
45.6	61.6	0	46\\
nan	nan	nan	46\\
45.6	62.6	0	46\\
45.6	62.6	0	46\\
45.6	63.4	0	46\\
45.6	63.4	0	46\\
45.6	62.6	0	46\\
nan	nan	nan	46\\
45.6	63.6	0	46\\
45.6	63.6	0	46\\
45.6	64.4	0	46\\
45.6	64.4	0	46\\
45.6	63.6	0	46\\
nan	nan	nan	46\\
45.6	64.6	0	46\\
45.6	64.6	0	46\\
45.6	65.4	0	46\\
45.6	65.4	0	46\\
45.6	64.6	0	46\\
nan	nan	nan	46\\
45.6	65.6	0	46\\
45.6	65.6	0	46\\
45.6	66.4	0	46\\
45.6	66.4	0	46\\
45.6	65.6	0	46\\
nan	nan	nan	46\\
45.6	66.6	0	46\\
45.6	66.6	0	46\\
45.6	67.4	0	46\\
45.6	67.4	0	46\\
45.6	66.6	0	46\\
nan	nan	nan	46\\
45.6	67.6	0	46\\
45.6	67.6	0	46\\
45.6	68.4	0	46\\
45.6	68.4	0	46\\
45.6	67.6	0	46\\
nan	nan	nan	46\\
45.6	68.6	0	46\\
45.6	68.6	0	46\\
45.6	69.4	0	46\\
45.6	69.4	0	46\\
45.6	68.6	0	46\\
nan	nan	nan	46\\
45.6	69.6	0	46\\
45.6	69.6	0	46\\
45.6	70.4	0	46\\
45.6	70.4	0	46\\
45.6	69.6	0	46\\
nan	nan	nan	46\\
45.6	70.6	0	46\\
45.6	70.6	0	46\\
45.6	71.4	0	46\\
45.6	71.4	0	46\\
45.6	70.6	0	46\\
nan	nan	nan	46\\
45.6	71.6	0	46\\
45.6	71.6	0	46\\
45.6	72.4	0	46\\
45.6	72.4	0	46\\
45.6	71.6	0	46\\
nan	nan	nan	46\\
45.6	72.6	0	46\\
45.6	72.6	0	46\\
45.6	73.4	0	46\\
45.6	73.4	0	46\\
45.6	72.6	0	46\\
nan	nan	nan	46\\
45.6	73.6	0	46\\
45.6	73.6	0	46\\
45.6	74.4	0	46\\
45.6	74.4	0	46\\
45.6	73.6	0	46\\
nan	nan	nan	46\\
45.6	74.6	0	46\\
45.6	74.6	0	46\\
45.6	75.4	0	46\\
45.6	75.4	0	46\\
45.6	74.6	0	46\\
nan	nan	nan	46\\
45.6	75.6	0	46\\
45.6	75.6	0	46\\
45.6	76.4	0	46\\
45.6	76.4	0	46\\
45.6	75.6	0	46\\
nan	nan	nan	46\\
45.6	76.6	0	46\\
45.6	76.6	0	46\\
45.6	77.4	0	46\\
45.6	77.4	0	46\\
45.6	76.6	0	46\\
nan	nan	nan	46\\
45.6	77.6	0	46\\
45.6	77.6	0	46\\
45.6	78.4	0	46\\
45.6	78.4	0	46\\
45.6	77.6	0	46\\
nan	nan	nan	46\\
45.6	78.6	0	46\\
45.6	78.6	0	46\\
45.6	79.4	0	46\\
45.6	79.4	0	46\\
45.6	78.6	0	46\\
nan	nan	nan	46\\
45.6	79.6	0	46\\
45.6	79.6	0	46\\
45.6	80.4	0	46\\
45.6	80.4	0	46\\
45.6	79.6	0	46\\
nan	nan	nan	46\\
45.6	80.6	0	46\\
45.6	80.6	0	46\\
45.6	81.4	0	46\\
45.6	81.4	0	46\\
45.6	80.6	0	46\\
nan	nan	nan	46\\
45.6	81.6	0	46\\
45.6	81.6	0	46\\
45.6	82.4	0	46\\
45.6	82.4	0	46\\
45.6	81.6	0	46\\
nan	nan	nan	46\\
45.6	82.6	0	46\\
45.6	82.6	0	46\\
45.6	83.4	0	46\\
45.6	83.4	0	46\\
45.6	82.6	0	46\\
nan	nan	nan	46\\
45.6	83.6	0	46\\
45.6	83.6	0	46\\
45.6	84.4	0	46\\
45.6	84.4	0	46\\
45.6	83.6	0	46\\
nan	nan	nan	46\\
45.6	84.6	0	46\\
45.6	84.6	0	46\\
45.6	85.4	0	46\\
45.6	85.4	0	46\\
45.6	84.6	0	46\\
nan	nan	nan	46\\
45.6	85.6	0	46\\
45.6	85.6	0	46\\
45.6	86.4	0	46\\
45.6	86.4	0	46\\
45.6	85.6	0	46\\
nan	nan	nan	46\\
45.6	86.6	0	46\\
45.6	86.6	0	46\\
45.6	87.4	0	46\\
45.6	87.4	0	46\\
45.6	86.6	0	46\\
nan	nan	nan	46\\
45.6	87.6	0	46\\
45.6	87.6	0	46\\
45.6	88.4	0	46\\
45.6	88.4	0	46\\
45.6	87.6	0	46\\
nan	nan	nan	46\\
45.6	88.6	0	46\\
45.6	88.6	0	46\\
45.6	89.4	0	46\\
45.6	89.4	0	46\\
45.6	88.6	0	46\\
nan	nan	nan	46\\
45.6	89.6	0	46\\
45.6	89.6	0	46\\
45.6	90.4	0	46\\
45.6	90.4	0	46\\
45.6	89.6	0	46\\
nan	nan	nan	46\\
45.6	90.6	0	46\\
45.6	90.6	0	46\\
45.6	91.4	0	46\\
45.6	91.4	0	46\\
45.6	90.6	0	46\\
nan	nan	nan	46\\
45.6	91.6	0	46\\
45.6	91.6	0	46\\
45.6	92.4	0	46\\
45.6	92.4	0	46\\
45.6	91.6	0	46\\
nan	nan	nan	46\\
45.6	92.6	0	46\\
45.6	92.6	0	46\\
45.6	93.4	0	46\\
45.6	93.4	0	46\\
45.6	92.6	0	46\\
nan	nan	nan	46\\
45.6	93.6	0	46\\
45.6	93.6	0	46\\
45.6	94.4	0	46\\
45.6	94.4	0	46\\
45.6	93.6	0	46\\
nan	nan	nan	46\\
46.4	0.6	0	46\\
46.4	0.6	0	46\\
46.4	1.4	0	46\\
46.4	1.4	0	46\\
46.4	0.6	0	46\\
nan	nan	nan	46\\
46.4	1.6	0	46\\
46.4	1.6	0	46\\
46.4	2.4	0	46\\
46.4	2.4	0	46\\
46.4	1.6	0	46\\
nan	nan	nan	46\\
46.4	2.6	0	46\\
46.4	2.6	0	46\\
46.4	3.4	0	46\\
46.4	3.4	0	46\\
46.4	2.6	0	46\\
nan	nan	nan	46\\
46.4	3.6	0	46\\
46.4	3.6	0	46\\
46.4	4.4	0	46\\
46.4	4.4	0	46\\
46.4	3.6	0	46\\
nan	nan	nan	46\\
46.4	4.6	0	46\\
46.4	4.6	0	46\\
46.4	5.4	0	46\\
46.4	5.4	0	46\\
46.4	4.6	0	46\\
nan	nan	nan	46\\
46.4	5.6	0	46\\
46.4	5.6	0	46\\
46.4	6.4	0	46\\
46.4	6.4	0	46\\
46.4	5.6	0	46\\
nan	nan	nan	46\\
46.4	6.6	0	46\\
46.4	6.6	0	46\\
46.4	7.4	0	46\\
46.4	7.4	0	46\\
46.4	6.6	0	46\\
nan	nan	nan	46\\
46.4	7.6	0	46\\
46.4	7.6	0	46\\
46.4	8.4	0	46\\
46.4	8.4	0	46\\
46.4	7.6	0	46\\
nan	nan	nan	46\\
46.4	8.6	0	46\\
46.4	8.6	0	46\\
46.4	9.4	0	46\\
46.4	9.4	0	46\\
46.4	8.6	0	46\\
nan	nan	nan	46\\
46.4	9.6	0	46\\
46.4	9.6	0	46\\
46.4	10.4	0	46\\
46.4	10.4	0	46\\
46.4	9.6	0	46\\
nan	nan	nan	46\\
46.4	10.6	0	46\\
46.4	10.6	0	46\\
46.4	11.4	0	46\\
46.4	11.4	0	46\\
46.4	10.6	0	46\\
nan	nan	nan	46\\
46.4	11.6	0	46\\
46.4	11.6	0	46\\
46.4	12.4	0	46\\
46.4	12.4	0	46\\
46.4	11.6	0	46\\
nan	nan	nan	46\\
46.4	12.6	0	46\\
46.4	12.6	0	46\\
46.4	13.4	0	46\\
46.4	13.4	0	46\\
46.4	12.6	0	46\\
nan	nan	nan	46\\
46.4	13.6	0	46\\
46.4	13.6	0	46\\
46.4	14.4	0	46\\
46.4	14.4	0	46\\
46.4	13.6	0	46\\
nan	nan	nan	46\\
46.4	14.6	0	46\\
46.4	14.6	0	46\\
46.4	15.4	0	46\\
46.4	15.4	0	46\\
46.4	14.6	0	46\\
nan	nan	nan	46\\
46.4	15.6	0	46\\
46.4	15.6	0	46\\
46.4	16.4	0	46\\
46.4	16.4	0	46\\
46.4	15.6	0	46\\
nan	nan	nan	46\\
46.4	16.6	0	46\\
46.4	16.6	0	46\\
46.4	17.4	0	46\\
46.4	17.4	0	46\\
46.4	16.6	0	46\\
nan	nan	nan	46\\
46.4	17.6	0	46\\
46.4	17.6	0	46\\
46.4	18.4	0	46\\
46.4	18.4	0	46\\
46.4	17.6	0	46\\
nan	nan	nan	46\\
46.4	18.6	0	46\\
46.4	18.6	0	46\\
46.4	19.4	0	46\\
46.4	19.4	0	46\\
46.4	18.6	0	46\\
nan	nan	nan	46\\
46.4	19.6	0	46\\
46.4	19.6	0	46\\
46.4	20.4	0	46\\
46.4	20.4	0	46\\
46.4	19.6	0	46\\
nan	nan	nan	46\\
46.4	20.6	0	46\\
46.4	20.6	0	46\\
46.4	21.4	0	46\\
46.4	21.4	0	46\\
46.4	20.6	0	46\\
nan	nan	nan	46\\
46.4	21.6	0	46\\
46.4	21.6	0	46\\
46.4	22.4	0	46\\
46.4	22.4	0	46\\
46.4	21.6	0	46\\
nan	nan	nan	46\\
46.4	22.6	0	46\\
46.4	22.6	0	46\\
46.4	23.4	0	46\\
46.4	23.4	0	46\\
46.4	22.6	0	46\\
nan	nan	nan	46\\
46.4	23.6	0	46\\
46.4	23.6	0	46\\
46.4	24.4	0	46\\
46.4	24.4	0	46\\
46.4	23.6	0	46\\
nan	nan	nan	46\\
46.4	24.6	0	46\\
46.4	24.6	0	46\\
46.4	25.4	0	46\\
46.4	25.4	0	46\\
46.4	24.6	0	46\\
nan	nan	nan	46\\
46.4	25.6	0	46\\
46.4	25.6	0	46\\
46.4	26.4	0	46\\
46.4	26.4	0	46\\
46.4	25.6	0	46\\
nan	nan	nan	46\\
46.4	26.6	0	46\\
46.4	26.6	0	46\\
46.4	27.4	0	46\\
46.4	27.4	0	46\\
46.4	26.6	0	46\\
nan	nan	nan	46\\
46.4	27.6	0	46\\
46.4	27.6	0	46\\
46.4	28.4	0	46\\
46.4	28.4	0	46\\
46.4	27.6	0	46\\
nan	nan	nan	46\\
46.4	28.6	0	46\\
46.4	28.6	0	46\\
46.4	29.4	0	46\\
46.4	29.4	0	46\\
46.4	28.6	0	46\\
nan	nan	nan	46\\
46.4	29.6	0	46\\
46.4	29.6	0	46\\
46.4	30.4	0	46\\
46.4	30.4	0	46\\
46.4	29.6	0	46\\
nan	nan	nan	46\\
46.4	30.6	0	46\\
46.4	30.6	0	46\\
46.4	31.4	0	46\\
46.4	31.4	0	46\\
46.4	30.6	0	46\\
nan	nan	nan	46\\
46.4	31.6	0	46\\
46.4	31.6	0	46\\
46.4	32.4	0	46\\
46.4	32.4	0	46\\
46.4	31.6	0	46\\
nan	nan	nan	46\\
46.4	32.6	0	46\\
46.4	32.6	0	46\\
46.4	33.4	0	46\\
46.4	33.4	0	46\\
46.4	32.6	0	46\\
nan	nan	nan	46\\
46.4	33.6	0	46\\
46.4	33.6	0	46\\
46.4	34.4	0	46\\
46.4	34.4	0	46\\
46.4	33.6	0	46\\
nan	nan	nan	46\\
46.4	34.6	0	46\\
46.4	34.6	0	46\\
46.4	35.4	0	46\\
46.4	35.4	0	46\\
46.4	34.6	0	46\\
nan	nan	nan	46\\
46.4	35.6	0	46\\
46.4	35.6	0	46\\
46.4	36.4	0	46\\
46.4	36.4	0	46\\
46.4	35.6	0	46\\
nan	nan	nan	46\\
46.4	36.6	0	46\\
46.4	36.6	0	46\\
46.4	37.4	0	46\\
46.4	37.4	0	46\\
46.4	36.6	0	46\\
nan	nan	nan	46\\
46.4	37.6	0	46\\
46.4	37.6	0	46\\
46.4	38.4	0	46\\
46.4	38.4	0	46\\
46.4	37.6	0	46\\
nan	nan	nan	46\\
46.4	38.6	0	46\\
46.4	38.6	0	46\\
46.4	39.4	0	46\\
46.4	39.4	0	46\\
46.4	38.6	0	46\\
nan	nan	nan	46\\
46.4	39.6	0	46\\
46.4	39.6	0.00266024373584492	46\\
46.4	40.4	0.00266024373584492	46\\
46.4	40.4	0	46\\
46.4	39.6	0	46\\
nan	nan	nan	46\\
46.4	40.6	0	46\\
46.4	40.6	0	46\\
46.4	41.4	0	46\\
46.4	41.4	0	46\\
46.4	40.6	0	46\\
nan	nan	nan	46\\
46.4	41.6	0	46\\
46.4	41.6	0	46\\
46.4	42.4	0	46\\
46.4	42.4	0	46\\
46.4	41.6	0	46\\
nan	nan	nan	46\\
46.4	42.6	0	46\\
46.4	42.6	0	46\\
46.4	43.4	0	46\\
46.4	43.4	0	46\\
46.4	42.6	0	46\\
nan	nan	nan	46\\
46.4	43.6	0	46\\
46.4	43.6	0	46\\
46.4	44.4	0	46\\
46.4	44.4	0	46\\
46.4	43.6	0	46\\
nan	nan	nan	46\\
46.4	44.6	0	46\\
46.4	44.6	0	46\\
46.4	45.4	0	46\\
46.4	45.4	0	46\\
46.4	44.6	0	46\\
nan	nan	nan	46\\
46.4	45.6	0	46\\
46.4	45.6	0	46\\
46.4	46.4	0	46\\
46.4	46.4	0	46\\
46.4	45.6	0	46\\
nan	nan	nan	46\\
46.4	46.6	0	46\\
46.4	46.6	0	46\\
46.4	47.4	0	46\\
46.4	47.4	0	46\\
46.4	46.6	0	46\\
nan	nan	nan	46\\
46.4	47.6	0	46\\
46.4	47.6	0	46\\
46.4	48.4	0	46\\
46.4	48.4	0	46\\
46.4	47.6	0	46\\
nan	nan	nan	46\\
46.4	48.6	0	46\\
46.4	48.6	0	46\\
46.4	49.4	0	46\\
46.4	49.4	0	46\\
46.4	48.6	0	46\\
nan	nan	nan	46\\
46.4	49.6	0	46\\
46.4	49.6	0	46\\
46.4	50.4	0	46\\
46.4	50.4	0	46\\
46.4	49.6	0	46\\
nan	nan	nan	46\\
46.4	50.6	0	46\\
46.4	50.6	0	46\\
46.4	51.4	0	46\\
46.4	51.4	0	46\\
46.4	50.6	0	46\\
nan	nan	nan	46\\
46.4	51.6	0	46\\
46.4	51.6	0	46\\
46.4	52.4	0	46\\
46.4	52.4	0	46\\
46.4	51.6	0	46\\
nan	nan	nan	46\\
46.4	52.6	0	46\\
46.4	52.6	0	46\\
46.4	53.4	0	46\\
46.4	53.4	0	46\\
46.4	52.6	0	46\\
nan	nan	nan	46\\
46.4	53.6	0	46\\
46.4	53.6	0	46\\
46.4	54.4	0	46\\
46.4	54.4	0	46\\
46.4	53.6	0	46\\
nan	nan	nan	46\\
46.4	54.6	0	46\\
46.4	54.6	0	46\\
46.4	55.4	0	46\\
46.4	55.4	0	46\\
46.4	54.6	0	46\\
nan	nan	nan	46\\
46.4	55.6	0	46\\
46.4	55.6	0	46\\
46.4	56.4	0	46\\
46.4	56.4	0	46\\
46.4	55.6	0	46\\
nan	nan	nan	46\\
46.4	56.6	0	46\\
46.4	56.6	0	46\\
46.4	57.4	0	46\\
46.4	57.4	0	46\\
46.4	56.6	0	46\\
nan	nan	nan	46\\
46.4	57.6	0	46\\
46.4	57.6	0	46\\
46.4	58.4	0	46\\
46.4	58.4	0	46\\
46.4	57.6	0	46\\
nan	nan	nan	46\\
46.4	58.6	0	46\\
46.4	58.6	0	46\\
46.4	59.4	0	46\\
46.4	59.4	0	46\\
46.4	58.6	0	46\\
nan	nan	nan	46\\
46.4	59.6	0	46\\
46.4	59.6	0	46\\
46.4	60.4	0	46\\
46.4	60.4	0	46\\
46.4	59.6	0	46\\
nan	nan	nan	46\\
46.4	60.6	0	46\\
46.4	60.6	0	46\\
46.4	61.4	0	46\\
46.4	61.4	0	46\\
46.4	60.6	0	46\\
nan	nan	nan	46\\
46.4	61.6	0	46\\
46.4	61.6	0	46\\
46.4	62.4	0	46\\
46.4	62.4	0	46\\
46.4	61.6	0	46\\
nan	nan	nan	46\\
46.4	62.6	0	46\\
46.4	62.6	0	46\\
46.4	63.4	0	46\\
46.4	63.4	0	46\\
46.4	62.6	0	46\\
nan	nan	nan	46\\
46.4	63.6	0	46\\
46.4	63.6	0	46\\
46.4	64.4	0	46\\
46.4	64.4	0	46\\
46.4	63.6	0	46\\
nan	nan	nan	46\\
46.4	64.6	0	46\\
46.4	64.6	0	46\\
46.4	65.4	0	46\\
46.4	65.4	0	46\\
46.4	64.6	0	46\\
nan	nan	nan	46\\
46.4	65.6	0	46\\
46.4	65.6	0	46\\
46.4	66.4	0	46\\
46.4	66.4	0	46\\
46.4	65.6	0	46\\
nan	nan	nan	46\\
46.4	66.6	0	46\\
46.4	66.6	0	46\\
46.4	67.4	0	46\\
46.4	67.4	0	46\\
46.4	66.6	0	46\\
nan	nan	nan	46\\
46.4	67.6	0	46\\
46.4	67.6	0	46\\
46.4	68.4	0	46\\
46.4	68.4	0	46\\
46.4	67.6	0	46\\
nan	nan	nan	46\\
46.4	68.6	0	46\\
46.4	68.6	0	46\\
46.4	69.4	0	46\\
46.4	69.4	0	46\\
46.4	68.6	0	46\\
nan	nan	nan	46\\
46.4	69.6	0	46\\
46.4	69.6	0	46\\
46.4	70.4	0	46\\
46.4	70.4	0	46\\
46.4	69.6	0	46\\
nan	nan	nan	46\\
46.4	70.6	0	46\\
46.4	70.6	0	46\\
46.4	71.4	0	46\\
46.4	71.4	0	46\\
46.4	70.6	0	46\\
nan	nan	nan	46\\
46.4	71.6	0	46\\
46.4	71.6	0	46\\
46.4	72.4	0	46\\
46.4	72.4	0	46\\
46.4	71.6	0	46\\
nan	nan	nan	46\\
46.4	72.6	0	46\\
46.4	72.6	0	46\\
46.4	73.4	0	46\\
46.4	73.4	0	46\\
46.4	72.6	0	46\\
nan	nan	nan	46\\
46.4	73.6	0	46\\
46.4	73.6	0	46\\
46.4	74.4	0	46\\
46.4	74.4	0	46\\
46.4	73.6	0	46\\
nan	nan	nan	46\\
46.4	74.6	0	46\\
46.4	74.6	0	46\\
46.4	75.4	0	46\\
46.4	75.4	0	46\\
46.4	74.6	0	46\\
nan	nan	nan	46\\
46.4	75.6	0	46\\
46.4	75.6	0	46\\
46.4	76.4	0	46\\
46.4	76.4	0	46\\
46.4	75.6	0	46\\
nan	nan	nan	46\\
46.4	76.6	0	46\\
46.4	76.6	0	46\\
46.4	77.4	0	46\\
46.4	77.4	0	46\\
46.4	76.6	0	46\\
nan	nan	nan	46\\
46.4	77.6	0	46\\
46.4	77.6	0	46\\
46.4	78.4	0	46\\
46.4	78.4	0	46\\
46.4	77.6	0	46\\
nan	nan	nan	46\\
46.4	78.6	0	46\\
46.4	78.6	0	46\\
46.4	79.4	0	46\\
46.4	79.4	0	46\\
46.4	78.6	0	46\\
nan	nan	nan	46\\
46.4	79.6	0	46\\
46.4	79.6	0	46\\
46.4	80.4	0	46\\
46.4	80.4	0	46\\
46.4	79.6	0	46\\
nan	nan	nan	46\\
46.4	80.6	0	46\\
46.4	80.6	0	46\\
46.4	81.4	0	46\\
46.4	81.4	0	46\\
46.4	80.6	0	46\\
nan	nan	nan	46\\
46.4	81.6	0	46\\
46.4	81.6	0	46\\
46.4	82.4	0	46\\
46.4	82.4	0	46\\
46.4	81.6	0	46\\
nan	nan	nan	46\\
46.4	82.6	0	46\\
46.4	82.6	0	46\\
46.4	83.4	0	46\\
46.4	83.4	0	46\\
46.4	82.6	0	46\\
nan	nan	nan	46\\
46.4	83.6	0	46\\
46.4	83.6	0	46\\
46.4	84.4	0	46\\
46.4	84.4	0	46\\
46.4	83.6	0	46\\
nan	nan	nan	46\\
46.4	84.6	0	46\\
46.4	84.6	0	46\\
46.4	85.4	0	46\\
46.4	85.4	0	46\\
46.4	84.6	0	46\\
nan	nan	nan	46\\
46.4	85.6	0	46\\
46.4	85.6	0	46\\
46.4	86.4	0	46\\
46.4	86.4	0	46\\
46.4	85.6	0	46\\
nan	nan	nan	46\\
46.4	86.6	0	46\\
46.4	86.6	0	46\\
46.4	87.4	0	46\\
46.4	87.4	0	46\\
46.4	86.6	0	46\\
nan	nan	nan	46\\
46.4	87.6	0	46\\
46.4	87.6	0	46\\
46.4	88.4	0	46\\
46.4	88.4	0	46\\
46.4	87.6	0	46\\
nan	nan	nan	46\\
46.4	88.6	0	46\\
46.4	88.6	0	46\\
46.4	89.4	0	46\\
46.4	89.4	0	46\\
46.4	88.6	0	46\\
nan	nan	nan	46\\
46.4	89.6	0	46\\
46.4	89.6	0	46\\
46.4	90.4	0	46\\
46.4	90.4	0	46\\
46.4	89.6	0	46\\
nan	nan	nan	46\\
46.4	90.6	0	46\\
46.4	90.6	0	46\\
46.4	91.4	0	46\\
46.4	91.4	0	46\\
46.4	90.6	0	46\\
nan	nan	nan	46\\
46.4	91.6	0	46\\
46.4	91.6	0	46\\
46.4	92.4	0	46\\
46.4	92.4	0	46\\
46.4	91.6	0	46\\
nan	nan	nan	46\\
46.4	92.6	0	46\\
46.4	92.6	0	46\\
46.4	93.4	0	46\\
46.4	93.4	0	46\\
46.4	92.6	0	46\\
nan	nan	nan	46\\
46.4	93.6	0	46\\
46.4	93.6	0	46\\
46.4	94.4	0	46\\
46.4	94.4	0	46\\
46.4	93.6	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	0.6	0	46\\
46.4	1.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	1.6	0	46\\
46.4	2.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	2.6	0	46\\
46.4	3.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	3.6	0	46\\
46.4	4.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	4.6	0	46\\
46.4	5.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	5.6	0	46\\
46.4	6.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	6.6	0	46\\
46.4	7.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	7.6	0	46\\
46.4	8.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	8.6	0	46\\
46.4	9.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	9.6	0	46\\
46.4	10.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	10.6	0	46\\
46.4	11.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	11.6	0	46\\
46.4	12.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	12.6	0	46\\
46.4	13.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	13.6	0	46\\
46.4	14.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	14.6	0	46\\
46.4	15.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	15.6	0	46\\
46.4	16.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	16.6	0	46\\
46.4	17.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	17.6	0	46\\
46.4	18.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	18.6	0	46\\
46.4	19.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	19.6	0	46\\
46.4	20.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	20.6	0	46\\
46.4	21.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	21.6	0	46\\
46.4	22.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	22.6	0	46\\
46.4	23.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	23.6	0	46\\
46.4	24.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	24.6	0	46\\
46.4	25.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	25.6	0	46\\
46.4	26.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	26.6	0	46\\
46.4	27.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	27.6	0	46\\
46.4	28.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	28.6	0	46\\
46.4	29.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	29.6	0	46\\
46.4	30.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	30.6	0	46\\
46.4	31.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	31.6	0	46\\
46.4	32.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	32.6	0	46\\
46.4	33.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	33.6	0	46\\
46.4	34.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	34.6	0	46\\
46.4	35.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	35.6	0	46\\
46.4	36.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	36.6	0	46\\
46.4	37.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	37.6	0	46\\
46.4	38.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	38.6	0	46\\
46.4	39.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	39.6	0	46\\
46.4	40.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	40.6	0	46\\
46.4	41.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	41.6	0	46\\
46.4	42.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	42.6	0	46\\
46.4	43.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	43.6	0	46\\
46.4	44.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	44.6	0	46\\
46.4	45.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	45.6	0	46\\
46.4	46.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	46.6	0	46\\
46.4	47.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	47.6	0	46\\
46.4	48.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	48.6	0	46\\
46.4	49.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	49.6	0	46\\
46.4	50.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	50.6	0	46\\
46.4	51.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	51.6	0	46\\
46.4	52.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	52.6	0	46\\
46.4	53.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	53.6	0	46\\
46.4	54.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	54.6	0	46\\
46.4	55.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	55.6	0	46\\
46.4	56.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	56.6	0	46\\
46.4	57.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	57.6	0	46\\
46.4	58.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	58.6	0	46\\
46.4	59.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	59.6	0	46\\
46.4	60.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	60.6	0	46\\
46.4	61.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	61.6	0	46\\
46.4	62.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	62.6	0	46\\
46.4	63.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	63.6	0	46\\
46.4	64.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	64.6	0	46\\
46.4	65.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	65.6	0	46\\
46.4	66.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	66.6	0	46\\
46.4	67.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	67.6	0	46\\
46.4	68.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	68.6	0	46\\
46.4	69.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	69.6	0	46\\
46.4	70.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	70.6	0	46\\
46.4	71.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	71.6	0	46\\
46.4	72.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	72.6	0	46\\
46.4	73.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	73.6	0	46\\
46.4	74.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	74.6	0	46\\
46.4	75.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	75.6	0	46\\
46.4	76.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	76.6	0	46\\
46.4	77.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	77.6	0	46\\
46.4	78.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	78.6	0	46\\
46.4	79.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	79.6	0	46\\
46.4	80.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	80.6	0	46\\
46.4	81.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	81.6	0	46\\
46.4	82.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	82.6	0	46\\
46.4	83.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	83.6	0	46\\
46.4	84.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	84.6	0	46\\
46.4	85.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	85.6	0	46\\
46.4	86.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	86.6	0	46\\
46.4	87.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	87.6	0	46\\
46.4	88.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	88.6	0	46\\
46.4	89.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	89.6	0	46\\
46.4	90.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	90.6	0	46\\
46.4	91.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	91.6	0	46\\
46.4	92.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	92.6	0	46\\
46.4	93.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
46.4	93.6	0	46\\
46.4	94.4	0	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
nan	nan	nan	46\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	47\\
46.6	0.6	0	47\\
46.6	1.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	1.6	0	47\\
46.6	2.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	2.6	0	47\\
46.6	3.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	3.6	0	47\\
46.6	4.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	4.6	0	47\\
46.6	5.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	5.6	0	47\\
46.6	6.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	6.6	0	47\\
46.6	7.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	7.6	0	47\\
46.6	8.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	8.6	0	47\\
46.6	9.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	9.6	0	47\\
46.6	10.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	10.6	0	47\\
46.6	11.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	11.6	0	47\\
46.6	12.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	12.6	0	47\\
46.6	13.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	13.6	0	47\\
46.6	14.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	14.6	0	47\\
46.6	15.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	15.6	0	47\\
46.6	16.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	16.6	0	47\\
46.6	17.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	17.6	0	47\\
46.6	18.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	18.6	0	47\\
46.6	19.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	19.6	0	47\\
46.6	20.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	20.6	0	47\\
46.6	21.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	21.6	0	47\\
46.6	22.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	22.6	0	47\\
46.6	23.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	23.6	0	47\\
46.6	24.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	24.6	0	47\\
46.6	25.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	25.6	0	47\\
46.6	26.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	26.6	0	47\\
46.6	27.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	27.6	0	47\\
46.6	28.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	28.6	0	47\\
46.6	29.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	29.6	0	47\\
46.6	30.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	30.6	0	47\\
46.6	31.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	31.6	0	47\\
46.6	32.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	32.6	0	47\\
46.6	33.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	33.6	0	47\\
46.6	34.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	34.6	0	47\\
46.6	35.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	35.6	0	47\\
46.6	36.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	36.6	0	47\\
46.6	37.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	37.6	0	47\\
46.6	38.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	38.6	0	47\\
46.6	39.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	39.6	0	47\\
46.6	40.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	40.6	0	47\\
46.6	41.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	41.6	0	47\\
46.6	42.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	42.6	0	47\\
46.6	43.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	43.6	0	47\\
46.6	44.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	44.6	0	47\\
46.6	45.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	45.6	0	47\\
46.6	46.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	46.6	0	47\\
46.6	47.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	47.6	0	47\\
46.6	48.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	48.6	0	47\\
46.6	49.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	49.6	0	47\\
46.6	50.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	50.6	0	47\\
46.6	51.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	51.6	0	47\\
46.6	52.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	52.6	0	47\\
46.6	53.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	53.6	0	47\\
46.6	54.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	54.6	0	47\\
46.6	55.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	55.6	0	47\\
46.6	56.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	56.6	0	47\\
46.6	57.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	57.6	0	47\\
46.6	58.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	58.6	0	47\\
46.6	59.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	59.6	0	47\\
46.6	60.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	60.6	0	47\\
46.6	61.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	61.6	0	47\\
46.6	62.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	62.6	0	47\\
46.6	63.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	63.6	0	47\\
46.6	64.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	64.6	0	47\\
46.6	65.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	65.6	0	47\\
46.6	66.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	66.6	0	47\\
46.6	67.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	67.6	0	47\\
46.6	68.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	68.6	0	47\\
46.6	69.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	69.6	0	47\\
46.6	70.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	70.6	0	47\\
46.6	71.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	71.6	0	47\\
46.6	72.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	72.6	0	47\\
46.6	73.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	73.6	0	47\\
46.6	74.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	74.6	0	47\\
46.6	75.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	75.6	0	47\\
46.6	76.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	76.6	0	47\\
46.6	77.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	77.6	0	47\\
46.6	78.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	78.6	0	47\\
46.6	79.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	79.6	0	47\\
46.6	80.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	80.6	0	47\\
46.6	81.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	81.6	0	47\\
46.6	82.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	82.6	0	47\\
46.6	83.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	83.6	0	47\\
46.6	84.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	84.6	0	47\\
46.6	85.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	85.6	0	47\\
46.6	86.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	86.6	0	47\\
46.6	87.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	87.6	0	47\\
46.6	88.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	88.6	0	47\\
46.6	89.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	89.6	0	47\\
46.6	90.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	90.6	0	47\\
46.6	91.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	91.6	0	47\\
46.6	92.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	92.6	0	47\\
46.6	93.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	93.6	0	47\\
46.6	94.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
46.6	0.6	0	47\\
46.6	0.6	0	47\\
46.6	1.4	0	47\\
46.6	1.4	0	47\\
46.6	0.6	0	47\\
nan	nan	nan	47\\
46.6	1.6	0	47\\
46.6	1.6	0	47\\
46.6	2.4	0	47\\
46.6	2.4	0	47\\
46.6	1.6	0	47\\
nan	nan	nan	47\\
46.6	2.6	0	47\\
46.6	2.6	0	47\\
46.6	3.4	0	47\\
46.6	3.4	0	47\\
46.6	2.6	0	47\\
nan	nan	nan	47\\
46.6	3.6	0	47\\
46.6	3.6	0	47\\
46.6	4.4	0	47\\
46.6	4.4	0	47\\
46.6	3.6	0	47\\
nan	nan	nan	47\\
46.6	4.6	0	47\\
46.6	4.6	0	47\\
46.6	5.4	0	47\\
46.6	5.4	0	47\\
46.6	4.6	0	47\\
nan	nan	nan	47\\
46.6	5.6	0	47\\
46.6	5.6	0	47\\
46.6	6.4	0	47\\
46.6	6.4	0	47\\
46.6	5.6	0	47\\
nan	nan	nan	47\\
46.6	6.6	0	47\\
46.6	6.6	0	47\\
46.6	7.4	0	47\\
46.6	7.4	0	47\\
46.6	6.6	0	47\\
nan	nan	nan	47\\
46.6	7.6	0	47\\
46.6	7.6	0	47\\
46.6	8.4	0	47\\
46.6	8.4	0	47\\
46.6	7.6	0	47\\
nan	nan	nan	47\\
46.6	8.6	0	47\\
46.6	8.6	0	47\\
46.6	9.4	0	47\\
46.6	9.4	0	47\\
46.6	8.6	0	47\\
nan	nan	nan	47\\
46.6	9.6	0	47\\
46.6	9.6	0	47\\
46.6	10.4	0	47\\
46.6	10.4	0	47\\
46.6	9.6	0	47\\
nan	nan	nan	47\\
46.6	10.6	0	47\\
46.6	10.6	0	47\\
46.6	11.4	0	47\\
46.6	11.4	0	47\\
46.6	10.6	0	47\\
nan	nan	nan	47\\
46.6	11.6	0	47\\
46.6	11.6	0	47\\
46.6	12.4	0	47\\
46.6	12.4	0	47\\
46.6	11.6	0	47\\
nan	nan	nan	47\\
46.6	12.6	0	47\\
46.6	12.6	0	47\\
46.6	13.4	0	47\\
46.6	13.4	0	47\\
46.6	12.6	0	47\\
nan	nan	nan	47\\
46.6	13.6	0	47\\
46.6	13.6	0	47\\
46.6	14.4	0	47\\
46.6	14.4	0	47\\
46.6	13.6	0	47\\
nan	nan	nan	47\\
46.6	14.6	0	47\\
46.6	14.6	0	47\\
46.6	15.4	0	47\\
46.6	15.4	0	47\\
46.6	14.6	0	47\\
nan	nan	nan	47\\
46.6	15.6	0	47\\
46.6	15.6	0	47\\
46.6	16.4	0	47\\
46.6	16.4	0	47\\
46.6	15.6	0	47\\
nan	nan	nan	47\\
46.6	16.6	0	47\\
46.6	16.6	0	47\\
46.6	17.4	0	47\\
46.6	17.4	0	47\\
46.6	16.6	0	47\\
nan	nan	nan	47\\
46.6	17.6	0	47\\
46.6	17.6	0	47\\
46.6	18.4	0	47\\
46.6	18.4	0	47\\
46.6	17.6	0	47\\
nan	nan	nan	47\\
46.6	18.6	0	47\\
46.6	18.6	0	47\\
46.6	19.4	0	47\\
46.6	19.4	0	47\\
46.6	18.6	0	47\\
nan	nan	nan	47\\
46.6	19.6	0	47\\
46.6	19.6	0	47\\
46.6	20.4	0	47\\
46.6	20.4	0	47\\
46.6	19.6	0	47\\
nan	nan	nan	47\\
46.6	20.6	0	47\\
46.6	20.6	0	47\\
46.6	21.4	0	47\\
46.6	21.4	0	47\\
46.6	20.6	0	47\\
nan	nan	nan	47\\
46.6	21.6	0	47\\
46.6	21.6	0	47\\
46.6	22.4	0	47\\
46.6	22.4	0	47\\
46.6	21.6	0	47\\
nan	nan	nan	47\\
46.6	22.6	0	47\\
46.6	22.6	0	47\\
46.6	23.4	0	47\\
46.6	23.4	0	47\\
46.6	22.6	0	47\\
nan	nan	nan	47\\
46.6	23.6	0	47\\
46.6	23.6	0	47\\
46.6	24.4	0	47\\
46.6	24.4	0	47\\
46.6	23.6	0	47\\
nan	nan	nan	47\\
46.6	24.6	0	47\\
46.6	24.6	0	47\\
46.6	25.4	0	47\\
46.6	25.4	0	47\\
46.6	24.6	0	47\\
nan	nan	nan	47\\
46.6	25.6	0	47\\
46.6	25.6	0	47\\
46.6	26.4	0	47\\
46.6	26.4	0	47\\
46.6	25.6	0	47\\
nan	nan	nan	47\\
46.6	26.6	0	47\\
46.6	26.6	0	47\\
46.6	27.4	0	47\\
46.6	27.4	0	47\\
46.6	26.6	0	47\\
nan	nan	nan	47\\
46.6	27.6	0	47\\
46.6	27.6	0	47\\
46.6	28.4	0	47\\
46.6	28.4	0	47\\
46.6	27.6	0	47\\
nan	nan	nan	47\\
46.6	28.6	0	47\\
46.6	28.6	0	47\\
46.6	29.4	0	47\\
46.6	29.4	0	47\\
46.6	28.6	0	47\\
nan	nan	nan	47\\
46.6	29.6	0	47\\
46.6	29.6	0	47\\
46.6	30.4	0	47\\
46.6	30.4	0	47\\
46.6	29.6	0	47\\
nan	nan	nan	47\\
46.6	30.6	0	47\\
46.6	30.6	0	47\\
46.6	31.4	0	47\\
46.6	31.4	0	47\\
46.6	30.6	0	47\\
nan	nan	nan	47\\
46.6	31.6	0	47\\
46.6	31.6	0	47\\
46.6	32.4	0	47\\
46.6	32.4	0	47\\
46.6	31.6	0	47\\
nan	nan	nan	47\\
46.6	32.6	0	47\\
46.6	32.6	0	47\\
46.6	33.4	0	47\\
46.6	33.4	0	47\\
46.6	32.6	0	47\\
nan	nan	nan	47\\
46.6	33.6	0	47\\
46.6	33.6	0	47\\
46.6	34.4	0	47\\
46.6	34.4	0	47\\
46.6	33.6	0	47\\
nan	nan	nan	47\\
46.6	34.6	0	47\\
46.6	34.6	0	47\\
46.6	35.4	0	47\\
46.6	35.4	0	47\\
46.6	34.6	0	47\\
nan	nan	nan	47\\
46.6	35.6	0	47\\
46.6	35.6	0	47\\
46.6	36.4	0	47\\
46.6	36.4	0	47\\
46.6	35.6	0	47\\
nan	nan	nan	47\\
46.6	36.6	0	47\\
46.6	36.6	0	47\\
46.6	37.4	0	47\\
46.6	37.4	0	47\\
46.6	36.6	0	47\\
nan	nan	nan	47\\
46.6	37.6	0	47\\
46.6	37.6	0	47\\
46.6	38.4	0	47\\
46.6	38.4	0	47\\
46.6	37.6	0	47\\
nan	nan	nan	47\\
46.6	38.6	0	47\\
46.6	38.6	0	47\\
46.6	39.4	0	47\\
46.6	39.4	0	47\\
46.6	38.6	0	47\\
nan	nan	nan	47\\
46.6	39.6	0	47\\
46.6	39.6	0.00150986806629036	47\\
46.6	40.4	0.00150986806629036	47\\
46.6	40.4	0	47\\
46.6	39.6	0	47\\
nan	nan	nan	47\\
46.6	40.6	0	47\\
46.6	40.6	0	47\\
46.6	41.4	0	47\\
46.6	41.4	0	47\\
46.6	40.6	0	47\\
nan	nan	nan	47\\
46.6	41.6	0	47\\
46.6	41.6	0	47\\
46.6	42.4	0	47\\
46.6	42.4	0	47\\
46.6	41.6	0	47\\
nan	nan	nan	47\\
46.6	42.6	0	47\\
46.6	42.6	0	47\\
46.6	43.4	0	47\\
46.6	43.4	0	47\\
46.6	42.6	0	47\\
nan	nan	nan	47\\
46.6	43.6	0	47\\
46.6	43.6	0	47\\
46.6	44.4	0	47\\
46.6	44.4	0	47\\
46.6	43.6	0	47\\
nan	nan	nan	47\\
46.6	44.6	0	47\\
46.6	44.6	0	47\\
46.6	45.4	0	47\\
46.6	45.4	0	47\\
46.6	44.6	0	47\\
nan	nan	nan	47\\
46.6	45.6	0	47\\
46.6	45.6	0	47\\
46.6	46.4	0	47\\
46.6	46.4	0	47\\
46.6	45.6	0	47\\
nan	nan	nan	47\\
46.6	46.6	0	47\\
46.6	46.6	0	47\\
46.6	47.4	0	47\\
46.6	47.4	0	47\\
46.6	46.6	0	47\\
nan	nan	nan	47\\
46.6	47.6	0	47\\
46.6	47.6	0	47\\
46.6	48.4	0	47\\
46.6	48.4	0	47\\
46.6	47.6	0	47\\
nan	nan	nan	47\\
46.6	48.6	0	47\\
46.6	48.6	0	47\\
46.6	49.4	0	47\\
46.6	49.4	0	47\\
46.6	48.6	0	47\\
nan	nan	nan	47\\
46.6	49.6	0	47\\
46.6	49.6	0	47\\
46.6	50.4	0	47\\
46.6	50.4	0	47\\
46.6	49.6	0	47\\
nan	nan	nan	47\\
46.6	50.6	0	47\\
46.6	50.6	0	47\\
46.6	51.4	0	47\\
46.6	51.4	0	47\\
46.6	50.6	0	47\\
nan	nan	nan	47\\
46.6	51.6	0	47\\
46.6	51.6	0	47\\
46.6	52.4	0	47\\
46.6	52.4	0	47\\
46.6	51.6	0	47\\
nan	nan	nan	47\\
46.6	52.6	0	47\\
46.6	52.6	0	47\\
46.6	53.4	0	47\\
46.6	53.4	0	47\\
46.6	52.6	0	47\\
nan	nan	nan	47\\
46.6	53.6	0	47\\
46.6	53.6	0	47\\
46.6	54.4	0	47\\
46.6	54.4	0	47\\
46.6	53.6	0	47\\
nan	nan	nan	47\\
46.6	54.6	0	47\\
46.6	54.6	0	47\\
46.6	55.4	0	47\\
46.6	55.4	0	47\\
46.6	54.6	0	47\\
nan	nan	nan	47\\
46.6	55.6	0	47\\
46.6	55.6	0	47\\
46.6	56.4	0	47\\
46.6	56.4	0	47\\
46.6	55.6	0	47\\
nan	nan	nan	47\\
46.6	56.6	0	47\\
46.6	56.6	0	47\\
46.6	57.4	0	47\\
46.6	57.4	0	47\\
46.6	56.6	0	47\\
nan	nan	nan	47\\
46.6	57.6	0	47\\
46.6	57.6	0	47\\
46.6	58.4	0	47\\
46.6	58.4	0	47\\
46.6	57.6	0	47\\
nan	nan	nan	47\\
46.6	58.6	0	47\\
46.6	58.6	0	47\\
46.6	59.4	0	47\\
46.6	59.4	0	47\\
46.6	58.6	0	47\\
nan	nan	nan	47\\
46.6	59.6	0	47\\
46.6	59.6	0	47\\
46.6	60.4	0	47\\
46.6	60.4	0	47\\
46.6	59.6	0	47\\
nan	nan	nan	47\\
46.6	60.6	0	47\\
46.6	60.6	0	47\\
46.6	61.4	0	47\\
46.6	61.4	0	47\\
46.6	60.6	0	47\\
nan	nan	nan	47\\
46.6	61.6	0	47\\
46.6	61.6	0	47\\
46.6	62.4	0	47\\
46.6	62.4	0	47\\
46.6	61.6	0	47\\
nan	nan	nan	47\\
46.6	62.6	0	47\\
46.6	62.6	0	47\\
46.6	63.4	0	47\\
46.6	63.4	0	47\\
46.6	62.6	0	47\\
nan	nan	nan	47\\
46.6	63.6	0	47\\
46.6	63.6	0	47\\
46.6	64.4	0	47\\
46.6	64.4	0	47\\
46.6	63.6	0	47\\
nan	nan	nan	47\\
46.6	64.6	0	47\\
46.6	64.6	0	47\\
46.6	65.4	0	47\\
46.6	65.4	0	47\\
46.6	64.6	0	47\\
nan	nan	nan	47\\
46.6	65.6	0	47\\
46.6	65.6	0	47\\
46.6	66.4	0	47\\
46.6	66.4	0	47\\
46.6	65.6	0	47\\
nan	nan	nan	47\\
46.6	66.6	0	47\\
46.6	66.6	0	47\\
46.6	67.4	0	47\\
46.6	67.4	0	47\\
46.6	66.6	0	47\\
nan	nan	nan	47\\
46.6	67.6	0	47\\
46.6	67.6	0	47\\
46.6	68.4	0	47\\
46.6	68.4	0	47\\
46.6	67.6	0	47\\
nan	nan	nan	47\\
46.6	68.6	0	47\\
46.6	68.6	0	47\\
46.6	69.4	0	47\\
46.6	69.4	0	47\\
46.6	68.6	0	47\\
nan	nan	nan	47\\
46.6	69.6	0	47\\
46.6	69.6	0	47\\
46.6	70.4	0	47\\
46.6	70.4	0	47\\
46.6	69.6	0	47\\
nan	nan	nan	47\\
46.6	70.6	0	47\\
46.6	70.6	0	47\\
46.6	71.4	0	47\\
46.6	71.4	0	47\\
46.6	70.6	0	47\\
nan	nan	nan	47\\
46.6	71.6	0	47\\
46.6	71.6	0	47\\
46.6	72.4	0	47\\
46.6	72.4	0	47\\
46.6	71.6	0	47\\
nan	nan	nan	47\\
46.6	72.6	0	47\\
46.6	72.6	0	47\\
46.6	73.4	0	47\\
46.6	73.4	0	47\\
46.6	72.6	0	47\\
nan	nan	nan	47\\
46.6	73.6	0	47\\
46.6	73.6	0	47\\
46.6	74.4	0	47\\
46.6	74.4	0	47\\
46.6	73.6	0	47\\
nan	nan	nan	47\\
46.6	74.6	0	47\\
46.6	74.6	0	47\\
46.6	75.4	0	47\\
46.6	75.4	0	47\\
46.6	74.6	0	47\\
nan	nan	nan	47\\
46.6	75.6	0	47\\
46.6	75.6	0	47\\
46.6	76.4	0	47\\
46.6	76.4	0	47\\
46.6	75.6	0	47\\
nan	nan	nan	47\\
46.6	76.6	0	47\\
46.6	76.6	0	47\\
46.6	77.4	0	47\\
46.6	77.4	0	47\\
46.6	76.6	0	47\\
nan	nan	nan	47\\
46.6	77.6	0	47\\
46.6	77.6	0	47\\
46.6	78.4	0	47\\
46.6	78.4	0	47\\
46.6	77.6	0	47\\
nan	nan	nan	47\\
46.6	78.6	0	47\\
46.6	78.6	0	47\\
46.6	79.4	0	47\\
46.6	79.4	0	47\\
46.6	78.6	0	47\\
nan	nan	nan	47\\
46.6	79.6	0	47\\
46.6	79.6	0	47\\
46.6	80.4	0	47\\
46.6	80.4	0	47\\
46.6	79.6	0	47\\
nan	nan	nan	47\\
46.6	80.6	0	47\\
46.6	80.6	0	47\\
46.6	81.4	0	47\\
46.6	81.4	0	47\\
46.6	80.6	0	47\\
nan	nan	nan	47\\
46.6	81.6	0	47\\
46.6	81.6	0	47\\
46.6	82.4	0	47\\
46.6	82.4	0	47\\
46.6	81.6	0	47\\
nan	nan	nan	47\\
46.6	82.6	0	47\\
46.6	82.6	0	47\\
46.6	83.4	0	47\\
46.6	83.4	0	47\\
46.6	82.6	0	47\\
nan	nan	nan	47\\
46.6	83.6	0	47\\
46.6	83.6	0	47\\
46.6	84.4	0	47\\
46.6	84.4	0	47\\
46.6	83.6	0	47\\
nan	nan	nan	47\\
46.6	84.6	0	47\\
46.6	84.6	0	47\\
46.6	85.4	0	47\\
46.6	85.4	0	47\\
46.6	84.6	0	47\\
nan	nan	nan	47\\
46.6	85.6	0	47\\
46.6	85.6	0	47\\
46.6	86.4	0	47\\
46.6	86.4	0	47\\
46.6	85.6	0	47\\
nan	nan	nan	47\\
46.6	86.6	0	47\\
46.6	86.6	0	47\\
46.6	87.4	0	47\\
46.6	87.4	0	47\\
46.6	86.6	0	47\\
nan	nan	nan	47\\
46.6	87.6	0	47\\
46.6	87.6	0	47\\
46.6	88.4	0	47\\
46.6	88.4	0	47\\
46.6	87.6	0	47\\
nan	nan	nan	47\\
46.6	88.6	0	47\\
46.6	88.6	0	47\\
46.6	89.4	0	47\\
46.6	89.4	0	47\\
46.6	88.6	0	47\\
nan	nan	nan	47\\
46.6	89.6	0	47\\
46.6	89.6	0	47\\
46.6	90.4	0	47\\
46.6	90.4	0	47\\
46.6	89.6	0	47\\
nan	nan	nan	47\\
46.6	90.6	0	47\\
46.6	90.6	0	47\\
46.6	91.4	0	47\\
46.6	91.4	0	47\\
46.6	90.6	0	47\\
nan	nan	nan	47\\
46.6	91.6	0	47\\
46.6	91.6	0	47\\
46.6	92.4	0	47\\
46.6	92.4	0	47\\
46.6	91.6	0	47\\
nan	nan	nan	47\\
46.6	92.6	0	47\\
46.6	92.6	0	47\\
46.6	93.4	0	47\\
46.6	93.4	0	47\\
46.6	92.6	0	47\\
nan	nan	nan	47\\
46.6	93.6	0	47\\
46.6	93.6	0	47\\
46.6	94.4	0	47\\
46.6	94.4	0	47\\
46.6	93.6	0	47\\
nan	nan	nan	47\\
47.4	0.6	0	47\\
47.4	0.6	0	47\\
47.4	1.4	0	47\\
47.4	1.4	0	47\\
47.4	0.6	0	47\\
nan	nan	nan	47\\
47.4	1.6	0	47\\
47.4	1.6	0	47\\
47.4	2.4	0	47\\
47.4	2.4	0	47\\
47.4	1.6	0	47\\
nan	nan	nan	47\\
47.4	2.6	0	47\\
47.4	2.6	0	47\\
47.4	3.4	0	47\\
47.4	3.4	0	47\\
47.4	2.6	0	47\\
nan	nan	nan	47\\
47.4	3.6	0	47\\
47.4	3.6	0	47\\
47.4	4.4	0	47\\
47.4	4.4	0	47\\
47.4	3.6	0	47\\
nan	nan	nan	47\\
47.4	4.6	0	47\\
47.4	4.6	0	47\\
47.4	5.4	0	47\\
47.4	5.4	0	47\\
47.4	4.6	0	47\\
nan	nan	nan	47\\
47.4	5.6	0	47\\
47.4	5.6	0	47\\
47.4	6.4	0	47\\
47.4	6.4	0	47\\
47.4	5.6	0	47\\
nan	nan	nan	47\\
47.4	6.6	0	47\\
47.4	6.6	0	47\\
47.4	7.4	0	47\\
47.4	7.4	0	47\\
47.4	6.6	0	47\\
nan	nan	nan	47\\
47.4	7.6	0	47\\
47.4	7.6	0	47\\
47.4	8.4	0	47\\
47.4	8.4	0	47\\
47.4	7.6	0	47\\
nan	nan	nan	47\\
47.4	8.6	0	47\\
47.4	8.6	0	47\\
47.4	9.4	0	47\\
47.4	9.4	0	47\\
47.4	8.6	0	47\\
nan	nan	nan	47\\
47.4	9.6	0	47\\
47.4	9.6	0	47\\
47.4	10.4	0	47\\
47.4	10.4	0	47\\
47.4	9.6	0	47\\
nan	nan	nan	47\\
47.4	10.6	0	47\\
47.4	10.6	0	47\\
47.4	11.4	0	47\\
47.4	11.4	0	47\\
47.4	10.6	0	47\\
nan	nan	nan	47\\
47.4	11.6	0	47\\
47.4	11.6	0	47\\
47.4	12.4	0	47\\
47.4	12.4	0	47\\
47.4	11.6	0	47\\
nan	nan	nan	47\\
47.4	12.6	0	47\\
47.4	12.6	0	47\\
47.4	13.4	0	47\\
47.4	13.4	0	47\\
47.4	12.6	0	47\\
nan	nan	nan	47\\
47.4	13.6	0	47\\
47.4	13.6	0	47\\
47.4	14.4	0	47\\
47.4	14.4	0	47\\
47.4	13.6	0	47\\
nan	nan	nan	47\\
47.4	14.6	0	47\\
47.4	14.6	0	47\\
47.4	15.4	0	47\\
47.4	15.4	0	47\\
47.4	14.6	0	47\\
nan	nan	nan	47\\
47.4	15.6	0	47\\
47.4	15.6	0	47\\
47.4	16.4	0	47\\
47.4	16.4	0	47\\
47.4	15.6	0	47\\
nan	nan	nan	47\\
47.4	16.6	0	47\\
47.4	16.6	0	47\\
47.4	17.4	0	47\\
47.4	17.4	0	47\\
47.4	16.6	0	47\\
nan	nan	nan	47\\
47.4	17.6	0	47\\
47.4	17.6	0	47\\
47.4	18.4	0	47\\
47.4	18.4	0	47\\
47.4	17.6	0	47\\
nan	nan	nan	47\\
47.4	18.6	0	47\\
47.4	18.6	0	47\\
47.4	19.4	0	47\\
47.4	19.4	0	47\\
47.4	18.6	0	47\\
nan	nan	nan	47\\
47.4	19.6	0	47\\
47.4	19.6	0	47\\
47.4	20.4	0	47\\
47.4	20.4	0	47\\
47.4	19.6	0	47\\
nan	nan	nan	47\\
47.4	20.6	0	47\\
47.4	20.6	0	47\\
47.4	21.4	0	47\\
47.4	21.4	0	47\\
47.4	20.6	0	47\\
nan	nan	nan	47\\
47.4	21.6	0	47\\
47.4	21.6	0	47\\
47.4	22.4	0	47\\
47.4	22.4	0	47\\
47.4	21.6	0	47\\
nan	nan	nan	47\\
47.4	22.6	0	47\\
47.4	22.6	0	47\\
47.4	23.4	0	47\\
47.4	23.4	0	47\\
47.4	22.6	0	47\\
nan	nan	nan	47\\
47.4	23.6	0	47\\
47.4	23.6	0	47\\
47.4	24.4	0	47\\
47.4	24.4	0	47\\
47.4	23.6	0	47\\
nan	nan	nan	47\\
47.4	24.6	0	47\\
47.4	24.6	0	47\\
47.4	25.4	0	47\\
47.4	25.4	0	47\\
47.4	24.6	0	47\\
nan	nan	nan	47\\
47.4	25.6	0	47\\
47.4	25.6	0	47\\
47.4	26.4	0	47\\
47.4	26.4	0	47\\
47.4	25.6	0	47\\
nan	nan	nan	47\\
47.4	26.6	0	47\\
47.4	26.6	0	47\\
47.4	27.4	0	47\\
47.4	27.4	0	47\\
47.4	26.6	0	47\\
nan	nan	nan	47\\
47.4	27.6	0	47\\
47.4	27.6	0	47\\
47.4	28.4	0	47\\
47.4	28.4	0	47\\
47.4	27.6	0	47\\
nan	nan	nan	47\\
47.4	28.6	0	47\\
47.4	28.6	0	47\\
47.4	29.4	0	47\\
47.4	29.4	0	47\\
47.4	28.6	0	47\\
nan	nan	nan	47\\
47.4	29.6	0	47\\
47.4	29.6	0	47\\
47.4	30.4	0	47\\
47.4	30.4	0	47\\
47.4	29.6	0	47\\
nan	nan	nan	47\\
47.4	30.6	0	47\\
47.4	30.6	0	47\\
47.4	31.4	0	47\\
47.4	31.4	0	47\\
47.4	30.6	0	47\\
nan	nan	nan	47\\
47.4	31.6	0	47\\
47.4	31.6	0	47\\
47.4	32.4	0	47\\
47.4	32.4	0	47\\
47.4	31.6	0	47\\
nan	nan	nan	47\\
47.4	32.6	0	47\\
47.4	32.6	0	47\\
47.4	33.4	0	47\\
47.4	33.4	0	47\\
47.4	32.6	0	47\\
nan	nan	nan	47\\
47.4	33.6	0	47\\
47.4	33.6	0	47\\
47.4	34.4	0	47\\
47.4	34.4	0	47\\
47.4	33.6	0	47\\
nan	nan	nan	47\\
47.4	34.6	0	47\\
47.4	34.6	0	47\\
47.4	35.4	0	47\\
47.4	35.4	0	47\\
47.4	34.6	0	47\\
nan	nan	nan	47\\
47.4	35.6	0	47\\
47.4	35.6	0	47\\
47.4	36.4	0	47\\
47.4	36.4	0	47\\
47.4	35.6	0	47\\
nan	nan	nan	47\\
47.4	36.6	0	47\\
47.4	36.6	0	47\\
47.4	37.4	0	47\\
47.4	37.4	0	47\\
47.4	36.6	0	47\\
nan	nan	nan	47\\
47.4	37.6	0	47\\
47.4	37.6	0	47\\
47.4	38.4	0	47\\
47.4	38.4	0	47\\
47.4	37.6	0	47\\
nan	nan	nan	47\\
47.4	38.6	0	47\\
47.4	38.6	0	47\\
47.4	39.4	0	47\\
47.4	39.4	0	47\\
47.4	38.6	0	47\\
nan	nan	nan	47\\
47.4	39.6	0	47\\
47.4	39.6	0.00150986806629036	47\\
47.4	40.4	0.00150986806629036	47\\
47.4	40.4	0	47\\
47.4	39.6	0	47\\
nan	nan	nan	47\\
47.4	40.6	0	47\\
47.4	40.6	0	47\\
47.4	41.4	0	47\\
47.4	41.4	0	47\\
47.4	40.6	0	47\\
nan	nan	nan	47\\
47.4	41.6	0	47\\
47.4	41.6	0	47\\
47.4	42.4	0	47\\
47.4	42.4	0	47\\
47.4	41.6	0	47\\
nan	nan	nan	47\\
47.4	42.6	0	47\\
47.4	42.6	0	47\\
47.4	43.4	0	47\\
47.4	43.4	0	47\\
47.4	42.6	0	47\\
nan	nan	nan	47\\
47.4	43.6	0	47\\
47.4	43.6	0	47\\
47.4	44.4	0	47\\
47.4	44.4	0	47\\
47.4	43.6	0	47\\
nan	nan	nan	47\\
47.4	44.6	0	47\\
47.4	44.6	0	47\\
47.4	45.4	0	47\\
47.4	45.4	0	47\\
47.4	44.6	0	47\\
nan	nan	nan	47\\
47.4	45.6	0	47\\
47.4	45.6	0	47\\
47.4	46.4	0	47\\
47.4	46.4	0	47\\
47.4	45.6	0	47\\
nan	nan	nan	47\\
47.4	46.6	0	47\\
47.4	46.6	0	47\\
47.4	47.4	0	47\\
47.4	47.4	0	47\\
47.4	46.6	0	47\\
nan	nan	nan	47\\
47.4	47.6	0	47\\
47.4	47.6	0	47\\
47.4	48.4	0	47\\
47.4	48.4	0	47\\
47.4	47.6	0	47\\
nan	nan	nan	47\\
47.4	48.6	0	47\\
47.4	48.6	0	47\\
47.4	49.4	0	47\\
47.4	49.4	0	47\\
47.4	48.6	0	47\\
nan	nan	nan	47\\
47.4	49.6	0	47\\
47.4	49.6	0	47\\
47.4	50.4	0	47\\
47.4	50.4	0	47\\
47.4	49.6	0	47\\
nan	nan	nan	47\\
47.4	50.6	0	47\\
47.4	50.6	0	47\\
47.4	51.4	0	47\\
47.4	51.4	0	47\\
47.4	50.6	0	47\\
nan	nan	nan	47\\
47.4	51.6	0	47\\
47.4	51.6	0	47\\
47.4	52.4	0	47\\
47.4	52.4	0	47\\
47.4	51.6	0	47\\
nan	nan	nan	47\\
47.4	52.6	0	47\\
47.4	52.6	0	47\\
47.4	53.4	0	47\\
47.4	53.4	0	47\\
47.4	52.6	0	47\\
nan	nan	nan	47\\
47.4	53.6	0	47\\
47.4	53.6	0	47\\
47.4	54.4	0	47\\
47.4	54.4	0	47\\
47.4	53.6	0	47\\
nan	nan	nan	47\\
47.4	54.6	0	47\\
47.4	54.6	0	47\\
47.4	55.4	0	47\\
47.4	55.4	0	47\\
47.4	54.6	0	47\\
nan	nan	nan	47\\
47.4	55.6	0	47\\
47.4	55.6	0	47\\
47.4	56.4	0	47\\
47.4	56.4	0	47\\
47.4	55.6	0	47\\
nan	nan	nan	47\\
47.4	56.6	0	47\\
47.4	56.6	0	47\\
47.4	57.4	0	47\\
47.4	57.4	0	47\\
47.4	56.6	0	47\\
nan	nan	nan	47\\
47.4	57.6	0	47\\
47.4	57.6	0	47\\
47.4	58.4	0	47\\
47.4	58.4	0	47\\
47.4	57.6	0	47\\
nan	nan	nan	47\\
47.4	58.6	0	47\\
47.4	58.6	0	47\\
47.4	59.4	0	47\\
47.4	59.4	0	47\\
47.4	58.6	0	47\\
nan	nan	nan	47\\
47.4	59.6	0	47\\
47.4	59.6	0	47\\
47.4	60.4	0	47\\
47.4	60.4	0	47\\
47.4	59.6	0	47\\
nan	nan	nan	47\\
47.4	60.6	0	47\\
47.4	60.6	0	47\\
47.4	61.4	0	47\\
47.4	61.4	0	47\\
47.4	60.6	0	47\\
nan	nan	nan	47\\
47.4	61.6	0	47\\
47.4	61.6	0	47\\
47.4	62.4	0	47\\
47.4	62.4	0	47\\
47.4	61.6	0	47\\
nan	nan	nan	47\\
47.4	62.6	0	47\\
47.4	62.6	0	47\\
47.4	63.4	0	47\\
47.4	63.4	0	47\\
47.4	62.6	0	47\\
nan	nan	nan	47\\
47.4	63.6	0	47\\
47.4	63.6	0	47\\
47.4	64.4	0	47\\
47.4	64.4	0	47\\
47.4	63.6	0	47\\
nan	nan	nan	47\\
47.4	64.6	0	47\\
47.4	64.6	0	47\\
47.4	65.4	0	47\\
47.4	65.4	0	47\\
47.4	64.6	0	47\\
nan	nan	nan	47\\
47.4	65.6	0	47\\
47.4	65.6	0	47\\
47.4	66.4	0	47\\
47.4	66.4	0	47\\
47.4	65.6	0	47\\
nan	nan	nan	47\\
47.4	66.6	0	47\\
47.4	66.6	0	47\\
47.4	67.4	0	47\\
47.4	67.4	0	47\\
47.4	66.6	0	47\\
nan	nan	nan	47\\
47.4	67.6	0	47\\
47.4	67.6	0	47\\
47.4	68.4	0	47\\
47.4	68.4	0	47\\
47.4	67.6	0	47\\
nan	nan	nan	47\\
47.4	68.6	0	47\\
47.4	68.6	0	47\\
47.4	69.4	0	47\\
47.4	69.4	0	47\\
47.4	68.6	0	47\\
nan	nan	nan	47\\
47.4	69.6	0	47\\
47.4	69.6	0	47\\
47.4	70.4	0	47\\
47.4	70.4	0	47\\
47.4	69.6	0	47\\
nan	nan	nan	47\\
47.4	70.6	0	47\\
47.4	70.6	0	47\\
47.4	71.4	0	47\\
47.4	71.4	0	47\\
47.4	70.6	0	47\\
nan	nan	nan	47\\
47.4	71.6	0	47\\
47.4	71.6	0	47\\
47.4	72.4	0	47\\
47.4	72.4	0	47\\
47.4	71.6	0	47\\
nan	nan	nan	47\\
47.4	72.6	0	47\\
47.4	72.6	0	47\\
47.4	73.4	0	47\\
47.4	73.4	0	47\\
47.4	72.6	0	47\\
nan	nan	nan	47\\
47.4	73.6	0	47\\
47.4	73.6	0	47\\
47.4	74.4	0	47\\
47.4	74.4	0	47\\
47.4	73.6	0	47\\
nan	nan	nan	47\\
47.4	74.6	0	47\\
47.4	74.6	0	47\\
47.4	75.4	0	47\\
47.4	75.4	0	47\\
47.4	74.6	0	47\\
nan	nan	nan	47\\
47.4	75.6	0	47\\
47.4	75.6	0	47\\
47.4	76.4	0	47\\
47.4	76.4	0	47\\
47.4	75.6	0	47\\
nan	nan	nan	47\\
47.4	76.6	0	47\\
47.4	76.6	0	47\\
47.4	77.4	0	47\\
47.4	77.4	0	47\\
47.4	76.6	0	47\\
nan	nan	nan	47\\
47.4	77.6	0	47\\
47.4	77.6	0	47\\
47.4	78.4	0	47\\
47.4	78.4	0	47\\
47.4	77.6	0	47\\
nan	nan	nan	47\\
47.4	78.6	0	47\\
47.4	78.6	0	47\\
47.4	79.4	0	47\\
47.4	79.4	0	47\\
47.4	78.6	0	47\\
nan	nan	nan	47\\
47.4	79.6	0	47\\
47.4	79.6	0	47\\
47.4	80.4	0	47\\
47.4	80.4	0	47\\
47.4	79.6	0	47\\
nan	nan	nan	47\\
47.4	80.6	0	47\\
47.4	80.6	0	47\\
47.4	81.4	0	47\\
47.4	81.4	0	47\\
47.4	80.6	0	47\\
nan	nan	nan	47\\
47.4	81.6	0	47\\
47.4	81.6	0	47\\
47.4	82.4	0	47\\
47.4	82.4	0	47\\
47.4	81.6	0	47\\
nan	nan	nan	47\\
47.4	82.6	0	47\\
47.4	82.6	0	47\\
47.4	83.4	0	47\\
47.4	83.4	0	47\\
47.4	82.6	0	47\\
nan	nan	nan	47\\
47.4	83.6	0	47\\
47.4	83.6	0	47\\
47.4	84.4	0	47\\
47.4	84.4	0	47\\
47.4	83.6	0	47\\
nan	nan	nan	47\\
47.4	84.6	0	47\\
47.4	84.6	0	47\\
47.4	85.4	0	47\\
47.4	85.4	0	47\\
47.4	84.6	0	47\\
nan	nan	nan	47\\
47.4	85.6	0	47\\
47.4	85.6	0	47\\
47.4	86.4	0	47\\
47.4	86.4	0	47\\
47.4	85.6	0	47\\
nan	nan	nan	47\\
47.4	86.6	0	47\\
47.4	86.6	0	47\\
47.4	87.4	0	47\\
47.4	87.4	0	47\\
47.4	86.6	0	47\\
nan	nan	nan	47\\
47.4	87.6	0	47\\
47.4	87.6	0	47\\
47.4	88.4	0	47\\
47.4	88.4	0	47\\
47.4	87.6	0	47\\
nan	nan	nan	47\\
47.4	88.6	0	47\\
47.4	88.6	0	47\\
47.4	89.4	0	47\\
47.4	89.4	0	47\\
47.4	88.6	0	47\\
nan	nan	nan	47\\
47.4	89.6	0	47\\
47.4	89.6	0	47\\
47.4	90.4	0	47\\
47.4	90.4	0	47\\
47.4	89.6	0	47\\
nan	nan	nan	47\\
47.4	90.6	0	47\\
47.4	90.6	0	47\\
47.4	91.4	0	47\\
47.4	91.4	0	47\\
47.4	90.6	0	47\\
nan	nan	nan	47\\
47.4	91.6	0	47\\
47.4	91.6	0	47\\
47.4	92.4	0	47\\
47.4	92.4	0	47\\
47.4	91.6	0	47\\
nan	nan	nan	47\\
47.4	92.6	0	47\\
47.4	92.6	0	47\\
47.4	93.4	0	47\\
47.4	93.4	0	47\\
47.4	92.6	0	47\\
nan	nan	nan	47\\
47.4	93.6	0	47\\
47.4	93.6	0	47\\
47.4	94.4	0	47\\
47.4	94.4	0	47\\
47.4	93.6	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	0.6	0	47\\
47.4	1.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	1.6	0	47\\
47.4	2.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	2.6	0	47\\
47.4	3.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	3.6	0	47\\
47.4	4.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	4.6	0	47\\
47.4	5.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	5.6	0	47\\
47.4	6.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	6.6	0	47\\
47.4	7.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	7.6	0	47\\
47.4	8.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	8.6	0	47\\
47.4	9.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	9.6	0	47\\
47.4	10.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	10.6	0	47\\
47.4	11.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	11.6	0	47\\
47.4	12.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	12.6	0	47\\
47.4	13.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	13.6	0	47\\
47.4	14.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	14.6	0	47\\
47.4	15.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	15.6	0	47\\
47.4	16.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	16.6	0	47\\
47.4	17.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	17.6	0	47\\
47.4	18.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	18.6	0	47\\
47.4	19.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	19.6	0	47\\
47.4	20.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	20.6	0	47\\
47.4	21.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	21.6	0	47\\
47.4	22.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	22.6	0	47\\
47.4	23.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	23.6	0	47\\
47.4	24.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	24.6	0	47\\
47.4	25.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	25.6	0	47\\
47.4	26.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	26.6	0	47\\
47.4	27.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	27.6	0	47\\
47.4	28.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	28.6	0	47\\
47.4	29.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	29.6	0	47\\
47.4	30.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	30.6	0	47\\
47.4	31.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	31.6	0	47\\
47.4	32.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	32.6	0	47\\
47.4	33.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	33.6	0	47\\
47.4	34.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	34.6	0	47\\
47.4	35.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	35.6	0	47\\
47.4	36.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	36.6	0	47\\
47.4	37.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	37.6	0	47\\
47.4	38.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	38.6	0	47\\
47.4	39.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	39.6	0	47\\
47.4	40.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	40.6	0	47\\
47.4	41.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	41.6	0	47\\
47.4	42.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	42.6	0	47\\
47.4	43.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	43.6	0	47\\
47.4	44.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	44.6	0	47\\
47.4	45.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	45.6	0	47\\
47.4	46.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	46.6	0	47\\
47.4	47.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	47.6	0	47\\
47.4	48.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	48.6	0	47\\
47.4	49.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	49.6	0	47\\
47.4	50.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	50.6	0	47\\
47.4	51.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	51.6	0	47\\
47.4	52.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	52.6	0	47\\
47.4	53.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	53.6	0	47\\
47.4	54.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	54.6	0	47\\
47.4	55.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	55.6	0	47\\
47.4	56.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	56.6	0	47\\
47.4	57.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	57.6	0	47\\
47.4	58.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	58.6	0	47\\
47.4	59.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	59.6	0	47\\
47.4	60.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	60.6	0	47\\
47.4	61.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	61.6	0	47\\
47.4	62.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	62.6	0	47\\
47.4	63.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	63.6	0	47\\
47.4	64.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	64.6	0	47\\
47.4	65.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	65.6	0	47\\
47.4	66.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	66.6	0	47\\
47.4	67.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	67.6	0	47\\
47.4	68.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	68.6	0	47\\
47.4	69.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	69.6	0	47\\
47.4	70.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	70.6	0	47\\
47.4	71.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	71.6	0	47\\
47.4	72.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	72.6	0	47\\
47.4	73.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	73.6	0	47\\
47.4	74.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	74.6	0	47\\
47.4	75.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	75.6	0	47\\
47.4	76.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	76.6	0	47\\
47.4	77.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	77.6	0	47\\
47.4	78.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	78.6	0	47\\
47.4	79.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	79.6	0	47\\
47.4	80.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	80.6	0	47\\
47.4	81.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	81.6	0	47\\
47.4	82.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	82.6	0	47\\
47.4	83.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	83.6	0	47\\
47.4	84.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	84.6	0	47\\
47.4	85.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	85.6	0	47\\
47.4	86.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	86.6	0	47\\
47.4	87.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	87.6	0	47\\
47.4	88.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	88.6	0	47\\
47.4	89.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	89.6	0	47\\
47.4	90.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	90.6	0	47\\
47.4	91.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	91.6	0	47\\
47.4	92.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	92.6	0	47\\
47.4	93.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
47.4	93.6	0	47\\
47.4	94.4	0	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
nan	nan	nan	47\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	48\\
47.6	0.6	0	48\\
47.6	1.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	1.6	0	48\\
47.6	2.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	2.6	0	48\\
47.6	3.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	3.6	0	48\\
47.6	4.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	4.6	0	48\\
47.6	5.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	5.6	0	48\\
47.6	6.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	6.6	0	48\\
47.6	7.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	7.6	0	48\\
47.6	8.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	8.6	0	48\\
47.6	9.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	9.6	0	48\\
47.6	10.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	10.6	0	48\\
47.6	11.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	11.6	0	48\\
47.6	12.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	12.6	0	48\\
47.6	13.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	13.6	0	48\\
47.6	14.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	14.6	0	48\\
47.6	15.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	15.6	0	48\\
47.6	16.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	16.6	0	48\\
47.6	17.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	17.6	0	48\\
47.6	18.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	18.6	0	48\\
47.6	19.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	19.6	0	48\\
47.6	20.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	20.6	0	48\\
47.6	21.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	21.6	0	48\\
47.6	22.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	22.6	0	48\\
47.6	23.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	23.6	0	48\\
47.6	24.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	24.6	0	48\\
47.6	25.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	25.6	0	48\\
47.6	26.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	26.6	0	48\\
47.6	27.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	27.6	0	48\\
47.6	28.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	28.6	0	48\\
47.6	29.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	29.6	0	48\\
47.6	30.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	30.6	0	48\\
47.6	31.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	31.6	0	48\\
47.6	32.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	32.6	0	48\\
47.6	33.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	33.6	0	48\\
47.6	34.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	34.6	0	48\\
47.6	35.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	35.6	0	48\\
47.6	36.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	36.6	0	48\\
47.6	37.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	37.6	0	48\\
47.6	38.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	38.6	0	48\\
47.6	39.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	39.6	0	48\\
47.6	40.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	40.6	0	48\\
47.6	41.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	41.6	0	48\\
47.6	42.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	42.6	0	48\\
47.6	43.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	43.6	0	48\\
47.6	44.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	44.6	0	48\\
47.6	45.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	45.6	0	48\\
47.6	46.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	46.6	0	48\\
47.6	47.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	47.6	0	48\\
47.6	48.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	48.6	0	48\\
47.6	49.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	49.6	0	48\\
47.6	50.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	50.6	0	48\\
47.6	51.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	51.6	0	48\\
47.6	52.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	52.6	0	48\\
47.6	53.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	53.6	0	48\\
47.6	54.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	54.6	0	48\\
47.6	55.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	55.6	0	48\\
47.6	56.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	56.6	0	48\\
47.6	57.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	57.6	0	48\\
47.6	58.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	58.6	0	48\\
47.6	59.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	59.6	0	48\\
47.6	60.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	60.6	0	48\\
47.6	61.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	61.6	0	48\\
47.6	62.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	62.6	0	48\\
47.6	63.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	63.6	0	48\\
47.6	64.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	64.6	0	48\\
47.6	65.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	65.6	0	48\\
47.6	66.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	66.6	0	48\\
47.6	67.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	67.6	0	48\\
47.6	68.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	68.6	0	48\\
47.6	69.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	69.6	0	48\\
47.6	70.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	70.6	0	48\\
47.6	71.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	71.6	0	48\\
47.6	72.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	72.6	0	48\\
47.6	73.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	73.6	0	48\\
47.6	74.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	74.6	0	48\\
47.6	75.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	75.6	0	48\\
47.6	76.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	76.6	0	48\\
47.6	77.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	77.6	0	48\\
47.6	78.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	78.6	0	48\\
47.6	79.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	79.6	0	48\\
47.6	80.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	80.6	0	48\\
47.6	81.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	81.6	0	48\\
47.6	82.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	82.6	0	48\\
47.6	83.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	83.6	0	48\\
47.6	84.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	84.6	0	48\\
47.6	85.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	85.6	0	48\\
47.6	86.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	86.6	0	48\\
47.6	87.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	87.6	0	48\\
47.6	88.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	88.6	0	48\\
47.6	89.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	89.6	0	48\\
47.6	90.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	90.6	0	48\\
47.6	91.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	91.6	0	48\\
47.6	92.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	92.6	0	48\\
47.6	93.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	93.6	0	48\\
47.6	94.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
47.6	0.6	0	48\\
47.6	0.6	0	48\\
47.6	1.4	0	48\\
47.6	1.4	0	48\\
47.6	0.6	0	48\\
nan	nan	nan	48\\
47.6	1.6	0	48\\
47.6	1.6	0	48\\
47.6	2.4	0	48\\
47.6	2.4	0	48\\
47.6	1.6	0	48\\
nan	nan	nan	48\\
47.6	2.6	0	48\\
47.6	2.6	0	48\\
47.6	3.4	0	48\\
47.6	3.4	0	48\\
47.6	2.6	0	48\\
nan	nan	nan	48\\
47.6	3.6	0	48\\
47.6	3.6	0	48\\
47.6	4.4	0	48\\
47.6	4.4	0	48\\
47.6	3.6	0	48\\
nan	nan	nan	48\\
47.6	4.6	0	48\\
47.6	4.6	0	48\\
47.6	5.4	0	48\\
47.6	5.4	0	48\\
47.6	4.6	0	48\\
nan	nan	nan	48\\
47.6	5.6	0	48\\
47.6	5.6	0	48\\
47.6	6.4	0	48\\
47.6	6.4	0	48\\
47.6	5.6	0	48\\
nan	nan	nan	48\\
47.6	6.6	0	48\\
47.6	6.6	0	48\\
47.6	7.4	0	48\\
47.6	7.4	0	48\\
47.6	6.6	0	48\\
nan	nan	nan	48\\
47.6	7.6	0	48\\
47.6	7.6	0	48\\
47.6	8.4	0	48\\
47.6	8.4	0	48\\
47.6	7.6	0	48\\
nan	nan	nan	48\\
47.6	8.6	0	48\\
47.6	8.6	0	48\\
47.6	9.4	0	48\\
47.6	9.4	0	48\\
47.6	8.6	0	48\\
nan	nan	nan	48\\
47.6	9.6	0	48\\
47.6	9.6	0	48\\
47.6	10.4	0	48\\
47.6	10.4	0	48\\
47.6	9.6	0	48\\
nan	nan	nan	48\\
47.6	10.6	0	48\\
47.6	10.6	0	48\\
47.6	11.4	0	48\\
47.6	11.4	0	48\\
47.6	10.6	0	48\\
nan	nan	nan	48\\
47.6	11.6	0	48\\
47.6	11.6	0	48\\
47.6	12.4	0	48\\
47.6	12.4	0	48\\
47.6	11.6	0	48\\
nan	nan	nan	48\\
47.6	12.6	0	48\\
47.6	12.6	0	48\\
47.6	13.4	0	48\\
47.6	13.4	0	48\\
47.6	12.6	0	48\\
nan	nan	nan	48\\
47.6	13.6	0	48\\
47.6	13.6	0	48\\
47.6	14.4	0	48\\
47.6	14.4	0	48\\
47.6	13.6	0	48\\
nan	nan	nan	48\\
47.6	14.6	0	48\\
47.6	14.6	0	48\\
47.6	15.4	0	48\\
47.6	15.4	0	48\\
47.6	14.6	0	48\\
nan	nan	nan	48\\
47.6	15.6	0	48\\
47.6	15.6	0	48\\
47.6	16.4	0	48\\
47.6	16.4	0	48\\
47.6	15.6	0	48\\
nan	nan	nan	48\\
47.6	16.6	0	48\\
47.6	16.6	0	48\\
47.6	17.4	0	48\\
47.6	17.4	0	48\\
47.6	16.6	0	48\\
nan	nan	nan	48\\
47.6	17.6	0	48\\
47.6	17.6	0	48\\
47.6	18.4	0	48\\
47.6	18.4	0	48\\
47.6	17.6	0	48\\
nan	nan	nan	48\\
47.6	18.6	0	48\\
47.6	18.6	0	48\\
47.6	19.4	0	48\\
47.6	19.4	0	48\\
47.6	18.6	0	48\\
nan	nan	nan	48\\
47.6	19.6	0	48\\
47.6	19.6	0	48\\
47.6	20.4	0	48\\
47.6	20.4	0	48\\
47.6	19.6	0	48\\
nan	nan	nan	48\\
47.6	20.6	0	48\\
47.6	20.6	0	48\\
47.6	21.4	0	48\\
47.6	21.4	0	48\\
47.6	20.6	0	48\\
nan	nan	nan	48\\
47.6	21.6	0	48\\
47.6	21.6	0	48\\
47.6	22.4	0	48\\
47.6	22.4	0	48\\
47.6	21.6	0	48\\
nan	nan	nan	48\\
47.6	22.6	0	48\\
47.6	22.6	0	48\\
47.6	23.4	0	48\\
47.6	23.4	0	48\\
47.6	22.6	0	48\\
nan	nan	nan	48\\
47.6	23.6	0	48\\
47.6	23.6	0	48\\
47.6	24.4	0	48\\
47.6	24.4	0	48\\
47.6	23.6	0	48\\
nan	nan	nan	48\\
47.6	24.6	0	48\\
47.6	24.6	0	48\\
47.6	25.4	0	48\\
47.6	25.4	0	48\\
47.6	24.6	0	48\\
nan	nan	nan	48\\
47.6	25.6	0	48\\
47.6	25.6	0	48\\
47.6	26.4	0	48\\
47.6	26.4	0	48\\
47.6	25.6	0	48\\
nan	nan	nan	48\\
47.6	26.6	0	48\\
47.6	26.6	0	48\\
47.6	27.4	0	48\\
47.6	27.4	0	48\\
47.6	26.6	0	48\\
nan	nan	nan	48\\
47.6	27.6	0	48\\
47.6	27.6	0	48\\
47.6	28.4	0	48\\
47.6	28.4	0	48\\
47.6	27.6	0	48\\
nan	nan	nan	48\\
47.6	28.6	0	48\\
47.6	28.6	0	48\\
47.6	29.4	0	48\\
47.6	29.4	0	48\\
47.6	28.6	0	48\\
nan	nan	nan	48\\
47.6	29.6	0	48\\
47.6	29.6	0	48\\
47.6	30.4	0	48\\
47.6	30.4	0	48\\
47.6	29.6	0	48\\
nan	nan	nan	48\\
47.6	30.6	0	48\\
47.6	30.6	0	48\\
47.6	31.4	0	48\\
47.6	31.4	0	48\\
47.6	30.6	0	48\\
nan	nan	nan	48\\
47.6	31.6	0	48\\
47.6	31.6	0	48\\
47.6	32.4	0	48\\
47.6	32.4	0	48\\
47.6	31.6	0	48\\
nan	nan	nan	48\\
47.6	32.6	0	48\\
47.6	32.6	0	48\\
47.6	33.4	0	48\\
47.6	33.4	0	48\\
47.6	32.6	0	48\\
nan	nan	nan	48\\
47.6	33.6	0	48\\
47.6	33.6	0	48\\
47.6	34.4	0	48\\
47.6	34.4	0	48\\
47.6	33.6	0	48\\
nan	nan	nan	48\\
47.6	34.6	0	48\\
47.6	34.6	0	48\\
47.6	35.4	0	48\\
47.6	35.4	0	48\\
47.6	34.6	0	48\\
nan	nan	nan	48\\
47.6	35.6	0	48\\
47.6	35.6	0	48\\
47.6	36.4	0	48\\
47.6	36.4	0	48\\
47.6	35.6	0	48\\
nan	nan	nan	48\\
47.6	36.6	0	48\\
47.6	36.6	0	48\\
47.6	37.4	0	48\\
47.6	37.4	0	48\\
47.6	36.6	0	48\\
nan	nan	nan	48\\
47.6	37.6	0	48\\
47.6	37.6	0	48\\
47.6	38.4	0	48\\
47.6	38.4	0	48\\
47.6	37.6	0	48\\
nan	nan	nan	48\\
47.6	38.6	0	48\\
47.6	38.6	0	48\\
47.6	39.4	0	48\\
47.6	39.4	0	48\\
47.6	38.6	0	48\\
nan	nan	nan	48\\
47.6	39.6	0	48\\
47.6	39.6	0.00246631160074492	48\\
47.6	40.4	0.00246631160074492	48\\
47.6	40.4	0	48\\
47.6	39.6	0	48\\
nan	nan	nan	48\\
47.6	40.6	0	48\\
47.6	40.6	0.000962463907603461	48\\
47.6	41.4	0.000962463907603461	48\\
47.6	41.4	0	48\\
47.6	40.6	0	48\\
nan	nan	nan	48\\
47.6	41.6	0	48\\
47.6	41.6	0.00481231953801731	48\\
47.6	42.4	0.00481231953801731	48\\
47.6	42.4	0	48\\
47.6	41.6	0	48\\
nan	nan	nan	48\\
47.6	42.6	0	48\\
47.6	42.6	0.000962463907603461	48\\
47.6	43.4	0.000962463907603461	48\\
47.6	43.4	0	48\\
47.6	42.6	0	48\\
nan	nan	nan	48\\
47.6	43.6	0	48\\
47.6	43.6	0.00192492781520692	48\\
47.6	44.4	0.00192492781520692	48\\
47.6	44.4	0	48\\
47.6	43.6	0	48\\
nan	nan	nan	48\\
47.6	44.6	0	48\\
47.6	44.6	0.00486892488556734	48\\
47.6	45.4	0.00486892488556734	48\\
47.6	45.4	0	48\\
47.6	44.6	0	48\\
nan	nan	nan	48\\
47.6	45.6	0	48\\
47.6	45.6	0	48\\
47.6	46.4	0	48\\
47.6	46.4	0	48\\
47.6	45.6	0	48\\
nan	nan	nan	48\\
47.6	46.6	0	48\\
47.6	46.6	0	48\\
47.6	47.4	0	48\\
47.6	47.4	0	48\\
47.6	46.6	0	48\\
nan	nan	nan	48\\
47.6	47.6	0	48\\
47.6	47.6	0	48\\
47.6	48.4	0	48\\
47.6	48.4	0	48\\
47.6	47.6	0	48\\
nan	nan	nan	48\\
47.6	48.6	0	48\\
47.6	48.6	0	48\\
47.6	49.4	0	48\\
47.6	49.4	0	48\\
47.6	48.6	0	48\\
nan	nan	nan	48\\
47.6	49.6	0	48\\
47.6	49.6	0	48\\
47.6	50.4	0	48\\
47.6	50.4	0	48\\
47.6	49.6	0	48\\
nan	nan	nan	48\\
47.6	50.6	0	48\\
47.6	50.6	0	48\\
47.6	51.4	0	48\\
47.6	51.4	0	48\\
47.6	50.6	0	48\\
nan	nan	nan	48\\
47.6	51.6	0	48\\
47.6	51.6	0	48\\
47.6	52.4	0	48\\
47.6	52.4	0	48\\
47.6	51.6	0	48\\
nan	nan	nan	48\\
47.6	52.6	0	48\\
47.6	52.6	0	48\\
47.6	53.4	0	48\\
47.6	53.4	0	48\\
47.6	52.6	0	48\\
nan	nan	nan	48\\
47.6	53.6	0	48\\
47.6	53.6	0	48\\
47.6	54.4	0	48\\
47.6	54.4	0	48\\
47.6	53.6	0	48\\
nan	nan	nan	48\\
47.6	54.6	0	48\\
47.6	54.6	0	48\\
47.6	55.4	0	48\\
47.6	55.4	0	48\\
47.6	54.6	0	48\\
nan	nan	nan	48\\
47.6	55.6	0	48\\
47.6	55.6	0	48\\
47.6	56.4	0	48\\
47.6	56.4	0	48\\
47.6	55.6	0	48\\
nan	nan	nan	48\\
47.6	56.6	0	48\\
47.6	56.6	0	48\\
47.6	57.4	0	48\\
47.6	57.4	0	48\\
47.6	56.6	0	48\\
nan	nan	nan	48\\
47.6	57.6	0	48\\
47.6	57.6	0	48\\
47.6	58.4	0	48\\
47.6	58.4	0	48\\
47.6	57.6	0	48\\
nan	nan	nan	48\\
47.6	58.6	0	48\\
47.6	58.6	0	48\\
47.6	59.4	0	48\\
47.6	59.4	0	48\\
47.6	58.6	0	48\\
nan	nan	nan	48\\
47.6	59.6	0	48\\
47.6	59.6	0	48\\
47.6	60.4	0	48\\
47.6	60.4	0	48\\
47.6	59.6	0	48\\
nan	nan	nan	48\\
47.6	60.6	0	48\\
47.6	60.6	0	48\\
47.6	61.4	0	48\\
47.6	61.4	0	48\\
47.6	60.6	0	48\\
nan	nan	nan	48\\
47.6	61.6	0	48\\
47.6	61.6	0	48\\
47.6	62.4	0	48\\
47.6	62.4	0	48\\
47.6	61.6	0	48\\
nan	nan	nan	48\\
47.6	62.6	0	48\\
47.6	62.6	0	48\\
47.6	63.4	0	48\\
47.6	63.4	0	48\\
47.6	62.6	0	48\\
nan	nan	nan	48\\
47.6	63.6	0	48\\
47.6	63.6	0	48\\
47.6	64.4	0	48\\
47.6	64.4	0	48\\
47.6	63.6	0	48\\
nan	nan	nan	48\\
47.6	64.6	0	48\\
47.6	64.6	0	48\\
47.6	65.4	0	48\\
47.6	65.4	0	48\\
47.6	64.6	0	48\\
nan	nan	nan	48\\
47.6	65.6	0	48\\
47.6	65.6	0	48\\
47.6	66.4	0	48\\
47.6	66.4	0	48\\
47.6	65.6	0	48\\
nan	nan	nan	48\\
47.6	66.6	0	48\\
47.6	66.6	0	48\\
47.6	67.4	0	48\\
47.6	67.4	0	48\\
47.6	66.6	0	48\\
nan	nan	nan	48\\
47.6	67.6	0	48\\
47.6	67.6	0	48\\
47.6	68.4	0	48\\
47.6	68.4	0	48\\
47.6	67.6	0	48\\
nan	nan	nan	48\\
47.6	68.6	0	48\\
47.6	68.6	0	48\\
47.6	69.4	0	48\\
47.6	69.4	0	48\\
47.6	68.6	0	48\\
nan	nan	nan	48\\
47.6	69.6	0	48\\
47.6	69.6	0	48\\
47.6	70.4	0	48\\
47.6	70.4	0	48\\
47.6	69.6	0	48\\
nan	nan	nan	48\\
47.6	70.6	0	48\\
47.6	70.6	0	48\\
47.6	71.4	0	48\\
47.6	71.4	0	48\\
47.6	70.6	0	48\\
nan	nan	nan	48\\
47.6	71.6	0	48\\
47.6	71.6	0	48\\
47.6	72.4	0	48\\
47.6	72.4	0	48\\
47.6	71.6	0	48\\
nan	nan	nan	48\\
47.6	72.6	0	48\\
47.6	72.6	0	48\\
47.6	73.4	0	48\\
47.6	73.4	0	48\\
47.6	72.6	0	48\\
nan	nan	nan	48\\
47.6	73.6	0	48\\
47.6	73.6	0	48\\
47.6	74.4	0	48\\
47.6	74.4	0	48\\
47.6	73.6	0	48\\
nan	nan	nan	48\\
47.6	74.6	0	48\\
47.6	74.6	0	48\\
47.6	75.4	0	48\\
47.6	75.4	0	48\\
47.6	74.6	0	48\\
nan	nan	nan	48\\
47.6	75.6	0	48\\
47.6	75.6	0	48\\
47.6	76.4	0	48\\
47.6	76.4	0	48\\
47.6	75.6	0	48\\
nan	nan	nan	48\\
47.6	76.6	0	48\\
47.6	76.6	0	48\\
47.6	77.4	0	48\\
47.6	77.4	0	48\\
47.6	76.6	0	48\\
nan	nan	nan	48\\
47.6	77.6	0	48\\
47.6	77.6	0	48\\
47.6	78.4	0	48\\
47.6	78.4	0	48\\
47.6	77.6	0	48\\
nan	nan	nan	48\\
47.6	78.6	0	48\\
47.6	78.6	0	48\\
47.6	79.4	0	48\\
47.6	79.4	0	48\\
47.6	78.6	0	48\\
nan	nan	nan	48\\
47.6	79.6	0	48\\
47.6	79.6	0	48\\
47.6	80.4	0	48\\
47.6	80.4	0	48\\
47.6	79.6	0	48\\
nan	nan	nan	48\\
47.6	80.6	0	48\\
47.6	80.6	0	48\\
47.6	81.4	0	48\\
47.6	81.4	0	48\\
47.6	80.6	0	48\\
nan	nan	nan	48\\
47.6	81.6	0	48\\
47.6	81.6	0	48\\
47.6	82.4	0	48\\
47.6	82.4	0	48\\
47.6	81.6	0	48\\
nan	nan	nan	48\\
47.6	82.6	0	48\\
47.6	82.6	0	48\\
47.6	83.4	0	48\\
47.6	83.4	0	48\\
47.6	82.6	0	48\\
nan	nan	nan	48\\
47.6	83.6	0	48\\
47.6	83.6	0	48\\
47.6	84.4	0	48\\
47.6	84.4	0	48\\
47.6	83.6	0	48\\
nan	nan	nan	48\\
47.6	84.6	0	48\\
47.6	84.6	0	48\\
47.6	85.4	0	48\\
47.6	85.4	0	48\\
47.6	84.6	0	48\\
nan	nan	nan	48\\
47.6	85.6	0	48\\
47.6	85.6	0	48\\
47.6	86.4	0	48\\
47.6	86.4	0	48\\
47.6	85.6	0	48\\
nan	nan	nan	48\\
47.6	86.6	0	48\\
47.6	86.6	0	48\\
47.6	87.4	0	48\\
47.6	87.4	0	48\\
47.6	86.6	0	48\\
nan	nan	nan	48\\
47.6	87.6	0	48\\
47.6	87.6	0	48\\
47.6	88.4	0	48\\
47.6	88.4	0	48\\
47.6	87.6	0	48\\
nan	nan	nan	48\\
47.6	88.6	0	48\\
47.6	88.6	0	48\\
47.6	89.4	0	48\\
47.6	89.4	0	48\\
47.6	88.6	0	48\\
nan	nan	nan	48\\
47.6	89.6	0	48\\
47.6	89.6	0	48\\
47.6	90.4	0	48\\
47.6	90.4	0	48\\
47.6	89.6	0	48\\
nan	nan	nan	48\\
47.6	90.6	0	48\\
47.6	90.6	0	48\\
47.6	91.4	0	48\\
47.6	91.4	0	48\\
47.6	90.6	0	48\\
nan	nan	nan	48\\
47.6	91.6	0	48\\
47.6	91.6	0	48\\
47.6	92.4	0	48\\
47.6	92.4	0	48\\
47.6	91.6	0	48\\
nan	nan	nan	48\\
47.6	92.6	0	48\\
47.6	92.6	0	48\\
47.6	93.4	0	48\\
47.6	93.4	0	48\\
47.6	92.6	0	48\\
nan	nan	nan	48\\
47.6	93.6	0	48\\
47.6	93.6	0	48\\
47.6	94.4	0	48\\
47.6	94.4	0	48\\
47.6	93.6	0	48\\
nan	nan	nan	48\\
48.4	0.6	0	48\\
48.4	0.6	0	48\\
48.4	1.4	0	48\\
48.4	1.4	0	48\\
48.4	0.6	0	48\\
nan	nan	nan	48\\
48.4	1.6	0	48\\
48.4	1.6	0	48\\
48.4	2.4	0	48\\
48.4	2.4	0	48\\
48.4	1.6	0	48\\
nan	nan	nan	48\\
48.4	2.6	0	48\\
48.4	2.6	0	48\\
48.4	3.4	0	48\\
48.4	3.4	0	48\\
48.4	2.6	0	48\\
nan	nan	nan	48\\
48.4	3.6	0	48\\
48.4	3.6	0	48\\
48.4	4.4	0	48\\
48.4	4.4	0	48\\
48.4	3.6	0	48\\
nan	nan	nan	48\\
48.4	4.6	0	48\\
48.4	4.6	0	48\\
48.4	5.4	0	48\\
48.4	5.4	0	48\\
48.4	4.6	0	48\\
nan	nan	nan	48\\
48.4	5.6	0	48\\
48.4	5.6	0	48\\
48.4	6.4	0	48\\
48.4	6.4	0	48\\
48.4	5.6	0	48\\
nan	nan	nan	48\\
48.4	6.6	0	48\\
48.4	6.6	0	48\\
48.4	7.4	0	48\\
48.4	7.4	0	48\\
48.4	6.6	0	48\\
nan	nan	nan	48\\
48.4	7.6	0	48\\
48.4	7.6	0	48\\
48.4	8.4	0	48\\
48.4	8.4	0	48\\
48.4	7.6	0	48\\
nan	nan	nan	48\\
48.4	8.6	0	48\\
48.4	8.6	0	48\\
48.4	9.4	0	48\\
48.4	9.4	0	48\\
48.4	8.6	0	48\\
nan	nan	nan	48\\
48.4	9.6	0	48\\
48.4	9.6	0	48\\
48.4	10.4	0	48\\
48.4	10.4	0	48\\
48.4	9.6	0	48\\
nan	nan	nan	48\\
48.4	10.6	0	48\\
48.4	10.6	0	48\\
48.4	11.4	0	48\\
48.4	11.4	0	48\\
48.4	10.6	0	48\\
nan	nan	nan	48\\
48.4	11.6	0	48\\
48.4	11.6	0	48\\
48.4	12.4	0	48\\
48.4	12.4	0	48\\
48.4	11.6	0	48\\
nan	nan	nan	48\\
48.4	12.6	0	48\\
48.4	12.6	0	48\\
48.4	13.4	0	48\\
48.4	13.4	0	48\\
48.4	12.6	0	48\\
nan	nan	nan	48\\
48.4	13.6	0	48\\
48.4	13.6	0	48\\
48.4	14.4	0	48\\
48.4	14.4	0	48\\
48.4	13.6	0	48\\
nan	nan	nan	48\\
48.4	14.6	0	48\\
48.4	14.6	0	48\\
48.4	15.4	0	48\\
48.4	15.4	0	48\\
48.4	14.6	0	48\\
nan	nan	nan	48\\
48.4	15.6	0	48\\
48.4	15.6	0	48\\
48.4	16.4	0	48\\
48.4	16.4	0	48\\
48.4	15.6	0	48\\
nan	nan	nan	48\\
48.4	16.6	0	48\\
48.4	16.6	0	48\\
48.4	17.4	0	48\\
48.4	17.4	0	48\\
48.4	16.6	0	48\\
nan	nan	nan	48\\
48.4	17.6	0	48\\
48.4	17.6	0	48\\
48.4	18.4	0	48\\
48.4	18.4	0	48\\
48.4	17.6	0	48\\
nan	nan	nan	48\\
48.4	18.6	0	48\\
48.4	18.6	0	48\\
48.4	19.4	0	48\\
48.4	19.4	0	48\\
48.4	18.6	0	48\\
nan	nan	nan	48\\
48.4	19.6	0	48\\
48.4	19.6	0	48\\
48.4	20.4	0	48\\
48.4	20.4	0	48\\
48.4	19.6	0	48\\
nan	nan	nan	48\\
48.4	20.6	0	48\\
48.4	20.6	0	48\\
48.4	21.4	0	48\\
48.4	21.4	0	48\\
48.4	20.6	0	48\\
nan	nan	nan	48\\
48.4	21.6	0	48\\
48.4	21.6	0	48\\
48.4	22.4	0	48\\
48.4	22.4	0	48\\
48.4	21.6	0	48\\
nan	nan	nan	48\\
48.4	22.6	0	48\\
48.4	22.6	0	48\\
48.4	23.4	0	48\\
48.4	23.4	0	48\\
48.4	22.6	0	48\\
nan	nan	nan	48\\
48.4	23.6	0	48\\
48.4	23.6	0	48\\
48.4	24.4	0	48\\
48.4	24.4	0	48\\
48.4	23.6	0	48\\
nan	nan	nan	48\\
48.4	24.6	0	48\\
48.4	24.6	0	48\\
48.4	25.4	0	48\\
48.4	25.4	0	48\\
48.4	24.6	0	48\\
nan	nan	nan	48\\
48.4	25.6	0	48\\
48.4	25.6	0	48\\
48.4	26.4	0	48\\
48.4	26.4	0	48\\
48.4	25.6	0	48\\
nan	nan	nan	48\\
48.4	26.6	0	48\\
48.4	26.6	0	48\\
48.4	27.4	0	48\\
48.4	27.4	0	48\\
48.4	26.6	0	48\\
nan	nan	nan	48\\
48.4	27.6	0	48\\
48.4	27.6	0	48\\
48.4	28.4	0	48\\
48.4	28.4	0	48\\
48.4	27.6	0	48\\
nan	nan	nan	48\\
48.4	28.6	0	48\\
48.4	28.6	0	48\\
48.4	29.4	0	48\\
48.4	29.4	0	48\\
48.4	28.6	0	48\\
nan	nan	nan	48\\
48.4	29.6	0	48\\
48.4	29.6	0	48\\
48.4	30.4	0	48\\
48.4	30.4	0	48\\
48.4	29.6	0	48\\
nan	nan	nan	48\\
48.4	30.6	0	48\\
48.4	30.6	0	48\\
48.4	31.4	0	48\\
48.4	31.4	0	48\\
48.4	30.6	0	48\\
nan	nan	nan	48\\
48.4	31.6	0	48\\
48.4	31.6	0	48\\
48.4	32.4	0	48\\
48.4	32.4	0	48\\
48.4	31.6	0	48\\
nan	nan	nan	48\\
48.4	32.6	0	48\\
48.4	32.6	0	48\\
48.4	33.4	0	48\\
48.4	33.4	0	48\\
48.4	32.6	0	48\\
nan	nan	nan	48\\
48.4	33.6	0	48\\
48.4	33.6	0	48\\
48.4	34.4	0	48\\
48.4	34.4	0	48\\
48.4	33.6	0	48\\
nan	nan	nan	48\\
48.4	34.6	0	48\\
48.4	34.6	0	48\\
48.4	35.4	0	48\\
48.4	35.4	0	48\\
48.4	34.6	0	48\\
nan	nan	nan	48\\
48.4	35.6	0	48\\
48.4	35.6	0	48\\
48.4	36.4	0	48\\
48.4	36.4	0	48\\
48.4	35.6	0	48\\
nan	nan	nan	48\\
48.4	36.6	0	48\\
48.4	36.6	0	48\\
48.4	37.4	0	48\\
48.4	37.4	0	48\\
48.4	36.6	0	48\\
nan	nan	nan	48\\
48.4	37.6	0	48\\
48.4	37.6	0	48\\
48.4	38.4	0	48\\
48.4	38.4	0	48\\
48.4	37.6	0	48\\
nan	nan	nan	48\\
48.4	38.6	0	48\\
48.4	38.6	0	48\\
48.4	39.4	0	48\\
48.4	39.4	0	48\\
48.4	38.6	0	48\\
nan	nan	nan	48\\
48.4	39.6	0	48\\
48.4	39.6	0.00246631160074492	48\\
48.4	40.4	0.00246631160074492	48\\
48.4	40.4	0	48\\
48.4	39.6	0	48\\
nan	nan	nan	48\\
48.4	40.6	0	48\\
48.4	40.6	0.000962463907603461	48\\
48.4	41.4	0.000962463907603461	48\\
48.4	41.4	0	48\\
48.4	40.6	0	48\\
nan	nan	nan	48\\
48.4	41.6	0	48\\
48.4	41.6	0.00481231953801731	48\\
48.4	42.4	0.00481231953801731	48\\
48.4	42.4	0	48\\
48.4	41.6	0	48\\
nan	nan	nan	48\\
48.4	42.6	0	48\\
48.4	42.6	0.000962463907603461	48\\
48.4	43.4	0.000962463907603461	48\\
48.4	43.4	0	48\\
48.4	42.6	0	48\\
nan	nan	nan	48\\
48.4	43.6	0	48\\
48.4	43.6	0.00192492781520692	48\\
48.4	44.4	0.00192492781520692	48\\
48.4	44.4	0	48\\
48.4	43.6	0	48\\
nan	nan	nan	48\\
48.4	44.6	0	48\\
48.4	44.6	0.00486892488556734	48\\
48.4	45.4	0.00486892488556734	48\\
48.4	45.4	0	48\\
48.4	44.6	0	48\\
nan	nan	nan	48\\
48.4	45.6	0	48\\
48.4	45.6	0	48\\
48.4	46.4	0	48\\
48.4	46.4	0	48\\
48.4	45.6	0	48\\
nan	nan	nan	48\\
48.4	46.6	0	48\\
48.4	46.6	0	48\\
48.4	47.4	0	48\\
48.4	47.4	0	48\\
48.4	46.6	0	48\\
nan	nan	nan	48\\
48.4	47.6	0	48\\
48.4	47.6	0	48\\
48.4	48.4	0	48\\
48.4	48.4	0	48\\
48.4	47.6	0	48\\
nan	nan	nan	48\\
48.4	48.6	0	48\\
48.4	48.6	0	48\\
48.4	49.4	0	48\\
48.4	49.4	0	48\\
48.4	48.6	0	48\\
nan	nan	nan	48\\
48.4	49.6	0	48\\
48.4	49.6	0	48\\
48.4	50.4	0	48\\
48.4	50.4	0	48\\
48.4	49.6	0	48\\
nan	nan	nan	48\\
48.4	50.6	0	48\\
48.4	50.6	0	48\\
48.4	51.4	0	48\\
48.4	51.4	0	48\\
48.4	50.6	0	48\\
nan	nan	nan	48\\
48.4	51.6	0	48\\
48.4	51.6	0	48\\
48.4	52.4	0	48\\
48.4	52.4	0	48\\
48.4	51.6	0	48\\
nan	nan	nan	48\\
48.4	52.6	0	48\\
48.4	52.6	0	48\\
48.4	53.4	0	48\\
48.4	53.4	0	48\\
48.4	52.6	0	48\\
nan	nan	nan	48\\
48.4	53.6	0	48\\
48.4	53.6	0	48\\
48.4	54.4	0	48\\
48.4	54.4	0	48\\
48.4	53.6	0	48\\
nan	nan	nan	48\\
48.4	54.6	0	48\\
48.4	54.6	0	48\\
48.4	55.4	0	48\\
48.4	55.4	0	48\\
48.4	54.6	0	48\\
nan	nan	nan	48\\
48.4	55.6	0	48\\
48.4	55.6	0	48\\
48.4	56.4	0	48\\
48.4	56.4	0	48\\
48.4	55.6	0	48\\
nan	nan	nan	48\\
48.4	56.6	0	48\\
48.4	56.6	0	48\\
48.4	57.4	0	48\\
48.4	57.4	0	48\\
48.4	56.6	0	48\\
nan	nan	nan	48\\
48.4	57.6	0	48\\
48.4	57.6	0	48\\
48.4	58.4	0	48\\
48.4	58.4	0	48\\
48.4	57.6	0	48\\
nan	nan	nan	48\\
48.4	58.6	0	48\\
48.4	58.6	0	48\\
48.4	59.4	0	48\\
48.4	59.4	0	48\\
48.4	58.6	0	48\\
nan	nan	nan	48\\
48.4	59.6	0	48\\
48.4	59.6	0	48\\
48.4	60.4	0	48\\
48.4	60.4	0	48\\
48.4	59.6	0	48\\
nan	nan	nan	48\\
48.4	60.6	0	48\\
48.4	60.6	0	48\\
48.4	61.4	0	48\\
48.4	61.4	0	48\\
48.4	60.6	0	48\\
nan	nan	nan	48\\
48.4	61.6	0	48\\
48.4	61.6	0	48\\
48.4	62.4	0	48\\
48.4	62.4	0	48\\
48.4	61.6	0	48\\
nan	nan	nan	48\\
48.4	62.6	0	48\\
48.4	62.6	0	48\\
48.4	63.4	0	48\\
48.4	63.4	0	48\\
48.4	62.6	0	48\\
nan	nan	nan	48\\
48.4	63.6	0	48\\
48.4	63.6	0	48\\
48.4	64.4	0	48\\
48.4	64.4	0	48\\
48.4	63.6	0	48\\
nan	nan	nan	48\\
48.4	64.6	0	48\\
48.4	64.6	0	48\\
48.4	65.4	0	48\\
48.4	65.4	0	48\\
48.4	64.6	0	48\\
nan	nan	nan	48\\
48.4	65.6	0	48\\
48.4	65.6	0	48\\
48.4	66.4	0	48\\
48.4	66.4	0	48\\
48.4	65.6	0	48\\
nan	nan	nan	48\\
48.4	66.6	0	48\\
48.4	66.6	0	48\\
48.4	67.4	0	48\\
48.4	67.4	0	48\\
48.4	66.6	0	48\\
nan	nan	nan	48\\
48.4	67.6	0	48\\
48.4	67.6	0	48\\
48.4	68.4	0	48\\
48.4	68.4	0	48\\
48.4	67.6	0	48\\
nan	nan	nan	48\\
48.4	68.6	0	48\\
48.4	68.6	0	48\\
48.4	69.4	0	48\\
48.4	69.4	0	48\\
48.4	68.6	0	48\\
nan	nan	nan	48\\
48.4	69.6	0	48\\
48.4	69.6	0	48\\
48.4	70.4	0	48\\
48.4	70.4	0	48\\
48.4	69.6	0	48\\
nan	nan	nan	48\\
48.4	70.6	0	48\\
48.4	70.6	0	48\\
48.4	71.4	0	48\\
48.4	71.4	0	48\\
48.4	70.6	0	48\\
nan	nan	nan	48\\
48.4	71.6	0	48\\
48.4	71.6	0	48\\
48.4	72.4	0	48\\
48.4	72.4	0	48\\
48.4	71.6	0	48\\
nan	nan	nan	48\\
48.4	72.6	0	48\\
48.4	72.6	0	48\\
48.4	73.4	0	48\\
48.4	73.4	0	48\\
48.4	72.6	0	48\\
nan	nan	nan	48\\
48.4	73.6	0	48\\
48.4	73.6	0	48\\
48.4	74.4	0	48\\
48.4	74.4	0	48\\
48.4	73.6	0	48\\
nan	nan	nan	48\\
48.4	74.6	0	48\\
48.4	74.6	0	48\\
48.4	75.4	0	48\\
48.4	75.4	0	48\\
48.4	74.6	0	48\\
nan	nan	nan	48\\
48.4	75.6	0	48\\
48.4	75.6	0	48\\
48.4	76.4	0	48\\
48.4	76.4	0	48\\
48.4	75.6	0	48\\
nan	nan	nan	48\\
48.4	76.6	0	48\\
48.4	76.6	0	48\\
48.4	77.4	0	48\\
48.4	77.4	0	48\\
48.4	76.6	0	48\\
nan	nan	nan	48\\
48.4	77.6	0	48\\
48.4	77.6	0	48\\
48.4	78.4	0	48\\
48.4	78.4	0	48\\
48.4	77.6	0	48\\
nan	nan	nan	48\\
48.4	78.6	0	48\\
48.4	78.6	0	48\\
48.4	79.4	0	48\\
48.4	79.4	0	48\\
48.4	78.6	0	48\\
nan	nan	nan	48\\
48.4	79.6	0	48\\
48.4	79.6	0	48\\
48.4	80.4	0	48\\
48.4	80.4	0	48\\
48.4	79.6	0	48\\
nan	nan	nan	48\\
48.4	80.6	0	48\\
48.4	80.6	0	48\\
48.4	81.4	0	48\\
48.4	81.4	0	48\\
48.4	80.6	0	48\\
nan	nan	nan	48\\
48.4	81.6	0	48\\
48.4	81.6	0	48\\
48.4	82.4	0	48\\
48.4	82.4	0	48\\
48.4	81.6	0	48\\
nan	nan	nan	48\\
48.4	82.6	0	48\\
48.4	82.6	0	48\\
48.4	83.4	0	48\\
48.4	83.4	0	48\\
48.4	82.6	0	48\\
nan	nan	nan	48\\
48.4	83.6	0	48\\
48.4	83.6	0	48\\
48.4	84.4	0	48\\
48.4	84.4	0	48\\
48.4	83.6	0	48\\
nan	nan	nan	48\\
48.4	84.6	0	48\\
48.4	84.6	0	48\\
48.4	85.4	0	48\\
48.4	85.4	0	48\\
48.4	84.6	0	48\\
nan	nan	nan	48\\
48.4	85.6	0	48\\
48.4	85.6	0	48\\
48.4	86.4	0	48\\
48.4	86.4	0	48\\
48.4	85.6	0	48\\
nan	nan	nan	48\\
48.4	86.6	0	48\\
48.4	86.6	0	48\\
48.4	87.4	0	48\\
48.4	87.4	0	48\\
48.4	86.6	0	48\\
nan	nan	nan	48\\
48.4	87.6	0	48\\
48.4	87.6	0	48\\
48.4	88.4	0	48\\
48.4	88.4	0	48\\
48.4	87.6	0	48\\
nan	nan	nan	48\\
48.4	88.6	0	48\\
48.4	88.6	0	48\\
48.4	89.4	0	48\\
48.4	89.4	0	48\\
48.4	88.6	0	48\\
nan	nan	nan	48\\
48.4	89.6	0	48\\
48.4	89.6	0	48\\
48.4	90.4	0	48\\
48.4	90.4	0	48\\
48.4	89.6	0	48\\
nan	nan	nan	48\\
48.4	90.6	0	48\\
48.4	90.6	0	48\\
48.4	91.4	0	48\\
48.4	91.4	0	48\\
48.4	90.6	0	48\\
nan	nan	nan	48\\
48.4	91.6	0	48\\
48.4	91.6	0	48\\
48.4	92.4	0	48\\
48.4	92.4	0	48\\
48.4	91.6	0	48\\
nan	nan	nan	48\\
48.4	92.6	0	48\\
48.4	92.6	0	48\\
48.4	93.4	0	48\\
48.4	93.4	0	48\\
48.4	92.6	0	48\\
nan	nan	nan	48\\
48.4	93.6	0	48\\
48.4	93.6	0	48\\
48.4	94.4	0	48\\
48.4	94.4	0	48\\
48.4	93.6	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	0.6	0	48\\
48.4	1.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	1.6	0	48\\
48.4	2.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	2.6	0	48\\
48.4	3.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	3.6	0	48\\
48.4	4.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	4.6	0	48\\
48.4	5.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	5.6	0	48\\
48.4	6.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	6.6	0	48\\
48.4	7.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	7.6	0	48\\
48.4	8.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	8.6	0	48\\
48.4	9.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	9.6	0	48\\
48.4	10.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	10.6	0	48\\
48.4	11.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	11.6	0	48\\
48.4	12.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	12.6	0	48\\
48.4	13.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	13.6	0	48\\
48.4	14.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	14.6	0	48\\
48.4	15.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	15.6	0	48\\
48.4	16.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	16.6	0	48\\
48.4	17.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	17.6	0	48\\
48.4	18.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	18.6	0	48\\
48.4	19.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	19.6	0	48\\
48.4	20.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	20.6	0	48\\
48.4	21.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	21.6	0	48\\
48.4	22.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	22.6	0	48\\
48.4	23.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	23.6	0	48\\
48.4	24.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	24.6	0	48\\
48.4	25.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	25.6	0	48\\
48.4	26.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	26.6	0	48\\
48.4	27.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	27.6	0	48\\
48.4	28.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	28.6	0	48\\
48.4	29.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	29.6	0	48\\
48.4	30.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	30.6	0	48\\
48.4	31.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	31.6	0	48\\
48.4	32.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	32.6	0	48\\
48.4	33.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	33.6	0	48\\
48.4	34.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	34.6	0	48\\
48.4	35.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	35.6	0	48\\
48.4	36.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	36.6	0	48\\
48.4	37.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	37.6	0	48\\
48.4	38.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	38.6	0	48\\
48.4	39.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	39.6	0	48\\
48.4	40.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	40.6	0	48\\
48.4	41.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	41.6	0	48\\
48.4	42.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	42.6	0	48\\
48.4	43.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	43.6	0	48\\
48.4	44.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	44.6	0	48\\
48.4	45.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	45.6	0	48\\
48.4	46.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	46.6	0	48\\
48.4	47.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	47.6	0	48\\
48.4	48.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	48.6	0	48\\
48.4	49.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	49.6	0	48\\
48.4	50.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	50.6	0	48\\
48.4	51.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	51.6	0	48\\
48.4	52.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	52.6	0	48\\
48.4	53.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	53.6	0	48\\
48.4	54.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	54.6	0	48\\
48.4	55.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	55.6	0	48\\
48.4	56.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	56.6	0	48\\
48.4	57.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	57.6	0	48\\
48.4	58.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	58.6	0	48\\
48.4	59.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	59.6	0	48\\
48.4	60.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	60.6	0	48\\
48.4	61.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	61.6	0	48\\
48.4	62.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	62.6	0	48\\
48.4	63.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	63.6	0	48\\
48.4	64.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	64.6	0	48\\
48.4	65.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	65.6	0	48\\
48.4	66.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	66.6	0	48\\
48.4	67.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	67.6	0	48\\
48.4	68.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	68.6	0	48\\
48.4	69.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	69.6	0	48\\
48.4	70.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	70.6	0	48\\
48.4	71.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	71.6	0	48\\
48.4	72.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	72.6	0	48\\
48.4	73.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	73.6	0	48\\
48.4	74.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	74.6	0	48\\
48.4	75.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	75.6	0	48\\
48.4	76.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	76.6	0	48\\
48.4	77.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	77.6	0	48\\
48.4	78.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	78.6	0	48\\
48.4	79.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	79.6	0	48\\
48.4	80.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	80.6	0	48\\
48.4	81.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	81.6	0	48\\
48.4	82.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	82.6	0	48\\
48.4	83.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	83.6	0	48\\
48.4	84.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	84.6	0	48\\
48.4	85.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	85.6	0	48\\
48.4	86.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	86.6	0	48\\
48.4	87.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	87.6	0	48\\
48.4	88.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	88.6	0	48\\
48.4	89.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	89.6	0	48\\
48.4	90.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	90.6	0	48\\
48.4	91.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	91.6	0	48\\
48.4	92.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	92.6	0	48\\
48.4	93.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
48.4	93.6	0	48\\
48.4	94.4	0	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
nan	nan	nan	48\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	49\\
48.6	0.6	0	49\\
48.6	1.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	1.6	0	49\\
48.6	2.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	2.6	0	49\\
48.6	3.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	3.6	0	49\\
48.6	4.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	4.6	0	49\\
48.6	5.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	5.6	0	49\\
48.6	6.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	6.6	0	49\\
48.6	7.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	7.6	0	49\\
48.6	8.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	8.6	0	49\\
48.6	9.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	9.6	0	49\\
48.6	10.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	10.6	0	49\\
48.6	11.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	11.6	0	49\\
48.6	12.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	12.6	0	49\\
48.6	13.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	13.6	0	49\\
48.6	14.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	14.6	0	49\\
48.6	15.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	15.6	0	49\\
48.6	16.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	16.6	0	49\\
48.6	17.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	17.6	0	49\\
48.6	18.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	18.6	0	49\\
48.6	19.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	19.6	0	49\\
48.6	20.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	20.6	0	49\\
48.6	21.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	21.6	0	49\\
48.6	22.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	22.6	0	49\\
48.6	23.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	23.6	0	49\\
48.6	24.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	24.6	0	49\\
48.6	25.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	25.6	0	49\\
48.6	26.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	26.6	0	49\\
48.6	27.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	27.6	0	49\\
48.6	28.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	28.6	0	49\\
48.6	29.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	29.6	0	49\\
48.6	30.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	30.6	0	49\\
48.6	31.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	31.6	0	49\\
48.6	32.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	32.6	0	49\\
48.6	33.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	33.6	0	49\\
48.6	34.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	34.6	0	49\\
48.6	35.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	35.6	0	49\\
48.6	36.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	36.6	0	49\\
48.6	37.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	37.6	0	49\\
48.6	38.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	38.6	0	49\\
48.6	39.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	39.6	0	49\\
48.6	40.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	40.6	0	49\\
48.6	41.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	41.6	0	49\\
48.6	42.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	42.6	0	49\\
48.6	43.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	43.6	0	49\\
48.6	44.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	44.6	0	49\\
48.6	45.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	45.6	0	49\\
48.6	46.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	46.6	0	49\\
48.6	47.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	47.6	0	49\\
48.6	48.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	48.6	0	49\\
48.6	49.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	49.6	0	49\\
48.6	50.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	50.6	0	49\\
48.6	51.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	51.6	0	49\\
48.6	52.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	52.6	0	49\\
48.6	53.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	53.6	0	49\\
48.6	54.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	54.6	0	49\\
48.6	55.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	55.6	0	49\\
48.6	56.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	56.6	0	49\\
48.6	57.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	57.6	0	49\\
48.6	58.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	58.6	0	49\\
48.6	59.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	59.6	0	49\\
48.6	60.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	60.6	0	49\\
48.6	61.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	61.6	0	49\\
48.6	62.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	62.6	0	49\\
48.6	63.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	63.6	0	49\\
48.6	64.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	64.6	0	49\\
48.6	65.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	65.6	0	49\\
48.6	66.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	66.6	0	49\\
48.6	67.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	67.6	0	49\\
48.6	68.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	68.6	0	49\\
48.6	69.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	69.6	0	49\\
48.6	70.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	70.6	0	49\\
48.6	71.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	71.6	0	49\\
48.6	72.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	72.6	0	49\\
48.6	73.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	73.6	0	49\\
48.6	74.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	74.6	0	49\\
48.6	75.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	75.6	0	49\\
48.6	76.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	76.6	0	49\\
48.6	77.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	77.6	0	49\\
48.6	78.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	78.6	0	49\\
48.6	79.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	79.6	0	49\\
48.6	80.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	80.6	0	49\\
48.6	81.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	81.6	0	49\\
48.6	82.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	82.6	0	49\\
48.6	83.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	83.6	0	49\\
48.6	84.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	84.6	0	49\\
48.6	85.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	85.6	0	49\\
48.6	86.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	86.6	0	49\\
48.6	87.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	87.6	0	49\\
48.6	88.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	88.6	0	49\\
48.6	89.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	89.6	0	49\\
48.6	90.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	90.6	0	49\\
48.6	91.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	91.6	0	49\\
48.6	92.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	92.6	0	49\\
48.6	93.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	93.6	0	49\\
48.6	94.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
48.6	0.6	0	49\\
48.6	0.6	0	49\\
48.6	1.4	0	49\\
48.6	1.4	0	49\\
48.6	0.6	0	49\\
nan	nan	nan	49\\
48.6	1.6	0	49\\
48.6	1.6	0	49\\
48.6	2.4	0	49\\
48.6	2.4	0	49\\
48.6	1.6	0	49\\
nan	nan	nan	49\\
48.6	2.6	0	49\\
48.6	2.6	0	49\\
48.6	3.4	0	49\\
48.6	3.4	0	49\\
48.6	2.6	0	49\\
nan	nan	nan	49\\
48.6	3.6	0	49\\
48.6	3.6	0	49\\
48.6	4.4	0	49\\
48.6	4.4	0	49\\
48.6	3.6	0	49\\
nan	nan	nan	49\\
48.6	4.6	0	49\\
48.6	4.6	0	49\\
48.6	5.4	0	49\\
48.6	5.4	0	49\\
48.6	4.6	0	49\\
nan	nan	nan	49\\
48.6	5.6	0	49\\
48.6	5.6	0	49\\
48.6	6.4	0	49\\
48.6	6.4	0	49\\
48.6	5.6	0	49\\
nan	nan	nan	49\\
48.6	6.6	0	49\\
48.6	6.6	0	49\\
48.6	7.4	0	49\\
48.6	7.4	0	49\\
48.6	6.6	0	49\\
nan	nan	nan	49\\
48.6	7.6	0	49\\
48.6	7.6	0	49\\
48.6	8.4	0	49\\
48.6	8.4	0	49\\
48.6	7.6	0	49\\
nan	nan	nan	49\\
48.6	8.6	0	49\\
48.6	8.6	0	49\\
48.6	9.4	0	49\\
48.6	9.4	0	49\\
48.6	8.6	0	49\\
nan	nan	nan	49\\
48.6	9.6	0	49\\
48.6	9.6	0	49\\
48.6	10.4	0	49\\
48.6	10.4	0	49\\
48.6	9.6	0	49\\
nan	nan	nan	49\\
48.6	10.6	0	49\\
48.6	10.6	0	49\\
48.6	11.4	0	49\\
48.6	11.4	0	49\\
48.6	10.6	0	49\\
nan	nan	nan	49\\
48.6	11.6	0	49\\
48.6	11.6	0	49\\
48.6	12.4	0	49\\
48.6	12.4	0	49\\
48.6	11.6	0	49\\
nan	nan	nan	49\\
48.6	12.6	0	49\\
48.6	12.6	0	49\\
48.6	13.4	0	49\\
48.6	13.4	0	49\\
48.6	12.6	0	49\\
nan	nan	nan	49\\
48.6	13.6	0	49\\
48.6	13.6	0	49\\
48.6	14.4	0	49\\
48.6	14.4	0	49\\
48.6	13.6	0	49\\
nan	nan	nan	49\\
48.6	14.6	0	49\\
48.6	14.6	0	49\\
48.6	15.4	0	49\\
48.6	15.4	0	49\\
48.6	14.6	0	49\\
nan	nan	nan	49\\
48.6	15.6	0	49\\
48.6	15.6	0	49\\
48.6	16.4	0	49\\
48.6	16.4	0	49\\
48.6	15.6	0	49\\
nan	nan	nan	49\\
48.6	16.6	0	49\\
48.6	16.6	0	49\\
48.6	17.4	0	49\\
48.6	17.4	0	49\\
48.6	16.6	0	49\\
nan	nan	nan	49\\
48.6	17.6	0	49\\
48.6	17.6	0	49\\
48.6	18.4	0	49\\
48.6	18.4	0	49\\
48.6	17.6	0	49\\
nan	nan	nan	49\\
48.6	18.6	0	49\\
48.6	18.6	0	49\\
48.6	19.4	0	49\\
48.6	19.4	0	49\\
48.6	18.6	0	49\\
nan	nan	nan	49\\
48.6	19.6	0	49\\
48.6	19.6	0	49\\
48.6	20.4	0	49\\
48.6	20.4	0	49\\
48.6	19.6	0	49\\
nan	nan	nan	49\\
48.6	20.6	0	49\\
48.6	20.6	0	49\\
48.6	21.4	0	49\\
48.6	21.4	0	49\\
48.6	20.6	0	49\\
nan	nan	nan	49\\
48.6	21.6	0	49\\
48.6	21.6	0	49\\
48.6	22.4	0	49\\
48.6	22.4	0	49\\
48.6	21.6	0	49\\
nan	nan	nan	49\\
48.6	22.6	0	49\\
48.6	22.6	0	49\\
48.6	23.4	0	49\\
48.6	23.4	0	49\\
48.6	22.6	0	49\\
nan	nan	nan	49\\
48.6	23.6	0	49\\
48.6	23.6	0	49\\
48.6	24.4	0	49\\
48.6	24.4	0	49\\
48.6	23.6	0	49\\
nan	nan	nan	49\\
48.6	24.6	0	49\\
48.6	24.6	0	49\\
48.6	25.4	0	49\\
48.6	25.4	0	49\\
48.6	24.6	0	49\\
nan	nan	nan	49\\
48.6	25.6	0	49\\
48.6	25.6	0	49\\
48.6	26.4	0	49\\
48.6	26.4	0	49\\
48.6	25.6	0	49\\
nan	nan	nan	49\\
48.6	26.6	0	49\\
48.6	26.6	0	49\\
48.6	27.4	0	49\\
48.6	27.4	0	49\\
48.6	26.6	0	49\\
nan	nan	nan	49\\
48.6	27.6	0	49\\
48.6	27.6	0	49\\
48.6	28.4	0	49\\
48.6	28.4	0	49\\
48.6	27.6	0	49\\
nan	nan	nan	49\\
48.6	28.6	0	49\\
48.6	28.6	0	49\\
48.6	29.4	0	49\\
48.6	29.4	0	49\\
48.6	28.6	0	49\\
nan	nan	nan	49\\
48.6	29.6	0	49\\
48.6	29.6	0	49\\
48.6	30.4	0	49\\
48.6	30.4	0	49\\
48.6	29.6	0	49\\
nan	nan	nan	49\\
48.6	30.6	0	49\\
48.6	30.6	0	49\\
48.6	31.4	0	49\\
48.6	31.4	0	49\\
48.6	30.6	0	49\\
nan	nan	nan	49\\
48.6	31.6	0	49\\
48.6	31.6	0	49\\
48.6	32.4	0	49\\
48.6	32.4	0	49\\
48.6	31.6	0	49\\
nan	nan	nan	49\\
48.6	32.6	0	49\\
48.6	32.6	0	49\\
48.6	33.4	0	49\\
48.6	33.4	0	49\\
48.6	32.6	0	49\\
nan	nan	nan	49\\
48.6	33.6	0	49\\
48.6	33.6	0	49\\
48.6	34.4	0	49\\
48.6	34.4	0	49\\
48.6	33.6	0	49\\
nan	nan	nan	49\\
48.6	34.6	0	49\\
48.6	34.6	0	49\\
48.6	35.4	0	49\\
48.6	35.4	0	49\\
48.6	34.6	0	49\\
nan	nan	nan	49\\
48.6	35.6	0	49\\
48.6	35.6	0	49\\
48.6	36.4	0	49\\
48.6	36.4	0	49\\
48.6	35.6	0	49\\
nan	nan	nan	49\\
48.6	36.6	0	49\\
48.6	36.6	0	49\\
48.6	37.4	0	49\\
48.6	37.4	0	49\\
48.6	36.6	0	49\\
nan	nan	nan	49\\
48.6	37.6	0	49\\
48.6	37.6	0	49\\
48.6	38.4	0	49\\
48.6	38.4	0	49\\
48.6	37.6	0	49\\
nan	nan	nan	49\\
48.6	38.6	0	49\\
48.6	38.6	0	49\\
48.6	39.4	0	49\\
48.6	39.4	0	49\\
48.6	38.6	0	49\\
nan	nan	nan	49\\
48.6	39.6	0	49\\
48.6	39.6	0	49\\
48.6	40.4	0	49\\
48.6	40.4	0	49\\
48.6	39.6	0	49\\
nan	nan	nan	49\\
48.6	40.6	0	49\\
48.6	40.6	0	49\\
48.6	41.4	0	49\\
48.6	41.4	0	49\\
48.6	40.6	0	49\\
nan	nan	nan	49\\
48.6	41.6	0	49\\
48.6	41.6	0	49\\
48.6	42.4	0	49\\
48.6	42.4	0	49\\
48.6	41.6	0	49\\
nan	nan	nan	49\\
48.6	42.6	0	49\\
48.6	42.6	0	49\\
48.6	43.4	0	49\\
48.6	43.4	0	49\\
48.6	42.6	0	49\\
nan	nan	nan	49\\
48.6	43.6	0	49\\
48.6	43.6	0	49\\
48.6	44.4	0	49\\
48.6	44.4	0	49\\
48.6	43.6	0	49\\
nan	nan	nan	49\\
48.6	44.6	0	49\\
48.6	44.6	0.000898730991839569	49\\
48.6	45.4	0.000898730991839569	49\\
48.6	45.4	0	49\\
48.6	44.6	0	49\\
nan	nan	nan	49\\
48.6	45.6	0	49\\
48.6	45.6	0	49\\
48.6	46.4	0	49\\
48.6	46.4	0	49\\
48.6	45.6	0	49\\
nan	nan	nan	49\\
48.6	46.6	0	49\\
48.6	46.6	0	49\\
48.6	47.4	0	49\\
48.6	47.4	0	49\\
48.6	46.6	0	49\\
nan	nan	nan	49\\
48.6	47.6	0	49\\
48.6	47.6	0	49\\
48.6	48.4	0	49\\
48.6	48.4	0	49\\
48.6	47.6	0	49\\
nan	nan	nan	49\\
48.6	48.6	0	49\\
48.6	48.6	0	49\\
48.6	49.4	0	49\\
48.6	49.4	0	49\\
48.6	48.6	0	49\\
nan	nan	nan	49\\
48.6	49.6	0	49\\
48.6	49.6	0	49\\
48.6	50.4	0	49\\
48.6	50.4	0	49\\
48.6	49.6	0	49\\
nan	nan	nan	49\\
48.6	50.6	0	49\\
48.6	50.6	0	49\\
48.6	51.4	0	49\\
48.6	51.4	0	49\\
48.6	50.6	0	49\\
nan	nan	nan	49\\
48.6	51.6	0	49\\
48.6	51.6	0	49\\
48.6	52.4	0	49\\
48.6	52.4	0	49\\
48.6	51.6	0	49\\
nan	nan	nan	49\\
48.6	52.6	0	49\\
48.6	52.6	0	49\\
48.6	53.4	0	49\\
48.6	53.4	0	49\\
48.6	52.6	0	49\\
nan	nan	nan	49\\
48.6	53.6	0	49\\
48.6	53.6	0	49\\
48.6	54.4	0	49\\
48.6	54.4	0	49\\
48.6	53.6	0	49\\
nan	nan	nan	49\\
48.6	54.6	0	49\\
48.6	54.6	0	49\\
48.6	55.4	0	49\\
48.6	55.4	0	49\\
48.6	54.6	0	49\\
nan	nan	nan	49\\
48.6	55.6	0	49\\
48.6	55.6	0	49\\
48.6	56.4	0	49\\
48.6	56.4	0	49\\
48.6	55.6	0	49\\
nan	nan	nan	49\\
48.6	56.6	0	49\\
48.6	56.6	0	49\\
48.6	57.4	0	49\\
48.6	57.4	0	49\\
48.6	56.6	0	49\\
nan	nan	nan	49\\
48.6	57.6	0	49\\
48.6	57.6	0	49\\
48.6	58.4	0	49\\
48.6	58.4	0	49\\
48.6	57.6	0	49\\
nan	nan	nan	49\\
48.6	58.6	0	49\\
48.6	58.6	0	49\\
48.6	59.4	0	49\\
48.6	59.4	0	49\\
48.6	58.6	0	49\\
nan	nan	nan	49\\
48.6	59.6	0	49\\
48.6	59.6	0	49\\
48.6	60.4	0	49\\
48.6	60.4	0	49\\
48.6	59.6	0	49\\
nan	nan	nan	49\\
48.6	60.6	0	49\\
48.6	60.6	0	49\\
48.6	61.4	0	49\\
48.6	61.4	0	49\\
48.6	60.6	0	49\\
nan	nan	nan	49\\
48.6	61.6	0	49\\
48.6	61.6	0	49\\
48.6	62.4	0	49\\
48.6	62.4	0	49\\
48.6	61.6	0	49\\
nan	nan	nan	49\\
48.6	62.6	0	49\\
48.6	62.6	0	49\\
48.6	63.4	0	49\\
48.6	63.4	0	49\\
48.6	62.6	0	49\\
nan	nan	nan	49\\
48.6	63.6	0	49\\
48.6	63.6	0	49\\
48.6	64.4	0	49\\
48.6	64.4	0	49\\
48.6	63.6	0	49\\
nan	nan	nan	49\\
48.6	64.6	0	49\\
48.6	64.6	0	49\\
48.6	65.4	0	49\\
48.6	65.4	0	49\\
48.6	64.6	0	49\\
nan	nan	nan	49\\
48.6	65.6	0	49\\
48.6	65.6	0	49\\
48.6	66.4	0	49\\
48.6	66.4	0	49\\
48.6	65.6	0	49\\
nan	nan	nan	49\\
48.6	66.6	0	49\\
48.6	66.6	0	49\\
48.6	67.4	0	49\\
48.6	67.4	0	49\\
48.6	66.6	0	49\\
nan	nan	nan	49\\
48.6	67.6	0	49\\
48.6	67.6	0	49\\
48.6	68.4	0	49\\
48.6	68.4	0	49\\
48.6	67.6	0	49\\
nan	nan	nan	49\\
48.6	68.6	0	49\\
48.6	68.6	0	49\\
48.6	69.4	0	49\\
48.6	69.4	0	49\\
48.6	68.6	0	49\\
nan	nan	nan	49\\
48.6	69.6	0	49\\
48.6	69.6	0	49\\
48.6	70.4	0	49\\
48.6	70.4	0	49\\
48.6	69.6	0	49\\
nan	nan	nan	49\\
48.6	70.6	0	49\\
48.6	70.6	0	49\\
48.6	71.4	0	49\\
48.6	71.4	0	49\\
48.6	70.6	0	49\\
nan	nan	nan	49\\
48.6	71.6	0	49\\
48.6	71.6	0	49\\
48.6	72.4	0	49\\
48.6	72.4	0	49\\
48.6	71.6	0	49\\
nan	nan	nan	49\\
48.6	72.6	0	49\\
48.6	72.6	0	49\\
48.6	73.4	0	49\\
48.6	73.4	0	49\\
48.6	72.6	0	49\\
nan	nan	nan	49\\
48.6	73.6	0	49\\
48.6	73.6	0	49\\
48.6	74.4	0	49\\
48.6	74.4	0	49\\
48.6	73.6	0	49\\
nan	nan	nan	49\\
48.6	74.6	0	49\\
48.6	74.6	0	49\\
48.6	75.4	0	49\\
48.6	75.4	0	49\\
48.6	74.6	0	49\\
nan	nan	nan	49\\
48.6	75.6	0	49\\
48.6	75.6	0	49\\
48.6	76.4	0	49\\
48.6	76.4	0	49\\
48.6	75.6	0	49\\
nan	nan	nan	49\\
48.6	76.6	0	49\\
48.6	76.6	0	49\\
48.6	77.4	0	49\\
48.6	77.4	0	49\\
48.6	76.6	0	49\\
nan	nan	nan	49\\
48.6	77.6	0	49\\
48.6	77.6	0	49\\
48.6	78.4	0	49\\
48.6	78.4	0	49\\
48.6	77.6	0	49\\
nan	nan	nan	49\\
48.6	78.6	0	49\\
48.6	78.6	0	49\\
48.6	79.4	0	49\\
48.6	79.4	0	49\\
48.6	78.6	0	49\\
nan	nan	nan	49\\
48.6	79.6	0	49\\
48.6	79.6	0	49\\
48.6	80.4	0	49\\
48.6	80.4	0	49\\
48.6	79.6	0	49\\
nan	nan	nan	49\\
48.6	80.6	0	49\\
48.6	80.6	0	49\\
48.6	81.4	0	49\\
48.6	81.4	0	49\\
48.6	80.6	0	49\\
nan	nan	nan	49\\
48.6	81.6	0	49\\
48.6	81.6	0	49\\
48.6	82.4	0	49\\
48.6	82.4	0	49\\
48.6	81.6	0	49\\
nan	nan	nan	49\\
48.6	82.6	0	49\\
48.6	82.6	0	49\\
48.6	83.4	0	49\\
48.6	83.4	0	49\\
48.6	82.6	0	49\\
nan	nan	nan	49\\
48.6	83.6	0	49\\
48.6	83.6	0	49\\
48.6	84.4	0	49\\
48.6	84.4	0	49\\
48.6	83.6	0	49\\
nan	nan	nan	49\\
48.6	84.6	0	49\\
48.6	84.6	0	49\\
48.6	85.4	0	49\\
48.6	85.4	0	49\\
48.6	84.6	0	49\\
nan	nan	nan	49\\
48.6	85.6	0	49\\
48.6	85.6	0	49\\
48.6	86.4	0	49\\
48.6	86.4	0	49\\
48.6	85.6	0	49\\
nan	nan	nan	49\\
48.6	86.6	0	49\\
48.6	86.6	0	49\\
48.6	87.4	0	49\\
48.6	87.4	0	49\\
48.6	86.6	0	49\\
nan	nan	nan	49\\
48.6	87.6	0	49\\
48.6	87.6	0	49\\
48.6	88.4	0	49\\
48.6	88.4	0	49\\
48.6	87.6	0	49\\
nan	nan	nan	49\\
48.6	88.6	0	49\\
48.6	88.6	0	49\\
48.6	89.4	0	49\\
48.6	89.4	0	49\\
48.6	88.6	0	49\\
nan	nan	nan	49\\
48.6	89.6	0	49\\
48.6	89.6	0	49\\
48.6	90.4	0	49\\
48.6	90.4	0	49\\
48.6	89.6	0	49\\
nan	nan	nan	49\\
48.6	90.6	0	49\\
48.6	90.6	0	49\\
48.6	91.4	0	49\\
48.6	91.4	0	49\\
48.6	90.6	0	49\\
nan	nan	nan	49\\
48.6	91.6	0	49\\
48.6	91.6	0	49\\
48.6	92.4	0	49\\
48.6	92.4	0	49\\
48.6	91.6	0	49\\
nan	nan	nan	49\\
48.6	92.6	0	49\\
48.6	92.6	0	49\\
48.6	93.4	0	49\\
48.6	93.4	0	49\\
48.6	92.6	0	49\\
nan	nan	nan	49\\
48.6	93.6	0	49\\
48.6	93.6	0	49\\
48.6	94.4	0	49\\
48.6	94.4	0	49\\
48.6	93.6	0	49\\
nan	nan	nan	49\\
49.4	0.6	0	49\\
49.4	0.6	0	49\\
49.4	1.4	0	49\\
49.4	1.4	0	49\\
49.4	0.6	0	49\\
nan	nan	nan	49\\
49.4	1.6	0	49\\
49.4	1.6	0	49\\
49.4	2.4	0	49\\
49.4	2.4	0	49\\
49.4	1.6	0	49\\
nan	nan	nan	49\\
49.4	2.6	0	49\\
49.4	2.6	0	49\\
49.4	3.4	0	49\\
49.4	3.4	0	49\\
49.4	2.6	0	49\\
nan	nan	nan	49\\
49.4	3.6	0	49\\
49.4	3.6	0	49\\
49.4	4.4	0	49\\
49.4	4.4	0	49\\
49.4	3.6	0	49\\
nan	nan	nan	49\\
49.4	4.6	0	49\\
49.4	4.6	0	49\\
49.4	5.4	0	49\\
49.4	5.4	0	49\\
49.4	4.6	0	49\\
nan	nan	nan	49\\
49.4	5.6	0	49\\
49.4	5.6	0	49\\
49.4	6.4	0	49\\
49.4	6.4	0	49\\
49.4	5.6	0	49\\
nan	nan	nan	49\\
49.4	6.6	0	49\\
49.4	6.6	0	49\\
49.4	7.4	0	49\\
49.4	7.4	0	49\\
49.4	6.6	0	49\\
nan	nan	nan	49\\
49.4	7.6	0	49\\
49.4	7.6	0	49\\
49.4	8.4	0	49\\
49.4	8.4	0	49\\
49.4	7.6	0	49\\
nan	nan	nan	49\\
49.4	8.6	0	49\\
49.4	8.6	0	49\\
49.4	9.4	0	49\\
49.4	9.4	0	49\\
49.4	8.6	0	49\\
nan	nan	nan	49\\
49.4	9.6	0	49\\
49.4	9.6	0	49\\
49.4	10.4	0	49\\
49.4	10.4	0	49\\
49.4	9.6	0	49\\
nan	nan	nan	49\\
49.4	10.6	0	49\\
49.4	10.6	0	49\\
49.4	11.4	0	49\\
49.4	11.4	0	49\\
49.4	10.6	0	49\\
nan	nan	nan	49\\
49.4	11.6	0	49\\
49.4	11.6	0	49\\
49.4	12.4	0	49\\
49.4	12.4	0	49\\
49.4	11.6	0	49\\
nan	nan	nan	49\\
49.4	12.6	0	49\\
49.4	12.6	0	49\\
49.4	13.4	0	49\\
49.4	13.4	0	49\\
49.4	12.6	0	49\\
nan	nan	nan	49\\
49.4	13.6	0	49\\
49.4	13.6	0	49\\
49.4	14.4	0	49\\
49.4	14.4	0	49\\
49.4	13.6	0	49\\
nan	nan	nan	49\\
49.4	14.6	0	49\\
49.4	14.6	0	49\\
49.4	15.4	0	49\\
49.4	15.4	0	49\\
49.4	14.6	0	49\\
nan	nan	nan	49\\
49.4	15.6	0	49\\
49.4	15.6	0	49\\
49.4	16.4	0	49\\
49.4	16.4	0	49\\
49.4	15.6	0	49\\
nan	nan	nan	49\\
49.4	16.6	0	49\\
49.4	16.6	0	49\\
49.4	17.4	0	49\\
49.4	17.4	0	49\\
49.4	16.6	0	49\\
nan	nan	nan	49\\
49.4	17.6	0	49\\
49.4	17.6	0	49\\
49.4	18.4	0	49\\
49.4	18.4	0	49\\
49.4	17.6	0	49\\
nan	nan	nan	49\\
49.4	18.6	0	49\\
49.4	18.6	0	49\\
49.4	19.4	0	49\\
49.4	19.4	0	49\\
49.4	18.6	0	49\\
nan	nan	nan	49\\
49.4	19.6	0	49\\
49.4	19.6	0	49\\
49.4	20.4	0	49\\
49.4	20.4	0	49\\
49.4	19.6	0	49\\
nan	nan	nan	49\\
49.4	20.6	0	49\\
49.4	20.6	0	49\\
49.4	21.4	0	49\\
49.4	21.4	0	49\\
49.4	20.6	0	49\\
nan	nan	nan	49\\
49.4	21.6	0	49\\
49.4	21.6	0	49\\
49.4	22.4	0	49\\
49.4	22.4	0	49\\
49.4	21.6	0	49\\
nan	nan	nan	49\\
49.4	22.6	0	49\\
49.4	22.6	0	49\\
49.4	23.4	0	49\\
49.4	23.4	0	49\\
49.4	22.6	0	49\\
nan	nan	nan	49\\
49.4	23.6	0	49\\
49.4	23.6	0	49\\
49.4	24.4	0	49\\
49.4	24.4	0	49\\
49.4	23.6	0	49\\
nan	nan	nan	49\\
49.4	24.6	0	49\\
49.4	24.6	0	49\\
49.4	25.4	0	49\\
49.4	25.4	0	49\\
49.4	24.6	0	49\\
nan	nan	nan	49\\
49.4	25.6	0	49\\
49.4	25.6	0	49\\
49.4	26.4	0	49\\
49.4	26.4	0	49\\
49.4	25.6	0	49\\
nan	nan	nan	49\\
49.4	26.6	0	49\\
49.4	26.6	0	49\\
49.4	27.4	0	49\\
49.4	27.4	0	49\\
49.4	26.6	0	49\\
nan	nan	nan	49\\
49.4	27.6	0	49\\
49.4	27.6	0	49\\
49.4	28.4	0	49\\
49.4	28.4	0	49\\
49.4	27.6	0	49\\
nan	nan	nan	49\\
49.4	28.6	0	49\\
49.4	28.6	0	49\\
49.4	29.4	0	49\\
49.4	29.4	0	49\\
49.4	28.6	0	49\\
nan	nan	nan	49\\
49.4	29.6	0	49\\
49.4	29.6	0	49\\
49.4	30.4	0	49\\
49.4	30.4	0	49\\
49.4	29.6	0	49\\
nan	nan	nan	49\\
49.4	30.6	0	49\\
49.4	30.6	0	49\\
49.4	31.4	0	49\\
49.4	31.4	0	49\\
49.4	30.6	0	49\\
nan	nan	nan	49\\
49.4	31.6	0	49\\
49.4	31.6	0	49\\
49.4	32.4	0	49\\
49.4	32.4	0	49\\
49.4	31.6	0	49\\
nan	nan	nan	49\\
49.4	32.6	0	49\\
49.4	32.6	0	49\\
49.4	33.4	0	49\\
49.4	33.4	0	49\\
49.4	32.6	0	49\\
nan	nan	nan	49\\
49.4	33.6	0	49\\
49.4	33.6	0	49\\
49.4	34.4	0	49\\
49.4	34.4	0	49\\
49.4	33.6	0	49\\
nan	nan	nan	49\\
49.4	34.6	0	49\\
49.4	34.6	0	49\\
49.4	35.4	0	49\\
49.4	35.4	0	49\\
49.4	34.6	0	49\\
nan	nan	nan	49\\
49.4	35.6	0	49\\
49.4	35.6	0	49\\
49.4	36.4	0	49\\
49.4	36.4	0	49\\
49.4	35.6	0	49\\
nan	nan	nan	49\\
49.4	36.6	0	49\\
49.4	36.6	0	49\\
49.4	37.4	0	49\\
49.4	37.4	0	49\\
49.4	36.6	0	49\\
nan	nan	nan	49\\
49.4	37.6	0	49\\
49.4	37.6	0	49\\
49.4	38.4	0	49\\
49.4	38.4	0	49\\
49.4	37.6	0	49\\
nan	nan	nan	49\\
49.4	38.6	0	49\\
49.4	38.6	0	49\\
49.4	39.4	0	49\\
49.4	39.4	0	49\\
49.4	38.6	0	49\\
nan	nan	nan	49\\
49.4	39.6	0	49\\
49.4	39.6	0	49\\
49.4	40.4	0	49\\
49.4	40.4	0	49\\
49.4	39.6	0	49\\
nan	nan	nan	49\\
49.4	40.6	0	49\\
49.4	40.6	0	49\\
49.4	41.4	0	49\\
49.4	41.4	0	49\\
49.4	40.6	0	49\\
nan	nan	nan	49\\
49.4	41.6	0	49\\
49.4	41.6	0	49\\
49.4	42.4	0	49\\
49.4	42.4	0	49\\
49.4	41.6	0	49\\
nan	nan	nan	49\\
49.4	42.6	0	49\\
49.4	42.6	0	49\\
49.4	43.4	0	49\\
49.4	43.4	0	49\\
49.4	42.6	0	49\\
nan	nan	nan	49\\
49.4	43.6	0	49\\
49.4	43.6	0	49\\
49.4	44.4	0	49\\
49.4	44.4	0	49\\
49.4	43.6	0	49\\
nan	nan	nan	49\\
49.4	44.6	0	49\\
49.4	44.6	0.000898730991839569	49\\
49.4	45.4	0.000898730991839569	49\\
49.4	45.4	0	49\\
49.4	44.6	0	49\\
nan	nan	nan	49\\
49.4	45.6	0	49\\
49.4	45.6	0	49\\
49.4	46.4	0	49\\
49.4	46.4	0	49\\
49.4	45.6	0	49\\
nan	nan	nan	49\\
49.4	46.6	0	49\\
49.4	46.6	0	49\\
49.4	47.4	0	49\\
49.4	47.4	0	49\\
49.4	46.6	0	49\\
nan	nan	nan	49\\
49.4	47.6	0	49\\
49.4	47.6	0	49\\
49.4	48.4	0	49\\
49.4	48.4	0	49\\
49.4	47.6	0	49\\
nan	nan	nan	49\\
49.4	48.6	0	49\\
49.4	48.6	0	49\\
49.4	49.4	0	49\\
49.4	49.4	0	49\\
49.4	48.6	0	49\\
nan	nan	nan	49\\
49.4	49.6	0	49\\
49.4	49.6	0	49\\
49.4	50.4	0	49\\
49.4	50.4	0	49\\
49.4	49.6	0	49\\
nan	nan	nan	49\\
49.4	50.6	0	49\\
49.4	50.6	0	49\\
49.4	51.4	0	49\\
49.4	51.4	0	49\\
49.4	50.6	0	49\\
nan	nan	nan	49\\
49.4	51.6	0	49\\
49.4	51.6	0	49\\
49.4	52.4	0	49\\
49.4	52.4	0	49\\
49.4	51.6	0	49\\
nan	nan	nan	49\\
49.4	52.6	0	49\\
49.4	52.6	0	49\\
49.4	53.4	0	49\\
49.4	53.4	0	49\\
49.4	52.6	0	49\\
nan	nan	nan	49\\
49.4	53.6	0	49\\
49.4	53.6	0	49\\
49.4	54.4	0	49\\
49.4	54.4	0	49\\
49.4	53.6	0	49\\
nan	nan	nan	49\\
49.4	54.6	0	49\\
49.4	54.6	0	49\\
49.4	55.4	0	49\\
49.4	55.4	0	49\\
49.4	54.6	0	49\\
nan	nan	nan	49\\
49.4	55.6	0	49\\
49.4	55.6	0	49\\
49.4	56.4	0	49\\
49.4	56.4	0	49\\
49.4	55.6	0	49\\
nan	nan	nan	49\\
49.4	56.6	0	49\\
49.4	56.6	0	49\\
49.4	57.4	0	49\\
49.4	57.4	0	49\\
49.4	56.6	0	49\\
nan	nan	nan	49\\
49.4	57.6	0	49\\
49.4	57.6	0	49\\
49.4	58.4	0	49\\
49.4	58.4	0	49\\
49.4	57.6	0	49\\
nan	nan	nan	49\\
49.4	58.6	0	49\\
49.4	58.6	0	49\\
49.4	59.4	0	49\\
49.4	59.4	0	49\\
49.4	58.6	0	49\\
nan	nan	nan	49\\
49.4	59.6	0	49\\
49.4	59.6	0	49\\
49.4	60.4	0	49\\
49.4	60.4	0	49\\
49.4	59.6	0	49\\
nan	nan	nan	49\\
49.4	60.6	0	49\\
49.4	60.6	0	49\\
49.4	61.4	0	49\\
49.4	61.4	0	49\\
49.4	60.6	0	49\\
nan	nan	nan	49\\
49.4	61.6	0	49\\
49.4	61.6	0	49\\
49.4	62.4	0	49\\
49.4	62.4	0	49\\
49.4	61.6	0	49\\
nan	nan	nan	49\\
49.4	62.6	0	49\\
49.4	62.6	0	49\\
49.4	63.4	0	49\\
49.4	63.4	0	49\\
49.4	62.6	0	49\\
nan	nan	nan	49\\
49.4	63.6	0	49\\
49.4	63.6	0	49\\
49.4	64.4	0	49\\
49.4	64.4	0	49\\
49.4	63.6	0	49\\
nan	nan	nan	49\\
49.4	64.6	0	49\\
49.4	64.6	0	49\\
49.4	65.4	0	49\\
49.4	65.4	0	49\\
49.4	64.6	0	49\\
nan	nan	nan	49\\
49.4	65.6	0	49\\
49.4	65.6	0	49\\
49.4	66.4	0	49\\
49.4	66.4	0	49\\
49.4	65.6	0	49\\
nan	nan	nan	49\\
49.4	66.6	0	49\\
49.4	66.6	0	49\\
49.4	67.4	0	49\\
49.4	67.4	0	49\\
49.4	66.6	0	49\\
nan	nan	nan	49\\
49.4	67.6	0	49\\
49.4	67.6	0	49\\
49.4	68.4	0	49\\
49.4	68.4	0	49\\
49.4	67.6	0	49\\
nan	nan	nan	49\\
49.4	68.6	0	49\\
49.4	68.6	0	49\\
49.4	69.4	0	49\\
49.4	69.4	0	49\\
49.4	68.6	0	49\\
nan	nan	nan	49\\
49.4	69.6	0	49\\
49.4	69.6	0	49\\
49.4	70.4	0	49\\
49.4	70.4	0	49\\
49.4	69.6	0	49\\
nan	nan	nan	49\\
49.4	70.6	0	49\\
49.4	70.6	0	49\\
49.4	71.4	0	49\\
49.4	71.4	0	49\\
49.4	70.6	0	49\\
nan	nan	nan	49\\
49.4	71.6	0	49\\
49.4	71.6	0	49\\
49.4	72.4	0	49\\
49.4	72.4	0	49\\
49.4	71.6	0	49\\
nan	nan	nan	49\\
49.4	72.6	0	49\\
49.4	72.6	0	49\\
49.4	73.4	0	49\\
49.4	73.4	0	49\\
49.4	72.6	0	49\\
nan	nan	nan	49\\
49.4	73.6	0	49\\
49.4	73.6	0	49\\
49.4	74.4	0	49\\
49.4	74.4	0	49\\
49.4	73.6	0	49\\
nan	nan	nan	49\\
49.4	74.6	0	49\\
49.4	74.6	0	49\\
49.4	75.4	0	49\\
49.4	75.4	0	49\\
49.4	74.6	0	49\\
nan	nan	nan	49\\
49.4	75.6	0	49\\
49.4	75.6	0	49\\
49.4	76.4	0	49\\
49.4	76.4	0	49\\
49.4	75.6	0	49\\
nan	nan	nan	49\\
49.4	76.6	0	49\\
49.4	76.6	0	49\\
49.4	77.4	0	49\\
49.4	77.4	0	49\\
49.4	76.6	0	49\\
nan	nan	nan	49\\
49.4	77.6	0	49\\
49.4	77.6	0	49\\
49.4	78.4	0	49\\
49.4	78.4	0	49\\
49.4	77.6	0	49\\
nan	nan	nan	49\\
49.4	78.6	0	49\\
49.4	78.6	0	49\\
49.4	79.4	0	49\\
49.4	79.4	0	49\\
49.4	78.6	0	49\\
nan	nan	nan	49\\
49.4	79.6	0	49\\
49.4	79.6	0	49\\
49.4	80.4	0	49\\
49.4	80.4	0	49\\
49.4	79.6	0	49\\
nan	nan	nan	49\\
49.4	80.6	0	49\\
49.4	80.6	0	49\\
49.4	81.4	0	49\\
49.4	81.4	0	49\\
49.4	80.6	0	49\\
nan	nan	nan	49\\
49.4	81.6	0	49\\
49.4	81.6	0	49\\
49.4	82.4	0	49\\
49.4	82.4	0	49\\
49.4	81.6	0	49\\
nan	nan	nan	49\\
49.4	82.6	0	49\\
49.4	82.6	0	49\\
49.4	83.4	0	49\\
49.4	83.4	0	49\\
49.4	82.6	0	49\\
nan	nan	nan	49\\
49.4	83.6	0	49\\
49.4	83.6	0	49\\
49.4	84.4	0	49\\
49.4	84.4	0	49\\
49.4	83.6	0	49\\
nan	nan	nan	49\\
49.4	84.6	0	49\\
49.4	84.6	0	49\\
49.4	85.4	0	49\\
49.4	85.4	0	49\\
49.4	84.6	0	49\\
nan	nan	nan	49\\
49.4	85.6	0	49\\
49.4	85.6	0	49\\
49.4	86.4	0	49\\
49.4	86.4	0	49\\
49.4	85.6	0	49\\
nan	nan	nan	49\\
49.4	86.6	0	49\\
49.4	86.6	0	49\\
49.4	87.4	0	49\\
49.4	87.4	0	49\\
49.4	86.6	0	49\\
nan	nan	nan	49\\
49.4	87.6	0	49\\
49.4	87.6	0	49\\
49.4	88.4	0	49\\
49.4	88.4	0	49\\
49.4	87.6	0	49\\
nan	nan	nan	49\\
49.4	88.6	0	49\\
49.4	88.6	0	49\\
49.4	89.4	0	49\\
49.4	89.4	0	49\\
49.4	88.6	0	49\\
nan	nan	nan	49\\
49.4	89.6	0	49\\
49.4	89.6	0	49\\
49.4	90.4	0	49\\
49.4	90.4	0	49\\
49.4	89.6	0	49\\
nan	nan	nan	49\\
49.4	90.6	0	49\\
49.4	90.6	0	49\\
49.4	91.4	0	49\\
49.4	91.4	0	49\\
49.4	90.6	0	49\\
nan	nan	nan	49\\
49.4	91.6	0	49\\
49.4	91.6	0	49\\
49.4	92.4	0	49\\
49.4	92.4	0	49\\
49.4	91.6	0	49\\
nan	nan	nan	49\\
49.4	92.6	0	49\\
49.4	92.6	0	49\\
49.4	93.4	0	49\\
49.4	93.4	0	49\\
49.4	92.6	0	49\\
nan	nan	nan	49\\
49.4	93.6	0	49\\
49.4	93.6	0	49\\
49.4	94.4	0	49\\
49.4	94.4	0	49\\
49.4	93.6	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	0.6	0	49\\
49.4	1.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	1.6	0	49\\
49.4	2.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	2.6	0	49\\
49.4	3.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	3.6	0	49\\
49.4	4.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	4.6	0	49\\
49.4	5.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	5.6	0	49\\
49.4	6.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	6.6	0	49\\
49.4	7.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	7.6	0	49\\
49.4	8.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	8.6	0	49\\
49.4	9.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	9.6	0	49\\
49.4	10.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	10.6	0	49\\
49.4	11.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	11.6	0	49\\
49.4	12.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	12.6	0	49\\
49.4	13.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	13.6	0	49\\
49.4	14.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	14.6	0	49\\
49.4	15.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	15.6	0	49\\
49.4	16.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	16.6	0	49\\
49.4	17.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	17.6	0	49\\
49.4	18.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	18.6	0	49\\
49.4	19.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	19.6	0	49\\
49.4	20.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	20.6	0	49\\
49.4	21.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	21.6	0	49\\
49.4	22.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	22.6	0	49\\
49.4	23.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	23.6	0	49\\
49.4	24.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	24.6	0	49\\
49.4	25.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	25.6	0	49\\
49.4	26.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	26.6	0	49\\
49.4	27.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	27.6	0	49\\
49.4	28.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	28.6	0	49\\
49.4	29.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	29.6	0	49\\
49.4	30.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	30.6	0	49\\
49.4	31.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	31.6	0	49\\
49.4	32.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	32.6	0	49\\
49.4	33.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	33.6	0	49\\
49.4	34.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	34.6	0	49\\
49.4	35.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	35.6	0	49\\
49.4	36.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	36.6	0	49\\
49.4	37.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	37.6	0	49\\
49.4	38.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	38.6	0	49\\
49.4	39.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	39.6	0	49\\
49.4	40.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	40.6	0	49\\
49.4	41.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	41.6	0	49\\
49.4	42.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	42.6	0	49\\
49.4	43.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	43.6	0	49\\
49.4	44.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	44.6	0	49\\
49.4	45.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	45.6	0	49\\
49.4	46.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	46.6	0	49\\
49.4	47.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	47.6	0	49\\
49.4	48.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	48.6	0	49\\
49.4	49.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	49.6	0	49\\
49.4	50.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	50.6	0	49\\
49.4	51.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	51.6	0	49\\
49.4	52.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	52.6	0	49\\
49.4	53.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	53.6	0	49\\
49.4	54.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	54.6	0	49\\
49.4	55.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	55.6	0	49\\
49.4	56.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	56.6	0	49\\
49.4	57.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	57.6	0	49\\
49.4	58.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	58.6	0	49\\
49.4	59.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	59.6	0	49\\
49.4	60.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	60.6	0	49\\
49.4	61.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	61.6	0	49\\
49.4	62.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	62.6	0	49\\
49.4	63.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	63.6	0	49\\
49.4	64.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	64.6	0	49\\
49.4	65.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	65.6	0	49\\
49.4	66.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	66.6	0	49\\
49.4	67.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	67.6	0	49\\
49.4	68.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	68.6	0	49\\
49.4	69.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	69.6	0	49\\
49.4	70.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	70.6	0	49\\
49.4	71.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	71.6	0	49\\
49.4	72.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	72.6	0	49\\
49.4	73.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	73.6	0	49\\
49.4	74.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	74.6	0	49\\
49.4	75.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	75.6	0	49\\
49.4	76.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	76.6	0	49\\
49.4	77.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	77.6	0	49\\
49.4	78.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	78.6	0	49\\
49.4	79.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	79.6	0	49\\
49.4	80.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	80.6	0	49\\
49.4	81.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	81.6	0	49\\
49.4	82.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	82.6	0	49\\
49.4	83.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	83.6	0	49\\
49.4	84.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	84.6	0	49\\
49.4	85.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	85.6	0	49\\
49.4	86.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	86.6	0	49\\
49.4	87.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	87.6	0	49\\
49.4	88.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	88.6	0	49\\
49.4	89.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	89.6	0	49\\
49.4	90.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	90.6	0	49\\
49.4	91.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	91.6	0	49\\
49.4	92.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	92.6	0	49\\
49.4	93.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
49.4	93.6	0	49\\
49.4	94.4	0	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
nan	nan	nan	49\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	50\\
49.6	0.6	0	50\\
49.6	1.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	1.6	0	50\\
49.6	2.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	2.6	0	50\\
49.6	3.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	3.6	0	50\\
49.6	4.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	4.6	0	50\\
49.6	5.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	5.6	0	50\\
49.6	6.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	6.6	0	50\\
49.6	7.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	7.6	0	50\\
49.6	8.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	8.6	0	50\\
49.6	9.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	9.6	0	50\\
49.6	10.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	10.6	0	50\\
49.6	11.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	11.6	0	50\\
49.6	12.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	12.6	0	50\\
49.6	13.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	13.6	0	50\\
49.6	14.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	14.6	0	50\\
49.6	15.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	15.6	0	50\\
49.6	16.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	16.6	0	50\\
49.6	17.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	17.6	0	50\\
49.6	18.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	18.6	0	50\\
49.6	19.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	19.6	0	50\\
49.6	20.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	20.6	0	50\\
49.6	21.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	21.6	0	50\\
49.6	22.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	22.6	0	50\\
49.6	23.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	23.6	0	50\\
49.6	24.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	24.6	0	50\\
49.6	25.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	25.6	0	50\\
49.6	26.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	26.6	0	50\\
49.6	27.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	27.6	0	50\\
49.6	28.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	28.6	0	50\\
49.6	29.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	29.6	0	50\\
49.6	30.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	30.6	0	50\\
49.6	31.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	31.6	0	50\\
49.6	32.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	32.6	0	50\\
49.6	33.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	33.6	0	50\\
49.6	34.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	34.6	0	50\\
49.6	35.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	35.6	0	50\\
49.6	36.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	36.6	0	50\\
49.6	37.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	37.6	0	50\\
49.6	38.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	38.6	0	50\\
49.6	39.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	39.6	0	50\\
49.6	40.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	40.6	0	50\\
49.6	41.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	41.6	0	50\\
49.6	42.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	42.6	0	50\\
49.6	43.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	43.6	0	50\\
49.6	44.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	44.6	0	50\\
49.6	45.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	45.6	0	50\\
49.6	46.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	46.6	0	50\\
49.6	47.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	47.6	0	50\\
49.6	48.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	48.6	0	50\\
49.6	49.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	49.6	0	50\\
49.6	50.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	50.6	0	50\\
49.6	51.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	51.6	0	50\\
49.6	52.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	52.6	0	50\\
49.6	53.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	53.6	0	50\\
49.6	54.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	54.6	0	50\\
49.6	55.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	55.6	0	50\\
49.6	56.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	56.6	0	50\\
49.6	57.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	57.6	0	50\\
49.6	58.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	58.6	0	50\\
49.6	59.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	59.6	0	50\\
49.6	60.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	60.6	0	50\\
49.6	61.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	61.6	0	50\\
49.6	62.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	62.6	0	50\\
49.6	63.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	63.6	0	50\\
49.6	64.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	64.6	0	50\\
49.6	65.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	65.6	0	50\\
49.6	66.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	66.6	0	50\\
49.6	67.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	67.6	0	50\\
49.6	68.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	68.6	0	50\\
49.6	69.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	69.6	0	50\\
49.6	70.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	70.6	0	50\\
49.6	71.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	71.6	0	50\\
49.6	72.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	72.6	0	50\\
49.6	73.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	73.6	0	50\\
49.6	74.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	74.6	0	50\\
49.6	75.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	75.6	0	50\\
49.6	76.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	76.6	0	50\\
49.6	77.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	77.6	0	50\\
49.6	78.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	78.6	0	50\\
49.6	79.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	79.6	0	50\\
49.6	80.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	80.6	0	50\\
49.6	81.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	81.6	0	50\\
49.6	82.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	82.6	0	50\\
49.6	83.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	83.6	0	50\\
49.6	84.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	84.6	0	50\\
49.6	85.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	85.6	0	50\\
49.6	86.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	86.6	0	50\\
49.6	87.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	87.6	0	50\\
49.6	88.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	88.6	0	50\\
49.6	89.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	89.6	0	50\\
49.6	90.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	90.6	0	50\\
49.6	91.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	91.6	0	50\\
49.6	92.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	92.6	0	50\\
49.6	93.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	93.6	0	50\\
49.6	94.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
49.6	0.6	0	50\\
49.6	0.6	0	50\\
49.6	1.4	0	50\\
49.6	1.4	0	50\\
49.6	0.6	0	50\\
nan	nan	nan	50\\
49.6	1.6	0	50\\
49.6	1.6	0	50\\
49.6	2.4	0	50\\
49.6	2.4	0	50\\
49.6	1.6	0	50\\
nan	nan	nan	50\\
49.6	2.6	0	50\\
49.6	2.6	0	50\\
49.6	3.4	0	50\\
49.6	3.4	0	50\\
49.6	2.6	0	50\\
nan	nan	nan	50\\
49.6	3.6	0	50\\
49.6	3.6	0	50\\
49.6	4.4	0	50\\
49.6	4.4	0	50\\
49.6	3.6	0	50\\
nan	nan	nan	50\\
49.6	4.6	0	50\\
49.6	4.6	0	50\\
49.6	5.4	0	50\\
49.6	5.4	0	50\\
49.6	4.6	0	50\\
nan	nan	nan	50\\
49.6	5.6	0	50\\
49.6	5.6	0	50\\
49.6	6.4	0	50\\
49.6	6.4	0	50\\
49.6	5.6	0	50\\
nan	nan	nan	50\\
49.6	6.6	0	50\\
49.6	6.6	0	50\\
49.6	7.4	0	50\\
49.6	7.4	0	50\\
49.6	6.6	0	50\\
nan	nan	nan	50\\
49.6	7.6	0	50\\
49.6	7.6	0	50\\
49.6	8.4	0	50\\
49.6	8.4	0	50\\
49.6	7.6	0	50\\
nan	nan	nan	50\\
49.6	8.6	0	50\\
49.6	8.6	0	50\\
49.6	9.4	0	50\\
49.6	9.4	0	50\\
49.6	8.6	0	50\\
nan	nan	nan	50\\
49.6	9.6	0	50\\
49.6	9.6	0	50\\
49.6	10.4	0	50\\
49.6	10.4	0	50\\
49.6	9.6	0	50\\
nan	nan	nan	50\\
49.6	10.6	0	50\\
49.6	10.6	0	50\\
49.6	11.4	0	50\\
49.6	11.4	0	50\\
49.6	10.6	0	50\\
nan	nan	nan	50\\
49.6	11.6	0	50\\
49.6	11.6	0	50\\
49.6	12.4	0	50\\
49.6	12.4	0	50\\
49.6	11.6	0	50\\
nan	nan	nan	50\\
49.6	12.6	0	50\\
49.6	12.6	0	50\\
49.6	13.4	0	50\\
49.6	13.4	0	50\\
49.6	12.6	0	50\\
nan	nan	nan	50\\
49.6	13.6	0	50\\
49.6	13.6	0	50\\
49.6	14.4	0	50\\
49.6	14.4	0	50\\
49.6	13.6	0	50\\
nan	nan	nan	50\\
49.6	14.6	0	50\\
49.6	14.6	0	50\\
49.6	15.4	0	50\\
49.6	15.4	0	50\\
49.6	14.6	0	50\\
nan	nan	nan	50\\
49.6	15.6	0	50\\
49.6	15.6	0	50\\
49.6	16.4	0	50\\
49.6	16.4	0	50\\
49.6	15.6	0	50\\
nan	nan	nan	50\\
49.6	16.6	0	50\\
49.6	16.6	0	50\\
49.6	17.4	0	50\\
49.6	17.4	0	50\\
49.6	16.6	0	50\\
nan	nan	nan	50\\
49.6	17.6	0	50\\
49.6	17.6	0	50\\
49.6	18.4	0	50\\
49.6	18.4	0	50\\
49.6	17.6	0	50\\
nan	nan	nan	50\\
49.6	18.6	0	50\\
49.6	18.6	0	50\\
49.6	19.4	0	50\\
49.6	19.4	0	50\\
49.6	18.6	0	50\\
nan	nan	nan	50\\
49.6	19.6	0	50\\
49.6	19.6	0	50\\
49.6	20.4	0	50\\
49.6	20.4	0	50\\
49.6	19.6	0	50\\
nan	nan	nan	50\\
49.6	20.6	0	50\\
49.6	20.6	0	50\\
49.6	21.4	0	50\\
49.6	21.4	0	50\\
49.6	20.6	0	50\\
nan	nan	nan	50\\
49.6	21.6	0	50\\
49.6	21.6	0	50\\
49.6	22.4	0	50\\
49.6	22.4	0	50\\
49.6	21.6	0	50\\
nan	nan	nan	50\\
49.6	22.6	0	50\\
49.6	22.6	0	50\\
49.6	23.4	0	50\\
49.6	23.4	0	50\\
49.6	22.6	0	50\\
nan	nan	nan	50\\
49.6	23.6	0	50\\
49.6	23.6	0	50\\
49.6	24.4	0	50\\
49.6	24.4	0	50\\
49.6	23.6	0	50\\
nan	nan	nan	50\\
49.6	24.6	0	50\\
49.6	24.6	0	50\\
49.6	25.4	0	50\\
49.6	25.4	0	50\\
49.6	24.6	0	50\\
nan	nan	nan	50\\
49.6	25.6	0	50\\
49.6	25.6	0	50\\
49.6	26.4	0	50\\
49.6	26.4	0	50\\
49.6	25.6	0	50\\
nan	nan	nan	50\\
49.6	26.6	0	50\\
49.6	26.6	0	50\\
49.6	27.4	0	50\\
49.6	27.4	0	50\\
49.6	26.6	0	50\\
nan	nan	nan	50\\
49.6	27.6	0	50\\
49.6	27.6	0	50\\
49.6	28.4	0	50\\
49.6	28.4	0	50\\
49.6	27.6	0	50\\
nan	nan	nan	50\\
49.6	28.6	0	50\\
49.6	28.6	0	50\\
49.6	29.4	0	50\\
49.6	29.4	0	50\\
49.6	28.6	0	50\\
nan	nan	nan	50\\
49.6	29.6	0	50\\
49.6	29.6	0	50\\
49.6	30.4	0	50\\
49.6	30.4	0	50\\
49.6	29.6	0	50\\
nan	nan	nan	50\\
49.6	30.6	0	50\\
49.6	30.6	0	50\\
49.6	31.4	0	50\\
49.6	31.4	0	50\\
49.6	30.6	0	50\\
nan	nan	nan	50\\
49.6	31.6	0	50\\
49.6	31.6	0	50\\
49.6	32.4	0	50\\
49.6	32.4	0	50\\
49.6	31.6	0	50\\
nan	nan	nan	50\\
49.6	32.6	0	50\\
49.6	32.6	0	50\\
49.6	33.4	0	50\\
49.6	33.4	0	50\\
49.6	32.6	0	50\\
nan	nan	nan	50\\
49.6	33.6	0	50\\
49.6	33.6	0	50\\
49.6	34.4	0	50\\
49.6	34.4	0	50\\
49.6	33.6	0	50\\
nan	nan	nan	50\\
49.6	34.6	0	50\\
49.6	34.6	0	50\\
49.6	35.4	0	50\\
49.6	35.4	0	50\\
49.6	34.6	0	50\\
nan	nan	nan	50\\
49.6	35.6	0	50\\
49.6	35.6	0	50\\
49.6	36.4	0	50\\
49.6	36.4	0	50\\
49.6	35.6	0	50\\
nan	nan	nan	50\\
49.6	36.6	0	50\\
49.6	36.6	0	50\\
49.6	37.4	0	50\\
49.6	37.4	0	50\\
49.6	36.6	0	50\\
nan	nan	nan	50\\
49.6	37.6	0	50\\
49.6	37.6	0	50\\
49.6	38.4	0	50\\
49.6	38.4	0	50\\
49.6	37.6	0	50\\
nan	nan	nan	50\\
49.6	38.6	0	50\\
49.6	38.6	0	50\\
49.6	39.4	0	50\\
49.6	39.4	0	50\\
49.6	38.6	0	50\\
nan	nan	nan	50\\
49.6	39.6	0	50\\
49.6	39.6	0	50\\
49.6	40.4	0	50\\
49.6	40.4	0	50\\
49.6	39.6	0	50\\
nan	nan	nan	50\\
49.6	40.6	0	50\\
49.6	40.6	0	50\\
49.6	41.4	0	50\\
49.6	41.4	0	50\\
49.6	40.6	0	50\\
nan	nan	nan	50\\
49.6	41.6	0	50\\
49.6	41.6	0	50\\
49.6	42.4	0	50\\
49.6	42.4	0	50\\
49.6	41.6	0	50\\
nan	nan	nan	50\\
49.6	42.6	0	50\\
49.6	42.6	0	50\\
49.6	43.4	0	50\\
49.6	43.4	0	50\\
49.6	42.6	0	50\\
nan	nan	nan	50\\
49.6	43.6	0	50\\
49.6	43.6	0	50\\
49.6	44.4	0	50\\
49.6	44.4	0	50\\
49.6	43.6	0	50\\
nan	nan	nan	50\\
49.6	44.6	0	50\\
49.6	44.6	0.025031189165904	50\\
49.6	45.4	0.025031189165904	50\\
49.6	45.4	0	50\\
49.6	44.6	0	50\\
nan	nan	nan	50\\
49.6	45.6	0	50\\
49.6	45.6	0.000962463907603461	50\\
49.6	46.4	0.000962463907603461	50\\
49.6	46.4	0	50\\
49.6	45.6	0	50\\
nan	nan	nan	50\\
49.6	46.6	0	50\\
49.6	46.6	0.000962463907603461	50\\
49.6	47.4	0.000962463907603461	50\\
49.6	47.4	0	50\\
49.6	46.6	0	50\\
nan	nan	nan	50\\
49.6	47.6	0	50\\
49.6	47.6	0.012512030798845	50\\
49.6	48.4	0.012512030798845	50\\
49.6	48.4	0	50\\
49.6	47.6	0	50\\
nan	nan	nan	50\\
49.6	48.6	0	50\\
49.6	48.6	0	50\\
49.6	49.4	0	50\\
49.6	49.4	0	50\\
49.6	48.6	0	50\\
nan	nan	nan	50\\
49.6	49.6	0	50\\
49.6	49.6	0.0545391139664581	50\\
49.6	50.4	0.0545391139664581	50\\
49.6	50.4	0	50\\
49.6	49.6	0	50\\
nan	nan	nan	50\\
49.6	50.6	0	50\\
49.6	50.6	0	50\\
49.6	51.4	0	50\\
49.6	51.4	0	50\\
49.6	50.6	0	50\\
nan	nan	nan	50\\
49.6	51.6	0	50\\
49.6	51.6	0	50\\
49.6	52.4	0	50\\
49.6	52.4	0	50\\
49.6	51.6	0	50\\
nan	nan	nan	50\\
49.6	52.6	0	50\\
49.6	52.6	0	50\\
49.6	53.4	0	50\\
49.6	53.4	0	50\\
49.6	52.6	0	50\\
nan	nan	nan	50\\
49.6	53.6	0	50\\
49.6	53.6	0	50\\
49.6	54.4	0	50\\
49.6	54.4	0	50\\
49.6	53.6	0	50\\
nan	nan	nan	50\\
49.6	54.6	0	50\\
49.6	54.6	0	50\\
49.6	55.4	0	50\\
49.6	55.4	0	50\\
49.6	54.6	0	50\\
nan	nan	nan	50\\
49.6	55.6	0	50\\
49.6	55.6	0	50\\
49.6	56.4	0	50\\
49.6	56.4	0	50\\
49.6	55.6	0	50\\
nan	nan	nan	50\\
49.6	56.6	0	50\\
49.6	56.6	0	50\\
49.6	57.4	0	50\\
49.6	57.4	0	50\\
49.6	56.6	0	50\\
nan	nan	nan	50\\
49.6	57.6	0	50\\
49.6	57.6	0	50\\
49.6	58.4	0	50\\
49.6	58.4	0	50\\
49.6	57.6	0	50\\
nan	nan	nan	50\\
49.6	58.6	0	50\\
49.6	58.6	0	50\\
49.6	59.4	0	50\\
49.6	59.4	0	50\\
49.6	58.6	0	50\\
nan	nan	nan	50\\
49.6	59.6	0	50\\
49.6	59.6	0	50\\
49.6	60.4	0	50\\
49.6	60.4	0	50\\
49.6	59.6	0	50\\
nan	nan	nan	50\\
49.6	60.6	0	50\\
49.6	60.6	0	50\\
49.6	61.4	0	50\\
49.6	61.4	0	50\\
49.6	60.6	0	50\\
nan	nan	nan	50\\
49.6	61.6	0	50\\
49.6	61.6	0	50\\
49.6	62.4	0	50\\
49.6	62.4	0	50\\
49.6	61.6	0	50\\
nan	nan	nan	50\\
49.6	62.6	0	50\\
49.6	62.6	0	50\\
49.6	63.4	0	50\\
49.6	63.4	0	50\\
49.6	62.6	0	50\\
nan	nan	nan	50\\
49.6	63.6	0	50\\
49.6	63.6	0	50\\
49.6	64.4	0	50\\
49.6	64.4	0	50\\
49.6	63.6	0	50\\
nan	nan	nan	50\\
49.6	64.6	0	50\\
49.6	64.6	0	50\\
49.6	65.4	0	50\\
49.6	65.4	0	50\\
49.6	64.6	0	50\\
nan	nan	nan	50\\
49.6	65.6	0	50\\
49.6	65.6	0	50\\
49.6	66.4	0	50\\
49.6	66.4	0	50\\
49.6	65.6	0	50\\
nan	nan	nan	50\\
49.6	66.6	0	50\\
49.6	66.6	0	50\\
49.6	67.4	0	50\\
49.6	67.4	0	50\\
49.6	66.6	0	50\\
nan	nan	nan	50\\
49.6	67.6	0	50\\
49.6	67.6	0	50\\
49.6	68.4	0	50\\
49.6	68.4	0	50\\
49.6	67.6	0	50\\
nan	nan	nan	50\\
49.6	68.6	0	50\\
49.6	68.6	0	50\\
49.6	69.4	0	50\\
49.6	69.4	0	50\\
49.6	68.6	0	50\\
nan	nan	nan	50\\
49.6	69.6	0	50\\
49.6	69.6	0	50\\
49.6	70.4	0	50\\
49.6	70.4	0	50\\
49.6	69.6	0	50\\
nan	nan	nan	50\\
49.6	70.6	0	50\\
49.6	70.6	0	50\\
49.6	71.4	0	50\\
49.6	71.4	0	50\\
49.6	70.6	0	50\\
nan	nan	nan	50\\
49.6	71.6	0	50\\
49.6	71.6	0	50\\
49.6	72.4	0	50\\
49.6	72.4	0	50\\
49.6	71.6	0	50\\
nan	nan	nan	50\\
49.6	72.6	0	50\\
49.6	72.6	0	50\\
49.6	73.4	0	50\\
49.6	73.4	0	50\\
49.6	72.6	0	50\\
nan	nan	nan	50\\
49.6	73.6	0	50\\
49.6	73.6	0	50\\
49.6	74.4	0	50\\
49.6	74.4	0	50\\
49.6	73.6	0	50\\
nan	nan	nan	50\\
49.6	74.6	0	50\\
49.6	74.6	0	50\\
49.6	75.4	0	50\\
49.6	75.4	0	50\\
49.6	74.6	0	50\\
nan	nan	nan	50\\
49.6	75.6	0	50\\
49.6	75.6	0	50\\
49.6	76.4	0	50\\
49.6	76.4	0	50\\
49.6	75.6	0	50\\
nan	nan	nan	50\\
49.6	76.6	0	50\\
49.6	76.6	0	50\\
49.6	77.4	0	50\\
49.6	77.4	0	50\\
49.6	76.6	0	50\\
nan	nan	nan	50\\
49.6	77.6	0	50\\
49.6	77.6	0	50\\
49.6	78.4	0	50\\
49.6	78.4	0	50\\
49.6	77.6	0	50\\
nan	nan	nan	50\\
49.6	78.6	0	50\\
49.6	78.6	0	50\\
49.6	79.4	0	50\\
49.6	79.4	0	50\\
49.6	78.6	0	50\\
nan	nan	nan	50\\
49.6	79.6	0	50\\
49.6	79.6	0	50\\
49.6	80.4	0	50\\
49.6	80.4	0	50\\
49.6	79.6	0	50\\
nan	nan	nan	50\\
49.6	80.6	0	50\\
49.6	80.6	0	50\\
49.6	81.4	0	50\\
49.6	81.4	0	50\\
49.6	80.6	0	50\\
nan	nan	nan	50\\
49.6	81.6	0	50\\
49.6	81.6	0	50\\
49.6	82.4	0	50\\
49.6	82.4	0	50\\
49.6	81.6	0	50\\
nan	nan	nan	50\\
49.6	82.6	0	50\\
49.6	82.6	0	50\\
49.6	83.4	0	50\\
49.6	83.4	0	50\\
49.6	82.6	0	50\\
nan	nan	nan	50\\
49.6	83.6	0	50\\
49.6	83.6	0	50\\
49.6	84.4	0	50\\
49.6	84.4	0	50\\
49.6	83.6	0	50\\
nan	nan	nan	50\\
49.6	84.6	0	50\\
49.6	84.6	0	50\\
49.6	85.4	0	50\\
49.6	85.4	0	50\\
49.6	84.6	0	50\\
nan	nan	nan	50\\
49.6	85.6	0	50\\
49.6	85.6	0	50\\
49.6	86.4	0	50\\
49.6	86.4	0	50\\
49.6	85.6	0	50\\
nan	nan	nan	50\\
49.6	86.6	0	50\\
49.6	86.6	0	50\\
49.6	87.4	0	50\\
49.6	87.4	0	50\\
49.6	86.6	0	50\\
nan	nan	nan	50\\
49.6	87.6	0	50\\
49.6	87.6	0	50\\
49.6	88.4	0	50\\
49.6	88.4	0	50\\
49.6	87.6	0	50\\
nan	nan	nan	50\\
49.6	88.6	0	50\\
49.6	88.6	0	50\\
49.6	89.4	0	50\\
49.6	89.4	0	50\\
49.6	88.6	0	50\\
nan	nan	nan	50\\
49.6	89.6	0	50\\
49.6	89.6	0	50\\
49.6	90.4	0	50\\
49.6	90.4	0	50\\
49.6	89.6	0	50\\
nan	nan	nan	50\\
49.6	90.6	0	50\\
49.6	90.6	0	50\\
49.6	91.4	0	50\\
49.6	91.4	0	50\\
49.6	90.6	0	50\\
nan	nan	nan	50\\
49.6	91.6	0	50\\
49.6	91.6	0	50\\
49.6	92.4	0	50\\
49.6	92.4	0	50\\
49.6	91.6	0	50\\
nan	nan	nan	50\\
49.6	92.6	0	50\\
49.6	92.6	0	50\\
49.6	93.4	0	50\\
49.6	93.4	0	50\\
49.6	92.6	0	50\\
nan	nan	nan	50\\
49.6	93.6	0	50\\
49.6	93.6	0	50\\
49.6	94.4	0	50\\
49.6	94.4	0	50\\
49.6	93.6	0	50\\
nan	nan	nan	50\\
50.4	0.6	0	50\\
50.4	0.6	0	50\\
50.4	1.4	0	50\\
50.4	1.4	0	50\\
50.4	0.6	0	50\\
nan	nan	nan	50\\
50.4	1.6	0	50\\
50.4	1.6	0	50\\
50.4	2.4	0	50\\
50.4	2.4	0	50\\
50.4	1.6	0	50\\
nan	nan	nan	50\\
50.4	2.6	0	50\\
50.4	2.6	0	50\\
50.4	3.4	0	50\\
50.4	3.4	0	50\\
50.4	2.6	0	50\\
nan	nan	nan	50\\
50.4	3.6	0	50\\
50.4	3.6	0	50\\
50.4	4.4	0	50\\
50.4	4.4	0	50\\
50.4	3.6	0	50\\
nan	nan	nan	50\\
50.4	4.6	0	50\\
50.4	4.6	0	50\\
50.4	5.4	0	50\\
50.4	5.4	0	50\\
50.4	4.6	0	50\\
nan	nan	nan	50\\
50.4	5.6	0	50\\
50.4	5.6	0	50\\
50.4	6.4	0	50\\
50.4	6.4	0	50\\
50.4	5.6	0	50\\
nan	nan	nan	50\\
50.4	6.6	0	50\\
50.4	6.6	0	50\\
50.4	7.4	0	50\\
50.4	7.4	0	50\\
50.4	6.6	0	50\\
nan	nan	nan	50\\
50.4	7.6	0	50\\
50.4	7.6	0	50\\
50.4	8.4	0	50\\
50.4	8.4	0	50\\
50.4	7.6	0	50\\
nan	nan	nan	50\\
50.4	8.6	0	50\\
50.4	8.6	0	50\\
50.4	9.4	0	50\\
50.4	9.4	0	50\\
50.4	8.6	0	50\\
nan	nan	nan	50\\
50.4	9.6	0	50\\
50.4	9.6	0	50\\
50.4	10.4	0	50\\
50.4	10.4	0	50\\
50.4	9.6	0	50\\
nan	nan	nan	50\\
50.4	10.6	0	50\\
50.4	10.6	0	50\\
50.4	11.4	0	50\\
50.4	11.4	0	50\\
50.4	10.6	0	50\\
nan	nan	nan	50\\
50.4	11.6	0	50\\
50.4	11.6	0	50\\
50.4	12.4	0	50\\
50.4	12.4	0	50\\
50.4	11.6	0	50\\
nan	nan	nan	50\\
50.4	12.6	0	50\\
50.4	12.6	0	50\\
50.4	13.4	0	50\\
50.4	13.4	0	50\\
50.4	12.6	0	50\\
nan	nan	nan	50\\
50.4	13.6	0	50\\
50.4	13.6	0	50\\
50.4	14.4	0	50\\
50.4	14.4	0	50\\
50.4	13.6	0	50\\
nan	nan	nan	50\\
50.4	14.6	0	50\\
50.4	14.6	0	50\\
50.4	15.4	0	50\\
50.4	15.4	0	50\\
50.4	14.6	0	50\\
nan	nan	nan	50\\
50.4	15.6	0	50\\
50.4	15.6	0	50\\
50.4	16.4	0	50\\
50.4	16.4	0	50\\
50.4	15.6	0	50\\
nan	nan	nan	50\\
50.4	16.6	0	50\\
50.4	16.6	0	50\\
50.4	17.4	0	50\\
50.4	17.4	0	50\\
50.4	16.6	0	50\\
nan	nan	nan	50\\
50.4	17.6	0	50\\
50.4	17.6	0	50\\
50.4	18.4	0	50\\
50.4	18.4	0	50\\
50.4	17.6	0	50\\
nan	nan	nan	50\\
50.4	18.6	0	50\\
50.4	18.6	0	50\\
50.4	19.4	0	50\\
50.4	19.4	0	50\\
50.4	18.6	0	50\\
nan	nan	nan	50\\
50.4	19.6	0	50\\
50.4	19.6	0	50\\
50.4	20.4	0	50\\
50.4	20.4	0	50\\
50.4	19.6	0	50\\
nan	nan	nan	50\\
50.4	20.6	0	50\\
50.4	20.6	0	50\\
50.4	21.4	0	50\\
50.4	21.4	0	50\\
50.4	20.6	0	50\\
nan	nan	nan	50\\
50.4	21.6	0	50\\
50.4	21.6	0	50\\
50.4	22.4	0	50\\
50.4	22.4	0	50\\
50.4	21.6	0	50\\
nan	nan	nan	50\\
50.4	22.6	0	50\\
50.4	22.6	0	50\\
50.4	23.4	0	50\\
50.4	23.4	0	50\\
50.4	22.6	0	50\\
nan	nan	nan	50\\
50.4	23.6	0	50\\
50.4	23.6	0	50\\
50.4	24.4	0	50\\
50.4	24.4	0	50\\
50.4	23.6	0	50\\
nan	nan	nan	50\\
50.4	24.6	0	50\\
50.4	24.6	0	50\\
50.4	25.4	0	50\\
50.4	25.4	0	50\\
50.4	24.6	0	50\\
nan	nan	nan	50\\
50.4	25.6	0	50\\
50.4	25.6	0	50\\
50.4	26.4	0	50\\
50.4	26.4	0	50\\
50.4	25.6	0	50\\
nan	nan	nan	50\\
50.4	26.6	0	50\\
50.4	26.6	0	50\\
50.4	27.4	0	50\\
50.4	27.4	0	50\\
50.4	26.6	0	50\\
nan	nan	nan	50\\
50.4	27.6	0	50\\
50.4	27.6	0	50\\
50.4	28.4	0	50\\
50.4	28.4	0	50\\
50.4	27.6	0	50\\
nan	nan	nan	50\\
50.4	28.6	0	50\\
50.4	28.6	0	50\\
50.4	29.4	0	50\\
50.4	29.4	0	50\\
50.4	28.6	0	50\\
nan	nan	nan	50\\
50.4	29.6	0	50\\
50.4	29.6	0	50\\
50.4	30.4	0	50\\
50.4	30.4	0	50\\
50.4	29.6	0	50\\
nan	nan	nan	50\\
50.4	30.6	0	50\\
50.4	30.6	0	50\\
50.4	31.4	0	50\\
50.4	31.4	0	50\\
50.4	30.6	0	50\\
nan	nan	nan	50\\
50.4	31.6	0	50\\
50.4	31.6	0	50\\
50.4	32.4	0	50\\
50.4	32.4	0	50\\
50.4	31.6	0	50\\
nan	nan	nan	50\\
50.4	32.6	0	50\\
50.4	32.6	0	50\\
50.4	33.4	0	50\\
50.4	33.4	0	50\\
50.4	32.6	0	50\\
nan	nan	nan	50\\
50.4	33.6	0	50\\
50.4	33.6	0	50\\
50.4	34.4	0	50\\
50.4	34.4	0	50\\
50.4	33.6	0	50\\
nan	nan	nan	50\\
50.4	34.6	0	50\\
50.4	34.6	0	50\\
50.4	35.4	0	50\\
50.4	35.4	0	50\\
50.4	34.6	0	50\\
nan	nan	nan	50\\
50.4	35.6	0	50\\
50.4	35.6	0	50\\
50.4	36.4	0	50\\
50.4	36.4	0	50\\
50.4	35.6	0	50\\
nan	nan	nan	50\\
50.4	36.6	0	50\\
50.4	36.6	0	50\\
50.4	37.4	0	50\\
50.4	37.4	0	50\\
50.4	36.6	0	50\\
nan	nan	nan	50\\
50.4	37.6	0	50\\
50.4	37.6	0	50\\
50.4	38.4	0	50\\
50.4	38.4	0	50\\
50.4	37.6	0	50\\
nan	nan	nan	50\\
50.4	38.6	0	50\\
50.4	38.6	0	50\\
50.4	39.4	0	50\\
50.4	39.4	0	50\\
50.4	38.6	0	50\\
nan	nan	nan	50\\
50.4	39.6	0	50\\
50.4	39.6	0	50\\
50.4	40.4	0	50\\
50.4	40.4	0	50\\
50.4	39.6	0	50\\
nan	nan	nan	50\\
50.4	40.6	0	50\\
50.4	40.6	0	50\\
50.4	41.4	0	50\\
50.4	41.4	0	50\\
50.4	40.6	0	50\\
nan	nan	nan	50\\
50.4	41.6	0	50\\
50.4	41.6	0	50\\
50.4	42.4	0	50\\
50.4	42.4	0	50\\
50.4	41.6	0	50\\
nan	nan	nan	50\\
50.4	42.6	0	50\\
50.4	42.6	0	50\\
50.4	43.4	0	50\\
50.4	43.4	0	50\\
50.4	42.6	0	50\\
nan	nan	nan	50\\
50.4	43.6	0	50\\
50.4	43.6	0	50\\
50.4	44.4	0	50\\
50.4	44.4	0	50\\
50.4	43.6	0	50\\
nan	nan	nan	50\\
50.4	44.6	0	50\\
50.4	44.6	0.025031189165904	50\\
50.4	45.4	0.025031189165904	50\\
50.4	45.4	0	50\\
50.4	44.6	0	50\\
nan	nan	nan	50\\
50.4	45.6	0	50\\
50.4	45.6	0.000962463907603461	50\\
50.4	46.4	0.000962463907603461	50\\
50.4	46.4	0	50\\
50.4	45.6	0	50\\
nan	nan	nan	50\\
50.4	46.6	0	50\\
50.4	46.6	0.000962463907603461	50\\
50.4	47.4	0.000962463907603461	50\\
50.4	47.4	0	50\\
50.4	46.6	0	50\\
nan	nan	nan	50\\
50.4	47.6	0	50\\
50.4	47.6	0.012512030798845	50\\
50.4	48.4	0.012512030798845	50\\
50.4	48.4	0	50\\
50.4	47.6	0	50\\
nan	nan	nan	50\\
50.4	48.6	0	50\\
50.4	48.6	0	50\\
50.4	49.4	0	50\\
50.4	49.4	0	50\\
50.4	48.6	0	50\\
nan	nan	nan	50\\
50.4	49.6	0	50\\
50.4	49.6	0.0545391139664581	50\\
50.4	50.4	0.0545391139664581	50\\
50.4	50.4	0	50\\
50.4	49.6	0	50\\
nan	nan	nan	50\\
50.4	50.6	0	50\\
50.4	50.6	0	50\\
50.4	51.4	0	50\\
50.4	51.4	0	50\\
50.4	50.6	0	50\\
nan	nan	nan	50\\
50.4	51.6	0	50\\
50.4	51.6	0	50\\
50.4	52.4	0	50\\
50.4	52.4	0	50\\
50.4	51.6	0	50\\
nan	nan	nan	50\\
50.4	52.6	0	50\\
50.4	52.6	0	50\\
50.4	53.4	0	50\\
50.4	53.4	0	50\\
50.4	52.6	0	50\\
nan	nan	nan	50\\
50.4	53.6	0	50\\
50.4	53.6	0	50\\
50.4	54.4	0	50\\
50.4	54.4	0	50\\
50.4	53.6	0	50\\
nan	nan	nan	50\\
50.4	54.6	0	50\\
50.4	54.6	0	50\\
50.4	55.4	0	50\\
50.4	55.4	0	50\\
50.4	54.6	0	50\\
nan	nan	nan	50\\
50.4	55.6	0	50\\
50.4	55.6	0	50\\
50.4	56.4	0	50\\
50.4	56.4	0	50\\
50.4	55.6	0	50\\
nan	nan	nan	50\\
50.4	56.6	0	50\\
50.4	56.6	0	50\\
50.4	57.4	0	50\\
50.4	57.4	0	50\\
50.4	56.6	0	50\\
nan	nan	nan	50\\
50.4	57.6	0	50\\
50.4	57.6	0	50\\
50.4	58.4	0	50\\
50.4	58.4	0	50\\
50.4	57.6	0	50\\
nan	nan	nan	50\\
50.4	58.6	0	50\\
50.4	58.6	0	50\\
50.4	59.4	0	50\\
50.4	59.4	0	50\\
50.4	58.6	0	50\\
nan	nan	nan	50\\
50.4	59.6	0	50\\
50.4	59.6	0	50\\
50.4	60.4	0	50\\
50.4	60.4	0	50\\
50.4	59.6	0	50\\
nan	nan	nan	50\\
50.4	60.6	0	50\\
50.4	60.6	0	50\\
50.4	61.4	0	50\\
50.4	61.4	0	50\\
50.4	60.6	0	50\\
nan	nan	nan	50\\
50.4	61.6	0	50\\
50.4	61.6	0	50\\
50.4	62.4	0	50\\
50.4	62.4	0	50\\
50.4	61.6	0	50\\
nan	nan	nan	50\\
50.4	62.6	0	50\\
50.4	62.6	0	50\\
50.4	63.4	0	50\\
50.4	63.4	0	50\\
50.4	62.6	0	50\\
nan	nan	nan	50\\
50.4	63.6	0	50\\
50.4	63.6	0	50\\
50.4	64.4	0	50\\
50.4	64.4	0	50\\
50.4	63.6	0	50\\
nan	nan	nan	50\\
50.4	64.6	0	50\\
50.4	64.6	0	50\\
50.4	65.4	0	50\\
50.4	65.4	0	50\\
50.4	64.6	0	50\\
nan	nan	nan	50\\
50.4	65.6	0	50\\
50.4	65.6	0	50\\
50.4	66.4	0	50\\
50.4	66.4	0	50\\
50.4	65.6	0	50\\
nan	nan	nan	50\\
50.4	66.6	0	50\\
50.4	66.6	0	50\\
50.4	67.4	0	50\\
50.4	67.4	0	50\\
50.4	66.6	0	50\\
nan	nan	nan	50\\
50.4	67.6	0	50\\
50.4	67.6	0	50\\
50.4	68.4	0	50\\
50.4	68.4	0	50\\
50.4	67.6	0	50\\
nan	nan	nan	50\\
50.4	68.6	0	50\\
50.4	68.6	0	50\\
50.4	69.4	0	50\\
50.4	69.4	0	50\\
50.4	68.6	0	50\\
nan	nan	nan	50\\
50.4	69.6	0	50\\
50.4	69.6	0	50\\
50.4	70.4	0	50\\
50.4	70.4	0	50\\
50.4	69.6	0	50\\
nan	nan	nan	50\\
50.4	70.6	0	50\\
50.4	70.6	0	50\\
50.4	71.4	0	50\\
50.4	71.4	0	50\\
50.4	70.6	0	50\\
nan	nan	nan	50\\
50.4	71.6	0	50\\
50.4	71.6	0	50\\
50.4	72.4	0	50\\
50.4	72.4	0	50\\
50.4	71.6	0	50\\
nan	nan	nan	50\\
50.4	72.6	0	50\\
50.4	72.6	0	50\\
50.4	73.4	0	50\\
50.4	73.4	0	50\\
50.4	72.6	0	50\\
nan	nan	nan	50\\
50.4	73.6	0	50\\
50.4	73.6	0	50\\
50.4	74.4	0	50\\
50.4	74.4	0	50\\
50.4	73.6	0	50\\
nan	nan	nan	50\\
50.4	74.6	0	50\\
50.4	74.6	0	50\\
50.4	75.4	0	50\\
50.4	75.4	0	50\\
50.4	74.6	0	50\\
nan	nan	nan	50\\
50.4	75.6	0	50\\
50.4	75.6	0	50\\
50.4	76.4	0	50\\
50.4	76.4	0	50\\
50.4	75.6	0	50\\
nan	nan	nan	50\\
50.4	76.6	0	50\\
50.4	76.6	0	50\\
50.4	77.4	0	50\\
50.4	77.4	0	50\\
50.4	76.6	0	50\\
nan	nan	nan	50\\
50.4	77.6	0	50\\
50.4	77.6	0	50\\
50.4	78.4	0	50\\
50.4	78.4	0	50\\
50.4	77.6	0	50\\
nan	nan	nan	50\\
50.4	78.6	0	50\\
50.4	78.6	0	50\\
50.4	79.4	0	50\\
50.4	79.4	0	50\\
50.4	78.6	0	50\\
nan	nan	nan	50\\
50.4	79.6	0	50\\
50.4	79.6	0	50\\
50.4	80.4	0	50\\
50.4	80.4	0	50\\
50.4	79.6	0	50\\
nan	nan	nan	50\\
50.4	80.6	0	50\\
50.4	80.6	0	50\\
50.4	81.4	0	50\\
50.4	81.4	0	50\\
50.4	80.6	0	50\\
nan	nan	nan	50\\
50.4	81.6	0	50\\
50.4	81.6	0	50\\
50.4	82.4	0	50\\
50.4	82.4	0	50\\
50.4	81.6	0	50\\
nan	nan	nan	50\\
50.4	82.6	0	50\\
50.4	82.6	0	50\\
50.4	83.4	0	50\\
50.4	83.4	0	50\\
50.4	82.6	0	50\\
nan	nan	nan	50\\
50.4	83.6	0	50\\
50.4	83.6	0	50\\
50.4	84.4	0	50\\
50.4	84.4	0	50\\
50.4	83.6	0	50\\
nan	nan	nan	50\\
50.4	84.6	0	50\\
50.4	84.6	0	50\\
50.4	85.4	0	50\\
50.4	85.4	0	50\\
50.4	84.6	0	50\\
nan	nan	nan	50\\
50.4	85.6	0	50\\
50.4	85.6	0	50\\
50.4	86.4	0	50\\
50.4	86.4	0	50\\
50.4	85.6	0	50\\
nan	nan	nan	50\\
50.4	86.6	0	50\\
50.4	86.6	0	50\\
50.4	87.4	0	50\\
50.4	87.4	0	50\\
50.4	86.6	0	50\\
nan	nan	nan	50\\
50.4	87.6	0	50\\
50.4	87.6	0	50\\
50.4	88.4	0	50\\
50.4	88.4	0	50\\
50.4	87.6	0	50\\
nan	nan	nan	50\\
50.4	88.6	0	50\\
50.4	88.6	0	50\\
50.4	89.4	0	50\\
50.4	89.4	0	50\\
50.4	88.6	0	50\\
nan	nan	nan	50\\
50.4	89.6	0	50\\
50.4	89.6	0	50\\
50.4	90.4	0	50\\
50.4	90.4	0	50\\
50.4	89.6	0	50\\
nan	nan	nan	50\\
50.4	90.6	0	50\\
50.4	90.6	0	50\\
50.4	91.4	0	50\\
50.4	91.4	0	50\\
50.4	90.6	0	50\\
nan	nan	nan	50\\
50.4	91.6	0	50\\
50.4	91.6	0	50\\
50.4	92.4	0	50\\
50.4	92.4	0	50\\
50.4	91.6	0	50\\
nan	nan	nan	50\\
50.4	92.6	0	50\\
50.4	92.6	0	50\\
50.4	93.4	0	50\\
50.4	93.4	0	50\\
50.4	92.6	0	50\\
nan	nan	nan	50\\
50.4	93.6	0	50\\
50.4	93.6	0	50\\
50.4	94.4	0	50\\
50.4	94.4	0	50\\
50.4	93.6	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	0.6	0	50\\
50.4	1.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	1.6	0	50\\
50.4	2.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	2.6	0	50\\
50.4	3.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	3.6	0	50\\
50.4	4.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	4.6	0	50\\
50.4	5.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	5.6	0	50\\
50.4	6.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	6.6	0	50\\
50.4	7.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	7.6	0	50\\
50.4	8.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	8.6	0	50\\
50.4	9.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	9.6	0	50\\
50.4	10.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	10.6	0	50\\
50.4	11.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	11.6	0	50\\
50.4	12.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	12.6	0	50\\
50.4	13.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	13.6	0	50\\
50.4	14.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	14.6	0	50\\
50.4	15.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	15.6	0	50\\
50.4	16.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	16.6	0	50\\
50.4	17.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	17.6	0	50\\
50.4	18.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	18.6	0	50\\
50.4	19.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	19.6	0	50\\
50.4	20.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	20.6	0	50\\
50.4	21.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	21.6	0	50\\
50.4	22.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	22.6	0	50\\
50.4	23.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	23.6	0	50\\
50.4	24.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	24.6	0	50\\
50.4	25.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	25.6	0	50\\
50.4	26.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	26.6	0	50\\
50.4	27.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	27.6	0	50\\
50.4	28.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	28.6	0	50\\
50.4	29.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	29.6	0	50\\
50.4	30.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	30.6	0	50\\
50.4	31.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	31.6	0	50\\
50.4	32.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	32.6	0	50\\
50.4	33.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	33.6	0	50\\
50.4	34.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	34.6	0	50\\
50.4	35.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	35.6	0	50\\
50.4	36.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	36.6	0	50\\
50.4	37.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	37.6	0	50\\
50.4	38.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	38.6	0	50\\
50.4	39.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	39.6	0	50\\
50.4	40.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	40.6	0	50\\
50.4	41.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	41.6	0	50\\
50.4	42.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	42.6	0	50\\
50.4	43.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	43.6	0	50\\
50.4	44.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	44.6	0	50\\
50.4	45.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	45.6	0	50\\
50.4	46.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	46.6	0	50\\
50.4	47.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	47.6	0	50\\
50.4	48.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	48.6	0	50\\
50.4	49.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	49.6	0	50\\
50.4	50.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	50.6	0	50\\
50.4	51.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	51.6	0	50\\
50.4	52.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	52.6	0	50\\
50.4	53.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	53.6	0	50\\
50.4	54.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	54.6	0	50\\
50.4	55.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	55.6	0	50\\
50.4	56.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	56.6	0	50\\
50.4	57.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	57.6	0	50\\
50.4	58.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	58.6	0	50\\
50.4	59.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	59.6	0	50\\
50.4	60.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	60.6	0	50\\
50.4	61.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	61.6	0	50\\
50.4	62.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	62.6	0	50\\
50.4	63.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	63.6	0	50\\
50.4	64.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	64.6	0	50\\
50.4	65.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	65.6	0	50\\
50.4	66.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	66.6	0	50\\
50.4	67.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	67.6	0	50\\
50.4	68.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	68.6	0	50\\
50.4	69.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	69.6	0	50\\
50.4	70.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	70.6	0	50\\
50.4	71.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	71.6	0	50\\
50.4	72.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	72.6	0	50\\
50.4	73.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	73.6	0	50\\
50.4	74.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	74.6	0	50\\
50.4	75.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	75.6	0	50\\
50.4	76.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	76.6	0	50\\
50.4	77.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	77.6	0	50\\
50.4	78.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	78.6	0	50\\
50.4	79.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	79.6	0	50\\
50.4	80.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	80.6	0	50\\
50.4	81.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	81.6	0	50\\
50.4	82.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	82.6	0	50\\
50.4	83.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	83.6	0	50\\
50.4	84.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	84.6	0	50\\
50.4	85.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	85.6	0	50\\
50.4	86.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	86.6	0	50\\
50.4	87.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	87.6	0	50\\
50.4	88.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	88.6	0	50\\
50.4	89.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	89.6	0	50\\
50.4	90.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	90.6	0	50\\
50.4	91.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	91.6	0	50\\
50.4	92.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	92.6	0	50\\
50.4	93.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
50.4	93.6	0	50\\
50.4	94.4	0	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
nan	nan	nan	50\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	51\\
50.6	0.6	0	51\\
50.6	1.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	1.6	0	51\\
50.6	2.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	2.6	0	51\\
50.6	3.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	3.6	0	51\\
50.6	4.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	4.6	0	51\\
50.6	5.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	5.6	0	51\\
50.6	6.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	6.6	0	51\\
50.6	7.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	7.6	0	51\\
50.6	8.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	8.6	0	51\\
50.6	9.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	9.6	0	51\\
50.6	10.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	10.6	0	51\\
50.6	11.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	11.6	0	51\\
50.6	12.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	12.6	0	51\\
50.6	13.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	13.6	0	51\\
50.6	14.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	14.6	0	51\\
50.6	15.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	15.6	0	51\\
50.6	16.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	16.6	0	51\\
50.6	17.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	17.6	0	51\\
50.6	18.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	18.6	0	51\\
50.6	19.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	19.6	0	51\\
50.6	20.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	20.6	0	51\\
50.6	21.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	21.6	0	51\\
50.6	22.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	22.6	0	51\\
50.6	23.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	23.6	0	51\\
50.6	24.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	24.6	0	51\\
50.6	25.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	25.6	0	51\\
50.6	26.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	26.6	0	51\\
50.6	27.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	27.6	0	51\\
50.6	28.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	28.6	0	51\\
50.6	29.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	29.6	0	51\\
50.6	30.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	30.6	0	51\\
50.6	31.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	31.6	0	51\\
50.6	32.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	32.6	0	51\\
50.6	33.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	33.6	0	51\\
50.6	34.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	34.6	0	51\\
50.6	35.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	35.6	0	51\\
50.6	36.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	36.6	0	51\\
50.6	37.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	37.6	0	51\\
50.6	38.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	38.6	0	51\\
50.6	39.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	39.6	0	51\\
50.6	40.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	40.6	0	51\\
50.6	41.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	41.6	0	51\\
50.6	42.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	42.6	0	51\\
50.6	43.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	43.6	0	51\\
50.6	44.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	44.6	0	51\\
50.6	45.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	45.6	0	51\\
50.6	46.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	46.6	0	51\\
50.6	47.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	47.6	0	51\\
50.6	48.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	48.6	0	51\\
50.6	49.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	49.6	0	51\\
50.6	50.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	50.6	0	51\\
50.6	51.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	51.6	0	51\\
50.6	52.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	52.6	0	51\\
50.6	53.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	53.6	0	51\\
50.6	54.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	54.6	0	51\\
50.6	55.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	55.6	0	51\\
50.6	56.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	56.6	0	51\\
50.6	57.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	57.6	0	51\\
50.6	58.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	58.6	0	51\\
50.6	59.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	59.6	0	51\\
50.6	60.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	60.6	0	51\\
50.6	61.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	61.6	0	51\\
50.6	62.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	62.6	0	51\\
50.6	63.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	63.6	0	51\\
50.6	64.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	64.6	0	51\\
50.6	65.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	65.6	0	51\\
50.6	66.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	66.6	0	51\\
50.6	67.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	67.6	0	51\\
50.6	68.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	68.6	0	51\\
50.6	69.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	69.6	0	51\\
50.6	70.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	70.6	0	51\\
50.6	71.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	71.6	0	51\\
50.6	72.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	72.6	0	51\\
50.6	73.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	73.6	0	51\\
50.6	74.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	74.6	0	51\\
50.6	75.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	75.6	0	51\\
50.6	76.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	76.6	0	51\\
50.6	77.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	77.6	0	51\\
50.6	78.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	78.6	0	51\\
50.6	79.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	79.6	0	51\\
50.6	80.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	80.6	0	51\\
50.6	81.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	81.6	0	51\\
50.6	82.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	82.6	0	51\\
50.6	83.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	83.6	0	51\\
50.6	84.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	84.6	0	51\\
50.6	85.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	85.6	0	51\\
50.6	86.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	86.6	0	51\\
50.6	87.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	87.6	0	51\\
50.6	88.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	88.6	0	51\\
50.6	89.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	89.6	0	51\\
50.6	90.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	90.6	0	51\\
50.6	91.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	91.6	0	51\\
50.6	92.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	92.6	0	51\\
50.6	93.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	93.6	0	51\\
50.6	94.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
50.6	0.6	0	51\\
50.6	0.6	0	51\\
50.6	1.4	0	51\\
50.6	1.4	0	51\\
50.6	0.6	0	51\\
nan	nan	nan	51\\
50.6	1.6	0	51\\
50.6	1.6	0	51\\
50.6	2.4	0	51\\
50.6	2.4	0	51\\
50.6	1.6	0	51\\
nan	nan	nan	51\\
50.6	2.6	0	51\\
50.6	2.6	0	51\\
50.6	3.4	0	51\\
50.6	3.4	0	51\\
50.6	2.6	0	51\\
nan	nan	nan	51\\
50.6	3.6	0	51\\
50.6	3.6	0	51\\
50.6	4.4	0	51\\
50.6	4.4	0	51\\
50.6	3.6	0	51\\
nan	nan	nan	51\\
50.6	4.6	0	51\\
50.6	4.6	0	51\\
50.6	5.4	0	51\\
50.6	5.4	0	51\\
50.6	4.6	0	51\\
nan	nan	nan	51\\
50.6	5.6	0	51\\
50.6	5.6	0	51\\
50.6	6.4	0	51\\
50.6	6.4	0	51\\
50.6	5.6	0	51\\
nan	nan	nan	51\\
50.6	6.6	0	51\\
50.6	6.6	0	51\\
50.6	7.4	0	51\\
50.6	7.4	0	51\\
50.6	6.6	0	51\\
nan	nan	nan	51\\
50.6	7.6	0	51\\
50.6	7.6	0	51\\
50.6	8.4	0	51\\
50.6	8.4	0	51\\
50.6	7.6	0	51\\
nan	nan	nan	51\\
50.6	8.6	0	51\\
50.6	8.6	0	51\\
50.6	9.4	0	51\\
50.6	9.4	0	51\\
50.6	8.6	0	51\\
nan	nan	nan	51\\
50.6	9.6	0	51\\
50.6	9.6	0	51\\
50.6	10.4	0	51\\
50.6	10.4	0	51\\
50.6	9.6	0	51\\
nan	nan	nan	51\\
50.6	10.6	0	51\\
50.6	10.6	0	51\\
50.6	11.4	0	51\\
50.6	11.4	0	51\\
50.6	10.6	0	51\\
nan	nan	nan	51\\
50.6	11.6	0	51\\
50.6	11.6	0	51\\
50.6	12.4	0	51\\
50.6	12.4	0	51\\
50.6	11.6	0	51\\
nan	nan	nan	51\\
50.6	12.6	0	51\\
50.6	12.6	0	51\\
50.6	13.4	0	51\\
50.6	13.4	0	51\\
50.6	12.6	0	51\\
nan	nan	nan	51\\
50.6	13.6	0	51\\
50.6	13.6	0	51\\
50.6	14.4	0	51\\
50.6	14.4	0	51\\
50.6	13.6	0	51\\
nan	nan	nan	51\\
50.6	14.6	0	51\\
50.6	14.6	0	51\\
50.6	15.4	0	51\\
50.6	15.4	0	51\\
50.6	14.6	0	51\\
nan	nan	nan	51\\
50.6	15.6	0	51\\
50.6	15.6	0	51\\
50.6	16.4	0	51\\
50.6	16.4	0	51\\
50.6	15.6	0	51\\
nan	nan	nan	51\\
50.6	16.6	0	51\\
50.6	16.6	0	51\\
50.6	17.4	0	51\\
50.6	17.4	0	51\\
50.6	16.6	0	51\\
nan	nan	nan	51\\
50.6	17.6	0	51\\
50.6	17.6	0	51\\
50.6	18.4	0	51\\
50.6	18.4	0	51\\
50.6	17.6	0	51\\
nan	nan	nan	51\\
50.6	18.6	0	51\\
50.6	18.6	0	51\\
50.6	19.4	0	51\\
50.6	19.4	0	51\\
50.6	18.6	0	51\\
nan	nan	nan	51\\
50.6	19.6	0	51\\
50.6	19.6	0	51\\
50.6	20.4	0	51\\
50.6	20.4	0	51\\
50.6	19.6	0	51\\
nan	nan	nan	51\\
50.6	20.6	0	51\\
50.6	20.6	0	51\\
50.6	21.4	0	51\\
50.6	21.4	0	51\\
50.6	20.6	0	51\\
nan	nan	nan	51\\
50.6	21.6	0	51\\
50.6	21.6	0	51\\
50.6	22.4	0	51\\
50.6	22.4	0	51\\
50.6	21.6	0	51\\
nan	nan	nan	51\\
50.6	22.6	0	51\\
50.6	22.6	0	51\\
50.6	23.4	0	51\\
50.6	23.4	0	51\\
50.6	22.6	0	51\\
nan	nan	nan	51\\
50.6	23.6	0	51\\
50.6	23.6	0	51\\
50.6	24.4	0	51\\
50.6	24.4	0	51\\
50.6	23.6	0	51\\
nan	nan	nan	51\\
50.6	24.6	0	51\\
50.6	24.6	0	51\\
50.6	25.4	0	51\\
50.6	25.4	0	51\\
50.6	24.6	0	51\\
nan	nan	nan	51\\
50.6	25.6	0	51\\
50.6	25.6	0	51\\
50.6	26.4	0	51\\
50.6	26.4	0	51\\
50.6	25.6	0	51\\
nan	nan	nan	51\\
50.6	26.6	0	51\\
50.6	26.6	0	51\\
50.6	27.4	0	51\\
50.6	27.4	0	51\\
50.6	26.6	0	51\\
nan	nan	nan	51\\
50.6	27.6	0	51\\
50.6	27.6	0	51\\
50.6	28.4	0	51\\
50.6	28.4	0	51\\
50.6	27.6	0	51\\
nan	nan	nan	51\\
50.6	28.6	0	51\\
50.6	28.6	0	51\\
50.6	29.4	0	51\\
50.6	29.4	0	51\\
50.6	28.6	0	51\\
nan	nan	nan	51\\
50.6	29.6	0	51\\
50.6	29.6	0	51\\
50.6	30.4	0	51\\
50.6	30.4	0	51\\
50.6	29.6	0	51\\
nan	nan	nan	51\\
50.6	30.6	0	51\\
50.6	30.6	0	51\\
50.6	31.4	0	51\\
50.6	31.4	0	51\\
50.6	30.6	0	51\\
nan	nan	nan	51\\
50.6	31.6	0	51\\
50.6	31.6	0	51\\
50.6	32.4	0	51\\
50.6	32.4	0	51\\
50.6	31.6	0	51\\
nan	nan	nan	51\\
50.6	32.6	0	51\\
50.6	32.6	0	51\\
50.6	33.4	0	51\\
50.6	33.4	0	51\\
50.6	32.6	0	51\\
nan	nan	nan	51\\
50.6	33.6	0	51\\
50.6	33.6	0	51\\
50.6	34.4	0	51\\
50.6	34.4	0	51\\
50.6	33.6	0	51\\
nan	nan	nan	51\\
50.6	34.6	0	51\\
50.6	34.6	0	51\\
50.6	35.4	0	51\\
50.6	35.4	0	51\\
50.6	34.6	0	51\\
nan	nan	nan	51\\
50.6	35.6	0	51\\
50.6	35.6	0	51\\
50.6	36.4	0	51\\
50.6	36.4	0	51\\
50.6	35.6	0	51\\
nan	nan	nan	51\\
50.6	36.6	0	51\\
50.6	36.6	0	51\\
50.6	37.4	0	51\\
50.6	37.4	0	51\\
50.6	36.6	0	51\\
nan	nan	nan	51\\
50.6	37.6	0	51\\
50.6	37.6	0	51\\
50.6	38.4	0	51\\
50.6	38.4	0	51\\
50.6	37.6	0	51\\
nan	nan	nan	51\\
50.6	38.6	0	51\\
50.6	38.6	0	51\\
50.6	39.4	0	51\\
50.6	39.4	0	51\\
50.6	38.6	0	51\\
nan	nan	nan	51\\
50.6	39.6	0	51\\
50.6	39.6	0	51\\
50.6	40.4	0	51\\
50.6	40.4	0	51\\
50.6	39.6	0	51\\
nan	nan	nan	51\\
50.6	40.6	0	51\\
50.6	40.6	0	51\\
50.6	41.4	0	51\\
50.6	41.4	0	51\\
50.6	40.6	0	51\\
nan	nan	nan	51\\
50.6	41.6	0	51\\
50.6	41.6	0	51\\
50.6	42.4	0	51\\
50.6	42.4	0	51\\
50.6	41.6	0	51\\
nan	nan	nan	51\\
50.6	42.6	0	51\\
50.6	42.6	0	51\\
50.6	43.4	0	51\\
50.6	43.4	0	51\\
50.6	42.6	0	51\\
nan	nan	nan	51\\
50.6	43.6	0	51\\
50.6	43.6	0	51\\
50.6	44.4	0	51\\
50.6	44.4	0	51\\
50.6	43.6	0	51\\
nan	nan	nan	51\\
50.6	44.6	0	51\\
50.6	44.6	0	51\\
50.6	45.4	0	51\\
50.6	45.4	0	51\\
50.6	44.6	0	51\\
nan	nan	nan	51\\
50.6	45.6	0	51\\
50.6	45.6	0	51\\
50.6	46.4	0	51\\
50.6	46.4	0	51\\
50.6	45.6	0	51\\
nan	nan	nan	51\\
50.6	46.6	0	51\\
50.6	46.6	0	51\\
50.6	47.4	0	51\\
50.6	47.4	0	51\\
50.6	46.6	0	51\\
nan	nan	nan	51\\
50.6	47.6	0	51\\
50.6	47.6	0	51\\
50.6	48.4	0	51\\
50.6	48.4	0	51\\
50.6	47.6	0	51\\
nan	nan	nan	51\\
50.6	48.6	0	51\\
50.6	48.6	0	51\\
50.6	49.4	0	51\\
50.6	49.4	0	51\\
50.6	48.6	0	51\\
nan	nan	nan	51\\
50.6	49.6	0	51\\
50.6	49.6	0.000431390876083015	51\\
50.6	50.4	0.000431390876083015	51\\
50.6	50.4	0	51\\
50.6	49.6	0	51\\
nan	nan	nan	51\\
50.6	50.6	0	51\\
50.6	50.6	0	51\\
50.6	51.4	0	51\\
50.6	51.4	0	51\\
50.6	50.6	0	51\\
nan	nan	nan	51\\
50.6	51.6	0	51\\
50.6	51.6	0	51\\
50.6	52.4	0	51\\
50.6	52.4	0	51\\
50.6	51.6	0	51\\
nan	nan	nan	51\\
50.6	52.6	0	51\\
50.6	52.6	0	51\\
50.6	53.4	0	51\\
50.6	53.4	0	51\\
50.6	52.6	0	51\\
nan	nan	nan	51\\
50.6	53.6	0	51\\
50.6	53.6	0	51\\
50.6	54.4	0	51\\
50.6	54.4	0	51\\
50.6	53.6	0	51\\
nan	nan	nan	51\\
50.6	54.6	0	51\\
50.6	54.6	0	51\\
50.6	55.4	0	51\\
50.6	55.4	0	51\\
50.6	54.6	0	51\\
nan	nan	nan	51\\
50.6	55.6	0	51\\
50.6	55.6	0	51\\
50.6	56.4	0	51\\
50.6	56.4	0	51\\
50.6	55.6	0	51\\
nan	nan	nan	51\\
50.6	56.6	0	51\\
50.6	56.6	0	51\\
50.6	57.4	0	51\\
50.6	57.4	0	51\\
50.6	56.6	0	51\\
nan	nan	nan	51\\
50.6	57.6	0	51\\
50.6	57.6	0	51\\
50.6	58.4	0	51\\
50.6	58.4	0	51\\
50.6	57.6	0	51\\
nan	nan	nan	51\\
50.6	58.6	0	51\\
50.6	58.6	0	51\\
50.6	59.4	0	51\\
50.6	59.4	0	51\\
50.6	58.6	0	51\\
nan	nan	nan	51\\
50.6	59.6	0	51\\
50.6	59.6	0	51\\
50.6	60.4	0	51\\
50.6	60.4	0	51\\
50.6	59.6	0	51\\
nan	nan	nan	51\\
50.6	60.6	0	51\\
50.6	60.6	0	51\\
50.6	61.4	0	51\\
50.6	61.4	0	51\\
50.6	60.6	0	51\\
nan	nan	nan	51\\
50.6	61.6	0	51\\
50.6	61.6	0	51\\
50.6	62.4	0	51\\
50.6	62.4	0	51\\
50.6	61.6	0	51\\
nan	nan	nan	51\\
50.6	62.6	0	51\\
50.6	62.6	0	51\\
50.6	63.4	0	51\\
50.6	63.4	0	51\\
50.6	62.6	0	51\\
nan	nan	nan	51\\
50.6	63.6	0	51\\
50.6	63.6	0	51\\
50.6	64.4	0	51\\
50.6	64.4	0	51\\
50.6	63.6	0	51\\
nan	nan	nan	51\\
50.6	64.6	0	51\\
50.6	64.6	0	51\\
50.6	65.4	0	51\\
50.6	65.4	0	51\\
50.6	64.6	0	51\\
nan	nan	nan	51\\
50.6	65.6	0	51\\
50.6	65.6	0	51\\
50.6	66.4	0	51\\
50.6	66.4	0	51\\
50.6	65.6	0	51\\
nan	nan	nan	51\\
50.6	66.6	0	51\\
50.6	66.6	0	51\\
50.6	67.4	0	51\\
50.6	67.4	0	51\\
50.6	66.6	0	51\\
nan	nan	nan	51\\
50.6	67.6	0	51\\
50.6	67.6	0	51\\
50.6	68.4	0	51\\
50.6	68.4	0	51\\
50.6	67.6	0	51\\
nan	nan	nan	51\\
50.6	68.6	0	51\\
50.6	68.6	0	51\\
50.6	69.4	0	51\\
50.6	69.4	0	51\\
50.6	68.6	0	51\\
nan	nan	nan	51\\
50.6	69.6	0	51\\
50.6	69.6	0	51\\
50.6	70.4	0	51\\
50.6	70.4	0	51\\
50.6	69.6	0	51\\
nan	nan	nan	51\\
50.6	70.6	0	51\\
50.6	70.6	0	51\\
50.6	71.4	0	51\\
50.6	71.4	0	51\\
50.6	70.6	0	51\\
nan	nan	nan	51\\
50.6	71.6	0	51\\
50.6	71.6	0	51\\
50.6	72.4	0	51\\
50.6	72.4	0	51\\
50.6	71.6	0	51\\
nan	nan	nan	51\\
50.6	72.6	0	51\\
50.6	72.6	0	51\\
50.6	73.4	0	51\\
50.6	73.4	0	51\\
50.6	72.6	0	51\\
nan	nan	nan	51\\
50.6	73.6	0	51\\
50.6	73.6	0	51\\
50.6	74.4	0	51\\
50.6	74.4	0	51\\
50.6	73.6	0	51\\
nan	nan	nan	51\\
50.6	74.6	0	51\\
50.6	74.6	0	51\\
50.6	75.4	0	51\\
50.6	75.4	0	51\\
50.6	74.6	0	51\\
nan	nan	nan	51\\
50.6	75.6	0	51\\
50.6	75.6	0	51\\
50.6	76.4	0	51\\
50.6	76.4	0	51\\
50.6	75.6	0	51\\
nan	nan	nan	51\\
50.6	76.6	0	51\\
50.6	76.6	0	51\\
50.6	77.4	0	51\\
50.6	77.4	0	51\\
50.6	76.6	0	51\\
nan	nan	nan	51\\
50.6	77.6	0	51\\
50.6	77.6	0	51\\
50.6	78.4	0	51\\
50.6	78.4	0	51\\
50.6	77.6	0	51\\
nan	nan	nan	51\\
50.6	78.6	0	51\\
50.6	78.6	0	51\\
50.6	79.4	0	51\\
50.6	79.4	0	51\\
50.6	78.6	0	51\\
nan	nan	nan	51\\
50.6	79.6	0	51\\
50.6	79.6	0	51\\
50.6	80.4	0	51\\
50.6	80.4	0	51\\
50.6	79.6	0	51\\
nan	nan	nan	51\\
50.6	80.6	0	51\\
50.6	80.6	0	51\\
50.6	81.4	0	51\\
50.6	81.4	0	51\\
50.6	80.6	0	51\\
nan	nan	nan	51\\
50.6	81.6	0	51\\
50.6	81.6	0	51\\
50.6	82.4	0	51\\
50.6	82.4	0	51\\
50.6	81.6	0	51\\
nan	nan	nan	51\\
50.6	82.6	0	51\\
50.6	82.6	0	51\\
50.6	83.4	0	51\\
50.6	83.4	0	51\\
50.6	82.6	0	51\\
nan	nan	nan	51\\
50.6	83.6	0	51\\
50.6	83.6	0	51\\
50.6	84.4	0	51\\
50.6	84.4	0	51\\
50.6	83.6	0	51\\
nan	nan	nan	51\\
50.6	84.6	0	51\\
50.6	84.6	0	51\\
50.6	85.4	0	51\\
50.6	85.4	0	51\\
50.6	84.6	0	51\\
nan	nan	nan	51\\
50.6	85.6	0	51\\
50.6	85.6	0	51\\
50.6	86.4	0	51\\
50.6	86.4	0	51\\
50.6	85.6	0	51\\
nan	nan	nan	51\\
50.6	86.6	0	51\\
50.6	86.6	0	51\\
50.6	87.4	0	51\\
50.6	87.4	0	51\\
50.6	86.6	0	51\\
nan	nan	nan	51\\
50.6	87.6	0	51\\
50.6	87.6	0	51\\
50.6	88.4	0	51\\
50.6	88.4	0	51\\
50.6	87.6	0	51\\
nan	nan	nan	51\\
50.6	88.6	0	51\\
50.6	88.6	0	51\\
50.6	89.4	0	51\\
50.6	89.4	0	51\\
50.6	88.6	0	51\\
nan	nan	nan	51\\
50.6	89.6	0	51\\
50.6	89.6	0	51\\
50.6	90.4	0	51\\
50.6	90.4	0	51\\
50.6	89.6	0	51\\
nan	nan	nan	51\\
50.6	90.6	0	51\\
50.6	90.6	0	51\\
50.6	91.4	0	51\\
50.6	91.4	0	51\\
50.6	90.6	0	51\\
nan	nan	nan	51\\
50.6	91.6	0	51\\
50.6	91.6	0	51\\
50.6	92.4	0	51\\
50.6	92.4	0	51\\
50.6	91.6	0	51\\
nan	nan	nan	51\\
50.6	92.6	0	51\\
50.6	92.6	0	51\\
50.6	93.4	0	51\\
50.6	93.4	0	51\\
50.6	92.6	0	51\\
nan	nan	nan	51\\
50.6	93.6	0	51\\
50.6	93.6	0	51\\
50.6	94.4	0	51\\
50.6	94.4	0	51\\
50.6	93.6	0	51\\
nan	nan	nan	51\\
51.4	0.6	0	51\\
51.4	0.6	0	51\\
51.4	1.4	0	51\\
51.4	1.4	0	51\\
51.4	0.6	0	51\\
nan	nan	nan	51\\
51.4	1.6	0	51\\
51.4	1.6	0	51\\
51.4	2.4	0	51\\
51.4	2.4	0	51\\
51.4	1.6	0	51\\
nan	nan	nan	51\\
51.4	2.6	0	51\\
51.4	2.6	0	51\\
51.4	3.4	0	51\\
51.4	3.4	0	51\\
51.4	2.6	0	51\\
nan	nan	nan	51\\
51.4	3.6	0	51\\
51.4	3.6	0	51\\
51.4	4.4	0	51\\
51.4	4.4	0	51\\
51.4	3.6	0	51\\
nan	nan	nan	51\\
51.4	4.6	0	51\\
51.4	4.6	0	51\\
51.4	5.4	0	51\\
51.4	5.4	0	51\\
51.4	4.6	0	51\\
nan	nan	nan	51\\
51.4	5.6	0	51\\
51.4	5.6	0	51\\
51.4	6.4	0	51\\
51.4	6.4	0	51\\
51.4	5.6	0	51\\
nan	nan	nan	51\\
51.4	6.6	0	51\\
51.4	6.6	0	51\\
51.4	7.4	0	51\\
51.4	7.4	0	51\\
51.4	6.6	0	51\\
nan	nan	nan	51\\
51.4	7.6	0	51\\
51.4	7.6	0	51\\
51.4	8.4	0	51\\
51.4	8.4	0	51\\
51.4	7.6	0	51\\
nan	nan	nan	51\\
51.4	8.6	0	51\\
51.4	8.6	0	51\\
51.4	9.4	0	51\\
51.4	9.4	0	51\\
51.4	8.6	0	51\\
nan	nan	nan	51\\
51.4	9.6	0	51\\
51.4	9.6	0	51\\
51.4	10.4	0	51\\
51.4	10.4	0	51\\
51.4	9.6	0	51\\
nan	nan	nan	51\\
51.4	10.6	0	51\\
51.4	10.6	0	51\\
51.4	11.4	0	51\\
51.4	11.4	0	51\\
51.4	10.6	0	51\\
nan	nan	nan	51\\
51.4	11.6	0	51\\
51.4	11.6	0	51\\
51.4	12.4	0	51\\
51.4	12.4	0	51\\
51.4	11.6	0	51\\
nan	nan	nan	51\\
51.4	12.6	0	51\\
51.4	12.6	0	51\\
51.4	13.4	0	51\\
51.4	13.4	0	51\\
51.4	12.6	0	51\\
nan	nan	nan	51\\
51.4	13.6	0	51\\
51.4	13.6	0	51\\
51.4	14.4	0	51\\
51.4	14.4	0	51\\
51.4	13.6	0	51\\
nan	nan	nan	51\\
51.4	14.6	0	51\\
51.4	14.6	0	51\\
51.4	15.4	0	51\\
51.4	15.4	0	51\\
51.4	14.6	0	51\\
nan	nan	nan	51\\
51.4	15.6	0	51\\
51.4	15.6	0	51\\
51.4	16.4	0	51\\
51.4	16.4	0	51\\
51.4	15.6	0	51\\
nan	nan	nan	51\\
51.4	16.6	0	51\\
51.4	16.6	0	51\\
51.4	17.4	0	51\\
51.4	17.4	0	51\\
51.4	16.6	0	51\\
nan	nan	nan	51\\
51.4	17.6	0	51\\
51.4	17.6	0	51\\
51.4	18.4	0	51\\
51.4	18.4	0	51\\
51.4	17.6	0	51\\
nan	nan	nan	51\\
51.4	18.6	0	51\\
51.4	18.6	0	51\\
51.4	19.4	0	51\\
51.4	19.4	0	51\\
51.4	18.6	0	51\\
nan	nan	nan	51\\
51.4	19.6	0	51\\
51.4	19.6	0	51\\
51.4	20.4	0	51\\
51.4	20.4	0	51\\
51.4	19.6	0	51\\
nan	nan	nan	51\\
51.4	20.6	0	51\\
51.4	20.6	0	51\\
51.4	21.4	0	51\\
51.4	21.4	0	51\\
51.4	20.6	0	51\\
nan	nan	nan	51\\
51.4	21.6	0	51\\
51.4	21.6	0	51\\
51.4	22.4	0	51\\
51.4	22.4	0	51\\
51.4	21.6	0	51\\
nan	nan	nan	51\\
51.4	22.6	0	51\\
51.4	22.6	0	51\\
51.4	23.4	0	51\\
51.4	23.4	0	51\\
51.4	22.6	0	51\\
nan	nan	nan	51\\
51.4	23.6	0	51\\
51.4	23.6	0	51\\
51.4	24.4	0	51\\
51.4	24.4	0	51\\
51.4	23.6	0	51\\
nan	nan	nan	51\\
51.4	24.6	0	51\\
51.4	24.6	0	51\\
51.4	25.4	0	51\\
51.4	25.4	0	51\\
51.4	24.6	0	51\\
nan	nan	nan	51\\
51.4	25.6	0	51\\
51.4	25.6	0	51\\
51.4	26.4	0	51\\
51.4	26.4	0	51\\
51.4	25.6	0	51\\
nan	nan	nan	51\\
51.4	26.6	0	51\\
51.4	26.6	0	51\\
51.4	27.4	0	51\\
51.4	27.4	0	51\\
51.4	26.6	0	51\\
nan	nan	nan	51\\
51.4	27.6	0	51\\
51.4	27.6	0	51\\
51.4	28.4	0	51\\
51.4	28.4	0	51\\
51.4	27.6	0	51\\
nan	nan	nan	51\\
51.4	28.6	0	51\\
51.4	28.6	0	51\\
51.4	29.4	0	51\\
51.4	29.4	0	51\\
51.4	28.6	0	51\\
nan	nan	nan	51\\
51.4	29.6	0	51\\
51.4	29.6	0	51\\
51.4	30.4	0	51\\
51.4	30.4	0	51\\
51.4	29.6	0	51\\
nan	nan	nan	51\\
51.4	30.6	0	51\\
51.4	30.6	0	51\\
51.4	31.4	0	51\\
51.4	31.4	0	51\\
51.4	30.6	0	51\\
nan	nan	nan	51\\
51.4	31.6	0	51\\
51.4	31.6	0	51\\
51.4	32.4	0	51\\
51.4	32.4	0	51\\
51.4	31.6	0	51\\
nan	nan	nan	51\\
51.4	32.6	0	51\\
51.4	32.6	0	51\\
51.4	33.4	0	51\\
51.4	33.4	0	51\\
51.4	32.6	0	51\\
nan	nan	nan	51\\
51.4	33.6	0	51\\
51.4	33.6	0	51\\
51.4	34.4	0	51\\
51.4	34.4	0	51\\
51.4	33.6	0	51\\
nan	nan	nan	51\\
51.4	34.6	0	51\\
51.4	34.6	0	51\\
51.4	35.4	0	51\\
51.4	35.4	0	51\\
51.4	34.6	0	51\\
nan	nan	nan	51\\
51.4	35.6	0	51\\
51.4	35.6	0	51\\
51.4	36.4	0	51\\
51.4	36.4	0	51\\
51.4	35.6	0	51\\
nan	nan	nan	51\\
51.4	36.6	0	51\\
51.4	36.6	0	51\\
51.4	37.4	0	51\\
51.4	37.4	0	51\\
51.4	36.6	0	51\\
nan	nan	nan	51\\
51.4	37.6	0	51\\
51.4	37.6	0	51\\
51.4	38.4	0	51\\
51.4	38.4	0	51\\
51.4	37.6	0	51\\
nan	nan	nan	51\\
51.4	38.6	0	51\\
51.4	38.6	0	51\\
51.4	39.4	0	51\\
51.4	39.4	0	51\\
51.4	38.6	0	51\\
nan	nan	nan	51\\
51.4	39.6	0	51\\
51.4	39.6	0	51\\
51.4	40.4	0	51\\
51.4	40.4	0	51\\
51.4	39.6	0	51\\
nan	nan	nan	51\\
51.4	40.6	0	51\\
51.4	40.6	0	51\\
51.4	41.4	0	51\\
51.4	41.4	0	51\\
51.4	40.6	0	51\\
nan	nan	nan	51\\
51.4	41.6	0	51\\
51.4	41.6	0	51\\
51.4	42.4	0	51\\
51.4	42.4	0	51\\
51.4	41.6	0	51\\
nan	nan	nan	51\\
51.4	42.6	0	51\\
51.4	42.6	0	51\\
51.4	43.4	0	51\\
51.4	43.4	0	51\\
51.4	42.6	0	51\\
nan	nan	nan	51\\
51.4	43.6	0	51\\
51.4	43.6	0	51\\
51.4	44.4	0	51\\
51.4	44.4	0	51\\
51.4	43.6	0	51\\
nan	nan	nan	51\\
51.4	44.6	0	51\\
51.4	44.6	0	51\\
51.4	45.4	0	51\\
51.4	45.4	0	51\\
51.4	44.6	0	51\\
nan	nan	nan	51\\
51.4	45.6	0	51\\
51.4	45.6	0	51\\
51.4	46.4	0	51\\
51.4	46.4	0	51\\
51.4	45.6	0	51\\
nan	nan	nan	51\\
51.4	46.6	0	51\\
51.4	46.6	0	51\\
51.4	47.4	0	51\\
51.4	47.4	0	51\\
51.4	46.6	0	51\\
nan	nan	nan	51\\
51.4	47.6	0	51\\
51.4	47.6	0	51\\
51.4	48.4	0	51\\
51.4	48.4	0	51\\
51.4	47.6	0	51\\
nan	nan	nan	51\\
51.4	48.6	0	51\\
51.4	48.6	0	51\\
51.4	49.4	0	51\\
51.4	49.4	0	51\\
51.4	48.6	0	51\\
nan	nan	nan	51\\
51.4	49.6	0	51\\
51.4	49.6	0.000431390876083015	51\\
51.4	50.4	0.000431390876083015	51\\
51.4	50.4	0	51\\
51.4	49.6	0	51\\
nan	nan	nan	51\\
51.4	50.6	0	51\\
51.4	50.6	0	51\\
51.4	51.4	0	51\\
51.4	51.4	0	51\\
51.4	50.6	0	51\\
nan	nan	nan	51\\
51.4	51.6	0	51\\
51.4	51.6	0	51\\
51.4	52.4	0	51\\
51.4	52.4	0	51\\
51.4	51.6	0	51\\
nan	nan	nan	51\\
51.4	52.6	0	51\\
51.4	52.6	0	51\\
51.4	53.4	0	51\\
51.4	53.4	0	51\\
51.4	52.6	0	51\\
nan	nan	nan	51\\
51.4	53.6	0	51\\
51.4	53.6	0	51\\
51.4	54.4	0	51\\
51.4	54.4	0	51\\
51.4	53.6	0	51\\
nan	nan	nan	51\\
51.4	54.6	0	51\\
51.4	54.6	0	51\\
51.4	55.4	0	51\\
51.4	55.4	0	51\\
51.4	54.6	0	51\\
nan	nan	nan	51\\
51.4	55.6	0	51\\
51.4	55.6	0	51\\
51.4	56.4	0	51\\
51.4	56.4	0	51\\
51.4	55.6	0	51\\
nan	nan	nan	51\\
51.4	56.6	0	51\\
51.4	56.6	0	51\\
51.4	57.4	0	51\\
51.4	57.4	0	51\\
51.4	56.6	0	51\\
nan	nan	nan	51\\
51.4	57.6	0	51\\
51.4	57.6	0	51\\
51.4	58.4	0	51\\
51.4	58.4	0	51\\
51.4	57.6	0	51\\
nan	nan	nan	51\\
51.4	58.6	0	51\\
51.4	58.6	0	51\\
51.4	59.4	0	51\\
51.4	59.4	0	51\\
51.4	58.6	0	51\\
nan	nan	nan	51\\
51.4	59.6	0	51\\
51.4	59.6	0	51\\
51.4	60.4	0	51\\
51.4	60.4	0	51\\
51.4	59.6	0	51\\
nan	nan	nan	51\\
51.4	60.6	0	51\\
51.4	60.6	0	51\\
51.4	61.4	0	51\\
51.4	61.4	0	51\\
51.4	60.6	0	51\\
nan	nan	nan	51\\
51.4	61.6	0	51\\
51.4	61.6	0	51\\
51.4	62.4	0	51\\
51.4	62.4	0	51\\
51.4	61.6	0	51\\
nan	nan	nan	51\\
51.4	62.6	0	51\\
51.4	62.6	0	51\\
51.4	63.4	0	51\\
51.4	63.4	0	51\\
51.4	62.6	0	51\\
nan	nan	nan	51\\
51.4	63.6	0	51\\
51.4	63.6	0	51\\
51.4	64.4	0	51\\
51.4	64.4	0	51\\
51.4	63.6	0	51\\
nan	nan	nan	51\\
51.4	64.6	0	51\\
51.4	64.6	0	51\\
51.4	65.4	0	51\\
51.4	65.4	0	51\\
51.4	64.6	0	51\\
nan	nan	nan	51\\
51.4	65.6	0	51\\
51.4	65.6	0	51\\
51.4	66.4	0	51\\
51.4	66.4	0	51\\
51.4	65.6	0	51\\
nan	nan	nan	51\\
51.4	66.6	0	51\\
51.4	66.6	0	51\\
51.4	67.4	0	51\\
51.4	67.4	0	51\\
51.4	66.6	0	51\\
nan	nan	nan	51\\
51.4	67.6	0	51\\
51.4	67.6	0	51\\
51.4	68.4	0	51\\
51.4	68.4	0	51\\
51.4	67.6	0	51\\
nan	nan	nan	51\\
51.4	68.6	0	51\\
51.4	68.6	0	51\\
51.4	69.4	0	51\\
51.4	69.4	0	51\\
51.4	68.6	0	51\\
nan	nan	nan	51\\
51.4	69.6	0	51\\
51.4	69.6	0	51\\
51.4	70.4	0	51\\
51.4	70.4	0	51\\
51.4	69.6	0	51\\
nan	nan	nan	51\\
51.4	70.6	0	51\\
51.4	70.6	0	51\\
51.4	71.4	0	51\\
51.4	71.4	0	51\\
51.4	70.6	0	51\\
nan	nan	nan	51\\
51.4	71.6	0	51\\
51.4	71.6	0	51\\
51.4	72.4	0	51\\
51.4	72.4	0	51\\
51.4	71.6	0	51\\
nan	nan	nan	51\\
51.4	72.6	0	51\\
51.4	72.6	0	51\\
51.4	73.4	0	51\\
51.4	73.4	0	51\\
51.4	72.6	0	51\\
nan	nan	nan	51\\
51.4	73.6	0	51\\
51.4	73.6	0	51\\
51.4	74.4	0	51\\
51.4	74.4	0	51\\
51.4	73.6	0	51\\
nan	nan	nan	51\\
51.4	74.6	0	51\\
51.4	74.6	0	51\\
51.4	75.4	0	51\\
51.4	75.4	0	51\\
51.4	74.6	0	51\\
nan	nan	nan	51\\
51.4	75.6	0	51\\
51.4	75.6	0	51\\
51.4	76.4	0	51\\
51.4	76.4	0	51\\
51.4	75.6	0	51\\
nan	nan	nan	51\\
51.4	76.6	0	51\\
51.4	76.6	0	51\\
51.4	77.4	0	51\\
51.4	77.4	0	51\\
51.4	76.6	0	51\\
nan	nan	nan	51\\
51.4	77.6	0	51\\
51.4	77.6	0	51\\
51.4	78.4	0	51\\
51.4	78.4	0	51\\
51.4	77.6	0	51\\
nan	nan	nan	51\\
51.4	78.6	0	51\\
51.4	78.6	0	51\\
51.4	79.4	0	51\\
51.4	79.4	0	51\\
51.4	78.6	0	51\\
nan	nan	nan	51\\
51.4	79.6	0	51\\
51.4	79.6	0	51\\
51.4	80.4	0	51\\
51.4	80.4	0	51\\
51.4	79.6	0	51\\
nan	nan	nan	51\\
51.4	80.6	0	51\\
51.4	80.6	0	51\\
51.4	81.4	0	51\\
51.4	81.4	0	51\\
51.4	80.6	0	51\\
nan	nan	nan	51\\
51.4	81.6	0	51\\
51.4	81.6	0	51\\
51.4	82.4	0	51\\
51.4	82.4	0	51\\
51.4	81.6	0	51\\
nan	nan	nan	51\\
51.4	82.6	0	51\\
51.4	82.6	0	51\\
51.4	83.4	0	51\\
51.4	83.4	0	51\\
51.4	82.6	0	51\\
nan	nan	nan	51\\
51.4	83.6	0	51\\
51.4	83.6	0	51\\
51.4	84.4	0	51\\
51.4	84.4	0	51\\
51.4	83.6	0	51\\
nan	nan	nan	51\\
51.4	84.6	0	51\\
51.4	84.6	0	51\\
51.4	85.4	0	51\\
51.4	85.4	0	51\\
51.4	84.6	0	51\\
nan	nan	nan	51\\
51.4	85.6	0	51\\
51.4	85.6	0	51\\
51.4	86.4	0	51\\
51.4	86.4	0	51\\
51.4	85.6	0	51\\
nan	nan	nan	51\\
51.4	86.6	0	51\\
51.4	86.6	0	51\\
51.4	87.4	0	51\\
51.4	87.4	0	51\\
51.4	86.6	0	51\\
nan	nan	nan	51\\
51.4	87.6	0	51\\
51.4	87.6	0	51\\
51.4	88.4	0	51\\
51.4	88.4	0	51\\
51.4	87.6	0	51\\
nan	nan	nan	51\\
51.4	88.6	0	51\\
51.4	88.6	0	51\\
51.4	89.4	0	51\\
51.4	89.4	0	51\\
51.4	88.6	0	51\\
nan	nan	nan	51\\
51.4	89.6	0	51\\
51.4	89.6	0	51\\
51.4	90.4	0	51\\
51.4	90.4	0	51\\
51.4	89.6	0	51\\
nan	nan	nan	51\\
51.4	90.6	0	51\\
51.4	90.6	0	51\\
51.4	91.4	0	51\\
51.4	91.4	0	51\\
51.4	90.6	0	51\\
nan	nan	nan	51\\
51.4	91.6	0	51\\
51.4	91.6	0	51\\
51.4	92.4	0	51\\
51.4	92.4	0	51\\
51.4	91.6	0	51\\
nan	nan	nan	51\\
51.4	92.6	0	51\\
51.4	92.6	0	51\\
51.4	93.4	0	51\\
51.4	93.4	0	51\\
51.4	92.6	0	51\\
nan	nan	nan	51\\
51.4	93.6	0	51\\
51.4	93.6	0	51\\
51.4	94.4	0	51\\
51.4	94.4	0	51\\
51.4	93.6	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	0.6	0	51\\
51.4	1.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	1.6	0	51\\
51.4	2.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	2.6	0	51\\
51.4	3.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	3.6	0	51\\
51.4	4.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	4.6	0	51\\
51.4	5.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	5.6	0	51\\
51.4	6.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	6.6	0	51\\
51.4	7.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	7.6	0	51\\
51.4	8.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	8.6	0	51\\
51.4	9.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	9.6	0	51\\
51.4	10.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	10.6	0	51\\
51.4	11.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	11.6	0	51\\
51.4	12.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	12.6	0	51\\
51.4	13.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	13.6	0	51\\
51.4	14.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	14.6	0	51\\
51.4	15.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	15.6	0	51\\
51.4	16.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	16.6	0	51\\
51.4	17.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	17.6	0	51\\
51.4	18.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	18.6	0	51\\
51.4	19.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	19.6	0	51\\
51.4	20.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	20.6	0	51\\
51.4	21.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	21.6	0	51\\
51.4	22.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	22.6	0	51\\
51.4	23.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	23.6	0	51\\
51.4	24.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	24.6	0	51\\
51.4	25.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	25.6	0	51\\
51.4	26.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	26.6	0	51\\
51.4	27.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	27.6	0	51\\
51.4	28.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	28.6	0	51\\
51.4	29.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	29.6	0	51\\
51.4	30.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	30.6	0	51\\
51.4	31.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	31.6	0	51\\
51.4	32.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	32.6	0	51\\
51.4	33.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	33.6	0	51\\
51.4	34.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	34.6	0	51\\
51.4	35.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	35.6	0	51\\
51.4	36.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	36.6	0	51\\
51.4	37.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	37.6	0	51\\
51.4	38.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	38.6	0	51\\
51.4	39.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	39.6	0	51\\
51.4	40.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	40.6	0	51\\
51.4	41.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	41.6	0	51\\
51.4	42.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	42.6	0	51\\
51.4	43.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	43.6	0	51\\
51.4	44.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	44.6	0	51\\
51.4	45.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	45.6	0	51\\
51.4	46.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	46.6	0	51\\
51.4	47.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	47.6	0	51\\
51.4	48.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	48.6	0	51\\
51.4	49.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	49.6	0	51\\
51.4	50.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	50.6	0	51\\
51.4	51.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	51.6	0	51\\
51.4	52.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	52.6	0	51\\
51.4	53.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	53.6	0	51\\
51.4	54.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	54.6	0	51\\
51.4	55.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	55.6	0	51\\
51.4	56.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	56.6	0	51\\
51.4	57.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	57.6	0	51\\
51.4	58.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	58.6	0	51\\
51.4	59.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	59.6	0	51\\
51.4	60.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	60.6	0	51\\
51.4	61.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	61.6	0	51\\
51.4	62.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	62.6	0	51\\
51.4	63.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	63.6	0	51\\
51.4	64.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	64.6	0	51\\
51.4	65.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	65.6	0	51\\
51.4	66.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	66.6	0	51\\
51.4	67.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	67.6	0	51\\
51.4	68.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	68.6	0	51\\
51.4	69.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	69.6	0	51\\
51.4	70.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	70.6	0	51\\
51.4	71.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	71.6	0	51\\
51.4	72.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	72.6	0	51\\
51.4	73.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	73.6	0	51\\
51.4	74.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	74.6	0	51\\
51.4	75.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	75.6	0	51\\
51.4	76.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	76.6	0	51\\
51.4	77.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	77.6	0	51\\
51.4	78.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	78.6	0	51\\
51.4	79.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	79.6	0	51\\
51.4	80.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	80.6	0	51\\
51.4	81.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	81.6	0	51\\
51.4	82.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	82.6	0	51\\
51.4	83.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	83.6	0	51\\
51.4	84.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	84.6	0	51\\
51.4	85.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	85.6	0	51\\
51.4	86.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	86.6	0	51\\
51.4	87.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	87.6	0	51\\
51.4	88.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	88.6	0	51\\
51.4	89.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	89.6	0	51\\
51.4	90.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	90.6	0	51\\
51.4	91.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	91.6	0	51\\
51.4	92.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	92.6	0	51\\
51.4	93.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
51.4	93.6	0	51\\
51.4	94.4	0	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
nan	nan	nan	51\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	52\\
51.6	0.6	0	52\\
51.6	1.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	1.6	0	52\\
51.6	2.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	2.6	0	52\\
51.6	3.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	3.6	0	52\\
51.6	4.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	4.6	0	52\\
51.6	5.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	5.6	0	52\\
51.6	6.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	6.6	0	52\\
51.6	7.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	7.6	0	52\\
51.6	8.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	8.6	0	52\\
51.6	9.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	9.6	0	52\\
51.6	10.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	10.6	0	52\\
51.6	11.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	11.6	0	52\\
51.6	12.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	12.6	0	52\\
51.6	13.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	13.6	0	52\\
51.6	14.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	14.6	0	52\\
51.6	15.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	15.6	0	52\\
51.6	16.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	16.6	0	52\\
51.6	17.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	17.6	0	52\\
51.6	18.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	18.6	0	52\\
51.6	19.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	19.6	0	52\\
51.6	20.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	20.6	0	52\\
51.6	21.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	21.6	0	52\\
51.6	22.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	22.6	0	52\\
51.6	23.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	23.6	0	52\\
51.6	24.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	24.6	0	52\\
51.6	25.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	25.6	0	52\\
51.6	26.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	26.6	0	52\\
51.6	27.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	27.6	0	52\\
51.6	28.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	28.6	0	52\\
51.6	29.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	29.6	0	52\\
51.6	30.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	30.6	0	52\\
51.6	31.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	31.6	0	52\\
51.6	32.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	32.6	0	52\\
51.6	33.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	33.6	0	52\\
51.6	34.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	34.6	0	52\\
51.6	35.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	35.6	0	52\\
51.6	36.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	36.6	0	52\\
51.6	37.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	37.6	0	52\\
51.6	38.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	38.6	0	52\\
51.6	39.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	39.6	0	52\\
51.6	40.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	40.6	0	52\\
51.6	41.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	41.6	0	52\\
51.6	42.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	42.6	0	52\\
51.6	43.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	43.6	0	52\\
51.6	44.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	44.6	0	52\\
51.6	45.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	45.6	0	52\\
51.6	46.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	46.6	0	52\\
51.6	47.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	47.6	0	52\\
51.6	48.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	48.6	0	52\\
51.6	49.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	49.6	0	52\\
51.6	50.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	50.6	0	52\\
51.6	51.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	51.6	0	52\\
51.6	52.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	52.6	0	52\\
51.6	53.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	53.6	0	52\\
51.6	54.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	54.6	0	52\\
51.6	55.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	55.6	0	52\\
51.6	56.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	56.6	0	52\\
51.6	57.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	57.6	0	52\\
51.6	58.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	58.6	0	52\\
51.6	59.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	59.6	0	52\\
51.6	60.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	60.6	0	52\\
51.6	61.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	61.6	0	52\\
51.6	62.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	62.6	0	52\\
51.6	63.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	63.6	0	52\\
51.6	64.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	64.6	0	52\\
51.6	65.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	65.6	0	52\\
51.6	66.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	66.6	0	52\\
51.6	67.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	67.6	0	52\\
51.6	68.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	68.6	0	52\\
51.6	69.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	69.6	0	52\\
51.6	70.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	70.6	0	52\\
51.6	71.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	71.6	0	52\\
51.6	72.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	72.6	0	52\\
51.6	73.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	73.6	0	52\\
51.6	74.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	74.6	0	52\\
51.6	75.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	75.6	0	52\\
51.6	76.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	76.6	0	52\\
51.6	77.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	77.6	0	52\\
51.6	78.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	78.6	0	52\\
51.6	79.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	79.6	0	52\\
51.6	80.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	80.6	0	52\\
51.6	81.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	81.6	0	52\\
51.6	82.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	82.6	0	52\\
51.6	83.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	83.6	0	52\\
51.6	84.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	84.6	0	52\\
51.6	85.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	85.6	0	52\\
51.6	86.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	86.6	0	52\\
51.6	87.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	87.6	0	52\\
51.6	88.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	88.6	0	52\\
51.6	89.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	89.6	0	52\\
51.6	90.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	90.6	0	52\\
51.6	91.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	91.6	0	52\\
51.6	92.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	92.6	0	52\\
51.6	93.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	93.6	0	52\\
51.6	94.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
51.6	0.6	0	52\\
51.6	0.6	0	52\\
51.6	1.4	0	52\\
51.6	1.4	0	52\\
51.6	0.6	0	52\\
nan	nan	nan	52\\
51.6	1.6	0	52\\
51.6	1.6	0	52\\
51.6	2.4	0	52\\
51.6	2.4	0	52\\
51.6	1.6	0	52\\
nan	nan	nan	52\\
51.6	2.6	0	52\\
51.6	2.6	0	52\\
51.6	3.4	0	52\\
51.6	3.4	0	52\\
51.6	2.6	0	52\\
nan	nan	nan	52\\
51.6	3.6	0	52\\
51.6	3.6	0	52\\
51.6	4.4	0	52\\
51.6	4.4	0	52\\
51.6	3.6	0	52\\
nan	nan	nan	52\\
51.6	4.6	0	52\\
51.6	4.6	0	52\\
51.6	5.4	0	52\\
51.6	5.4	0	52\\
51.6	4.6	0	52\\
nan	nan	nan	52\\
51.6	5.6	0	52\\
51.6	5.6	0	52\\
51.6	6.4	0	52\\
51.6	6.4	0	52\\
51.6	5.6	0	52\\
nan	nan	nan	52\\
51.6	6.6	0	52\\
51.6	6.6	0	52\\
51.6	7.4	0	52\\
51.6	7.4	0	52\\
51.6	6.6	0	52\\
nan	nan	nan	52\\
51.6	7.6	0	52\\
51.6	7.6	0	52\\
51.6	8.4	0	52\\
51.6	8.4	0	52\\
51.6	7.6	0	52\\
nan	nan	nan	52\\
51.6	8.6	0	52\\
51.6	8.6	0	52\\
51.6	9.4	0	52\\
51.6	9.4	0	52\\
51.6	8.6	0	52\\
nan	nan	nan	52\\
51.6	9.6	0	52\\
51.6	9.6	0	52\\
51.6	10.4	0	52\\
51.6	10.4	0	52\\
51.6	9.6	0	52\\
nan	nan	nan	52\\
51.6	10.6	0	52\\
51.6	10.6	0	52\\
51.6	11.4	0	52\\
51.6	11.4	0	52\\
51.6	10.6	0	52\\
nan	nan	nan	52\\
51.6	11.6	0	52\\
51.6	11.6	0	52\\
51.6	12.4	0	52\\
51.6	12.4	0	52\\
51.6	11.6	0	52\\
nan	nan	nan	52\\
51.6	12.6	0	52\\
51.6	12.6	0	52\\
51.6	13.4	0	52\\
51.6	13.4	0	52\\
51.6	12.6	0	52\\
nan	nan	nan	52\\
51.6	13.6	0	52\\
51.6	13.6	0	52\\
51.6	14.4	0	52\\
51.6	14.4	0	52\\
51.6	13.6	0	52\\
nan	nan	nan	52\\
51.6	14.6	0	52\\
51.6	14.6	0	52\\
51.6	15.4	0	52\\
51.6	15.4	0	52\\
51.6	14.6	0	52\\
nan	nan	nan	52\\
51.6	15.6	0	52\\
51.6	15.6	0	52\\
51.6	16.4	0	52\\
51.6	16.4	0	52\\
51.6	15.6	0	52\\
nan	nan	nan	52\\
51.6	16.6	0	52\\
51.6	16.6	0	52\\
51.6	17.4	0	52\\
51.6	17.4	0	52\\
51.6	16.6	0	52\\
nan	nan	nan	52\\
51.6	17.6	0	52\\
51.6	17.6	0	52\\
51.6	18.4	0	52\\
51.6	18.4	0	52\\
51.6	17.6	0	52\\
nan	nan	nan	52\\
51.6	18.6	0	52\\
51.6	18.6	0	52\\
51.6	19.4	0	52\\
51.6	19.4	0	52\\
51.6	18.6	0	52\\
nan	nan	nan	52\\
51.6	19.6	0	52\\
51.6	19.6	0	52\\
51.6	20.4	0	52\\
51.6	20.4	0	52\\
51.6	19.6	0	52\\
nan	nan	nan	52\\
51.6	20.6	0	52\\
51.6	20.6	0	52\\
51.6	21.4	0	52\\
51.6	21.4	0	52\\
51.6	20.6	0	52\\
nan	nan	nan	52\\
51.6	21.6	0	52\\
51.6	21.6	0	52\\
51.6	22.4	0	52\\
51.6	22.4	0	52\\
51.6	21.6	0	52\\
nan	nan	nan	52\\
51.6	22.6	0	52\\
51.6	22.6	0	52\\
51.6	23.4	0	52\\
51.6	23.4	0	52\\
51.6	22.6	0	52\\
nan	nan	nan	52\\
51.6	23.6	0	52\\
51.6	23.6	0	52\\
51.6	24.4	0	52\\
51.6	24.4	0	52\\
51.6	23.6	0	52\\
nan	nan	nan	52\\
51.6	24.6	0	52\\
51.6	24.6	0	52\\
51.6	25.4	0	52\\
51.6	25.4	0	52\\
51.6	24.6	0	52\\
nan	nan	nan	52\\
51.6	25.6	0	52\\
51.6	25.6	0	52\\
51.6	26.4	0	52\\
51.6	26.4	0	52\\
51.6	25.6	0	52\\
nan	nan	nan	52\\
51.6	26.6	0	52\\
51.6	26.6	0	52\\
51.6	27.4	0	52\\
51.6	27.4	0	52\\
51.6	26.6	0	52\\
nan	nan	nan	52\\
51.6	27.6	0	52\\
51.6	27.6	0	52\\
51.6	28.4	0	52\\
51.6	28.4	0	52\\
51.6	27.6	0	52\\
nan	nan	nan	52\\
51.6	28.6	0	52\\
51.6	28.6	0	52\\
51.6	29.4	0	52\\
51.6	29.4	0	52\\
51.6	28.6	0	52\\
nan	nan	nan	52\\
51.6	29.6	0	52\\
51.6	29.6	0	52\\
51.6	30.4	0	52\\
51.6	30.4	0	52\\
51.6	29.6	0	52\\
nan	nan	nan	52\\
51.6	30.6	0	52\\
51.6	30.6	0	52\\
51.6	31.4	0	52\\
51.6	31.4	0	52\\
51.6	30.6	0	52\\
nan	nan	nan	52\\
51.6	31.6	0	52\\
51.6	31.6	0	52\\
51.6	32.4	0	52\\
51.6	32.4	0	52\\
51.6	31.6	0	52\\
nan	nan	nan	52\\
51.6	32.6	0	52\\
51.6	32.6	0	52\\
51.6	33.4	0	52\\
51.6	33.4	0	52\\
51.6	32.6	0	52\\
nan	nan	nan	52\\
51.6	33.6	0	52\\
51.6	33.6	0	52\\
51.6	34.4	0	52\\
51.6	34.4	0	52\\
51.6	33.6	0	52\\
nan	nan	nan	52\\
51.6	34.6	0	52\\
51.6	34.6	0	52\\
51.6	35.4	0	52\\
51.6	35.4	0	52\\
51.6	34.6	0	52\\
nan	nan	nan	52\\
51.6	35.6	0	52\\
51.6	35.6	0	52\\
51.6	36.4	0	52\\
51.6	36.4	0	52\\
51.6	35.6	0	52\\
nan	nan	nan	52\\
51.6	36.6	0	52\\
51.6	36.6	0	52\\
51.6	37.4	0	52\\
51.6	37.4	0	52\\
51.6	36.6	0	52\\
nan	nan	nan	52\\
51.6	37.6	0	52\\
51.6	37.6	0	52\\
51.6	38.4	0	52\\
51.6	38.4	0	52\\
51.6	37.6	0	52\\
nan	nan	nan	52\\
51.6	38.6	0	52\\
51.6	38.6	0	52\\
51.6	39.4	0	52\\
51.6	39.4	0	52\\
51.6	38.6	0	52\\
nan	nan	nan	52\\
51.6	39.6	0	52\\
51.6	39.6	0	52\\
51.6	40.4	0	52\\
51.6	40.4	0	52\\
51.6	39.6	0	52\\
nan	nan	nan	52\\
51.6	40.6	0	52\\
51.6	40.6	0	52\\
51.6	41.4	0	52\\
51.6	41.4	0	52\\
51.6	40.6	0	52\\
nan	nan	nan	52\\
51.6	41.6	0	52\\
51.6	41.6	0	52\\
51.6	42.4	0	52\\
51.6	42.4	0	52\\
51.6	41.6	0	52\\
nan	nan	nan	52\\
51.6	42.6	0	52\\
51.6	42.6	0	52\\
51.6	43.4	0	52\\
51.6	43.4	0	52\\
51.6	42.6	0	52\\
nan	nan	nan	52\\
51.6	43.6	0	52\\
51.6	43.6	0	52\\
51.6	44.4	0	52\\
51.6	44.4	0	52\\
51.6	43.6	0	52\\
nan	nan	nan	52\\
51.6	44.6	0	52\\
51.6	44.6	0	52\\
51.6	45.4	0	52\\
51.6	45.4	0	52\\
51.6	44.6	0	52\\
nan	nan	nan	52\\
51.6	45.6	0	52\\
51.6	45.6	0	52\\
51.6	46.4	0	52\\
51.6	46.4	0	52\\
51.6	45.6	0	52\\
nan	nan	nan	52\\
51.6	46.6	0	52\\
51.6	46.6	0	52\\
51.6	47.4	0	52\\
51.6	47.4	0	52\\
51.6	46.6	0	52\\
nan	nan	nan	52\\
51.6	47.6	0	52\\
51.6	47.6	0	52\\
51.6	48.4	0	52\\
51.6	48.4	0	52\\
51.6	47.6	0	52\\
nan	nan	nan	52\\
51.6	48.6	0	52\\
51.6	48.6	0	52\\
51.6	49.4	0	52\\
51.6	49.4	0	52\\
51.6	48.6	0	52\\
nan	nan	nan	52\\
51.6	49.6	0	52\\
51.6	49.6	0.00409821332278826	52\\
51.6	50.4	0.00409821332278826	52\\
51.6	50.4	0	52\\
51.6	49.6	0	52\\
nan	nan	nan	52\\
51.6	50.6	0	52\\
51.6	50.6	0	52\\
51.6	51.4	0	52\\
51.6	51.4	0	52\\
51.6	50.6	0	52\\
nan	nan	nan	52\\
51.6	51.6	0	52\\
51.6	51.6	0	52\\
51.6	52.4	0	52\\
51.6	52.4	0	52\\
51.6	51.6	0	52\\
nan	nan	nan	52\\
51.6	52.6	0	52\\
51.6	52.6	0	52\\
51.6	53.4	0	52\\
51.6	53.4	0	52\\
51.6	52.6	0	52\\
nan	nan	nan	52\\
51.6	53.6	0	52\\
51.6	53.6	0	52\\
51.6	54.4	0	52\\
51.6	54.4	0	52\\
51.6	53.6	0	52\\
nan	nan	nan	52\\
51.6	54.6	0	52\\
51.6	54.6	0	52\\
51.6	55.4	0	52\\
51.6	55.4	0	52\\
51.6	54.6	0	52\\
nan	nan	nan	52\\
51.6	55.6	0	52\\
51.6	55.6	0	52\\
51.6	56.4	0	52\\
51.6	56.4	0	52\\
51.6	55.6	0	52\\
nan	nan	nan	52\\
51.6	56.6	0	52\\
51.6	56.6	0	52\\
51.6	57.4	0	52\\
51.6	57.4	0	52\\
51.6	56.6	0	52\\
nan	nan	nan	52\\
51.6	57.6	0	52\\
51.6	57.6	0	52\\
51.6	58.4	0	52\\
51.6	58.4	0	52\\
51.6	57.6	0	52\\
nan	nan	nan	52\\
51.6	58.6	0	52\\
51.6	58.6	0	52\\
51.6	59.4	0	52\\
51.6	59.4	0	52\\
51.6	58.6	0	52\\
nan	nan	nan	52\\
51.6	59.6	0	52\\
51.6	59.6	0	52\\
51.6	60.4	0	52\\
51.6	60.4	0	52\\
51.6	59.6	0	52\\
nan	nan	nan	52\\
51.6	60.6	0	52\\
51.6	60.6	0	52\\
51.6	61.4	0	52\\
51.6	61.4	0	52\\
51.6	60.6	0	52\\
nan	nan	nan	52\\
51.6	61.6	0	52\\
51.6	61.6	0	52\\
51.6	62.4	0	52\\
51.6	62.4	0	52\\
51.6	61.6	0	52\\
nan	nan	nan	52\\
51.6	62.6	0	52\\
51.6	62.6	0	52\\
51.6	63.4	0	52\\
51.6	63.4	0	52\\
51.6	62.6	0	52\\
nan	nan	nan	52\\
51.6	63.6	0	52\\
51.6	63.6	0	52\\
51.6	64.4	0	52\\
51.6	64.4	0	52\\
51.6	63.6	0	52\\
nan	nan	nan	52\\
51.6	64.6	0	52\\
51.6	64.6	0	52\\
51.6	65.4	0	52\\
51.6	65.4	0	52\\
51.6	64.6	0	52\\
nan	nan	nan	52\\
51.6	65.6	0	52\\
51.6	65.6	0	52\\
51.6	66.4	0	52\\
51.6	66.4	0	52\\
51.6	65.6	0	52\\
nan	nan	nan	52\\
51.6	66.6	0	52\\
51.6	66.6	0	52\\
51.6	67.4	0	52\\
51.6	67.4	0	52\\
51.6	66.6	0	52\\
nan	nan	nan	52\\
51.6	67.6	0	52\\
51.6	67.6	0	52\\
51.6	68.4	0	52\\
51.6	68.4	0	52\\
51.6	67.6	0	52\\
nan	nan	nan	52\\
51.6	68.6	0	52\\
51.6	68.6	0	52\\
51.6	69.4	0	52\\
51.6	69.4	0	52\\
51.6	68.6	0	52\\
nan	nan	nan	52\\
51.6	69.6	0	52\\
51.6	69.6	0	52\\
51.6	70.4	0	52\\
51.6	70.4	0	52\\
51.6	69.6	0	52\\
nan	nan	nan	52\\
51.6	70.6	0	52\\
51.6	70.6	0	52\\
51.6	71.4	0	52\\
51.6	71.4	0	52\\
51.6	70.6	0	52\\
nan	nan	nan	52\\
51.6	71.6	0	52\\
51.6	71.6	0	52\\
51.6	72.4	0	52\\
51.6	72.4	0	52\\
51.6	71.6	0	52\\
nan	nan	nan	52\\
51.6	72.6	0	52\\
51.6	72.6	0	52\\
51.6	73.4	0	52\\
51.6	73.4	0	52\\
51.6	72.6	0	52\\
nan	nan	nan	52\\
51.6	73.6	0	52\\
51.6	73.6	0	52\\
51.6	74.4	0	52\\
51.6	74.4	0	52\\
51.6	73.6	0	52\\
nan	nan	nan	52\\
51.6	74.6	0	52\\
51.6	74.6	0	52\\
51.6	75.4	0	52\\
51.6	75.4	0	52\\
51.6	74.6	0	52\\
nan	nan	nan	52\\
51.6	75.6	0	52\\
51.6	75.6	0	52\\
51.6	76.4	0	52\\
51.6	76.4	0	52\\
51.6	75.6	0	52\\
nan	nan	nan	52\\
51.6	76.6	0	52\\
51.6	76.6	0	52\\
51.6	77.4	0	52\\
51.6	77.4	0	52\\
51.6	76.6	0	52\\
nan	nan	nan	52\\
51.6	77.6	0	52\\
51.6	77.6	0	52\\
51.6	78.4	0	52\\
51.6	78.4	0	52\\
51.6	77.6	0	52\\
nan	nan	nan	52\\
51.6	78.6	0	52\\
51.6	78.6	0	52\\
51.6	79.4	0	52\\
51.6	79.4	0	52\\
51.6	78.6	0	52\\
nan	nan	nan	52\\
51.6	79.6	0	52\\
51.6	79.6	0	52\\
51.6	80.4	0	52\\
51.6	80.4	0	52\\
51.6	79.6	0	52\\
nan	nan	nan	52\\
51.6	80.6	0	52\\
51.6	80.6	0	52\\
51.6	81.4	0	52\\
51.6	81.4	0	52\\
51.6	80.6	0	52\\
nan	nan	nan	52\\
51.6	81.6	0	52\\
51.6	81.6	0	52\\
51.6	82.4	0	52\\
51.6	82.4	0	52\\
51.6	81.6	0	52\\
nan	nan	nan	52\\
51.6	82.6	0	52\\
51.6	82.6	0	52\\
51.6	83.4	0	52\\
51.6	83.4	0	52\\
51.6	82.6	0	52\\
nan	nan	nan	52\\
51.6	83.6	0	52\\
51.6	83.6	0	52\\
51.6	84.4	0	52\\
51.6	84.4	0	52\\
51.6	83.6	0	52\\
nan	nan	nan	52\\
51.6	84.6	0	52\\
51.6	84.6	0	52\\
51.6	85.4	0	52\\
51.6	85.4	0	52\\
51.6	84.6	0	52\\
nan	nan	nan	52\\
51.6	85.6	0	52\\
51.6	85.6	0	52\\
51.6	86.4	0	52\\
51.6	86.4	0	52\\
51.6	85.6	0	52\\
nan	nan	nan	52\\
51.6	86.6	0	52\\
51.6	86.6	0	52\\
51.6	87.4	0	52\\
51.6	87.4	0	52\\
51.6	86.6	0	52\\
nan	nan	nan	52\\
51.6	87.6	0	52\\
51.6	87.6	0	52\\
51.6	88.4	0	52\\
51.6	88.4	0	52\\
51.6	87.6	0	52\\
nan	nan	nan	52\\
51.6	88.6	0	52\\
51.6	88.6	0	52\\
51.6	89.4	0	52\\
51.6	89.4	0	52\\
51.6	88.6	0	52\\
nan	nan	nan	52\\
51.6	89.6	0	52\\
51.6	89.6	0	52\\
51.6	90.4	0	52\\
51.6	90.4	0	52\\
51.6	89.6	0	52\\
nan	nan	nan	52\\
51.6	90.6	0	52\\
51.6	90.6	0	52\\
51.6	91.4	0	52\\
51.6	91.4	0	52\\
51.6	90.6	0	52\\
nan	nan	nan	52\\
51.6	91.6	0	52\\
51.6	91.6	0	52\\
51.6	92.4	0	52\\
51.6	92.4	0	52\\
51.6	91.6	0	52\\
nan	nan	nan	52\\
51.6	92.6	0	52\\
51.6	92.6	0	52\\
51.6	93.4	0	52\\
51.6	93.4	0	52\\
51.6	92.6	0	52\\
nan	nan	nan	52\\
51.6	93.6	0	52\\
51.6	93.6	0	52\\
51.6	94.4	0	52\\
51.6	94.4	0	52\\
51.6	93.6	0	52\\
nan	nan	nan	52\\
52.4	0.6	0	52\\
52.4	0.6	0	52\\
52.4	1.4	0	52\\
52.4	1.4	0	52\\
52.4	0.6	0	52\\
nan	nan	nan	52\\
52.4	1.6	0	52\\
52.4	1.6	0	52\\
52.4	2.4	0	52\\
52.4	2.4	0	52\\
52.4	1.6	0	52\\
nan	nan	nan	52\\
52.4	2.6	0	52\\
52.4	2.6	0	52\\
52.4	3.4	0	52\\
52.4	3.4	0	52\\
52.4	2.6	0	52\\
nan	nan	nan	52\\
52.4	3.6	0	52\\
52.4	3.6	0	52\\
52.4	4.4	0	52\\
52.4	4.4	0	52\\
52.4	3.6	0	52\\
nan	nan	nan	52\\
52.4	4.6	0	52\\
52.4	4.6	0	52\\
52.4	5.4	0	52\\
52.4	5.4	0	52\\
52.4	4.6	0	52\\
nan	nan	nan	52\\
52.4	5.6	0	52\\
52.4	5.6	0	52\\
52.4	6.4	0	52\\
52.4	6.4	0	52\\
52.4	5.6	0	52\\
nan	nan	nan	52\\
52.4	6.6	0	52\\
52.4	6.6	0	52\\
52.4	7.4	0	52\\
52.4	7.4	0	52\\
52.4	6.6	0	52\\
nan	nan	nan	52\\
52.4	7.6	0	52\\
52.4	7.6	0	52\\
52.4	8.4	0	52\\
52.4	8.4	0	52\\
52.4	7.6	0	52\\
nan	nan	nan	52\\
52.4	8.6	0	52\\
52.4	8.6	0	52\\
52.4	9.4	0	52\\
52.4	9.4	0	52\\
52.4	8.6	0	52\\
nan	nan	nan	52\\
52.4	9.6	0	52\\
52.4	9.6	0	52\\
52.4	10.4	0	52\\
52.4	10.4	0	52\\
52.4	9.6	0	52\\
nan	nan	nan	52\\
52.4	10.6	0	52\\
52.4	10.6	0	52\\
52.4	11.4	0	52\\
52.4	11.4	0	52\\
52.4	10.6	0	52\\
nan	nan	nan	52\\
52.4	11.6	0	52\\
52.4	11.6	0	52\\
52.4	12.4	0	52\\
52.4	12.4	0	52\\
52.4	11.6	0	52\\
nan	nan	nan	52\\
52.4	12.6	0	52\\
52.4	12.6	0	52\\
52.4	13.4	0	52\\
52.4	13.4	0	52\\
52.4	12.6	0	52\\
nan	nan	nan	52\\
52.4	13.6	0	52\\
52.4	13.6	0	52\\
52.4	14.4	0	52\\
52.4	14.4	0	52\\
52.4	13.6	0	52\\
nan	nan	nan	52\\
52.4	14.6	0	52\\
52.4	14.6	0	52\\
52.4	15.4	0	52\\
52.4	15.4	0	52\\
52.4	14.6	0	52\\
nan	nan	nan	52\\
52.4	15.6	0	52\\
52.4	15.6	0	52\\
52.4	16.4	0	52\\
52.4	16.4	0	52\\
52.4	15.6	0	52\\
nan	nan	nan	52\\
52.4	16.6	0	52\\
52.4	16.6	0	52\\
52.4	17.4	0	52\\
52.4	17.4	0	52\\
52.4	16.6	0	52\\
nan	nan	nan	52\\
52.4	17.6	0	52\\
52.4	17.6	0	52\\
52.4	18.4	0	52\\
52.4	18.4	0	52\\
52.4	17.6	0	52\\
nan	nan	nan	52\\
52.4	18.6	0	52\\
52.4	18.6	0	52\\
52.4	19.4	0	52\\
52.4	19.4	0	52\\
52.4	18.6	0	52\\
nan	nan	nan	52\\
52.4	19.6	0	52\\
52.4	19.6	0	52\\
52.4	20.4	0	52\\
52.4	20.4	0	52\\
52.4	19.6	0	52\\
nan	nan	nan	52\\
52.4	20.6	0	52\\
52.4	20.6	0	52\\
52.4	21.4	0	52\\
52.4	21.4	0	52\\
52.4	20.6	0	52\\
nan	nan	nan	52\\
52.4	21.6	0	52\\
52.4	21.6	0	52\\
52.4	22.4	0	52\\
52.4	22.4	0	52\\
52.4	21.6	0	52\\
nan	nan	nan	52\\
52.4	22.6	0	52\\
52.4	22.6	0	52\\
52.4	23.4	0	52\\
52.4	23.4	0	52\\
52.4	22.6	0	52\\
nan	nan	nan	52\\
52.4	23.6	0	52\\
52.4	23.6	0	52\\
52.4	24.4	0	52\\
52.4	24.4	0	52\\
52.4	23.6	0	52\\
nan	nan	nan	52\\
52.4	24.6	0	52\\
52.4	24.6	0	52\\
52.4	25.4	0	52\\
52.4	25.4	0	52\\
52.4	24.6	0	52\\
nan	nan	nan	52\\
52.4	25.6	0	52\\
52.4	25.6	0	52\\
52.4	26.4	0	52\\
52.4	26.4	0	52\\
52.4	25.6	0	52\\
nan	nan	nan	52\\
52.4	26.6	0	52\\
52.4	26.6	0	52\\
52.4	27.4	0	52\\
52.4	27.4	0	52\\
52.4	26.6	0	52\\
nan	nan	nan	52\\
52.4	27.6	0	52\\
52.4	27.6	0	52\\
52.4	28.4	0	52\\
52.4	28.4	0	52\\
52.4	27.6	0	52\\
nan	nan	nan	52\\
52.4	28.6	0	52\\
52.4	28.6	0	52\\
52.4	29.4	0	52\\
52.4	29.4	0	52\\
52.4	28.6	0	52\\
nan	nan	nan	52\\
52.4	29.6	0	52\\
52.4	29.6	0	52\\
52.4	30.4	0	52\\
52.4	30.4	0	52\\
52.4	29.6	0	52\\
nan	nan	nan	52\\
52.4	30.6	0	52\\
52.4	30.6	0	52\\
52.4	31.4	0	52\\
52.4	31.4	0	52\\
52.4	30.6	0	52\\
nan	nan	nan	52\\
52.4	31.6	0	52\\
52.4	31.6	0	52\\
52.4	32.4	0	52\\
52.4	32.4	0	52\\
52.4	31.6	0	52\\
nan	nan	nan	52\\
52.4	32.6	0	52\\
52.4	32.6	0	52\\
52.4	33.4	0	52\\
52.4	33.4	0	52\\
52.4	32.6	0	52\\
nan	nan	nan	52\\
52.4	33.6	0	52\\
52.4	33.6	0	52\\
52.4	34.4	0	52\\
52.4	34.4	0	52\\
52.4	33.6	0	52\\
nan	nan	nan	52\\
52.4	34.6	0	52\\
52.4	34.6	0	52\\
52.4	35.4	0	52\\
52.4	35.4	0	52\\
52.4	34.6	0	52\\
nan	nan	nan	52\\
52.4	35.6	0	52\\
52.4	35.6	0	52\\
52.4	36.4	0	52\\
52.4	36.4	0	52\\
52.4	35.6	0	52\\
nan	nan	nan	52\\
52.4	36.6	0	52\\
52.4	36.6	0	52\\
52.4	37.4	0	52\\
52.4	37.4	0	52\\
52.4	36.6	0	52\\
nan	nan	nan	52\\
52.4	37.6	0	52\\
52.4	37.6	0	52\\
52.4	38.4	0	52\\
52.4	38.4	0	52\\
52.4	37.6	0	52\\
nan	nan	nan	52\\
52.4	38.6	0	52\\
52.4	38.6	0	52\\
52.4	39.4	0	52\\
52.4	39.4	0	52\\
52.4	38.6	0	52\\
nan	nan	nan	52\\
52.4	39.6	0	52\\
52.4	39.6	0	52\\
52.4	40.4	0	52\\
52.4	40.4	0	52\\
52.4	39.6	0	52\\
nan	nan	nan	52\\
52.4	40.6	0	52\\
52.4	40.6	0	52\\
52.4	41.4	0	52\\
52.4	41.4	0	52\\
52.4	40.6	0	52\\
nan	nan	nan	52\\
52.4	41.6	0	52\\
52.4	41.6	0	52\\
52.4	42.4	0	52\\
52.4	42.4	0	52\\
52.4	41.6	0	52\\
nan	nan	nan	52\\
52.4	42.6	0	52\\
52.4	42.6	0	52\\
52.4	43.4	0	52\\
52.4	43.4	0	52\\
52.4	42.6	0	52\\
nan	nan	nan	52\\
52.4	43.6	0	52\\
52.4	43.6	0	52\\
52.4	44.4	0	52\\
52.4	44.4	0	52\\
52.4	43.6	0	52\\
nan	nan	nan	52\\
52.4	44.6	0	52\\
52.4	44.6	0	52\\
52.4	45.4	0	52\\
52.4	45.4	0	52\\
52.4	44.6	0	52\\
nan	nan	nan	52\\
52.4	45.6	0	52\\
52.4	45.6	0	52\\
52.4	46.4	0	52\\
52.4	46.4	0	52\\
52.4	45.6	0	52\\
nan	nan	nan	52\\
52.4	46.6	0	52\\
52.4	46.6	0	52\\
52.4	47.4	0	52\\
52.4	47.4	0	52\\
52.4	46.6	0	52\\
nan	nan	nan	52\\
52.4	47.6	0	52\\
52.4	47.6	0	52\\
52.4	48.4	0	52\\
52.4	48.4	0	52\\
52.4	47.6	0	52\\
nan	nan	nan	52\\
52.4	48.6	0	52\\
52.4	48.6	0	52\\
52.4	49.4	0	52\\
52.4	49.4	0	52\\
52.4	48.6	0	52\\
nan	nan	nan	52\\
52.4	49.6	0	52\\
52.4	49.6	0.00409821332278826	52\\
52.4	50.4	0.00409821332278826	52\\
52.4	50.4	0	52\\
52.4	49.6	0	52\\
nan	nan	nan	52\\
52.4	50.6	0	52\\
52.4	50.6	0	52\\
52.4	51.4	0	52\\
52.4	51.4	0	52\\
52.4	50.6	0	52\\
nan	nan	nan	52\\
52.4	51.6	0	52\\
52.4	51.6	0	52\\
52.4	52.4	0	52\\
52.4	52.4	0	52\\
52.4	51.6	0	52\\
nan	nan	nan	52\\
52.4	52.6	0	52\\
52.4	52.6	0	52\\
52.4	53.4	0	52\\
52.4	53.4	0	52\\
52.4	52.6	0	52\\
nan	nan	nan	52\\
52.4	53.6	0	52\\
52.4	53.6	0	52\\
52.4	54.4	0	52\\
52.4	54.4	0	52\\
52.4	53.6	0	52\\
nan	nan	nan	52\\
52.4	54.6	0	52\\
52.4	54.6	0	52\\
52.4	55.4	0	52\\
52.4	55.4	0	52\\
52.4	54.6	0	52\\
nan	nan	nan	52\\
52.4	55.6	0	52\\
52.4	55.6	0	52\\
52.4	56.4	0	52\\
52.4	56.4	0	52\\
52.4	55.6	0	52\\
nan	nan	nan	52\\
52.4	56.6	0	52\\
52.4	56.6	0	52\\
52.4	57.4	0	52\\
52.4	57.4	0	52\\
52.4	56.6	0	52\\
nan	nan	nan	52\\
52.4	57.6	0	52\\
52.4	57.6	0	52\\
52.4	58.4	0	52\\
52.4	58.4	0	52\\
52.4	57.6	0	52\\
nan	nan	nan	52\\
52.4	58.6	0	52\\
52.4	58.6	0	52\\
52.4	59.4	0	52\\
52.4	59.4	0	52\\
52.4	58.6	0	52\\
nan	nan	nan	52\\
52.4	59.6	0	52\\
52.4	59.6	0	52\\
52.4	60.4	0	52\\
52.4	60.4	0	52\\
52.4	59.6	0	52\\
nan	nan	nan	52\\
52.4	60.6	0	52\\
52.4	60.6	0	52\\
52.4	61.4	0	52\\
52.4	61.4	0	52\\
52.4	60.6	0	52\\
nan	nan	nan	52\\
52.4	61.6	0	52\\
52.4	61.6	0	52\\
52.4	62.4	0	52\\
52.4	62.4	0	52\\
52.4	61.6	0	52\\
nan	nan	nan	52\\
52.4	62.6	0	52\\
52.4	62.6	0	52\\
52.4	63.4	0	52\\
52.4	63.4	0	52\\
52.4	62.6	0	52\\
nan	nan	nan	52\\
52.4	63.6	0	52\\
52.4	63.6	0	52\\
52.4	64.4	0	52\\
52.4	64.4	0	52\\
52.4	63.6	0	52\\
nan	nan	nan	52\\
52.4	64.6	0	52\\
52.4	64.6	0	52\\
52.4	65.4	0	52\\
52.4	65.4	0	52\\
52.4	64.6	0	52\\
nan	nan	nan	52\\
52.4	65.6	0	52\\
52.4	65.6	0	52\\
52.4	66.4	0	52\\
52.4	66.4	0	52\\
52.4	65.6	0	52\\
nan	nan	nan	52\\
52.4	66.6	0	52\\
52.4	66.6	0	52\\
52.4	67.4	0	52\\
52.4	67.4	0	52\\
52.4	66.6	0	52\\
nan	nan	nan	52\\
52.4	67.6	0	52\\
52.4	67.6	0	52\\
52.4	68.4	0	52\\
52.4	68.4	0	52\\
52.4	67.6	0	52\\
nan	nan	nan	52\\
52.4	68.6	0	52\\
52.4	68.6	0	52\\
52.4	69.4	0	52\\
52.4	69.4	0	52\\
52.4	68.6	0	52\\
nan	nan	nan	52\\
52.4	69.6	0	52\\
52.4	69.6	0	52\\
52.4	70.4	0	52\\
52.4	70.4	0	52\\
52.4	69.6	0	52\\
nan	nan	nan	52\\
52.4	70.6	0	52\\
52.4	70.6	0	52\\
52.4	71.4	0	52\\
52.4	71.4	0	52\\
52.4	70.6	0	52\\
nan	nan	nan	52\\
52.4	71.6	0	52\\
52.4	71.6	0	52\\
52.4	72.4	0	52\\
52.4	72.4	0	52\\
52.4	71.6	0	52\\
nan	nan	nan	52\\
52.4	72.6	0	52\\
52.4	72.6	0	52\\
52.4	73.4	0	52\\
52.4	73.4	0	52\\
52.4	72.6	0	52\\
nan	nan	nan	52\\
52.4	73.6	0	52\\
52.4	73.6	0	52\\
52.4	74.4	0	52\\
52.4	74.4	0	52\\
52.4	73.6	0	52\\
nan	nan	nan	52\\
52.4	74.6	0	52\\
52.4	74.6	0	52\\
52.4	75.4	0	52\\
52.4	75.4	0	52\\
52.4	74.6	0	52\\
nan	nan	nan	52\\
52.4	75.6	0	52\\
52.4	75.6	0	52\\
52.4	76.4	0	52\\
52.4	76.4	0	52\\
52.4	75.6	0	52\\
nan	nan	nan	52\\
52.4	76.6	0	52\\
52.4	76.6	0	52\\
52.4	77.4	0	52\\
52.4	77.4	0	52\\
52.4	76.6	0	52\\
nan	nan	nan	52\\
52.4	77.6	0	52\\
52.4	77.6	0	52\\
52.4	78.4	0	52\\
52.4	78.4	0	52\\
52.4	77.6	0	52\\
nan	nan	nan	52\\
52.4	78.6	0	52\\
52.4	78.6	0	52\\
52.4	79.4	0	52\\
52.4	79.4	0	52\\
52.4	78.6	0	52\\
nan	nan	nan	52\\
52.4	79.6	0	52\\
52.4	79.6	0	52\\
52.4	80.4	0	52\\
52.4	80.4	0	52\\
52.4	79.6	0	52\\
nan	nan	nan	52\\
52.4	80.6	0	52\\
52.4	80.6	0	52\\
52.4	81.4	0	52\\
52.4	81.4	0	52\\
52.4	80.6	0	52\\
nan	nan	nan	52\\
52.4	81.6	0	52\\
52.4	81.6	0	52\\
52.4	82.4	0	52\\
52.4	82.4	0	52\\
52.4	81.6	0	52\\
nan	nan	nan	52\\
52.4	82.6	0	52\\
52.4	82.6	0	52\\
52.4	83.4	0	52\\
52.4	83.4	0	52\\
52.4	82.6	0	52\\
nan	nan	nan	52\\
52.4	83.6	0	52\\
52.4	83.6	0	52\\
52.4	84.4	0	52\\
52.4	84.4	0	52\\
52.4	83.6	0	52\\
nan	nan	nan	52\\
52.4	84.6	0	52\\
52.4	84.6	0	52\\
52.4	85.4	0	52\\
52.4	85.4	0	52\\
52.4	84.6	0	52\\
nan	nan	nan	52\\
52.4	85.6	0	52\\
52.4	85.6	0	52\\
52.4	86.4	0	52\\
52.4	86.4	0	52\\
52.4	85.6	0	52\\
nan	nan	nan	52\\
52.4	86.6	0	52\\
52.4	86.6	0	52\\
52.4	87.4	0	52\\
52.4	87.4	0	52\\
52.4	86.6	0	52\\
nan	nan	nan	52\\
52.4	87.6	0	52\\
52.4	87.6	0	52\\
52.4	88.4	0	52\\
52.4	88.4	0	52\\
52.4	87.6	0	52\\
nan	nan	nan	52\\
52.4	88.6	0	52\\
52.4	88.6	0	52\\
52.4	89.4	0	52\\
52.4	89.4	0	52\\
52.4	88.6	0	52\\
nan	nan	nan	52\\
52.4	89.6	0	52\\
52.4	89.6	0	52\\
52.4	90.4	0	52\\
52.4	90.4	0	52\\
52.4	89.6	0	52\\
nan	nan	nan	52\\
52.4	90.6	0	52\\
52.4	90.6	0	52\\
52.4	91.4	0	52\\
52.4	91.4	0	52\\
52.4	90.6	0	52\\
nan	nan	nan	52\\
52.4	91.6	0	52\\
52.4	91.6	0	52\\
52.4	92.4	0	52\\
52.4	92.4	0	52\\
52.4	91.6	0	52\\
nan	nan	nan	52\\
52.4	92.6	0	52\\
52.4	92.6	0	52\\
52.4	93.4	0	52\\
52.4	93.4	0	52\\
52.4	92.6	0	52\\
nan	nan	nan	52\\
52.4	93.6	0	52\\
52.4	93.6	0	52\\
52.4	94.4	0	52\\
52.4	94.4	0	52\\
52.4	93.6	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	0.6	0	52\\
52.4	1.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	1.6	0	52\\
52.4	2.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	2.6	0	52\\
52.4	3.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	3.6	0	52\\
52.4	4.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	4.6	0	52\\
52.4	5.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	5.6	0	52\\
52.4	6.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	6.6	0	52\\
52.4	7.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	7.6	0	52\\
52.4	8.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	8.6	0	52\\
52.4	9.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	9.6	0	52\\
52.4	10.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	10.6	0	52\\
52.4	11.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	11.6	0	52\\
52.4	12.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	12.6	0	52\\
52.4	13.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	13.6	0	52\\
52.4	14.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	14.6	0	52\\
52.4	15.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	15.6	0	52\\
52.4	16.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	16.6	0	52\\
52.4	17.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	17.6	0	52\\
52.4	18.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	18.6	0	52\\
52.4	19.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	19.6	0	52\\
52.4	20.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	20.6	0	52\\
52.4	21.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	21.6	0	52\\
52.4	22.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	22.6	0	52\\
52.4	23.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	23.6	0	52\\
52.4	24.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	24.6	0	52\\
52.4	25.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	25.6	0	52\\
52.4	26.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	26.6	0	52\\
52.4	27.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	27.6	0	52\\
52.4	28.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	28.6	0	52\\
52.4	29.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	29.6	0	52\\
52.4	30.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	30.6	0	52\\
52.4	31.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	31.6	0	52\\
52.4	32.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	32.6	0	52\\
52.4	33.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	33.6	0	52\\
52.4	34.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	34.6	0	52\\
52.4	35.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	35.6	0	52\\
52.4	36.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	36.6	0	52\\
52.4	37.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	37.6	0	52\\
52.4	38.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	38.6	0	52\\
52.4	39.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	39.6	0	52\\
52.4	40.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	40.6	0	52\\
52.4	41.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	41.6	0	52\\
52.4	42.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	42.6	0	52\\
52.4	43.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	43.6	0	52\\
52.4	44.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	44.6	0	52\\
52.4	45.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	45.6	0	52\\
52.4	46.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	46.6	0	52\\
52.4	47.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	47.6	0	52\\
52.4	48.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	48.6	0	52\\
52.4	49.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	49.6	0	52\\
52.4	50.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	50.6	0	52\\
52.4	51.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	51.6	0	52\\
52.4	52.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	52.6	0	52\\
52.4	53.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	53.6	0	52\\
52.4	54.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	54.6	0	52\\
52.4	55.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	55.6	0	52\\
52.4	56.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	56.6	0	52\\
52.4	57.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	57.6	0	52\\
52.4	58.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	58.6	0	52\\
52.4	59.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	59.6	0	52\\
52.4	60.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	60.6	0	52\\
52.4	61.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	61.6	0	52\\
52.4	62.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	62.6	0	52\\
52.4	63.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	63.6	0	52\\
52.4	64.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	64.6	0	52\\
52.4	65.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	65.6	0	52\\
52.4	66.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	66.6	0	52\\
52.4	67.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	67.6	0	52\\
52.4	68.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	68.6	0	52\\
52.4	69.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	69.6	0	52\\
52.4	70.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	70.6	0	52\\
52.4	71.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	71.6	0	52\\
52.4	72.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	72.6	0	52\\
52.4	73.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	73.6	0	52\\
52.4	74.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	74.6	0	52\\
52.4	75.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	75.6	0	52\\
52.4	76.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	76.6	0	52\\
52.4	77.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	77.6	0	52\\
52.4	78.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	78.6	0	52\\
52.4	79.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	79.6	0	52\\
52.4	80.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	80.6	0	52\\
52.4	81.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	81.6	0	52\\
52.4	82.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	82.6	0	52\\
52.4	83.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	83.6	0	52\\
52.4	84.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	84.6	0	52\\
52.4	85.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	85.6	0	52\\
52.4	86.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	86.6	0	52\\
52.4	87.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	87.6	0	52\\
52.4	88.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	88.6	0	52\\
52.4	89.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	89.6	0	52\\
52.4	90.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	90.6	0	52\\
52.4	91.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	91.6	0	52\\
52.4	92.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	92.6	0	52\\
52.4	93.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
52.4	93.6	0	52\\
52.4	94.4	0	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
nan	nan	nan	52\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	53\\
52.6	0.6	0	53\\
52.6	1.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	1.6	0	53\\
52.6	2.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	2.6	0	53\\
52.6	3.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	3.6	0	53\\
52.6	4.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	4.6	0	53\\
52.6	5.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	5.6	0	53\\
52.6	6.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	6.6	0	53\\
52.6	7.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	7.6	0	53\\
52.6	8.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	8.6	0	53\\
52.6	9.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	9.6	0	53\\
52.6	10.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	10.6	0	53\\
52.6	11.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	11.6	0	53\\
52.6	12.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	12.6	0	53\\
52.6	13.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	13.6	0	53\\
52.6	14.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	14.6	0	53\\
52.6	15.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	15.6	0	53\\
52.6	16.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	16.6	0	53\\
52.6	17.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	17.6	0	53\\
52.6	18.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	18.6	0	53\\
52.6	19.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	19.6	0	53\\
52.6	20.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	20.6	0	53\\
52.6	21.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	21.6	0	53\\
52.6	22.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	22.6	0	53\\
52.6	23.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	23.6	0	53\\
52.6	24.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	24.6	0	53\\
52.6	25.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	25.6	0	53\\
52.6	26.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	26.6	0	53\\
52.6	27.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	27.6	0	53\\
52.6	28.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	28.6	0	53\\
52.6	29.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	29.6	0	53\\
52.6	30.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	30.6	0	53\\
52.6	31.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	31.6	0	53\\
52.6	32.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	32.6	0	53\\
52.6	33.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	33.6	0	53\\
52.6	34.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	34.6	0	53\\
52.6	35.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	35.6	0	53\\
52.6	36.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	36.6	0	53\\
52.6	37.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	37.6	0	53\\
52.6	38.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	38.6	0	53\\
52.6	39.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	39.6	0	53\\
52.6	40.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	40.6	0	53\\
52.6	41.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	41.6	0	53\\
52.6	42.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	42.6	0	53\\
52.6	43.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	43.6	0	53\\
52.6	44.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	44.6	0	53\\
52.6	45.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	45.6	0	53\\
52.6	46.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	46.6	0	53\\
52.6	47.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	47.6	0	53\\
52.6	48.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	48.6	0	53\\
52.6	49.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	49.6	0	53\\
52.6	50.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	50.6	0	53\\
52.6	51.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	51.6	0	53\\
52.6	52.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	52.6	0	53\\
52.6	53.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	53.6	0	53\\
52.6	54.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	54.6	0	53\\
52.6	55.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	55.6	0	53\\
52.6	56.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	56.6	0	53\\
52.6	57.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	57.6	0	53\\
52.6	58.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	58.6	0	53\\
52.6	59.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	59.6	0	53\\
52.6	60.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	60.6	0	53\\
52.6	61.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	61.6	0	53\\
52.6	62.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	62.6	0	53\\
52.6	63.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	63.6	0	53\\
52.6	64.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	64.6	0	53\\
52.6	65.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	65.6	0	53\\
52.6	66.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	66.6	0	53\\
52.6	67.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	67.6	0	53\\
52.6	68.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	68.6	0	53\\
52.6	69.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	69.6	0	53\\
52.6	70.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	70.6	0	53\\
52.6	71.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	71.6	0	53\\
52.6	72.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	72.6	0	53\\
52.6	73.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	73.6	0	53\\
52.6	74.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	74.6	0	53\\
52.6	75.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	75.6	0	53\\
52.6	76.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	76.6	0	53\\
52.6	77.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	77.6	0	53\\
52.6	78.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	78.6	0	53\\
52.6	79.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	79.6	0	53\\
52.6	80.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	80.6	0	53\\
52.6	81.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	81.6	0	53\\
52.6	82.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	82.6	0	53\\
52.6	83.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	83.6	0	53\\
52.6	84.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	84.6	0	53\\
52.6	85.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	85.6	0	53\\
52.6	86.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	86.6	0	53\\
52.6	87.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	87.6	0	53\\
52.6	88.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	88.6	0	53\\
52.6	89.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	89.6	0	53\\
52.6	90.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	90.6	0	53\\
52.6	91.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	91.6	0	53\\
52.6	92.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	92.6	0	53\\
52.6	93.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	93.6	0	53\\
52.6	94.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
52.6	0.6	0	53\\
52.6	0.6	0	53\\
52.6	1.4	0	53\\
52.6	1.4	0	53\\
52.6	0.6	0	53\\
nan	nan	nan	53\\
52.6	1.6	0	53\\
52.6	1.6	0	53\\
52.6	2.4	0	53\\
52.6	2.4	0	53\\
52.6	1.6	0	53\\
nan	nan	nan	53\\
52.6	2.6	0	53\\
52.6	2.6	0	53\\
52.6	3.4	0	53\\
52.6	3.4	0	53\\
52.6	2.6	0	53\\
nan	nan	nan	53\\
52.6	3.6	0	53\\
52.6	3.6	0	53\\
52.6	4.4	0	53\\
52.6	4.4	0	53\\
52.6	3.6	0	53\\
nan	nan	nan	53\\
52.6	4.6	0	53\\
52.6	4.6	0	53\\
52.6	5.4	0	53\\
52.6	5.4	0	53\\
52.6	4.6	0	53\\
nan	nan	nan	53\\
52.6	5.6	0	53\\
52.6	5.6	0	53\\
52.6	6.4	0	53\\
52.6	6.4	0	53\\
52.6	5.6	0	53\\
nan	nan	nan	53\\
52.6	6.6	0	53\\
52.6	6.6	0	53\\
52.6	7.4	0	53\\
52.6	7.4	0	53\\
52.6	6.6	0	53\\
nan	nan	nan	53\\
52.6	7.6	0	53\\
52.6	7.6	0	53\\
52.6	8.4	0	53\\
52.6	8.4	0	53\\
52.6	7.6	0	53\\
nan	nan	nan	53\\
52.6	8.6	0	53\\
52.6	8.6	0	53\\
52.6	9.4	0	53\\
52.6	9.4	0	53\\
52.6	8.6	0	53\\
nan	nan	nan	53\\
52.6	9.6	0	53\\
52.6	9.6	0	53\\
52.6	10.4	0	53\\
52.6	10.4	0	53\\
52.6	9.6	0	53\\
nan	nan	nan	53\\
52.6	10.6	0	53\\
52.6	10.6	0	53\\
52.6	11.4	0	53\\
52.6	11.4	0	53\\
52.6	10.6	0	53\\
nan	nan	nan	53\\
52.6	11.6	0	53\\
52.6	11.6	0	53\\
52.6	12.4	0	53\\
52.6	12.4	0	53\\
52.6	11.6	0	53\\
nan	nan	nan	53\\
52.6	12.6	0	53\\
52.6	12.6	0	53\\
52.6	13.4	0	53\\
52.6	13.4	0	53\\
52.6	12.6	0	53\\
nan	nan	nan	53\\
52.6	13.6	0	53\\
52.6	13.6	0	53\\
52.6	14.4	0	53\\
52.6	14.4	0	53\\
52.6	13.6	0	53\\
nan	nan	nan	53\\
52.6	14.6	0	53\\
52.6	14.6	0	53\\
52.6	15.4	0	53\\
52.6	15.4	0	53\\
52.6	14.6	0	53\\
nan	nan	nan	53\\
52.6	15.6	0	53\\
52.6	15.6	0	53\\
52.6	16.4	0	53\\
52.6	16.4	0	53\\
52.6	15.6	0	53\\
nan	nan	nan	53\\
52.6	16.6	0	53\\
52.6	16.6	0	53\\
52.6	17.4	0	53\\
52.6	17.4	0	53\\
52.6	16.6	0	53\\
nan	nan	nan	53\\
52.6	17.6	0	53\\
52.6	17.6	0	53\\
52.6	18.4	0	53\\
52.6	18.4	0	53\\
52.6	17.6	0	53\\
nan	nan	nan	53\\
52.6	18.6	0	53\\
52.6	18.6	0	53\\
52.6	19.4	0	53\\
52.6	19.4	0	53\\
52.6	18.6	0	53\\
nan	nan	nan	53\\
52.6	19.6	0	53\\
52.6	19.6	0	53\\
52.6	20.4	0	53\\
52.6	20.4	0	53\\
52.6	19.6	0	53\\
nan	nan	nan	53\\
52.6	20.6	0	53\\
52.6	20.6	0	53\\
52.6	21.4	0	53\\
52.6	21.4	0	53\\
52.6	20.6	0	53\\
nan	nan	nan	53\\
52.6	21.6	0	53\\
52.6	21.6	0	53\\
52.6	22.4	0	53\\
52.6	22.4	0	53\\
52.6	21.6	0	53\\
nan	nan	nan	53\\
52.6	22.6	0	53\\
52.6	22.6	0	53\\
52.6	23.4	0	53\\
52.6	23.4	0	53\\
52.6	22.6	0	53\\
nan	nan	nan	53\\
52.6	23.6	0	53\\
52.6	23.6	0	53\\
52.6	24.4	0	53\\
52.6	24.4	0	53\\
52.6	23.6	0	53\\
nan	nan	nan	53\\
52.6	24.6	0	53\\
52.6	24.6	0	53\\
52.6	25.4	0	53\\
52.6	25.4	0	53\\
52.6	24.6	0	53\\
nan	nan	nan	53\\
52.6	25.6	0	53\\
52.6	25.6	0	53\\
52.6	26.4	0	53\\
52.6	26.4	0	53\\
52.6	25.6	0	53\\
nan	nan	nan	53\\
52.6	26.6	0	53\\
52.6	26.6	0	53\\
52.6	27.4	0	53\\
52.6	27.4	0	53\\
52.6	26.6	0	53\\
nan	nan	nan	53\\
52.6	27.6	0	53\\
52.6	27.6	0	53\\
52.6	28.4	0	53\\
52.6	28.4	0	53\\
52.6	27.6	0	53\\
nan	nan	nan	53\\
52.6	28.6	0	53\\
52.6	28.6	0	53\\
52.6	29.4	0	53\\
52.6	29.4	0	53\\
52.6	28.6	0	53\\
nan	nan	nan	53\\
52.6	29.6	0	53\\
52.6	29.6	0	53\\
52.6	30.4	0	53\\
52.6	30.4	0	53\\
52.6	29.6	0	53\\
nan	nan	nan	53\\
52.6	30.6	0	53\\
52.6	30.6	0	53\\
52.6	31.4	0	53\\
52.6	31.4	0	53\\
52.6	30.6	0	53\\
nan	nan	nan	53\\
52.6	31.6	0	53\\
52.6	31.6	0	53\\
52.6	32.4	0	53\\
52.6	32.4	0	53\\
52.6	31.6	0	53\\
nan	nan	nan	53\\
52.6	32.6	0	53\\
52.6	32.6	0	53\\
52.6	33.4	0	53\\
52.6	33.4	0	53\\
52.6	32.6	0	53\\
nan	nan	nan	53\\
52.6	33.6	0	53\\
52.6	33.6	0	53\\
52.6	34.4	0	53\\
52.6	34.4	0	53\\
52.6	33.6	0	53\\
nan	nan	nan	53\\
52.6	34.6	0	53\\
52.6	34.6	0	53\\
52.6	35.4	0	53\\
52.6	35.4	0	53\\
52.6	34.6	0	53\\
nan	nan	nan	53\\
52.6	35.6	0	53\\
52.6	35.6	0	53\\
52.6	36.4	0	53\\
52.6	36.4	0	53\\
52.6	35.6	0	53\\
nan	nan	nan	53\\
52.6	36.6	0	53\\
52.6	36.6	0	53\\
52.6	37.4	0	53\\
52.6	37.4	0	53\\
52.6	36.6	0	53\\
nan	nan	nan	53\\
52.6	37.6	0	53\\
52.6	37.6	0	53\\
52.6	38.4	0	53\\
52.6	38.4	0	53\\
52.6	37.6	0	53\\
nan	nan	nan	53\\
52.6	38.6	0	53\\
52.6	38.6	0	53\\
52.6	39.4	0	53\\
52.6	39.4	0	53\\
52.6	38.6	0	53\\
nan	nan	nan	53\\
52.6	39.6	0	53\\
52.6	39.6	0	53\\
52.6	40.4	0	53\\
52.6	40.4	0	53\\
52.6	39.6	0	53\\
nan	nan	nan	53\\
52.6	40.6	0	53\\
52.6	40.6	0	53\\
52.6	41.4	0	53\\
52.6	41.4	0	53\\
52.6	40.6	0	53\\
nan	nan	nan	53\\
52.6	41.6	0	53\\
52.6	41.6	0	53\\
52.6	42.4	0	53\\
52.6	42.4	0	53\\
52.6	41.6	0	53\\
nan	nan	nan	53\\
52.6	42.6	0	53\\
52.6	42.6	0	53\\
52.6	43.4	0	53\\
52.6	43.4	0	53\\
52.6	42.6	0	53\\
nan	nan	nan	53\\
52.6	43.6	0	53\\
52.6	43.6	0	53\\
52.6	44.4	0	53\\
52.6	44.4	0	53\\
52.6	43.6	0	53\\
nan	nan	nan	53\\
52.6	44.6	0	53\\
52.6	44.6	0	53\\
52.6	45.4	0	53\\
52.6	45.4	0	53\\
52.6	44.6	0	53\\
nan	nan	nan	53\\
52.6	45.6	0	53\\
52.6	45.6	0	53\\
52.6	46.4	0	53\\
52.6	46.4	0	53\\
52.6	45.6	0	53\\
nan	nan	nan	53\\
52.6	46.6	0	53\\
52.6	46.6	0	53\\
52.6	47.4	0	53\\
52.6	47.4	0	53\\
52.6	46.6	0	53\\
nan	nan	nan	53\\
52.6	47.6	0	53\\
52.6	47.6	0	53\\
52.6	48.4	0	53\\
52.6	48.4	0	53\\
52.6	47.6	0	53\\
nan	nan	nan	53\\
52.6	48.6	0	53\\
52.6	48.6	0	53\\
52.6	49.4	0	53\\
52.6	49.4	0	53\\
52.6	48.6	0	53\\
nan	nan	nan	53\\
52.6	49.6	0	53\\
52.6	49.6	0.00086278175216592	53\\
52.6	50.4	0.00086278175216592	53\\
52.6	50.4	0	53\\
52.6	49.6	0	53\\
nan	nan	nan	53\\
52.6	50.6	0	53\\
52.6	50.6	0	53\\
52.6	51.4	0	53\\
52.6	51.4	0	53\\
52.6	50.6	0	53\\
nan	nan	nan	53\\
52.6	51.6	0	53\\
52.6	51.6	0	53\\
52.6	52.4	0	53\\
52.6	52.4	0	53\\
52.6	51.6	0	53\\
nan	nan	nan	53\\
52.6	52.6	0	53\\
52.6	52.6	0	53\\
52.6	53.4	0	53\\
52.6	53.4	0	53\\
52.6	52.6	0	53\\
nan	nan	nan	53\\
52.6	53.6	0	53\\
52.6	53.6	0	53\\
52.6	54.4	0	53\\
52.6	54.4	0	53\\
52.6	53.6	0	53\\
nan	nan	nan	53\\
52.6	54.6	0	53\\
52.6	54.6	0	53\\
52.6	55.4	0	53\\
52.6	55.4	0	53\\
52.6	54.6	0	53\\
nan	nan	nan	53\\
52.6	55.6	0	53\\
52.6	55.6	0	53\\
52.6	56.4	0	53\\
52.6	56.4	0	53\\
52.6	55.6	0	53\\
nan	nan	nan	53\\
52.6	56.6	0	53\\
52.6	56.6	0	53\\
52.6	57.4	0	53\\
52.6	57.4	0	53\\
52.6	56.6	0	53\\
nan	nan	nan	53\\
52.6	57.6	0	53\\
52.6	57.6	0	53\\
52.6	58.4	0	53\\
52.6	58.4	0	53\\
52.6	57.6	0	53\\
nan	nan	nan	53\\
52.6	58.6	0	53\\
52.6	58.6	0	53\\
52.6	59.4	0	53\\
52.6	59.4	0	53\\
52.6	58.6	0	53\\
nan	nan	nan	53\\
52.6	59.6	0	53\\
52.6	59.6	0	53\\
52.6	60.4	0	53\\
52.6	60.4	0	53\\
52.6	59.6	0	53\\
nan	nan	nan	53\\
52.6	60.6	0	53\\
52.6	60.6	0	53\\
52.6	61.4	0	53\\
52.6	61.4	0	53\\
52.6	60.6	0	53\\
nan	nan	nan	53\\
52.6	61.6	0	53\\
52.6	61.6	0	53\\
52.6	62.4	0	53\\
52.6	62.4	0	53\\
52.6	61.6	0	53\\
nan	nan	nan	53\\
52.6	62.6	0	53\\
52.6	62.6	0	53\\
52.6	63.4	0	53\\
52.6	63.4	0	53\\
52.6	62.6	0	53\\
nan	nan	nan	53\\
52.6	63.6	0	53\\
52.6	63.6	0	53\\
52.6	64.4	0	53\\
52.6	64.4	0	53\\
52.6	63.6	0	53\\
nan	nan	nan	53\\
52.6	64.6	0	53\\
52.6	64.6	0	53\\
52.6	65.4	0	53\\
52.6	65.4	0	53\\
52.6	64.6	0	53\\
nan	nan	nan	53\\
52.6	65.6	0	53\\
52.6	65.6	0	53\\
52.6	66.4	0	53\\
52.6	66.4	0	53\\
52.6	65.6	0	53\\
nan	nan	nan	53\\
52.6	66.6	0	53\\
52.6	66.6	0	53\\
52.6	67.4	0	53\\
52.6	67.4	0	53\\
52.6	66.6	0	53\\
nan	nan	nan	53\\
52.6	67.6	0	53\\
52.6	67.6	0	53\\
52.6	68.4	0	53\\
52.6	68.4	0	53\\
52.6	67.6	0	53\\
nan	nan	nan	53\\
52.6	68.6	0	53\\
52.6	68.6	0	53\\
52.6	69.4	0	53\\
52.6	69.4	0	53\\
52.6	68.6	0	53\\
nan	nan	nan	53\\
52.6	69.6	0	53\\
52.6	69.6	0	53\\
52.6	70.4	0	53\\
52.6	70.4	0	53\\
52.6	69.6	0	53\\
nan	nan	nan	53\\
52.6	70.6	0	53\\
52.6	70.6	0	53\\
52.6	71.4	0	53\\
52.6	71.4	0	53\\
52.6	70.6	0	53\\
nan	nan	nan	53\\
52.6	71.6	0	53\\
52.6	71.6	0	53\\
52.6	72.4	0	53\\
52.6	72.4	0	53\\
52.6	71.6	0	53\\
nan	nan	nan	53\\
52.6	72.6	0	53\\
52.6	72.6	0	53\\
52.6	73.4	0	53\\
52.6	73.4	0	53\\
52.6	72.6	0	53\\
nan	nan	nan	53\\
52.6	73.6	0	53\\
52.6	73.6	0	53\\
52.6	74.4	0	53\\
52.6	74.4	0	53\\
52.6	73.6	0	53\\
nan	nan	nan	53\\
52.6	74.6	0	53\\
52.6	74.6	0	53\\
52.6	75.4	0	53\\
52.6	75.4	0	53\\
52.6	74.6	0	53\\
nan	nan	nan	53\\
52.6	75.6	0	53\\
52.6	75.6	0	53\\
52.6	76.4	0	53\\
52.6	76.4	0	53\\
52.6	75.6	0	53\\
nan	nan	nan	53\\
52.6	76.6	0	53\\
52.6	76.6	0	53\\
52.6	77.4	0	53\\
52.6	77.4	0	53\\
52.6	76.6	0	53\\
nan	nan	nan	53\\
52.6	77.6	0	53\\
52.6	77.6	0	53\\
52.6	78.4	0	53\\
52.6	78.4	0	53\\
52.6	77.6	0	53\\
nan	nan	nan	53\\
52.6	78.6	0	53\\
52.6	78.6	0	53\\
52.6	79.4	0	53\\
52.6	79.4	0	53\\
52.6	78.6	0	53\\
nan	nan	nan	53\\
52.6	79.6	0	53\\
52.6	79.6	0	53\\
52.6	80.4	0	53\\
52.6	80.4	0	53\\
52.6	79.6	0	53\\
nan	nan	nan	53\\
52.6	80.6	0	53\\
52.6	80.6	0	53\\
52.6	81.4	0	53\\
52.6	81.4	0	53\\
52.6	80.6	0	53\\
nan	nan	nan	53\\
52.6	81.6	0	53\\
52.6	81.6	0	53\\
52.6	82.4	0	53\\
52.6	82.4	0	53\\
52.6	81.6	0	53\\
nan	nan	nan	53\\
52.6	82.6	0	53\\
52.6	82.6	0	53\\
52.6	83.4	0	53\\
52.6	83.4	0	53\\
52.6	82.6	0	53\\
nan	nan	nan	53\\
52.6	83.6	0	53\\
52.6	83.6	0	53\\
52.6	84.4	0	53\\
52.6	84.4	0	53\\
52.6	83.6	0	53\\
nan	nan	nan	53\\
52.6	84.6	0	53\\
52.6	84.6	0	53\\
52.6	85.4	0	53\\
52.6	85.4	0	53\\
52.6	84.6	0	53\\
nan	nan	nan	53\\
52.6	85.6	0	53\\
52.6	85.6	0	53\\
52.6	86.4	0	53\\
52.6	86.4	0	53\\
52.6	85.6	0	53\\
nan	nan	nan	53\\
52.6	86.6	0	53\\
52.6	86.6	0	53\\
52.6	87.4	0	53\\
52.6	87.4	0	53\\
52.6	86.6	0	53\\
nan	nan	nan	53\\
52.6	87.6	0	53\\
52.6	87.6	0	53\\
52.6	88.4	0	53\\
52.6	88.4	0	53\\
52.6	87.6	0	53\\
nan	nan	nan	53\\
52.6	88.6	0	53\\
52.6	88.6	0	53\\
52.6	89.4	0	53\\
52.6	89.4	0	53\\
52.6	88.6	0	53\\
nan	nan	nan	53\\
52.6	89.6	0	53\\
52.6	89.6	0	53\\
52.6	90.4	0	53\\
52.6	90.4	0	53\\
52.6	89.6	0	53\\
nan	nan	nan	53\\
52.6	90.6	0	53\\
52.6	90.6	0	53\\
52.6	91.4	0	53\\
52.6	91.4	0	53\\
52.6	90.6	0	53\\
nan	nan	nan	53\\
52.6	91.6	0	53\\
52.6	91.6	0	53\\
52.6	92.4	0	53\\
52.6	92.4	0	53\\
52.6	91.6	0	53\\
nan	nan	nan	53\\
52.6	92.6	0	53\\
52.6	92.6	0	53\\
52.6	93.4	0	53\\
52.6	93.4	0	53\\
52.6	92.6	0	53\\
nan	nan	nan	53\\
52.6	93.6	0	53\\
52.6	93.6	0	53\\
52.6	94.4	0	53\\
52.6	94.4	0	53\\
52.6	93.6	0	53\\
nan	nan	nan	53\\
53.4	0.6	0	53\\
53.4	0.6	0	53\\
53.4	1.4	0	53\\
53.4	1.4	0	53\\
53.4	0.6	0	53\\
nan	nan	nan	53\\
53.4	1.6	0	53\\
53.4	1.6	0	53\\
53.4	2.4	0	53\\
53.4	2.4	0	53\\
53.4	1.6	0	53\\
nan	nan	nan	53\\
53.4	2.6	0	53\\
53.4	2.6	0	53\\
53.4	3.4	0	53\\
53.4	3.4	0	53\\
53.4	2.6	0	53\\
nan	nan	nan	53\\
53.4	3.6	0	53\\
53.4	3.6	0	53\\
53.4	4.4	0	53\\
53.4	4.4	0	53\\
53.4	3.6	0	53\\
nan	nan	nan	53\\
53.4	4.6	0	53\\
53.4	4.6	0	53\\
53.4	5.4	0	53\\
53.4	5.4	0	53\\
53.4	4.6	0	53\\
nan	nan	nan	53\\
53.4	5.6	0	53\\
53.4	5.6	0	53\\
53.4	6.4	0	53\\
53.4	6.4	0	53\\
53.4	5.6	0	53\\
nan	nan	nan	53\\
53.4	6.6	0	53\\
53.4	6.6	0	53\\
53.4	7.4	0	53\\
53.4	7.4	0	53\\
53.4	6.6	0	53\\
nan	nan	nan	53\\
53.4	7.6	0	53\\
53.4	7.6	0	53\\
53.4	8.4	0	53\\
53.4	8.4	0	53\\
53.4	7.6	0	53\\
nan	nan	nan	53\\
53.4	8.6	0	53\\
53.4	8.6	0	53\\
53.4	9.4	0	53\\
53.4	9.4	0	53\\
53.4	8.6	0	53\\
nan	nan	nan	53\\
53.4	9.6	0	53\\
53.4	9.6	0	53\\
53.4	10.4	0	53\\
53.4	10.4	0	53\\
53.4	9.6	0	53\\
nan	nan	nan	53\\
53.4	10.6	0	53\\
53.4	10.6	0	53\\
53.4	11.4	0	53\\
53.4	11.4	0	53\\
53.4	10.6	0	53\\
nan	nan	nan	53\\
53.4	11.6	0	53\\
53.4	11.6	0	53\\
53.4	12.4	0	53\\
53.4	12.4	0	53\\
53.4	11.6	0	53\\
nan	nan	nan	53\\
53.4	12.6	0	53\\
53.4	12.6	0	53\\
53.4	13.4	0	53\\
53.4	13.4	0	53\\
53.4	12.6	0	53\\
nan	nan	nan	53\\
53.4	13.6	0	53\\
53.4	13.6	0	53\\
53.4	14.4	0	53\\
53.4	14.4	0	53\\
53.4	13.6	0	53\\
nan	nan	nan	53\\
53.4	14.6	0	53\\
53.4	14.6	0	53\\
53.4	15.4	0	53\\
53.4	15.4	0	53\\
53.4	14.6	0	53\\
nan	nan	nan	53\\
53.4	15.6	0	53\\
53.4	15.6	0	53\\
53.4	16.4	0	53\\
53.4	16.4	0	53\\
53.4	15.6	0	53\\
nan	nan	nan	53\\
53.4	16.6	0	53\\
53.4	16.6	0	53\\
53.4	17.4	0	53\\
53.4	17.4	0	53\\
53.4	16.6	0	53\\
nan	nan	nan	53\\
53.4	17.6	0	53\\
53.4	17.6	0	53\\
53.4	18.4	0	53\\
53.4	18.4	0	53\\
53.4	17.6	0	53\\
nan	nan	nan	53\\
53.4	18.6	0	53\\
53.4	18.6	0	53\\
53.4	19.4	0	53\\
53.4	19.4	0	53\\
53.4	18.6	0	53\\
nan	nan	nan	53\\
53.4	19.6	0	53\\
53.4	19.6	0	53\\
53.4	20.4	0	53\\
53.4	20.4	0	53\\
53.4	19.6	0	53\\
nan	nan	nan	53\\
53.4	20.6	0	53\\
53.4	20.6	0	53\\
53.4	21.4	0	53\\
53.4	21.4	0	53\\
53.4	20.6	0	53\\
nan	nan	nan	53\\
53.4	21.6	0	53\\
53.4	21.6	0	53\\
53.4	22.4	0	53\\
53.4	22.4	0	53\\
53.4	21.6	0	53\\
nan	nan	nan	53\\
53.4	22.6	0	53\\
53.4	22.6	0	53\\
53.4	23.4	0	53\\
53.4	23.4	0	53\\
53.4	22.6	0	53\\
nan	nan	nan	53\\
53.4	23.6	0	53\\
53.4	23.6	0	53\\
53.4	24.4	0	53\\
53.4	24.4	0	53\\
53.4	23.6	0	53\\
nan	nan	nan	53\\
53.4	24.6	0	53\\
53.4	24.6	0	53\\
53.4	25.4	0	53\\
53.4	25.4	0	53\\
53.4	24.6	0	53\\
nan	nan	nan	53\\
53.4	25.6	0	53\\
53.4	25.6	0	53\\
53.4	26.4	0	53\\
53.4	26.4	0	53\\
53.4	25.6	0	53\\
nan	nan	nan	53\\
53.4	26.6	0	53\\
53.4	26.6	0	53\\
53.4	27.4	0	53\\
53.4	27.4	0	53\\
53.4	26.6	0	53\\
nan	nan	nan	53\\
53.4	27.6	0	53\\
53.4	27.6	0	53\\
53.4	28.4	0	53\\
53.4	28.4	0	53\\
53.4	27.6	0	53\\
nan	nan	nan	53\\
53.4	28.6	0	53\\
53.4	28.6	0	53\\
53.4	29.4	0	53\\
53.4	29.4	0	53\\
53.4	28.6	0	53\\
nan	nan	nan	53\\
53.4	29.6	0	53\\
53.4	29.6	0	53\\
53.4	30.4	0	53\\
53.4	30.4	0	53\\
53.4	29.6	0	53\\
nan	nan	nan	53\\
53.4	30.6	0	53\\
53.4	30.6	0	53\\
53.4	31.4	0	53\\
53.4	31.4	0	53\\
53.4	30.6	0	53\\
nan	nan	nan	53\\
53.4	31.6	0	53\\
53.4	31.6	0	53\\
53.4	32.4	0	53\\
53.4	32.4	0	53\\
53.4	31.6	0	53\\
nan	nan	nan	53\\
53.4	32.6	0	53\\
53.4	32.6	0	53\\
53.4	33.4	0	53\\
53.4	33.4	0	53\\
53.4	32.6	0	53\\
nan	nan	nan	53\\
53.4	33.6	0	53\\
53.4	33.6	0	53\\
53.4	34.4	0	53\\
53.4	34.4	0	53\\
53.4	33.6	0	53\\
nan	nan	nan	53\\
53.4	34.6	0	53\\
53.4	34.6	0	53\\
53.4	35.4	0	53\\
53.4	35.4	0	53\\
53.4	34.6	0	53\\
nan	nan	nan	53\\
53.4	35.6	0	53\\
53.4	35.6	0	53\\
53.4	36.4	0	53\\
53.4	36.4	0	53\\
53.4	35.6	0	53\\
nan	nan	nan	53\\
53.4	36.6	0	53\\
53.4	36.6	0	53\\
53.4	37.4	0	53\\
53.4	37.4	0	53\\
53.4	36.6	0	53\\
nan	nan	nan	53\\
53.4	37.6	0	53\\
53.4	37.6	0	53\\
53.4	38.4	0	53\\
53.4	38.4	0	53\\
53.4	37.6	0	53\\
nan	nan	nan	53\\
53.4	38.6	0	53\\
53.4	38.6	0	53\\
53.4	39.4	0	53\\
53.4	39.4	0	53\\
53.4	38.6	0	53\\
nan	nan	nan	53\\
53.4	39.6	0	53\\
53.4	39.6	0	53\\
53.4	40.4	0	53\\
53.4	40.4	0	53\\
53.4	39.6	0	53\\
nan	nan	nan	53\\
53.4	40.6	0	53\\
53.4	40.6	0	53\\
53.4	41.4	0	53\\
53.4	41.4	0	53\\
53.4	40.6	0	53\\
nan	nan	nan	53\\
53.4	41.6	0	53\\
53.4	41.6	0	53\\
53.4	42.4	0	53\\
53.4	42.4	0	53\\
53.4	41.6	0	53\\
nan	nan	nan	53\\
53.4	42.6	0	53\\
53.4	42.6	0	53\\
53.4	43.4	0	53\\
53.4	43.4	0	53\\
53.4	42.6	0	53\\
nan	nan	nan	53\\
53.4	43.6	0	53\\
53.4	43.6	0	53\\
53.4	44.4	0	53\\
53.4	44.4	0	53\\
53.4	43.6	0	53\\
nan	nan	nan	53\\
53.4	44.6	0	53\\
53.4	44.6	0	53\\
53.4	45.4	0	53\\
53.4	45.4	0	53\\
53.4	44.6	0	53\\
nan	nan	nan	53\\
53.4	45.6	0	53\\
53.4	45.6	0	53\\
53.4	46.4	0	53\\
53.4	46.4	0	53\\
53.4	45.6	0	53\\
nan	nan	nan	53\\
53.4	46.6	0	53\\
53.4	46.6	0	53\\
53.4	47.4	0	53\\
53.4	47.4	0	53\\
53.4	46.6	0	53\\
nan	nan	nan	53\\
53.4	47.6	0	53\\
53.4	47.6	0	53\\
53.4	48.4	0	53\\
53.4	48.4	0	53\\
53.4	47.6	0	53\\
nan	nan	nan	53\\
53.4	48.6	0	53\\
53.4	48.6	0	53\\
53.4	49.4	0	53\\
53.4	49.4	0	53\\
53.4	48.6	0	53\\
nan	nan	nan	53\\
53.4	49.6	0	53\\
53.4	49.6	0.00086278175216592	53\\
53.4	50.4	0.00086278175216592	53\\
53.4	50.4	0	53\\
53.4	49.6	0	53\\
nan	nan	nan	53\\
53.4	50.6	0	53\\
53.4	50.6	0	53\\
53.4	51.4	0	53\\
53.4	51.4	0	53\\
53.4	50.6	0	53\\
nan	nan	nan	53\\
53.4	51.6	0	53\\
53.4	51.6	0	53\\
53.4	52.4	0	53\\
53.4	52.4	0	53\\
53.4	51.6	0	53\\
nan	nan	nan	53\\
53.4	52.6	0	53\\
53.4	52.6	0	53\\
53.4	53.4	0	53\\
53.4	53.4	0	53\\
53.4	52.6	0	53\\
nan	nan	nan	53\\
53.4	53.6	0	53\\
53.4	53.6	0	53\\
53.4	54.4	0	53\\
53.4	54.4	0	53\\
53.4	53.6	0	53\\
nan	nan	nan	53\\
53.4	54.6	0	53\\
53.4	54.6	0	53\\
53.4	55.4	0	53\\
53.4	55.4	0	53\\
53.4	54.6	0	53\\
nan	nan	nan	53\\
53.4	55.6	0	53\\
53.4	55.6	0	53\\
53.4	56.4	0	53\\
53.4	56.4	0	53\\
53.4	55.6	0	53\\
nan	nan	nan	53\\
53.4	56.6	0	53\\
53.4	56.6	0	53\\
53.4	57.4	0	53\\
53.4	57.4	0	53\\
53.4	56.6	0	53\\
nan	nan	nan	53\\
53.4	57.6	0	53\\
53.4	57.6	0	53\\
53.4	58.4	0	53\\
53.4	58.4	0	53\\
53.4	57.6	0	53\\
nan	nan	nan	53\\
53.4	58.6	0	53\\
53.4	58.6	0	53\\
53.4	59.4	0	53\\
53.4	59.4	0	53\\
53.4	58.6	0	53\\
nan	nan	nan	53\\
53.4	59.6	0	53\\
53.4	59.6	0	53\\
53.4	60.4	0	53\\
53.4	60.4	0	53\\
53.4	59.6	0	53\\
nan	nan	nan	53\\
53.4	60.6	0	53\\
53.4	60.6	0	53\\
53.4	61.4	0	53\\
53.4	61.4	0	53\\
53.4	60.6	0	53\\
nan	nan	nan	53\\
53.4	61.6	0	53\\
53.4	61.6	0	53\\
53.4	62.4	0	53\\
53.4	62.4	0	53\\
53.4	61.6	0	53\\
nan	nan	nan	53\\
53.4	62.6	0	53\\
53.4	62.6	0	53\\
53.4	63.4	0	53\\
53.4	63.4	0	53\\
53.4	62.6	0	53\\
nan	nan	nan	53\\
53.4	63.6	0	53\\
53.4	63.6	0	53\\
53.4	64.4	0	53\\
53.4	64.4	0	53\\
53.4	63.6	0	53\\
nan	nan	nan	53\\
53.4	64.6	0	53\\
53.4	64.6	0	53\\
53.4	65.4	0	53\\
53.4	65.4	0	53\\
53.4	64.6	0	53\\
nan	nan	nan	53\\
53.4	65.6	0	53\\
53.4	65.6	0	53\\
53.4	66.4	0	53\\
53.4	66.4	0	53\\
53.4	65.6	0	53\\
nan	nan	nan	53\\
53.4	66.6	0	53\\
53.4	66.6	0	53\\
53.4	67.4	0	53\\
53.4	67.4	0	53\\
53.4	66.6	0	53\\
nan	nan	nan	53\\
53.4	67.6	0	53\\
53.4	67.6	0	53\\
53.4	68.4	0	53\\
53.4	68.4	0	53\\
53.4	67.6	0	53\\
nan	nan	nan	53\\
53.4	68.6	0	53\\
53.4	68.6	0	53\\
53.4	69.4	0	53\\
53.4	69.4	0	53\\
53.4	68.6	0	53\\
nan	nan	nan	53\\
53.4	69.6	0	53\\
53.4	69.6	0	53\\
53.4	70.4	0	53\\
53.4	70.4	0	53\\
53.4	69.6	0	53\\
nan	nan	nan	53\\
53.4	70.6	0	53\\
53.4	70.6	0	53\\
53.4	71.4	0	53\\
53.4	71.4	0	53\\
53.4	70.6	0	53\\
nan	nan	nan	53\\
53.4	71.6	0	53\\
53.4	71.6	0	53\\
53.4	72.4	0	53\\
53.4	72.4	0	53\\
53.4	71.6	0	53\\
nan	nan	nan	53\\
53.4	72.6	0	53\\
53.4	72.6	0	53\\
53.4	73.4	0	53\\
53.4	73.4	0	53\\
53.4	72.6	0	53\\
nan	nan	nan	53\\
53.4	73.6	0	53\\
53.4	73.6	0	53\\
53.4	74.4	0	53\\
53.4	74.4	0	53\\
53.4	73.6	0	53\\
nan	nan	nan	53\\
53.4	74.6	0	53\\
53.4	74.6	0	53\\
53.4	75.4	0	53\\
53.4	75.4	0	53\\
53.4	74.6	0	53\\
nan	nan	nan	53\\
53.4	75.6	0	53\\
53.4	75.6	0	53\\
53.4	76.4	0	53\\
53.4	76.4	0	53\\
53.4	75.6	0	53\\
nan	nan	nan	53\\
53.4	76.6	0	53\\
53.4	76.6	0	53\\
53.4	77.4	0	53\\
53.4	77.4	0	53\\
53.4	76.6	0	53\\
nan	nan	nan	53\\
53.4	77.6	0	53\\
53.4	77.6	0	53\\
53.4	78.4	0	53\\
53.4	78.4	0	53\\
53.4	77.6	0	53\\
nan	nan	nan	53\\
53.4	78.6	0	53\\
53.4	78.6	0	53\\
53.4	79.4	0	53\\
53.4	79.4	0	53\\
53.4	78.6	0	53\\
nan	nan	nan	53\\
53.4	79.6	0	53\\
53.4	79.6	0	53\\
53.4	80.4	0	53\\
53.4	80.4	0	53\\
53.4	79.6	0	53\\
nan	nan	nan	53\\
53.4	80.6	0	53\\
53.4	80.6	0	53\\
53.4	81.4	0	53\\
53.4	81.4	0	53\\
53.4	80.6	0	53\\
nan	nan	nan	53\\
53.4	81.6	0	53\\
53.4	81.6	0	53\\
53.4	82.4	0	53\\
53.4	82.4	0	53\\
53.4	81.6	0	53\\
nan	nan	nan	53\\
53.4	82.6	0	53\\
53.4	82.6	0	53\\
53.4	83.4	0	53\\
53.4	83.4	0	53\\
53.4	82.6	0	53\\
nan	nan	nan	53\\
53.4	83.6	0	53\\
53.4	83.6	0	53\\
53.4	84.4	0	53\\
53.4	84.4	0	53\\
53.4	83.6	0	53\\
nan	nan	nan	53\\
53.4	84.6	0	53\\
53.4	84.6	0	53\\
53.4	85.4	0	53\\
53.4	85.4	0	53\\
53.4	84.6	0	53\\
nan	nan	nan	53\\
53.4	85.6	0	53\\
53.4	85.6	0	53\\
53.4	86.4	0	53\\
53.4	86.4	0	53\\
53.4	85.6	0	53\\
nan	nan	nan	53\\
53.4	86.6	0	53\\
53.4	86.6	0	53\\
53.4	87.4	0	53\\
53.4	87.4	0	53\\
53.4	86.6	0	53\\
nan	nan	nan	53\\
53.4	87.6	0	53\\
53.4	87.6	0	53\\
53.4	88.4	0	53\\
53.4	88.4	0	53\\
53.4	87.6	0	53\\
nan	nan	nan	53\\
53.4	88.6	0	53\\
53.4	88.6	0	53\\
53.4	89.4	0	53\\
53.4	89.4	0	53\\
53.4	88.6	0	53\\
nan	nan	nan	53\\
53.4	89.6	0	53\\
53.4	89.6	0	53\\
53.4	90.4	0	53\\
53.4	90.4	0	53\\
53.4	89.6	0	53\\
nan	nan	nan	53\\
53.4	90.6	0	53\\
53.4	90.6	0	53\\
53.4	91.4	0	53\\
53.4	91.4	0	53\\
53.4	90.6	0	53\\
nan	nan	nan	53\\
53.4	91.6	0	53\\
53.4	91.6	0	53\\
53.4	92.4	0	53\\
53.4	92.4	0	53\\
53.4	91.6	0	53\\
nan	nan	nan	53\\
53.4	92.6	0	53\\
53.4	92.6	0	53\\
53.4	93.4	0	53\\
53.4	93.4	0	53\\
53.4	92.6	0	53\\
nan	nan	nan	53\\
53.4	93.6	0	53\\
53.4	93.6	0	53\\
53.4	94.4	0	53\\
53.4	94.4	0	53\\
53.4	93.6	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	0.6	0	53\\
53.4	1.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	1.6	0	53\\
53.4	2.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	2.6	0	53\\
53.4	3.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	3.6	0	53\\
53.4	4.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	4.6	0	53\\
53.4	5.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	5.6	0	53\\
53.4	6.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	6.6	0	53\\
53.4	7.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	7.6	0	53\\
53.4	8.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	8.6	0	53\\
53.4	9.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	9.6	0	53\\
53.4	10.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	10.6	0	53\\
53.4	11.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	11.6	0	53\\
53.4	12.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	12.6	0	53\\
53.4	13.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	13.6	0	53\\
53.4	14.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	14.6	0	53\\
53.4	15.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	15.6	0	53\\
53.4	16.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	16.6	0	53\\
53.4	17.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	17.6	0	53\\
53.4	18.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	18.6	0	53\\
53.4	19.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	19.6	0	53\\
53.4	20.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	20.6	0	53\\
53.4	21.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	21.6	0	53\\
53.4	22.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	22.6	0	53\\
53.4	23.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	23.6	0	53\\
53.4	24.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	24.6	0	53\\
53.4	25.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	25.6	0	53\\
53.4	26.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	26.6	0	53\\
53.4	27.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	27.6	0	53\\
53.4	28.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	28.6	0	53\\
53.4	29.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	29.6	0	53\\
53.4	30.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	30.6	0	53\\
53.4	31.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	31.6	0	53\\
53.4	32.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	32.6	0	53\\
53.4	33.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	33.6	0	53\\
53.4	34.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	34.6	0	53\\
53.4	35.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	35.6	0	53\\
53.4	36.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	36.6	0	53\\
53.4	37.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	37.6	0	53\\
53.4	38.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	38.6	0	53\\
53.4	39.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	39.6	0	53\\
53.4	40.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	40.6	0	53\\
53.4	41.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	41.6	0	53\\
53.4	42.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	42.6	0	53\\
53.4	43.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	43.6	0	53\\
53.4	44.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	44.6	0	53\\
53.4	45.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	45.6	0	53\\
53.4	46.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	46.6	0	53\\
53.4	47.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	47.6	0	53\\
53.4	48.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	48.6	0	53\\
53.4	49.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	49.6	0	53\\
53.4	50.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	50.6	0	53\\
53.4	51.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	51.6	0	53\\
53.4	52.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	52.6	0	53\\
53.4	53.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	53.6	0	53\\
53.4	54.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	54.6	0	53\\
53.4	55.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	55.6	0	53\\
53.4	56.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	56.6	0	53\\
53.4	57.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	57.6	0	53\\
53.4	58.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	58.6	0	53\\
53.4	59.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	59.6	0	53\\
53.4	60.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	60.6	0	53\\
53.4	61.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	61.6	0	53\\
53.4	62.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	62.6	0	53\\
53.4	63.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	63.6	0	53\\
53.4	64.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	64.6	0	53\\
53.4	65.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	65.6	0	53\\
53.4	66.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	66.6	0	53\\
53.4	67.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	67.6	0	53\\
53.4	68.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	68.6	0	53\\
53.4	69.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	69.6	0	53\\
53.4	70.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	70.6	0	53\\
53.4	71.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	71.6	0	53\\
53.4	72.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	72.6	0	53\\
53.4	73.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	73.6	0	53\\
53.4	74.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	74.6	0	53\\
53.4	75.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	75.6	0	53\\
53.4	76.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	76.6	0	53\\
53.4	77.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	77.6	0	53\\
53.4	78.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	78.6	0	53\\
53.4	79.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	79.6	0	53\\
53.4	80.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	80.6	0	53\\
53.4	81.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	81.6	0	53\\
53.4	82.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	82.6	0	53\\
53.4	83.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	83.6	0	53\\
53.4	84.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	84.6	0	53\\
53.4	85.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	85.6	0	53\\
53.4	86.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	86.6	0	53\\
53.4	87.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	87.6	0	53\\
53.4	88.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	88.6	0	53\\
53.4	89.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	89.6	0	53\\
53.4	90.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	90.6	0	53\\
53.4	91.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	91.6	0	53\\
53.4	92.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	92.6	0	53\\
53.4	93.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
53.4	93.6	0	53\\
53.4	94.4	0	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
nan	nan	nan	53\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	54\\
53.6	0.6	0	54\\
53.6	1.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	1.6	0	54\\
53.6	2.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	2.6	0	54\\
53.6	3.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	3.6	0	54\\
53.6	4.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	4.6	0	54\\
53.6	5.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	5.6	0	54\\
53.6	6.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	6.6	0	54\\
53.6	7.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	7.6	0	54\\
53.6	8.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	8.6	0	54\\
53.6	9.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	9.6	0	54\\
53.6	10.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	10.6	0	54\\
53.6	11.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	11.6	0	54\\
53.6	12.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	12.6	0	54\\
53.6	13.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	13.6	0	54\\
53.6	14.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	14.6	0	54\\
53.6	15.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	15.6	0	54\\
53.6	16.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	16.6	0	54\\
53.6	17.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	17.6	0	54\\
53.6	18.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	18.6	0	54\\
53.6	19.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	19.6	0	54\\
53.6	20.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	20.6	0	54\\
53.6	21.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	21.6	0	54\\
53.6	22.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	22.6	0	54\\
53.6	23.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	23.6	0	54\\
53.6	24.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	24.6	0	54\\
53.6	25.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	25.6	0	54\\
53.6	26.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	26.6	0	54\\
53.6	27.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	27.6	0	54\\
53.6	28.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	28.6	0	54\\
53.6	29.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	29.6	0	54\\
53.6	30.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	30.6	0	54\\
53.6	31.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	31.6	0	54\\
53.6	32.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	32.6	0	54\\
53.6	33.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	33.6	0	54\\
53.6	34.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	34.6	0	54\\
53.6	35.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	35.6	0	54\\
53.6	36.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	36.6	0	54\\
53.6	37.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	37.6	0	54\\
53.6	38.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	38.6	0	54\\
53.6	39.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	39.6	0	54\\
53.6	40.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	40.6	0	54\\
53.6	41.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	41.6	0	54\\
53.6	42.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	42.6	0	54\\
53.6	43.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	43.6	0	54\\
53.6	44.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	44.6	0	54\\
53.6	45.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	45.6	0	54\\
53.6	46.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	46.6	0	54\\
53.6	47.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	47.6	0	54\\
53.6	48.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	48.6	0	54\\
53.6	49.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	49.6	0	54\\
53.6	50.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	50.6	0	54\\
53.6	51.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	51.6	0	54\\
53.6	52.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	52.6	0	54\\
53.6	53.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	53.6	0	54\\
53.6	54.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	54.6	0	54\\
53.6	55.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	55.6	0	54\\
53.6	56.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	56.6	0	54\\
53.6	57.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	57.6	0	54\\
53.6	58.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	58.6	0	54\\
53.6	59.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	59.6	0	54\\
53.6	60.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	60.6	0	54\\
53.6	61.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	61.6	0	54\\
53.6	62.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	62.6	0	54\\
53.6	63.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	63.6	0	54\\
53.6	64.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	64.6	0	54\\
53.6	65.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	65.6	0	54\\
53.6	66.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	66.6	0	54\\
53.6	67.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	67.6	0	54\\
53.6	68.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	68.6	0	54\\
53.6	69.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	69.6	0	54\\
53.6	70.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	70.6	0	54\\
53.6	71.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	71.6	0	54\\
53.6	72.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	72.6	0	54\\
53.6	73.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	73.6	0	54\\
53.6	74.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	74.6	0	54\\
53.6	75.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	75.6	0	54\\
53.6	76.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	76.6	0	54\\
53.6	77.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	77.6	0	54\\
53.6	78.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	78.6	0	54\\
53.6	79.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	79.6	0	54\\
53.6	80.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	80.6	0	54\\
53.6	81.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	81.6	0	54\\
53.6	82.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	82.6	0	54\\
53.6	83.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	83.6	0	54\\
53.6	84.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	84.6	0	54\\
53.6	85.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	85.6	0	54\\
53.6	86.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	86.6	0	54\\
53.6	87.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	87.6	0	54\\
53.6	88.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	88.6	0	54\\
53.6	89.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	89.6	0	54\\
53.6	90.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	90.6	0	54\\
53.6	91.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	91.6	0	54\\
53.6	92.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	92.6	0	54\\
53.6	93.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	93.6	0	54\\
53.6	94.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
53.6	0.6	0	54\\
53.6	0.6	0	54\\
53.6	1.4	0	54\\
53.6	1.4	0	54\\
53.6	0.6	0	54\\
nan	nan	nan	54\\
53.6	1.6	0	54\\
53.6	1.6	0	54\\
53.6	2.4	0	54\\
53.6	2.4	0	54\\
53.6	1.6	0	54\\
nan	nan	nan	54\\
53.6	2.6	0	54\\
53.6	2.6	0	54\\
53.6	3.4	0	54\\
53.6	3.4	0	54\\
53.6	2.6	0	54\\
nan	nan	nan	54\\
53.6	3.6	0	54\\
53.6	3.6	0	54\\
53.6	4.4	0	54\\
53.6	4.4	0	54\\
53.6	3.6	0	54\\
nan	nan	nan	54\\
53.6	4.6	0	54\\
53.6	4.6	0	54\\
53.6	5.4	0	54\\
53.6	5.4	0	54\\
53.6	4.6	0	54\\
nan	nan	nan	54\\
53.6	5.6	0	54\\
53.6	5.6	0	54\\
53.6	6.4	0	54\\
53.6	6.4	0	54\\
53.6	5.6	0	54\\
nan	nan	nan	54\\
53.6	6.6	0	54\\
53.6	6.6	0	54\\
53.6	7.4	0	54\\
53.6	7.4	0	54\\
53.6	6.6	0	54\\
nan	nan	nan	54\\
53.6	7.6	0	54\\
53.6	7.6	0	54\\
53.6	8.4	0	54\\
53.6	8.4	0	54\\
53.6	7.6	0	54\\
nan	nan	nan	54\\
53.6	8.6	0	54\\
53.6	8.6	0	54\\
53.6	9.4	0	54\\
53.6	9.4	0	54\\
53.6	8.6	0	54\\
nan	nan	nan	54\\
53.6	9.6	0	54\\
53.6	9.6	0	54\\
53.6	10.4	0	54\\
53.6	10.4	0	54\\
53.6	9.6	0	54\\
nan	nan	nan	54\\
53.6	10.6	0	54\\
53.6	10.6	0	54\\
53.6	11.4	0	54\\
53.6	11.4	0	54\\
53.6	10.6	0	54\\
nan	nan	nan	54\\
53.6	11.6	0	54\\
53.6	11.6	0	54\\
53.6	12.4	0	54\\
53.6	12.4	0	54\\
53.6	11.6	0	54\\
nan	nan	nan	54\\
53.6	12.6	0	54\\
53.6	12.6	0	54\\
53.6	13.4	0	54\\
53.6	13.4	0	54\\
53.6	12.6	0	54\\
nan	nan	nan	54\\
53.6	13.6	0	54\\
53.6	13.6	0	54\\
53.6	14.4	0	54\\
53.6	14.4	0	54\\
53.6	13.6	0	54\\
nan	nan	nan	54\\
53.6	14.6	0	54\\
53.6	14.6	0	54\\
53.6	15.4	0	54\\
53.6	15.4	0	54\\
53.6	14.6	0	54\\
nan	nan	nan	54\\
53.6	15.6	0	54\\
53.6	15.6	0	54\\
53.6	16.4	0	54\\
53.6	16.4	0	54\\
53.6	15.6	0	54\\
nan	nan	nan	54\\
53.6	16.6	0	54\\
53.6	16.6	0	54\\
53.6	17.4	0	54\\
53.6	17.4	0	54\\
53.6	16.6	0	54\\
nan	nan	nan	54\\
53.6	17.6	0	54\\
53.6	17.6	0	54\\
53.6	18.4	0	54\\
53.6	18.4	0	54\\
53.6	17.6	0	54\\
nan	nan	nan	54\\
53.6	18.6	0	54\\
53.6	18.6	0	54\\
53.6	19.4	0	54\\
53.6	19.4	0	54\\
53.6	18.6	0	54\\
nan	nan	nan	54\\
53.6	19.6	0	54\\
53.6	19.6	0	54\\
53.6	20.4	0	54\\
53.6	20.4	0	54\\
53.6	19.6	0	54\\
nan	nan	nan	54\\
53.6	20.6	0	54\\
53.6	20.6	0	54\\
53.6	21.4	0	54\\
53.6	21.4	0	54\\
53.6	20.6	0	54\\
nan	nan	nan	54\\
53.6	21.6	0	54\\
53.6	21.6	0	54\\
53.6	22.4	0	54\\
53.6	22.4	0	54\\
53.6	21.6	0	54\\
nan	nan	nan	54\\
53.6	22.6	0	54\\
53.6	22.6	0	54\\
53.6	23.4	0	54\\
53.6	23.4	0	54\\
53.6	22.6	0	54\\
nan	nan	nan	54\\
53.6	23.6	0	54\\
53.6	23.6	0	54\\
53.6	24.4	0	54\\
53.6	24.4	0	54\\
53.6	23.6	0	54\\
nan	nan	nan	54\\
53.6	24.6	0	54\\
53.6	24.6	0	54\\
53.6	25.4	0	54\\
53.6	25.4	0	54\\
53.6	24.6	0	54\\
nan	nan	nan	54\\
53.6	25.6	0	54\\
53.6	25.6	0	54\\
53.6	26.4	0	54\\
53.6	26.4	0	54\\
53.6	25.6	0	54\\
nan	nan	nan	54\\
53.6	26.6	0	54\\
53.6	26.6	0	54\\
53.6	27.4	0	54\\
53.6	27.4	0	54\\
53.6	26.6	0	54\\
nan	nan	nan	54\\
53.6	27.6	0	54\\
53.6	27.6	0	54\\
53.6	28.4	0	54\\
53.6	28.4	0	54\\
53.6	27.6	0	54\\
nan	nan	nan	54\\
53.6	28.6	0	54\\
53.6	28.6	0	54\\
53.6	29.4	0	54\\
53.6	29.4	0	54\\
53.6	28.6	0	54\\
nan	nan	nan	54\\
53.6	29.6	0	54\\
53.6	29.6	0	54\\
53.6	30.4	0	54\\
53.6	30.4	0	54\\
53.6	29.6	0	54\\
nan	nan	nan	54\\
53.6	30.6	0	54\\
53.6	30.6	0	54\\
53.6	31.4	0	54\\
53.6	31.4	0	54\\
53.6	30.6	0	54\\
nan	nan	nan	54\\
53.6	31.6	0	54\\
53.6	31.6	0	54\\
53.6	32.4	0	54\\
53.6	32.4	0	54\\
53.6	31.6	0	54\\
nan	nan	nan	54\\
53.6	32.6	0	54\\
53.6	32.6	0	54\\
53.6	33.4	0	54\\
53.6	33.4	0	54\\
53.6	32.6	0	54\\
nan	nan	nan	54\\
53.6	33.6	0	54\\
53.6	33.6	0	54\\
53.6	34.4	0	54\\
53.6	34.4	0	54\\
53.6	33.6	0	54\\
nan	nan	nan	54\\
53.6	34.6	0	54\\
53.6	34.6	0	54\\
53.6	35.4	0	54\\
53.6	35.4	0	54\\
53.6	34.6	0	54\\
nan	nan	nan	54\\
53.6	35.6	0	54\\
53.6	35.6	0	54\\
53.6	36.4	0	54\\
53.6	36.4	0	54\\
53.6	35.6	0	54\\
nan	nan	nan	54\\
53.6	36.6	0	54\\
53.6	36.6	0	54\\
53.6	37.4	0	54\\
53.6	37.4	0	54\\
53.6	36.6	0	54\\
nan	nan	nan	54\\
53.6	37.6	0	54\\
53.6	37.6	0	54\\
53.6	38.4	0	54\\
53.6	38.4	0	54\\
53.6	37.6	0	54\\
nan	nan	nan	54\\
53.6	38.6	0	54\\
53.6	38.6	0	54\\
53.6	39.4	0	54\\
53.6	39.4	0	54\\
53.6	38.6	0	54\\
nan	nan	nan	54\\
53.6	39.6	0	54\\
53.6	39.6	0	54\\
53.6	40.4	0	54\\
53.6	40.4	0	54\\
53.6	39.6	0	54\\
nan	nan	nan	54\\
53.6	40.6	0	54\\
53.6	40.6	0	54\\
53.6	41.4	0	54\\
53.6	41.4	0	54\\
53.6	40.6	0	54\\
nan	nan	nan	54\\
53.6	41.6	0	54\\
53.6	41.6	0	54\\
53.6	42.4	0	54\\
53.6	42.4	0	54\\
53.6	41.6	0	54\\
nan	nan	nan	54\\
53.6	42.6	0	54\\
53.6	42.6	0	54\\
53.6	43.4	0	54\\
53.6	43.4	0	54\\
53.6	42.6	0	54\\
nan	nan	nan	54\\
53.6	43.6	0	54\\
53.6	43.6	0	54\\
53.6	44.4	0	54\\
53.6	44.4	0	54\\
53.6	43.6	0	54\\
nan	nan	nan	54\\
53.6	44.6	0	54\\
53.6	44.6	0	54\\
53.6	45.4	0	54\\
53.6	45.4	0	54\\
53.6	44.6	0	54\\
nan	nan	nan	54\\
53.6	45.6	0	54\\
53.6	45.6	0	54\\
53.6	46.4	0	54\\
53.6	46.4	0	54\\
53.6	45.6	0	54\\
nan	nan	nan	54\\
53.6	46.6	0	54\\
53.6	46.6	0	54\\
53.6	47.4	0	54\\
53.6	47.4	0	54\\
53.6	46.6	0	54\\
nan	nan	nan	54\\
53.6	47.6	0	54\\
53.6	47.6	0	54\\
53.6	48.4	0	54\\
53.6	48.4	0	54\\
53.6	47.6	0	54\\
nan	nan	nan	54\\
53.6	48.6	0	54\\
53.6	48.6	0	54\\
53.6	49.4	0	54\\
53.6	49.4	0	54\\
53.6	48.6	0	54\\
nan	nan	nan	54\\
53.6	49.6	0	54\\
53.6	49.6	0.00136607110759612	54\\
53.6	50.4	0.00136607110759612	54\\
53.6	50.4	0	54\\
53.6	49.6	0	54\\
nan	nan	nan	54\\
53.6	50.6	0	54\\
53.6	50.6	0	54\\
53.6	51.4	0	54\\
53.6	51.4	0	54\\
53.6	50.6	0	54\\
nan	nan	nan	54\\
53.6	51.6	0	54\\
53.6	51.6	0	54\\
53.6	52.4	0	54\\
53.6	52.4	0	54\\
53.6	51.6	0	54\\
nan	nan	nan	54\\
53.6	52.6	0	54\\
53.6	52.6	0	54\\
53.6	53.4	0	54\\
53.6	53.4	0	54\\
53.6	52.6	0	54\\
nan	nan	nan	54\\
53.6	53.6	0	54\\
53.6	53.6	0	54\\
53.6	54.4	0	54\\
53.6	54.4	0	54\\
53.6	53.6	0	54\\
nan	nan	nan	54\\
53.6	54.6	0	54\\
53.6	54.6	0	54\\
53.6	55.4	0	54\\
53.6	55.4	0	54\\
53.6	54.6	0	54\\
nan	nan	nan	54\\
53.6	55.6	0	54\\
53.6	55.6	0	54\\
53.6	56.4	0	54\\
53.6	56.4	0	54\\
53.6	55.6	0	54\\
nan	nan	nan	54\\
53.6	56.6	0	54\\
53.6	56.6	0	54\\
53.6	57.4	0	54\\
53.6	57.4	0	54\\
53.6	56.6	0	54\\
nan	nan	nan	54\\
53.6	57.6	0	54\\
53.6	57.6	0	54\\
53.6	58.4	0	54\\
53.6	58.4	0	54\\
53.6	57.6	0	54\\
nan	nan	nan	54\\
53.6	58.6	0	54\\
53.6	58.6	0	54\\
53.6	59.4	0	54\\
53.6	59.4	0	54\\
53.6	58.6	0	54\\
nan	nan	nan	54\\
53.6	59.6	0	54\\
53.6	59.6	0	54\\
53.6	60.4	0	54\\
53.6	60.4	0	54\\
53.6	59.6	0	54\\
nan	nan	nan	54\\
53.6	60.6	0	54\\
53.6	60.6	0	54\\
53.6	61.4	0	54\\
53.6	61.4	0	54\\
53.6	60.6	0	54\\
nan	nan	nan	54\\
53.6	61.6	0	54\\
53.6	61.6	0	54\\
53.6	62.4	0	54\\
53.6	62.4	0	54\\
53.6	61.6	0	54\\
nan	nan	nan	54\\
53.6	62.6	0	54\\
53.6	62.6	0	54\\
53.6	63.4	0	54\\
53.6	63.4	0	54\\
53.6	62.6	0	54\\
nan	nan	nan	54\\
53.6	63.6	0	54\\
53.6	63.6	0	54\\
53.6	64.4	0	54\\
53.6	64.4	0	54\\
53.6	63.6	0	54\\
nan	nan	nan	54\\
53.6	64.6	0	54\\
53.6	64.6	0	54\\
53.6	65.4	0	54\\
53.6	65.4	0	54\\
53.6	64.6	0	54\\
nan	nan	nan	54\\
53.6	65.6	0	54\\
53.6	65.6	0	54\\
53.6	66.4	0	54\\
53.6	66.4	0	54\\
53.6	65.6	0	54\\
nan	nan	nan	54\\
53.6	66.6	0	54\\
53.6	66.6	0	54\\
53.6	67.4	0	54\\
53.6	67.4	0	54\\
53.6	66.6	0	54\\
nan	nan	nan	54\\
53.6	67.6	0	54\\
53.6	67.6	0	54\\
53.6	68.4	0	54\\
53.6	68.4	0	54\\
53.6	67.6	0	54\\
nan	nan	nan	54\\
53.6	68.6	0	54\\
53.6	68.6	0	54\\
53.6	69.4	0	54\\
53.6	69.4	0	54\\
53.6	68.6	0	54\\
nan	nan	nan	54\\
53.6	69.6	0	54\\
53.6	69.6	0	54\\
53.6	70.4	0	54\\
53.6	70.4	0	54\\
53.6	69.6	0	54\\
nan	nan	nan	54\\
53.6	70.6	0	54\\
53.6	70.6	0	54\\
53.6	71.4	0	54\\
53.6	71.4	0	54\\
53.6	70.6	0	54\\
nan	nan	nan	54\\
53.6	71.6	0	54\\
53.6	71.6	0	54\\
53.6	72.4	0	54\\
53.6	72.4	0	54\\
53.6	71.6	0	54\\
nan	nan	nan	54\\
53.6	72.6	0	54\\
53.6	72.6	0	54\\
53.6	73.4	0	54\\
53.6	73.4	0	54\\
53.6	72.6	0	54\\
nan	nan	nan	54\\
53.6	73.6	0	54\\
53.6	73.6	0	54\\
53.6	74.4	0	54\\
53.6	74.4	0	54\\
53.6	73.6	0	54\\
nan	nan	nan	54\\
53.6	74.6	0	54\\
53.6	74.6	0	54\\
53.6	75.4	0	54\\
53.6	75.4	0	54\\
53.6	74.6	0	54\\
nan	nan	nan	54\\
53.6	75.6	0	54\\
53.6	75.6	0	54\\
53.6	76.4	0	54\\
53.6	76.4	0	54\\
53.6	75.6	0	54\\
nan	nan	nan	54\\
53.6	76.6	0	54\\
53.6	76.6	0	54\\
53.6	77.4	0	54\\
53.6	77.4	0	54\\
53.6	76.6	0	54\\
nan	nan	nan	54\\
53.6	77.6	0	54\\
53.6	77.6	0	54\\
53.6	78.4	0	54\\
53.6	78.4	0	54\\
53.6	77.6	0	54\\
nan	nan	nan	54\\
53.6	78.6	0	54\\
53.6	78.6	0	54\\
53.6	79.4	0	54\\
53.6	79.4	0	54\\
53.6	78.6	0	54\\
nan	nan	nan	54\\
53.6	79.6	0	54\\
53.6	79.6	0	54\\
53.6	80.4	0	54\\
53.6	80.4	0	54\\
53.6	79.6	0	54\\
nan	nan	nan	54\\
53.6	80.6	0	54\\
53.6	80.6	0	54\\
53.6	81.4	0	54\\
53.6	81.4	0	54\\
53.6	80.6	0	54\\
nan	nan	nan	54\\
53.6	81.6	0	54\\
53.6	81.6	0	54\\
53.6	82.4	0	54\\
53.6	82.4	0	54\\
53.6	81.6	0	54\\
nan	nan	nan	54\\
53.6	82.6	0	54\\
53.6	82.6	0	54\\
53.6	83.4	0	54\\
53.6	83.4	0	54\\
53.6	82.6	0	54\\
nan	nan	nan	54\\
53.6	83.6	0	54\\
53.6	83.6	0	54\\
53.6	84.4	0	54\\
53.6	84.4	0	54\\
53.6	83.6	0	54\\
nan	nan	nan	54\\
53.6	84.6	0	54\\
53.6	84.6	0	54\\
53.6	85.4	0	54\\
53.6	85.4	0	54\\
53.6	84.6	0	54\\
nan	nan	nan	54\\
53.6	85.6	0	54\\
53.6	85.6	0	54\\
53.6	86.4	0	54\\
53.6	86.4	0	54\\
53.6	85.6	0	54\\
nan	nan	nan	54\\
53.6	86.6	0	54\\
53.6	86.6	0	54\\
53.6	87.4	0	54\\
53.6	87.4	0	54\\
53.6	86.6	0	54\\
nan	nan	nan	54\\
53.6	87.6	0	54\\
53.6	87.6	0	54\\
53.6	88.4	0	54\\
53.6	88.4	0	54\\
53.6	87.6	0	54\\
nan	nan	nan	54\\
53.6	88.6	0	54\\
53.6	88.6	0	54\\
53.6	89.4	0	54\\
53.6	89.4	0	54\\
53.6	88.6	0	54\\
nan	nan	nan	54\\
53.6	89.6	0	54\\
53.6	89.6	0	54\\
53.6	90.4	0	54\\
53.6	90.4	0	54\\
53.6	89.6	0	54\\
nan	nan	nan	54\\
53.6	90.6	0	54\\
53.6	90.6	0	54\\
53.6	91.4	0	54\\
53.6	91.4	0	54\\
53.6	90.6	0	54\\
nan	nan	nan	54\\
53.6	91.6	0	54\\
53.6	91.6	0	54\\
53.6	92.4	0	54\\
53.6	92.4	0	54\\
53.6	91.6	0	54\\
nan	nan	nan	54\\
53.6	92.6	0	54\\
53.6	92.6	0	54\\
53.6	93.4	0	54\\
53.6	93.4	0	54\\
53.6	92.6	0	54\\
nan	nan	nan	54\\
53.6	93.6	0	54\\
53.6	93.6	0	54\\
53.6	94.4	0	54\\
53.6	94.4	0	54\\
53.6	93.6	0	54\\
nan	nan	nan	54\\
54.4	0.6	0	54\\
54.4	0.6	0	54\\
54.4	1.4	0	54\\
54.4	1.4	0	54\\
54.4	0.6	0	54\\
nan	nan	nan	54\\
54.4	1.6	0	54\\
54.4	1.6	0	54\\
54.4	2.4	0	54\\
54.4	2.4	0	54\\
54.4	1.6	0	54\\
nan	nan	nan	54\\
54.4	2.6	0	54\\
54.4	2.6	0	54\\
54.4	3.4	0	54\\
54.4	3.4	0	54\\
54.4	2.6	0	54\\
nan	nan	nan	54\\
54.4	3.6	0	54\\
54.4	3.6	0	54\\
54.4	4.4	0	54\\
54.4	4.4	0	54\\
54.4	3.6	0	54\\
nan	nan	nan	54\\
54.4	4.6	0	54\\
54.4	4.6	0	54\\
54.4	5.4	0	54\\
54.4	5.4	0	54\\
54.4	4.6	0	54\\
nan	nan	nan	54\\
54.4	5.6	0	54\\
54.4	5.6	0	54\\
54.4	6.4	0	54\\
54.4	6.4	0	54\\
54.4	5.6	0	54\\
nan	nan	nan	54\\
54.4	6.6	0	54\\
54.4	6.6	0	54\\
54.4	7.4	0	54\\
54.4	7.4	0	54\\
54.4	6.6	0	54\\
nan	nan	nan	54\\
54.4	7.6	0	54\\
54.4	7.6	0	54\\
54.4	8.4	0	54\\
54.4	8.4	0	54\\
54.4	7.6	0	54\\
nan	nan	nan	54\\
54.4	8.6	0	54\\
54.4	8.6	0	54\\
54.4	9.4	0	54\\
54.4	9.4	0	54\\
54.4	8.6	0	54\\
nan	nan	nan	54\\
54.4	9.6	0	54\\
54.4	9.6	0	54\\
54.4	10.4	0	54\\
54.4	10.4	0	54\\
54.4	9.6	0	54\\
nan	nan	nan	54\\
54.4	10.6	0	54\\
54.4	10.6	0	54\\
54.4	11.4	0	54\\
54.4	11.4	0	54\\
54.4	10.6	0	54\\
nan	nan	nan	54\\
54.4	11.6	0	54\\
54.4	11.6	0	54\\
54.4	12.4	0	54\\
54.4	12.4	0	54\\
54.4	11.6	0	54\\
nan	nan	nan	54\\
54.4	12.6	0	54\\
54.4	12.6	0	54\\
54.4	13.4	0	54\\
54.4	13.4	0	54\\
54.4	12.6	0	54\\
nan	nan	nan	54\\
54.4	13.6	0	54\\
54.4	13.6	0	54\\
54.4	14.4	0	54\\
54.4	14.4	0	54\\
54.4	13.6	0	54\\
nan	nan	nan	54\\
54.4	14.6	0	54\\
54.4	14.6	0	54\\
54.4	15.4	0	54\\
54.4	15.4	0	54\\
54.4	14.6	0	54\\
nan	nan	nan	54\\
54.4	15.6	0	54\\
54.4	15.6	0	54\\
54.4	16.4	0	54\\
54.4	16.4	0	54\\
54.4	15.6	0	54\\
nan	nan	nan	54\\
54.4	16.6	0	54\\
54.4	16.6	0	54\\
54.4	17.4	0	54\\
54.4	17.4	0	54\\
54.4	16.6	0	54\\
nan	nan	nan	54\\
54.4	17.6	0	54\\
54.4	17.6	0	54\\
54.4	18.4	0	54\\
54.4	18.4	0	54\\
54.4	17.6	0	54\\
nan	nan	nan	54\\
54.4	18.6	0	54\\
54.4	18.6	0	54\\
54.4	19.4	0	54\\
54.4	19.4	0	54\\
54.4	18.6	0	54\\
nan	nan	nan	54\\
54.4	19.6	0	54\\
54.4	19.6	0	54\\
54.4	20.4	0	54\\
54.4	20.4	0	54\\
54.4	19.6	0	54\\
nan	nan	nan	54\\
54.4	20.6	0	54\\
54.4	20.6	0	54\\
54.4	21.4	0	54\\
54.4	21.4	0	54\\
54.4	20.6	0	54\\
nan	nan	nan	54\\
54.4	21.6	0	54\\
54.4	21.6	0	54\\
54.4	22.4	0	54\\
54.4	22.4	0	54\\
54.4	21.6	0	54\\
nan	nan	nan	54\\
54.4	22.6	0	54\\
54.4	22.6	0	54\\
54.4	23.4	0	54\\
54.4	23.4	0	54\\
54.4	22.6	0	54\\
nan	nan	nan	54\\
54.4	23.6	0	54\\
54.4	23.6	0	54\\
54.4	24.4	0	54\\
54.4	24.4	0	54\\
54.4	23.6	0	54\\
nan	nan	nan	54\\
54.4	24.6	0	54\\
54.4	24.6	0	54\\
54.4	25.4	0	54\\
54.4	25.4	0	54\\
54.4	24.6	0	54\\
nan	nan	nan	54\\
54.4	25.6	0	54\\
54.4	25.6	0	54\\
54.4	26.4	0	54\\
54.4	26.4	0	54\\
54.4	25.6	0	54\\
nan	nan	nan	54\\
54.4	26.6	0	54\\
54.4	26.6	0	54\\
54.4	27.4	0	54\\
54.4	27.4	0	54\\
54.4	26.6	0	54\\
nan	nan	nan	54\\
54.4	27.6	0	54\\
54.4	27.6	0	54\\
54.4	28.4	0	54\\
54.4	28.4	0	54\\
54.4	27.6	0	54\\
nan	nan	nan	54\\
54.4	28.6	0	54\\
54.4	28.6	0	54\\
54.4	29.4	0	54\\
54.4	29.4	0	54\\
54.4	28.6	0	54\\
nan	nan	nan	54\\
54.4	29.6	0	54\\
54.4	29.6	0	54\\
54.4	30.4	0	54\\
54.4	30.4	0	54\\
54.4	29.6	0	54\\
nan	nan	nan	54\\
54.4	30.6	0	54\\
54.4	30.6	0	54\\
54.4	31.4	0	54\\
54.4	31.4	0	54\\
54.4	30.6	0	54\\
nan	nan	nan	54\\
54.4	31.6	0	54\\
54.4	31.6	0	54\\
54.4	32.4	0	54\\
54.4	32.4	0	54\\
54.4	31.6	0	54\\
nan	nan	nan	54\\
54.4	32.6	0	54\\
54.4	32.6	0	54\\
54.4	33.4	0	54\\
54.4	33.4	0	54\\
54.4	32.6	0	54\\
nan	nan	nan	54\\
54.4	33.6	0	54\\
54.4	33.6	0	54\\
54.4	34.4	0	54\\
54.4	34.4	0	54\\
54.4	33.6	0	54\\
nan	nan	nan	54\\
54.4	34.6	0	54\\
54.4	34.6	0	54\\
54.4	35.4	0	54\\
54.4	35.4	0	54\\
54.4	34.6	0	54\\
nan	nan	nan	54\\
54.4	35.6	0	54\\
54.4	35.6	0	54\\
54.4	36.4	0	54\\
54.4	36.4	0	54\\
54.4	35.6	0	54\\
nan	nan	nan	54\\
54.4	36.6	0	54\\
54.4	36.6	0	54\\
54.4	37.4	0	54\\
54.4	37.4	0	54\\
54.4	36.6	0	54\\
nan	nan	nan	54\\
54.4	37.6	0	54\\
54.4	37.6	0	54\\
54.4	38.4	0	54\\
54.4	38.4	0	54\\
54.4	37.6	0	54\\
nan	nan	nan	54\\
54.4	38.6	0	54\\
54.4	38.6	0	54\\
54.4	39.4	0	54\\
54.4	39.4	0	54\\
54.4	38.6	0	54\\
nan	nan	nan	54\\
54.4	39.6	0	54\\
54.4	39.6	0	54\\
54.4	40.4	0	54\\
54.4	40.4	0	54\\
54.4	39.6	0	54\\
nan	nan	nan	54\\
54.4	40.6	0	54\\
54.4	40.6	0	54\\
54.4	41.4	0	54\\
54.4	41.4	0	54\\
54.4	40.6	0	54\\
nan	nan	nan	54\\
54.4	41.6	0	54\\
54.4	41.6	0	54\\
54.4	42.4	0	54\\
54.4	42.4	0	54\\
54.4	41.6	0	54\\
nan	nan	nan	54\\
54.4	42.6	0	54\\
54.4	42.6	0	54\\
54.4	43.4	0	54\\
54.4	43.4	0	54\\
54.4	42.6	0	54\\
nan	nan	nan	54\\
54.4	43.6	0	54\\
54.4	43.6	0	54\\
54.4	44.4	0	54\\
54.4	44.4	0	54\\
54.4	43.6	0	54\\
nan	nan	nan	54\\
54.4	44.6	0	54\\
54.4	44.6	0	54\\
54.4	45.4	0	54\\
54.4	45.4	0	54\\
54.4	44.6	0	54\\
nan	nan	nan	54\\
54.4	45.6	0	54\\
54.4	45.6	0	54\\
54.4	46.4	0	54\\
54.4	46.4	0	54\\
54.4	45.6	0	54\\
nan	nan	nan	54\\
54.4	46.6	0	54\\
54.4	46.6	0	54\\
54.4	47.4	0	54\\
54.4	47.4	0	54\\
54.4	46.6	0	54\\
nan	nan	nan	54\\
54.4	47.6	0	54\\
54.4	47.6	0	54\\
54.4	48.4	0	54\\
54.4	48.4	0	54\\
54.4	47.6	0	54\\
nan	nan	nan	54\\
54.4	48.6	0	54\\
54.4	48.6	0	54\\
54.4	49.4	0	54\\
54.4	49.4	0	54\\
54.4	48.6	0	54\\
nan	nan	nan	54\\
54.4	49.6	0	54\\
54.4	49.6	0.00136607110759612	54\\
54.4	50.4	0.00136607110759612	54\\
54.4	50.4	0	54\\
54.4	49.6	0	54\\
nan	nan	nan	54\\
54.4	50.6	0	54\\
54.4	50.6	0	54\\
54.4	51.4	0	54\\
54.4	51.4	0	54\\
54.4	50.6	0	54\\
nan	nan	nan	54\\
54.4	51.6	0	54\\
54.4	51.6	0	54\\
54.4	52.4	0	54\\
54.4	52.4	0	54\\
54.4	51.6	0	54\\
nan	nan	nan	54\\
54.4	52.6	0	54\\
54.4	52.6	0	54\\
54.4	53.4	0	54\\
54.4	53.4	0	54\\
54.4	52.6	0	54\\
nan	nan	nan	54\\
54.4	53.6	0	54\\
54.4	53.6	0	54\\
54.4	54.4	0	54\\
54.4	54.4	0	54\\
54.4	53.6	0	54\\
nan	nan	nan	54\\
54.4	54.6	0	54\\
54.4	54.6	0	54\\
54.4	55.4	0	54\\
54.4	55.4	0	54\\
54.4	54.6	0	54\\
nan	nan	nan	54\\
54.4	55.6	0	54\\
54.4	55.6	0	54\\
54.4	56.4	0	54\\
54.4	56.4	0	54\\
54.4	55.6	0	54\\
nan	nan	nan	54\\
54.4	56.6	0	54\\
54.4	56.6	0	54\\
54.4	57.4	0	54\\
54.4	57.4	0	54\\
54.4	56.6	0	54\\
nan	nan	nan	54\\
54.4	57.6	0	54\\
54.4	57.6	0	54\\
54.4	58.4	0	54\\
54.4	58.4	0	54\\
54.4	57.6	0	54\\
nan	nan	nan	54\\
54.4	58.6	0	54\\
54.4	58.6	0	54\\
54.4	59.4	0	54\\
54.4	59.4	0	54\\
54.4	58.6	0	54\\
nan	nan	nan	54\\
54.4	59.6	0	54\\
54.4	59.6	0	54\\
54.4	60.4	0	54\\
54.4	60.4	0	54\\
54.4	59.6	0	54\\
nan	nan	nan	54\\
54.4	60.6	0	54\\
54.4	60.6	0	54\\
54.4	61.4	0	54\\
54.4	61.4	0	54\\
54.4	60.6	0	54\\
nan	nan	nan	54\\
54.4	61.6	0	54\\
54.4	61.6	0	54\\
54.4	62.4	0	54\\
54.4	62.4	0	54\\
54.4	61.6	0	54\\
nan	nan	nan	54\\
54.4	62.6	0	54\\
54.4	62.6	0	54\\
54.4	63.4	0	54\\
54.4	63.4	0	54\\
54.4	62.6	0	54\\
nan	nan	nan	54\\
54.4	63.6	0	54\\
54.4	63.6	0	54\\
54.4	64.4	0	54\\
54.4	64.4	0	54\\
54.4	63.6	0	54\\
nan	nan	nan	54\\
54.4	64.6	0	54\\
54.4	64.6	0	54\\
54.4	65.4	0	54\\
54.4	65.4	0	54\\
54.4	64.6	0	54\\
nan	nan	nan	54\\
54.4	65.6	0	54\\
54.4	65.6	0	54\\
54.4	66.4	0	54\\
54.4	66.4	0	54\\
54.4	65.6	0	54\\
nan	nan	nan	54\\
54.4	66.6	0	54\\
54.4	66.6	0	54\\
54.4	67.4	0	54\\
54.4	67.4	0	54\\
54.4	66.6	0	54\\
nan	nan	nan	54\\
54.4	67.6	0	54\\
54.4	67.6	0	54\\
54.4	68.4	0	54\\
54.4	68.4	0	54\\
54.4	67.6	0	54\\
nan	nan	nan	54\\
54.4	68.6	0	54\\
54.4	68.6	0	54\\
54.4	69.4	0	54\\
54.4	69.4	0	54\\
54.4	68.6	0	54\\
nan	nan	nan	54\\
54.4	69.6	0	54\\
54.4	69.6	0	54\\
54.4	70.4	0	54\\
54.4	70.4	0	54\\
54.4	69.6	0	54\\
nan	nan	nan	54\\
54.4	70.6	0	54\\
54.4	70.6	0	54\\
54.4	71.4	0	54\\
54.4	71.4	0	54\\
54.4	70.6	0	54\\
nan	nan	nan	54\\
54.4	71.6	0	54\\
54.4	71.6	0	54\\
54.4	72.4	0	54\\
54.4	72.4	0	54\\
54.4	71.6	0	54\\
nan	nan	nan	54\\
54.4	72.6	0	54\\
54.4	72.6	0	54\\
54.4	73.4	0	54\\
54.4	73.4	0	54\\
54.4	72.6	0	54\\
nan	nan	nan	54\\
54.4	73.6	0	54\\
54.4	73.6	0	54\\
54.4	74.4	0	54\\
54.4	74.4	0	54\\
54.4	73.6	0	54\\
nan	nan	nan	54\\
54.4	74.6	0	54\\
54.4	74.6	0	54\\
54.4	75.4	0	54\\
54.4	75.4	0	54\\
54.4	74.6	0	54\\
nan	nan	nan	54\\
54.4	75.6	0	54\\
54.4	75.6	0	54\\
54.4	76.4	0	54\\
54.4	76.4	0	54\\
54.4	75.6	0	54\\
nan	nan	nan	54\\
54.4	76.6	0	54\\
54.4	76.6	0	54\\
54.4	77.4	0	54\\
54.4	77.4	0	54\\
54.4	76.6	0	54\\
nan	nan	nan	54\\
54.4	77.6	0	54\\
54.4	77.6	0	54\\
54.4	78.4	0	54\\
54.4	78.4	0	54\\
54.4	77.6	0	54\\
nan	nan	nan	54\\
54.4	78.6	0	54\\
54.4	78.6	0	54\\
54.4	79.4	0	54\\
54.4	79.4	0	54\\
54.4	78.6	0	54\\
nan	nan	nan	54\\
54.4	79.6	0	54\\
54.4	79.6	0	54\\
54.4	80.4	0	54\\
54.4	80.4	0	54\\
54.4	79.6	0	54\\
nan	nan	nan	54\\
54.4	80.6	0	54\\
54.4	80.6	0	54\\
54.4	81.4	0	54\\
54.4	81.4	0	54\\
54.4	80.6	0	54\\
nan	nan	nan	54\\
54.4	81.6	0	54\\
54.4	81.6	0	54\\
54.4	82.4	0	54\\
54.4	82.4	0	54\\
54.4	81.6	0	54\\
nan	nan	nan	54\\
54.4	82.6	0	54\\
54.4	82.6	0	54\\
54.4	83.4	0	54\\
54.4	83.4	0	54\\
54.4	82.6	0	54\\
nan	nan	nan	54\\
54.4	83.6	0	54\\
54.4	83.6	0	54\\
54.4	84.4	0	54\\
54.4	84.4	0	54\\
54.4	83.6	0	54\\
nan	nan	nan	54\\
54.4	84.6	0	54\\
54.4	84.6	0	54\\
54.4	85.4	0	54\\
54.4	85.4	0	54\\
54.4	84.6	0	54\\
nan	nan	nan	54\\
54.4	85.6	0	54\\
54.4	85.6	0	54\\
54.4	86.4	0	54\\
54.4	86.4	0	54\\
54.4	85.6	0	54\\
nan	nan	nan	54\\
54.4	86.6	0	54\\
54.4	86.6	0	54\\
54.4	87.4	0	54\\
54.4	87.4	0	54\\
54.4	86.6	0	54\\
nan	nan	nan	54\\
54.4	87.6	0	54\\
54.4	87.6	0	54\\
54.4	88.4	0	54\\
54.4	88.4	0	54\\
54.4	87.6	0	54\\
nan	nan	nan	54\\
54.4	88.6	0	54\\
54.4	88.6	0	54\\
54.4	89.4	0	54\\
54.4	89.4	0	54\\
54.4	88.6	0	54\\
nan	nan	nan	54\\
54.4	89.6	0	54\\
54.4	89.6	0	54\\
54.4	90.4	0	54\\
54.4	90.4	0	54\\
54.4	89.6	0	54\\
nan	nan	nan	54\\
54.4	90.6	0	54\\
54.4	90.6	0	54\\
54.4	91.4	0	54\\
54.4	91.4	0	54\\
54.4	90.6	0	54\\
nan	nan	nan	54\\
54.4	91.6	0	54\\
54.4	91.6	0	54\\
54.4	92.4	0	54\\
54.4	92.4	0	54\\
54.4	91.6	0	54\\
nan	nan	nan	54\\
54.4	92.6	0	54\\
54.4	92.6	0	54\\
54.4	93.4	0	54\\
54.4	93.4	0	54\\
54.4	92.6	0	54\\
nan	nan	nan	54\\
54.4	93.6	0	54\\
54.4	93.6	0	54\\
54.4	94.4	0	54\\
54.4	94.4	0	54\\
54.4	93.6	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	0.6	0	54\\
54.4	1.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	1.6	0	54\\
54.4	2.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	2.6	0	54\\
54.4	3.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	3.6	0	54\\
54.4	4.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	4.6	0	54\\
54.4	5.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	5.6	0	54\\
54.4	6.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	6.6	0	54\\
54.4	7.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	7.6	0	54\\
54.4	8.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	8.6	0	54\\
54.4	9.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	9.6	0	54\\
54.4	10.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	10.6	0	54\\
54.4	11.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	11.6	0	54\\
54.4	12.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	12.6	0	54\\
54.4	13.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	13.6	0	54\\
54.4	14.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	14.6	0	54\\
54.4	15.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	15.6	0	54\\
54.4	16.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	16.6	0	54\\
54.4	17.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	17.6	0	54\\
54.4	18.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	18.6	0	54\\
54.4	19.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	19.6	0	54\\
54.4	20.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	20.6	0	54\\
54.4	21.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	21.6	0	54\\
54.4	22.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	22.6	0	54\\
54.4	23.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	23.6	0	54\\
54.4	24.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	24.6	0	54\\
54.4	25.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	25.6	0	54\\
54.4	26.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	26.6	0	54\\
54.4	27.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	27.6	0	54\\
54.4	28.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	28.6	0	54\\
54.4	29.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	29.6	0	54\\
54.4	30.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	30.6	0	54\\
54.4	31.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	31.6	0	54\\
54.4	32.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	32.6	0	54\\
54.4	33.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	33.6	0	54\\
54.4	34.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	34.6	0	54\\
54.4	35.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	35.6	0	54\\
54.4	36.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	36.6	0	54\\
54.4	37.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	37.6	0	54\\
54.4	38.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	38.6	0	54\\
54.4	39.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	39.6	0	54\\
54.4	40.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	40.6	0	54\\
54.4	41.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	41.6	0	54\\
54.4	42.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	42.6	0	54\\
54.4	43.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	43.6	0	54\\
54.4	44.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	44.6	0	54\\
54.4	45.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	45.6	0	54\\
54.4	46.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	46.6	0	54\\
54.4	47.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	47.6	0	54\\
54.4	48.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	48.6	0	54\\
54.4	49.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	49.6	0	54\\
54.4	50.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	50.6	0	54\\
54.4	51.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	51.6	0	54\\
54.4	52.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	52.6	0	54\\
54.4	53.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	53.6	0	54\\
54.4	54.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	54.6	0	54\\
54.4	55.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	55.6	0	54\\
54.4	56.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	56.6	0	54\\
54.4	57.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	57.6	0	54\\
54.4	58.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	58.6	0	54\\
54.4	59.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	59.6	0	54\\
54.4	60.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	60.6	0	54\\
54.4	61.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	61.6	0	54\\
54.4	62.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	62.6	0	54\\
54.4	63.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	63.6	0	54\\
54.4	64.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	64.6	0	54\\
54.4	65.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	65.6	0	54\\
54.4	66.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	66.6	0	54\\
54.4	67.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	67.6	0	54\\
54.4	68.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	68.6	0	54\\
54.4	69.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	69.6	0	54\\
54.4	70.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	70.6	0	54\\
54.4	71.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	71.6	0	54\\
54.4	72.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	72.6	0	54\\
54.4	73.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	73.6	0	54\\
54.4	74.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	74.6	0	54\\
54.4	75.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	75.6	0	54\\
54.4	76.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	76.6	0	54\\
54.4	77.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	77.6	0	54\\
54.4	78.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	78.6	0	54\\
54.4	79.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	79.6	0	54\\
54.4	80.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	80.6	0	54\\
54.4	81.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	81.6	0	54\\
54.4	82.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	82.6	0	54\\
54.4	83.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	83.6	0	54\\
54.4	84.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	84.6	0	54\\
54.4	85.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	85.6	0	54\\
54.4	86.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	86.6	0	54\\
54.4	87.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	87.6	0	54\\
54.4	88.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	88.6	0	54\\
54.4	89.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	89.6	0	54\\
54.4	90.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	90.6	0	54\\
54.4	91.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	91.6	0	54\\
54.4	92.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	92.6	0	54\\
54.4	93.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
54.4	93.6	0	54\\
54.4	94.4	0	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
nan	nan	nan	54\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	55\\
54.6	0.6	0	55\\
54.6	1.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	1.6	0	55\\
54.6	2.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	2.6	0	55\\
54.6	3.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	3.6	0	55\\
54.6	4.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	4.6	0	55\\
54.6	5.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	5.6	0	55\\
54.6	6.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	6.6	0	55\\
54.6	7.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	7.6	0	55\\
54.6	8.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	8.6	0	55\\
54.6	9.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	9.6	0	55\\
54.6	10.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	10.6	0	55\\
54.6	11.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	11.6	0	55\\
54.6	12.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	12.6	0	55\\
54.6	13.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	13.6	0	55\\
54.6	14.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	14.6	0	55\\
54.6	15.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	15.6	0	55\\
54.6	16.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	16.6	0	55\\
54.6	17.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	17.6	0	55\\
54.6	18.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	18.6	0	55\\
54.6	19.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	19.6	0	55\\
54.6	20.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	20.6	0	55\\
54.6	21.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	21.6	0	55\\
54.6	22.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	22.6	0	55\\
54.6	23.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	23.6	0	55\\
54.6	24.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	24.6	0	55\\
54.6	25.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	25.6	0	55\\
54.6	26.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	26.6	0	55\\
54.6	27.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	27.6	0	55\\
54.6	28.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	28.6	0	55\\
54.6	29.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	29.6	0	55\\
54.6	30.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	30.6	0	55\\
54.6	31.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	31.6	0	55\\
54.6	32.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	32.6	0	55\\
54.6	33.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	33.6	0	55\\
54.6	34.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	34.6	0	55\\
54.6	35.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	35.6	0	55\\
54.6	36.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	36.6	0	55\\
54.6	37.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	37.6	0	55\\
54.6	38.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	38.6	0	55\\
54.6	39.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	39.6	0	55\\
54.6	40.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	40.6	0	55\\
54.6	41.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	41.6	0	55\\
54.6	42.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	42.6	0	55\\
54.6	43.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	43.6	0	55\\
54.6	44.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	44.6	0	55\\
54.6	45.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	45.6	0	55\\
54.6	46.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	46.6	0	55\\
54.6	47.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	47.6	0	55\\
54.6	48.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	48.6	0	55\\
54.6	49.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	49.6	0	55\\
54.6	50.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	50.6	0	55\\
54.6	51.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	51.6	0	55\\
54.6	52.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	52.6	0	55\\
54.6	53.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	53.6	0	55\\
54.6	54.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	54.6	0	55\\
54.6	55.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	55.6	0	55\\
54.6	56.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	56.6	0	55\\
54.6	57.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	57.6	0	55\\
54.6	58.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	58.6	0	55\\
54.6	59.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	59.6	0	55\\
54.6	60.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	60.6	0	55\\
54.6	61.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	61.6	0	55\\
54.6	62.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	62.6	0	55\\
54.6	63.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	63.6	0	55\\
54.6	64.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	64.6	0	55\\
54.6	65.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	65.6	0	55\\
54.6	66.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	66.6	0	55\\
54.6	67.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	67.6	0	55\\
54.6	68.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	68.6	0	55\\
54.6	69.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	69.6	0	55\\
54.6	70.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	70.6	0	55\\
54.6	71.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	71.6	0	55\\
54.6	72.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	72.6	0	55\\
54.6	73.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	73.6	0	55\\
54.6	74.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	74.6	0	55\\
54.6	75.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	75.6	0	55\\
54.6	76.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	76.6	0	55\\
54.6	77.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	77.6	0	55\\
54.6	78.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	78.6	0	55\\
54.6	79.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	79.6	0	55\\
54.6	80.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	80.6	0	55\\
54.6	81.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	81.6	0	55\\
54.6	82.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	82.6	0	55\\
54.6	83.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	83.6	0	55\\
54.6	84.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	84.6	0	55\\
54.6	85.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	85.6	0	55\\
54.6	86.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	86.6	0	55\\
54.6	87.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	87.6	0	55\\
54.6	88.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	88.6	0	55\\
54.6	89.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	89.6	0	55\\
54.6	90.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	90.6	0	55\\
54.6	91.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	91.6	0	55\\
54.6	92.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	92.6	0	55\\
54.6	93.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	93.6	0	55\\
54.6	94.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
54.6	0.6	0	55\\
54.6	0.6	0	55\\
54.6	1.4	0	55\\
54.6	1.4	0	55\\
54.6	0.6	0	55\\
nan	nan	nan	55\\
54.6	1.6	0	55\\
54.6	1.6	0	55\\
54.6	2.4	0	55\\
54.6	2.4	0	55\\
54.6	1.6	0	55\\
nan	nan	nan	55\\
54.6	2.6	0	55\\
54.6	2.6	0	55\\
54.6	3.4	0	55\\
54.6	3.4	0	55\\
54.6	2.6	0	55\\
nan	nan	nan	55\\
54.6	3.6	0	55\\
54.6	3.6	0	55\\
54.6	4.4	0	55\\
54.6	4.4	0	55\\
54.6	3.6	0	55\\
nan	nan	nan	55\\
54.6	4.6	0	55\\
54.6	4.6	0	55\\
54.6	5.4	0	55\\
54.6	5.4	0	55\\
54.6	4.6	0	55\\
nan	nan	nan	55\\
54.6	5.6	0	55\\
54.6	5.6	0	55\\
54.6	6.4	0	55\\
54.6	6.4	0	55\\
54.6	5.6	0	55\\
nan	nan	nan	55\\
54.6	6.6	0	55\\
54.6	6.6	0	55\\
54.6	7.4	0	55\\
54.6	7.4	0	55\\
54.6	6.6	0	55\\
nan	nan	nan	55\\
54.6	7.6	0	55\\
54.6	7.6	0	55\\
54.6	8.4	0	55\\
54.6	8.4	0	55\\
54.6	7.6	0	55\\
nan	nan	nan	55\\
54.6	8.6	0	55\\
54.6	8.6	0	55\\
54.6	9.4	0	55\\
54.6	9.4	0	55\\
54.6	8.6	0	55\\
nan	nan	nan	55\\
54.6	9.6	0	55\\
54.6	9.6	0	55\\
54.6	10.4	0	55\\
54.6	10.4	0	55\\
54.6	9.6	0	55\\
nan	nan	nan	55\\
54.6	10.6	0	55\\
54.6	10.6	0	55\\
54.6	11.4	0	55\\
54.6	11.4	0	55\\
54.6	10.6	0	55\\
nan	nan	nan	55\\
54.6	11.6	0	55\\
54.6	11.6	0	55\\
54.6	12.4	0	55\\
54.6	12.4	0	55\\
54.6	11.6	0	55\\
nan	nan	nan	55\\
54.6	12.6	0	55\\
54.6	12.6	0	55\\
54.6	13.4	0	55\\
54.6	13.4	0	55\\
54.6	12.6	0	55\\
nan	nan	nan	55\\
54.6	13.6	0	55\\
54.6	13.6	0	55\\
54.6	14.4	0	55\\
54.6	14.4	0	55\\
54.6	13.6	0	55\\
nan	nan	nan	55\\
54.6	14.6	0	55\\
54.6	14.6	0	55\\
54.6	15.4	0	55\\
54.6	15.4	0	55\\
54.6	14.6	0	55\\
nan	nan	nan	55\\
54.6	15.6	0	55\\
54.6	15.6	0	55\\
54.6	16.4	0	55\\
54.6	16.4	0	55\\
54.6	15.6	0	55\\
nan	nan	nan	55\\
54.6	16.6	0	55\\
54.6	16.6	0	55\\
54.6	17.4	0	55\\
54.6	17.4	0	55\\
54.6	16.6	0	55\\
nan	nan	nan	55\\
54.6	17.6	0	55\\
54.6	17.6	0	55\\
54.6	18.4	0	55\\
54.6	18.4	0	55\\
54.6	17.6	0	55\\
nan	nan	nan	55\\
54.6	18.6	0	55\\
54.6	18.6	0	55\\
54.6	19.4	0	55\\
54.6	19.4	0	55\\
54.6	18.6	0	55\\
nan	nan	nan	55\\
54.6	19.6	0	55\\
54.6	19.6	0	55\\
54.6	20.4	0	55\\
54.6	20.4	0	55\\
54.6	19.6	0	55\\
nan	nan	nan	55\\
54.6	20.6	0	55\\
54.6	20.6	0	55\\
54.6	21.4	0	55\\
54.6	21.4	0	55\\
54.6	20.6	0	55\\
nan	nan	nan	55\\
54.6	21.6	0	55\\
54.6	21.6	0	55\\
54.6	22.4	0	55\\
54.6	22.4	0	55\\
54.6	21.6	0	55\\
nan	nan	nan	55\\
54.6	22.6	0	55\\
54.6	22.6	0	55\\
54.6	23.4	0	55\\
54.6	23.4	0	55\\
54.6	22.6	0	55\\
nan	nan	nan	55\\
54.6	23.6	0	55\\
54.6	23.6	0	55\\
54.6	24.4	0	55\\
54.6	24.4	0	55\\
54.6	23.6	0	55\\
nan	nan	nan	55\\
54.6	24.6	0	55\\
54.6	24.6	0	55\\
54.6	25.4	0	55\\
54.6	25.4	0	55\\
54.6	24.6	0	55\\
nan	nan	nan	55\\
54.6	25.6	0	55\\
54.6	25.6	0	55\\
54.6	26.4	0	55\\
54.6	26.4	0	55\\
54.6	25.6	0	55\\
nan	nan	nan	55\\
54.6	26.6	0	55\\
54.6	26.6	0	55\\
54.6	27.4	0	55\\
54.6	27.4	0	55\\
54.6	26.6	0	55\\
nan	nan	nan	55\\
54.6	27.6	0	55\\
54.6	27.6	0	55\\
54.6	28.4	0	55\\
54.6	28.4	0	55\\
54.6	27.6	0	55\\
nan	nan	nan	55\\
54.6	28.6	0	55\\
54.6	28.6	0	55\\
54.6	29.4	0	55\\
54.6	29.4	0	55\\
54.6	28.6	0	55\\
nan	nan	nan	55\\
54.6	29.6	0	55\\
54.6	29.6	0	55\\
54.6	30.4	0	55\\
54.6	30.4	0	55\\
54.6	29.6	0	55\\
nan	nan	nan	55\\
54.6	30.6	0	55\\
54.6	30.6	0	55\\
54.6	31.4	0	55\\
54.6	31.4	0	55\\
54.6	30.6	0	55\\
nan	nan	nan	55\\
54.6	31.6	0	55\\
54.6	31.6	0	55\\
54.6	32.4	0	55\\
54.6	32.4	0	55\\
54.6	31.6	0	55\\
nan	nan	nan	55\\
54.6	32.6	0	55\\
54.6	32.6	0	55\\
54.6	33.4	0	55\\
54.6	33.4	0	55\\
54.6	32.6	0	55\\
nan	nan	nan	55\\
54.6	33.6	0	55\\
54.6	33.6	0	55\\
54.6	34.4	0	55\\
54.6	34.4	0	55\\
54.6	33.6	0	55\\
nan	nan	nan	55\\
54.6	34.6	0	55\\
54.6	34.6	0	55\\
54.6	35.4	0	55\\
54.6	35.4	0	55\\
54.6	34.6	0	55\\
nan	nan	nan	55\\
54.6	35.6	0	55\\
54.6	35.6	0	55\\
54.6	36.4	0	55\\
54.6	36.4	0	55\\
54.6	35.6	0	55\\
nan	nan	nan	55\\
54.6	36.6	0	55\\
54.6	36.6	0	55\\
54.6	37.4	0	55\\
54.6	37.4	0	55\\
54.6	36.6	0	55\\
nan	nan	nan	55\\
54.6	37.6	0	55\\
54.6	37.6	0	55\\
54.6	38.4	0	55\\
54.6	38.4	0	55\\
54.6	37.6	0	55\\
nan	nan	nan	55\\
54.6	38.6	0	55\\
54.6	38.6	0	55\\
54.6	39.4	0	55\\
54.6	39.4	0	55\\
54.6	38.6	0	55\\
nan	nan	nan	55\\
54.6	39.6	0	55\\
54.6	39.6	0	55\\
54.6	40.4	0	55\\
54.6	40.4	0	55\\
54.6	39.6	0	55\\
nan	nan	nan	55\\
54.6	40.6	0	55\\
54.6	40.6	0	55\\
54.6	41.4	0	55\\
54.6	41.4	0	55\\
54.6	40.6	0	55\\
nan	nan	nan	55\\
54.6	41.6	0	55\\
54.6	41.6	0	55\\
54.6	42.4	0	55\\
54.6	42.4	0	55\\
54.6	41.6	0	55\\
nan	nan	nan	55\\
54.6	42.6	0	55\\
54.6	42.6	0	55\\
54.6	43.4	0	55\\
54.6	43.4	0	55\\
54.6	42.6	0	55\\
nan	nan	nan	55\\
54.6	43.6	0	55\\
54.6	43.6	0	55\\
54.6	44.4	0	55\\
54.6	44.4	0	55\\
54.6	43.6	0	55\\
nan	nan	nan	55\\
54.6	44.6	0	55\\
54.6	44.6	0	55\\
54.6	45.4	0	55\\
54.6	45.4	0	55\\
54.6	44.6	0	55\\
nan	nan	nan	55\\
54.6	45.6	0	55\\
54.6	45.6	0	55\\
54.6	46.4	0	55\\
54.6	46.4	0	55\\
54.6	45.6	0	55\\
nan	nan	nan	55\\
54.6	46.6	0	55\\
54.6	46.6	0	55\\
54.6	47.4	0	55\\
54.6	47.4	0	55\\
54.6	46.6	0	55\\
nan	nan	nan	55\\
54.6	47.6	0	55\\
54.6	47.6	0	55\\
54.6	48.4	0	55\\
54.6	48.4	0	55\\
54.6	47.6	0	55\\
nan	nan	nan	55\\
54.6	48.6	0	55\\
54.6	48.6	0	55\\
54.6	49.4	0	55\\
54.6	49.4	0	55\\
54.6	48.6	0	55\\
nan	nan	nan	55\\
54.6	49.6	0	55\\
54.6	49.6	0.00511243859954769	55\\
54.6	50.4	0.00511243859954769	55\\
54.6	50.4	0	55\\
54.6	49.6	0	55\\
nan	nan	nan	55\\
54.6	50.6	0	55\\
54.6	50.6	0	55\\
54.6	51.4	0	55\\
54.6	51.4	0	55\\
54.6	50.6	0	55\\
nan	nan	nan	55\\
54.6	51.6	0	55\\
54.6	51.6	0.00288739172281038	55\\
54.6	52.4	0.00288739172281038	55\\
54.6	52.4	0	55\\
54.6	51.6	0	55\\
nan	nan	nan	55\\
54.6	52.6	0	55\\
54.6	52.6	0	55\\
54.6	53.4	0	55\\
54.6	53.4	0	55\\
54.6	52.6	0	55\\
nan	nan	nan	55\\
54.6	53.6	0	55\\
54.6	53.6	0.000962463907603461	55\\
54.6	54.4	0.000962463907603461	55\\
54.6	54.4	0	55\\
54.6	53.6	0	55\\
nan	nan	nan	55\\
54.6	54.6	0	55\\
54.6	54.6	0.014436958614052	55\\
54.6	55.4	0.014436958614052	55\\
54.6	55.4	0	55\\
54.6	54.6	0	55\\
nan	nan	nan	55\\
54.6	55.6	0	55\\
54.6	55.6	3.96514231610912e-05	55\\
54.6	56.4	3.96514231610912e-05	55\\
54.6	56.4	0	55\\
54.6	55.6	0	55\\
nan	nan	nan	55\\
54.6	56.6	0	55\\
54.6	56.6	0	55\\
54.6	57.4	0	55\\
54.6	57.4	0	55\\
54.6	56.6	0	55\\
nan	nan	nan	55\\
54.6	57.6	0	55\\
54.6	57.6	0	55\\
54.6	58.4	0	55\\
54.6	58.4	0	55\\
54.6	57.6	0	55\\
nan	nan	nan	55\\
54.6	58.6	0	55\\
54.6	58.6	0	55\\
54.6	59.4	0	55\\
54.6	59.4	0	55\\
54.6	58.6	0	55\\
nan	nan	nan	55\\
54.6	59.6	0	55\\
54.6	59.6	0	55\\
54.6	60.4	0	55\\
54.6	60.4	0	55\\
54.6	59.6	0	55\\
nan	nan	nan	55\\
54.6	60.6	0	55\\
54.6	60.6	0	55\\
54.6	61.4	0	55\\
54.6	61.4	0	55\\
54.6	60.6	0	55\\
nan	nan	nan	55\\
54.6	61.6	0	55\\
54.6	61.6	0	55\\
54.6	62.4	0	55\\
54.6	62.4	0	55\\
54.6	61.6	0	55\\
nan	nan	nan	55\\
54.6	62.6	0	55\\
54.6	62.6	0	55\\
54.6	63.4	0	55\\
54.6	63.4	0	55\\
54.6	62.6	0	55\\
nan	nan	nan	55\\
54.6	63.6	0	55\\
54.6	63.6	0	55\\
54.6	64.4	0	55\\
54.6	64.4	0	55\\
54.6	63.6	0	55\\
nan	nan	nan	55\\
54.6	64.6	0	55\\
54.6	64.6	0	55\\
54.6	65.4	0	55\\
54.6	65.4	0	55\\
54.6	64.6	0	55\\
nan	nan	nan	55\\
54.6	65.6	0	55\\
54.6	65.6	0	55\\
54.6	66.4	0	55\\
54.6	66.4	0	55\\
54.6	65.6	0	55\\
nan	nan	nan	55\\
54.6	66.6	0	55\\
54.6	66.6	0	55\\
54.6	67.4	0	55\\
54.6	67.4	0	55\\
54.6	66.6	0	55\\
nan	nan	nan	55\\
54.6	67.6	0	55\\
54.6	67.6	0	55\\
54.6	68.4	0	55\\
54.6	68.4	0	55\\
54.6	67.6	0	55\\
nan	nan	nan	55\\
54.6	68.6	0	55\\
54.6	68.6	0	55\\
54.6	69.4	0	55\\
54.6	69.4	0	55\\
54.6	68.6	0	55\\
nan	nan	nan	55\\
54.6	69.6	0	55\\
54.6	69.6	0	55\\
54.6	70.4	0	55\\
54.6	70.4	0	55\\
54.6	69.6	0	55\\
nan	nan	nan	55\\
54.6	70.6	0	55\\
54.6	70.6	0	55\\
54.6	71.4	0	55\\
54.6	71.4	0	55\\
54.6	70.6	0	55\\
nan	nan	nan	55\\
54.6	71.6	0	55\\
54.6	71.6	0	55\\
54.6	72.4	0	55\\
54.6	72.4	0	55\\
54.6	71.6	0	55\\
nan	nan	nan	55\\
54.6	72.6	0	55\\
54.6	72.6	0	55\\
54.6	73.4	0	55\\
54.6	73.4	0	55\\
54.6	72.6	0	55\\
nan	nan	nan	55\\
54.6	73.6	0	55\\
54.6	73.6	0	55\\
54.6	74.4	0	55\\
54.6	74.4	0	55\\
54.6	73.6	0	55\\
nan	nan	nan	55\\
54.6	74.6	0	55\\
54.6	74.6	0	55\\
54.6	75.4	0	55\\
54.6	75.4	0	55\\
54.6	74.6	0	55\\
nan	nan	nan	55\\
54.6	75.6	0	55\\
54.6	75.6	0	55\\
54.6	76.4	0	55\\
54.6	76.4	0	55\\
54.6	75.6	0	55\\
nan	nan	nan	55\\
54.6	76.6	0	55\\
54.6	76.6	0	55\\
54.6	77.4	0	55\\
54.6	77.4	0	55\\
54.6	76.6	0	55\\
nan	nan	nan	55\\
54.6	77.6	0	55\\
54.6	77.6	0	55\\
54.6	78.4	0	55\\
54.6	78.4	0	55\\
54.6	77.6	0	55\\
nan	nan	nan	55\\
54.6	78.6	0	55\\
54.6	78.6	0	55\\
54.6	79.4	0	55\\
54.6	79.4	0	55\\
54.6	78.6	0	55\\
nan	nan	nan	55\\
54.6	79.6	0	55\\
54.6	79.6	0	55\\
54.6	80.4	0	55\\
54.6	80.4	0	55\\
54.6	79.6	0	55\\
nan	nan	nan	55\\
54.6	80.6	0	55\\
54.6	80.6	0	55\\
54.6	81.4	0	55\\
54.6	81.4	0	55\\
54.6	80.6	0	55\\
nan	nan	nan	55\\
54.6	81.6	0	55\\
54.6	81.6	0	55\\
54.6	82.4	0	55\\
54.6	82.4	0	55\\
54.6	81.6	0	55\\
nan	nan	nan	55\\
54.6	82.6	0	55\\
54.6	82.6	0	55\\
54.6	83.4	0	55\\
54.6	83.4	0	55\\
54.6	82.6	0	55\\
nan	nan	nan	55\\
54.6	83.6	0	55\\
54.6	83.6	0	55\\
54.6	84.4	0	55\\
54.6	84.4	0	55\\
54.6	83.6	0	55\\
nan	nan	nan	55\\
54.6	84.6	0	55\\
54.6	84.6	0	55\\
54.6	85.4	0	55\\
54.6	85.4	0	55\\
54.6	84.6	0	55\\
nan	nan	nan	55\\
54.6	85.6	0	55\\
54.6	85.6	0	55\\
54.6	86.4	0	55\\
54.6	86.4	0	55\\
54.6	85.6	0	55\\
nan	nan	nan	55\\
54.6	86.6	0	55\\
54.6	86.6	0	55\\
54.6	87.4	0	55\\
54.6	87.4	0	55\\
54.6	86.6	0	55\\
nan	nan	nan	55\\
54.6	87.6	0	55\\
54.6	87.6	0	55\\
54.6	88.4	0	55\\
54.6	88.4	0	55\\
54.6	87.6	0	55\\
nan	nan	nan	55\\
54.6	88.6	0	55\\
54.6	88.6	0	55\\
54.6	89.4	0	55\\
54.6	89.4	0	55\\
54.6	88.6	0	55\\
nan	nan	nan	55\\
54.6	89.6	0	55\\
54.6	89.6	0	55\\
54.6	90.4	0	55\\
54.6	90.4	0	55\\
54.6	89.6	0	55\\
nan	nan	nan	55\\
54.6	90.6	0	55\\
54.6	90.6	0	55\\
54.6	91.4	0	55\\
54.6	91.4	0	55\\
54.6	90.6	0	55\\
nan	nan	nan	55\\
54.6	91.6	0	55\\
54.6	91.6	0	55\\
54.6	92.4	0	55\\
54.6	92.4	0	55\\
54.6	91.6	0	55\\
nan	nan	nan	55\\
54.6	92.6	0	55\\
54.6	92.6	0	55\\
54.6	93.4	0	55\\
54.6	93.4	0	55\\
54.6	92.6	0	55\\
nan	nan	nan	55\\
54.6	93.6	0	55\\
54.6	93.6	0	55\\
54.6	94.4	0	55\\
54.6	94.4	0	55\\
54.6	93.6	0	55\\
nan	nan	nan	55\\
55.4	0.6	0	55\\
55.4	0.6	0	55\\
55.4	1.4	0	55\\
55.4	1.4	0	55\\
55.4	0.6	0	55\\
nan	nan	nan	55\\
55.4	1.6	0	55\\
55.4	1.6	0	55\\
55.4	2.4	0	55\\
55.4	2.4	0	55\\
55.4	1.6	0	55\\
nan	nan	nan	55\\
55.4	2.6	0	55\\
55.4	2.6	0	55\\
55.4	3.4	0	55\\
55.4	3.4	0	55\\
55.4	2.6	0	55\\
nan	nan	nan	55\\
55.4	3.6	0	55\\
55.4	3.6	0	55\\
55.4	4.4	0	55\\
55.4	4.4	0	55\\
55.4	3.6	0	55\\
nan	nan	nan	55\\
55.4	4.6	0	55\\
55.4	4.6	0	55\\
55.4	5.4	0	55\\
55.4	5.4	0	55\\
55.4	4.6	0	55\\
nan	nan	nan	55\\
55.4	5.6	0	55\\
55.4	5.6	0	55\\
55.4	6.4	0	55\\
55.4	6.4	0	55\\
55.4	5.6	0	55\\
nan	nan	nan	55\\
55.4	6.6	0	55\\
55.4	6.6	0	55\\
55.4	7.4	0	55\\
55.4	7.4	0	55\\
55.4	6.6	0	55\\
nan	nan	nan	55\\
55.4	7.6	0	55\\
55.4	7.6	0	55\\
55.4	8.4	0	55\\
55.4	8.4	0	55\\
55.4	7.6	0	55\\
nan	nan	nan	55\\
55.4	8.6	0	55\\
55.4	8.6	0	55\\
55.4	9.4	0	55\\
55.4	9.4	0	55\\
55.4	8.6	0	55\\
nan	nan	nan	55\\
55.4	9.6	0	55\\
55.4	9.6	0	55\\
55.4	10.4	0	55\\
55.4	10.4	0	55\\
55.4	9.6	0	55\\
nan	nan	nan	55\\
55.4	10.6	0	55\\
55.4	10.6	0	55\\
55.4	11.4	0	55\\
55.4	11.4	0	55\\
55.4	10.6	0	55\\
nan	nan	nan	55\\
55.4	11.6	0	55\\
55.4	11.6	0	55\\
55.4	12.4	0	55\\
55.4	12.4	0	55\\
55.4	11.6	0	55\\
nan	nan	nan	55\\
55.4	12.6	0	55\\
55.4	12.6	0	55\\
55.4	13.4	0	55\\
55.4	13.4	0	55\\
55.4	12.6	0	55\\
nan	nan	nan	55\\
55.4	13.6	0	55\\
55.4	13.6	0	55\\
55.4	14.4	0	55\\
55.4	14.4	0	55\\
55.4	13.6	0	55\\
nan	nan	nan	55\\
55.4	14.6	0	55\\
55.4	14.6	0	55\\
55.4	15.4	0	55\\
55.4	15.4	0	55\\
55.4	14.6	0	55\\
nan	nan	nan	55\\
55.4	15.6	0	55\\
55.4	15.6	0	55\\
55.4	16.4	0	55\\
55.4	16.4	0	55\\
55.4	15.6	0	55\\
nan	nan	nan	55\\
55.4	16.6	0	55\\
55.4	16.6	0	55\\
55.4	17.4	0	55\\
55.4	17.4	0	55\\
55.4	16.6	0	55\\
nan	nan	nan	55\\
55.4	17.6	0	55\\
55.4	17.6	0	55\\
55.4	18.4	0	55\\
55.4	18.4	0	55\\
55.4	17.6	0	55\\
nan	nan	nan	55\\
55.4	18.6	0	55\\
55.4	18.6	0	55\\
55.4	19.4	0	55\\
55.4	19.4	0	55\\
55.4	18.6	0	55\\
nan	nan	nan	55\\
55.4	19.6	0	55\\
55.4	19.6	0	55\\
55.4	20.4	0	55\\
55.4	20.4	0	55\\
55.4	19.6	0	55\\
nan	nan	nan	55\\
55.4	20.6	0	55\\
55.4	20.6	0	55\\
55.4	21.4	0	55\\
55.4	21.4	0	55\\
55.4	20.6	0	55\\
nan	nan	nan	55\\
55.4	21.6	0	55\\
55.4	21.6	0	55\\
55.4	22.4	0	55\\
55.4	22.4	0	55\\
55.4	21.6	0	55\\
nan	nan	nan	55\\
55.4	22.6	0	55\\
55.4	22.6	0	55\\
55.4	23.4	0	55\\
55.4	23.4	0	55\\
55.4	22.6	0	55\\
nan	nan	nan	55\\
55.4	23.6	0	55\\
55.4	23.6	0	55\\
55.4	24.4	0	55\\
55.4	24.4	0	55\\
55.4	23.6	0	55\\
nan	nan	nan	55\\
55.4	24.6	0	55\\
55.4	24.6	0	55\\
55.4	25.4	0	55\\
55.4	25.4	0	55\\
55.4	24.6	0	55\\
nan	nan	nan	55\\
55.4	25.6	0	55\\
55.4	25.6	0	55\\
55.4	26.4	0	55\\
55.4	26.4	0	55\\
55.4	25.6	0	55\\
nan	nan	nan	55\\
55.4	26.6	0	55\\
55.4	26.6	0	55\\
55.4	27.4	0	55\\
55.4	27.4	0	55\\
55.4	26.6	0	55\\
nan	nan	nan	55\\
55.4	27.6	0	55\\
55.4	27.6	0	55\\
55.4	28.4	0	55\\
55.4	28.4	0	55\\
55.4	27.6	0	55\\
nan	nan	nan	55\\
55.4	28.6	0	55\\
55.4	28.6	0	55\\
55.4	29.4	0	55\\
55.4	29.4	0	55\\
55.4	28.6	0	55\\
nan	nan	nan	55\\
55.4	29.6	0	55\\
55.4	29.6	0	55\\
55.4	30.4	0	55\\
55.4	30.4	0	55\\
55.4	29.6	0	55\\
nan	nan	nan	55\\
55.4	30.6	0	55\\
55.4	30.6	0	55\\
55.4	31.4	0	55\\
55.4	31.4	0	55\\
55.4	30.6	0	55\\
nan	nan	nan	55\\
55.4	31.6	0	55\\
55.4	31.6	0	55\\
55.4	32.4	0	55\\
55.4	32.4	0	55\\
55.4	31.6	0	55\\
nan	nan	nan	55\\
55.4	32.6	0	55\\
55.4	32.6	0	55\\
55.4	33.4	0	55\\
55.4	33.4	0	55\\
55.4	32.6	0	55\\
nan	nan	nan	55\\
55.4	33.6	0	55\\
55.4	33.6	0	55\\
55.4	34.4	0	55\\
55.4	34.4	0	55\\
55.4	33.6	0	55\\
nan	nan	nan	55\\
55.4	34.6	0	55\\
55.4	34.6	0	55\\
55.4	35.4	0	55\\
55.4	35.4	0	55\\
55.4	34.6	0	55\\
nan	nan	nan	55\\
55.4	35.6	0	55\\
55.4	35.6	0	55\\
55.4	36.4	0	55\\
55.4	36.4	0	55\\
55.4	35.6	0	55\\
nan	nan	nan	55\\
55.4	36.6	0	55\\
55.4	36.6	0	55\\
55.4	37.4	0	55\\
55.4	37.4	0	55\\
55.4	36.6	0	55\\
nan	nan	nan	55\\
55.4	37.6	0	55\\
55.4	37.6	0	55\\
55.4	38.4	0	55\\
55.4	38.4	0	55\\
55.4	37.6	0	55\\
nan	nan	nan	55\\
55.4	38.6	0	55\\
55.4	38.6	0	55\\
55.4	39.4	0	55\\
55.4	39.4	0	55\\
55.4	38.6	0	55\\
nan	nan	nan	55\\
55.4	39.6	0	55\\
55.4	39.6	0	55\\
55.4	40.4	0	55\\
55.4	40.4	0	55\\
55.4	39.6	0	55\\
nan	nan	nan	55\\
55.4	40.6	0	55\\
55.4	40.6	0	55\\
55.4	41.4	0	55\\
55.4	41.4	0	55\\
55.4	40.6	0	55\\
nan	nan	nan	55\\
55.4	41.6	0	55\\
55.4	41.6	0	55\\
55.4	42.4	0	55\\
55.4	42.4	0	55\\
55.4	41.6	0	55\\
nan	nan	nan	55\\
55.4	42.6	0	55\\
55.4	42.6	0	55\\
55.4	43.4	0	55\\
55.4	43.4	0	55\\
55.4	42.6	0	55\\
nan	nan	nan	55\\
55.4	43.6	0	55\\
55.4	43.6	0	55\\
55.4	44.4	0	55\\
55.4	44.4	0	55\\
55.4	43.6	0	55\\
nan	nan	nan	55\\
55.4	44.6	0	55\\
55.4	44.6	0	55\\
55.4	45.4	0	55\\
55.4	45.4	0	55\\
55.4	44.6	0	55\\
nan	nan	nan	55\\
55.4	45.6	0	55\\
55.4	45.6	0	55\\
55.4	46.4	0	55\\
55.4	46.4	0	55\\
55.4	45.6	0	55\\
nan	nan	nan	55\\
55.4	46.6	0	55\\
55.4	46.6	0	55\\
55.4	47.4	0	55\\
55.4	47.4	0	55\\
55.4	46.6	0	55\\
nan	nan	nan	55\\
55.4	47.6	0	55\\
55.4	47.6	0	55\\
55.4	48.4	0	55\\
55.4	48.4	0	55\\
55.4	47.6	0	55\\
nan	nan	nan	55\\
55.4	48.6	0	55\\
55.4	48.6	0	55\\
55.4	49.4	0	55\\
55.4	49.4	0	55\\
55.4	48.6	0	55\\
nan	nan	nan	55\\
55.4	49.6	0	55\\
55.4	49.6	0.00511243859954769	55\\
55.4	50.4	0.00511243859954769	55\\
55.4	50.4	0	55\\
55.4	49.6	0	55\\
nan	nan	nan	55\\
55.4	50.6	0	55\\
55.4	50.6	0	55\\
55.4	51.4	0	55\\
55.4	51.4	0	55\\
55.4	50.6	0	55\\
nan	nan	nan	55\\
55.4	51.6	0	55\\
55.4	51.6	0.00288739172281038	55\\
55.4	52.4	0.00288739172281038	55\\
55.4	52.4	0	55\\
55.4	51.6	0	55\\
nan	nan	nan	55\\
55.4	52.6	0	55\\
55.4	52.6	0	55\\
55.4	53.4	0	55\\
55.4	53.4	0	55\\
55.4	52.6	0	55\\
nan	nan	nan	55\\
55.4	53.6	0	55\\
55.4	53.6	0.000962463907603461	55\\
55.4	54.4	0.000962463907603461	55\\
55.4	54.4	0	55\\
55.4	53.6	0	55\\
nan	nan	nan	55\\
55.4	54.6	0	55\\
55.4	54.6	0.014436958614052	55\\
55.4	55.4	0.014436958614052	55\\
55.4	55.4	0	55\\
55.4	54.6	0	55\\
nan	nan	nan	55\\
55.4	55.6	0	55\\
55.4	55.6	3.96514231610912e-05	55\\
55.4	56.4	3.96514231610912e-05	55\\
55.4	56.4	0	55\\
55.4	55.6	0	55\\
nan	nan	nan	55\\
55.4	56.6	0	55\\
55.4	56.6	0	55\\
55.4	57.4	0	55\\
55.4	57.4	0	55\\
55.4	56.6	0	55\\
nan	nan	nan	55\\
55.4	57.6	0	55\\
55.4	57.6	0	55\\
55.4	58.4	0	55\\
55.4	58.4	0	55\\
55.4	57.6	0	55\\
nan	nan	nan	55\\
55.4	58.6	0	55\\
55.4	58.6	0	55\\
55.4	59.4	0	55\\
55.4	59.4	0	55\\
55.4	58.6	0	55\\
nan	nan	nan	55\\
55.4	59.6	0	55\\
55.4	59.6	0	55\\
55.4	60.4	0	55\\
55.4	60.4	0	55\\
55.4	59.6	0	55\\
nan	nan	nan	55\\
55.4	60.6	0	55\\
55.4	60.6	0	55\\
55.4	61.4	0	55\\
55.4	61.4	0	55\\
55.4	60.6	0	55\\
nan	nan	nan	55\\
55.4	61.6	0	55\\
55.4	61.6	0	55\\
55.4	62.4	0	55\\
55.4	62.4	0	55\\
55.4	61.6	0	55\\
nan	nan	nan	55\\
55.4	62.6	0	55\\
55.4	62.6	0	55\\
55.4	63.4	0	55\\
55.4	63.4	0	55\\
55.4	62.6	0	55\\
nan	nan	nan	55\\
55.4	63.6	0	55\\
55.4	63.6	0	55\\
55.4	64.4	0	55\\
55.4	64.4	0	55\\
55.4	63.6	0	55\\
nan	nan	nan	55\\
55.4	64.6	0	55\\
55.4	64.6	0	55\\
55.4	65.4	0	55\\
55.4	65.4	0	55\\
55.4	64.6	0	55\\
nan	nan	nan	55\\
55.4	65.6	0	55\\
55.4	65.6	0	55\\
55.4	66.4	0	55\\
55.4	66.4	0	55\\
55.4	65.6	0	55\\
nan	nan	nan	55\\
55.4	66.6	0	55\\
55.4	66.6	0	55\\
55.4	67.4	0	55\\
55.4	67.4	0	55\\
55.4	66.6	0	55\\
nan	nan	nan	55\\
55.4	67.6	0	55\\
55.4	67.6	0	55\\
55.4	68.4	0	55\\
55.4	68.4	0	55\\
55.4	67.6	0	55\\
nan	nan	nan	55\\
55.4	68.6	0	55\\
55.4	68.6	0	55\\
55.4	69.4	0	55\\
55.4	69.4	0	55\\
55.4	68.6	0	55\\
nan	nan	nan	55\\
55.4	69.6	0	55\\
55.4	69.6	0	55\\
55.4	70.4	0	55\\
55.4	70.4	0	55\\
55.4	69.6	0	55\\
nan	nan	nan	55\\
55.4	70.6	0	55\\
55.4	70.6	0	55\\
55.4	71.4	0	55\\
55.4	71.4	0	55\\
55.4	70.6	0	55\\
nan	nan	nan	55\\
55.4	71.6	0	55\\
55.4	71.6	0	55\\
55.4	72.4	0	55\\
55.4	72.4	0	55\\
55.4	71.6	0	55\\
nan	nan	nan	55\\
55.4	72.6	0	55\\
55.4	72.6	0	55\\
55.4	73.4	0	55\\
55.4	73.4	0	55\\
55.4	72.6	0	55\\
nan	nan	nan	55\\
55.4	73.6	0	55\\
55.4	73.6	0	55\\
55.4	74.4	0	55\\
55.4	74.4	0	55\\
55.4	73.6	0	55\\
nan	nan	nan	55\\
55.4	74.6	0	55\\
55.4	74.6	0	55\\
55.4	75.4	0	55\\
55.4	75.4	0	55\\
55.4	74.6	0	55\\
nan	nan	nan	55\\
55.4	75.6	0	55\\
55.4	75.6	0	55\\
55.4	76.4	0	55\\
55.4	76.4	0	55\\
55.4	75.6	0	55\\
nan	nan	nan	55\\
55.4	76.6	0	55\\
55.4	76.6	0	55\\
55.4	77.4	0	55\\
55.4	77.4	0	55\\
55.4	76.6	0	55\\
nan	nan	nan	55\\
55.4	77.6	0	55\\
55.4	77.6	0	55\\
55.4	78.4	0	55\\
55.4	78.4	0	55\\
55.4	77.6	0	55\\
nan	nan	nan	55\\
55.4	78.6	0	55\\
55.4	78.6	0	55\\
55.4	79.4	0	55\\
55.4	79.4	0	55\\
55.4	78.6	0	55\\
nan	nan	nan	55\\
55.4	79.6	0	55\\
55.4	79.6	0	55\\
55.4	80.4	0	55\\
55.4	80.4	0	55\\
55.4	79.6	0	55\\
nan	nan	nan	55\\
55.4	80.6	0	55\\
55.4	80.6	0	55\\
55.4	81.4	0	55\\
55.4	81.4	0	55\\
55.4	80.6	0	55\\
nan	nan	nan	55\\
55.4	81.6	0	55\\
55.4	81.6	0	55\\
55.4	82.4	0	55\\
55.4	82.4	0	55\\
55.4	81.6	0	55\\
nan	nan	nan	55\\
55.4	82.6	0	55\\
55.4	82.6	0	55\\
55.4	83.4	0	55\\
55.4	83.4	0	55\\
55.4	82.6	0	55\\
nan	nan	nan	55\\
55.4	83.6	0	55\\
55.4	83.6	0	55\\
55.4	84.4	0	55\\
55.4	84.4	0	55\\
55.4	83.6	0	55\\
nan	nan	nan	55\\
55.4	84.6	0	55\\
55.4	84.6	0	55\\
55.4	85.4	0	55\\
55.4	85.4	0	55\\
55.4	84.6	0	55\\
nan	nan	nan	55\\
55.4	85.6	0	55\\
55.4	85.6	0	55\\
55.4	86.4	0	55\\
55.4	86.4	0	55\\
55.4	85.6	0	55\\
nan	nan	nan	55\\
55.4	86.6	0	55\\
55.4	86.6	0	55\\
55.4	87.4	0	55\\
55.4	87.4	0	55\\
55.4	86.6	0	55\\
nan	nan	nan	55\\
55.4	87.6	0	55\\
55.4	87.6	0	55\\
55.4	88.4	0	55\\
55.4	88.4	0	55\\
55.4	87.6	0	55\\
nan	nan	nan	55\\
55.4	88.6	0	55\\
55.4	88.6	0	55\\
55.4	89.4	0	55\\
55.4	89.4	0	55\\
55.4	88.6	0	55\\
nan	nan	nan	55\\
55.4	89.6	0	55\\
55.4	89.6	0	55\\
55.4	90.4	0	55\\
55.4	90.4	0	55\\
55.4	89.6	0	55\\
nan	nan	nan	55\\
55.4	90.6	0	55\\
55.4	90.6	0	55\\
55.4	91.4	0	55\\
55.4	91.4	0	55\\
55.4	90.6	0	55\\
nan	nan	nan	55\\
55.4	91.6	0	55\\
55.4	91.6	0	55\\
55.4	92.4	0	55\\
55.4	92.4	0	55\\
55.4	91.6	0	55\\
nan	nan	nan	55\\
55.4	92.6	0	55\\
55.4	92.6	0	55\\
55.4	93.4	0	55\\
55.4	93.4	0	55\\
55.4	92.6	0	55\\
nan	nan	nan	55\\
55.4	93.6	0	55\\
55.4	93.6	0	55\\
55.4	94.4	0	55\\
55.4	94.4	0	55\\
55.4	93.6	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	0.6	0	55\\
55.4	1.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	1.6	0	55\\
55.4	2.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	2.6	0	55\\
55.4	3.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	3.6	0	55\\
55.4	4.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	4.6	0	55\\
55.4	5.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	5.6	0	55\\
55.4	6.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	6.6	0	55\\
55.4	7.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	7.6	0	55\\
55.4	8.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	8.6	0	55\\
55.4	9.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	9.6	0	55\\
55.4	10.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	10.6	0	55\\
55.4	11.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	11.6	0	55\\
55.4	12.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	12.6	0	55\\
55.4	13.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	13.6	0	55\\
55.4	14.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	14.6	0	55\\
55.4	15.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	15.6	0	55\\
55.4	16.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	16.6	0	55\\
55.4	17.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	17.6	0	55\\
55.4	18.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	18.6	0	55\\
55.4	19.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	19.6	0	55\\
55.4	20.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	20.6	0	55\\
55.4	21.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	21.6	0	55\\
55.4	22.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	22.6	0	55\\
55.4	23.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	23.6	0	55\\
55.4	24.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	24.6	0	55\\
55.4	25.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	25.6	0	55\\
55.4	26.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	26.6	0	55\\
55.4	27.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	27.6	0	55\\
55.4	28.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	28.6	0	55\\
55.4	29.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	29.6	0	55\\
55.4	30.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	30.6	0	55\\
55.4	31.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	31.6	0	55\\
55.4	32.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	32.6	0	55\\
55.4	33.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	33.6	0	55\\
55.4	34.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	34.6	0	55\\
55.4	35.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	35.6	0	55\\
55.4	36.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	36.6	0	55\\
55.4	37.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	37.6	0	55\\
55.4	38.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	38.6	0	55\\
55.4	39.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	39.6	0	55\\
55.4	40.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	40.6	0	55\\
55.4	41.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	41.6	0	55\\
55.4	42.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	42.6	0	55\\
55.4	43.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	43.6	0	55\\
55.4	44.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	44.6	0	55\\
55.4	45.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	45.6	0	55\\
55.4	46.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	46.6	0	55\\
55.4	47.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	47.6	0	55\\
55.4	48.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	48.6	0	55\\
55.4	49.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	49.6	0	55\\
55.4	50.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	50.6	0	55\\
55.4	51.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	51.6	0	55\\
55.4	52.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	52.6	0	55\\
55.4	53.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	53.6	0	55\\
55.4	54.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	54.6	0	55\\
55.4	55.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	55.6	0	55\\
55.4	56.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	56.6	0	55\\
55.4	57.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	57.6	0	55\\
55.4	58.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	58.6	0	55\\
55.4	59.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	59.6	0	55\\
55.4	60.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	60.6	0	55\\
55.4	61.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	61.6	0	55\\
55.4	62.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	62.6	0	55\\
55.4	63.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	63.6	0	55\\
55.4	64.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	64.6	0	55\\
55.4	65.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	65.6	0	55\\
55.4	66.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	66.6	0	55\\
55.4	67.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	67.6	0	55\\
55.4	68.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	68.6	0	55\\
55.4	69.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	69.6	0	55\\
55.4	70.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	70.6	0	55\\
55.4	71.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	71.6	0	55\\
55.4	72.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	72.6	0	55\\
55.4	73.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	73.6	0	55\\
55.4	74.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	74.6	0	55\\
55.4	75.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	75.6	0	55\\
55.4	76.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	76.6	0	55\\
55.4	77.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	77.6	0	55\\
55.4	78.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	78.6	0	55\\
55.4	79.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	79.6	0	55\\
55.4	80.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	80.6	0	55\\
55.4	81.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	81.6	0	55\\
55.4	82.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	82.6	0	55\\
55.4	83.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	83.6	0	55\\
55.4	84.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	84.6	0	55\\
55.4	85.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	85.6	0	55\\
55.4	86.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	86.6	0	55\\
55.4	87.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	87.6	0	55\\
55.4	88.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	88.6	0	55\\
55.4	89.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	89.6	0	55\\
55.4	90.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	90.6	0	55\\
55.4	91.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	91.6	0	55\\
55.4	92.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	92.6	0	55\\
55.4	93.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
55.4	93.6	0	55\\
55.4	94.4	0	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
nan	nan	nan	55\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	56\\
55.6	0.6	0	56\\
55.6	1.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	1.6	0	56\\
55.6	2.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	2.6	0	56\\
55.6	3.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	3.6	0	56\\
55.6	4.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	4.6	0	56\\
55.6	5.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	5.6	0	56\\
55.6	6.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	6.6	0	56\\
55.6	7.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	7.6	0	56\\
55.6	8.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	8.6	0	56\\
55.6	9.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	9.6	0	56\\
55.6	10.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	10.6	0	56\\
55.6	11.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	11.6	0	56\\
55.6	12.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	12.6	0	56\\
55.6	13.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	13.6	0	56\\
55.6	14.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	14.6	0	56\\
55.6	15.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	15.6	0	56\\
55.6	16.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	16.6	0	56\\
55.6	17.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	17.6	0	56\\
55.6	18.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	18.6	0	56\\
55.6	19.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	19.6	0	56\\
55.6	20.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	20.6	0	56\\
55.6	21.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	21.6	0	56\\
55.6	22.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	22.6	0	56\\
55.6	23.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	23.6	0	56\\
55.6	24.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	24.6	0	56\\
55.6	25.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	25.6	0	56\\
55.6	26.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	26.6	0	56\\
55.6	27.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	27.6	0	56\\
55.6	28.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	28.6	0	56\\
55.6	29.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	29.6	0	56\\
55.6	30.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	30.6	0	56\\
55.6	31.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	31.6	0	56\\
55.6	32.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	32.6	0	56\\
55.6	33.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	33.6	0	56\\
55.6	34.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	34.6	0	56\\
55.6	35.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	35.6	0	56\\
55.6	36.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	36.6	0	56\\
55.6	37.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	37.6	0	56\\
55.6	38.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	38.6	0	56\\
55.6	39.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	39.6	0	56\\
55.6	40.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	40.6	0	56\\
55.6	41.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	41.6	0	56\\
55.6	42.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	42.6	0	56\\
55.6	43.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	43.6	0	56\\
55.6	44.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	44.6	0	56\\
55.6	45.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	45.6	0	56\\
55.6	46.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	46.6	0	56\\
55.6	47.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	47.6	0	56\\
55.6	48.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	48.6	0	56\\
55.6	49.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	49.6	0	56\\
55.6	50.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	50.6	0	56\\
55.6	51.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	51.6	0	56\\
55.6	52.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	52.6	0	56\\
55.6	53.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	53.6	0	56\\
55.6	54.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	54.6	0	56\\
55.6	55.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	55.6	0	56\\
55.6	56.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	56.6	0	56\\
55.6	57.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	57.6	0	56\\
55.6	58.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	58.6	0	56\\
55.6	59.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	59.6	0	56\\
55.6	60.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	60.6	0	56\\
55.6	61.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	61.6	0	56\\
55.6	62.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	62.6	0	56\\
55.6	63.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	63.6	0	56\\
55.6	64.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	64.6	0	56\\
55.6	65.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	65.6	0	56\\
55.6	66.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	66.6	0	56\\
55.6	67.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	67.6	0	56\\
55.6	68.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	68.6	0	56\\
55.6	69.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	69.6	0	56\\
55.6	70.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	70.6	0	56\\
55.6	71.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	71.6	0	56\\
55.6	72.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	72.6	0	56\\
55.6	73.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	73.6	0	56\\
55.6	74.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	74.6	0	56\\
55.6	75.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	75.6	0	56\\
55.6	76.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	76.6	0	56\\
55.6	77.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	77.6	0	56\\
55.6	78.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	78.6	0	56\\
55.6	79.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	79.6	0	56\\
55.6	80.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	80.6	0	56\\
55.6	81.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	81.6	0	56\\
55.6	82.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	82.6	0	56\\
55.6	83.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	83.6	0	56\\
55.6	84.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	84.6	0	56\\
55.6	85.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	85.6	0	56\\
55.6	86.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	86.6	0	56\\
55.6	87.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	87.6	0	56\\
55.6	88.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	88.6	0	56\\
55.6	89.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	89.6	0	56\\
55.6	90.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	90.6	0	56\\
55.6	91.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	91.6	0	56\\
55.6	92.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	92.6	0	56\\
55.6	93.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	93.6	0	56\\
55.6	94.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
55.6	0.6	0	56\\
55.6	0.6	0	56\\
55.6	1.4	0	56\\
55.6	1.4	0	56\\
55.6	0.6	0	56\\
nan	nan	nan	56\\
55.6	1.6	0	56\\
55.6	1.6	0	56\\
55.6	2.4	0	56\\
55.6	2.4	0	56\\
55.6	1.6	0	56\\
nan	nan	nan	56\\
55.6	2.6	0	56\\
55.6	2.6	0	56\\
55.6	3.4	0	56\\
55.6	3.4	0	56\\
55.6	2.6	0	56\\
nan	nan	nan	56\\
55.6	3.6	0	56\\
55.6	3.6	0	56\\
55.6	4.4	0	56\\
55.6	4.4	0	56\\
55.6	3.6	0	56\\
nan	nan	nan	56\\
55.6	4.6	0	56\\
55.6	4.6	0	56\\
55.6	5.4	0	56\\
55.6	5.4	0	56\\
55.6	4.6	0	56\\
nan	nan	nan	56\\
55.6	5.6	0	56\\
55.6	5.6	0	56\\
55.6	6.4	0	56\\
55.6	6.4	0	56\\
55.6	5.6	0	56\\
nan	nan	nan	56\\
55.6	6.6	0	56\\
55.6	6.6	0	56\\
55.6	7.4	0	56\\
55.6	7.4	0	56\\
55.6	6.6	0	56\\
nan	nan	nan	56\\
55.6	7.6	0	56\\
55.6	7.6	0	56\\
55.6	8.4	0	56\\
55.6	8.4	0	56\\
55.6	7.6	0	56\\
nan	nan	nan	56\\
55.6	8.6	0	56\\
55.6	8.6	0	56\\
55.6	9.4	0	56\\
55.6	9.4	0	56\\
55.6	8.6	0	56\\
nan	nan	nan	56\\
55.6	9.6	0	56\\
55.6	9.6	0	56\\
55.6	10.4	0	56\\
55.6	10.4	0	56\\
55.6	9.6	0	56\\
nan	nan	nan	56\\
55.6	10.6	0	56\\
55.6	10.6	0	56\\
55.6	11.4	0	56\\
55.6	11.4	0	56\\
55.6	10.6	0	56\\
nan	nan	nan	56\\
55.6	11.6	0	56\\
55.6	11.6	0	56\\
55.6	12.4	0	56\\
55.6	12.4	0	56\\
55.6	11.6	0	56\\
nan	nan	nan	56\\
55.6	12.6	0	56\\
55.6	12.6	0	56\\
55.6	13.4	0	56\\
55.6	13.4	0	56\\
55.6	12.6	0	56\\
nan	nan	nan	56\\
55.6	13.6	0	56\\
55.6	13.6	0	56\\
55.6	14.4	0	56\\
55.6	14.4	0	56\\
55.6	13.6	0	56\\
nan	nan	nan	56\\
55.6	14.6	0	56\\
55.6	14.6	0	56\\
55.6	15.4	0	56\\
55.6	15.4	0	56\\
55.6	14.6	0	56\\
nan	nan	nan	56\\
55.6	15.6	0	56\\
55.6	15.6	0	56\\
55.6	16.4	0	56\\
55.6	16.4	0	56\\
55.6	15.6	0	56\\
nan	nan	nan	56\\
55.6	16.6	0	56\\
55.6	16.6	0	56\\
55.6	17.4	0	56\\
55.6	17.4	0	56\\
55.6	16.6	0	56\\
nan	nan	nan	56\\
55.6	17.6	0	56\\
55.6	17.6	0	56\\
55.6	18.4	0	56\\
55.6	18.4	0	56\\
55.6	17.6	0	56\\
nan	nan	nan	56\\
55.6	18.6	0	56\\
55.6	18.6	0	56\\
55.6	19.4	0	56\\
55.6	19.4	0	56\\
55.6	18.6	0	56\\
nan	nan	nan	56\\
55.6	19.6	0	56\\
55.6	19.6	0	56\\
55.6	20.4	0	56\\
55.6	20.4	0	56\\
55.6	19.6	0	56\\
nan	nan	nan	56\\
55.6	20.6	0	56\\
55.6	20.6	0	56\\
55.6	21.4	0	56\\
55.6	21.4	0	56\\
55.6	20.6	0	56\\
nan	nan	nan	56\\
55.6	21.6	0	56\\
55.6	21.6	0	56\\
55.6	22.4	0	56\\
55.6	22.4	0	56\\
55.6	21.6	0	56\\
nan	nan	nan	56\\
55.6	22.6	0	56\\
55.6	22.6	0	56\\
55.6	23.4	0	56\\
55.6	23.4	0	56\\
55.6	22.6	0	56\\
nan	nan	nan	56\\
55.6	23.6	0	56\\
55.6	23.6	0	56\\
55.6	24.4	0	56\\
55.6	24.4	0	56\\
55.6	23.6	0	56\\
nan	nan	nan	56\\
55.6	24.6	0	56\\
55.6	24.6	0	56\\
55.6	25.4	0	56\\
55.6	25.4	0	56\\
55.6	24.6	0	56\\
nan	nan	nan	56\\
55.6	25.6	0	56\\
55.6	25.6	0	56\\
55.6	26.4	0	56\\
55.6	26.4	0	56\\
55.6	25.6	0	56\\
nan	nan	nan	56\\
55.6	26.6	0	56\\
55.6	26.6	0	56\\
55.6	27.4	0	56\\
55.6	27.4	0	56\\
55.6	26.6	0	56\\
nan	nan	nan	56\\
55.6	27.6	0	56\\
55.6	27.6	0	56\\
55.6	28.4	0	56\\
55.6	28.4	0	56\\
55.6	27.6	0	56\\
nan	nan	nan	56\\
55.6	28.6	0	56\\
55.6	28.6	0	56\\
55.6	29.4	0	56\\
55.6	29.4	0	56\\
55.6	28.6	0	56\\
nan	nan	nan	56\\
55.6	29.6	0	56\\
55.6	29.6	0	56\\
55.6	30.4	0	56\\
55.6	30.4	0	56\\
55.6	29.6	0	56\\
nan	nan	nan	56\\
55.6	30.6	0	56\\
55.6	30.6	0	56\\
55.6	31.4	0	56\\
55.6	31.4	0	56\\
55.6	30.6	0	56\\
nan	nan	nan	56\\
55.6	31.6	0	56\\
55.6	31.6	0	56\\
55.6	32.4	0	56\\
55.6	32.4	0	56\\
55.6	31.6	0	56\\
nan	nan	nan	56\\
55.6	32.6	0	56\\
55.6	32.6	0	56\\
55.6	33.4	0	56\\
55.6	33.4	0	56\\
55.6	32.6	0	56\\
nan	nan	nan	56\\
55.6	33.6	0	56\\
55.6	33.6	0	56\\
55.6	34.4	0	56\\
55.6	34.4	0	56\\
55.6	33.6	0	56\\
nan	nan	nan	56\\
55.6	34.6	0	56\\
55.6	34.6	0	56\\
55.6	35.4	0	56\\
55.6	35.4	0	56\\
55.6	34.6	0	56\\
nan	nan	nan	56\\
55.6	35.6	0	56\\
55.6	35.6	0	56\\
55.6	36.4	0	56\\
55.6	36.4	0	56\\
55.6	35.6	0	56\\
nan	nan	nan	56\\
55.6	36.6	0	56\\
55.6	36.6	0	56\\
55.6	37.4	0	56\\
55.6	37.4	0	56\\
55.6	36.6	0	56\\
nan	nan	nan	56\\
55.6	37.6	0	56\\
55.6	37.6	0	56\\
55.6	38.4	0	56\\
55.6	38.4	0	56\\
55.6	37.6	0	56\\
nan	nan	nan	56\\
55.6	38.6	0	56\\
55.6	38.6	0	56\\
55.6	39.4	0	56\\
55.6	39.4	0	56\\
55.6	38.6	0	56\\
nan	nan	nan	56\\
55.6	39.6	0	56\\
55.6	39.6	0	56\\
55.6	40.4	0	56\\
55.6	40.4	0	56\\
55.6	39.6	0	56\\
nan	nan	nan	56\\
55.6	40.6	0	56\\
55.6	40.6	0	56\\
55.6	41.4	0	56\\
55.6	41.4	0	56\\
55.6	40.6	0	56\\
nan	nan	nan	56\\
55.6	41.6	0	56\\
55.6	41.6	0	56\\
55.6	42.4	0	56\\
55.6	42.4	0	56\\
55.6	41.6	0	56\\
nan	nan	nan	56\\
55.6	42.6	0	56\\
55.6	42.6	0	56\\
55.6	43.4	0	56\\
55.6	43.4	0	56\\
55.6	42.6	0	56\\
nan	nan	nan	56\\
55.6	43.6	0	56\\
55.6	43.6	0	56\\
55.6	44.4	0	56\\
55.6	44.4	0	56\\
55.6	43.6	0	56\\
nan	nan	nan	56\\
55.6	44.6	0	56\\
55.6	44.6	0	56\\
55.6	45.4	0	56\\
55.6	45.4	0	56\\
55.6	44.6	0	56\\
nan	nan	nan	56\\
55.6	45.6	0	56\\
55.6	45.6	0	56\\
55.6	46.4	0	56\\
55.6	46.4	0	56\\
55.6	45.6	0	56\\
nan	nan	nan	56\\
55.6	46.6	0	56\\
55.6	46.6	0	56\\
55.6	47.4	0	56\\
55.6	47.4	0	56\\
55.6	46.6	0	56\\
nan	nan	nan	56\\
55.6	47.6	0	56\\
55.6	47.6	0	56\\
55.6	48.4	0	56\\
55.6	48.4	0	56\\
55.6	47.6	0	56\\
nan	nan	nan	56\\
55.6	48.6	0	56\\
55.6	48.6	0	56\\
55.6	49.4	0	56\\
55.6	49.4	0	56\\
55.6	48.6	0	56\\
nan	nan	nan	56\\
55.6	49.6	0	56\\
55.6	49.6	0	56\\
55.6	50.4	0	56\\
55.6	50.4	0	56\\
55.6	49.6	0	56\\
nan	nan	nan	56\\
55.6	50.6	0	56\\
55.6	50.6	0	56\\
55.6	51.4	0	56\\
55.6	51.4	0	56\\
55.6	50.6	0	56\\
nan	nan	nan	56\\
55.6	51.6	0	56\\
55.6	51.6	0	56\\
55.6	52.4	0	56\\
55.6	52.4	0	56\\
55.6	51.6	0	56\\
nan	nan	nan	56\\
55.6	52.6	0	56\\
55.6	52.6	0	56\\
55.6	53.4	0	56\\
55.6	53.4	0	56\\
55.6	52.6	0	56\\
nan	nan	nan	56\\
55.6	53.6	0	56\\
55.6	53.6	0	56\\
55.6	54.4	0	56\\
55.6	54.4	0	56\\
55.6	53.6	0	56\\
nan	nan	nan	56\\
55.6	54.6	0	56\\
55.6	54.6	0	56\\
55.6	55.4	0	56\\
55.6	55.4	0	56\\
55.6	54.6	0	56\\
nan	nan	nan	56\\
55.6	55.6	0	56\\
55.6	55.6	0.00301973613258077	56\\
55.6	56.4	0.00301973613258077	56\\
55.6	56.4	0	56\\
55.6	55.6	0	56\\
nan	nan	nan	56\\
55.6	56.6	0	56\\
55.6	56.6	0	56\\
55.6	57.4	0	56\\
55.6	57.4	0	56\\
55.6	56.6	0	56\\
nan	nan	nan	56\\
55.6	57.6	0	56\\
55.6	57.6	0	56\\
55.6	58.4	0	56\\
55.6	58.4	0	56\\
55.6	57.6	0	56\\
nan	nan	nan	56\\
55.6	58.6	0	56\\
55.6	58.6	0	56\\
55.6	59.4	0	56\\
55.6	59.4	0	56\\
55.6	58.6	0	56\\
nan	nan	nan	56\\
55.6	59.6	0	56\\
55.6	59.6	0	56\\
55.6	60.4	0	56\\
55.6	60.4	0	56\\
55.6	59.6	0	56\\
nan	nan	nan	56\\
55.6	60.6	0	56\\
55.6	60.6	0	56\\
55.6	61.4	0	56\\
55.6	61.4	0	56\\
55.6	60.6	0	56\\
nan	nan	nan	56\\
55.6	61.6	0	56\\
55.6	61.6	0	56\\
55.6	62.4	0	56\\
55.6	62.4	0	56\\
55.6	61.6	0	56\\
nan	nan	nan	56\\
55.6	62.6	0	56\\
55.6	62.6	0	56\\
55.6	63.4	0	56\\
55.6	63.4	0	56\\
55.6	62.6	0	56\\
nan	nan	nan	56\\
55.6	63.6	0	56\\
55.6	63.6	0	56\\
55.6	64.4	0	56\\
55.6	64.4	0	56\\
55.6	63.6	0	56\\
nan	nan	nan	56\\
55.6	64.6	0	56\\
55.6	64.6	0	56\\
55.6	65.4	0	56\\
55.6	65.4	0	56\\
55.6	64.6	0	56\\
nan	nan	nan	56\\
55.6	65.6	0	56\\
55.6	65.6	0	56\\
55.6	66.4	0	56\\
55.6	66.4	0	56\\
55.6	65.6	0	56\\
nan	nan	nan	56\\
55.6	66.6	0	56\\
55.6	66.6	0	56\\
55.6	67.4	0	56\\
55.6	67.4	0	56\\
55.6	66.6	0	56\\
nan	nan	nan	56\\
55.6	67.6	0	56\\
55.6	67.6	0	56\\
55.6	68.4	0	56\\
55.6	68.4	0	56\\
55.6	67.6	0	56\\
nan	nan	nan	56\\
55.6	68.6	0	56\\
55.6	68.6	0	56\\
55.6	69.4	0	56\\
55.6	69.4	0	56\\
55.6	68.6	0	56\\
nan	nan	nan	56\\
55.6	69.6	0	56\\
55.6	69.6	0	56\\
55.6	70.4	0	56\\
55.6	70.4	0	56\\
55.6	69.6	0	56\\
nan	nan	nan	56\\
55.6	70.6	0	56\\
55.6	70.6	0	56\\
55.6	71.4	0	56\\
55.6	71.4	0	56\\
55.6	70.6	0	56\\
nan	nan	nan	56\\
55.6	71.6	0	56\\
55.6	71.6	0	56\\
55.6	72.4	0	56\\
55.6	72.4	0	56\\
55.6	71.6	0	56\\
nan	nan	nan	56\\
55.6	72.6	0	56\\
55.6	72.6	0	56\\
55.6	73.4	0	56\\
55.6	73.4	0	56\\
55.6	72.6	0	56\\
nan	nan	nan	56\\
55.6	73.6	0	56\\
55.6	73.6	0	56\\
55.6	74.4	0	56\\
55.6	74.4	0	56\\
55.6	73.6	0	56\\
nan	nan	nan	56\\
55.6	74.6	0	56\\
55.6	74.6	0	56\\
55.6	75.4	0	56\\
55.6	75.4	0	56\\
55.6	74.6	0	56\\
nan	nan	nan	56\\
55.6	75.6	0	56\\
55.6	75.6	0	56\\
55.6	76.4	0	56\\
55.6	76.4	0	56\\
55.6	75.6	0	56\\
nan	nan	nan	56\\
55.6	76.6	0	56\\
55.6	76.6	0	56\\
55.6	77.4	0	56\\
55.6	77.4	0	56\\
55.6	76.6	0	56\\
nan	nan	nan	56\\
55.6	77.6	0	56\\
55.6	77.6	0	56\\
55.6	78.4	0	56\\
55.6	78.4	0	56\\
55.6	77.6	0	56\\
nan	nan	nan	56\\
55.6	78.6	0	56\\
55.6	78.6	0	56\\
55.6	79.4	0	56\\
55.6	79.4	0	56\\
55.6	78.6	0	56\\
nan	nan	nan	56\\
55.6	79.6	0	56\\
55.6	79.6	0	56\\
55.6	80.4	0	56\\
55.6	80.4	0	56\\
55.6	79.6	0	56\\
nan	nan	nan	56\\
55.6	80.6	0	56\\
55.6	80.6	0	56\\
55.6	81.4	0	56\\
55.6	81.4	0	56\\
55.6	80.6	0	56\\
nan	nan	nan	56\\
55.6	81.6	0	56\\
55.6	81.6	0	56\\
55.6	82.4	0	56\\
55.6	82.4	0	56\\
55.6	81.6	0	56\\
nan	nan	nan	56\\
55.6	82.6	0	56\\
55.6	82.6	0	56\\
55.6	83.4	0	56\\
55.6	83.4	0	56\\
55.6	82.6	0	56\\
nan	nan	nan	56\\
55.6	83.6	0	56\\
55.6	83.6	0	56\\
55.6	84.4	0	56\\
55.6	84.4	0	56\\
55.6	83.6	0	56\\
nan	nan	nan	56\\
55.6	84.6	0	56\\
55.6	84.6	0	56\\
55.6	85.4	0	56\\
55.6	85.4	0	56\\
55.6	84.6	0	56\\
nan	nan	nan	56\\
55.6	85.6	0	56\\
55.6	85.6	0	56\\
55.6	86.4	0	56\\
55.6	86.4	0	56\\
55.6	85.6	0	56\\
nan	nan	nan	56\\
55.6	86.6	0	56\\
55.6	86.6	0	56\\
55.6	87.4	0	56\\
55.6	87.4	0	56\\
55.6	86.6	0	56\\
nan	nan	nan	56\\
55.6	87.6	0	56\\
55.6	87.6	0	56\\
55.6	88.4	0	56\\
55.6	88.4	0	56\\
55.6	87.6	0	56\\
nan	nan	nan	56\\
55.6	88.6	0	56\\
55.6	88.6	0	56\\
55.6	89.4	0	56\\
55.6	89.4	0	56\\
55.6	88.6	0	56\\
nan	nan	nan	56\\
55.6	89.6	0	56\\
55.6	89.6	0	56\\
55.6	90.4	0	56\\
55.6	90.4	0	56\\
55.6	89.6	0	56\\
nan	nan	nan	56\\
55.6	90.6	0	56\\
55.6	90.6	0	56\\
55.6	91.4	0	56\\
55.6	91.4	0	56\\
55.6	90.6	0	56\\
nan	nan	nan	56\\
55.6	91.6	0	56\\
55.6	91.6	0	56\\
55.6	92.4	0	56\\
55.6	92.4	0	56\\
55.6	91.6	0	56\\
nan	nan	nan	56\\
55.6	92.6	0	56\\
55.6	92.6	0	56\\
55.6	93.4	0	56\\
55.6	93.4	0	56\\
55.6	92.6	0	56\\
nan	nan	nan	56\\
55.6	93.6	0	56\\
55.6	93.6	0	56\\
55.6	94.4	0	56\\
55.6	94.4	0	56\\
55.6	93.6	0	56\\
nan	nan	nan	56\\
56.4	0.6	0	56\\
56.4	0.6	0	56\\
56.4	1.4	0	56\\
56.4	1.4	0	56\\
56.4	0.6	0	56\\
nan	nan	nan	56\\
56.4	1.6	0	56\\
56.4	1.6	0	56\\
56.4	2.4	0	56\\
56.4	2.4	0	56\\
56.4	1.6	0	56\\
nan	nan	nan	56\\
56.4	2.6	0	56\\
56.4	2.6	0	56\\
56.4	3.4	0	56\\
56.4	3.4	0	56\\
56.4	2.6	0	56\\
nan	nan	nan	56\\
56.4	3.6	0	56\\
56.4	3.6	0	56\\
56.4	4.4	0	56\\
56.4	4.4	0	56\\
56.4	3.6	0	56\\
nan	nan	nan	56\\
56.4	4.6	0	56\\
56.4	4.6	0	56\\
56.4	5.4	0	56\\
56.4	5.4	0	56\\
56.4	4.6	0	56\\
nan	nan	nan	56\\
56.4	5.6	0	56\\
56.4	5.6	0	56\\
56.4	6.4	0	56\\
56.4	6.4	0	56\\
56.4	5.6	0	56\\
nan	nan	nan	56\\
56.4	6.6	0	56\\
56.4	6.6	0	56\\
56.4	7.4	0	56\\
56.4	7.4	0	56\\
56.4	6.6	0	56\\
nan	nan	nan	56\\
56.4	7.6	0	56\\
56.4	7.6	0	56\\
56.4	8.4	0	56\\
56.4	8.4	0	56\\
56.4	7.6	0	56\\
nan	nan	nan	56\\
56.4	8.6	0	56\\
56.4	8.6	0	56\\
56.4	9.4	0	56\\
56.4	9.4	0	56\\
56.4	8.6	0	56\\
nan	nan	nan	56\\
56.4	9.6	0	56\\
56.4	9.6	0	56\\
56.4	10.4	0	56\\
56.4	10.4	0	56\\
56.4	9.6	0	56\\
nan	nan	nan	56\\
56.4	10.6	0	56\\
56.4	10.6	0	56\\
56.4	11.4	0	56\\
56.4	11.4	0	56\\
56.4	10.6	0	56\\
nan	nan	nan	56\\
56.4	11.6	0	56\\
56.4	11.6	0	56\\
56.4	12.4	0	56\\
56.4	12.4	0	56\\
56.4	11.6	0	56\\
nan	nan	nan	56\\
56.4	12.6	0	56\\
56.4	12.6	0	56\\
56.4	13.4	0	56\\
56.4	13.4	0	56\\
56.4	12.6	0	56\\
nan	nan	nan	56\\
56.4	13.6	0	56\\
56.4	13.6	0	56\\
56.4	14.4	0	56\\
56.4	14.4	0	56\\
56.4	13.6	0	56\\
nan	nan	nan	56\\
56.4	14.6	0	56\\
56.4	14.6	0	56\\
56.4	15.4	0	56\\
56.4	15.4	0	56\\
56.4	14.6	0	56\\
nan	nan	nan	56\\
56.4	15.6	0	56\\
56.4	15.6	0	56\\
56.4	16.4	0	56\\
56.4	16.4	0	56\\
56.4	15.6	0	56\\
nan	nan	nan	56\\
56.4	16.6	0	56\\
56.4	16.6	0	56\\
56.4	17.4	0	56\\
56.4	17.4	0	56\\
56.4	16.6	0	56\\
nan	nan	nan	56\\
56.4	17.6	0	56\\
56.4	17.6	0	56\\
56.4	18.4	0	56\\
56.4	18.4	0	56\\
56.4	17.6	0	56\\
nan	nan	nan	56\\
56.4	18.6	0	56\\
56.4	18.6	0	56\\
56.4	19.4	0	56\\
56.4	19.4	0	56\\
56.4	18.6	0	56\\
nan	nan	nan	56\\
56.4	19.6	0	56\\
56.4	19.6	0	56\\
56.4	20.4	0	56\\
56.4	20.4	0	56\\
56.4	19.6	0	56\\
nan	nan	nan	56\\
56.4	20.6	0	56\\
56.4	20.6	0	56\\
56.4	21.4	0	56\\
56.4	21.4	0	56\\
56.4	20.6	0	56\\
nan	nan	nan	56\\
56.4	21.6	0	56\\
56.4	21.6	0	56\\
56.4	22.4	0	56\\
56.4	22.4	0	56\\
56.4	21.6	0	56\\
nan	nan	nan	56\\
56.4	22.6	0	56\\
56.4	22.6	0	56\\
56.4	23.4	0	56\\
56.4	23.4	0	56\\
56.4	22.6	0	56\\
nan	nan	nan	56\\
56.4	23.6	0	56\\
56.4	23.6	0	56\\
56.4	24.4	0	56\\
56.4	24.4	0	56\\
56.4	23.6	0	56\\
nan	nan	nan	56\\
56.4	24.6	0	56\\
56.4	24.6	0	56\\
56.4	25.4	0	56\\
56.4	25.4	0	56\\
56.4	24.6	0	56\\
nan	nan	nan	56\\
56.4	25.6	0	56\\
56.4	25.6	0	56\\
56.4	26.4	0	56\\
56.4	26.4	0	56\\
56.4	25.6	0	56\\
nan	nan	nan	56\\
56.4	26.6	0	56\\
56.4	26.6	0	56\\
56.4	27.4	0	56\\
56.4	27.4	0	56\\
56.4	26.6	0	56\\
nan	nan	nan	56\\
56.4	27.6	0	56\\
56.4	27.6	0	56\\
56.4	28.4	0	56\\
56.4	28.4	0	56\\
56.4	27.6	0	56\\
nan	nan	nan	56\\
56.4	28.6	0	56\\
56.4	28.6	0	56\\
56.4	29.4	0	56\\
56.4	29.4	0	56\\
56.4	28.6	0	56\\
nan	nan	nan	56\\
56.4	29.6	0	56\\
56.4	29.6	0	56\\
56.4	30.4	0	56\\
56.4	30.4	0	56\\
56.4	29.6	0	56\\
nan	nan	nan	56\\
56.4	30.6	0	56\\
56.4	30.6	0	56\\
56.4	31.4	0	56\\
56.4	31.4	0	56\\
56.4	30.6	0	56\\
nan	nan	nan	56\\
56.4	31.6	0	56\\
56.4	31.6	0	56\\
56.4	32.4	0	56\\
56.4	32.4	0	56\\
56.4	31.6	0	56\\
nan	nan	nan	56\\
56.4	32.6	0	56\\
56.4	32.6	0	56\\
56.4	33.4	0	56\\
56.4	33.4	0	56\\
56.4	32.6	0	56\\
nan	nan	nan	56\\
56.4	33.6	0	56\\
56.4	33.6	0	56\\
56.4	34.4	0	56\\
56.4	34.4	0	56\\
56.4	33.6	0	56\\
nan	nan	nan	56\\
56.4	34.6	0	56\\
56.4	34.6	0	56\\
56.4	35.4	0	56\\
56.4	35.4	0	56\\
56.4	34.6	0	56\\
nan	nan	nan	56\\
56.4	35.6	0	56\\
56.4	35.6	0	56\\
56.4	36.4	0	56\\
56.4	36.4	0	56\\
56.4	35.6	0	56\\
nan	nan	nan	56\\
56.4	36.6	0	56\\
56.4	36.6	0	56\\
56.4	37.4	0	56\\
56.4	37.4	0	56\\
56.4	36.6	0	56\\
nan	nan	nan	56\\
56.4	37.6	0	56\\
56.4	37.6	0	56\\
56.4	38.4	0	56\\
56.4	38.4	0	56\\
56.4	37.6	0	56\\
nan	nan	nan	56\\
56.4	38.6	0	56\\
56.4	38.6	0	56\\
56.4	39.4	0	56\\
56.4	39.4	0	56\\
56.4	38.6	0	56\\
nan	nan	nan	56\\
56.4	39.6	0	56\\
56.4	39.6	0	56\\
56.4	40.4	0	56\\
56.4	40.4	0	56\\
56.4	39.6	0	56\\
nan	nan	nan	56\\
56.4	40.6	0	56\\
56.4	40.6	0	56\\
56.4	41.4	0	56\\
56.4	41.4	0	56\\
56.4	40.6	0	56\\
nan	nan	nan	56\\
56.4	41.6	0	56\\
56.4	41.6	0	56\\
56.4	42.4	0	56\\
56.4	42.4	0	56\\
56.4	41.6	0	56\\
nan	nan	nan	56\\
56.4	42.6	0	56\\
56.4	42.6	0	56\\
56.4	43.4	0	56\\
56.4	43.4	0	56\\
56.4	42.6	0	56\\
nan	nan	nan	56\\
56.4	43.6	0	56\\
56.4	43.6	0	56\\
56.4	44.4	0	56\\
56.4	44.4	0	56\\
56.4	43.6	0	56\\
nan	nan	nan	56\\
56.4	44.6	0	56\\
56.4	44.6	0	56\\
56.4	45.4	0	56\\
56.4	45.4	0	56\\
56.4	44.6	0	56\\
nan	nan	nan	56\\
56.4	45.6	0	56\\
56.4	45.6	0	56\\
56.4	46.4	0	56\\
56.4	46.4	0	56\\
56.4	45.6	0	56\\
nan	nan	nan	56\\
56.4	46.6	0	56\\
56.4	46.6	0	56\\
56.4	47.4	0	56\\
56.4	47.4	0	56\\
56.4	46.6	0	56\\
nan	nan	nan	56\\
56.4	47.6	0	56\\
56.4	47.6	0	56\\
56.4	48.4	0	56\\
56.4	48.4	0	56\\
56.4	47.6	0	56\\
nan	nan	nan	56\\
56.4	48.6	0	56\\
56.4	48.6	0	56\\
56.4	49.4	0	56\\
56.4	49.4	0	56\\
56.4	48.6	0	56\\
nan	nan	nan	56\\
56.4	49.6	0	56\\
56.4	49.6	0	56\\
56.4	50.4	0	56\\
56.4	50.4	0	56\\
56.4	49.6	0	56\\
nan	nan	nan	56\\
56.4	50.6	0	56\\
56.4	50.6	0	56\\
56.4	51.4	0	56\\
56.4	51.4	0	56\\
56.4	50.6	0	56\\
nan	nan	nan	56\\
56.4	51.6	0	56\\
56.4	51.6	0	56\\
56.4	52.4	0	56\\
56.4	52.4	0	56\\
56.4	51.6	0	56\\
nan	nan	nan	56\\
56.4	52.6	0	56\\
56.4	52.6	0	56\\
56.4	53.4	0	56\\
56.4	53.4	0	56\\
56.4	52.6	0	56\\
nan	nan	nan	56\\
56.4	53.6	0	56\\
56.4	53.6	0	56\\
56.4	54.4	0	56\\
56.4	54.4	0	56\\
56.4	53.6	0	56\\
nan	nan	nan	56\\
56.4	54.6	0	56\\
56.4	54.6	0	56\\
56.4	55.4	0	56\\
56.4	55.4	0	56\\
56.4	54.6	0	56\\
nan	nan	nan	56\\
56.4	55.6	0	56\\
56.4	55.6	0.00301973613258077	56\\
56.4	56.4	0.00301973613258077	56\\
56.4	56.4	0	56\\
56.4	55.6	0	56\\
nan	nan	nan	56\\
56.4	56.6	0	56\\
56.4	56.6	0	56\\
56.4	57.4	0	56\\
56.4	57.4	0	56\\
56.4	56.6	0	56\\
nan	nan	nan	56\\
56.4	57.6	0	56\\
56.4	57.6	0	56\\
56.4	58.4	0	56\\
56.4	58.4	0	56\\
56.4	57.6	0	56\\
nan	nan	nan	56\\
56.4	58.6	0	56\\
56.4	58.6	0	56\\
56.4	59.4	0	56\\
56.4	59.4	0	56\\
56.4	58.6	0	56\\
nan	nan	nan	56\\
56.4	59.6	0	56\\
56.4	59.6	0	56\\
56.4	60.4	0	56\\
56.4	60.4	0	56\\
56.4	59.6	0	56\\
nan	nan	nan	56\\
56.4	60.6	0	56\\
56.4	60.6	0	56\\
56.4	61.4	0	56\\
56.4	61.4	0	56\\
56.4	60.6	0	56\\
nan	nan	nan	56\\
56.4	61.6	0	56\\
56.4	61.6	0	56\\
56.4	62.4	0	56\\
56.4	62.4	0	56\\
56.4	61.6	0	56\\
nan	nan	nan	56\\
56.4	62.6	0	56\\
56.4	62.6	0	56\\
56.4	63.4	0	56\\
56.4	63.4	0	56\\
56.4	62.6	0	56\\
nan	nan	nan	56\\
56.4	63.6	0	56\\
56.4	63.6	0	56\\
56.4	64.4	0	56\\
56.4	64.4	0	56\\
56.4	63.6	0	56\\
nan	nan	nan	56\\
56.4	64.6	0	56\\
56.4	64.6	0	56\\
56.4	65.4	0	56\\
56.4	65.4	0	56\\
56.4	64.6	0	56\\
nan	nan	nan	56\\
56.4	65.6	0	56\\
56.4	65.6	0	56\\
56.4	66.4	0	56\\
56.4	66.4	0	56\\
56.4	65.6	0	56\\
nan	nan	nan	56\\
56.4	66.6	0	56\\
56.4	66.6	0	56\\
56.4	67.4	0	56\\
56.4	67.4	0	56\\
56.4	66.6	0	56\\
nan	nan	nan	56\\
56.4	67.6	0	56\\
56.4	67.6	0	56\\
56.4	68.4	0	56\\
56.4	68.4	0	56\\
56.4	67.6	0	56\\
nan	nan	nan	56\\
56.4	68.6	0	56\\
56.4	68.6	0	56\\
56.4	69.4	0	56\\
56.4	69.4	0	56\\
56.4	68.6	0	56\\
nan	nan	nan	56\\
56.4	69.6	0	56\\
56.4	69.6	0	56\\
56.4	70.4	0	56\\
56.4	70.4	0	56\\
56.4	69.6	0	56\\
nan	nan	nan	56\\
56.4	70.6	0	56\\
56.4	70.6	0	56\\
56.4	71.4	0	56\\
56.4	71.4	0	56\\
56.4	70.6	0	56\\
nan	nan	nan	56\\
56.4	71.6	0	56\\
56.4	71.6	0	56\\
56.4	72.4	0	56\\
56.4	72.4	0	56\\
56.4	71.6	0	56\\
nan	nan	nan	56\\
56.4	72.6	0	56\\
56.4	72.6	0	56\\
56.4	73.4	0	56\\
56.4	73.4	0	56\\
56.4	72.6	0	56\\
nan	nan	nan	56\\
56.4	73.6	0	56\\
56.4	73.6	0	56\\
56.4	74.4	0	56\\
56.4	74.4	0	56\\
56.4	73.6	0	56\\
nan	nan	nan	56\\
56.4	74.6	0	56\\
56.4	74.6	0	56\\
56.4	75.4	0	56\\
56.4	75.4	0	56\\
56.4	74.6	0	56\\
nan	nan	nan	56\\
56.4	75.6	0	56\\
56.4	75.6	0	56\\
56.4	76.4	0	56\\
56.4	76.4	0	56\\
56.4	75.6	0	56\\
nan	nan	nan	56\\
56.4	76.6	0	56\\
56.4	76.6	0	56\\
56.4	77.4	0	56\\
56.4	77.4	0	56\\
56.4	76.6	0	56\\
nan	nan	nan	56\\
56.4	77.6	0	56\\
56.4	77.6	0	56\\
56.4	78.4	0	56\\
56.4	78.4	0	56\\
56.4	77.6	0	56\\
nan	nan	nan	56\\
56.4	78.6	0	56\\
56.4	78.6	0	56\\
56.4	79.4	0	56\\
56.4	79.4	0	56\\
56.4	78.6	0	56\\
nan	nan	nan	56\\
56.4	79.6	0	56\\
56.4	79.6	0	56\\
56.4	80.4	0	56\\
56.4	80.4	0	56\\
56.4	79.6	0	56\\
nan	nan	nan	56\\
56.4	80.6	0	56\\
56.4	80.6	0	56\\
56.4	81.4	0	56\\
56.4	81.4	0	56\\
56.4	80.6	0	56\\
nan	nan	nan	56\\
56.4	81.6	0	56\\
56.4	81.6	0	56\\
56.4	82.4	0	56\\
56.4	82.4	0	56\\
56.4	81.6	0	56\\
nan	nan	nan	56\\
56.4	82.6	0	56\\
56.4	82.6	0	56\\
56.4	83.4	0	56\\
56.4	83.4	0	56\\
56.4	82.6	0	56\\
nan	nan	nan	56\\
56.4	83.6	0	56\\
56.4	83.6	0	56\\
56.4	84.4	0	56\\
56.4	84.4	0	56\\
56.4	83.6	0	56\\
nan	nan	nan	56\\
56.4	84.6	0	56\\
56.4	84.6	0	56\\
56.4	85.4	0	56\\
56.4	85.4	0	56\\
56.4	84.6	0	56\\
nan	nan	nan	56\\
56.4	85.6	0	56\\
56.4	85.6	0	56\\
56.4	86.4	0	56\\
56.4	86.4	0	56\\
56.4	85.6	0	56\\
nan	nan	nan	56\\
56.4	86.6	0	56\\
56.4	86.6	0	56\\
56.4	87.4	0	56\\
56.4	87.4	0	56\\
56.4	86.6	0	56\\
nan	nan	nan	56\\
56.4	87.6	0	56\\
56.4	87.6	0	56\\
56.4	88.4	0	56\\
56.4	88.4	0	56\\
56.4	87.6	0	56\\
nan	nan	nan	56\\
56.4	88.6	0	56\\
56.4	88.6	0	56\\
56.4	89.4	0	56\\
56.4	89.4	0	56\\
56.4	88.6	0	56\\
nan	nan	nan	56\\
56.4	89.6	0	56\\
56.4	89.6	0	56\\
56.4	90.4	0	56\\
56.4	90.4	0	56\\
56.4	89.6	0	56\\
nan	nan	nan	56\\
56.4	90.6	0	56\\
56.4	90.6	0	56\\
56.4	91.4	0	56\\
56.4	91.4	0	56\\
56.4	90.6	0	56\\
nan	nan	nan	56\\
56.4	91.6	0	56\\
56.4	91.6	0	56\\
56.4	92.4	0	56\\
56.4	92.4	0	56\\
56.4	91.6	0	56\\
nan	nan	nan	56\\
56.4	92.6	0	56\\
56.4	92.6	0	56\\
56.4	93.4	0	56\\
56.4	93.4	0	56\\
56.4	92.6	0	56\\
nan	nan	nan	56\\
56.4	93.6	0	56\\
56.4	93.6	0	56\\
56.4	94.4	0	56\\
56.4	94.4	0	56\\
56.4	93.6	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	0.6	0	56\\
56.4	1.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	1.6	0	56\\
56.4	2.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	2.6	0	56\\
56.4	3.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	3.6	0	56\\
56.4	4.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	4.6	0	56\\
56.4	5.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	5.6	0	56\\
56.4	6.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	6.6	0	56\\
56.4	7.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	7.6	0	56\\
56.4	8.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	8.6	0	56\\
56.4	9.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	9.6	0	56\\
56.4	10.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	10.6	0	56\\
56.4	11.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	11.6	0	56\\
56.4	12.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	12.6	0	56\\
56.4	13.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	13.6	0	56\\
56.4	14.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	14.6	0	56\\
56.4	15.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	15.6	0	56\\
56.4	16.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	16.6	0	56\\
56.4	17.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	17.6	0	56\\
56.4	18.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	18.6	0	56\\
56.4	19.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	19.6	0	56\\
56.4	20.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	20.6	0	56\\
56.4	21.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	21.6	0	56\\
56.4	22.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	22.6	0	56\\
56.4	23.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	23.6	0	56\\
56.4	24.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	24.6	0	56\\
56.4	25.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	25.6	0	56\\
56.4	26.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	26.6	0	56\\
56.4	27.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	27.6	0	56\\
56.4	28.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	28.6	0	56\\
56.4	29.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	29.6	0	56\\
56.4	30.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	30.6	0	56\\
56.4	31.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	31.6	0	56\\
56.4	32.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	32.6	0	56\\
56.4	33.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	33.6	0	56\\
56.4	34.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	34.6	0	56\\
56.4	35.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	35.6	0	56\\
56.4	36.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	36.6	0	56\\
56.4	37.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	37.6	0	56\\
56.4	38.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	38.6	0	56\\
56.4	39.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	39.6	0	56\\
56.4	40.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	40.6	0	56\\
56.4	41.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	41.6	0	56\\
56.4	42.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	42.6	0	56\\
56.4	43.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	43.6	0	56\\
56.4	44.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	44.6	0	56\\
56.4	45.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	45.6	0	56\\
56.4	46.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	46.6	0	56\\
56.4	47.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	47.6	0	56\\
56.4	48.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	48.6	0	56\\
56.4	49.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	49.6	0	56\\
56.4	50.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	50.6	0	56\\
56.4	51.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	51.6	0	56\\
56.4	52.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	52.6	0	56\\
56.4	53.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	53.6	0	56\\
56.4	54.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	54.6	0	56\\
56.4	55.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	55.6	0	56\\
56.4	56.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	56.6	0	56\\
56.4	57.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	57.6	0	56\\
56.4	58.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	58.6	0	56\\
56.4	59.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	59.6	0	56\\
56.4	60.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	60.6	0	56\\
56.4	61.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	61.6	0	56\\
56.4	62.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	62.6	0	56\\
56.4	63.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	63.6	0	56\\
56.4	64.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	64.6	0	56\\
56.4	65.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	65.6	0	56\\
56.4	66.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	66.6	0	56\\
56.4	67.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	67.6	0	56\\
56.4	68.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	68.6	0	56\\
56.4	69.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	69.6	0	56\\
56.4	70.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	70.6	0	56\\
56.4	71.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	71.6	0	56\\
56.4	72.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	72.6	0	56\\
56.4	73.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	73.6	0	56\\
56.4	74.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	74.6	0	56\\
56.4	75.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	75.6	0	56\\
56.4	76.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	76.6	0	56\\
56.4	77.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	77.6	0	56\\
56.4	78.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	78.6	0	56\\
56.4	79.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	79.6	0	56\\
56.4	80.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	80.6	0	56\\
56.4	81.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	81.6	0	56\\
56.4	82.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	82.6	0	56\\
56.4	83.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	83.6	0	56\\
56.4	84.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	84.6	0	56\\
56.4	85.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	85.6	0	56\\
56.4	86.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	86.6	0	56\\
56.4	87.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	87.6	0	56\\
56.4	88.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	88.6	0	56\\
56.4	89.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	89.6	0	56\\
56.4	90.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	90.6	0	56\\
56.4	91.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	91.6	0	56\\
56.4	92.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	92.6	0	56\\
56.4	93.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
56.4	93.6	0	56\\
56.4	94.4	0	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
nan	nan	nan	56\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	57\\
56.6	0.6	0	57\\
56.6	1.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	1.6	0	57\\
56.6	2.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	2.6	0	57\\
56.6	3.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	3.6	0	57\\
56.6	4.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	4.6	0	57\\
56.6	5.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	5.6	0	57\\
56.6	6.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	6.6	0	57\\
56.6	7.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	7.6	0	57\\
56.6	8.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	8.6	0	57\\
56.6	9.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	9.6	0	57\\
56.6	10.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	10.6	0	57\\
56.6	11.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	11.6	0	57\\
56.6	12.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	12.6	0	57\\
56.6	13.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	13.6	0	57\\
56.6	14.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	14.6	0	57\\
56.6	15.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	15.6	0	57\\
56.6	16.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	16.6	0	57\\
56.6	17.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	17.6	0	57\\
56.6	18.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	18.6	0	57\\
56.6	19.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	19.6	0	57\\
56.6	20.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	20.6	0	57\\
56.6	21.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	21.6	0	57\\
56.6	22.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	22.6	0	57\\
56.6	23.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	23.6	0	57\\
56.6	24.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	24.6	0	57\\
56.6	25.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	25.6	0	57\\
56.6	26.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	26.6	0	57\\
56.6	27.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	27.6	0	57\\
56.6	28.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	28.6	0	57\\
56.6	29.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	29.6	0	57\\
56.6	30.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	30.6	0	57\\
56.6	31.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	31.6	0	57\\
56.6	32.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	32.6	0	57\\
56.6	33.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	33.6	0	57\\
56.6	34.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	34.6	0	57\\
56.6	35.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	35.6	0	57\\
56.6	36.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	36.6	0	57\\
56.6	37.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	37.6	0	57\\
56.6	38.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	38.6	0	57\\
56.6	39.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	39.6	0	57\\
56.6	40.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	40.6	0	57\\
56.6	41.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	41.6	0	57\\
56.6	42.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	42.6	0	57\\
56.6	43.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	43.6	0	57\\
56.6	44.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	44.6	0	57\\
56.6	45.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	45.6	0	57\\
56.6	46.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	46.6	0	57\\
56.6	47.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	47.6	0	57\\
56.6	48.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	48.6	0	57\\
56.6	49.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	49.6	0	57\\
56.6	50.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	50.6	0	57\\
56.6	51.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	51.6	0	57\\
56.6	52.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	52.6	0	57\\
56.6	53.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	53.6	0	57\\
56.6	54.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	54.6	0	57\\
56.6	55.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	55.6	0	57\\
56.6	56.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	56.6	0	57\\
56.6	57.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	57.6	0	57\\
56.6	58.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	58.6	0	57\\
56.6	59.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	59.6	0	57\\
56.6	60.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	60.6	0	57\\
56.6	61.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	61.6	0	57\\
56.6	62.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	62.6	0	57\\
56.6	63.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	63.6	0	57\\
56.6	64.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	64.6	0	57\\
56.6	65.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	65.6	0	57\\
56.6	66.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	66.6	0	57\\
56.6	67.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	67.6	0	57\\
56.6	68.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	68.6	0	57\\
56.6	69.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	69.6	0	57\\
56.6	70.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	70.6	0	57\\
56.6	71.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	71.6	0	57\\
56.6	72.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	72.6	0	57\\
56.6	73.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	73.6	0	57\\
56.6	74.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	74.6	0	57\\
56.6	75.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	75.6	0	57\\
56.6	76.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	76.6	0	57\\
56.6	77.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	77.6	0	57\\
56.6	78.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	78.6	0	57\\
56.6	79.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	79.6	0	57\\
56.6	80.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	80.6	0	57\\
56.6	81.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	81.6	0	57\\
56.6	82.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	82.6	0	57\\
56.6	83.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	83.6	0	57\\
56.6	84.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	84.6	0	57\\
56.6	85.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	85.6	0	57\\
56.6	86.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	86.6	0	57\\
56.6	87.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	87.6	0	57\\
56.6	88.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	88.6	0	57\\
56.6	89.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	89.6	0	57\\
56.6	90.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	90.6	0	57\\
56.6	91.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	91.6	0	57\\
56.6	92.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	92.6	0	57\\
56.6	93.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	93.6	0	57\\
56.6	94.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
56.6	0.6	0	57\\
56.6	0.6	0	57\\
56.6	1.4	0	57\\
56.6	1.4	0	57\\
56.6	0.6	0	57\\
nan	nan	nan	57\\
56.6	1.6	0	57\\
56.6	1.6	0	57\\
56.6	2.4	0	57\\
56.6	2.4	0	57\\
56.6	1.6	0	57\\
nan	nan	nan	57\\
56.6	2.6	0	57\\
56.6	2.6	0	57\\
56.6	3.4	0	57\\
56.6	3.4	0	57\\
56.6	2.6	0	57\\
nan	nan	nan	57\\
56.6	3.6	0	57\\
56.6	3.6	0	57\\
56.6	4.4	0	57\\
56.6	4.4	0	57\\
56.6	3.6	0	57\\
nan	nan	nan	57\\
56.6	4.6	0	57\\
56.6	4.6	0	57\\
56.6	5.4	0	57\\
56.6	5.4	0	57\\
56.6	4.6	0	57\\
nan	nan	nan	57\\
56.6	5.6	0	57\\
56.6	5.6	0	57\\
56.6	6.4	0	57\\
56.6	6.4	0	57\\
56.6	5.6	0	57\\
nan	nan	nan	57\\
56.6	6.6	0	57\\
56.6	6.6	0	57\\
56.6	7.4	0	57\\
56.6	7.4	0	57\\
56.6	6.6	0	57\\
nan	nan	nan	57\\
56.6	7.6	0	57\\
56.6	7.6	0	57\\
56.6	8.4	0	57\\
56.6	8.4	0	57\\
56.6	7.6	0	57\\
nan	nan	nan	57\\
56.6	8.6	0	57\\
56.6	8.6	0	57\\
56.6	9.4	0	57\\
56.6	9.4	0	57\\
56.6	8.6	0	57\\
nan	nan	nan	57\\
56.6	9.6	0	57\\
56.6	9.6	0	57\\
56.6	10.4	0	57\\
56.6	10.4	0	57\\
56.6	9.6	0	57\\
nan	nan	nan	57\\
56.6	10.6	0	57\\
56.6	10.6	0	57\\
56.6	11.4	0	57\\
56.6	11.4	0	57\\
56.6	10.6	0	57\\
nan	nan	nan	57\\
56.6	11.6	0	57\\
56.6	11.6	0	57\\
56.6	12.4	0	57\\
56.6	12.4	0	57\\
56.6	11.6	0	57\\
nan	nan	nan	57\\
56.6	12.6	0	57\\
56.6	12.6	0	57\\
56.6	13.4	0	57\\
56.6	13.4	0	57\\
56.6	12.6	0	57\\
nan	nan	nan	57\\
56.6	13.6	0	57\\
56.6	13.6	0	57\\
56.6	14.4	0	57\\
56.6	14.4	0	57\\
56.6	13.6	0	57\\
nan	nan	nan	57\\
56.6	14.6	0	57\\
56.6	14.6	0	57\\
56.6	15.4	0	57\\
56.6	15.4	0	57\\
56.6	14.6	0	57\\
nan	nan	nan	57\\
56.6	15.6	0	57\\
56.6	15.6	0	57\\
56.6	16.4	0	57\\
56.6	16.4	0	57\\
56.6	15.6	0	57\\
nan	nan	nan	57\\
56.6	16.6	0	57\\
56.6	16.6	0	57\\
56.6	17.4	0	57\\
56.6	17.4	0	57\\
56.6	16.6	0	57\\
nan	nan	nan	57\\
56.6	17.6	0	57\\
56.6	17.6	0	57\\
56.6	18.4	0	57\\
56.6	18.4	0	57\\
56.6	17.6	0	57\\
nan	nan	nan	57\\
56.6	18.6	0	57\\
56.6	18.6	0	57\\
56.6	19.4	0	57\\
56.6	19.4	0	57\\
56.6	18.6	0	57\\
nan	nan	nan	57\\
56.6	19.6	0	57\\
56.6	19.6	0	57\\
56.6	20.4	0	57\\
56.6	20.4	0	57\\
56.6	19.6	0	57\\
nan	nan	nan	57\\
56.6	20.6	0	57\\
56.6	20.6	0	57\\
56.6	21.4	0	57\\
56.6	21.4	0	57\\
56.6	20.6	0	57\\
nan	nan	nan	57\\
56.6	21.6	0	57\\
56.6	21.6	0	57\\
56.6	22.4	0	57\\
56.6	22.4	0	57\\
56.6	21.6	0	57\\
nan	nan	nan	57\\
56.6	22.6	0	57\\
56.6	22.6	0	57\\
56.6	23.4	0	57\\
56.6	23.4	0	57\\
56.6	22.6	0	57\\
nan	nan	nan	57\\
56.6	23.6	0	57\\
56.6	23.6	0	57\\
56.6	24.4	0	57\\
56.6	24.4	0	57\\
56.6	23.6	0	57\\
nan	nan	nan	57\\
56.6	24.6	0	57\\
56.6	24.6	0	57\\
56.6	25.4	0	57\\
56.6	25.4	0	57\\
56.6	24.6	0	57\\
nan	nan	nan	57\\
56.6	25.6	0	57\\
56.6	25.6	0	57\\
56.6	26.4	0	57\\
56.6	26.4	0	57\\
56.6	25.6	0	57\\
nan	nan	nan	57\\
56.6	26.6	0	57\\
56.6	26.6	0	57\\
56.6	27.4	0	57\\
56.6	27.4	0	57\\
56.6	26.6	0	57\\
nan	nan	nan	57\\
56.6	27.6	0	57\\
56.6	27.6	0	57\\
56.6	28.4	0	57\\
56.6	28.4	0	57\\
56.6	27.6	0	57\\
nan	nan	nan	57\\
56.6	28.6	0	57\\
56.6	28.6	0	57\\
56.6	29.4	0	57\\
56.6	29.4	0	57\\
56.6	28.6	0	57\\
nan	nan	nan	57\\
56.6	29.6	0	57\\
56.6	29.6	0	57\\
56.6	30.4	0	57\\
56.6	30.4	0	57\\
56.6	29.6	0	57\\
nan	nan	nan	57\\
56.6	30.6	0	57\\
56.6	30.6	0	57\\
56.6	31.4	0	57\\
56.6	31.4	0	57\\
56.6	30.6	0	57\\
nan	nan	nan	57\\
56.6	31.6	0	57\\
56.6	31.6	0	57\\
56.6	32.4	0	57\\
56.6	32.4	0	57\\
56.6	31.6	0	57\\
nan	nan	nan	57\\
56.6	32.6	0	57\\
56.6	32.6	0	57\\
56.6	33.4	0	57\\
56.6	33.4	0	57\\
56.6	32.6	0	57\\
nan	nan	nan	57\\
56.6	33.6	0	57\\
56.6	33.6	0	57\\
56.6	34.4	0	57\\
56.6	34.4	0	57\\
56.6	33.6	0	57\\
nan	nan	nan	57\\
56.6	34.6	0	57\\
56.6	34.6	0	57\\
56.6	35.4	0	57\\
56.6	35.4	0	57\\
56.6	34.6	0	57\\
nan	nan	nan	57\\
56.6	35.6	0	57\\
56.6	35.6	0	57\\
56.6	36.4	0	57\\
56.6	36.4	0	57\\
56.6	35.6	0	57\\
nan	nan	nan	57\\
56.6	36.6	0	57\\
56.6	36.6	0	57\\
56.6	37.4	0	57\\
56.6	37.4	0	57\\
56.6	36.6	0	57\\
nan	nan	nan	57\\
56.6	37.6	0	57\\
56.6	37.6	0	57\\
56.6	38.4	0	57\\
56.6	38.4	0	57\\
56.6	37.6	0	57\\
nan	nan	nan	57\\
56.6	38.6	0	57\\
56.6	38.6	0	57\\
56.6	39.4	0	57\\
56.6	39.4	0	57\\
56.6	38.6	0	57\\
nan	nan	nan	57\\
56.6	39.6	0	57\\
56.6	39.6	0	57\\
56.6	40.4	0	57\\
56.6	40.4	0	57\\
56.6	39.6	0	57\\
nan	nan	nan	57\\
56.6	40.6	0	57\\
56.6	40.6	0	57\\
56.6	41.4	0	57\\
56.6	41.4	0	57\\
56.6	40.6	0	57\\
nan	nan	nan	57\\
56.6	41.6	0	57\\
56.6	41.6	0	57\\
56.6	42.4	0	57\\
56.6	42.4	0	57\\
56.6	41.6	0	57\\
nan	nan	nan	57\\
56.6	42.6	0	57\\
56.6	42.6	0	57\\
56.6	43.4	0	57\\
56.6	43.4	0	57\\
56.6	42.6	0	57\\
nan	nan	nan	57\\
56.6	43.6	0	57\\
56.6	43.6	0	57\\
56.6	44.4	0	57\\
56.6	44.4	0	57\\
56.6	43.6	0	57\\
nan	nan	nan	57\\
56.6	44.6	0	57\\
56.6	44.6	0	57\\
56.6	45.4	0	57\\
56.6	45.4	0	57\\
56.6	44.6	0	57\\
nan	nan	nan	57\\
56.6	45.6	0	57\\
56.6	45.6	0	57\\
56.6	46.4	0	57\\
56.6	46.4	0	57\\
56.6	45.6	0	57\\
nan	nan	nan	57\\
56.6	46.6	0	57\\
56.6	46.6	0	57\\
56.6	47.4	0	57\\
56.6	47.4	0	57\\
56.6	46.6	0	57\\
nan	nan	nan	57\\
56.6	47.6	0	57\\
56.6	47.6	0	57\\
56.6	48.4	0	57\\
56.6	48.4	0	57\\
56.6	47.6	0	57\\
nan	nan	nan	57\\
56.6	48.6	0	57\\
56.6	48.6	0	57\\
56.6	49.4	0	57\\
56.6	49.4	0	57\\
56.6	48.6	0	57\\
nan	nan	nan	57\\
56.6	49.6	0	57\\
56.6	49.6	0	57\\
56.6	50.4	0	57\\
56.6	50.4	0	57\\
56.6	49.6	0	57\\
nan	nan	nan	57\\
56.6	50.6	0	57\\
56.6	50.6	0	57\\
56.6	51.4	0	57\\
56.6	51.4	0	57\\
56.6	50.6	0	57\\
nan	nan	nan	57\\
56.6	51.6	0	57\\
56.6	51.6	0	57\\
56.6	52.4	0	57\\
56.6	52.4	0	57\\
56.6	51.6	0	57\\
nan	nan	nan	57\\
56.6	52.6	0	57\\
56.6	52.6	0	57\\
56.6	53.4	0	57\\
56.6	53.4	0	57\\
56.6	52.6	0	57\\
nan	nan	nan	57\\
56.6	53.6	0	57\\
56.6	53.6	0	57\\
56.6	54.4	0	57\\
56.6	54.4	0	57\\
56.6	53.6	0	57\\
nan	nan	nan	57\\
56.6	54.6	0	57\\
56.6	54.6	0	57\\
56.6	55.4	0	57\\
56.6	55.4	0	57\\
56.6	54.6	0	57\\
nan	nan	nan	57\\
56.6	55.6	0	57\\
56.6	55.6	0.00057518783477728	57\\
56.6	56.4	0.00057518783477728	57\\
56.6	56.4	0	57\\
56.6	55.6	0	57\\
nan	nan	nan	57\\
56.6	56.6	0	57\\
56.6	56.6	0	57\\
56.6	57.4	0	57\\
56.6	57.4	0	57\\
56.6	56.6	0	57\\
nan	nan	nan	57\\
56.6	57.6	0	57\\
56.6	57.6	0	57\\
56.6	58.4	0	57\\
56.6	58.4	0	57\\
56.6	57.6	0	57\\
nan	nan	nan	57\\
56.6	58.6	0	57\\
56.6	58.6	0	57\\
56.6	59.4	0	57\\
56.6	59.4	0	57\\
56.6	58.6	0	57\\
nan	nan	nan	57\\
56.6	59.6	0	57\\
56.6	59.6	0	57\\
56.6	60.4	0	57\\
56.6	60.4	0	57\\
56.6	59.6	0	57\\
nan	nan	nan	57\\
56.6	60.6	0	57\\
56.6	60.6	0	57\\
56.6	61.4	0	57\\
56.6	61.4	0	57\\
56.6	60.6	0	57\\
nan	nan	nan	57\\
56.6	61.6	0	57\\
56.6	61.6	0	57\\
56.6	62.4	0	57\\
56.6	62.4	0	57\\
56.6	61.6	0	57\\
nan	nan	nan	57\\
56.6	62.6	0	57\\
56.6	62.6	0	57\\
56.6	63.4	0	57\\
56.6	63.4	0	57\\
56.6	62.6	0	57\\
nan	nan	nan	57\\
56.6	63.6	0	57\\
56.6	63.6	0	57\\
56.6	64.4	0	57\\
56.6	64.4	0	57\\
56.6	63.6	0	57\\
nan	nan	nan	57\\
56.6	64.6	0	57\\
56.6	64.6	0	57\\
56.6	65.4	0	57\\
56.6	65.4	0	57\\
56.6	64.6	0	57\\
nan	nan	nan	57\\
56.6	65.6	0	57\\
56.6	65.6	0	57\\
56.6	66.4	0	57\\
56.6	66.4	0	57\\
56.6	65.6	0	57\\
nan	nan	nan	57\\
56.6	66.6	0	57\\
56.6	66.6	0	57\\
56.6	67.4	0	57\\
56.6	67.4	0	57\\
56.6	66.6	0	57\\
nan	nan	nan	57\\
56.6	67.6	0	57\\
56.6	67.6	0	57\\
56.6	68.4	0	57\\
56.6	68.4	0	57\\
56.6	67.6	0	57\\
nan	nan	nan	57\\
56.6	68.6	0	57\\
56.6	68.6	0	57\\
56.6	69.4	0	57\\
56.6	69.4	0	57\\
56.6	68.6	0	57\\
nan	nan	nan	57\\
56.6	69.6	0	57\\
56.6	69.6	0	57\\
56.6	70.4	0	57\\
56.6	70.4	0	57\\
56.6	69.6	0	57\\
nan	nan	nan	57\\
56.6	70.6	0	57\\
56.6	70.6	0	57\\
56.6	71.4	0	57\\
56.6	71.4	0	57\\
56.6	70.6	0	57\\
nan	nan	nan	57\\
56.6	71.6	0	57\\
56.6	71.6	0	57\\
56.6	72.4	0	57\\
56.6	72.4	0	57\\
56.6	71.6	0	57\\
nan	nan	nan	57\\
56.6	72.6	0	57\\
56.6	72.6	0	57\\
56.6	73.4	0	57\\
56.6	73.4	0	57\\
56.6	72.6	0	57\\
nan	nan	nan	57\\
56.6	73.6	0	57\\
56.6	73.6	0	57\\
56.6	74.4	0	57\\
56.6	74.4	0	57\\
56.6	73.6	0	57\\
nan	nan	nan	57\\
56.6	74.6	0	57\\
56.6	74.6	0	57\\
56.6	75.4	0	57\\
56.6	75.4	0	57\\
56.6	74.6	0	57\\
nan	nan	nan	57\\
56.6	75.6	0	57\\
56.6	75.6	0	57\\
56.6	76.4	0	57\\
56.6	76.4	0	57\\
56.6	75.6	0	57\\
nan	nan	nan	57\\
56.6	76.6	0	57\\
56.6	76.6	0	57\\
56.6	77.4	0	57\\
56.6	77.4	0	57\\
56.6	76.6	0	57\\
nan	nan	nan	57\\
56.6	77.6	0	57\\
56.6	77.6	0	57\\
56.6	78.4	0	57\\
56.6	78.4	0	57\\
56.6	77.6	0	57\\
nan	nan	nan	57\\
56.6	78.6	0	57\\
56.6	78.6	0	57\\
56.6	79.4	0	57\\
56.6	79.4	0	57\\
56.6	78.6	0	57\\
nan	nan	nan	57\\
56.6	79.6	0	57\\
56.6	79.6	0	57\\
56.6	80.4	0	57\\
56.6	80.4	0	57\\
56.6	79.6	0	57\\
nan	nan	nan	57\\
56.6	80.6	0	57\\
56.6	80.6	0	57\\
56.6	81.4	0	57\\
56.6	81.4	0	57\\
56.6	80.6	0	57\\
nan	nan	nan	57\\
56.6	81.6	0	57\\
56.6	81.6	0	57\\
56.6	82.4	0	57\\
56.6	82.4	0	57\\
56.6	81.6	0	57\\
nan	nan	nan	57\\
56.6	82.6	0	57\\
56.6	82.6	0	57\\
56.6	83.4	0	57\\
56.6	83.4	0	57\\
56.6	82.6	0	57\\
nan	nan	nan	57\\
56.6	83.6	0	57\\
56.6	83.6	0	57\\
56.6	84.4	0	57\\
56.6	84.4	0	57\\
56.6	83.6	0	57\\
nan	nan	nan	57\\
56.6	84.6	0	57\\
56.6	84.6	0	57\\
56.6	85.4	0	57\\
56.6	85.4	0	57\\
56.6	84.6	0	57\\
nan	nan	nan	57\\
56.6	85.6	0	57\\
56.6	85.6	0	57\\
56.6	86.4	0	57\\
56.6	86.4	0	57\\
56.6	85.6	0	57\\
nan	nan	nan	57\\
56.6	86.6	0	57\\
56.6	86.6	0	57\\
56.6	87.4	0	57\\
56.6	87.4	0	57\\
56.6	86.6	0	57\\
nan	nan	nan	57\\
56.6	87.6	0	57\\
56.6	87.6	0	57\\
56.6	88.4	0	57\\
56.6	88.4	0	57\\
56.6	87.6	0	57\\
nan	nan	nan	57\\
56.6	88.6	0	57\\
56.6	88.6	0	57\\
56.6	89.4	0	57\\
56.6	89.4	0	57\\
56.6	88.6	0	57\\
nan	nan	nan	57\\
56.6	89.6	0	57\\
56.6	89.6	0	57\\
56.6	90.4	0	57\\
56.6	90.4	0	57\\
56.6	89.6	0	57\\
nan	nan	nan	57\\
56.6	90.6	0	57\\
56.6	90.6	0	57\\
56.6	91.4	0	57\\
56.6	91.4	0	57\\
56.6	90.6	0	57\\
nan	nan	nan	57\\
56.6	91.6	0	57\\
56.6	91.6	0	57\\
56.6	92.4	0	57\\
56.6	92.4	0	57\\
56.6	91.6	0	57\\
nan	nan	nan	57\\
56.6	92.6	0	57\\
56.6	92.6	0	57\\
56.6	93.4	0	57\\
56.6	93.4	0	57\\
56.6	92.6	0	57\\
nan	nan	nan	57\\
56.6	93.6	0	57\\
56.6	93.6	0	57\\
56.6	94.4	0	57\\
56.6	94.4	0	57\\
56.6	93.6	0	57\\
nan	nan	nan	57\\
57.4	0.6	0	57\\
57.4	0.6	0	57\\
57.4	1.4	0	57\\
57.4	1.4	0	57\\
57.4	0.6	0	57\\
nan	nan	nan	57\\
57.4	1.6	0	57\\
57.4	1.6	0	57\\
57.4	2.4	0	57\\
57.4	2.4	0	57\\
57.4	1.6	0	57\\
nan	nan	nan	57\\
57.4	2.6	0	57\\
57.4	2.6	0	57\\
57.4	3.4	0	57\\
57.4	3.4	0	57\\
57.4	2.6	0	57\\
nan	nan	nan	57\\
57.4	3.6	0	57\\
57.4	3.6	0	57\\
57.4	4.4	0	57\\
57.4	4.4	0	57\\
57.4	3.6	0	57\\
nan	nan	nan	57\\
57.4	4.6	0	57\\
57.4	4.6	0	57\\
57.4	5.4	0	57\\
57.4	5.4	0	57\\
57.4	4.6	0	57\\
nan	nan	nan	57\\
57.4	5.6	0	57\\
57.4	5.6	0	57\\
57.4	6.4	0	57\\
57.4	6.4	0	57\\
57.4	5.6	0	57\\
nan	nan	nan	57\\
57.4	6.6	0	57\\
57.4	6.6	0	57\\
57.4	7.4	0	57\\
57.4	7.4	0	57\\
57.4	6.6	0	57\\
nan	nan	nan	57\\
57.4	7.6	0	57\\
57.4	7.6	0	57\\
57.4	8.4	0	57\\
57.4	8.4	0	57\\
57.4	7.6	0	57\\
nan	nan	nan	57\\
57.4	8.6	0	57\\
57.4	8.6	0	57\\
57.4	9.4	0	57\\
57.4	9.4	0	57\\
57.4	8.6	0	57\\
nan	nan	nan	57\\
57.4	9.6	0	57\\
57.4	9.6	0	57\\
57.4	10.4	0	57\\
57.4	10.4	0	57\\
57.4	9.6	0	57\\
nan	nan	nan	57\\
57.4	10.6	0	57\\
57.4	10.6	0	57\\
57.4	11.4	0	57\\
57.4	11.4	0	57\\
57.4	10.6	0	57\\
nan	nan	nan	57\\
57.4	11.6	0	57\\
57.4	11.6	0	57\\
57.4	12.4	0	57\\
57.4	12.4	0	57\\
57.4	11.6	0	57\\
nan	nan	nan	57\\
57.4	12.6	0	57\\
57.4	12.6	0	57\\
57.4	13.4	0	57\\
57.4	13.4	0	57\\
57.4	12.6	0	57\\
nan	nan	nan	57\\
57.4	13.6	0	57\\
57.4	13.6	0	57\\
57.4	14.4	0	57\\
57.4	14.4	0	57\\
57.4	13.6	0	57\\
nan	nan	nan	57\\
57.4	14.6	0	57\\
57.4	14.6	0	57\\
57.4	15.4	0	57\\
57.4	15.4	0	57\\
57.4	14.6	0	57\\
nan	nan	nan	57\\
57.4	15.6	0	57\\
57.4	15.6	0	57\\
57.4	16.4	0	57\\
57.4	16.4	0	57\\
57.4	15.6	0	57\\
nan	nan	nan	57\\
57.4	16.6	0	57\\
57.4	16.6	0	57\\
57.4	17.4	0	57\\
57.4	17.4	0	57\\
57.4	16.6	0	57\\
nan	nan	nan	57\\
57.4	17.6	0	57\\
57.4	17.6	0	57\\
57.4	18.4	0	57\\
57.4	18.4	0	57\\
57.4	17.6	0	57\\
nan	nan	nan	57\\
57.4	18.6	0	57\\
57.4	18.6	0	57\\
57.4	19.4	0	57\\
57.4	19.4	0	57\\
57.4	18.6	0	57\\
nan	nan	nan	57\\
57.4	19.6	0	57\\
57.4	19.6	0	57\\
57.4	20.4	0	57\\
57.4	20.4	0	57\\
57.4	19.6	0	57\\
nan	nan	nan	57\\
57.4	20.6	0	57\\
57.4	20.6	0	57\\
57.4	21.4	0	57\\
57.4	21.4	0	57\\
57.4	20.6	0	57\\
nan	nan	nan	57\\
57.4	21.6	0	57\\
57.4	21.6	0	57\\
57.4	22.4	0	57\\
57.4	22.4	0	57\\
57.4	21.6	0	57\\
nan	nan	nan	57\\
57.4	22.6	0	57\\
57.4	22.6	0	57\\
57.4	23.4	0	57\\
57.4	23.4	0	57\\
57.4	22.6	0	57\\
nan	nan	nan	57\\
57.4	23.6	0	57\\
57.4	23.6	0	57\\
57.4	24.4	0	57\\
57.4	24.4	0	57\\
57.4	23.6	0	57\\
nan	nan	nan	57\\
57.4	24.6	0	57\\
57.4	24.6	0	57\\
57.4	25.4	0	57\\
57.4	25.4	0	57\\
57.4	24.6	0	57\\
nan	nan	nan	57\\
57.4	25.6	0	57\\
57.4	25.6	0	57\\
57.4	26.4	0	57\\
57.4	26.4	0	57\\
57.4	25.6	0	57\\
nan	nan	nan	57\\
57.4	26.6	0	57\\
57.4	26.6	0	57\\
57.4	27.4	0	57\\
57.4	27.4	0	57\\
57.4	26.6	0	57\\
nan	nan	nan	57\\
57.4	27.6	0	57\\
57.4	27.6	0	57\\
57.4	28.4	0	57\\
57.4	28.4	0	57\\
57.4	27.6	0	57\\
nan	nan	nan	57\\
57.4	28.6	0	57\\
57.4	28.6	0	57\\
57.4	29.4	0	57\\
57.4	29.4	0	57\\
57.4	28.6	0	57\\
nan	nan	nan	57\\
57.4	29.6	0	57\\
57.4	29.6	0	57\\
57.4	30.4	0	57\\
57.4	30.4	0	57\\
57.4	29.6	0	57\\
nan	nan	nan	57\\
57.4	30.6	0	57\\
57.4	30.6	0	57\\
57.4	31.4	0	57\\
57.4	31.4	0	57\\
57.4	30.6	0	57\\
nan	nan	nan	57\\
57.4	31.6	0	57\\
57.4	31.6	0	57\\
57.4	32.4	0	57\\
57.4	32.4	0	57\\
57.4	31.6	0	57\\
nan	nan	nan	57\\
57.4	32.6	0	57\\
57.4	32.6	0	57\\
57.4	33.4	0	57\\
57.4	33.4	0	57\\
57.4	32.6	0	57\\
nan	nan	nan	57\\
57.4	33.6	0	57\\
57.4	33.6	0	57\\
57.4	34.4	0	57\\
57.4	34.4	0	57\\
57.4	33.6	0	57\\
nan	nan	nan	57\\
57.4	34.6	0	57\\
57.4	34.6	0	57\\
57.4	35.4	0	57\\
57.4	35.4	0	57\\
57.4	34.6	0	57\\
nan	nan	nan	57\\
57.4	35.6	0	57\\
57.4	35.6	0	57\\
57.4	36.4	0	57\\
57.4	36.4	0	57\\
57.4	35.6	0	57\\
nan	nan	nan	57\\
57.4	36.6	0	57\\
57.4	36.6	0	57\\
57.4	37.4	0	57\\
57.4	37.4	0	57\\
57.4	36.6	0	57\\
nan	nan	nan	57\\
57.4	37.6	0	57\\
57.4	37.6	0	57\\
57.4	38.4	0	57\\
57.4	38.4	0	57\\
57.4	37.6	0	57\\
nan	nan	nan	57\\
57.4	38.6	0	57\\
57.4	38.6	0	57\\
57.4	39.4	0	57\\
57.4	39.4	0	57\\
57.4	38.6	0	57\\
nan	nan	nan	57\\
57.4	39.6	0	57\\
57.4	39.6	0	57\\
57.4	40.4	0	57\\
57.4	40.4	0	57\\
57.4	39.6	0	57\\
nan	nan	nan	57\\
57.4	40.6	0	57\\
57.4	40.6	0	57\\
57.4	41.4	0	57\\
57.4	41.4	0	57\\
57.4	40.6	0	57\\
nan	nan	nan	57\\
57.4	41.6	0	57\\
57.4	41.6	0	57\\
57.4	42.4	0	57\\
57.4	42.4	0	57\\
57.4	41.6	0	57\\
nan	nan	nan	57\\
57.4	42.6	0	57\\
57.4	42.6	0	57\\
57.4	43.4	0	57\\
57.4	43.4	0	57\\
57.4	42.6	0	57\\
nan	nan	nan	57\\
57.4	43.6	0	57\\
57.4	43.6	0	57\\
57.4	44.4	0	57\\
57.4	44.4	0	57\\
57.4	43.6	0	57\\
nan	nan	nan	57\\
57.4	44.6	0	57\\
57.4	44.6	0	57\\
57.4	45.4	0	57\\
57.4	45.4	0	57\\
57.4	44.6	0	57\\
nan	nan	nan	57\\
57.4	45.6	0	57\\
57.4	45.6	0	57\\
57.4	46.4	0	57\\
57.4	46.4	0	57\\
57.4	45.6	0	57\\
nan	nan	nan	57\\
57.4	46.6	0	57\\
57.4	46.6	0	57\\
57.4	47.4	0	57\\
57.4	47.4	0	57\\
57.4	46.6	0	57\\
nan	nan	nan	57\\
57.4	47.6	0	57\\
57.4	47.6	0	57\\
57.4	48.4	0	57\\
57.4	48.4	0	57\\
57.4	47.6	0	57\\
nan	nan	nan	57\\
57.4	48.6	0	57\\
57.4	48.6	0	57\\
57.4	49.4	0	57\\
57.4	49.4	0	57\\
57.4	48.6	0	57\\
nan	nan	nan	57\\
57.4	49.6	0	57\\
57.4	49.6	0	57\\
57.4	50.4	0	57\\
57.4	50.4	0	57\\
57.4	49.6	0	57\\
nan	nan	nan	57\\
57.4	50.6	0	57\\
57.4	50.6	0	57\\
57.4	51.4	0	57\\
57.4	51.4	0	57\\
57.4	50.6	0	57\\
nan	nan	nan	57\\
57.4	51.6	0	57\\
57.4	51.6	0	57\\
57.4	52.4	0	57\\
57.4	52.4	0	57\\
57.4	51.6	0	57\\
nan	nan	nan	57\\
57.4	52.6	0	57\\
57.4	52.6	0	57\\
57.4	53.4	0	57\\
57.4	53.4	0	57\\
57.4	52.6	0	57\\
nan	nan	nan	57\\
57.4	53.6	0	57\\
57.4	53.6	0	57\\
57.4	54.4	0	57\\
57.4	54.4	0	57\\
57.4	53.6	0	57\\
nan	nan	nan	57\\
57.4	54.6	0	57\\
57.4	54.6	0	57\\
57.4	55.4	0	57\\
57.4	55.4	0	57\\
57.4	54.6	0	57\\
nan	nan	nan	57\\
57.4	55.6	0	57\\
57.4	55.6	0.00057518783477728	57\\
57.4	56.4	0.00057518783477728	57\\
57.4	56.4	0	57\\
57.4	55.6	0	57\\
nan	nan	nan	57\\
57.4	56.6	0	57\\
57.4	56.6	0	57\\
57.4	57.4	0	57\\
57.4	57.4	0	57\\
57.4	56.6	0	57\\
nan	nan	nan	57\\
57.4	57.6	0	57\\
57.4	57.6	0	57\\
57.4	58.4	0	57\\
57.4	58.4	0	57\\
57.4	57.6	0	57\\
nan	nan	nan	57\\
57.4	58.6	0	57\\
57.4	58.6	0	57\\
57.4	59.4	0	57\\
57.4	59.4	0	57\\
57.4	58.6	0	57\\
nan	nan	nan	57\\
57.4	59.6	0	57\\
57.4	59.6	0	57\\
57.4	60.4	0	57\\
57.4	60.4	0	57\\
57.4	59.6	0	57\\
nan	nan	nan	57\\
57.4	60.6	0	57\\
57.4	60.6	0	57\\
57.4	61.4	0	57\\
57.4	61.4	0	57\\
57.4	60.6	0	57\\
nan	nan	nan	57\\
57.4	61.6	0	57\\
57.4	61.6	0	57\\
57.4	62.4	0	57\\
57.4	62.4	0	57\\
57.4	61.6	0	57\\
nan	nan	nan	57\\
57.4	62.6	0	57\\
57.4	62.6	0	57\\
57.4	63.4	0	57\\
57.4	63.4	0	57\\
57.4	62.6	0	57\\
nan	nan	nan	57\\
57.4	63.6	0	57\\
57.4	63.6	0	57\\
57.4	64.4	0	57\\
57.4	64.4	0	57\\
57.4	63.6	0	57\\
nan	nan	nan	57\\
57.4	64.6	0	57\\
57.4	64.6	0	57\\
57.4	65.4	0	57\\
57.4	65.4	0	57\\
57.4	64.6	0	57\\
nan	nan	nan	57\\
57.4	65.6	0	57\\
57.4	65.6	0	57\\
57.4	66.4	0	57\\
57.4	66.4	0	57\\
57.4	65.6	0	57\\
nan	nan	nan	57\\
57.4	66.6	0	57\\
57.4	66.6	0	57\\
57.4	67.4	0	57\\
57.4	67.4	0	57\\
57.4	66.6	0	57\\
nan	nan	nan	57\\
57.4	67.6	0	57\\
57.4	67.6	0	57\\
57.4	68.4	0	57\\
57.4	68.4	0	57\\
57.4	67.6	0	57\\
nan	nan	nan	57\\
57.4	68.6	0	57\\
57.4	68.6	0	57\\
57.4	69.4	0	57\\
57.4	69.4	0	57\\
57.4	68.6	0	57\\
nan	nan	nan	57\\
57.4	69.6	0	57\\
57.4	69.6	0	57\\
57.4	70.4	0	57\\
57.4	70.4	0	57\\
57.4	69.6	0	57\\
nan	nan	nan	57\\
57.4	70.6	0	57\\
57.4	70.6	0	57\\
57.4	71.4	0	57\\
57.4	71.4	0	57\\
57.4	70.6	0	57\\
nan	nan	nan	57\\
57.4	71.6	0	57\\
57.4	71.6	0	57\\
57.4	72.4	0	57\\
57.4	72.4	0	57\\
57.4	71.6	0	57\\
nan	nan	nan	57\\
57.4	72.6	0	57\\
57.4	72.6	0	57\\
57.4	73.4	0	57\\
57.4	73.4	0	57\\
57.4	72.6	0	57\\
nan	nan	nan	57\\
57.4	73.6	0	57\\
57.4	73.6	0	57\\
57.4	74.4	0	57\\
57.4	74.4	0	57\\
57.4	73.6	0	57\\
nan	nan	nan	57\\
57.4	74.6	0	57\\
57.4	74.6	0	57\\
57.4	75.4	0	57\\
57.4	75.4	0	57\\
57.4	74.6	0	57\\
nan	nan	nan	57\\
57.4	75.6	0	57\\
57.4	75.6	0	57\\
57.4	76.4	0	57\\
57.4	76.4	0	57\\
57.4	75.6	0	57\\
nan	nan	nan	57\\
57.4	76.6	0	57\\
57.4	76.6	0	57\\
57.4	77.4	0	57\\
57.4	77.4	0	57\\
57.4	76.6	0	57\\
nan	nan	nan	57\\
57.4	77.6	0	57\\
57.4	77.6	0	57\\
57.4	78.4	0	57\\
57.4	78.4	0	57\\
57.4	77.6	0	57\\
nan	nan	nan	57\\
57.4	78.6	0	57\\
57.4	78.6	0	57\\
57.4	79.4	0	57\\
57.4	79.4	0	57\\
57.4	78.6	0	57\\
nan	nan	nan	57\\
57.4	79.6	0	57\\
57.4	79.6	0	57\\
57.4	80.4	0	57\\
57.4	80.4	0	57\\
57.4	79.6	0	57\\
nan	nan	nan	57\\
57.4	80.6	0	57\\
57.4	80.6	0	57\\
57.4	81.4	0	57\\
57.4	81.4	0	57\\
57.4	80.6	0	57\\
nan	nan	nan	57\\
57.4	81.6	0	57\\
57.4	81.6	0	57\\
57.4	82.4	0	57\\
57.4	82.4	0	57\\
57.4	81.6	0	57\\
nan	nan	nan	57\\
57.4	82.6	0	57\\
57.4	82.6	0	57\\
57.4	83.4	0	57\\
57.4	83.4	0	57\\
57.4	82.6	0	57\\
nan	nan	nan	57\\
57.4	83.6	0	57\\
57.4	83.6	0	57\\
57.4	84.4	0	57\\
57.4	84.4	0	57\\
57.4	83.6	0	57\\
nan	nan	nan	57\\
57.4	84.6	0	57\\
57.4	84.6	0	57\\
57.4	85.4	0	57\\
57.4	85.4	0	57\\
57.4	84.6	0	57\\
nan	nan	nan	57\\
57.4	85.6	0	57\\
57.4	85.6	0	57\\
57.4	86.4	0	57\\
57.4	86.4	0	57\\
57.4	85.6	0	57\\
nan	nan	nan	57\\
57.4	86.6	0	57\\
57.4	86.6	0	57\\
57.4	87.4	0	57\\
57.4	87.4	0	57\\
57.4	86.6	0	57\\
nan	nan	nan	57\\
57.4	87.6	0	57\\
57.4	87.6	0	57\\
57.4	88.4	0	57\\
57.4	88.4	0	57\\
57.4	87.6	0	57\\
nan	nan	nan	57\\
57.4	88.6	0	57\\
57.4	88.6	0	57\\
57.4	89.4	0	57\\
57.4	89.4	0	57\\
57.4	88.6	0	57\\
nan	nan	nan	57\\
57.4	89.6	0	57\\
57.4	89.6	0	57\\
57.4	90.4	0	57\\
57.4	90.4	0	57\\
57.4	89.6	0	57\\
nan	nan	nan	57\\
57.4	90.6	0	57\\
57.4	90.6	0	57\\
57.4	91.4	0	57\\
57.4	91.4	0	57\\
57.4	90.6	0	57\\
nan	nan	nan	57\\
57.4	91.6	0	57\\
57.4	91.6	0	57\\
57.4	92.4	0	57\\
57.4	92.4	0	57\\
57.4	91.6	0	57\\
nan	nan	nan	57\\
57.4	92.6	0	57\\
57.4	92.6	0	57\\
57.4	93.4	0	57\\
57.4	93.4	0	57\\
57.4	92.6	0	57\\
nan	nan	nan	57\\
57.4	93.6	0	57\\
57.4	93.6	0	57\\
57.4	94.4	0	57\\
57.4	94.4	0	57\\
57.4	93.6	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	0.6	0	57\\
57.4	1.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	1.6	0	57\\
57.4	2.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	2.6	0	57\\
57.4	3.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	3.6	0	57\\
57.4	4.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	4.6	0	57\\
57.4	5.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	5.6	0	57\\
57.4	6.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	6.6	0	57\\
57.4	7.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	7.6	0	57\\
57.4	8.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	8.6	0	57\\
57.4	9.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	9.6	0	57\\
57.4	10.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	10.6	0	57\\
57.4	11.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	11.6	0	57\\
57.4	12.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	12.6	0	57\\
57.4	13.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	13.6	0	57\\
57.4	14.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	14.6	0	57\\
57.4	15.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	15.6	0	57\\
57.4	16.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	16.6	0	57\\
57.4	17.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	17.6	0	57\\
57.4	18.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	18.6	0	57\\
57.4	19.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	19.6	0	57\\
57.4	20.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	20.6	0	57\\
57.4	21.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	21.6	0	57\\
57.4	22.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	22.6	0	57\\
57.4	23.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	23.6	0	57\\
57.4	24.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	24.6	0	57\\
57.4	25.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	25.6	0	57\\
57.4	26.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	26.6	0	57\\
57.4	27.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	27.6	0	57\\
57.4	28.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	28.6	0	57\\
57.4	29.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	29.6	0	57\\
57.4	30.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	30.6	0	57\\
57.4	31.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	31.6	0	57\\
57.4	32.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	32.6	0	57\\
57.4	33.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	33.6	0	57\\
57.4	34.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	34.6	0	57\\
57.4	35.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	35.6	0	57\\
57.4	36.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	36.6	0	57\\
57.4	37.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	37.6	0	57\\
57.4	38.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	38.6	0	57\\
57.4	39.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	39.6	0	57\\
57.4	40.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	40.6	0	57\\
57.4	41.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	41.6	0	57\\
57.4	42.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	42.6	0	57\\
57.4	43.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	43.6	0	57\\
57.4	44.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	44.6	0	57\\
57.4	45.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	45.6	0	57\\
57.4	46.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	46.6	0	57\\
57.4	47.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	47.6	0	57\\
57.4	48.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	48.6	0	57\\
57.4	49.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	49.6	0	57\\
57.4	50.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	50.6	0	57\\
57.4	51.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	51.6	0	57\\
57.4	52.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	52.6	0	57\\
57.4	53.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	53.6	0	57\\
57.4	54.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	54.6	0	57\\
57.4	55.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	55.6	0	57\\
57.4	56.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	56.6	0	57\\
57.4	57.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	57.6	0	57\\
57.4	58.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	58.6	0	57\\
57.4	59.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	59.6	0	57\\
57.4	60.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	60.6	0	57\\
57.4	61.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	61.6	0	57\\
57.4	62.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	62.6	0	57\\
57.4	63.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	63.6	0	57\\
57.4	64.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	64.6	0	57\\
57.4	65.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	65.6	0	57\\
57.4	66.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	66.6	0	57\\
57.4	67.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	67.6	0	57\\
57.4	68.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	68.6	0	57\\
57.4	69.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	69.6	0	57\\
57.4	70.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	70.6	0	57\\
57.4	71.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	71.6	0	57\\
57.4	72.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	72.6	0	57\\
57.4	73.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	73.6	0	57\\
57.4	74.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	74.6	0	57\\
57.4	75.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	75.6	0	57\\
57.4	76.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	76.6	0	57\\
57.4	77.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	77.6	0	57\\
57.4	78.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	78.6	0	57\\
57.4	79.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	79.6	0	57\\
57.4	80.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	80.6	0	57\\
57.4	81.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	81.6	0	57\\
57.4	82.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	82.6	0	57\\
57.4	83.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	83.6	0	57\\
57.4	84.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	84.6	0	57\\
57.4	85.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	85.6	0	57\\
57.4	86.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	86.6	0	57\\
57.4	87.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	87.6	0	57\\
57.4	88.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	88.6	0	57\\
57.4	89.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	89.6	0	57\\
57.4	90.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	90.6	0	57\\
57.4	91.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	91.6	0	57\\
57.4	92.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	92.6	0	57\\
57.4	93.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
57.4	93.6	0	57\\
57.4	94.4	0	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
nan	nan	nan	57\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	58\\
57.6	0.6	0	58\\
57.6	1.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	1.6	0	58\\
57.6	2.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	2.6	0	58\\
57.6	3.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	3.6	0	58\\
57.6	4.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	4.6	0	58\\
57.6	5.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	5.6	0	58\\
57.6	6.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	6.6	0	58\\
57.6	7.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	7.6	0	58\\
57.6	8.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	8.6	0	58\\
57.6	9.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	9.6	0	58\\
57.6	10.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	10.6	0	58\\
57.6	11.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	11.6	0	58\\
57.6	12.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	12.6	0	58\\
57.6	13.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	13.6	0	58\\
57.6	14.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	14.6	0	58\\
57.6	15.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	15.6	0	58\\
57.6	16.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	16.6	0	58\\
57.6	17.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	17.6	0	58\\
57.6	18.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	18.6	0	58\\
57.6	19.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	19.6	0	58\\
57.6	20.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	20.6	0	58\\
57.6	21.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	21.6	0	58\\
57.6	22.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	22.6	0	58\\
57.6	23.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	23.6	0	58\\
57.6	24.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	24.6	0	58\\
57.6	25.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	25.6	0	58\\
57.6	26.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	26.6	0	58\\
57.6	27.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	27.6	0	58\\
57.6	28.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	28.6	0	58\\
57.6	29.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	29.6	0	58\\
57.6	30.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	30.6	0	58\\
57.6	31.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	31.6	0	58\\
57.6	32.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	32.6	0	58\\
57.6	33.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	33.6	0	58\\
57.6	34.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	34.6	0	58\\
57.6	35.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	35.6	0	58\\
57.6	36.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	36.6	0	58\\
57.6	37.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	37.6	0	58\\
57.6	38.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	38.6	0	58\\
57.6	39.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	39.6	0	58\\
57.6	40.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	40.6	0	58\\
57.6	41.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	41.6	0	58\\
57.6	42.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	42.6	0	58\\
57.6	43.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	43.6	0	58\\
57.6	44.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	44.6	0	58\\
57.6	45.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	45.6	0	58\\
57.6	46.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	46.6	0	58\\
57.6	47.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	47.6	0	58\\
57.6	48.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	48.6	0	58\\
57.6	49.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	49.6	0	58\\
57.6	50.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	50.6	0	58\\
57.6	51.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	51.6	0	58\\
57.6	52.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	52.6	0	58\\
57.6	53.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	53.6	0	58\\
57.6	54.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	54.6	0	58\\
57.6	55.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	55.6	0	58\\
57.6	56.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	56.6	0	58\\
57.6	57.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	57.6	0	58\\
57.6	58.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	58.6	0	58\\
57.6	59.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	59.6	0	58\\
57.6	60.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	60.6	0	58\\
57.6	61.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	61.6	0	58\\
57.6	62.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	62.6	0	58\\
57.6	63.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	63.6	0	58\\
57.6	64.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	64.6	0	58\\
57.6	65.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	65.6	0	58\\
57.6	66.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	66.6	0	58\\
57.6	67.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	67.6	0	58\\
57.6	68.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	68.6	0	58\\
57.6	69.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	69.6	0	58\\
57.6	70.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	70.6	0	58\\
57.6	71.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	71.6	0	58\\
57.6	72.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	72.6	0	58\\
57.6	73.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	73.6	0	58\\
57.6	74.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	74.6	0	58\\
57.6	75.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	75.6	0	58\\
57.6	76.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	76.6	0	58\\
57.6	77.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	77.6	0	58\\
57.6	78.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	78.6	0	58\\
57.6	79.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	79.6	0	58\\
57.6	80.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	80.6	0	58\\
57.6	81.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	81.6	0	58\\
57.6	82.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	82.6	0	58\\
57.6	83.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	83.6	0	58\\
57.6	84.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	84.6	0	58\\
57.6	85.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	85.6	0	58\\
57.6	86.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	86.6	0	58\\
57.6	87.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	87.6	0	58\\
57.6	88.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	88.6	0	58\\
57.6	89.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	89.6	0	58\\
57.6	90.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	90.6	0	58\\
57.6	91.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	91.6	0	58\\
57.6	92.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	92.6	0	58\\
57.6	93.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	93.6	0	58\\
57.6	94.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
57.6	0.6	0	58\\
57.6	0.6	0	58\\
57.6	1.4	0	58\\
57.6	1.4	0	58\\
57.6	0.6	0	58\\
nan	nan	nan	58\\
57.6	1.6	0	58\\
57.6	1.6	0	58\\
57.6	2.4	0	58\\
57.6	2.4	0	58\\
57.6	1.6	0	58\\
nan	nan	nan	58\\
57.6	2.6	0	58\\
57.6	2.6	0	58\\
57.6	3.4	0	58\\
57.6	3.4	0	58\\
57.6	2.6	0	58\\
nan	nan	nan	58\\
57.6	3.6	0	58\\
57.6	3.6	0	58\\
57.6	4.4	0	58\\
57.6	4.4	0	58\\
57.6	3.6	0	58\\
nan	nan	nan	58\\
57.6	4.6	0	58\\
57.6	4.6	0	58\\
57.6	5.4	0	58\\
57.6	5.4	0	58\\
57.6	4.6	0	58\\
nan	nan	nan	58\\
57.6	5.6	0	58\\
57.6	5.6	0	58\\
57.6	6.4	0	58\\
57.6	6.4	0	58\\
57.6	5.6	0	58\\
nan	nan	nan	58\\
57.6	6.6	0	58\\
57.6	6.6	0	58\\
57.6	7.4	0	58\\
57.6	7.4	0	58\\
57.6	6.6	0	58\\
nan	nan	nan	58\\
57.6	7.6	0	58\\
57.6	7.6	0	58\\
57.6	8.4	0	58\\
57.6	8.4	0	58\\
57.6	7.6	0	58\\
nan	nan	nan	58\\
57.6	8.6	0	58\\
57.6	8.6	0	58\\
57.6	9.4	0	58\\
57.6	9.4	0	58\\
57.6	8.6	0	58\\
nan	nan	nan	58\\
57.6	9.6	0	58\\
57.6	9.6	0	58\\
57.6	10.4	0	58\\
57.6	10.4	0	58\\
57.6	9.6	0	58\\
nan	nan	nan	58\\
57.6	10.6	0	58\\
57.6	10.6	0	58\\
57.6	11.4	0	58\\
57.6	11.4	0	58\\
57.6	10.6	0	58\\
nan	nan	nan	58\\
57.6	11.6	0	58\\
57.6	11.6	0	58\\
57.6	12.4	0	58\\
57.6	12.4	0	58\\
57.6	11.6	0	58\\
nan	nan	nan	58\\
57.6	12.6	0	58\\
57.6	12.6	0	58\\
57.6	13.4	0	58\\
57.6	13.4	0	58\\
57.6	12.6	0	58\\
nan	nan	nan	58\\
57.6	13.6	0	58\\
57.6	13.6	0	58\\
57.6	14.4	0	58\\
57.6	14.4	0	58\\
57.6	13.6	0	58\\
nan	nan	nan	58\\
57.6	14.6	0	58\\
57.6	14.6	0	58\\
57.6	15.4	0	58\\
57.6	15.4	0	58\\
57.6	14.6	0	58\\
nan	nan	nan	58\\
57.6	15.6	0	58\\
57.6	15.6	0	58\\
57.6	16.4	0	58\\
57.6	16.4	0	58\\
57.6	15.6	0	58\\
nan	nan	nan	58\\
57.6	16.6	0	58\\
57.6	16.6	0	58\\
57.6	17.4	0	58\\
57.6	17.4	0	58\\
57.6	16.6	0	58\\
nan	nan	nan	58\\
57.6	17.6	0	58\\
57.6	17.6	0	58\\
57.6	18.4	0	58\\
57.6	18.4	0	58\\
57.6	17.6	0	58\\
nan	nan	nan	58\\
57.6	18.6	0	58\\
57.6	18.6	0	58\\
57.6	19.4	0	58\\
57.6	19.4	0	58\\
57.6	18.6	0	58\\
nan	nan	nan	58\\
57.6	19.6	0	58\\
57.6	19.6	0	58\\
57.6	20.4	0	58\\
57.6	20.4	0	58\\
57.6	19.6	0	58\\
nan	nan	nan	58\\
57.6	20.6	0	58\\
57.6	20.6	0	58\\
57.6	21.4	0	58\\
57.6	21.4	0	58\\
57.6	20.6	0	58\\
nan	nan	nan	58\\
57.6	21.6	0	58\\
57.6	21.6	0	58\\
57.6	22.4	0	58\\
57.6	22.4	0	58\\
57.6	21.6	0	58\\
nan	nan	nan	58\\
57.6	22.6	0	58\\
57.6	22.6	0	58\\
57.6	23.4	0	58\\
57.6	23.4	0	58\\
57.6	22.6	0	58\\
nan	nan	nan	58\\
57.6	23.6	0	58\\
57.6	23.6	0	58\\
57.6	24.4	0	58\\
57.6	24.4	0	58\\
57.6	23.6	0	58\\
nan	nan	nan	58\\
57.6	24.6	0	58\\
57.6	24.6	0	58\\
57.6	25.4	0	58\\
57.6	25.4	0	58\\
57.6	24.6	0	58\\
nan	nan	nan	58\\
57.6	25.6	0	58\\
57.6	25.6	0	58\\
57.6	26.4	0	58\\
57.6	26.4	0	58\\
57.6	25.6	0	58\\
nan	nan	nan	58\\
57.6	26.6	0	58\\
57.6	26.6	0	58\\
57.6	27.4	0	58\\
57.6	27.4	0	58\\
57.6	26.6	0	58\\
nan	nan	nan	58\\
57.6	27.6	0	58\\
57.6	27.6	0	58\\
57.6	28.4	0	58\\
57.6	28.4	0	58\\
57.6	27.6	0	58\\
nan	nan	nan	58\\
57.6	28.6	0	58\\
57.6	28.6	0	58\\
57.6	29.4	0	58\\
57.6	29.4	0	58\\
57.6	28.6	0	58\\
nan	nan	nan	58\\
57.6	29.6	0	58\\
57.6	29.6	0	58\\
57.6	30.4	0	58\\
57.6	30.4	0	58\\
57.6	29.6	0	58\\
nan	nan	nan	58\\
57.6	30.6	0	58\\
57.6	30.6	0	58\\
57.6	31.4	0	58\\
57.6	31.4	0	58\\
57.6	30.6	0	58\\
nan	nan	nan	58\\
57.6	31.6	0	58\\
57.6	31.6	0	58\\
57.6	32.4	0	58\\
57.6	32.4	0	58\\
57.6	31.6	0	58\\
nan	nan	nan	58\\
57.6	32.6	0	58\\
57.6	32.6	0	58\\
57.6	33.4	0	58\\
57.6	33.4	0	58\\
57.6	32.6	0	58\\
nan	nan	nan	58\\
57.6	33.6	0	58\\
57.6	33.6	0	58\\
57.6	34.4	0	58\\
57.6	34.4	0	58\\
57.6	33.6	0	58\\
nan	nan	nan	58\\
57.6	34.6	0	58\\
57.6	34.6	0	58\\
57.6	35.4	0	58\\
57.6	35.4	0	58\\
57.6	34.6	0	58\\
nan	nan	nan	58\\
57.6	35.6	0	58\\
57.6	35.6	0	58\\
57.6	36.4	0	58\\
57.6	36.4	0	58\\
57.6	35.6	0	58\\
nan	nan	nan	58\\
57.6	36.6	0	58\\
57.6	36.6	0	58\\
57.6	37.4	0	58\\
57.6	37.4	0	58\\
57.6	36.6	0	58\\
nan	nan	nan	58\\
57.6	37.6	0	58\\
57.6	37.6	0	58\\
57.6	38.4	0	58\\
57.6	38.4	0	58\\
57.6	37.6	0	58\\
nan	nan	nan	58\\
57.6	38.6	0	58\\
57.6	38.6	0	58\\
57.6	39.4	0	58\\
57.6	39.4	0	58\\
57.6	38.6	0	58\\
nan	nan	nan	58\\
57.6	39.6	0	58\\
57.6	39.6	0	58\\
57.6	40.4	0	58\\
57.6	40.4	0	58\\
57.6	39.6	0	58\\
nan	nan	nan	58\\
57.6	40.6	0	58\\
57.6	40.6	0	58\\
57.6	41.4	0	58\\
57.6	41.4	0	58\\
57.6	40.6	0	58\\
nan	nan	nan	58\\
57.6	41.6	0	58\\
57.6	41.6	0	58\\
57.6	42.4	0	58\\
57.6	42.4	0	58\\
57.6	41.6	0	58\\
nan	nan	nan	58\\
57.6	42.6	0	58\\
57.6	42.6	0	58\\
57.6	43.4	0	58\\
57.6	43.4	0	58\\
57.6	42.6	0	58\\
nan	nan	nan	58\\
57.6	43.6	0	58\\
57.6	43.6	0	58\\
57.6	44.4	0	58\\
57.6	44.4	0	58\\
57.6	43.6	0	58\\
nan	nan	nan	58\\
57.6	44.6	0	58\\
57.6	44.6	0	58\\
57.6	45.4	0	58\\
57.6	45.4	0	58\\
57.6	44.6	0	58\\
nan	nan	nan	58\\
57.6	45.6	0	58\\
57.6	45.6	0	58\\
57.6	46.4	0	58\\
57.6	46.4	0	58\\
57.6	45.6	0	58\\
nan	nan	nan	58\\
57.6	46.6	0	58\\
57.6	46.6	0	58\\
57.6	47.4	0	58\\
57.6	47.4	0	58\\
57.6	46.6	0	58\\
nan	nan	nan	58\\
57.6	47.6	0	58\\
57.6	47.6	0	58\\
57.6	48.4	0	58\\
57.6	48.4	0	58\\
57.6	47.6	0	58\\
nan	nan	nan	58\\
57.6	48.6	0	58\\
57.6	48.6	0	58\\
57.6	49.4	0	58\\
57.6	49.4	0	58\\
57.6	48.6	0	58\\
nan	nan	nan	58\\
57.6	49.6	0	58\\
57.6	49.6	0	58\\
57.6	50.4	0	58\\
57.6	50.4	0	58\\
57.6	49.6	0	58\\
nan	nan	nan	58\\
57.6	50.6	0	58\\
57.6	50.6	0	58\\
57.6	51.4	0	58\\
57.6	51.4	0	58\\
57.6	50.6	0	58\\
nan	nan	nan	58\\
57.6	51.6	0	58\\
57.6	51.6	0	58\\
57.6	52.4	0	58\\
57.6	52.4	0	58\\
57.6	51.6	0	58\\
nan	nan	nan	58\\
57.6	52.6	0	58\\
57.6	52.6	0	58\\
57.6	53.4	0	58\\
57.6	53.4	0	58\\
57.6	52.6	0	58\\
nan	nan	nan	58\\
57.6	53.6	0	58\\
57.6	53.6	0	58\\
57.6	54.4	0	58\\
57.6	54.4	0	58\\
57.6	53.6	0	58\\
nan	nan	nan	58\\
57.6	54.6	0	58\\
57.6	54.6	0	58\\
57.6	55.4	0	58\\
57.6	55.4	0	58\\
57.6	54.6	0	58\\
nan	nan	nan	58\\
57.6	55.6	0	58\\
57.6	55.6	0.0002152802398947	58\\
57.6	56.4	0.0002152802398947	58\\
57.6	56.4	0	58\\
57.6	55.6	0	58\\
nan	nan	nan	58\\
57.6	56.6	0	58\\
57.6	56.6	0.000755349231291946	58\\
57.6	57.4	0.000755349231291946	58\\
57.6	57.4	0	58\\
57.6	56.6	0	58\\
nan	nan	nan	58\\
57.6	57.6	0	58\\
57.6	57.6	0	58\\
57.6	58.4	0	58\\
57.6	58.4	0	58\\
57.6	57.6	0	58\\
nan	nan	nan	58\\
57.6	58.6	0	58\\
57.6	58.6	0	58\\
57.6	59.4	0	58\\
57.6	59.4	0	58\\
57.6	58.6	0	58\\
nan	nan	nan	58\\
57.6	59.6	0	58\\
57.6	59.6	0	58\\
57.6	60.4	0	58\\
57.6	60.4	0	58\\
57.6	59.6	0	58\\
nan	nan	nan	58\\
57.6	60.6	0	58\\
57.6	60.6	0	58\\
57.6	61.4	0	58\\
57.6	61.4	0	58\\
57.6	60.6	0	58\\
nan	nan	nan	58\\
57.6	61.6	0	58\\
57.6	61.6	0	58\\
57.6	62.4	0	58\\
57.6	62.4	0	58\\
57.6	61.6	0	58\\
nan	nan	nan	58\\
57.6	62.6	0	58\\
57.6	62.6	0	58\\
57.6	63.4	0	58\\
57.6	63.4	0	58\\
57.6	62.6	0	58\\
nan	nan	nan	58\\
57.6	63.6	0	58\\
57.6	63.6	0	58\\
57.6	64.4	0	58\\
57.6	64.4	0	58\\
57.6	63.6	0	58\\
nan	nan	nan	58\\
57.6	64.6	0	58\\
57.6	64.6	0	58\\
57.6	65.4	0	58\\
57.6	65.4	0	58\\
57.6	64.6	0	58\\
nan	nan	nan	58\\
57.6	65.6	0	58\\
57.6	65.6	0	58\\
57.6	66.4	0	58\\
57.6	66.4	0	58\\
57.6	65.6	0	58\\
nan	nan	nan	58\\
57.6	66.6	0	58\\
57.6	66.6	0	58\\
57.6	67.4	0	58\\
57.6	67.4	0	58\\
57.6	66.6	0	58\\
nan	nan	nan	58\\
57.6	67.6	0	58\\
57.6	67.6	0	58\\
57.6	68.4	0	58\\
57.6	68.4	0	58\\
57.6	67.6	0	58\\
nan	nan	nan	58\\
57.6	68.6	0	58\\
57.6	68.6	0	58\\
57.6	69.4	0	58\\
57.6	69.4	0	58\\
57.6	68.6	0	58\\
nan	nan	nan	58\\
57.6	69.6	0	58\\
57.6	69.6	0	58\\
57.6	70.4	0	58\\
57.6	70.4	0	58\\
57.6	69.6	0	58\\
nan	nan	nan	58\\
57.6	70.6	0	58\\
57.6	70.6	0	58\\
57.6	71.4	0	58\\
57.6	71.4	0	58\\
57.6	70.6	0	58\\
nan	nan	nan	58\\
57.6	71.6	0	58\\
57.6	71.6	0	58\\
57.6	72.4	0	58\\
57.6	72.4	0	58\\
57.6	71.6	0	58\\
nan	nan	nan	58\\
57.6	72.6	0	58\\
57.6	72.6	0	58\\
57.6	73.4	0	58\\
57.6	73.4	0	58\\
57.6	72.6	0	58\\
nan	nan	nan	58\\
57.6	73.6	0	58\\
57.6	73.6	0	58\\
57.6	74.4	0	58\\
57.6	74.4	0	58\\
57.6	73.6	0	58\\
nan	nan	nan	58\\
57.6	74.6	0	58\\
57.6	74.6	0	58\\
57.6	75.4	0	58\\
57.6	75.4	0	58\\
57.6	74.6	0	58\\
nan	nan	nan	58\\
57.6	75.6	0	58\\
57.6	75.6	0	58\\
57.6	76.4	0	58\\
57.6	76.4	0	58\\
57.6	75.6	0	58\\
nan	nan	nan	58\\
57.6	76.6	0	58\\
57.6	76.6	0	58\\
57.6	77.4	0	58\\
57.6	77.4	0	58\\
57.6	76.6	0	58\\
nan	nan	nan	58\\
57.6	77.6	0	58\\
57.6	77.6	0	58\\
57.6	78.4	0	58\\
57.6	78.4	0	58\\
57.6	77.6	0	58\\
nan	nan	nan	58\\
57.6	78.6	0	58\\
57.6	78.6	0	58\\
57.6	79.4	0	58\\
57.6	79.4	0	58\\
57.6	78.6	0	58\\
nan	nan	nan	58\\
57.6	79.6	0	58\\
57.6	79.6	0	58\\
57.6	80.4	0	58\\
57.6	80.4	0	58\\
57.6	79.6	0	58\\
nan	nan	nan	58\\
57.6	80.6	0	58\\
57.6	80.6	0	58\\
57.6	81.4	0	58\\
57.6	81.4	0	58\\
57.6	80.6	0	58\\
nan	nan	nan	58\\
57.6	81.6	0	58\\
57.6	81.6	0	58\\
57.6	82.4	0	58\\
57.6	82.4	0	58\\
57.6	81.6	0	58\\
nan	nan	nan	58\\
57.6	82.6	0	58\\
57.6	82.6	0	58\\
57.6	83.4	0	58\\
57.6	83.4	0	58\\
57.6	82.6	0	58\\
nan	nan	nan	58\\
57.6	83.6	0	58\\
57.6	83.6	0	58\\
57.6	84.4	0	58\\
57.6	84.4	0	58\\
57.6	83.6	0	58\\
nan	nan	nan	58\\
57.6	84.6	0	58\\
57.6	84.6	0	58\\
57.6	85.4	0	58\\
57.6	85.4	0	58\\
57.6	84.6	0	58\\
nan	nan	nan	58\\
57.6	85.6	0	58\\
57.6	85.6	0	58\\
57.6	86.4	0	58\\
57.6	86.4	0	58\\
57.6	85.6	0	58\\
nan	nan	nan	58\\
57.6	86.6	0	58\\
57.6	86.6	0	58\\
57.6	87.4	0	58\\
57.6	87.4	0	58\\
57.6	86.6	0	58\\
nan	nan	nan	58\\
57.6	87.6	0	58\\
57.6	87.6	0	58\\
57.6	88.4	0	58\\
57.6	88.4	0	58\\
57.6	87.6	0	58\\
nan	nan	nan	58\\
57.6	88.6	0	58\\
57.6	88.6	0	58\\
57.6	89.4	0	58\\
57.6	89.4	0	58\\
57.6	88.6	0	58\\
nan	nan	nan	58\\
57.6	89.6	0	58\\
57.6	89.6	0	58\\
57.6	90.4	0	58\\
57.6	90.4	0	58\\
57.6	89.6	0	58\\
nan	nan	nan	58\\
57.6	90.6	0	58\\
57.6	90.6	0	58\\
57.6	91.4	0	58\\
57.6	91.4	0	58\\
57.6	90.6	0	58\\
nan	nan	nan	58\\
57.6	91.6	0	58\\
57.6	91.6	0	58\\
57.6	92.4	0	58\\
57.6	92.4	0	58\\
57.6	91.6	0	58\\
nan	nan	nan	58\\
57.6	92.6	0	58\\
57.6	92.6	0	58\\
57.6	93.4	0	58\\
57.6	93.4	0	58\\
57.6	92.6	0	58\\
nan	nan	nan	58\\
57.6	93.6	0	58\\
57.6	93.6	0	58\\
57.6	94.4	0	58\\
57.6	94.4	0	58\\
57.6	93.6	0	58\\
nan	nan	nan	58\\
58.4	0.6	0	58\\
58.4	0.6	0	58\\
58.4	1.4	0	58\\
58.4	1.4	0	58\\
58.4	0.6	0	58\\
nan	nan	nan	58\\
58.4	1.6	0	58\\
58.4	1.6	0	58\\
58.4	2.4	0	58\\
58.4	2.4	0	58\\
58.4	1.6	0	58\\
nan	nan	nan	58\\
58.4	2.6	0	58\\
58.4	2.6	0	58\\
58.4	3.4	0	58\\
58.4	3.4	0	58\\
58.4	2.6	0	58\\
nan	nan	nan	58\\
58.4	3.6	0	58\\
58.4	3.6	0	58\\
58.4	4.4	0	58\\
58.4	4.4	0	58\\
58.4	3.6	0	58\\
nan	nan	nan	58\\
58.4	4.6	0	58\\
58.4	4.6	0	58\\
58.4	5.4	0	58\\
58.4	5.4	0	58\\
58.4	4.6	0	58\\
nan	nan	nan	58\\
58.4	5.6	0	58\\
58.4	5.6	0	58\\
58.4	6.4	0	58\\
58.4	6.4	0	58\\
58.4	5.6	0	58\\
nan	nan	nan	58\\
58.4	6.6	0	58\\
58.4	6.6	0	58\\
58.4	7.4	0	58\\
58.4	7.4	0	58\\
58.4	6.6	0	58\\
nan	nan	nan	58\\
58.4	7.6	0	58\\
58.4	7.6	0	58\\
58.4	8.4	0	58\\
58.4	8.4	0	58\\
58.4	7.6	0	58\\
nan	nan	nan	58\\
58.4	8.6	0	58\\
58.4	8.6	0	58\\
58.4	9.4	0	58\\
58.4	9.4	0	58\\
58.4	8.6	0	58\\
nan	nan	nan	58\\
58.4	9.6	0	58\\
58.4	9.6	0	58\\
58.4	10.4	0	58\\
58.4	10.4	0	58\\
58.4	9.6	0	58\\
nan	nan	nan	58\\
58.4	10.6	0	58\\
58.4	10.6	0	58\\
58.4	11.4	0	58\\
58.4	11.4	0	58\\
58.4	10.6	0	58\\
nan	nan	nan	58\\
58.4	11.6	0	58\\
58.4	11.6	0	58\\
58.4	12.4	0	58\\
58.4	12.4	0	58\\
58.4	11.6	0	58\\
nan	nan	nan	58\\
58.4	12.6	0	58\\
58.4	12.6	0	58\\
58.4	13.4	0	58\\
58.4	13.4	0	58\\
58.4	12.6	0	58\\
nan	nan	nan	58\\
58.4	13.6	0	58\\
58.4	13.6	0	58\\
58.4	14.4	0	58\\
58.4	14.4	0	58\\
58.4	13.6	0	58\\
nan	nan	nan	58\\
58.4	14.6	0	58\\
58.4	14.6	0	58\\
58.4	15.4	0	58\\
58.4	15.4	0	58\\
58.4	14.6	0	58\\
nan	nan	nan	58\\
58.4	15.6	0	58\\
58.4	15.6	0	58\\
58.4	16.4	0	58\\
58.4	16.4	0	58\\
58.4	15.6	0	58\\
nan	nan	nan	58\\
58.4	16.6	0	58\\
58.4	16.6	0	58\\
58.4	17.4	0	58\\
58.4	17.4	0	58\\
58.4	16.6	0	58\\
nan	nan	nan	58\\
58.4	17.6	0	58\\
58.4	17.6	0	58\\
58.4	18.4	0	58\\
58.4	18.4	0	58\\
58.4	17.6	0	58\\
nan	nan	nan	58\\
58.4	18.6	0	58\\
58.4	18.6	0	58\\
58.4	19.4	0	58\\
58.4	19.4	0	58\\
58.4	18.6	0	58\\
nan	nan	nan	58\\
58.4	19.6	0	58\\
58.4	19.6	0	58\\
58.4	20.4	0	58\\
58.4	20.4	0	58\\
58.4	19.6	0	58\\
nan	nan	nan	58\\
58.4	20.6	0	58\\
58.4	20.6	0	58\\
58.4	21.4	0	58\\
58.4	21.4	0	58\\
58.4	20.6	0	58\\
nan	nan	nan	58\\
58.4	21.6	0	58\\
58.4	21.6	0	58\\
58.4	22.4	0	58\\
58.4	22.4	0	58\\
58.4	21.6	0	58\\
nan	nan	nan	58\\
58.4	22.6	0	58\\
58.4	22.6	0	58\\
58.4	23.4	0	58\\
58.4	23.4	0	58\\
58.4	22.6	0	58\\
nan	nan	nan	58\\
58.4	23.6	0	58\\
58.4	23.6	0	58\\
58.4	24.4	0	58\\
58.4	24.4	0	58\\
58.4	23.6	0	58\\
nan	nan	nan	58\\
58.4	24.6	0	58\\
58.4	24.6	0	58\\
58.4	25.4	0	58\\
58.4	25.4	0	58\\
58.4	24.6	0	58\\
nan	nan	nan	58\\
58.4	25.6	0	58\\
58.4	25.6	0	58\\
58.4	26.4	0	58\\
58.4	26.4	0	58\\
58.4	25.6	0	58\\
nan	nan	nan	58\\
58.4	26.6	0	58\\
58.4	26.6	0	58\\
58.4	27.4	0	58\\
58.4	27.4	0	58\\
58.4	26.6	0	58\\
nan	nan	nan	58\\
58.4	27.6	0	58\\
58.4	27.6	0	58\\
58.4	28.4	0	58\\
58.4	28.4	0	58\\
58.4	27.6	0	58\\
nan	nan	nan	58\\
58.4	28.6	0	58\\
58.4	28.6	0	58\\
58.4	29.4	0	58\\
58.4	29.4	0	58\\
58.4	28.6	0	58\\
nan	nan	nan	58\\
58.4	29.6	0	58\\
58.4	29.6	0	58\\
58.4	30.4	0	58\\
58.4	30.4	0	58\\
58.4	29.6	0	58\\
nan	nan	nan	58\\
58.4	30.6	0	58\\
58.4	30.6	0	58\\
58.4	31.4	0	58\\
58.4	31.4	0	58\\
58.4	30.6	0	58\\
nan	nan	nan	58\\
58.4	31.6	0	58\\
58.4	31.6	0	58\\
58.4	32.4	0	58\\
58.4	32.4	0	58\\
58.4	31.6	0	58\\
nan	nan	nan	58\\
58.4	32.6	0	58\\
58.4	32.6	0	58\\
58.4	33.4	0	58\\
58.4	33.4	0	58\\
58.4	32.6	0	58\\
nan	nan	nan	58\\
58.4	33.6	0	58\\
58.4	33.6	0	58\\
58.4	34.4	0	58\\
58.4	34.4	0	58\\
58.4	33.6	0	58\\
nan	nan	nan	58\\
58.4	34.6	0	58\\
58.4	34.6	0	58\\
58.4	35.4	0	58\\
58.4	35.4	0	58\\
58.4	34.6	0	58\\
nan	nan	nan	58\\
58.4	35.6	0	58\\
58.4	35.6	0	58\\
58.4	36.4	0	58\\
58.4	36.4	0	58\\
58.4	35.6	0	58\\
nan	nan	nan	58\\
58.4	36.6	0	58\\
58.4	36.6	0	58\\
58.4	37.4	0	58\\
58.4	37.4	0	58\\
58.4	36.6	0	58\\
nan	nan	nan	58\\
58.4	37.6	0	58\\
58.4	37.6	0	58\\
58.4	38.4	0	58\\
58.4	38.4	0	58\\
58.4	37.6	0	58\\
nan	nan	nan	58\\
58.4	38.6	0	58\\
58.4	38.6	0	58\\
58.4	39.4	0	58\\
58.4	39.4	0	58\\
58.4	38.6	0	58\\
nan	nan	nan	58\\
58.4	39.6	0	58\\
58.4	39.6	0	58\\
58.4	40.4	0	58\\
58.4	40.4	0	58\\
58.4	39.6	0	58\\
nan	nan	nan	58\\
58.4	40.6	0	58\\
58.4	40.6	0	58\\
58.4	41.4	0	58\\
58.4	41.4	0	58\\
58.4	40.6	0	58\\
nan	nan	nan	58\\
58.4	41.6	0	58\\
58.4	41.6	0	58\\
58.4	42.4	0	58\\
58.4	42.4	0	58\\
58.4	41.6	0	58\\
nan	nan	nan	58\\
58.4	42.6	0	58\\
58.4	42.6	0	58\\
58.4	43.4	0	58\\
58.4	43.4	0	58\\
58.4	42.6	0	58\\
nan	nan	nan	58\\
58.4	43.6	0	58\\
58.4	43.6	0	58\\
58.4	44.4	0	58\\
58.4	44.4	0	58\\
58.4	43.6	0	58\\
nan	nan	nan	58\\
58.4	44.6	0	58\\
58.4	44.6	0	58\\
58.4	45.4	0	58\\
58.4	45.4	0	58\\
58.4	44.6	0	58\\
nan	nan	nan	58\\
58.4	45.6	0	58\\
58.4	45.6	0	58\\
58.4	46.4	0	58\\
58.4	46.4	0	58\\
58.4	45.6	0	58\\
nan	nan	nan	58\\
58.4	46.6	0	58\\
58.4	46.6	0	58\\
58.4	47.4	0	58\\
58.4	47.4	0	58\\
58.4	46.6	0	58\\
nan	nan	nan	58\\
58.4	47.6	0	58\\
58.4	47.6	0	58\\
58.4	48.4	0	58\\
58.4	48.4	0	58\\
58.4	47.6	0	58\\
nan	nan	nan	58\\
58.4	48.6	0	58\\
58.4	48.6	0	58\\
58.4	49.4	0	58\\
58.4	49.4	0	58\\
58.4	48.6	0	58\\
nan	nan	nan	58\\
58.4	49.6	0	58\\
58.4	49.6	0	58\\
58.4	50.4	0	58\\
58.4	50.4	0	58\\
58.4	49.6	0	58\\
nan	nan	nan	58\\
58.4	50.6	0	58\\
58.4	50.6	0	58\\
58.4	51.4	0	58\\
58.4	51.4	0	58\\
58.4	50.6	0	58\\
nan	nan	nan	58\\
58.4	51.6	0	58\\
58.4	51.6	0	58\\
58.4	52.4	0	58\\
58.4	52.4	0	58\\
58.4	51.6	0	58\\
nan	nan	nan	58\\
58.4	52.6	0	58\\
58.4	52.6	0	58\\
58.4	53.4	0	58\\
58.4	53.4	0	58\\
58.4	52.6	0	58\\
nan	nan	nan	58\\
58.4	53.6	0	58\\
58.4	53.6	0	58\\
58.4	54.4	0	58\\
58.4	54.4	0	58\\
58.4	53.6	0	58\\
nan	nan	nan	58\\
58.4	54.6	0	58\\
58.4	54.6	0	58\\
58.4	55.4	0	58\\
58.4	55.4	0	58\\
58.4	54.6	0	58\\
nan	nan	nan	58\\
58.4	55.6	0	58\\
58.4	55.6	0.0002152802398947	58\\
58.4	56.4	0.0002152802398947	58\\
58.4	56.4	0	58\\
58.4	55.6	0	58\\
nan	nan	nan	58\\
58.4	56.6	0	58\\
58.4	56.6	0.000755349231291946	58\\
58.4	57.4	0.000755349231291946	58\\
58.4	57.4	0	58\\
58.4	56.6	0	58\\
nan	nan	nan	58\\
58.4	57.6	0	58\\
58.4	57.6	0	58\\
58.4	58.4	0	58\\
58.4	58.4	0	58\\
58.4	57.6	0	58\\
nan	nan	nan	58\\
58.4	58.6	0	58\\
58.4	58.6	0	58\\
58.4	59.4	0	58\\
58.4	59.4	0	58\\
58.4	58.6	0	58\\
nan	nan	nan	58\\
58.4	59.6	0	58\\
58.4	59.6	0	58\\
58.4	60.4	0	58\\
58.4	60.4	0	58\\
58.4	59.6	0	58\\
nan	nan	nan	58\\
58.4	60.6	0	58\\
58.4	60.6	0	58\\
58.4	61.4	0	58\\
58.4	61.4	0	58\\
58.4	60.6	0	58\\
nan	nan	nan	58\\
58.4	61.6	0	58\\
58.4	61.6	0	58\\
58.4	62.4	0	58\\
58.4	62.4	0	58\\
58.4	61.6	0	58\\
nan	nan	nan	58\\
58.4	62.6	0	58\\
58.4	62.6	0	58\\
58.4	63.4	0	58\\
58.4	63.4	0	58\\
58.4	62.6	0	58\\
nan	nan	nan	58\\
58.4	63.6	0	58\\
58.4	63.6	0	58\\
58.4	64.4	0	58\\
58.4	64.4	0	58\\
58.4	63.6	0	58\\
nan	nan	nan	58\\
58.4	64.6	0	58\\
58.4	64.6	0	58\\
58.4	65.4	0	58\\
58.4	65.4	0	58\\
58.4	64.6	0	58\\
nan	nan	nan	58\\
58.4	65.6	0	58\\
58.4	65.6	0	58\\
58.4	66.4	0	58\\
58.4	66.4	0	58\\
58.4	65.6	0	58\\
nan	nan	nan	58\\
58.4	66.6	0	58\\
58.4	66.6	0	58\\
58.4	67.4	0	58\\
58.4	67.4	0	58\\
58.4	66.6	0	58\\
nan	nan	nan	58\\
58.4	67.6	0	58\\
58.4	67.6	0	58\\
58.4	68.4	0	58\\
58.4	68.4	0	58\\
58.4	67.6	0	58\\
nan	nan	nan	58\\
58.4	68.6	0	58\\
58.4	68.6	0	58\\
58.4	69.4	0	58\\
58.4	69.4	0	58\\
58.4	68.6	0	58\\
nan	nan	nan	58\\
58.4	69.6	0	58\\
58.4	69.6	0	58\\
58.4	70.4	0	58\\
58.4	70.4	0	58\\
58.4	69.6	0	58\\
nan	nan	nan	58\\
58.4	70.6	0	58\\
58.4	70.6	0	58\\
58.4	71.4	0	58\\
58.4	71.4	0	58\\
58.4	70.6	0	58\\
nan	nan	nan	58\\
58.4	71.6	0	58\\
58.4	71.6	0	58\\
58.4	72.4	0	58\\
58.4	72.4	0	58\\
58.4	71.6	0	58\\
nan	nan	nan	58\\
58.4	72.6	0	58\\
58.4	72.6	0	58\\
58.4	73.4	0	58\\
58.4	73.4	0	58\\
58.4	72.6	0	58\\
nan	nan	nan	58\\
58.4	73.6	0	58\\
58.4	73.6	0	58\\
58.4	74.4	0	58\\
58.4	74.4	0	58\\
58.4	73.6	0	58\\
nan	nan	nan	58\\
58.4	74.6	0	58\\
58.4	74.6	0	58\\
58.4	75.4	0	58\\
58.4	75.4	0	58\\
58.4	74.6	0	58\\
nan	nan	nan	58\\
58.4	75.6	0	58\\
58.4	75.6	0	58\\
58.4	76.4	0	58\\
58.4	76.4	0	58\\
58.4	75.6	0	58\\
nan	nan	nan	58\\
58.4	76.6	0	58\\
58.4	76.6	0	58\\
58.4	77.4	0	58\\
58.4	77.4	0	58\\
58.4	76.6	0	58\\
nan	nan	nan	58\\
58.4	77.6	0	58\\
58.4	77.6	0	58\\
58.4	78.4	0	58\\
58.4	78.4	0	58\\
58.4	77.6	0	58\\
nan	nan	nan	58\\
58.4	78.6	0	58\\
58.4	78.6	0	58\\
58.4	79.4	0	58\\
58.4	79.4	0	58\\
58.4	78.6	0	58\\
nan	nan	nan	58\\
58.4	79.6	0	58\\
58.4	79.6	0	58\\
58.4	80.4	0	58\\
58.4	80.4	0	58\\
58.4	79.6	0	58\\
nan	nan	nan	58\\
58.4	80.6	0	58\\
58.4	80.6	0	58\\
58.4	81.4	0	58\\
58.4	81.4	0	58\\
58.4	80.6	0	58\\
nan	nan	nan	58\\
58.4	81.6	0	58\\
58.4	81.6	0	58\\
58.4	82.4	0	58\\
58.4	82.4	0	58\\
58.4	81.6	0	58\\
nan	nan	nan	58\\
58.4	82.6	0	58\\
58.4	82.6	0	58\\
58.4	83.4	0	58\\
58.4	83.4	0	58\\
58.4	82.6	0	58\\
nan	nan	nan	58\\
58.4	83.6	0	58\\
58.4	83.6	0	58\\
58.4	84.4	0	58\\
58.4	84.4	0	58\\
58.4	83.6	0	58\\
nan	nan	nan	58\\
58.4	84.6	0	58\\
58.4	84.6	0	58\\
58.4	85.4	0	58\\
58.4	85.4	0	58\\
58.4	84.6	0	58\\
nan	nan	nan	58\\
58.4	85.6	0	58\\
58.4	85.6	0	58\\
58.4	86.4	0	58\\
58.4	86.4	0	58\\
58.4	85.6	0	58\\
nan	nan	nan	58\\
58.4	86.6	0	58\\
58.4	86.6	0	58\\
58.4	87.4	0	58\\
58.4	87.4	0	58\\
58.4	86.6	0	58\\
nan	nan	nan	58\\
58.4	87.6	0	58\\
58.4	87.6	0	58\\
58.4	88.4	0	58\\
58.4	88.4	0	58\\
58.4	87.6	0	58\\
nan	nan	nan	58\\
58.4	88.6	0	58\\
58.4	88.6	0	58\\
58.4	89.4	0	58\\
58.4	89.4	0	58\\
58.4	88.6	0	58\\
nan	nan	nan	58\\
58.4	89.6	0	58\\
58.4	89.6	0	58\\
58.4	90.4	0	58\\
58.4	90.4	0	58\\
58.4	89.6	0	58\\
nan	nan	nan	58\\
58.4	90.6	0	58\\
58.4	90.6	0	58\\
58.4	91.4	0	58\\
58.4	91.4	0	58\\
58.4	90.6	0	58\\
nan	nan	nan	58\\
58.4	91.6	0	58\\
58.4	91.6	0	58\\
58.4	92.4	0	58\\
58.4	92.4	0	58\\
58.4	91.6	0	58\\
nan	nan	nan	58\\
58.4	92.6	0	58\\
58.4	92.6	0	58\\
58.4	93.4	0	58\\
58.4	93.4	0	58\\
58.4	92.6	0	58\\
nan	nan	nan	58\\
58.4	93.6	0	58\\
58.4	93.6	0	58\\
58.4	94.4	0	58\\
58.4	94.4	0	58\\
58.4	93.6	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	0.6	0	58\\
58.4	1.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	1.6	0	58\\
58.4	2.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	2.6	0	58\\
58.4	3.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	3.6	0	58\\
58.4	4.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	4.6	0	58\\
58.4	5.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	5.6	0	58\\
58.4	6.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	6.6	0	58\\
58.4	7.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	7.6	0	58\\
58.4	8.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	8.6	0	58\\
58.4	9.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	9.6	0	58\\
58.4	10.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	10.6	0	58\\
58.4	11.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	11.6	0	58\\
58.4	12.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	12.6	0	58\\
58.4	13.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	13.6	0	58\\
58.4	14.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	14.6	0	58\\
58.4	15.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	15.6	0	58\\
58.4	16.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	16.6	0	58\\
58.4	17.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	17.6	0	58\\
58.4	18.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	18.6	0	58\\
58.4	19.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	19.6	0	58\\
58.4	20.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	20.6	0	58\\
58.4	21.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	21.6	0	58\\
58.4	22.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	22.6	0	58\\
58.4	23.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	23.6	0	58\\
58.4	24.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	24.6	0	58\\
58.4	25.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	25.6	0	58\\
58.4	26.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	26.6	0	58\\
58.4	27.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	27.6	0	58\\
58.4	28.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	28.6	0	58\\
58.4	29.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	29.6	0	58\\
58.4	30.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	30.6	0	58\\
58.4	31.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	31.6	0	58\\
58.4	32.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	32.6	0	58\\
58.4	33.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	33.6	0	58\\
58.4	34.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	34.6	0	58\\
58.4	35.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	35.6	0	58\\
58.4	36.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	36.6	0	58\\
58.4	37.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	37.6	0	58\\
58.4	38.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	38.6	0	58\\
58.4	39.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	39.6	0	58\\
58.4	40.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	40.6	0	58\\
58.4	41.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	41.6	0	58\\
58.4	42.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	42.6	0	58\\
58.4	43.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	43.6	0	58\\
58.4	44.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	44.6	0	58\\
58.4	45.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	45.6	0	58\\
58.4	46.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	46.6	0	58\\
58.4	47.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	47.6	0	58\\
58.4	48.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	48.6	0	58\\
58.4	49.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	49.6	0	58\\
58.4	50.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	50.6	0	58\\
58.4	51.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	51.6	0	58\\
58.4	52.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	52.6	0	58\\
58.4	53.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	53.6	0	58\\
58.4	54.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	54.6	0	58\\
58.4	55.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	55.6	0	58\\
58.4	56.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	56.6	0	58\\
58.4	57.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	57.6	0	58\\
58.4	58.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	58.6	0	58\\
58.4	59.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	59.6	0	58\\
58.4	60.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	60.6	0	58\\
58.4	61.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	61.6	0	58\\
58.4	62.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	62.6	0	58\\
58.4	63.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	63.6	0	58\\
58.4	64.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	64.6	0	58\\
58.4	65.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	65.6	0	58\\
58.4	66.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	66.6	0	58\\
58.4	67.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	67.6	0	58\\
58.4	68.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	68.6	0	58\\
58.4	69.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	69.6	0	58\\
58.4	70.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	70.6	0	58\\
58.4	71.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	71.6	0	58\\
58.4	72.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	72.6	0	58\\
58.4	73.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	73.6	0	58\\
58.4	74.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	74.6	0	58\\
58.4	75.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	75.6	0	58\\
58.4	76.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	76.6	0	58\\
58.4	77.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	77.6	0	58\\
58.4	78.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	78.6	0	58\\
58.4	79.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	79.6	0	58\\
58.4	80.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	80.6	0	58\\
58.4	81.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	81.6	0	58\\
58.4	82.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	82.6	0	58\\
58.4	83.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	83.6	0	58\\
58.4	84.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	84.6	0	58\\
58.4	85.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	85.6	0	58\\
58.4	86.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	86.6	0	58\\
58.4	87.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	87.6	0	58\\
58.4	88.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	88.6	0	58\\
58.4	89.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	89.6	0	58\\
58.4	90.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	90.6	0	58\\
58.4	91.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	91.6	0	58\\
58.4	92.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	92.6	0	58\\
58.4	93.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
58.4	93.6	0	58\\
58.4	94.4	0	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
nan	nan	nan	58\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	59\\
58.6	0.6	0	59\\
58.6	1.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	1.6	0	59\\
58.6	2.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	2.6	0	59\\
58.6	3.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	3.6	0	59\\
58.6	4.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	4.6	0	59\\
58.6	5.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	5.6	0	59\\
58.6	6.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	6.6	0	59\\
58.6	7.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	7.6	0	59\\
58.6	8.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	8.6	0	59\\
58.6	9.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	9.6	0	59\\
58.6	10.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	10.6	0	59\\
58.6	11.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	11.6	0	59\\
58.6	12.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	12.6	0	59\\
58.6	13.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	13.6	0	59\\
58.6	14.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	14.6	0	59\\
58.6	15.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	15.6	0	59\\
58.6	16.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	16.6	0	59\\
58.6	17.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	17.6	0	59\\
58.6	18.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	18.6	0	59\\
58.6	19.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	19.6	0	59\\
58.6	20.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	20.6	0	59\\
58.6	21.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	21.6	0	59\\
58.6	22.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	22.6	0	59\\
58.6	23.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	23.6	0	59\\
58.6	24.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	24.6	0	59\\
58.6	25.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	25.6	0	59\\
58.6	26.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	26.6	0	59\\
58.6	27.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	27.6	0	59\\
58.6	28.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	28.6	0	59\\
58.6	29.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	29.6	0	59\\
58.6	30.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	30.6	0	59\\
58.6	31.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	31.6	0	59\\
58.6	32.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	32.6	0	59\\
58.6	33.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	33.6	0	59\\
58.6	34.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	34.6	0	59\\
58.6	35.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	35.6	0	59\\
58.6	36.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	36.6	0	59\\
58.6	37.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	37.6	0	59\\
58.6	38.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	38.6	0	59\\
58.6	39.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	39.6	0	59\\
58.6	40.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	40.6	0	59\\
58.6	41.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	41.6	0	59\\
58.6	42.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	42.6	0	59\\
58.6	43.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	43.6	0	59\\
58.6	44.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	44.6	0	59\\
58.6	45.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	45.6	0	59\\
58.6	46.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	46.6	0	59\\
58.6	47.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	47.6	0	59\\
58.6	48.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	48.6	0	59\\
58.6	49.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	49.6	0	59\\
58.6	50.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	50.6	0	59\\
58.6	51.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	51.6	0	59\\
58.6	52.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	52.6	0	59\\
58.6	53.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	53.6	0	59\\
58.6	54.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	54.6	0	59\\
58.6	55.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	55.6	0	59\\
58.6	56.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	56.6	0	59\\
58.6	57.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	57.6	0	59\\
58.6	58.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	58.6	0	59\\
58.6	59.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	59.6	0	59\\
58.6	60.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	60.6	0	59\\
58.6	61.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	61.6	0	59\\
58.6	62.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	62.6	0	59\\
58.6	63.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	63.6	0	59\\
58.6	64.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	64.6	0	59\\
58.6	65.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	65.6	0	59\\
58.6	66.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	66.6	0	59\\
58.6	67.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	67.6	0	59\\
58.6	68.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	68.6	0	59\\
58.6	69.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	69.6	0	59\\
58.6	70.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	70.6	0	59\\
58.6	71.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	71.6	0	59\\
58.6	72.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	72.6	0	59\\
58.6	73.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	73.6	0	59\\
58.6	74.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	74.6	0	59\\
58.6	75.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	75.6	0	59\\
58.6	76.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	76.6	0	59\\
58.6	77.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	77.6	0	59\\
58.6	78.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	78.6	0	59\\
58.6	79.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	79.6	0	59\\
58.6	80.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	80.6	0	59\\
58.6	81.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	81.6	0	59\\
58.6	82.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	82.6	0	59\\
58.6	83.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	83.6	0	59\\
58.6	84.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	84.6	0	59\\
58.6	85.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	85.6	0	59\\
58.6	86.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	86.6	0	59\\
58.6	87.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	87.6	0	59\\
58.6	88.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	88.6	0	59\\
58.6	89.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	89.6	0	59\\
58.6	90.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	90.6	0	59\\
58.6	91.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	91.6	0	59\\
58.6	92.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	92.6	0	59\\
58.6	93.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	93.6	0	59\\
58.6	94.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
58.6	0.6	0	59\\
58.6	0.6	0	59\\
58.6	1.4	0	59\\
58.6	1.4	0	59\\
58.6	0.6	0	59\\
nan	nan	nan	59\\
58.6	1.6	0	59\\
58.6	1.6	0	59\\
58.6	2.4	0	59\\
58.6	2.4	0	59\\
58.6	1.6	0	59\\
nan	nan	nan	59\\
58.6	2.6	0	59\\
58.6	2.6	0	59\\
58.6	3.4	0	59\\
58.6	3.4	0	59\\
58.6	2.6	0	59\\
nan	nan	nan	59\\
58.6	3.6	0	59\\
58.6	3.6	0	59\\
58.6	4.4	0	59\\
58.6	4.4	0	59\\
58.6	3.6	0	59\\
nan	nan	nan	59\\
58.6	4.6	0	59\\
58.6	4.6	0	59\\
58.6	5.4	0	59\\
58.6	5.4	0	59\\
58.6	4.6	0	59\\
nan	nan	nan	59\\
58.6	5.6	0	59\\
58.6	5.6	0	59\\
58.6	6.4	0	59\\
58.6	6.4	0	59\\
58.6	5.6	0	59\\
nan	nan	nan	59\\
58.6	6.6	0	59\\
58.6	6.6	0	59\\
58.6	7.4	0	59\\
58.6	7.4	0	59\\
58.6	6.6	0	59\\
nan	nan	nan	59\\
58.6	7.6	0	59\\
58.6	7.6	0	59\\
58.6	8.4	0	59\\
58.6	8.4	0	59\\
58.6	7.6	0	59\\
nan	nan	nan	59\\
58.6	8.6	0	59\\
58.6	8.6	0	59\\
58.6	9.4	0	59\\
58.6	9.4	0	59\\
58.6	8.6	0	59\\
nan	nan	nan	59\\
58.6	9.6	0	59\\
58.6	9.6	0	59\\
58.6	10.4	0	59\\
58.6	10.4	0	59\\
58.6	9.6	0	59\\
nan	nan	nan	59\\
58.6	10.6	0	59\\
58.6	10.6	0	59\\
58.6	11.4	0	59\\
58.6	11.4	0	59\\
58.6	10.6	0	59\\
nan	nan	nan	59\\
58.6	11.6	0	59\\
58.6	11.6	0	59\\
58.6	12.4	0	59\\
58.6	12.4	0	59\\
58.6	11.6	0	59\\
nan	nan	nan	59\\
58.6	12.6	0	59\\
58.6	12.6	0	59\\
58.6	13.4	0	59\\
58.6	13.4	0	59\\
58.6	12.6	0	59\\
nan	nan	nan	59\\
58.6	13.6	0	59\\
58.6	13.6	0	59\\
58.6	14.4	0	59\\
58.6	14.4	0	59\\
58.6	13.6	0	59\\
nan	nan	nan	59\\
58.6	14.6	0	59\\
58.6	14.6	0	59\\
58.6	15.4	0	59\\
58.6	15.4	0	59\\
58.6	14.6	0	59\\
nan	nan	nan	59\\
58.6	15.6	0	59\\
58.6	15.6	0	59\\
58.6	16.4	0	59\\
58.6	16.4	0	59\\
58.6	15.6	0	59\\
nan	nan	nan	59\\
58.6	16.6	0	59\\
58.6	16.6	0	59\\
58.6	17.4	0	59\\
58.6	17.4	0	59\\
58.6	16.6	0	59\\
nan	nan	nan	59\\
58.6	17.6	0	59\\
58.6	17.6	0	59\\
58.6	18.4	0	59\\
58.6	18.4	0	59\\
58.6	17.6	0	59\\
nan	nan	nan	59\\
58.6	18.6	0	59\\
58.6	18.6	0	59\\
58.6	19.4	0	59\\
58.6	19.4	0	59\\
58.6	18.6	0	59\\
nan	nan	nan	59\\
58.6	19.6	0	59\\
58.6	19.6	0	59\\
58.6	20.4	0	59\\
58.6	20.4	0	59\\
58.6	19.6	0	59\\
nan	nan	nan	59\\
58.6	20.6	0	59\\
58.6	20.6	0	59\\
58.6	21.4	0	59\\
58.6	21.4	0	59\\
58.6	20.6	0	59\\
nan	nan	nan	59\\
58.6	21.6	0	59\\
58.6	21.6	0	59\\
58.6	22.4	0	59\\
58.6	22.4	0	59\\
58.6	21.6	0	59\\
nan	nan	nan	59\\
58.6	22.6	0	59\\
58.6	22.6	0	59\\
58.6	23.4	0	59\\
58.6	23.4	0	59\\
58.6	22.6	0	59\\
nan	nan	nan	59\\
58.6	23.6	0	59\\
58.6	23.6	0	59\\
58.6	24.4	0	59\\
58.6	24.4	0	59\\
58.6	23.6	0	59\\
nan	nan	nan	59\\
58.6	24.6	0	59\\
58.6	24.6	0	59\\
58.6	25.4	0	59\\
58.6	25.4	0	59\\
58.6	24.6	0	59\\
nan	nan	nan	59\\
58.6	25.6	0	59\\
58.6	25.6	0	59\\
58.6	26.4	0	59\\
58.6	26.4	0	59\\
58.6	25.6	0	59\\
nan	nan	nan	59\\
58.6	26.6	0	59\\
58.6	26.6	0	59\\
58.6	27.4	0	59\\
58.6	27.4	0	59\\
58.6	26.6	0	59\\
nan	nan	nan	59\\
58.6	27.6	0	59\\
58.6	27.6	0	59\\
58.6	28.4	0	59\\
58.6	28.4	0	59\\
58.6	27.6	0	59\\
nan	nan	nan	59\\
58.6	28.6	0	59\\
58.6	28.6	0	59\\
58.6	29.4	0	59\\
58.6	29.4	0	59\\
58.6	28.6	0	59\\
nan	nan	nan	59\\
58.6	29.6	0	59\\
58.6	29.6	0	59\\
58.6	30.4	0	59\\
58.6	30.4	0	59\\
58.6	29.6	0	59\\
nan	nan	nan	59\\
58.6	30.6	0	59\\
58.6	30.6	0	59\\
58.6	31.4	0	59\\
58.6	31.4	0	59\\
58.6	30.6	0	59\\
nan	nan	nan	59\\
58.6	31.6	0	59\\
58.6	31.6	0	59\\
58.6	32.4	0	59\\
58.6	32.4	0	59\\
58.6	31.6	0	59\\
nan	nan	nan	59\\
58.6	32.6	0	59\\
58.6	32.6	0	59\\
58.6	33.4	0	59\\
58.6	33.4	0	59\\
58.6	32.6	0	59\\
nan	nan	nan	59\\
58.6	33.6	0	59\\
58.6	33.6	0	59\\
58.6	34.4	0	59\\
58.6	34.4	0	59\\
58.6	33.6	0	59\\
nan	nan	nan	59\\
58.6	34.6	0	59\\
58.6	34.6	0	59\\
58.6	35.4	0	59\\
58.6	35.4	0	59\\
58.6	34.6	0	59\\
nan	nan	nan	59\\
58.6	35.6	0	59\\
58.6	35.6	0	59\\
58.6	36.4	0	59\\
58.6	36.4	0	59\\
58.6	35.6	0	59\\
nan	nan	nan	59\\
58.6	36.6	0	59\\
58.6	36.6	0	59\\
58.6	37.4	0	59\\
58.6	37.4	0	59\\
58.6	36.6	0	59\\
nan	nan	nan	59\\
58.6	37.6	0	59\\
58.6	37.6	0	59\\
58.6	38.4	0	59\\
58.6	38.4	0	59\\
58.6	37.6	0	59\\
nan	nan	nan	59\\
58.6	38.6	0	59\\
58.6	38.6	0	59\\
58.6	39.4	0	59\\
58.6	39.4	0	59\\
58.6	38.6	0	59\\
nan	nan	nan	59\\
58.6	39.6	0	59\\
58.6	39.6	0	59\\
58.6	40.4	0	59\\
58.6	40.4	0	59\\
58.6	39.6	0	59\\
nan	nan	nan	59\\
58.6	40.6	0	59\\
58.6	40.6	0	59\\
58.6	41.4	0	59\\
58.6	41.4	0	59\\
58.6	40.6	0	59\\
nan	nan	nan	59\\
58.6	41.6	0	59\\
58.6	41.6	0	59\\
58.6	42.4	0	59\\
58.6	42.4	0	59\\
58.6	41.6	0	59\\
nan	nan	nan	59\\
58.6	42.6	0	59\\
58.6	42.6	0	59\\
58.6	43.4	0	59\\
58.6	43.4	0	59\\
58.6	42.6	0	59\\
nan	nan	nan	59\\
58.6	43.6	0	59\\
58.6	43.6	0	59\\
58.6	44.4	0	59\\
58.6	44.4	0	59\\
58.6	43.6	0	59\\
nan	nan	nan	59\\
58.6	44.6	0	59\\
58.6	44.6	0	59\\
58.6	45.4	0	59\\
58.6	45.4	0	59\\
58.6	44.6	0	59\\
nan	nan	nan	59\\
58.6	45.6	0	59\\
58.6	45.6	0	59\\
58.6	46.4	0	59\\
58.6	46.4	0	59\\
58.6	45.6	0	59\\
nan	nan	nan	59\\
58.6	46.6	0	59\\
58.6	46.6	0	59\\
58.6	47.4	0	59\\
58.6	47.4	0	59\\
58.6	46.6	0	59\\
nan	nan	nan	59\\
58.6	47.6	0	59\\
58.6	47.6	0	59\\
58.6	48.4	0	59\\
58.6	48.4	0	59\\
58.6	47.6	0	59\\
nan	nan	nan	59\\
58.6	48.6	0	59\\
58.6	48.6	0	59\\
58.6	49.4	0	59\\
58.6	49.4	0	59\\
58.6	48.6	0	59\\
nan	nan	nan	59\\
58.6	49.6	0	59\\
58.6	49.6	0	59\\
58.6	50.4	0	59\\
58.6	50.4	0	59\\
58.6	49.6	0	59\\
nan	nan	nan	59\\
58.6	50.6	0	59\\
58.6	50.6	0	59\\
58.6	51.4	0	59\\
58.6	51.4	0	59\\
58.6	50.6	0	59\\
nan	nan	nan	59\\
58.6	51.6	0	59\\
58.6	51.6	0	59\\
58.6	52.4	0	59\\
58.6	52.4	0	59\\
58.6	51.6	0	59\\
nan	nan	nan	59\\
58.6	52.6	0	59\\
58.6	52.6	0	59\\
58.6	53.4	0	59\\
58.6	53.4	0	59\\
58.6	52.6	0	59\\
nan	nan	nan	59\\
58.6	53.6	0	59\\
58.6	53.6	0	59\\
58.6	54.4	0	59\\
58.6	54.4	0	59\\
58.6	53.6	0	59\\
nan	nan	nan	59\\
58.6	54.6	0	59\\
58.6	54.6	0	59\\
58.6	55.4	0	59\\
58.6	55.4	0	59\\
58.6	54.6	0	59\\
nan	nan	nan	59\\
58.6	55.6	0	59\\
58.6	55.6	0	59\\
58.6	56.4	0	59\\
58.6	56.4	0	59\\
58.6	55.6	0	59\\
nan	nan	nan	59\\
58.6	56.6	0	59\\
58.6	56.6	0.000179746198367914	59\\
58.6	57.4	0.000179746198367914	59\\
58.6	57.4	0	59\\
58.6	56.6	0	59\\
nan	nan	nan	59\\
58.6	57.6	0	59\\
58.6	57.6	0	59\\
58.6	58.4	0	59\\
58.6	58.4	0	59\\
58.6	57.6	0	59\\
nan	nan	nan	59\\
58.6	58.6	0	59\\
58.6	58.6	0	59\\
58.6	59.4	0	59\\
58.6	59.4	0	59\\
58.6	58.6	0	59\\
nan	nan	nan	59\\
58.6	59.6	0	59\\
58.6	59.6	0	59\\
58.6	60.4	0	59\\
58.6	60.4	0	59\\
58.6	59.6	0	59\\
nan	nan	nan	59\\
58.6	60.6	0	59\\
58.6	60.6	0	59\\
58.6	61.4	0	59\\
58.6	61.4	0	59\\
58.6	60.6	0	59\\
nan	nan	nan	59\\
58.6	61.6	0	59\\
58.6	61.6	0	59\\
58.6	62.4	0	59\\
58.6	62.4	0	59\\
58.6	61.6	0	59\\
nan	nan	nan	59\\
58.6	62.6	0	59\\
58.6	62.6	0	59\\
58.6	63.4	0	59\\
58.6	63.4	0	59\\
58.6	62.6	0	59\\
nan	nan	nan	59\\
58.6	63.6	0	59\\
58.6	63.6	0	59\\
58.6	64.4	0	59\\
58.6	64.4	0	59\\
58.6	63.6	0	59\\
nan	nan	nan	59\\
58.6	64.6	0	59\\
58.6	64.6	0	59\\
58.6	65.4	0	59\\
58.6	65.4	0	59\\
58.6	64.6	0	59\\
nan	nan	nan	59\\
58.6	65.6	0	59\\
58.6	65.6	0	59\\
58.6	66.4	0	59\\
58.6	66.4	0	59\\
58.6	65.6	0	59\\
nan	nan	nan	59\\
58.6	66.6	0	59\\
58.6	66.6	0	59\\
58.6	67.4	0	59\\
58.6	67.4	0	59\\
58.6	66.6	0	59\\
nan	nan	nan	59\\
58.6	67.6	0	59\\
58.6	67.6	0	59\\
58.6	68.4	0	59\\
58.6	68.4	0	59\\
58.6	67.6	0	59\\
nan	nan	nan	59\\
58.6	68.6	0	59\\
58.6	68.6	0	59\\
58.6	69.4	0	59\\
58.6	69.4	0	59\\
58.6	68.6	0	59\\
nan	nan	nan	59\\
58.6	69.6	0	59\\
58.6	69.6	0	59\\
58.6	70.4	0	59\\
58.6	70.4	0	59\\
58.6	69.6	0	59\\
nan	nan	nan	59\\
58.6	70.6	0	59\\
58.6	70.6	0	59\\
58.6	71.4	0	59\\
58.6	71.4	0	59\\
58.6	70.6	0	59\\
nan	nan	nan	59\\
58.6	71.6	0	59\\
58.6	71.6	0	59\\
58.6	72.4	0	59\\
58.6	72.4	0	59\\
58.6	71.6	0	59\\
nan	nan	nan	59\\
58.6	72.6	0	59\\
58.6	72.6	0	59\\
58.6	73.4	0	59\\
58.6	73.4	0	59\\
58.6	72.6	0	59\\
nan	nan	nan	59\\
58.6	73.6	0	59\\
58.6	73.6	0	59\\
58.6	74.4	0	59\\
58.6	74.4	0	59\\
58.6	73.6	0	59\\
nan	nan	nan	59\\
58.6	74.6	0	59\\
58.6	74.6	0	59\\
58.6	75.4	0	59\\
58.6	75.4	0	59\\
58.6	74.6	0	59\\
nan	nan	nan	59\\
58.6	75.6	0	59\\
58.6	75.6	0	59\\
58.6	76.4	0	59\\
58.6	76.4	0	59\\
58.6	75.6	0	59\\
nan	nan	nan	59\\
58.6	76.6	0	59\\
58.6	76.6	0	59\\
58.6	77.4	0	59\\
58.6	77.4	0	59\\
58.6	76.6	0	59\\
nan	nan	nan	59\\
58.6	77.6	0	59\\
58.6	77.6	0	59\\
58.6	78.4	0	59\\
58.6	78.4	0	59\\
58.6	77.6	0	59\\
nan	nan	nan	59\\
58.6	78.6	0	59\\
58.6	78.6	0	59\\
58.6	79.4	0	59\\
58.6	79.4	0	59\\
58.6	78.6	0	59\\
nan	nan	nan	59\\
58.6	79.6	0	59\\
58.6	79.6	0	59\\
58.6	80.4	0	59\\
58.6	80.4	0	59\\
58.6	79.6	0	59\\
nan	nan	nan	59\\
58.6	80.6	0	59\\
58.6	80.6	0	59\\
58.6	81.4	0	59\\
58.6	81.4	0	59\\
58.6	80.6	0	59\\
nan	nan	nan	59\\
58.6	81.6	0	59\\
58.6	81.6	0	59\\
58.6	82.4	0	59\\
58.6	82.4	0	59\\
58.6	81.6	0	59\\
nan	nan	nan	59\\
58.6	82.6	0	59\\
58.6	82.6	0	59\\
58.6	83.4	0	59\\
58.6	83.4	0	59\\
58.6	82.6	0	59\\
nan	nan	nan	59\\
58.6	83.6	0	59\\
58.6	83.6	0	59\\
58.6	84.4	0	59\\
58.6	84.4	0	59\\
58.6	83.6	0	59\\
nan	nan	nan	59\\
58.6	84.6	0	59\\
58.6	84.6	0	59\\
58.6	85.4	0	59\\
58.6	85.4	0	59\\
58.6	84.6	0	59\\
nan	nan	nan	59\\
58.6	85.6	0	59\\
58.6	85.6	0	59\\
58.6	86.4	0	59\\
58.6	86.4	0	59\\
58.6	85.6	0	59\\
nan	nan	nan	59\\
58.6	86.6	0	59\\
58.6	86.6	0	59\\
58.6	87.4	0	59\\
58.6	87.4	0	59\\
58.6	86.6	0	59\\
nan	nan	nan	59\\
58.6	87.6	0	59\\
58.6	87.6	0	59\\
58.6	88.4	0	59\\
58.6	88.4	0	59\\
58.6	87.6	0	59\\
nan	nan	nan	59\\
58.6	88.6	0	59\\
58.6	88.6	0	59\\
58.6	89.4	0	59\\
58.6	89.4	0	59\\
58.6	88.6	0	59\\
nan	nan	nan	59\\
58.6	89.6	0	59\\
58.6	89.6	0	59\\
58.6	90.4	0	59\\
58.6	90.4	0	59\\
58.6	89.6	0	59\\
nan	nan	nan	59\\
58.6	90.6	0	59\\
58.6	90.6	0	59\\
58.6	91.4	0	59\\
58.6	91.4	0	59\\
58.6	90.6	0	59\\
nan	nan	nan	59\\
58.6	91.6	0	59\\
58.6	91.6	0	59\\
58.6	92.4	0	59\\
58.6	92.4	0	59\\
58.6	91.6	0	59\\
nan	nan	nan	59\\
58.6	92.6	0	59\\
58.6	92.6	0	59\\
58.6	93.4	0	59\\
58.6	93.4	0	59\\
58.6	92.6	0	59\\
nan	nan	nan	59\\
58.6	93.6	0	59\\
58.6	93.6	0	59\\
58.6	94.4	0	59\\
58.6	94.4	0	59\\
58.6	93.6	0	59\\
nan	nan	nan	59\\
59.4	0.6	0	59\\
59.4	0.6	0	59\\
59.4	1.4	0	59\\
59.4	1.4	0	59\\
59.4	0.6	0	59\\
nan	nan	nan	59\\
59.4	1.6	0	59\\
59.4	1.6	0	59\\
59.4	2.4	0	59\\
59.4	2.4	0	59\\
59.4	1.6	0	59\\
nan	nan	nan	59\\
59.4	2.6	0	59\\
59.4	2.6	0	59\\
59.4	3.4	0	59\\
59.4	3.4	0	59\\
59.4	2.6	0	59\\
nan	nan	nan	59\\
59.4	3.6	0	59\\
59.4	3.6	0	59\\
59.4	4.4	0	59\\
59.4	4.4	0	59\\
59.4	3.6	0	59\\
nan	nan	nan	59\\
59.4	4.6	0	59\\
59.4	4.6	0	59\\
59.4	5.4	0	59\\
59.4	5.4	0	59\\
59.4	4.6	0	59\\
nan	nan	nan	59\\
59.4	5.6	0	59\\
59.4	5.6	0	59\\
59.4	6.4	0	59\\
59.4	6.4	0	59\\
59.4	5.6	0	59\\
nan	nan	nan	59\\
59.4	6.6	0	59\\
59.4	6.6	0	59\\
59.4	7.4	0	59\\
59.4	7.4	0	59\\
59.4	6.6	0	59\\
nan	nan	nan	59\\
59.4	7.6	0	59\\
59.4	7.6	0	59\\
59.4	8.4	0	59\\
59.4	8.4	0	59\\
59.4	7.6	0	59\\
nan	nan	nan	59\\
59.4	8.6	0	59\\
59.4	8.6	0	59\\
59.4	9.4	0	59\\
59.4	9.4	0	59\\
59.4	8.6	0	59\\
nan	nan	nan	59\\
59.4	9.6	0	59\\
59.4	9.6	0	59\\
59.4	10.4	0	59\\
59.4	10.4	0	59\\
59.4	9.6	0	59\\
nan	nan	nan	59\\
59.4	10.6	0	59\\
59.4	10.6	0	59\\
59.4	11.4	0	59\\
59.4	11.4	0	59\\
59.4	10.6	0	59\\
nan	nan	nan	59\\
59.4	11.6	0	59\\
59.4	11.6	0	59\\
59.4	12.4	0	59\\
59.4	12.4	0	59\\
59.4	11.6	0	59\\
nan	nan	nan	59\\
59.4	12.6	0	59\\
59.4	12.6	0	59\\
59.4	13.4	0	59\\
59.4	13.4	0	59\\
59.4	12.6	0	59\\
nan	nan	nan	59\\
59.4	13.6	0	59\\
59.4	13.6	0	59\\
59.4	14.4	0	59\\
59.4	14.4	0	59\\
59.4	13.6	0	59\\
nan	nan	nan	59\\
59.4	14.6	0	59\\
59.4	14.6	0	59\\
59.4	15.4	0	59\\
59.4	15.4	0	59\\
59.4	14.6	0	59\\
nan	nan	nan	59\\
59.4	15.6	0	59\\
59.4	15.6	0	59\\
59.4	16.4	0	59\\
59.4	16.4	0	59\\
59.4	15.6	0	59\\
nan	nan	nan	59\\
59.4	16.6	0	59\\
59.4	16.6	0	59\\
59.4	17.4	0	59\\
59.4	17.4	0	59\\
59.4	16.6	0	59\\
nan	nan	nan	59\\
59.4	17.6	0	59\\
59.4	17.6	0	59\\
59.4	18.4	0	59\\
59.4	18.4	0	59\\
59.4	17.6	0	59\\
nan	nan	nan	59\\
59.4	18.6	0	59\\
59.4	18.6	0	59\\
59.4	19.4	0	59\\
59.4	19.4	0	59\\
59.4	18.6	0	59\\
nan	nan	nan	59\\
59.4	19.6	0	59\\
59.4	19.6	0	59\\
59.4	20.4	0	59\\
59.4	20.4	0	59\\
59.4	19.6	0	59\\
nan	nan	nan	59\\
59.4	20.6	0	59\\
59.4	20.6	0	59\\
59.4	21.4	0	59\\
59.4	21.4	0	59\\
59.4	20.6	0	59\\
nan	nan	nan	59\\
59.4	21.6	0	59\\
59.4	21.6	0	59\\
59.4	22.4	0	59\\
59.4	22.4	0	59\\
59.4	21.6	0	59\\
nan	nan	nan	59\\
59.4	22.6	0	59\\
59.4	22.6	0	59\\
59.4	23.4	0	59\\
59.4	23.4	0	59\\
59.4	22.6	0	59\\
nan	nan	nan	59\\
59.4	23.6	0	59\\
59.4	23.6	0	59\\
59.4	24.4	0	59\\
59.4	24.4	0	59\\
59.4	23.6	0	59\\
nan	nan	nan	59\\
59.4	24.6	0	59\\
59.4	24.6	0	59\\
59.4	25.4	0	59\\
59.4	25.4	0	59\\
59.4	24.6	0	59\\
nan	nan	nan	59\\
59.4	25.6	0	59\\
59.4	25.6	0	59\\
59.4	26.4	0	59\\
59.4	26.4	0	59\\
59.4	25.6	0	59\\
nan	nan	nan	59\\
59.4	26.6	0	59\\
59.4	26.6	0	59\\
59.4	27.4	0	59\\
59.4	27.4	0	59\\
59.4	26.6	0	59\\
nan	nan	nan	59\\
59.4	27.6	0	59\\
59.4	27.6	0	59\\
59.4	28.4	0	59\\
59.4	28.4	0	59\\
59.4	27.6	0	59\\
nan	nan	nan	59\\
59.4	28.6	0	59\\
59.4	28.6	0	59\\
59.4	29.4	0	59\\
59.4	29.4	0	59\\
59.4	28.6	0	59\\
nan	nan	nan	59\\
59.4	29.6	0	59\\
59.4	29.6	0	59\\
59.4	30.4	0	59\\
59.4	30.4	0	59\\
59.4	29.6	0	59\\
nan	nan	nan	59\\
59.4	30.6	0	59\\
59.4	30.6	0	59\\
59.4	31.4	0	59\\
59.4	31.4	0	59\\
59.4	30.6	0	59\\
nan	nan	nan	59\\
59.4	31.6	0	59\\
59.4	31.6	0	59\\
59.4	32.4	0	59\\
59.4	32.4	0	59\\
59.4	31.6	0	59\\
nan	nan	nan	59\\
59.4	32.6	0	59\\
59.4	32.6	0	59\\
59.4	33.4	0	59\\
59.4	33.4	0	59\\
59.4	32.6	0	59\\
nan	nan	nan	59\\
59.4	33.6	0	59\\
59.4	33.6	0	59\\
59.4	34.4	0	59\\
59.4	34.4	0	59\\
59.4	33.6	0	59\\
nan	nan	nan	59\\
59.4	34.6	0	59\\
59.4	34.6	0	59\\
59.4	35.4	0	59\\
59.4	35.4	0	59\\
59.4	34.6	0	59\\
nan	nan	nan	59\\
59.4	35.6	0	59\\
59.4	35.6	0	59\\
59.4	36.4	0	59\\
59.4	36.4	0	59\\
59.4	35.6	0	59\\
nan	nan	nan	59\\
59.4	36.6	0	59\\
59.4	36.6	0	59\\
59.4	37.4	0	59\\
59.4	37.4	0	59\\
59.4	36.6	0	59\\
nan	nan	nan	59\\
59.4	37.6	0	59\\
59.4	37.6	0	59\\
59.4	38.4	0	59\\
59.4	38.4	0	59\\
59.4	37.6	0	59\\
nan	nan	nan	59\\
59.4	38.6	0	59\\
59.4	38.6	0	59\\
59.4	39.4	0	59\\
59.4	39.4	0	59\\
59.4	38.6	0	59\\
nan	nan	nan	59\\
59.4	39.6	0	59\\
59.4	39.6	0	59\\
59.4	40.4	0	59\\
59.4	40.4	0	59\\
59.4	39.6	0	59\\
nan	nan	nan	59\\
59.4	40.6	0	59\\
59.4	40.6	0	59\\
59.4	41.4	0	59\\
59.4	41.4	0	59\\
59.4	40.6	0	59\\
nan	nan	nan	59\\
59.4	41.6	0	59\\
59.4	41.6	0	59\\
59.4	42.4	0	59\\
59.4	42.4	0	59\\
59.4	41.6	0	59\\
nan	nan	nan	59\\
59.4	42.6	0	59\\
59.4	42.6	0	59\\
59.4	43.4	0	59\\
59.4	43.4	0	59\\
59.4	42.6	0	59\\
nan	nan	nan	59\\
59.4	43.6	0	59\\
59.4	43.6	0	59\\
59.4	44.4	0	59\\
59.4	44.4	0	59\\
59.4	43.6	0	59\\
nan	nan	nan	59\\
59.4	44.6	0	59\\
59.4	44.6	0	59\\
59.4	45.4	0	59\\
59.4	45.4	0	59\\
59.4	44.6	0	59\\
nan	nan	nan	59\\
59.4	45.6	0	59\\
59.4	45.6	0	59\\
59.4	46.4	0	59\\
59.4	46.4	0	59\\
59.4	45.6	0	59\\
nan	nan	nan	59\\
59.4	46.6	0	59\\
59.4	46.6	0	59\\
59.4	47.4	0	59\\
59.4	47.4	0	59\\
59.4	46.6	0	59\\
nan	nan	nan	59\\
59.4	47.6	0	59\\
59.4	47.6	0	59\\
59.4	48.4	0	59\\
59.4	48.4	0	59\\
59.4	47.6	0	59\\
nan	nan	nan	59\\
59.4	48.6	0	59\\
59.4	48.6	0	59\\
59.4	49.4	0	59\\
59.4	49.4	0	59\\
59.4	48.6	0	59\\
nan	nan	nan	59\\
59.4	49.6	0	59\\
59.4	49.6	0	59\\
59.4	50.4	0	59\\
59.4	50.4	0	59\\
59.4	49.6	0	59\\
nan	nan	nan	59\\
59.4	50.6	0	59\\
59.4	50.6	0	59\\
59.4	51.4	0	59\\
59.4	51.4	0	59\\
59.4	50.6	0	59\\
nan	nan	nan	59\\
59.4	51.6	0	59\\
59.4	51.6	0	59\\
59.4	52.4	0	59\\
59.4	52.4	0	59\\
59.4	51.6	0	59\\
nan	nan	nan	59\\
59.4	52.6	0	59\\
59.4	52.6	0	59\\
59.4	53.4	0	59\\
59.4	53.4	0	59\\
59.4	52.6	0	59\\
nan	nan	nan	59\\
59.4	53.6	0	59\\
59.4	53.6	0	59\\
59.4	54.4	0	59\\
59.4	54.4	0	59\\
59.4	53.6	0	59\\
nan	nan	nan	59\\
59.4	54.6	0	59\\
59.4	54.6	0	59\\
59.4	55.4	0	59\\
59.4	55.4	0	59\\
59.4	54.6	0	59\\
nan	nan	nan	59\\
59.4	55.6	0	59\\
59.4	55.6	0	59\\
59.4	56.4	0	59\\
59.4	56.4	0	59\\
59.4	55.6	0	59\\
nan	nan	nan	59\\
59.4	56.6	0	59\\
59.4	56.6	0.000179746198367914	59\\
59.4	57.4	0.000179746198367914	59\\
59.4	57.4	0	59\\
59.4	56.6	0	59\\
nan	nan	nan	59\\
59.4	57.6	0	59\\
59.4	57.6	0	59\\
59.4	58.4	0	59\\
59.4	58.4	0	59\\
59.4	57.6	0	59\\
nan	nan	nan	59\\
59.4	58.6	0	59\\
59.4	58.6	0	59\\
59.4	59.4	0	59\\
59.4	59.4	0	59\\
59.4	58.6	0	59\\
nan	nan	nan	59\\
59.4	59.6	0	59\\
59.4	59.6	0	59\\
59.4	60.4	0	59\\
59.4	60.4	0	59\\
59.4	59.6	0	59\\
nan	nan	nan	59\\
59.4	60.6	0	59\\
59.4	60.6	0	59\\
59.4	61.4	0	59\\
59.4	61.4	0	59\\
59.4	60.6	0	59\\
nan	nan	nan	59\\
59.4	61.6	0	59\\
59.4	61.6	0	59\\
59.4	62.4	0	59\\
59.4	62.4	0	59\\
59.4	61.6	0	59\\
nan	nan	nan	59\\
59.4	62.6	0	59\\
59.4	62.6	0	59\\
59.4	63.4	0	59\\
59.4	63.4	0	59\\
59.4	62.6	0	59\\
nan	nan	nan	59\\
59.4	63.6	0	59\\
59.4	63.6	0	59\\
59.4	64.4	0	59\\
59.4	64.4	0	59\\
59.4	63.6	0	59\\
nan	nan	nan	59\\
59.4	64.6	0	59\\
59.4	64.6	0	59\\
59.4	65.4	0	59\\
59.4	65.4	0	59\\
59.4	64.6	0	59\\
nan	nan	nan	59\\
59.4	65.6	0	59\\
59.4	65.6	0	59\\
59.4	66.4	0	59\\
59.4	66.4	0	59\\
59.4	65.6	0	59\\
nan	nan	nan	59\\
59.4	66.6	0	59\\
59.4	66.6	0	59\\
59.4	67.4	0	59\\
59.4	67.4	0	59\\
59.4	66.6	0	59\\
nan	nan	nan	59\\
59.4	67.6	0	59\\
59.4	67.6	0	59\\
59.4	68.4	0	59\\
59.4	68.4	0	59\\
59.4	67.6	0	59\\
nan	nan	nan	59\\
59.4	68.6	0	59\\
59.4	68.6	0	59\\
59.4	69.4	0	59\\
59.4	69.4	0	59\\
59.4	68.6	0	59\\
nan	nan	nan	59\\
59.4	69.6	0	59\\
59.4	69.6	0	59\\
59.4	70.4	0	59\\
59.4	70.4	0	59\\
59.4	69.6	0	59\\
nan	nan	nan	59\\
59.4	70.6	0	59\\
59.4	70.6	0	59\\
59.4	71.4	0	59\\
59.4	71.4	0	59\\
59.4	70.6	0	59\\
nan	nan	nan	59\\
59.4	71.6	0	59\\
59.4	71.6	0	59\\
59.4	72.4	0	59\\
59.4	72.4	0	59\\
59.4	71.6	0	59\\
nan	nan	nan	59\\
59.4	72.6	0	59\\
59.4	72.6	0	59\\
59.4	73.4	0	59\\
59.4	73.4	0	59\\
59.4	72.6	0	59\\
nan	nan	nan	59\\
59.4	73.6	0	59\\
59.4	73.6	0	59\\
59.4	74.4	0	59\\
59.4	74.4	0	59\\
59.4	73.6	0	59\\
nan	nan	nan	59\\
59.4	74.6	0	59\\
59.4	74.6	0	59\\
59.4	75.4	0	59\\
59.4	75.4	0	59\\
59.4	74.6	0	59\\
nan	nan	nan	59\\
59.4	75.6	0	59\\
59.4	75.6	0	59\\
59.4	76.4	0	59\\
59.4	76.4	0	59\\
59.4	75.6	0	59\\
nan	nan	nan	59\\
59.4	76.6	0	59\\
59.4	76.6	0	59\\
59.4	77.4	0	59\\
59.4	77.4	0	59\\
59.4	76.6	0	59\\
nan	nan	nan	59\\
59.4	77.6	0	59\\
59.4	77.6	0	59\\
59.4	78.4	0	59\\
59.4	78.4	0	59\\
59.4	77.6	0	59\\
nan	nan	nan	59\\
59.4	78.6	0	59\\
59.4	78.6	0	59\\
59.4	79.4	0	59\\
59.4	79.4	0	59\\
59.4	78.6	0	59\\
nan	nan	nan	59\\
59.4	79.6	0	59\\
59.4	79.6	0	59\\
59.4	80.4	0	59\\
59.4	80.4	0	59\\
59.4	79.6	0	59\\
nan	nan	nan	59\\
59.4	80.6	0	59\\
59.4	80.6	0	59\\
59.4	81.4	0	59\\
59.4	81.4	0	59\\
59.4	80.6	0	59\\
nan	nan	nan	59\\
59.4	81.6	0	59\\
59.4	81.6	0	59\\
59.4	82.4	0	59\\
59.4	82.4	0	59\\
59.4	81.6	0	59\\
nan	nan	nan	59\\
59.4	82.6	0	59\\
59.4	82.6	0	59\\
59.4	83.4	0	59\\
59.4	83.4	0	59\\
59.4	82.6	0	59\\
nan	nan	nan	59\\
59.4	83.6	0	59\\
59.4	83.6	0	59\\
59.4	84.4	0	59\\
59.4	84.4	0	59\\
59.4	83.6	0	59\\
nan	nan	nan	59\\
59.4	84.6	0	59\\
59.4	84.6	0	59\\
59.4	85.4	0	59\\
59.4	85.4	0	59\\
59.4	84.6	0	59\\
nan	nan	nan	59\\
59.4	85.6	0	59\\
59.4	85.6	0	59\\
59.4	86.4	0	59\\
59.4	86.4	0	59\\
59.4	85.6	0	59\\
nan	nan	nan	59\\
59.4	86.6	0	59\\
59.4	86.6	0	59\\
59.4	87.4	0	59\\
59.4	87.4	0	59\\
59.4	86.6	0	59\\
nan	nan	nan	59\\
59.4	87.6	0	59\\
59.4	87.6	0	59\\
59.4	88.4	0	59\\
59.4	88.4	0	59\\
59.4	87.6	0	59\\
nan	nan	nan	59\\
59.4	88.6	0	59\\
59.4	88.6	0	59\\
59.4	89.4	0	59\\
59.4	89.4	0	59\\
59.4	88.6	0	59\\
nan	nan	nan	59\\
59.4	89.6	0	59\\
59.4	89.6	0	59\\
59.4	90.4	0	59\\
59.4	90.4	0	59\\
59.4	89.6	0	59\\
nan	nan	nan	59\\
59.4	90.6	0	59\\
59.4	90.6	0	59\\
59.4	91.4	0	59\\
59.4	91.4	0	59\\
59.4	90.6	0	59\\
nan	nan	nan	59\\
59.4	91.6	0	59\\
59.4	91.6	0	59\\
59.4	92.4	0	59\\
59.4	92.4	0	59\\
59.4	91.6	0	59\\
nan	nan	nan	59\\
59.4	92.6	0	59\\
59.4	92.6	0	59\\
59.4	93.4	0	59\\
59.4	93.4	0	59\\
59.4	92.6	0	59\\
nan	nan	nan	59\\
59.4	93.6	0	59\\
59.4	93.6	0	59\\
59.4	94.4	0	59\\
59.4	94.4	0	59\\
59.4	93.6	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	0.6	0	59\\
59.4	1.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	1.6	0	59\\
59.4	2.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	2.6	0	59\\
59.4	3.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	3.6	0	59\\
59.4	4.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	4.6	0	59\\
59.4	5.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	5.6	0	59\\
59.4	6.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	6.6	0	59\\
59.4	7.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	7.6	0	59\\
59.4	8.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	8.6	0	59\\
59.4	9.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	9.6	0	59\\
59.4	10.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	10.6	0	59\\
59.4	11.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	11.6	0	59\\
59.4	12.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	12.6	0	59\\
59.4	13.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	13.6	0	59\\
59.4	14.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	14.6	0	59\\
59.4	15.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	15.6	0	59\\
59.4	16.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	16.6	0	59\\
59.4	17.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	17.6	0	59\\
59.4	18.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	18.6	0	59\\
59.4	19.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	19.6	0	59\\
59.4	20.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	20.6	0	59\\
59.4	21.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	21.6	0	59\\
59.4	22.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	22.6	0	59\\
59.4	23.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	23.6	0	59\\
59.4	24.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	24.6	0	59\\
59.4	25.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	25.6	0	59\\
59.4	26.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	26.6	0	59\\
59.4	27.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	27.6	0	59\\
59.4	28.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	28.6	0	59\\
59.4	29.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	29.6	0	59\\
59.4	30.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	30.6	0	59\\
59.4	31.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	31.6	0	59\\
59.4	32.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	32.6	0	59\\
59.4	33.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	33.6	0	59\\
59.4	34.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	34.6	0	59\\
59.4	35.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	35.6	0	59\\
59.4	36.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	36.6	0	59\\
59.4	37.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	37.6	0	59\\
59.4	38.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	38.6	0	59\\
59.4	39.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	39.6	0	59\\
59.4	40.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	40.6	0	59\\
59.4	41.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	41.6	0	59\\
59.4	42.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	42.6	0	59\\
59.4	43.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	43.6	0	59\\
59.4	44.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	44.6	0	59\\
59.4	45.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	45.6	0	59\\
59.4	46.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	46.6	0	59\\
59.4	47.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	47.6	0	59\\
59.4	48.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	48.6	0	59\\
59.4	49.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	49.6	0	59\\
59.4	50.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	50.6	0	59\\
59.4	51.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	51.6	0	59\\
59.4	52.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	52.6	0	59\\
59.4	53.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	53.6	0	59\\
59.4	54.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	54.6	0	59\\
59.4	55.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	55.6	0	59\\
59.4	56.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	56.6	0	59\\
59.4	57.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	57.6	0	59\\
59.4	58.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	58.6	0	59\\
59.4	59.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	59.6	0	59\\
59.4	60.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	60.6	0	59\\
59.4	61.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	61.6	0	59\\
59.4	62.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	62.6	0	59\\
59.4	63.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	63.6	0	59\\
59.4	64.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	64.6	0	59\\
59.4	65.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	65.6	0	59\\
59.4	66.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	66.6	0	59\\
59.4	67.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	67.6	0	59\\
59.4	68.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	68.6	0	59\\
59.4	69.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	69.6	0	59\\
59.4	70.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	70.6	0	59\\
59.4	71.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	71.6	0	59\\
59.4	72.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	72.6	0	59\\
59.4	73.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	73.6	0	59\\
59.4	74.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	74.6	0	59\\
59.4	75.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	75.6	0	59\\
59.4	76.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	76.6	0	59\\
59.4	77.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	77.6	0	59\\
59.4	78.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	78.6	0	59\\
59.4	79.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	79.6	0	59\\
59.4	80.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	80.6	0	59\\
59.4	81.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	81.6	0	59\\
59.4	82.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	82.6	0	59\\
59.4	83.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	83.6	0	59\\
59.4	84.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	84.6	0	59\\
59.4	85.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	85.6	0	59\\
59.4	86.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	86.6	0	59\\
59.4	87.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	87.6	0	59\\
59.4	88.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	88.6	0	59\\
59.4	89.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	89.6	0	59\\
59.4	90.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	90.6	0	59\\
59.4	91.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	91.6	0	59\\
59.4	92.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	92.6	0	59\\
59.4	93.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
59.4	93.6	0	59\\
59.4	94.4	0	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
nan	nan	nan	59\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	60\\
59.6	0.6	0	60\\
59.6	1.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	1.6	0	60\\
59.6	2.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	2.6	0	60\\
59.6	3.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	3.6	0	60\\
59.6	4.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	4.6	0	60\\
59.6	5.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	5.6	0	60\\
59.6	6.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	6.6	0	60\\
59.6	7.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	7.6	0	60\\
59.6	8.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	8.6	0	60\\
59.6	9.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	9.6	0	60\\
59.6	10.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	10.6	0	60\\
59.6	11.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	11.6	0	60\\
59.6	12.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	12.6	0	60\\
59.6	13.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	13.6	0	60\\
59.6	14.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	14.6	0	60\\
59.6	15.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	15.6	0	60\\
59.6	16.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	16.6	0	60\\
59.6	17.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	17.6	0	60\\
59.6	18.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	18.6	0	60\\
59.6	19.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	19.6	0	60\\
59.6	20.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	20.6	0	60\\
59.6	21.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	21.6	0	60\\
59.6	22.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	22.6	0	60\\
59.6	23.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	23.6	0	60\\
59.6	24.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	24.6	0	60\\
59.6	25.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	25.6	0	60\\
59.6	26.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	26.6	0	60\\
59.6	27.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	27.6	0	60\\
59.6	28.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	28.6	0	60\\
59.6	29.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	29.6	0	60\\
59.6	30.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	30.6	0	60\\
59.6	31.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	31.6	0	60\\
59.6	32.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	32.6	0	60\\
59.6	33.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	33.6	0	60\\
59.6	34.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	34.6	0	60\\
59.6	35.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	35.6	0	60\\
59.6	36.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	36.6	0	60\\
59.6	37.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	37.6	0	60\\
59.6	38.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	38.6	0	60\\
59.6	39.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	39.6	0	60\\
59.6	40.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	40.6	0	60\\
59.6	41.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	41.6	0	60\\
59.6	42.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	42.6	0	60\\
59.6	43.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	43.6	0	60\\
59.6	44.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	44.6	0	60\\
59.6	45.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	45.6	0	60\\
59.6	46.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	46.6	0	60\\
59.6	47.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	47.6	0	60\\
59.6	48.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	48.6	0	60\\
59.6	49.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	49.6	0	60\\
59.6	50.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	50.6	0	60\\
59.6	51.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	51.6	0	60\\
59.6	52.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	52.6	0	60\\
59.6	53.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	53.6	0	60\\
59.6	54.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	54.6	0	60\\
59.6	55.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	55.6	0	60\\
59.6	56.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	56.6	0	60\\
59.6	57.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	57.6	0	60\\
59.6	58.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	58.6	0	60\\
59.6	59.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	59.6	0	60\\
59.6	60.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	60.6	0	60\\
59.6	61.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	61.6	0	60\\
59.6	62.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	62.6	0	60\\
59.6	63.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	63.6	0	60\\
59.6	64.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	64.6	0	60\\
59.6	65.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	65.6	0	60\\
59.6	66.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	66.6	0	60\\
59.6	67.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	67.6	0	60\\
59.6	68.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	68.6	0	60\\
59.6	69.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	69.6	0	60\\
59.6	70.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	70.6	0	60\\
59.6	71.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	71.6	0	60\\
59.6	72.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	72.6	0	60\\
59.6	73.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	73.6	0	60\\
59.6	74.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	74.6	0	60\\
59.6	75.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	75.6	0	60\\
59.6	76.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	76.6	0	60\\
59.6	77.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	77.6	0	60\\
59.6	78.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	78.6	0	60\\
59.6	79.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	79.6	0	60\\
59.6	80.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	80.6	0	60\\
59.6	81.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	81.6	0	60\\
59.6	82.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	82.6	0	60\\
59.6	83.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	83.6	0	60\\
59.6	84.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	84.6	0	60\\
59.6	85.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	85.6	0	60\\
59.6	86.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	86.6	0	60\\
59.6	87.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	87.6	0	60\\
59.6	88.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	88.6	0	60\\
59.6	89.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	89.6	0	60\\
59.6	90.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	90.6	0	60\\
59.6	91.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	91.6	0	60\\
59.6	92.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	92.6	0	60\\
59.6	93.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	93.6	0	60\\
59.6	94.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
59.6	0.6	0	60\\
59.6	0.6	0	60\\
59.6	1.4	0	60\\
59.6	1.4	0	60\\
59.6	0.6	0	60\\
nan	nan	nan	60\\
59.6	1.6	0	60\\
59.6	1.6	0	60\\
59.6	2.4	0	60\\
59.6	2.4	0	60\\
59.6	1.6	0	60\\
nan	nan	nan	60\\
59.6	2.6	0	60\\
59.6	2.6	0	60\\
59.6	3.4	0	60\\
59.6	3.4	0	60\\
59.6	2.6	0	60\\
nan	nan	nan	60\\
59.6	3.6	0	60\\
59.6	3.6	0	60\\
59.6	4.4	0	60\\
59.6	4.4	0	60\\
59.6	3.6	0	60\\
nan	nan	nan	60\\
59.6	4.6	0	60\\
59.6	4.6	0	60\\
59.6	5.4	0	60\\
59.6	5.4	0	60\\
59.6	4.6	0	60\\
nan	nan	nan	60\\
59.6	5.6	0	60\\
59.6	5.6	0	60\\
59.6	6.4	0	60\\
59.6	6.4	0	60\\
59.6	5.6	0	60\\
nan	nan	nan	60\\
59.6	6.6	0	60\\
59.6	6.6	0	60\\
59.6	7.4	0	60\\
59.6	7.4	0	60\\
59.6	6.6	0	60\\
nan	nan	nan	60\\
59.6	7.6	0	60\\
59.6	7.6	0	60\\
59.6	8.4	0	60\\
59.6	8.4	0	60\\
59.6	7.6	0	60\\
nan	nan	nan	60\\
59.6	8.6	0	60\\
59.6	8.6	0	60\\
59.6	9.4	0	60\\
59.6	9.4	0	60\\
59.6	8.6	0	60\\
nan	nan	nan	60\\
59.6	9.6	0	60\\
59.6	9.6	0	60\\
59.6	10.4	0	60\\
59.6	10.4	0	60\\
59.6	9.6	0	60\\
nan	nan	nan	60\\
59.6	10.6	0	60\\
59.6	10.6	0	60\\
59.6	11.4	0	60\\
59.6	11.4	0	60\\
59.6	10.6	0	60\\
nan	nan	nan	60\\
59.6	11.6	0	60\\
59.6	11.6	0	60\\
59.6	12.4	0	60\\
59.6	12.4	0	60\\
59.6	11.6	0	60\\
nan	nan	nan	60\\
59.6	12.6	0	60\\
59.6	12.6	0	60\\
59.6	13.4	0	60\\
59.6	13.4	0	60\\
59.6	12.6	0	60\\
nan	nan	nan	60\\
59.6	13.6	0	60\\
59.6	13.6	0	60\\
59.6	14.4	0	60\\
59.6	14.4	0	60\\
59.6	13.6	0	60\\
nan	nan	nan	60\\
59.6	14.6	0	60\\
59.6	14.6	0	60\\
59.6	15.4	0	60\\
59.6	15.4	0	60\\
59.6	14.6	0	60\\
nan	nan	nan	60\\
59.6	15.6	0	60\\
59.6	15.6	0	60\\
59.6	16.4	0	60\\
59.6	16.4	0	60\\
59.6	15.6	0	60\\
nan	nan	nan	60\\
59.6	16.6	0	60\\
59.6	16.6	0	60\\
59.6	17.4	0	60\\
59.6	17.4	0	60\\
59.6	16.6	0	60\\
nan	nan	nan	60\\
59.6	17.6	0	60\\
59.6	17.6	0	60\\
59.6	18.4	0	60\\
59.6	18.4	0	60\\
59.6	17.6	0	60\\
nan	nan	nan	60\\
59.6	18.6	0	60\\
59.6	18.6	0	60\\
59.6	19.4	0	60\\
59.6	19.4	0	60\\
59.6	18.6	0	60\\
nan	nan	nan	60\\
59.6	19.6	0	60\\
59.6	19.6	0	60\\
59.6	20.4	0	60\\
59.6	20.4	0	60\\
59.6	19.6	0	60\\
nan	nan	nan	60\\
59.6	20.6	0	60\\
59.6	20.6	0	60\\
59.6	21.4	0	60\\
59.6	21.4	0	60\\
59.6	20.6	0	60\\
nan	nan	nan	60\\
59.6	21.6	0	60\\
59.6	21.6	0	60\\
59.6	22.4	0	60\\
59.6	22.4	0	60\\
59.6	21.6	0	60\\
nan	nan	nan	60\\
59.6	22.6	0	60\\
59.6	22.6	0	60\\
59.6	23.4	0	60\\
59.6	23.4	0	60\\
59.6	22.6	0	60\\
nan	nan	nan	60\\
59.6	23.6	0	60\\
59.6	23.6	0	60\\
59.6	24.4	0	60\\
59.6	24.4	0	60\\
59.6	23.6	0	60\\
nan	nan	nan	60\\
59.6	24.6	0	60\\
59.6	24.6	0	60\\
59.6	25.4	0	60\\
59.6	25.4	0	60\\
59.6	24.6	0	60\\
nan	nan	nan	60\\
59.6	25.6	0	60\\
59.6	25.6	0	60\\
59.6	26.4	0	60\\
59.6	26.4	0	60\\
59.6	25.6	0	60\\
nan	nan	nan	60\\
59.6	26.6	0	60\\
59.6	26.6	0	60\\
59.6	27.4	0	60\\
59.6	27.4	0	60\\
59.6	26.6	0	60\\
nan	nan	nan	60\\
59.6	27.6	0	60\\
59.6	27.6	0	60\\
59.6	28.4	0	60\\
59.6	28.4	0	60\\
59.6	27.6	0	60\\
nan	nan	nan	60\\
59.6	28.6	0	60\\
59.6	28.6	0	60\\
59.6	29.4	0	60\\
59.6	29.4	0	60\\
59.6	28.6	0	60\\
nan	nan	nan	60\\
59.6	29.6	0	60\\
59.6	29.6	0	60\\
59.6	30.4	0	60\\
59.6	30.4	0	60\\
59.6	29.6	0	60\\
nan	nan	nan	60\\
59.6	30.6	0	60\\
59.6	30.6	0	60\\
59.6	31.4	0	60\\
59.6	31.4	0	60\\
59.6	30.6	0	60\\
nan	nan	nan	60\\
59.6	31.6	0	60\\
59.6	31.6	0	60\\
59.6	32.4	0	60\\
59.6	32.4	0	60\\
59.6	31.6	0	60\\
nan	nan	nan	60\\
59.6	32.6	0	60\\
59.6	32.6	0	60\\
59.6	33.4	0	60\\
59.6	33.4	0	60\\
59.6	32.6	0	60\\
nan	nan	nan	60\\
59.6	33.6	0	60\\
59.6	33.6	0	60\\
59.6	34.4	0	60\\
59.6	34.4	0	60\\
59.6	33.6	0	60\\
nan	nan	nan	60\\
59.6	34.6	0	60\\
59.6	34.6	0	60\\
59.6	35.4	0	60\\
59.6	35.4	0	60\\
59.6	34.6	0	60\\
nan	nan	nan	60\\
59.6	35.6	0	60\\
59.6	35.6	0	60\\
59.6	36.4	0	60\\
59.6	36.4	0	60\\
59.6	35.6	0	60\\
nan	nan	nan	60\\
59.6	36.6	0	60\\
59.6	36.6	0	60\\
59.6	37.4	0	60\\
59.6	37.4	0	60\\
59.6	36.6	0	60\\
nan	nan	nan	60\\
59.6	37.6	0	60\\
59.6	37.6	0	60\\
59.6	38.4	0	60\\
59.6	38.4	0	60\\
59.6	37.6	0	60\\
nan	nan	nan	60\\
59.6	38.6	0	60\\
59.6	38.6	0	60\\
59.6	39.4	0	60\\
59.6	39.4	0	60\\
59.6	38.6	0	60\\
nan	nan	nan	60\\
59.6	39.6	0	60\\
59.6	39.6	0	60\\
59.6	40.4	0	60\\
59.6	40.4	0	60\\
59.6	39.6	0	60\\
nan	nan	nan	60\\
59.6	40.6	0	60\\
59.6	40.6	0	60\\
59.6	41.4	0	60\\
59.6	41.4	0	60\\
59.6	40.6	0	60\\
nan	nan	nan	60\\
59.6	41.6	0	60\\
59.6	41.6	0	60\\
59.6	42.4	0	60\\
59.6	42.4	0	60\\
59.6	41.6	0	60\\
nan	nan	nan	60\\
59.6	42.6	0	60\\
59.6	42.6	0	60\\
59.6	43.4	0	60\\
59.6	43.4	0	60\\
59.6	42.6	0	60\\
nan	nan	nan	60\\
59.6	43.6	0	60\\
59.6	43.6	0	60\\
59.6	44.4	0	60\\
59.6	44.4	0	60\\
59.6	43.6	0	60\\
nan	nan	nan	60\\
59.6	44.6	0	60\\
59.6	44.6	0	60\\
59.6	45.4	0	60\\
59.6	45.4	0	60\\
59.6	44.6	0	60\\
nan	nan	nan	60\\
59.6	45.6	0	60\\
59.6	45.6	0	60\\
59.6	46.4	0	60\\
59.6	46.4	0	60\\
59.6	45.6	0	60\\
nan	nan	nan	60\\
59.6	46.6	0	60\\
59.6	46.6	0	60\\
59.6	47.4	0	60\\
59.6	47.4	0	60\\
59.6	46.6	0	60\\
nan	nan	nan	60\\
59.6	47.6	0	60\\
59.6	47.6	0	60\\
59.6	48.4	0	60\\
59.6	48.4	0	60\\
59.6	47.6	0	60\\
nan	nan	nan	60\\
59.6	48.6	0	60\\
59.6	48.6	0	60\\
59.6	49.4	0	60\\
59.6	49.4	0	60\\
59.6	48.6	0	60\\
nan	nan	nan	60\\
59.6	49.6	0	60\\
59.6	49.6	0	60\\
59.6	50.4	0	60\\
59.6	50.4	0	60\\
59.6	49.6	0	60\\
nan	nan	nan	60\\
59.6	50.6	0	60\\
59.6	50.6	0	60\\
59.6	51.4	0	60\\
59.6	51.4	0	60\\
59.6	50.6	0	60\\
nan	nan	nan	60\\
59.6	51.6	0	60\\
59.6	51.6	0	60\\
59.6	52.4	0	60\\
59.6	52.4	0	60\\
59.6	51.6	0	60\\
nan	nan	nan	60\\
59.6	52.6	0	60\\
59.6	52.6	0	60\\
59.6	53.4	0	60\\
59.6	53.4	0	60\\
59.6	52.6	0	60\\
nan	nan	nan	60\\
59.6	53.6	0	60\\
59.6	53.6	0	60\\
59.6	54.4	0	60\\
59.6	54.4	0	60\\
59.6	53.6	0	60\\
nan	nan	nan	60\\
59.6	54.6	0	60\\
59.6	54.6	0	60\\
59.6	55.4	0	60\\
59.6	55.4	0	60\\
59.6	54.6	0	60\\
nan	nan	nan	60\\
59.6	55.6	0	60\\
59.6	55.6	0	60\\
59.6	56.4	0	60\\
59.6	56.4	0	60\\
59.6	55.6	0	60\\
nan	nan	nan	60\\
59.6	56.6	0	60\\
59.6	56.6	2.73684779436012e-05	60\\
59.6	57.4	2.73684779436012e-05	60\\
59.6	57.4	0	60\\
59.6	56.6	0	60\\
nan	nan	nan	60\\
59.6	57.6	0	60\\
59.6	57.6	0	60\\
59.6	58.4	0	60\\
59.6	58.4	0	60\\
59.6	57.6	0	60\\
nan	nan	nan	60\\
59.6	58.6	0	60\\
59.6	58.6	0	60\\
59.6	59.4	0	60\\
59.6	59.4	0	60\\
59.6	58.6	0	60\\
nan	nan	nan	60\\
59.6	59.6	0	60\\
59.6	59.6	0.0452358036573629	60\\
59.6	60.4	0.0452358036573629	60\\
59.6	60.4	0	60\\
59.6	59.6	0	60\\
nan	nan	nan	60\\
59.6	60.6	0	60\\
59.6	60.6	0	60\\
59.6	61.4	0	60\\
59.6	61.4	0	60\\
59.6	60.6	0	60\\
nan	nan	nan	60\\
59.6	61.6	0	60\\
59.6	61.6	0	60\\
59.6	62.4	0	60\\
59.6	62.4	0	60\\
59.6	61.6	0	60\\
nan	nan	nan	60\\
59.6	62.6	0	60\\
59.6	62.6	0.00251336739088248	60\\
59.6	63.4	0.00251336739088248	60\\
59.6	63.4	0	60\\
59.6	62.6	0	60\\
nan	nan	nan	60\\
59.6	63.6	0	60\\
59.6	63.6	0	60\\
59.6	64.4	0	60\\
59.6	64.4	0	60\\
59.6	63.6	0	60\\
nan	nan	nan	60\\
59.6	64.6	0	60\\
59.6	64.6	0	60\\
59.6	65.4	0	60\\
59.6	65.4	0	60\\
59.6	64.6	0	60\\
nan	nan	nan	60\\
59.6	65.6	0	60\\
59.6	65.6	0	60\\
59.6	66.4	0	60\\
59.6	66.4	0	60\\
59.6	65.6	0	60\\
nan	nan	nan	60\\
59.6	66.6	0	60\\
59.6	66.6	0	60\\
59.6	67.4	0	60\\
59.6	67.4	0	60\\
59.6	66.6	0	60\\
nan	nan	nan	60\\
59.6	67.6	0	60\\
59.6	67.6	0	60\\
59.6	68.4	0	60\\
59.6	68.4	0	60\\
59.6	67.6	0	60\\
nan	nan	nan	60\\
59.6	68.6	0	60\\
59.6	68.6	0	60\\
59.6	69.4	0	60\\
59.6	69.4	0	60\\
59.6	68.6	0	60\\
nan	nan	nan	60\\
59.6	69.6	0	60\\
59.6	69.6	0	60\\
59.6	70.4	0	60\\
59.6	70.4	0	60\\
59.6	69.6	0	60\\
nan	nan	nan	60\\
59.6	70.6	0	60\\
59.6	70.6	0	60\\
59.6	71.4	0	60\\
59.6	71.4	0	60\\
59.6	70.6	0	60\\
nan	nan	nan	60\\
59.6	71.6	0	60\\
59.6	71.6	0	60\\
59.6	72.4	0	60\\
59.6	72.4	0	60\\
59.6	71.6	0	60\\
nan	nan	nan	60\\
59.6	72.6	0	60\\
59.6	72.6	0	60\\
59.6	73.4	0	60\\
59.6	73.4	0	60\\
59.6	72.6	0	60\\
nan	nan	nan	60\\
59.6	73.6	0	60\\
59.6	73.6	0	60\\
59.6	74.4	0	60\\
59.6	74.4	0	60\\
59.6	73.6	0	60\\
nan	nan	nan	60\\
59.6	74.6	0	60\\
59.6	74.6	0	60\\
59.6	75.4	0	60\\
59.6	75.4	0	60\\
59.6	74.6	0	60\\
nan	nan	nan	60\\
59.6	75.6	0	60\\
59.6	75.6	0	60\\
59.6	76.4	0	60\\
59.6	76.4	0	60\\
59.6	75.6	0	60\\
nan	nan	nan	60\\
59.6	76.6	0	60\\
59.6	76.6	0	60\\
59.6	77.4	0	60\\
59.6	77.4	0	60\\
59.6	76.6	0	60\\
nan	nan	nan	60\\
59.6	77.6	0	60\\
59.6	77.6	0	60\\
59.6	78.4	0	60\\
59.6	78.4	0	60\\
59.6	77.6	0	60\\
nan	nan	nan	60\\
59.6	78.6	0	60\\
59.6	78.6	0	60\\
59.6	79.4	0	60\\
59.6	79.4	0	60\\
59.6	78.6	0	60\\
nan	nan	nan	60\\
59.6	79.6	0	60\\
59.6	79.6	0	60\\
59.6	80.4	0	60\\
59.6	80.4	0	60\\
59.6	79.6	0	60\\
nan	nan	nan	60\\
59.6	80.6	0	60\\
59.6	80.6	0	60\\
59.6	81.4	0	60\\
59.6	81.4	0	60\\
59.6	80.6	0	60\\
nan	nan	nan	60\\
59.6	81.6	0	60\\
59.6	81.6	0	60\\
59.6	82.4	0	60\\
59.6	82.4	0	60\\
59.6	81.6	0	60\\
nan	nan	nan	60\\
59.6	82.6	0	60\\
59.6	82.6	0	60\\
59.6	83.4	0	60\\
59.6	83.4	0	60\\
59.6	82.6	0	60\\
nan	nan	nan	60\\
59.6	83.6	0	60\\
59.6	83.6	0	60\\
59.6	84.4	0	60\\
59.6	84.4	0	60\\
59.6	83.6	0	60\\
nan	nan	nan	60\\
59.6	84.6	0	60\\
59.6	84.6	0	60\\
59.6	85.4	0	60\\
59.6	85.4	0	60\\
59.6	84.6	0	60\\
nan	nan	nan	60\\
59.6	85.6	0	60\\
59.6	85.6	0	60\\
59.6	86.4	0	60\\
59.6	86.4	0	60\\
59.6	85.6	0	60\\
nan	nan	nan	60\\
59.6	86.6	0	60\\
59.6	86.6	0	60\\
59.6	87.4	0	60\\
59.6	87.4	0	60\\
59.6	86.6	0	60\\
nan	nan	nan	60\\
59.6	87.6	0	60\\
59.6	87.6	0	60\\
59.6	88.4	0	60\\
59.6	88.4	0	60\\
59.6	87.6	0	60\\
nan	nan	nan	60\\
59.6	88.6	0	60\\
59.6	88.6	0	60\\
59.6	89.4	0	60\\
59.6	89.4	0	60\\
59.6	88.6	0	60\\
nan	nan	nan	60\\
59.6	89.6	0	60\\
59.6	89.6	0	60\\
59.6	90.4	0	60\\
59.6	90.4	0	60\\
59.6	89.6	0	60\\
nan	nan	nan	60\\
59.6	90.6	0	60\\
59.6	90.6	0	60\\
59.6	91.4	0	60\\
59.6	91.4	0	60\\
59.6	90.6	0	60\\
nan	nan	nan	60\\
59.6	91.6	0	60\\
59.6	91.6	0	60\\
59.6	92.4	0	60\\
59.6	92.4	0	60\\
59.6	91.6	0	60\\
nan	nan	nan	60\\
59.6	92.6	0	60\\
59.6	92.6	0	60\\
59.6	93.4	0	60\\
59.6	93.4	0	60\\
59.6	92.6	0	60\\
nan	nan	nan	60\\
59.6	93.6	0	60\\
59.6	93.6	0	60\\
59.6	94.4	0	60\\
59.6	94.4	0	60\\
59.6	93.6	0	60\\
nan	nan	nan	60\\
60.4	0.6	0	60\\
60.4	0.6	0	60\\
60.4	1.4	0	60\\
60.4	1.4	0	60\\
60.4	0.6	0	60\\
nan	nan	nan	60\\
60.4	1.6	0	60\\
60.4	1.6	0	60\\
60.4	2.4	0	60\\
60.4	2.4	0	60\\
60.4	1.6	0	60\\
nan	nan	nan	60\\
60.4	2.6	0	60\\
60.4	2.6	0	60\\
60.4	3.4	0	60\\
60.4	3.4	0	60\\
60.4	2.6	0	60\\
nan	nan	nan	60\\
60.4	3.6	0	60\\
60.4	3.6	0	60\\
60.4	4.4	0	60\\
60.4	4.4	0	60\\
60.4	3.6	0	60\\
nan	nan	nan	60\\
60.4	4.6	0	60\\
60.4	4.6	0	60\\
60.4	5.4	0	60\\
60.4	5.4	0	60\\
60.4	4.6	0	60\\
nan	nan	nan	60\\
60.4	5.6	0	60\\
60.4	5.6	0	60\\
60.4	6.4	0	60\\
60.4	6.4	0	60\\
60.4	5.6	0	60\\
nan	nan	nan	60\\
60.4	6.6	0	60\\
60.4	6.6	0	60\\
60.4	7.4	0	60\\
60.4	7.4	0	60\\
60.4	6.6	0	60\\
nan	nan	nan	60\\
60.4	7.6	0	60\\
60.4	7.6	0	60\\
60.4	8.4	0	60\\
60.4	8.4	0	60\\
60.4	7.6	0	60\\
nan	nan	nan	60\\
60.4	8.6	0	60\\
60.4	8.6	0	60\\
60.4	9.4	0	60\\
60.4	9.4	0	60\\
60.4	8.6	0	60\\
nan	nan	nan	60\\
60.4	9.6	0	60\\
60.4	9.6	0	60\\
60.4	10.4	0	60\\
60.4	10.4	0	60\\
60.4	9.6	0	60\\
nan	nan	nan	60\\
60.4	10.6	0	60\\
60.4	10.6	0	60\\
60.4	11.4	0	60\\
60.4	11.4	0	60\\
60.4	10.6	0	60\\
nan	nan	nan	60\\
60.4	11.6	0	60\\
60.4	11.6	0	60\\
60.4	12.4	0	60\\
60.4	12.4	0	60\\
60.4	11.6	0	60\\
nan	nan	nan	60\\
60.4	12.6	0	60\\
60.4	12.6	0	60\\
60.4	13.4	0	60\\
60.4	13.4	0	60\\
60.4	12.6	0	60\\
nan	nan	nan	60\\
60.4	13.6	0	60\\
60.4	13.6	0	60\\
60.4	14.4	0	60\\
60.4	14.4	0	60\\
60.4	13.6	0	60\\
nan	nan	nan	60\\
60.4	14.6	0	60\\
60.4	14.6	0	60\\
60.4	15.4	0	60\\
60.4	15.4	0	60\\
60.4	14.6	0	60\\
nan	nan	nan	60\\
60.4	15.6	0	60\\
60.4	15.6	0	60\\
60.4	16.4	0	60\\
60.4	16.4	0	60\\
60.4	15.6	0	60\\
nan	nan	nan	60\\
60.4	16.6	0	60\\
60.4	16.6	0	60\\
60.4	17.4	0	60\\
60.4	17.4	0	60\\
60.4	16.6	0	60\\
nan	nan	nan	60\\
60.4	17.6	0	60\\
60.4	17.6	0	60\\
60.4	18.4	0	60\\
60.4	18.4	0	60\\
60.4	17.6	0	60\\
nan	nan	nan	60\\
60.4	18.6	0	60\\
60.4	18.6	0	60\\
60.4	19.4	0	60\\
60.4	19.4	0	60\\
60.4	18.6	0	60\\
nan	nan	nan	60\\
60.4	19.6	0	60\\
60.4	19.6	0	60\\
60.4	20.4	0	60\\
60.4	20.4	0	60\\
60.4	19.6	0	60\\
nan	nan	nan	60\\
60.4	20.6	0	60\\
60.4	20.6	0	60\\
60.4	21.4	0	60\\
60.4	21.4	0	60\\
60.4	20.6	0	60\\
nan	nan	nan	60\\
60.4	21.6	0	60\\
60.4	21.6	0	60\\
60.4	22.4	0	60\\
60.4	22.4	0	60\\
60.4	21.6	0	60\\
nan	nan	nan	60\\
60.4	22.6	0	60\\
60.4	22.6	0	60\\
60.4	23.4	0	60\\
60.4	23.4	0	60\\
60.4	22.6	0	60\\
nan	nan	nan	60\\
60.4	23.6	0	60\\
60.4	23.6	0	60\\
60.4	24.4	0	60\\
60.4	24.4	0	60\\
60.4	23.6	0	60\\
nan	nan	nan	60\\
60.4	24.6	0	60\\
60.4	24.6	0	60\\
60.4	25.4	0	60\\
60.4	25.4	0	60\\
60.4	24.6	0	60\\
nan	nan	nan	60\\
60.4	25.6	0	60\\
60.4	25.6	0	60\\
60.4	26.4	0	60\\
60.4	26.4	0	60\\
60.4	25.6	0	60\\
nan	nan	nan	60\\
60.4	26.6	0	60\\
60.4	26.6	0	60\\
60.4	27.4	0	60\\
60.4	27.4	0	60\\
60.4	26.6	0	60\\
nan	nan	nan	60\\
60.4	27.6	0	60\\
60.4	27.6	0	60\\
60.4	28.4	0	60\\
60.4	28.4	0	60\\
60.4	27.6	0	60\\
nan	nan	nan	60\\
60.4	28.6	0	60\\
60.4	28.6	0	60\\
60.4	29.4	0	60\\
60.4	29.4	0	60\\
60.4	28.6	0	60\\
nan	nan	nan	60\\
60.4	29.6	0	60\\
60.4	29.6	0	60\\
60.4	30.4	0	60\\
60.4	30.4	0	60\\
60.4	29.6	0	60\\
nan	nan	nan	60\\
60.4	30.6	0	60\\
60.4	30.6	0	60\\
60.4	31.4	0	60\\
60.4	31.4	0	60\\
60.4	30.6	0	60\\
nan	nan	nan	60\\
60.4	31.6	0	60\\
60.4	31.6	0	60\\
60.4	32.4	0	60\\
60.4	32.4	0	60\\
60.4	31.6	0	60\\
nan	nan	nan	60\\
60.4	32.6	0	60\\
60.4	32.6	0	60\\
60.4	33.4	0	60\\
60.4	33.4	0	60\\
60.4	32.6	0	60\\
nan	nan	nan	60\\
60.4	33.6	0	60\\
60.4	33.6	0	60\\
60.4	34.4	0	60\\
60.4	34.4	0	60\\
60.4	33.6	0	60\\
nan	nan	nan	60\\
60.4	34.6	0	60\\
60.4	34.6	0	60\\
60.4	35.4	0	60\\
60.4	35.4	0	60\\
60.4	34.6	0	60\\
nan	nan	nan	60\\
60.4	35.6	0	60\\
60.4	35.6	0	60\\
60.4	36.4	0	60\\
60.4	36.4	0	60\\
60.4	35.6	0	60\\
nan	nan	nan	60\\
60.4	36.6	0	60\\
60.4	36.6	0	60\\
60.4	37.4	0	60\\
60.4	37.4	0	60\\
60.4	36.6	0	60\\
nan	nan	nan	60\\
60.4	37.6	0	60\\
60.4	37.6	0	60\\
60.4	38.4	0	60\\
60.4	38.4	0	60\\
60.4	37.6	0	60\\
nan	nan	nan	60\\
60.4	38.6	0	60\\
60.4	38.6	0	60\\
60.4	39.4	0	60\\
60.4	39.4	0	60\\
60.4	38.6	0	60\\
nan	nan	nan	60\\
60.4	39.6	0	60\\
60.4	39.6	0	60\\
60.4	40.4	0	60\\
60.4	40.4	0	60\\
60.4	39.6	0	60\\
nan	nan	nan	60\\
60.4	40.6	0	60\\
60.4	40.6	0	60\\
60.4	41.4	0	60\\
60.4	41.4	0	60\\
60.4	40.6	0	60\\
nan	nan	nan	60\\
60.4	41.6	0	60\\
60.4	41.6	0	60\\
60.4	42.4	0	60\\
60.4	42.4	0	60\\
60.4	41.6	0	60\\
nan	nan	nan	60\\
60.4	42.6	0	60\\
60.4	42.6	0	60\\
60.4	43.4	0	60\\
60.4	43.4	0	60\\
60.4	42.6	0	60\\
nan	nan	nan	60\\
60.4	43.6	0	60\\
60.4	43.6	0	60\\
60.4	44.4	0	60\\
60.4	44.4	0	60\\
60.4	43.6	0	60\\
nan	nan	nan	60\\
60.4	44.6	0	60\\
60.4	44.6	0	60\\
60.4	45.4	0	60\\
60.4	45.4	0	60\\
60.4	44.6	0	60\\
nan	nan	nan	60\\
60.4	45.6	0	60\\
60.4	45.6	0	60\\
60.4	46.4	0	60\\
60.4	46.4	0	60\\
60.4	45.6	0	60\\
nan	nan	nan	60\\
60.4	46.6	0	60\\
60.4	46.6	0	60\\
60.4	47.4	0	60\\
60.4	47.4	0	60\\
60.4	46.6	0	60\\
nan	nan	nan	60\\
60.4	47.6	0	60\\
60.4	47.6	0	60\\
60.4	48.4	0	60\\
60.4	48.4	0	60\\
60.4	47.6	0	60\\
nan	nan	nan	60\\
60.4	48.6	0	60\\
60.4	48.6	0	60\\
60.4	49.4	0	60\\
60.4	49.4	0	60\\
60.4	48.6	0	60\\
nan	nan	nan	60\\
60.4	49.6	0	60\\
60.4	49.6	0	60\\
60.4	50.4	0	60\\
60.4	50.4	0	60\\
60.4	49.6	0	60\\
nan	nan	nan	60\\
60.4	50.6	0	60\\
60.4	50.6	0	60\\
60.4	51.4	0	60\\
60.4	51.4	0	60\\
60.4	50.6	0	60\\
nan	nan	nan	60\\
60.4	51.6	0	60\\
60.4	51.6	0	60\\
60.4	52.4	0	60\\
60.4	52.4	0	60\\
60.4	51.6	0	60\\
nan	nan	nan	60\\
60.4	52.6	0	60\\
60.4	52.6	0	60\\
60.4	53.4	0	60\\
60.4	53.4	0	60\\
60.4	52.6	0	60\\
nan	nan	nan	60\\
60.4	53.6	0	60\\
60.4	53.6	0	60\\
60.4	54.4	0	60\\
60.4	54.4	0	60\\
60.4	53.6	0	60\\
nan	nan	nan	60\\
60.4	54.6	0	60\\
60.4	54.6	0	60\\
60.4	55.4	0	60\\
60.4	55.4	0	60\\
60.4	54.6	0	60\\
nan	nan	nan	60\\
60.4	55.6	0	60\\
60.4	55.6	0	60\\
60.4	56.4	0	60\\
60.4	56.4	0	60\\
60.4	55.6	0	60\\
nan	nan	nan	60\\
60.4	56.6	0	60\\
60.4	56.6	2.73684779436012e-05	60\\
60.4	57.4	2.73684779436012e-05	60\\
60.4	57.4	0	60\\
60.4	56.6	0	60\\
nan	nan	nan	60\\
60.4	57.6	0	60\\
60.4	57.6	0	60\\
60.4	58.4	0	60\\
60.4	58.4	0	60\\
60.4	57.6	0	60\\
nan	nan	nan	60\\
60.4	58.6	0	60\\
60.4	58.6	0	60\\
60.4	59.4	0	60\\
60.4	59.4	0	60\\
60.4	58.6	0	60\\
nan	nan	nan	60\\
60.4	59.6	0	60\\
60.4	59.6	0.0452358036573629	60\\
60.4	60.4	0.0452358036573629	60\\
60.4	60.4	0	60\\
60.4	59.6	0	60\\
nan	nan	nan	60\\
60.4	60.6	0	60\\
60.4	60.6	0	60\\
60.4	61.4	0	60\\
60.4	61.4	0	60\\
60.4	60.6	0	60\\
nan	nan	nan	60\\
60.4	61.6	0	60\\
60.4	61.6	0	60\\
60.4	62.4	0	60\\
60.4	62.4	0	60\\
60.4	61.6	0	60\\
nan	nan	nan	60\\
60.4	62.6	0	60\\
60.4	62.6	0.00251336739088248	60\\
60.4	63.4	0.00251336739088248	60\\
60.4	63.4	0	60\\
60.4	62.6	0	60\\
nan	nan	nan	60\\
60.4	63.6	0	60\\
60.4	63.6	0	60\\
60.4	64.4	0	60\\
60.4	64.4	0	60\\
60.4	63.6	0	60\\
nan	nan	nan	60\\
60.4	64.6	0	60\\
60.4	64.6	0	60\\
60.4	65.4	0	60\\
60.4	65.4	0	60\\
60.4	64.6	0	60\\
nan	nan	nan	60\\
60.4	65.6	0	60\\
60.4	65.6	0	60\\
60.4	66.4	0	60\\
60.4	66.4	0	60\\
60.4	65.6	0	60\\
nan	nan	nan	60\\
60.4	66.6	0	60\\
60.4	66.6	0	60\\
60.4	67.4	0	60\\
60.4	67.4	0	60\\
60.4	66.6	0	60\\
nan	nan	nan	60\\
60.4	67.6	0	60\\
60.4	67.6	0	60\\
60.4	68.4	0	60\\
60.4	68.4	0	60\\
60.4	67.6	0	60\\
nan	nan	nan	60\\
60.4	68.6	0	60\\
60.4	68.6	0	60\\
60.4	69.4	0	60\\
60.4	69.4	0	60\\
60.4	68.6	0	60\\
nan	nan	nan	60\\
60.4	69.6	0	60\\
60.4	69.6	0	60\\
60.4	70.4	0	60\\
60.4	70.4	0	60\\
60.4	69.6	0	60\\
nan	nan	nan	60\\
60.4	70.6	0	60\\
60.4	70.6	0	60\\
60.4	71.4	0	60\\
60.4	71.4	0	60\\
60.4	70.6	0	60\\
nan	nan	nan	60\\
60.4	71.6	0	60\\
60.4	71.6	0	60\\
60.4	72.4	0	60\\
60.4	72.4	0	60\\
60.4	71.6	0	60\\
nan	nan	nan	60\\
60.4	72.6	0	60\\
60.4	72.6	0	60\\
60.4	73.4	0	60\\
60.4	73.4	0	60\\
60.4	72.6	0	60\\
nan	nan	nan	60\\
60.4	73.6	0	60\\
60.4	73.6	0	60\\
60.4	74.4	0	60\\
60.4	74.4	0	60\\
60.4	73.6	0	60\\
nan	nan	nan	60\\
60.4	74.6	0	60\\
60.4	74.6	0	60\\
60.4	75.4	0	60\\
60.4	75.4	0	60\\
60.4	74.6	0	60\\
nan	nan	nan	60\\
60.4	75.6	0	60\\
60.4	75.6	0	60\\
60.4	76.4	0	60\\
60.4	76.4	0	60\\
60.4	75.6	0	60\\
nan	nan	nan	60\\
60.4	76.6	0	60\\
60.4	76.6	0	60\\
60.4	77.4	0	60\\
60.4	77.4	0	60\\
60.4	76.6	0	60\\
nan	nan	nan	60\\
60.4	77.6	0	60\\
60.4	77.6	0	60\\
60.4	78.4	0	60\\
60.4	78.4	0	60\\
60.4	77.6	0	60\\
nan	nan	nan	60\\
60.4	78.6	0	60\\
60.4	78.6	0	60\\
60.4	79.4	0	60\\
60.4	79.4	0	60\\
60.4	78.6	0	60\\
nan	nan	nan	60\\
60.4	79.6	0	60\\
60.4	79.6	0	60\\
60.4	80.4	0	60\\
60.4	80.4	0	60\\
60.4	79.6	0	60\\
nan	nan	nan	60\\
60.4	80.6	0	60\\
60.4	80.6	0	60\\
60.4	81.4	0	60\\
60.4	81.4	0	60\\
60.4	80.6	0	60\\
nan	nan	nan	60\\
60.4	81.6	0	60\\
60.4	81.6	0	60\\
60.4	82.4	0	60\\
60.4	82.4	0	60\\
60.4	81.6	0	60\\
nan	nan	nan	60\\
60.4	82.6	0	60\\
60.4	82.6	0	60\\
60.4	83.4	0	60\\
60.4	83.4	0	60\\
60.4	82.6	0	60\\
nan	nan	nan	60\\
60.4	83.6	0	60\\
60.4	83.6	0	60\\
60.4	84.4	0	60\\
60.4	84.4	0	60\\
60.4	83.6	0	60\\
nan	nan	nan	60\\
60.4	84.6	0	60\\
60.4	84.6	0	60\\
60.4	85.4	0	60\\
60.4	85.4	0	60\\
60.4	84.6	0	60\\
nan	nan	nan	60\\
60.4	85.6	0	60\\
60.4	85.6	0	60\\
60.4	86.4	0	60\\
60.4	86.4	0	60\\
60.4	85.6	0	60\\
nan	nan	nan	60\\
60.4	86.6	0	60\\
60.4	86.6	0	60\\
60.4	87.4	0	60\\
60.4	87.4	0	60\\
60.4	86.6	0	60\\
nan	nan	nan	60\\
60.4	87.6	0	60\\
60.4	87.6	0	60\\
60.4	88.4	0	60\\
60.4	88.4	0	60\\
60.4	87.6	0	60\\
nan	nan	nan	60\\
60.4	88.6	0	60\\
60.4	88.6	0	60\\
60.4	89.4	0	60\\
60.4	89.4	0	60\\
60.4	88.6	0	60\\
nan	nan	nan	60\\
60.4	89.6	0	60\\
60.4	89.6	0	60\\
60.4	90.4	0	60\\
60.4	90.4	0	60\\
60.4	89.6	0	60\\
nan	nan	nan	60\\
60.4	90.6	0	60\\
60.4	90.6	0	60\\
60.4	91.4	0	60\\
60.4	91.4	0	60\\
60.4	90.6	0	60\\
nan	nan	nan	60\\
60.4	91.6	0	60\\
60.4	91.6	0	60\\
60.4	92.4	0	60\\
60.4	92.4	0	60\\
60.4	91.6	0	60\\
nan	nan	nan	60\\
60.4	92.6	0	60\\
60.4	92.6	0	60\\
60.4	93.4	0	60\\
60.4	93.4	0	60\\
60.4	92.6	0	60\\
nan	nan	nan	60\\
60.4	93.6	0	60\\
60.4	93.6	0	60\\
60.4	94.4	0	60\\
60.4	94.4	0	60\\
60.4	93.6	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	0.6	0	60\\
60.4	1.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	1.6	0	60\\
60.4	2.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	2.6	0	60\\
60.4	3.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	3.6	0	60\\
60.4	4.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	4.6	0	60\\
60.4	5.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	5.6	0	60\\
60.4	6.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	6.6	0	60\\
60.4	7.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	7.6	0	60\\
60.4	8.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	8.6	0	60\\
60.4	9.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	9.6	0	60\\
60.4	10.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	10.6	0	60\\
60.4	11.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	11.6	0	60\\
60.4	12.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	12.6	0	60\\
60.4	13.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	13.6	0	60\\
60.4	14.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	14.6	0	60\\
60.4	15.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	15.6	0	60\\
60.4	16.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	16.6	0	60\\
60.4	17.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	17.6	0	60\\
60.4	18.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	18.6	0	60\\
60.4	19.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	19.6	0	60\\
60.4	20.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	20.6	0	60\\
60.4	21.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	21.6	0	60\\
60.4	22.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	22.6	0	60\\
60.4	23.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	23.6	0	60\\
60.4	24.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	24.6	0	60\\
60.4	25.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	25.6	0	60\\
60.4	26.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	26.6	0	60\\
60.4	27.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	27.6	0	60\\
60.4	28.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	28.6	0	60\\
60.4	29.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	29.6	0	60\\
60.4	30.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	30.6	0	60\\
60.4	31.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	31.6	0	60\\
60.4	32.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	32.6	0	60\\
60.4	33.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	33.6	0	60\\
60.4	34.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	34.6	0	60\\
60.4	35.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	35.6	0	60\\
60.4	36.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	36.6	0	60\\
60.4	37.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	37.6	0	60\\
60.4	38.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	38.6	0	60\\
60.4	39.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	39.6	0	60\\
60.4	40.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	40.6	0	60\\
60.4	41.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	41.6	0	60\\
60.4	42.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	42.6	0	60\\
60.4	43.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	43.6	0	60\\
60.4	44.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	44.6	0	60\\
60.4	45.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	45.6	0	60\\
60.4	46.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	46.6	0	60\\
60.4	47.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	47.6	0	60\\
60.4	48.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	48.6	0	60\\
60.4	49.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	49.6	0	60\\
60.4	50.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	50.6	0	60\\
60.4	51.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	51.6	0	60\\
60.4	52.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	52.6	0	60\\
60.4	53.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	53.6	0	60\\
60.4	54.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	54.6	0	60\\
60.4	55.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	55.6	0	60\\
60.4	56.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	56.6	0	60\\
60.4	57.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	57.6	0	60\\
60.4	58.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	58.6	0	60\\
60.4	59.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	59.6	0	60\\
60.4	60.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	60.6	0	60\\
60.4	61.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	61.6	0	60\\
60.4	62.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	62.6	0	60\\
60.4	63.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	63.6	0	60\\
60.4	64.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	64.6	0	60\\
60.4	65.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	65.6	0	60\\
60.4	66.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	66.6	0	60\\
60.4	67.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	67.6	0	60\\
60.4	68.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	68.6	0	60\\
60.4	69.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	69.6	0	60\\
60.4	70.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	70.6	0	60\\
60.4	71.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	71.6	0	60\\
60.4	72.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	72.6	0	60\\
60.4	73.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	73.6	0	60\\
60.4	74.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	74.6	0	60\\
60.4	75.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	75.6	0	60\\
60.4	76.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	76.6	0	60\\
60.4	77.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	77.6	0	60\\
60.4	78.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	78.6	0	60\\
60.4	79.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	79.6	0	60\\
60.4	80.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	80.6	0	60\\
60.4	81.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	81.6	0	60\\
60.4	82.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	82.6	0	60\\
60.4	83.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	83.6	0	60\\
60.4	84.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	84.6	0	60\\
60.4	85.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	85.6	0	60\\
60.4	86.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	86.6	0	60\\
60.4	87.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	87.6	0	60\\
60.4	88.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	88.6	0	60\\
60.4	89.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	89.6	0	60\\
60.4	90.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	90.6	0	60\\
60.4	91.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	91.6	0	60\\
60.4	92.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	92.6	0	60\\
60.4	93.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
60.4	93.6	0	60\\
60.4	94.4	0	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
nan	nan	nan	60\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	61\\
60.6	0.6	0	61\\
60.6	1.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	1.6	0	61\\
60.6	2.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	2.6	0	61\\
60.6	3.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	3.6	0	61\\
60.6	4.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	4.6	0	61\\
60.6	5.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	5.6	0	61\\
60.6	6.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	6.6	0	61\\
60.6	7.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	7.6	0	61\\
60.6	8.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	8.6	0	61\\
60.6	9.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	9.6	0	61\\
60.6	10.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	10.6	0	61\\
60.6	11.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	11.6	0	61\\
60.6	12.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	12.6	0	61\\
60.6	13.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	13.6	0	61\\
60.6	14.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	14.6	0	61\\
60.6	15.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	15.6	0	61\\
60.6	16.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	16.6	0	61\\
60.6	17.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	17.6	0	61\\
60.6	18.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	18.6	0	61\\
60.6	19.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	19.6	0	61\\
60.6	20.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	20.6	0	61\\
60.6	21.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	21.6	0	61\\
60.6	22.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	22.6	0	61\\
60.6	23.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	23.6	0	61\\
60.6	24.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	24.6	0	61\\
60.6	25.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	25.6	0	61\\
60.6	26.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	26.6	0	61\\
60.6	27.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	27.6	0	61\\
60.6	28.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	28.6	0	61\\
60.6	29.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	29.6	0	61\\
60.6	30.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	30.6	0	61\\
60.6	31.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	31.6	0	61\\
60.6	32.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	32.6	0	61\\
60.6	33.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	33.6	0	61\\
60.6	34.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	34.6	0	61\\
60.6	35.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	35.6	0	61\\
60.6	36.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	36.6	0	61\\
60.6	37.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	37.6	0	61\\
60.6	38.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	38.6	0	61\\
60.6	39.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	39.6	0	61\\
60.6	40.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	40.6	0	61\\
60.6	41.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	41.6	0	61\\
60.6	42.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	42.6	0	61\\
60.6	43.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	43.6	0	61\\
60.6	44.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	44.6	0	61\\
60.6	45.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	45.6	0	61\\
60.6	46.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	46.6	0	61\\
60.6	47.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	47.6	0	61\\
60.6	48.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	48.6	0	61\\
60.6	49.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	49.6	0	61\\
60.6	50.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	50.6	0	61\\
60.6	51.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	51.6	0	61\\
60.6	52.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	52.6	0	61\\
60.6	53.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	53.6	0	61\\
60.6	54.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	54.6	0	61\\
60.6	55.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	55.6	0	61\\
60.6	56.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	56.6	0	61\\
60.6	57.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	57.6	0	61\\
60.6	58.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	58.6	0	61\\
60.6	59.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	59.6	0	61\\
60.6	60.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	60.6	0	61\\
60.6	61.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	61.6	0	61\\
60.6	62.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	62.6	0	61\\
60.6	63.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	63.6	0	61\\
60.6	64.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	64.6	0	61\\
60.6	65.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	65.6	0	61\\
60.6	66.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	66.6	0	61\\
60.6	67.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	67.6	0	61\\
60.6	68.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	68.6	0	61\\
60.6	69.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	69.6	0	61\\
60.6	70.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	70.6	0	61\\
60.6	71.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	71.6	0	61\\
60.6	72.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	72.6	0	61\\
60.6	73.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	73.6	0	61\\
60.6	74.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	74.6	0	61\\
60.6	75.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	75.6	0	61\\
60.6	76.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	76.6	0	61\\
60.6	77.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	77.6	0	61\\
60.6	78.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	78.6	0	61\\
60.6	79.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	79.6	0	61\\
60.6	80.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	80.6	0	61\\
60.6	81.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	81.6	0	61\\
60.6	82.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	82.6	0	61\\
60.6	83.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	83.6	0	61\\
60.6	84.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	84.6	0	61\\
60.6	85.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	85.6	0	61\\
60.6	86.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	86.6	0	61\\
60.6	87.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	87.6	0	61\\
60.6	88.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	88.6	0	61\\
60.6	89.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	89.6	0	61\\
60.6	90.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	90.6	0	61\\
60.6	91.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	91.6	0	61\\
60.6	92.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	92.6	0	61\\
60.6	93.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	93.6	0	61\\
60.6	94.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
60.6	0.6	0	61\\
60.6	0.6	0	61\\
60.6	1.4	0	61\\
60.6	1.4	0	61\\
60.6	0.6	0	61\\
nan	nan	nan	61\\
60.6	1.6	0	61\\
60.6	1.6	0	61\\
60.6	2.4	0	61\\
60.6	2.4	0	61\\
60.6	1.6	0	61\\
nan	nan	nan	61\\
60.6	2.6	0	61\\
60.6	2.6	0	61\\
60.6	3.4	0	61\\
60.6	3.4	0	61\\
60.6	2.6	0	61\\
nan	nan	nan	61\\
60.6	3.6	0	61\\
60.6	3.6	0	61\\
60.6	4.4	0	61\\
60.6	4.4	0	61\\
60.6	3.6	0	61\\
nan	nan	nan	61\\
60.6	4.6	0	61\\
60.6	4.6	0	61\\
60.6	5.4	0	61\\
60.6	5.4	0	61\\
60.6	4.6	0	61\\
nan	nan	nan	61\\
60.6	5.6	0	61\\
60.6	5.6	0	61\\
60.6	6.4	0	61\\
60.6	6.4	0	61\\
60.6	5.6	0	61\\
nan	nan	nan	61\\
60.6	6.6	0	61\\
60.6	6.6	0	61\\
60.6	7.4	0	61\\
60.6	7.4	0	61\\
60.6	6.6	0	61\\
nan	nan	nan	61\\
60.6	7.6	0	61\\
60.6	7.6	0	61\\
60.6	8.4	0	61\\
60.6	8.4	0	61\\
60.6	7.6	0	61\\
nan	nan	nan	61\\
60.6	8.6	0	61\\
60.6	8.6	0	61\\
60.6	9.4	0	61\\
60.6	9.4	0	61\\
60.6	8.6	0	61\\
nan	nan	nan	61\\
60.6	9.6	0	61\\
60.6	9.6	0	61\\
60.6	10.4	0	61\\
60.6	10.4	0	61\\
60.6	9.6	0	61\\
nan	nan	nan	61\\
60.6	10.6	0	61\\
60.6	10.6	0	61\\
60.6	11.4	0	61\\
60.6	11.4	0	61\\
60.6	10.6	0	61\\
nan	nan	nan	61\\
60.6	11.6	0	61\\
60.6	11.6	0	61\\
60.6	12.4	0	61\\
60.6	12.4	0	61\\
60.6	11.6	0	61\\
nan	nan	nan	61\\
60.6	12.6	0	61\\
60.6	12.6	0	61\\
60.6	13.4	0	61\\
60.6	13.4	0	61\\
60.6	12.6	0	61\\
nan	nan	nan	61\\
60.6	13.6	0	61\\
60.6	13.6	0	61\\
60.6	14.4	0	61\\
60.6	14.4	0	61\\
60.6	13.6	0	61\\
nan	nan	nan	61\\
60.6	14.6	0	61\\
60.6	14.6	0	61\\
60.6	15.4	0	61\\
60.6	15.4	0	61\\
60.6	14.6	0	61\\
nan	nan	nan	61\\
60.6	15.6	0	61\\
60.6	15.6	0	61\\
60.6	16.4	0	61\\
60.6	16.4	0	61\\
60.6	15.6	0	61\\
nan	nan	nan	61\\
60.6	16.6	0	61\\
60.6	16.6	0	61\\
60.6	17.4	0	61\\
60.6	17.4	0	61\\
60.6	16.6	0	61\\
nan	nan	nan	61\\
60.6	17.6	0	61\\
60.6	17.6	0	61\\
60.6	18.4	0	61\\
60.6	18.4	0	61\\
60.6	17.6	0	61\\
nan	nan	nan	61\\
60.6	18.6	0	61\\
60.6	18.6	0	61\\
60.6	19.4	0	61\\
60.6	19.4	0	61\\
60.6	18.6	0	61\\
nan	nan	nan	61\\
60.6	19.6	0	61\\
60.6	19.6	0	61\\
60.6	20.4	0	61\\
60.6	20.4	0	61\\
60.6	19.6	0	61\\
nan	nan	nan	61\\
60.6	20.6	0	61\\
60.6	20.6	0	61\\
60.6	21.4	0	61\\
60.6	21.4	0	61\\
60.6	20.6	0	61\\
nan	nan	nan	61\\
60.6	21.6	0	61\\
60.6	21.6	0	61\\
60.6	22.4	0	61\\
60.6	22.4	0	61\\
60.6	21.6	0	61\\
nan	nan	nan	61\\
60.6	22.6	0	61\\
60.6	22.6	0	61\\
60.6	23.4	0	61\\
60.6	23.4	0	61\\
60.6	22.6	0	61\\
nan	nan	nan	61\\
60.6	23.6	0	61\\
60.6	23.6	0	61\\
60.6	24.4	0	61\\
60.6	24.4	0	61\\
60.6	23.6	0	61\\
nan	nan	nan	61\\
60.6	24.6	0	61\\
60.6	24.6	0	61\\
60.6	25.4	0	61\\
60.6	25.4	0	61\\
60.6	24.6	0	61\\
nan	nan	nan	61\\
60.6	25.6	0	61\\
60.6	25.6	0	61\\
60.6	26.4	0	61\\
60.6	26.4	0	61\\
60.6	25.6	0	61\\
nan	nan	nan	61\\
60.6	26.6	0	61\\
60.6	26.6	0	61\\
60.6	27.4	0	61\\
60.6	27.4	0	61\\
60.6	26.6	0	61\\
nan	nan	nan	61\\
60.6	27.6	0	61\\
60.6	27.6	0	61\\
60.6	28.4	0	61\\
60.6	28.4	0	61\\
60.6	27.6	0	61\\
nan	nan	nan	61\\
60.6	28.6	0	61\\
60.6	28.6	0	61\\
60.6	29.4	0	61\\
60.6	29.4	0	61\\
60.6	28.6	0	61\\
nan	nan	nan	61\\
60.6	29.6	0	61\\
60.6	29.6	0	61\\
60.6	30.4	0	61\\
60.6	30.4	0	61\\
60.6	29.6	0	61\\
nan	nan	nan	61\\
60.6	30.6	0	61\\
60.6	30.6	0	61\\
60.6	31.4	0	61\\
60.6	31.4	0	61\\
60.6	30.6	0	61\\
nan	nan	nan	61\\
60.6	31.6	0	61\\
60.6	31.6	0	61\\
60.6	32.4	0	61\\
60.6	32.4	0	61\\
60.6	31.6	0	61\\
nan	nan	nan	61\\
60.6	32.6	0	61\\
60.6	32.6	0	61\\
60.6	33.4	0	61\\
60.6	33.4	0	61\\
60.6	32.6	0	61\\
nan	nan	nan	61\\
60.6	33.6	0	61\\
60.6	33.6	0	61\\
60.6	34.4	0	61\\
60.6	34.4	0	61\\
60.6	33.6	0	61\\
nan	nan	nan	61\\
60.6	34.6	0	61\\
60.6	34.6	0	61\\
60.6	35.4	0	61\\
60.6	35.4	0	61\\
60.6	34.6	0	61\\
nan	nan	nan	61\\
60.6	35.6	0	61\\
60.6	35.6	0	61\\
60.6	36.4	0	61\\
60.6	36.4	0	61\\
60.6	35.6	0	61\\
nan	nan	nan	61\\
60.6	36.6	0	61\\
60.6	36.6	0	61\\
60.6	37.4	0	61\\
60.6	37.4	0	61\\
60.6	36.6	0	61\\
nan	nan	nan	61\\
60.6	37.6	0	61\\
60.6	37.6	0	61\\
60.6	38.4	0	61\\
60.6	38.4	0	61\\
60.6	37.6	0	61\\
nan	nan	nan	61\\
60.6	38.6	0	61\\
60.6	38.6	0	61\\
60.6	39.4	0	61\\
60.6	39.4	0	61\\
60.6	38.6	0	61\\
nan	nan	nan	61\\
60.6	39.6	0	61\\
60.6	39.6	0	61\\
60.6	40.4	0	61\\
60.6	40.4	0	61\\
60.6	39.6	0	61\\
nan	nan	nan	61\\
60.6	40.6	0	61\\
60.6	40.6	0	61\\
60.6	41.4	0	61\\
60.6	41.4	0	61\\
60.6	40.6	0	61\\
nan	nan	nan	61\\
60.6	41.6	0	61\\
60.6	41.6	0	61\\
60.6	42.4	0	61\\
60.6	42.4	0	61\\
60.6	41.6	0	61\\
nan	nan	nan	61\\
60.6	42.6	0	61\\
60.6	42.6	0	61\\
60.6	43.4	0	61\\
60.6	43.4	0	61\\
60.6	42.6	0	61\\
nan	nan	nan	61\\
60.6	43.6	0	61\\
60.6	43.6	0	61\\
60.6	44.4	0	61\\
60.6	44.4	0	61\\
60.6	43.6	0	61\\
nan	nan	nan	61\\
60.6	44.6	0	61\\
60.6	44.6	0	61\\
60.6	45.4	0	61\\
60.6	45.4	0	61\\
60.6	44.6	0	61\\
nan	nan	nan	61\\
60.6	45.6	0	61\\
60.6	45.6	0	61\\
60.6	46.4	0	61\\
60.6	46.4	0	61\\
60.6	45.6	0	61\\
nan	nan	nan	61\\
60.6	46.6	0	61\\
60.6	46.6	0	61\\
60.6	47.4	0	61\\
60.6	47.4	0	61\\
60.6	46.6	0	61\\
nan	nan	nan	61\\
60.6	47.6	0	61\\
60.6	47.6	0	61\\
60.6	48.4	0	61\\
60.6	48.4	0	61\\
60.6	47.6	0	61\\
nan	nan	nan	61\\
60.6	48.6	0	61\\
60.6	48.6	0	61\\
60.6	49.4	0	61\\
60.6	49.4	0	61\\
60.6	48.6	0	61\\
nan	nan	nan	61\\
60.6	49.6	0	61\\
60.6	49.6	0	61\\
60.6	50.4	0	61\\
60.6	50.4	0	61\\
60.6	49.6	0	61\\
nan	nan	nan	61\\
60.6	50.6	0	61\\
60.6	50.6	0	61\\
60.6	51.4	0	61\\
60.6	51.4	0	61\\
60.6	50.6	0	61\\
nan	nan	nan	61\\
60.6	51.6	0	61\\
60.6	51.6	0	61\\
60.6	52.4	0	61\\
60.6	52.4	0	61\\
60.6	51.6	0	61\\
nan	nan	nan	61\\
60.6	52.6	0	61\\
60.6	52.6	0	61\\
60.6	53.4	0	61\\
60.6	53.4	0	61\\
60.6	52.6	0	61\\
nan	nan	nan	61\\
60.6	53.6	0	61\\
60.6	53.6	0	61\\
60.6	54.4	0	61\\
60.6	54.4	0	61\\
60.6	53.6	0	61\\
nan	nan	nan	61\\
60.6	54.6	0	61\\
60.6	54.6	0	61\\
60.6	55.4	0	61\\
60.6	55.4	0	61\\
60.6	54.6	0	61\\
nan	nan	nan	61\\
60.6	55.6	0	61\\
60.6	55.6	0	61\\
60.6	56.4	0	61\\
60.6	56.4	0	61\\
60.6	55.6	0	61\\
nan	nan	nan	61\\
60.6	56.6	0	61\\
60.6	56.6	0	61\\
60.6	57.4	0	61\\
60.6	57.4	0	61\\
60.6	56.6	0	61\\
nan	nan	nan	61\\
60.6	57.6	0	61\\
60.6	57.6	0	61\\
60.6	58.4	0	61\\
60.6	58.4	0	61\\
60.6	57.6	0	61\\
nan	nan	nan	61\\
60.6	58.6	0	61\\
60.6	58.6	0	61\\
60.6	59.4	0	61\\
60.6	59.4	0	61\\
60.6	58.6	0	61\\
nan	nan	nan	61\\
60.6	59.6	0	61\\
60.6	59.6	0	61\\
60.6	60.4	0	61\\
60.6	60.4	0	61\\
60.6	59.6	0	61\\
nan	nan	nan	61\\
60.6	60.6	0	61\\
60.6	60.6	0	61\\
60.6	61.4	0	61\\
60.6	61.4	0	61\\
60.6	60.6	0	61\\
nan	nan	nan	61\\
60.6	61.6	0	61\\
60.6	61.6	0	61\\
60.6	62.4	0	61\\
60.6	62.4	0	61\\
60.6	61.6	0	61\\
nan	nan	nan	61\\
60.6	62.6	0	61\\
60.6	62.6	7.18984793471877e-05	61\\
60.6	63.4	7.18984793471877e-05	61\\
60.6	63.4	0	61\\
60.6	62.6	0	61\\
nan	nan	nan	61\\
60.6	63.6	0	61\\
60.6	63.6	0	61\\
60.6	64.4	0	61\\
60.6	64.4	0	61\\
60.6	63.6	0	61\\
nan	nan	nan	61\\
60.6	64.6	0	61\\
60.6	64.6	0	61\\
60.6	65.4	0	61\\
60.6	65.4	0	61\\
60.6	64.6	0	61\\
nan	nan	nan	61\\
60.6	65.6	0	61\\
60.6	65.6	0	61\\
60.6	66.4	0	61\\
60.6	66.4	0	61\\
60.6	65.6	0	61\\
nan	nan	nan	61\\
60.6	66.6	0	61\\
60.6	66.6	0	61\\
60.6	67.4	0	61\\
60.6	67.4	0	61\\
60.6	66.6	0	61\\
nan	nan	nan	61\\
60.6	67.6	0	61\\
60.6	67.6	0	61\\
60.6	68.4	0	61\\
60.6	68.4	0	61\\
60.6	67.6	0	61\\
nan	nan	nan	61\\
60.6	68.6	0	61\\
60.6	68.6	0	61\\
60.6	69.4	0	61\\
60.6	69.4	0	61\\
60.6	68.6	0	61\\
nan	nan	nan	61\\
60.6	69.6	0	61\\
60.6	69.6	0	61\\
60.6	70.4	0	61\\
60.6	70.4	0	61\\
60.6	69.6	0	61\\
nan	nan	nan	61\\
60.6	70.6	0	61\\
60.6	70.6	0	61\\
60.6	71.4	0	61\\
60.6	71.4	0	61\\
60.6	70.6	0	61\\
nan	nan	nan	61\\
60.6	71.6	0	61\\
60.6	71.6	0	61\\
60.6	72.4	0	61\\
60.6	72.4	0	61\\
60.6	71.6	0	61\\
nan	nan	nan	61\\
60.6	72.6	0	61\\
60.6	72.6	0	61\\
60.6	73.4	0	61\\
60.6	73.4	0	61\\
60.6	72.6	0	61\\
nan	nan	nan	61\\
60.6	73.6	0	61\\
60.6	73.6	0	61\\
60.6	74.4	0	61\\
60.6	74.4	0	61\\
60.6	73.6	0	61\\
nan	nan	nan	61\\
60.6	74.6	0	61\\
60.6	74.6	0	61\\
60.6	75.4	0	61\\
60.6	75.4	0	61\\
60.6	74.6	0	61\\
nan	nan	nan	61\\
60.6	75.6	0	61\\
60.6	75.6	0	61\\
60.6	76.4	0	61\\
60.6	76.4	0	61\\
60.6	75.6	0	61\\
nan	nan	nan	61\\
60.6	76.6	0	61\\
60.6	76.6	0	61\\
60.6	77.4	0	61\\
60.6	77.4	0	61\\
60.6	76.6	0	61\\
nan	nan	nan	61\\
60.6	77.6	0	61\\
60.6	77.6	0	61\\
60.6	78.4	0	61\\
60.6	78.4	0	61\\
60.6	77.6	0	61\\
nan	nan	nan	61\\
60.6	78.6	0	61\\
60.6	78.6	0	61\\
60.6	79.4	0	61\\
60.6	79.4	0	61\\
60.6	78.6	0	61\\
nan	nan	nan	61\\
60.6	79.6	0	61\\
60.6	79.6	0	61\\
60.6	80.4	0	61\\
60.6	80.4	0	61\\
60.6	79.6	0	61\\
nan	nan	nan	61\\
60.6	80.6	0	61\\
60.6	80.6	0	61\\
60.6	81.4	0	61\\
60.6	81.4	0	61\\
60.6	80.6	0	61\\
nan	nan	nan	61\\
60.6	81.6	0	61\\
60.6	81.6	0	61\\
60.6	82.4	0	61\\
60.6	82.4	0	61\\
60.6	81.6	0	61\\
nan	nan	nan	61\\
60.6	82.6	0	61\\
60.6	82.6	0	61\\
60.6	83.4	0	61\\
60.6	83.4	0	61\\
60.6	82.6	0	61\\
nan	nan	nan	61\\
60.6	83.6	0	61\\
60.6	83.6	0	61\\
60.6	84.4	0	61\\
60.6	84.4	0	61\\
60.6	83.6	0	61\\
nan	nan	nan	61\\
60.6	84.6	0	61\\
60.6	84.6	0	61\\
60.6	85.4	0	61\\
60.6	85.4	0	61\\
60.6	84.6	0	61\\
nan	nan	nan	61\\
60.6	85.6	0	61\\
60.6	85.6	0	61\\
60.6	86.4	0	61\\
60.6	86.4	0	61\\
60.6	85.6	0	61\\
nan	nan	nan	61\\
60.6	86.6	0	61\\
60.6	86.6	0	61\\
60.6	87.4	0	61\\
60.6	87.4	0	61\\
60.6	86.6	0	61\\
nan	nan	nan	61\\
60.6	87.6	0	61\\
60.6	87.6	0	61\\
60.6	88.4	0	61\\
60.6	88.4	0	61\\
60.6	87.6	0	61\\
nan	nan	nan	61\\
60.6	88.6	0	61\\
60.6	88.6	0	61\\
60.6	89.4	0	61\\
60.6	89.4	0	61\\
60.6	88.6	0	61\\
nan	nan	nan	61\\
60.6	89.6	0	61\\
60.6	89.6	0	61\\
60.6	90.4	0	61\\
60.6	90.4	0	61\\
60.6	89.6	0	61\\
nan	nan	nan	61\\
60.6	90.6	0	61\\
60.6	90.6	0	61\\
60.6	91.4	0	61\\
60.6	91.4	0	61\\
60.6	90.6	0	61\\
nan	nan	nan	61\\
60.6	91.6	0	61\\
60.6	91.6	0	61\\
60.6	92.4	0	61\\
60.6	92.4	0	61\\
60.6	91.6	0	61\\
nan	nan	nan	61\\
60.6	92.6	0	61\\
60.6	92.6	0	61\\
60.6	93.4	0	61\\
60.6	93.4	0	61\\
60.6	92.6	0	61\\
nan	nan	nan	61\\
60.6	93.6	0	61\\
60.6	93.6	0	61\\
60.6	94.4	0	61\\
60.6	94.4	0	61\\
60.6	93.6	0	61\\
nan	nan	nan	61\\
61.4	0.6	0	61\\
61.4	0.6	0	61\\
61.4	1.4	0	61\\
61.4	1.4	0	61\\
61.4	0.6	0	61\\
nan	nan	nan	61\\
61.4	1.6	0	61\\
61.4	1.6	0	61\\
61.4	2.4	0	61\\
61.4	2.4	0	61\\
61.4	1.6	0	61\\
nan	nan	nan	61\\
61.4	2.6	0	61\\
61.4	2.6	0	61\\
61.4	3.4	0	61\\
61.4	3.4	0	61\\
61.4	2.6	0	61\\
nan	nan	nan	61\\
61.4	3.6	0	61\\
61.4	3.6	0	61\\
61.4	4.4	0	61\\
61.4	4.4	0	61\\
61.4	3.6	0	61\\
nan	nan	nan	61\\
61.4	4.6	0	61\\
61.4	4.6	0	61\\
61.4	5.4	0	61\\
61.4	5.4	0	61\\
61.4	4.6	0	61\\
nan	nan	nan	61\\
61.4	5.6	0	61\\
61.4	5.6	0	61\\
61.4	6.4	0	61\\
61.4	6.4	0	61\\
61.4	5.6	0	61\\
nan	nan	nan	61\\
61.4	6.6	0	61\\
61.4	6.6	0	61\\
61.4	7.4	0	61\\
61.4	7.4	0	61\\
61.4	6.6	0	61\\
nan	nan	nan	61\\
61.4	7.6	0	61\\
61.4	7.6	0	61\\
61.4	8.4	0	61\\
61.4	8.4	0	61\\
61.4	7.6	0	61\\
nan	nan	nan	61\\
61.4	8.6	0	61\\
61.4	8.6	0	61\\
61.4	9.4	0	61\\
61.4	9.4	0	61\\
61.4	8.6	0	61\\
nan	nan	nan	61\\
61.4	9.6	0	61\\
61.4	9.6	0	61\\
61.4	10.4	0	61\\
61.4	10.4	0	61\\
61.4	9.6	0	61\\
nan	nan	nan	61\\
61.4	10.6	0	61\\
61.4	10.6	0	61\\
61.4	11.4	0	61\\
61.4	11.4	0	61\\
61.4	10.6	0	61\\
nan	nan	nan	61\\
61.4	11.6	0	61\\
61.4	11.6	0	61\\
61.4	12.4	0	61\\
61.4	12.4	0	61\\
61.4	11.6	0	61\\
nan	nan	nan	61\\
61.4	12.6	0	61\\
61.4	12.6	0	61\\
61.4	13.4	0	61\\
61.4	13.4	0	61\\
61.4	12.6	0	61\\
nan	nan	nan	61\\
61.4	13.6	0	61\\
61.4	13.6	0	61\\
61.4	14.4	0	61\\
61.4	14.4	0	61\\
61.4	13.6	0	61\\
nan	nan	nan	61\\
61.4	14.6	0	61\\
61.4	14.6	0	61\\
61.4	15.4	0	61\\
61.4	15.4	0	61\\
61.4	14.6	0	61\\
nan	nan	nan	61\\
61.4	15.6	0	61\\
61.4	15.6	0	61\\
61.4	16.4	0	61\\
61.4	16.4	0	61\\
61.4	15.6	0	61\\
nan	nan	nan	61\\
61.4	16.6	0	61\\
61.4	16.6	0	61\\
61.4	17.4	0	61\\
61.4	17.4	0	61\\
61.4	16.6	0	61\\
nan	nan	nan	61\\
61.4	17.6	0	61\\
61.4	17.6	0	61\\
61.4	18.4	0	61\\
61.4	18.4	0	61\\
61.4	17.6	0	61\\
nan	nan	nan	61\\
61.4	18.6	0	61\\
61.4	18.6	0	61\\
61.4	19.4	0	61\\
61.4	19.4	0	61\\
61.4	18.6	0	61\\
nan	nan	nan	61\\
61.4	19.6	0	61\\
61.4	19.6	0	61\\
61.4	20.4	0	61\\
61.4	20.4	0	61\\
61.4	19.6	0	61\\
nan	nan	nan	61\\
61.4	20.6	0	61\\
61.4	20.6	0	61\\
61.4	21.4	0	61\\
61.4	21.4	0	61\\
61.4	20.6	0	61\\
nan	nan	nan	61\\
61.4	21.6	0	61\\
61.4	21.6	0	61\\
61.4	22.4	0	61\\
61.4	22.4	0	61\\
61.4	21.6	0	61\\
nan	nan	nan	61\\
61.4	22.6	0	61\\
61.4	22.6	0	61\\
61.4	23.4	0	61\\
61.4	23.4	0	61\\
61.4	22.6	0	61\\
nan	nan	nan	61\\
61.4	23.6	0	61\\
61.4	23.6	0	61\\
61.4	24.4	0	61\\
61.4	24.4	0	61\\
61.4	23.6	0	61\\
nan	nan	nan	61\\
61.4	24.6	0	61\\
61.4	24.6	0	61\\
61.4	25.4	0	61\\
61.4	25.4	0	61\\
61.4	24.6	0	61\\
nan	nan	nan	61\\
61.4	25.6	0	61\\
61.4	25.6	0	61\\
61.4	26.4	0	61\\
61.4	26.4	0	61\\
61.4	25.6	0	61\\
nan	nan	nan	61\\
61.4	26.6	0	61\\
61.4	26.6	0	61\\
61.4	27.4	0	61\\
61.4	27.4	0	61\\
61.4	26.6	0	61\\
nan	nan	nan	61\\
61.4	27.6	0	61\\
61.4	27.6	0	61\\
61.4	28.4	0	61\\
61.4	28.4	0	61\\
61.4	27.6	0	61\\
nan	nan	nan	61\\
61.4	28.6	0	61\\
61.4	28.6	0	61\\
61.4	29.4	0	61\\
61.4	29.4	0	61\\
61.4	28.6	0	61\\
nan	nan	nan	61\\
61.4	29.6	0	61\\
61.4	29.6	0	61\\
61.4	30.4	0	61\\
61.4	30.4	0	61\\
61.4	29.6	0	61\\
nan	nan	nan	61\\
61.4	30.6	0	61\\
61.4	30.6	0	61\\
61.4	31.4	0	61\\
61.4	31.4	0	61\\
61.4	30.6	0	61\\
nan	nan	nan	61\\
61.4	31.6	0	61\\
61.4	31.6	0	61\\
61.4	32.4	0	61\\
61.4	32.4	0	61\\
61.4	31.6	0	61\\
nan	nan	nan	61\\
61.4	32.6	0	61\\
61.4	32.6	0	61\\
61.4	33.4	0	61\\
61.4	33.4	0	61\\
61.4	32.6	0	61\\
nan	nan	nan	61\\
61.4	33.6	0	61\\
61.4	33.6	0	61\\
61.4	34.4	0	61\\
61.4	34.4	0	61\\
61.4	33.6	0	61\\
nan	nan	nan	61\\
61.4	34.6	0	61\\
61.4	34.6	0	61\\
61.4	35.4	0	61\\
61.4	35.4	0	61\\
61.4	34.6	0	61\\
nan	nan	nan	61\\
61.4	35.6	0	61\\
61.4	35.6	0	61\\
61.4	36.4	0	61\\
61.4	36.4	0	61\\
61.4	35.6	0	61\\
nan	nan	nan	61\\
61.4	36.6	0	61\\
61.4	36.6	0	61\\
61.4	37.4	0	61\\
61.4	37.4	0	61\\
61.4	36.6	0	61\\
nan	nan	nan	61\\
61.4	37.6	0	61\\
61.4	37.6	0	61\\
61.4	38.4	0	61\\
61.4	38.4	0	61\\
61.4	37.6	0	61\\
nan	nan	nan	61\\
61.4	38.6	0	61\\
61.4	38.6	0	61\\
61.4	39.4	0	61\\
61.4	39.4	0	61\\
61.4	38.6	0	61\\
nan	nan	nan	61\\
61.4	39.6	0	61\\
61.4	39.6	0	61\\
61.4	40.4	0	61\\
61.4	40.4	0	61\\
61.4	39.6	0	61\\
nan	nan	nan	61\\
61.4	40.6	0	61\\
61.4	40.6	0	61\\
61.4	41.4	0	61\\
61.4	41.4	0	61\\
61.4	40.6	0	61\\
nan	nan	nan	61\\
61.4	41.6	0	61\\
61.4	41.6	0	61\\
61.4	42.4	0	61\\
61.4	42.4	0	61\\
61.4	41.6	0	61\\
nan	nan	nan	61\\
61.4	42.6	0	61\\
61.4	42.6	0	61\\
61.4	43.4	0	61\\
61.4	43.4	0	61\\
61.4	42.6	0	61\\
nan	nan	nan	61\\
61.4	43.6	0	61\\
61.4	43.6	0	61\\
61.4	44.4	0	61\\
61.4	44.4	0	61\\
61.4	43.6	0	61\\
nan	nan	nan	61\\
61.4	44.6	0	61\\
61.4	44.6	0	61\\
61.4	45.4	0	61\\
61.4	45.4	0	61\\
61.4	44.6	0	61\\
nan	nan	nan	61\\
61.4	45.6	0	61\\
61.4	45.6	0	61\\
61.4	46.4	0	61\\
61.4	46.4	0	61\\
61.4	45.6	0	61\\
nan	nan	nan	61\\
61.4	46.6	0	61\\
61.4	46.6	0	61\\
61.4	47.4	0	61\\
61.4	47.4	0	61\\
61.4	46.6	0	61\\
nan	nan	nan	61\\
61.4	47.6	0	61\\
61.4	47.6	0	61\\
61.4	48.4	0	61\\
61.4	48.4	0	61\\
61.4	47.6	0	61\\
nan	nan	nan	61\\
61.4	48.6	0	61\\
61.4	48.6	0	61\\
61.4	49.4	0	61\\
61.4	49.4	0	61\\
61.4	48.6	0	61\\
nan	nan	nan	61\\
61.4	49.6	0	61\\
61.4	49.6	0	61\\
61.4	50.4	0	61\\
61.4	50.4	0	61\\
61.4	49.6	0	61\\
nan	nan	nan	61\\
61.4	50.6	0	61\\
61.4	50.6	0	61\\
61.4	51.4	0	61\\
61.4	51.4	0	61\\
61.4	50.6	0	61\\
nan	nan	nan	61\\
61.4	51.6	0	61\\
61.4	51.6	0	61\\
61.4	52.4	0	61\\
61.4	52.4	0	61\\
61.4	51.6	0	61\\
nan	nan	nan	61\\
61.4	52.6	0	61\\
61.4	52.6	0	61\\
61.4	53.4	0	61\\
61.4	53.4	0	61\\
61.4	52.6	0	61\\
nan	nan	nan	61\\
61.4	53.6	0	61\\
61.4	53.6	0	61\\
61.4	54.4	0	61\\
61.4	54.4	0	61\\
61.4	53.6	0	61\\
nan	nan	nan	61\\
61.4	54.6	0	61\\
61.4	54.6	0	61\\
61.4	55.4	0	61\\
61.4	55.4	0	61\\
61.4	54.6	0	61\\
nan	nan	nan	61\\
61.4	55.6	0	61\\
61.4	55.6	0	61\\
61.4	56.4	0	61\\
61.4	56.4	0	61\\
61.4	55.6	0	61\\
nan	nan	nan	61\\
61.4	56.6	0	61\\
61.4	56.6	0	61\\
61.4	57.4	0	61\\
61.4	57.4	0	61\\
61.4	56.6	0	61\\
nan	nan	nan	61\\
61.4	57.6	0	61\\
61.4	57.6	0	61\\
61.4	58.4	0	61\\
61.4	58.4	0	61\\
61.4	57.6	0	61\\
nan	nan	nan	61\\
61.4	58.6	0	61\\
61.4	58.6	0	61\\
61.4	59.4	0	61\\
61.4	59.4	0	61\\
61.4	58.6	0	61\\
nan	nan	nan	61\\
61.4	59.6	0	61\\
61.4	59.6	0	61\\
61.4	60.4	0	61\\
61.4	60.4	0	61\\
61.4	59.6	0	61\\
nan	nan	nan	61\\
61.4	60.6	0	61\\
61.4	60.6	0	61\\
61.4	61.4	0	61\\
61.4	61.4	0	61\\
61.4	60.6	0	61\\
nan	nan	nan	61\\
61.4	61.6	0	61\\
61.4	61.6	0	61\\
61.4	62.4	0	61\\
61.4	62.4	0	61\\
61.4	61.6	0	61\\
nan	nan	nan	61\\
61.4	62.6	0	61\\
61.4	62.6	7.18984793471877e-05	61\\
61.4	63.4	7.18984793471877e-05	61\\
61.4	63.4	0	61\\
61.4	62.6	0	61\\
nan	nan	nan	61\\
61.4	63.6	0	61\\
61.4	63.6	0	61\\
61.4	64.4	0	61\\
61.4	64.4	0	61\\
61.4	63.6	0	61\\
nan	nan	nan	61\\
61.4	64.6	0	61\\
61.4	64.6	0	61\\
61.4	65.4	0	61\\
61.4	65.4	0	61\\
61.4	64.6	0	61\\
nan	nan	nan	61\\
61.4	65.6	0	61\\
61.4	65.6	0	61\\
61.4	66.4	0	61\\
61.4	66.4	0	61\\
61.4	65.6	0	61\\
nan	nan	nan	61\\
61.4	66.6	0	61\\
61.4	66.6	0	61\\
61.4	67.4	0	61\\
61.4	67.4	0	61\\
61.4	66.6	0	61\\
nan	nan	nan	61\\
61.4	67.6	0	61\\
61.4	67.6	0	61\\
61.4	68.4	0	61\\
61.4	68.4	0	61\\
61.4	67.6	0	61\\
nan	nan	nan	61\\
61.4	68.6	0	61\\
61.4	68.6	0	61\\
61.4	69.4	0	61\\
61.4	69.4	0	61\\
61.4	68.6	0	61\\
nan	nan	nan	61\\
61.4	69.6	0	61\\
61.4	69.6	0	61\\
61.4	70.4	0	61\\
61.4	70.4	0	61\\
61.4	69.6	0	61\\
nan	nan	nan	61\\
61.4	70.6	0	61\\
61.4	70.6	0	61\\
61.4	71.4	0	61\\
61.4	71.4	0	61\\
61.4	70.6	0	61\\
nan	nan	nan	61\\
61.4	71.6	0	61\\
61.4	71.6	0	61\\
61.4	72.4	0	61\\
61.4	72.4	0	61\\
61.4	71.6	0	61\\
nan	nan	nan	61\\
61.4	72.6	0	61\\
61.4	72.6	0	61\\
61.4	73.4	0	61\\
61.4	73.4	0	61\\
61.4	72.6	0	61\\
nan	nan	nan	61\\
61.4	73.6	0	61\\
61.4	73.6	0	61\\
61.4	74.4	0	61\\
61.4	74.4	0	61\\
61.4	73.6	0	61\\
nan	nan	nan	61\\
61.4	74.6	0	61\\
61.4	74.6	0	61\\
61.4	75.4	0	61\\
61.4	75.4	0	61\\
61.4	74.6	0	61\\
nan	nan	nan	61\\
61.4	75.6	0	61\\
61.4	75.6	0	61\\
61.4	76.4	0	61\\
61.4	76.4	0	61\\
61.4	75.6	0	61\\
nan	nan	nan	61\\
61.4	76.6	0	61\\
61.4	76.6	0	61\\
61.4	77.4	0	61\\
61.4	77.4	0	61\\
61.4	76.6	0	61\\
nan	nan	nan	61\\
61.4	77.6	0	61\\
61.4	77.6	0	61\\
61.4	78.4	0	61\\
61.4	78.4	0	61\\
61.4	77.6	0	61\\
nan	nan	nan	61\\
61.4	78.6	0	61\\
61.4	78.6	0	61\\
61.4	79.4	0	61\\
61.4	79.4	0	61\\
61.4	78.6	0	61\\
nan	nan	nan	61\\
61.4	79.6	0	61\\
61.4	79.6	0	61\\
61.4	80.4	0	61\\
61.4	80.4	0	61\\
61.4	79.6	0	61\\
nan	nan	nan	61\\
61.4	80.6	0	61\\
61.4	80.6	0	61\\
61.4	81.4	0	61\\
61.4	81.4	0	61\\
61.4	80.6	0	61\\
nan	nan	nan	61\\
61.4	81.6	0	61\\
61.4	81.6	0	61\\
61.4	82.4	0	61\\
61.4	82.4	0	61\\
61.4	81.6	0	61\\
nan	nan	nan	61\\
61.4	82.6	0	61\\
61.4	82.6	0	61\\
61.4	83.4	0	61\\
61.4	83.4	0	61\\
61.4	82.6	0	61\\
nan	nan	nan	61\\
61.4	83.6	0	61\\
61.4	83.6	0	61\\
61.4	84.4	0	61\\
61.4	84.4	0	61\\
61.4	83.6	0	61\\
nan	nan	nan	61\\
61.4	84.6	0	61\\
61.4	84.6	0	61\\
61.4	85.4	0	61\\
61.4	85.4	0	61\\
61.4	84.6	0	61\\
nan	nan	nan	61\\
61.4	85.6	0	61\\
61.4	85.6	0	61\\
61.4	86.4	0	61\\
61.4	86.4	0	61\\
61.4	85.6	0	61\\
nan	nan	nan	61\\
61.4	86.6	0	61\\
61.4	86.6	0	61\\
61.4	87.4	0	61\\
61.4	87.4	0	61\\
61.4	86.6	0	61\\
nan	nan	nan	61\\
61.4	87.6	0	61\\
61.4	87.6	0	61\\
61.4	88.4	0	61\\
61.4	88.4	0	61\\
61.4	87.6	0	61\\
nan	nan	nan	61\\
61.4	88.6	0	61\\
61.4	88.6	0	61\\
61.4	89.4	0	61\\
61.4	89.4	0	61\\
61.4	88.6	0	61\\
nan	nan	nan	61\\
61.4	89.6	0	61\\
61.4	89.6	0	61\\
61.4	90.4	0	61\\
61.4	90.4	0	61\\
61.4	89.6	0	61\\
nan	nan	nan	61\\
61.4	90.6	0	61\\
61.4	90.6	0	61\\
61.4	91.4	0	61\\
61.4	91.4	0	61\\
61.4	90.6	0	61\\
nan	nan	nan	61\\
61.4	91.6	0	61\\
61.4	91.6	0	61\\
61.4	92.4	0	61\\
61.4	92.4	0	61\\
61.4	91.6	0	61\\
nan	nan	nan	61\\
61.4	92.6	0	61\\
61.4	92.6	0	61\\
61.4	93.4	0	61\\
61.4	93.4	0	61\\
61.4	92.6	0	61\\
nan	nan	nan	61\\
61.4	93.6	0	61\\
61.4	93.6	0	61\\
61.4	94.4	0	61\\
61.4	94.4	0	61\\
61.4	93.6	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	0.6	0	61\\
61.4	1.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	1.6	0	61\\
61.4	2.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	2.6	0	61\\
61.4	3.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	3.6	0	61\\
61.4	4.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	4.6	0	61\\
61.4	5.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	5.6	0	61\\
61.4	6.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	6.6	0	61\\
61.4	7.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	7.6	0	61\\
61.4	8.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	8.6	0	61\\
61.4	9.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	9.6	0	61\\
61.4	10.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	10.6	0	61\\
61.4	11.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	11.6	0	61\\
61.4	12.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	12.6	0	61\\
61.4	13.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	13.6	0	61\\
61.4	14.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	14.6	0	61\\
61.4	15.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	15.6	0	61\\
61.4	16.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	16.6	0	61\\
61.4	17.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	17.6	0	61\\
61.4	18.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	18.6	0	61\\
61.4	19.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	19.6	0	61\\
61.4	20.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	20.6	0	61\\
61.4	21.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	21.6	0	61\\
61.4	22.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	22.6	0	61\\
61.4	23.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	23.6	0	61\\
61.4	24.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	24.6	0	61\\
61.4	25.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	25.6	0	61\\
61.4	26.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	26.6	0	61\\
61.4	27.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	27.6	0	61\\
61.4	28.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	28.6	0	61\\
61.4	29.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	29.6	0	61\\
61.4	30.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	30.6	0	61\\
61.4	31.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	31.6	0	61\\
61.4	32.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	32.6	0	61\\
61.4	33.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	33.6	0	61\\
61.4	34.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	34.6	0	61\\
61.4	35.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	35.6	0	61\\
61.4	36.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	36.6	0	61\\
61.4	37.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	37.6	0	61\\
61.4	38.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	38.6	0	61\\
61.4	39.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	39.6	0	61\\
61.4	40.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	40.6	0	61\\
61.4	41.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	41.6	0	61\\
61.4	42.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	42.6	0	61\\
61.4	43.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	43.6	0	61\\
61.4	44.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	44.6	0	61\\
61.4	45.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	45.6	0	61\\
61.4	46.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	46.6	0	61\\
61.4	47.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	47.6	0	61\\
61.4	48.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	48.6	0	61\\
61.4	49.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	49.6	0	61\\
61.4	50.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	50.6	0	61\\
61.4	51.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	51.6	0	61\\
61.4	52.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	52.6	0	61\\
61.4	53.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	53.6	0	61\\
61.4	54.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	54.6	0	61\\
61.4	55.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	55.6	0	61\\
61.4	56.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	56.6	0	61\\
61.4	57.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	57.6	0	61\\
61.4	58.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	58.6	0	61\\
61.4	59.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	59.6	0	61\\
61.4	60.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	60.6	0	61\\
61.4	61.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	61.6	0	61\\
61.4	62.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	62.6	0	61\\
61.4	63.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	63.6	0	61\\
61.4	64.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	64.6	0	61\\
61.4	65.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	65.6	0	61\\
61.4	66.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	66.6	0	61\\
61.4	67.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	67.6	0	61\\
61.4	68.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	68.6	0	61\\
61.4	69.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	69.6	0	61\\
61.4	70.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	70.6	0	61\\
61.4	71.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	71.6	0	61\\
61.4	72.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	72.6	0	61\\
61.4	73.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	73.6	0	61\\
61.4	74.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	74.6	0	61\\
61.4	75.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	75.6	0	61\\
61.4	76.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	76.6	0	61\\
61.4	77.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	77.6	0	61\\
61.4	78.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	78.6	0	61\\
61.4	79.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	79.6	0	61\\
61.4	80.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	80.6	0	61\\
61.4	81.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	81.6	0	61\\
61.4	82.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	82.6	0	61\\
61.4	83.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	83.6	0	61\\
61.4	84.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	84.6	0	61\\
61.4	85.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	85.6	0	61\\
61.4	86.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	86.6	0	61\\
61.4	87.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	87.6	0	61\\
61.4	88.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	88.6	0	61\\
61.4	89.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	89.6	0	61\\
61.4	90.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	90.6	0	61\\
61.4	91.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	91.6	0	61\\
61.4	92.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	92.6	0	61\\
61.4	93.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
61.4	93.6	0	61\\
61.4	94.4	0	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
nan	nan	nan	61\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	62\\
61.6	0.6	0	62\\
61.6	1.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	1.6	0	62\\
61.6	2.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	2.6	0	62\\
61.6	3.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	3.6	0	62\\
61.6	4.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	4.6	0	62\\
61.6	5.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	5.6	0	62\\
61.6	6.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	6.6	0	62\\
61.6	7.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	7.6	0	62\\
61.6	8.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	8.6	0	62\\
61.6	9.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	9.6	0	62\\
61.6	10.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	10.6	0	62\\
61.6	11.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	11.6	0	62\\
61.6	12.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	12.6	0	62\\
61.6	13.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	13.6	0	62\\
61.6	14.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	14.6	0	62\\
61.6	15.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	15.6	0	62\\
61.6	16.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	16.6	0	62\\
61.6	17.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	17.6	0	62\\
61.6	18.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	18.6	0	62\\
61.6	19.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	19.6	0	62\\
61.6	20.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	20.6	0	62\\
61.6	21.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	21.6	0	62\\
61.6	22.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	22.6	0	62\\
61.6	23.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	23.6	0	62\\
61.6	24.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	24.6	0	62\\
61.6	25.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	25.6	0	62\\
61.6	26.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	26.6	0	62\\
61.6	27.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	27.6	0	62\\
61.6	28.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	28.6	0	62\\
61.6	29.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	29.6	0	62\\
61.6	30.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	30.6	0	62\\
61.6	31.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	31.6	0	62\\
61.6	32.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	32.6	0	62\\
61.6	33.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	33.6	0	62\\
61.6	34.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	34.6	0	62\\
61.6	35.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	35.6	0	62\\
61.6	36.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	36.6	0	62\\
61.6	37.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	37.6	0	62\\
61.6	38.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	38.6	0	62\\
61.6	39.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	39.6	0	62\\
61.6	40.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	40.6	0	62\\
61.6	41.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	41.6	0	62\\
61.6	42.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	42.6	0	62\\
61.6	43.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	43.6	0	62\\
61.6	44.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	44.6	0	62\\
61.6	45.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	45.6	0	62\\
61.6	46.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	46.6	0	62\\
61.6	47.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	47.6	0	62\\
61.6	48.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	48.6	0	62\\
61.6	49.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	49.6	0	62\\
61.6	50.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	50.6	0	62\\
61.6	51.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	51.6	0	62\\
61.6	52.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	52.6	0	62\\
61.6	53.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	53.6	0	62\\
61.6	54.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	54.6	0	62\\
61.6	55.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	55.6	0	62\\
61.6	56.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	56.6	0	62\\
61.6	57.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	57.6	0	62\\
61.6	58.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	58.6	0	62\\
61.6	59.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	59.6	0	62\\
61.6	60.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	60.6	0	62\\
61.6	61.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	61.6	0	62\\
61.6	62.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	62.6	0	62\\
61.6	63.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	63.6	0	62\\
61.6	64.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	64.6	0	62\\
61.6	65.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	65.6	0	62\\
61.6	66.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	66.6	0	62\\
61.6	67.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	67.6	0	62\\
61.6	68.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	68.6	0	62\\
61.6	69.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	69.6	0	62\\
61.6	70.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	70.6	0	62\\
61.6	71.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	71.6	0	62\\
61.6	72.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	72.6	0	62\\
61.6	73.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	73.6	0	62\\
61.6	74.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	74.6	0	62\\
61.6	75.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	75.6	0	62\\
61.6	76.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	76.6	0	62\\
61.6	77.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	77.6	0	62\\
61.6	78.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	78.6	0	62\\
61.6	79.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	79.6	0	62\\
61.6	80.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	80.6	0	62\\
61.6	81.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	81.6	0	62\\
61.6	82.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	82.6	0	62\\
61.6	83.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	83.6	0	62\\
61.6	84.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	84.6	0	62\\
61.6	85.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	85.6	0	62\\
61.6	86.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	86.6	0	62\\
61.6	87.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	87.6	0	62\\
61.6	88.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	88.6	0	62\\
61.6	89.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	89.6	0	62\\
61.6	90.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	90.6	0	62\\
61.6	91.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	91.6	0	62\\
61.6	92.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	92.6	0	62\\
61.6	93.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	93.6	0	62\\
61.6	94.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
61.6	0.6	0	62\\
61.6	0.6	0	62\\
61.6	1.4	0	62\\
61.6	1.4	0	62\\
61.6	0.6	0	62\\
nan	nan	nan	62\\
61.6	1.6	0	62\\
61.6	1.6	0	62\\
61.6	2.4	0	62\\
61.6	2.4	0	62\\
61.6	1.6	0	62\\
nan	nan	nan	62\\
61.6	2.6	0	62\\
61.6	2.6	0	62\\
61.6	3.4	0	62\\
61.6	3.4	0	62\\
61.6	2.6	0	62\\
nan	nan	nan	62\\
61.6	3.6	0	62\\
61.6	3.6	0	62\\
61.6	4.4	0	62\\
61.6	4.4	0	62\\
61.6	3.6	0	62\\
nan	nan	nan	62\\
61.6	4.6	0	62\\
61.6	4.6	0	62\\
61.6	5.4	0	62\\
61.6	5.4	0	62\\
61.6	4.6	0	62\\
nan	nan	nan	62\\
61.6	5.6	0	62\\
61.6	5.6	0	62\\
61.6	6.4	0	62\\
61.6	6.4	0	62\\
61.6	5.6	0	62\\
nan	nan	nan	62\\
61.6	6.6	0	62\\
61.6	6.6	0	62\\
61.6	7.4	0	62\\
61.6	7.4	0	62\\
61.6	6.6	0	62\\
nan	nan	nan	62\\
61.6	7.6	0	62\\
61.6	7.6	0	62\\
61.6	8.4	0	62\\
61.6	8.4	0	62\\
61.6	7.6	0	62\\
nan	nan	nan	62\\
61.6	8.6	0	62\\
61.6	8.6	0	62\\
61.6	9.4	0	62\\
61.6	9.4	0	62\\
61.6	8.6	0	62\\
nan	nan	nan	62\\
61.6	9.6	0	62\\
61.6	9.6	0	62\\
61.6	10.4	0	62\\
61.6	10.4	0	62\\
61.6	9.6	0	62\\
nan	nan	nan	62\\
61.6	10.6	0	62\\
61.6	10.6	0	62\\
61.6	11.4	0	62\\
61.6	11.4	0	62\\
61.6	10.6	0	62\\
nan	nan	nan	62\\
61.6	11.6	0	62\\
61.6	11.6	0	62\\
61.6	12.4	0	62\\
61.6	12.4	0	62\\
61.6	11.6	0	62\\
nan	nan	nan	62\\
61.6	12.6	0	62\\
61.6	12.6	0	62\\
61.6	13.4	0	62\\
61.6	13.4	0	62\\
61.6	12.6	0	62\\
nan	nan	nan	62\\
61.6	13.6	0	62\\
61.6	13.6	0	62\\
61.6	14.4	0	62\\
61.6	14.4	0	62\\
61.6	13.6	0	62\\
nan	nan	nan	62\\
61.6	14.6	0	62\\
61.6	14.6	0	62\\
61.6	15.4	0	62\\
61.6	15.4	0	62\\
61.6	14.6	0	62\\
nan	nan	nan	62\\
61.6	15.6	0	62\\
61.6	15.6	0	62\\
61.6	16.4	0	62\\
61.6	16.4	0	62\\
61.6	15.6	0	62\\
nan	nan	nan	62\\
61.6	16.6	0	62\\
61.6	16.6	0	62\\
61.6	17.4	0	62\\
61.6	17.4	0	62\\
61.6	16.6	0	62\\
nan	nan	nan	62\\
61.6	17.6	0	62\\
61.6	17.6	0	62\\
61.6	18.4	0	62\\
61.6	18.4	0	62\\
61.6	17.6	0	62\\
nan	nan	nan	62\\
61.6	18.6	0	62\\
61.6	18.6	0	62\\
61.6	19.4	0	62\\
61.6	19.4	0	62\\
61.6	18.6	0	62\\
nan	nan	nan	62\\
61.6	19.6	0	62\\
61.6	19.6	0	62\\
61.6	20.4	0	62\\
61.6	20.4	0	62\\
61.6	19.6	0	62\\
nan	nan	nan	62\\
61.6	20.6	0	62\\
61.6	20.6	0	62\\
61.6	21.4	0	62\\
61.6	21.4	0	62\\
61.6	20.6	0	62\\
nan	nan	nan	62\\
61.6	21.6	0	62\\
61.6	21.6	0	62\\
61.6	22.4	0	62\\
61.6	22.4	0	62\\
61.6	21.6	0	62\\
nan	nan	nan	62\\
61.6	22.6	0	62\\
61.6	22.6	0	62\\
61.6	23.4	0	62\\
61.6	23.4	0	62\\
61.6	22.6	0	62\\
nan	nan	nan	62\\
61.6	23.6	0	62\\
61.6	23.6	0	62\\
61.6	24.4	0	62\\
61.6	24.4	0	62\\
61.6	23.6	0	62\\
nan	nan	nan	62\\
61.6	24.6	0	62\\
61.6	24.6	0	62\\
61.6	25.4	0	62\\
61.6	25.4	0	62\\
61.6	24.6	0	62\\
nan	nan	nan	62\\
61.6	25.6	0	62\\
61.6	25.6	0	62\\
61.6	26.4	0	62\\
61.6	26.4	0	62\\
61.6	25.6	0	62\\
nan	nan	nan	62\\
61.6	26.6	0	62\\
61.6	26.6	0	62\\
61.6	27.4	0	62\\
61.6	27.4	0	62\\
61.6	26.6	0	62\\
nan	nan	nan	62\\
61.6	27.6	0	62\\
61.6	27.6	0	62\\
61.6	28.4	0	62\\
61.6	28.4	0	62\\
61.6	27.6	0	62\\
nan	nan	nan	62\\
61.6	28.6	0	62\\
61.6	28.6	0	62\\
61.6	29.4	0	62\\
61.6	29.4	0	62\\
61.6	28.6	0	62\\
nan	nan	nan	62\\
61.6	29.6	0	62\\
61.6	29.6	0	62\\
61.6	30.4	0	62\\
61.6	30.4	0	62\\
61.6	29.6	0	62\\
nan	nan	nan	62\\
61.6	30.6	0	62\\
61.6	30.6	0	62\\
61.6	31.4	0	62\\
61.6	31.4	0	62\\
61.6	30.6	0	62\\
nan	nan	nan	62\\
61.6	31.6	0	62\\
61.6	31.6	0	62\\
61.6	32.4	0	62\\
61.6	32.4	0	62\\
61.6	31.6	0	62\\
nan	nan	nan	62\\
61.6	32.6	0	62\\
61.6	32.6	0	62\\
61.6	33.4	0	62\\
61.6	33.4	0	62\\
61.6	32.6	0	62\\
nan	nan	nan	62\\
61.6	33.6	0	62\\
61.6	33.6	0	62\\
61.6	34.4	0	62\\
61.6	34.4	0	62\\
61.6	33.6	0	62\\
nan	nan	nan	62\\
61.6	34.6	0	62\\
61.6	34.6	0	62\\
61.6	35.4	0	62\\
61.6	35.4	0	62\\
61.6	34.6	0	62\\
nan	nan	nan	62\\
61.6	35.6	0	62\\
61.6	35.6	0	62\\
61.6	36.4	0	62\\
61.6	36.4	0	62\\
61.6	35.6	0	62\\
nan	nan	nan	62\\
61.6	36.6	0	62\\
61.6	36.6	0	62\\
61.6	37.4	0	62\\
61.6	37.4	0	62\\
61.6	36.6	0	62\\
nan	nan	nan	62\\
61.6	37.6	0	62\\
61.6	37.6	0	62\\
61.6	38.4	0	62\\
61.6	38.4	0	62\\
61.6	37.6	0	62\\
nan	nan	nan	62\\
61.6	38.6	0	62\\
61.6	38.6	0	62\\
61.6	39.4	0	62\\
61.6	39.4	0	62\\
61.6	38.6	0	62\\
nan	nan	nan	62\\
61.6	39.6	0	62\\
61.6	39.6	0	62\\
61.6	40.4	0	62\\
61.6	40.4	0	62\\
61.6	39.6	0	62\\
nan	nan	nan	62\\
61.6	40.6	0	62\\
61.6	40.6	0	62\\
61.6	41.4	0	62\\
61.6	41.4	0	62\\
61.6	40.6	0	62\\
nan	nan	nan	62\\
61.6	41.6	0	62\\
61.6	41.6	0	62\\
61.6	42.4	0	62\\
61.6	42.4	0	62\\
61.6	41.6	0	62\\
nan	nan	nan	62\\
61.6	42.6	0	62\\
61.6	42.6	0	62\\
61.6	43.4	0	62\\
61.6	43.4	0	62\\
61.6	42.6	0	62\\
nan	nan	nan	62\\
61.6	43.6	0	62\\
61.6	43.6	0	62\\
61.6	44.4	0	62\\
61.6	44.4	0	62\\
61.6	43.6	0	62\\
nan	nan	nan	62\\
61.6	44.6	0	62\\
61.6	44.6	0	62\\
61.6	45.4	0	62\\
61.6	45.4	0	62\\
61.6	44.6	0	62\\
nan	nan	nan	62\\
61.6	45.6	0	62\\
61.6	45.6	0	62\\
61.6	46.4	0	62\\
61.6	46.4	0	62\\
61.6	45.6	0	62\\
nan	nan	nan	62\\
61.6	46.6	0	62\\
61.6	46.6	0	62\\
61.6	47.4	0	62\\
61.6	47.4	0	62\\
61.6	46.6	0	62\\
nan	nan	nan	62\\
61.6	47.6	0	62\\
61.6	47.6	0	62\\
61.6	48.4	0	62\\
61.6	48.4	0	62\\
61.6	47.6	0	62\\
nan	nan	nan	62\\
61.6	48.6	0	62\\
61.6	48.6	0	62\\
61.6	49.4	0	62\\
61.6	49.4	0	62\\
61.6	48.6	0	62\\
nan	nan	nan	62\\
61.6	49.6	0	62\\
61.6	49.6	0	62\\
61.6	50.4	0	62\\
61.6	50.4	0	62\\
61.6	49.6	0	62\\
nan	nan	nan	62\\
61.6	50.6	0	62\\
61.6	50.6	0	62\\
61.6	51.4	0	62\\
61.6	51.4	0	62\\
61.6	50.6	0	62\\
nan	nan	nan	62\\
61.6	51.6	0	62\\
61.6	51.6	0	62\\
61.6	52.4	0	62\\
61.6	52.4	0	62\\
61.6	51.6	0	62\\
nan	nan	nan	62\\
61.6	52.6	0	62\\
61.6	52.6	0	62\\
61.6	53.4	0	62\\
61.6	53.4	0	62\\
61.6	52.6	0	62\\
nan	nan	nan	62\\
61.6	53.6	0	62\\
61.6	53.6	0	62\\
61.6	54.4	0	62\\
61.6	54.4	0	62\\
61.6	53.6	0	62\\
nan	nan	nan	62\\
61.6	54.6	0	62\\
61.6	54.6	0	62\\
61.6	55.4	0	62\\
61.6	55.4	0	62\\
61.6	54.6	0	62\\
nan	nan	nan	62\\
61.6	55.6	0	62\\
61.6	55.6	0	62\\
61.6	56.4	0	62\\
61.6	56.4	0	62\\
61.6	55.6	0	62\\
nan	nan	nan	62\\
61.6	56.6	0	62\\
61.6	56.6	0	62\\
61.6	57.4	0	62\\
61.6	57.4	0	62\\
61.6	56.6	0	62\\
nan	nan	nan	62\\
61.6	57.6	0	62\\
61.6	57.6	0	62\\
61.6	58.4	0	62\\
61.6	58.4	0	62\\
61.6	57.6	0	62\\
nan	nan	nan	62\\
61.6	58.6	0	62\\
61.6	58.6	0	62\\
61.6	59.4	0	62\\
61.6	59.4	0	62\\
61.6	58.6	0	62\\
nan	nan	nan	62\\
61.6	59.6	0	62\\
61.6	59.6	0	62\\
61.6	60.4	0	62\\
61.6	60.4	0	62\\
61.6	59.6	0	62\\
nan	nan	nan	62\\
61.6	60.6	0	62\\
61.6	60.6	0	62\\
61.6	61.4	0	62\\
61.6	61.4	0	62\\
61.6	60.6	0	62\\
nan	nan	nan	62\\
61.6	61.6	0	62\\
61.6	61.6	0	62\\
61.6	62.4	0	62\\
61.6	62.4	0	62\\
61.6	61.6	0	62\\
nan	nan	nan	62\\
61.6	62.6	0	62\\
61.6	62.6	0.000302125852580715	62\\
61.6	63.4	0.000302125852580715	62\\
61.6	63.4	0	62\\
61.6	62.6	0	62\\
nan	nan	nan	62\\
61.6	63.6	0	62\\
61.6	63.6	0.000309011221870215	62\\
61.6	64.4	0.000309011221870215	62\\
61.6	64.4	0	62\\
61.6	63.6	0	62\\
nan	nan	nan	62\\
61.6	64.6	0	62\\
61.6	64.6	0	62\\
61.6	65.4	0	62\\
61.6	65.4	0	62\\
61.6	64.6	0	62\\
nan	nan	nan	62\\
61.6	65.6	0	62\\
61.6	65.6	0	62\\
61.6	66.4	0	62\\
61.6	66.4	0	62\\
61.6	65.6	0	62\\
nan	nan	nan	62\\
61.6	66.6	0	62\\
61.6	66.6	0	62\\
61.6	67.4	0	62\\
61.6	67.4	0	62\\
61.6	66.6	0	62\\
nan	nan	nan	62\\
61.6	67.6	0	62\\
61.6	67.6	0	62\\
61.6	68.4	0	62\\
61.6	68.4	0	62\\
61.6	67.6	0	62\\
nan	nan	nan	62\\
61.6	68.6	0	62\\
61.6	68.6	0	62\\
61.6	69.4	0	62\\
61.6	69.4	0	62\\
61.6	68.6	0	62\\
nan	nan	nan	62\\
61.6	69.6	0	62\\
61.6	69.6	0	62\\
61.6	70.4	0	62\\
61.6	70.4	0	62\\
61.6	69.6	0	62\\
nan	nan	nan	62\\
61.6	70.6	0	62\\
61.6	70.6	0	62\\
61.6	71.4	0	62\\
61.6	71.4	0	62\\
61.6	70.6	0	62\\
nan	nan	nan	62\\
61.6	71.6	0	62\\
61.6	71.6	0	62\\
61.6	72.4	0	62\\
61.6	72.4	0	62\\
61.6	71.6	0	62\\
nan	nan	nan	62\\
61.6	72.6	0	62\\
61.6	72.6	0	62\\
61.6	73.4	0	62\\
61.6	73.4	0	62\\
61.6	72.6	0	62\\
nan	nan	nan	62\\
61.6	73.6	0	62\\
61.6	73.6	0	62\\
61.6	74.4	0	62\\
61.6	74.4	0	62\\
61.6	73.6	0	62\\
nan	nan	nan	62\\
61.6	74.6	0	62\\
61.6	74.6	0	62\\
61.6	75.4	0	62\\
61.6	75.4	0	62\\
61.6	74.6	0	62\\
nan	nan	nan	62\\
61.6	75.6	0	62\\
61.6	75.6	0	62\\
61.6	76.4	0	62\\
61.6	76.4	0	62\\
61.6	75.6	0	62\\
nan	nan	nan	62\\
61.6	76.6	0	62\\
61.6	76.6	0	62\\
61.6	77.4	0	62\\
61.6	77.4	0	62\\
61.6	76.6	0	62\\
nan	nan	nan	62\\
61.6	77.6	0	62\\
61.6	77.6	0	62\\
61.6	78.4	0	62\\
61.6	78.4	0	62\\
61.6	77.6	0	62\\
nan	nan	nan	62\\
61.6	78.6	0	62\\
61.6	78.6	0	62\\
61.6	79.4	0	62\\
61.6	79.4	0	62\\
61.6	78.6	0	62\\
nan	nan	nan	62\\
61.6	79.6	0	62\\
61.6	79.6	0	62\\
61.6	80.4	0	62\\
61.6	80.4	0	62\\
61.6	79.6	0	62\\
nan	nan	nan	62\\
61.6	80.6	0	62\\
61.6	80.6	0	62\\
61.6	81.4	0	62\\
61.6	81.4	0	62\\
61.6	80.6	0	62\\
nan	nan	nan	62\\
61.6	81.6	0	62\\
61.6	81.6	0	62\\
61.6	82.4	0	62\\
61.6	82.4	0	62\\
61.6	81.6	0	62\\
nan	nan	nan	62\\
61.6	82.6	0	62\\
61.6	82.6	0	62\\
61.6	83.4	0	62\\
61.6	83.4	0	62\\
61.6	82.6	0	62\\
nan	nan	nan	62\\
61.6	83.6	0	62\\
61.6	83.6	0	62\\
61.6	84.4	0	62\\
61.6	84.4	0	62\\
61.6	83.6	0	62\\
nan	nan	nan	62\\
61.6	84.6	0	62\\
61.6	84.6	0	62\\
61.6	85.4	0	62\\
61.6	85.4	0	62\\
61.6	84.6	0	62\\
nan	nan	nan	62\\
61.6	85.6	0	62\\
61.6	85.6	0	62\\
61.6	86.4	0	62\\
61.6	86.4	0	62\\
61.6	85.6	0	62\\
nan	nan	nan	62\\
61.6	86.6	0	62\\
61.6	86.6	0	62\\
61.6	87.4	0	62\\
61.6	87.4	0	62\\
61.6	86.6	0	62\\
nan	nan	nan	62\\
61.6	87.6	0	62\\
61.6	87.6	0	62\\
61.6	88.4	0	62\\
61.6	88.4	0	62\\
61.6	87.6	0	62\\
nan	nan	nan	62\\
61.6	88.6	0	62\\
61.6	88.6	0	62\\
61.6	89.4	0	62\\
61.6	89.4	0	62\\
61.6	88.6	0	62\\
nan	nan	nan	62\\
61.6	89.6	0	62\\
61.6	89.6	0	62\\
61.6	90.4	0	62\\
61.6	90.4	0	62\\
61.6	89.6	0	62\\
nan	nan	nan	62\\
61.6	90.6	0	62\\
61.6	90.6	0	62\\
61.6	91.4	0	62\\
61.6	91.4	0	62\\
61.6	90.6	0	62\\
nan	nan	nan	62\\
61.6	91.6	0	62\\
61.6	91.6	0	62\\
61.6	92.4	0	62\\
61.6	92.4	0	62\\
61.6	91.6	0	62\\
nan	nan	nan	62\\
61.6	92.6	0	62\\
61.6	92.6	0	62\\
61.6	93.4	0	62\\
61.6	93.4	0	62\\
61.6	92.6	0	62\\
nan	nan	nan	62\\
61.6	93.6	0	62\\
61.6	93.6	0	62\\
61.6	94.4	0	62\\
61.6	94.4	0	62\\
61.6	93.6	0	62\\
nan	nan	nan	62\\
62.4	0.6	0	62\\
62.4	0.6	0	62\\
62.4	1.4	0	62\\
62.4	1.4	0	62\\
62.4	0.6	0	62\\
nan	nan	nan	62\\
62.4	1.6	0	62\\
62.4	1.6	0	62\\
62.4	2.4	0	62\\
62.4	2.4	0	62\\
62.4	1.6	0	62\\
nan	nan	nan	62\\
62.4	2.6	0	62\\
62.4	2.6	0	62\\
62.4	3.4	0	62\\
62.4	3.4	0	62\\
62.4	2.6	0	62\\
nan	nan	nan	62\\
62.4	3.6	0	62\\
62.4	3.6	0	62\\
62.4	4.4	0	62\\
62.4	4.4	0	62\\
62.4	3.6	0	62\\
nan	nan	nan	62\\
62.4	4.6	0	62\\
62.4	4.6	0	62\\
62.4	5.4	0	62\\
62.4	5.4	0	62\\
62.4	4.6	0	62\\
nan	nan	nan	62\\
62.4	5.6	0	62\\
62.4	5.6	0	62\\
62.4	6.4	0	62\\
62.4	6.4	0	62\\
62.4	5.6	0	62\\
nan	nan	nan	62\\
62.4	6.6	0	62\\
62.4	6.6	0	62\\
62.4	7.4	0	62\\
62.4	7.4	0	62\\
62.4	6.6	0	62\\
nan	nan	nan	62\\
62.4	7.6	0	62\\
62.4	7.6	0	62\\
62.4	8.4	0	62\\
62.4	8.4	0	62\\
62.4	7.6	0	62\\
nan	nan	nan	62\\
62.4	8.6	0	62\\
62.4	8.6	0	62\\
62.4	9.4	0	62\\
62.4	9.4	0	62\\
62.4	8.6	0	62\\
nan	nan	nan	62\\
62.4	9.6	0	62\\
62.4	9.6	0	62\\
62.4	10.4	0	62\\
62.4	10.4	0	62\\
62.4	9.6	0	62\\
nan	nan	nan	62\\
62.4	10.6	0	62\\
62.4	10.6	0	62\\
62.4	11.4	0	62\\
62.4	11.4	0	62\\
62.4	10.6	0	62\\
nan	nan	nan	62\\
62.4	11.6	0	62\\
62.4	11.6	0	62\\
62.4	12.4	0	62\\
62.4	12.4	0	62\\
62.4	11.6	0	62\\
nan	nan	nan	62\\
62.4	12.6	0	62\\
62.4	12.6	0	62\\
62.4	13.4	0	62\\
62.4	13.4	0	62\\
62.4	12.6	0	62\\
nan	nan	nan	62\\
62.4	13.6	0	62\\
62.4	13.6	0	62\\
62.4	14.4	0	62\\
62.4	14.4	0	62\\
62.4	13.6	0	62\\
nan	nan	nan	62\\
62.4	14.6	0	62\\
62.4	14.6	0	62\\
62.4	15.4	0	62\\
62.4	15.4	0	62\\
62.4	14.6	0	62\\
nan	nan	nan	62\\
62.4	15.6	0	62\\
62.4	15.6	0	62\\
62.4	16.4	0	62\\
62.4	16.4	0	62\\
62.4	15.6	0	62\\
nan	nan	nan	62\\
62.4	16.6	0	62\\
62.4	16.6	0	62\\
62.4	17.4	0	62\\
62.4	17.4	0	62\\
62.4	16.6	0	62\\
nan	nan	nan	62\\
62.4	17.6	0	62\\
62.4	17.6	0	62\\
62.4	18.4	0	62\\
62.4	18.4	0	62\\
62.4	17.6	0	62\\
nan	nan	nan	62\\
62.4	18.6	0	62\\
62.4	18.6	0	62\\
62.4	19.4	0	62\\
62.4	19.4	0	62\\
62.4	18.6	0	62\\
nan	nan	nan	62\\
62.4	19.6	0	62\\
62.4	19.6	0	62\\
62.4	20.4	0	62\\
62.4	20.4	0	62\\
62.4	19.6	0	62\\
nan	nan	nan	62\\
62.4	20.6	0	62\\
62.4	20.6	0	62\\
62.4	21.4	0	62\\
62.4	21.4	0	62\\
62.4	20.6	0	62\\
nan	nan	nan	62\\
62.4	21.6	0	62\\
62.4	21.6	0	62\\
62.4	22.4	0	62\\
62.4	22.4	0	62\\
62.4	21.6	0	62\\
nan	nan	nan	62\\
62.4	22.6	0	62\\
62.4	22.6	0	62\\
62.4	23.4	0	62\\
62.4	23.4	0	62\\
62.4	22.6	0	62\\
nan	nan	nan	62\\
62.4	23.6	0	62\\
62.4	23.6	0	62\\
62.4	24.4	0	62\\
62.4	24.4	0	62\\
62.4	23.6	0	62\\
nan	nan	nan	62\\
62.4	24.6	0	62\\
62.4	24.6	0	62\\
62.4	25.4	0	62\\
62.4	25.4	0	62\\
62.4	24.6	0	62\\
nan	nan	nan	62\\
62.4	25.6	0	62\\
62.4	25.6	0	62\\
62.4	26.4	0	62\\
62.4	26.4	0	62\\
62.4	25.6	0	62\\
nan	nan	nan	62\\
62.4	26.6	0	62\\
62.4	26.6	0	62\\
62.4	27.4	0	62\\
62.4	27.4	0	62\\
62.4	26.6	0	62\\
nan	nan	nan	62\\
62.4	27.6	0	62\\
62.4	27.6	0	62\\
62.4	28.4	0	62\\
62.4	28.4	0	62\\
62.4	27.6	0	62\\
nan	nan	nan	62\\
62.4	28.6	0	62\\
62.4	28.6	0	62\\
62.4	29.4	0	62\\
62.4	29.4	0	62\\
62.4	28.6	0	62\\
nan	nan	nan	62\\
62.4	29.6	0	62\\
62.4	29.6	0	62\\
62.4	30.4	0	62\\
62.4	30.4	0	62\\
62.4	29.6	0	62\\
nan	nan	nan	62\\
62.4	30.6	0	62\\
62.4	30.6	0	62\\
62.4	31.4	0	62\\
62.4	31.4	0	62\\
62.4	30.6	0	62\\
nan	nan	nan	62\\
62.4	31.6	0	62\\
62.4	31.6	0	62\\
62.4	32.4	0	62\\
62.4	32.4	0	62\\
62.4	31.6	0	62\\
nan	nan	nan	62\\
62.4	32.6	0	62\\
62.4	32.6	0	62\\
62.4	33.4	0	62\\
62.4	33.4	0	62\\
62.4	32.6	0	62\\
nan	nan	nan	62\\
62.4	33.6	0	62\\
62.4	33.6	0	62\\
62.4	34.4	0	62\\
62.4	34.4	0	62\\
62.4	33.6	0	62\\
nan	nan	nan	62\\
62.4	34.6	0	62\\
62.4	34.6	0	62\\
62.4	35.4	0	62\\
62.4	35.4	0	62\\
62.4	34.6	0	62\\
nan	nan	nan	62\\
62.4	35.6	0	62\\
62.4	35.6	0	62\\
62.4	36.4	0	62\\
62.4	36.4	0	62\\
62.4	35.6	0	62\\
nan	nan	nan	62\\
62.4	36.6	0	62\\
62.4	36.6	0	62\\
62.4	37.4	0	62\\
62.4	37.4	0	62\\
62.4	36.6	0	62\\
nan	nan	nan	62\\
62.4	37.6	0	62\\
62.4	37.6	0	62\\
62.4	38.4	0	62\\
62.4	38.4	0	62\\
62.4	37.6	0	62\\
nan	nan	nan	62\\
62.4	38.6	0	62\\
62.4	38.6	0	62\\
62.4	39.4	0	62\\
62.4	39.4	0	62\\
62.4	38.6	0	62\\
nan	nan	nan	62\\
62.4	39.6	0	62\\
62.4	39.6	0	62\\
62.4	40.4	0	62\\
62.4	40.4	0	62\\
62.4	39.6	0	62\\
nan	nan	nan	62\\
62.4	40.6	0	62\\
62.4	40.6	0	62\\
62.4	41.4	0	62\\
62.4	41.4	0	62\\
62.4	40.6	0	62\\
nan	nan	nan	62\\
62.4	41.6	0	62\\
62.4	41.6	0	62\\
62.4	42.4	0	62\\
62.4	42.4	0	62\\
62.4	41.6	0	62\\
nan	nan	nan	62\\
62.4	42.6	0	62\\
62.4	42.6	0	62\\
62.4	43.4	0	62\\
62.4	43.4	0	62\\
62.4	42.6	0	62\\
nan	nan	nan	62\\
62.4	43.6	0	62\\
62.4	43.6	0	62\\
62.4	44.4	0	62\\
62.4	44.4	0	62\\
62.4	43.6	0	62\\
nan	nan	nan	62\\
62.4	44.6	0	62\\
62.4	44.6	0	62\\
62.4	45.4	0	62\\
62.4	45.4	0	62\\
62.4	44.6	0	62\\
nan	nan	nan	62\\
62.4	45.6	0	62\\
62.4	45.6	0	62\\
62.4	46.4	0	62\\
62.4	46.4	0	62\\
62.4	45.6	0	62\\
nan	nan	nan	62\\
62.4	46.6	0	62\\
62.4	46.6	0	62\\
62.4	47.4	0	62\\
62.4	47.4	0	62\\
62.4	46.6	0	62\\
nan	nan	nan	62\\
62.4	47.6	0	62\\
62.4	47.6	0	62\\
62.4	48.4	0	62\\
62.4	48.4	0	62\\
62.4	47.6	0	62\\
nan	nan	nan	62\\
62.4	48.6	0	62\\
62.4	48.6	0	62\\
62.4	49.4	0	62\\
62.4	49.4	0	62\\
62.4	48.6	0	62\\
nan	nan	nan	62\\
62.4	49.6	0	62\\
62.4	49.6	0	62\\
62.4	50.4	0	62\\
62.4	50.4	0	62\\
62.4	49.6	0	62\\
nan	nan	nan	62\\
62.4	50.6	0	62\\
62.4	50.6	0	62\\
62.4	51.4	0	62\\
62.4	51.4	0	62\\
62.4	50.6	0	62\\
nan	nan	nan	62\\
62.4	51.6	0	62\\
62.4	51.6	0	62\\
62.4	52.4	0	62\\
62.4	52.4	0	62\\
62.4	51.6	0	62\\
nan	nan	nan	62\\
62.4	52.6	0	62\\
62.4	52.6	0	62\\
62.4	53.4	0	62\\
62.4	53.4	0	62\\
62.4	52.6	0	62\\
nan	nan	nan	62\\
62.4	53.6	0	62\\
62.4	53.6	0	62\\
62.4	54.4	0	62\\
62.4	54.4	0	62\\
62.4	53.6	0	62\\
nan	nan	nan	62\\
62.4	54.6	0	62\\
62.4	54.6	0	62\\
62.4	55.4	0	62\\
62.4	55.4	0	62\\
62.4	54.6	0	62\\
nan	nan	nan	62\\
62.4	55.6	0	62\\
62.4	55.6	0	62\\
62.4	56.4	0	62\\
62.4	56.4	0	62\\
62.4	55.6	0	62\\
nan	nan	nan	62\\
62.4	56.6	0	62\\
62.4	56.6	0	62\\
62.4	57.4	0	62\\
62.4	57.4	0	62\\
62.4	56.6	0	62\\
nan	nan	nan	62\\
62.4	57.6	0	62\\
62.4	57.6	0	62\\
62.4	58.4	0	62\\
62.4	58.4	0	62\\
62.4	57.6	0	62\\
nan	nan	nan	62\\
62.4	58.6	0	62\\
62.4	58.6	0	62\\
62.4	59.4	0	62\\
62.4	59.4	0	62\\
62.4	58.6	0	62\\
nan	nan	nan	62\\
62.4	59.6	0	62\\
62.4	59.6	0	62\\
62.4	60.4	0	62\\
62.4	60.4	0	62\\
62.4	59.6	0	62\\
nan	nan	nan	62\\
62.4	60.6	0	62\\
62.4	60.6	0	62\\
62.4	61.4	0	62\\
62.4	61.4	0	62\\
62.4	60.6	0	62\\
nan	nan	nan	62\\
62.4	61.6	0	62\\
62.4	61.6	0	62\\
62.4	62.4	0	62\\
62.4	62.4	0	62\\
62.4	61.6	0	62\\
nan	nan	nan	62\\
62.4	62.6	0	62\\
62.4	62.6	0.000302125852580715	62\\
62.4	63.4	0.000302125852580715	62\\
62.4	63.4	0	62\\
62.4	62.6	0	62\\
nan	nan	nan	62\\
62.4	63.6	0	62\\
62.4	63.6	0.000309011221870215	62\\
62.4	64.4	0.000309011221870215	62\\
62.4	64.4	0	62\\
62.4	63.6	0	62\\
nan	nan	nan	62\\
62.4	64.6	0	62\\
62.4	64.6	0	62\\
62.4	65.4	0	62\\
62.4	65.4	0	62\\
62.4	64.6	0	62\\
nan	nan	nan	62\\
62.4	65.6	0	62\\
62.4	65.6	0	62\\
62.4	66.4	0	62\\
62.4	66.4	0	62\\
62.4	65.6	0	62\\
nan	nan	nan	62\\
62.4	66.6	0	62\\
62.4	66.6	0	62\\
62.4	67.4	0	62\\
62.4	67.4	0	62\\
62.4	66.6	0	62\\
nan	nan	nan	62\\
62.4	67.6	0	62\\
62.4	67.6	0	62\\
62.4	68.4	0	62\\
62.4	68.4	0	62\\
62.4	67.6	0	62\\
nan	nan	nan	62\\
62.4	68.6	0	62\\
62.4	68.6	0	62\\
62.4	69.4	0	62\\
62.4	69.4	0	62\\
62.4	68.6	0	62\\
nan	nan	nan	62\\
62.4	69.6	0	62\\
62.4	69.6	0	62\\
62.4	70.4	0	62\\
62.4	70.4	0	62\\
62.4	69.6	0	62\\
nan	nan	nan	62\\
62.4	70.6	0	62\\
62.4	70.6	0	62\\
62.4	71.4	0	62\\
62.4	71.4	0	62\\
62.4	70.6	0	62\\
nan	nan	nan	62\\
62.4	71.6	0	62\\
62.4	71.6	0	62\\
62.4	72.4	0	62\\
62.4	72.4	0	62\\
62.4	71.6	0	62\\
nan	nan	nan	62\\
62.4	72.6	0	62\\
62.4	72.6	0	62\\
62.4	73.4	0	62\\
62.4	73.4	0	62\\
62.4	72.6	0	62\\
nan	nan	nan	62\\
62.4	73.6	0	62\\
62.4	73.6	0	62\\
62.4	74.4	0	62\\
62.4	74.4	0	62\\
62.4	73.6	0	62\\
nan	nan	nan	62\\
62.4	74.6	0	62\\
62.4	74.6	0	62\\
62.4	75.4	0	62\\
62.4	75.4	0	62\\
62.4	74.6	0	62\\
nan	nan	nan	62\\
62.4	75.6	0	62\\
62.4	75.6	0	62\\
62.4	76.4	0	62\\
62.4	76.4	0	62\\
62.4	75.6	0	62\\
nan	nan	nan	62\\
62.4	76.6	0	62\\
62.4	76.6	0	62\\
62.4	77.4	0	62\\
62.4	77.4	0	62\\
62.4	76.6	0	62\\
nan	nan	nan	62\\
62.4	77.6	0	62\\
62.4	77.6	0	62\\
62.4	78.4	0	62\\
62.4	78.4	0	62\\
62.4	77.6	0	62\\
nan	nan	nan	62\\
62.4	78.6	0	62\\
62.4	78.6	0	62\\
62.4	79.4	0	62\\
62.4	79.4	0	62\\
62.4	78.6	0	62\\
nan	nan	nan	62\\
62.4	79.6	0	62\\
62.4	79.6	0	62\\
62.4	80.4	0	62\\
62.4	80.4	0	62\\
62.4	79.6	0	62\\
nan	nan	nan	62\\
62.4	80.6	0	62\\
62.4	80.6	0	62\\
62.4	81.4	0	62\\
62.4	81.4	0	62\\
62.4	80.6	0	62\\
nan	nan	nan	62\\
62.4	81.6	0	62\\
62.4	81.6	0	62\\
62.4	82.4	0	62\\
62.4	82.4	0	62\\
62.4	81.6	0	62\\
nan	nan	nan	62\\
62.4	82.6	0	62\\
62.4	82.6	0	62\\
62.4	83.4	0	62\\
62.4	83.4	0	62\\
62.4	82.6	0	62\\
nan	nan	nan	62\\
62.4	83.6	0	62\\
62.4	83.6	0	62\\
62.4	84.4	0	62\\
62.4	84.4	0	62\\
62.4	83.6	0	62\\
nan	nan	nan	62\\
62.4	84.6	0	62\\
62.4	84.6	0	62\\
62.4	85.4	0	62\\
62.4	85.4	0	62\\
62.4	84.6	0	62\\
nan	nan	nan	62\\
62.4	85.6	0	62\\
62.4	85.6	0	62\\
62.4	86.4	0	62\\
62.4	86.4	0	62\\
62.4	85.6	0	62\\
nan	nan	nan	62\\
62.4	86.6	0	62\\
62.4	86.6	0	62\\
62.4	87.4	0	62\\
62.4	87.4	0	62\\
62.4	86.6	0	62\\
nan	nan	nan	62\\
62.4	87.6	0	62\\
62.4	87.6	0	62\\
62.4	88.4	0	62\\
62.4	88.4	0	62\\
62.4	87.6	0	62\\
nan	nan	nan	62\\
62.4	88.6	0	62\\
62.4	88.6	0	62\\
62.4	89.4	0	62\\
62.4	89.4	0	62\\
62.4	88.6	0	62\\
nan	nan	nan	62\\
62.4	89.6	0	62\\
62.4	89.6	0	62\\
62.4	90.4	0	62\\
62.4	90.4	0	62\\
62.4	89.6	0	62\\
nan	nan	nan	62\\
62.4	90.6	0	62\\
62.4	90.6	0	62\\
62.4	91.4	0	62\\
62.4	91.4	0	62\\
62.4	90.6	0	62\\
nan	nan	nan	62\\
62.4	91.6	0	62\\
62.4	91.6	0	62\\
62.4	92.4	0	62\\
62.4	92.4	0	62\\
62.4	91.6	0	62\\
nan	nan	nan	62\\
62.4	92.6	0	62\\
62.4	92.6	0	62\\
62.4	93.4	0	62\\
62.4	93.4	0	62\\
62.4	92.6	0	62\\
nan	nan	nan	62\\
62.4	93.6	0	62\\
62.4	93.6	0	62\\
62.4	94.4	0	62\\
62.4	94.4	0	62\\
62.4	93.6	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	0.6	0	62\\
62.4	1.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	1.6	0	62\\
62.4	2.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	2.6	0	62\\
62.4	3.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	3.6	0	62\\
62.4	4.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	4.6	0	62\\
62.4	5.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	5.6	0	62\\
62.4	6.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	6.6	0	62\\
62.4	7.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	7.6	0	62\\
62.4	8.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	8.6	0	62\\
62.4	9.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	9.6	0	62\\
62.4	10.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	10.6	0	62\\
62.4	11.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	11.6	0	62\\
62.4	12.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	12.6	0	62\\
62.4	13.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	13.6	0	62\\
62.4	14.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	14.6	0	62\\
62.4	15.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	15.6	0	62\\
62.4	16.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	16.6	0	62\\
62.4	17.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	17.6	0	62\\
62.4	18.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	18.6	0	62\\
62.4	19.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	19.6	0	62\\
62.4	20.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	20.6	0	62\\
62.4	21.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	21.6	0	62\\
62.4	22.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	22.6	0	62\\
62.4	23.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	23.6	0	62\\
62.4	24.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	24.6	0	62\\
62.4	25.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	25.6	0	62\\
62.4	26.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	26.6	0	62\\
62.4	27.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	27.6	0	62\\
62.4	28.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	28.6	0	62\\
62.4	29.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	29.6	0	62\\
62.4	30.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	30.6	0	62\\
62.4	31.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	31.6	0	62\\
62.4	32.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	32.6	0	62\\
62.4	33.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	33.6	0	62\\
62.4	34.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	34.6	0	62\\
62.4	35.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	35.6	0	62\\
62.4	36.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	36.6	0	62\\
62.4	37.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	37.6	0	62\\
62.4	38.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	38.6	0	62\\
62.4	39.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	39.6	0	62\\
62.4	40.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	40.6	0	62\\
62.4	41.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	41.6	0	62\\
62.4	42.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	42.6	0	62\\
62.4	43.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	43.6	0	62\\
62.4	44.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	44.6	0	62\\
62.4	45.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	45.6	0	62\\
62.4	46.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	46.6	0	62\\
62.4	47.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	47.6	0	62\\
62.4	48.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	48.6	0	62\\
62.4	49.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	49.6	0	62\\
62.4	50.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	50.6	0	62\\
62.4	51.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	51.6	0	62\\
62.4	52.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	52.6	0	62\\
62.4	53.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	53.6	0	62\\
62.4	54.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	54.6	0	62\\
62.4	55.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	55.6	0	62\\
62.4	56.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	56.6	0	62\\
62.4	57.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	57.6	0	62\\
62.4	58.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	58.6	0	62\\
62.4	59.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	59.6	0	62\\
62.4	60.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	60.6	0	62\\
62.4	61.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	61.6	0	62\\
62.4	62.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	62.6	0	62\\
62.4	63.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	63.6	0	62\\
62.4	64.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	64.6	0	62\\
62.4	65.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	65.6	0	62\\
62.4	66.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	66.6	0	62\\
62.4	67.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	67.6	0	62\\
62.4	68.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	68.6	0	62\\
62.4	69.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	69.6	0	62\\
62.4	70.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	70.6	0	62\\
62.4	71.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	71.6	0	62\\
62.4	72.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	72.6	0	62\\
62.4	73.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	73.6	0	62\\
62.4	74.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	74.6	0	62\\
62.4	75.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	75.6	0	62\\
62.4	76.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	76.6	0	62\\
62.4	77.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	77.6	0	62\\
62.4	78.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	78.6	0	62\\
62.4	79.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	79.6	0	62\\
62.4	80.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	80.6	0	62\\
62.4	81.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	81.6	0	62\\
62.4	82.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	82.6	0	62\\
62.4	83.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	83.6	0	62\\
62.4	84.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	84.6	0	62\\
62.4	85.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	85.6	0	62\\
62.4	86.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	86.6	0	62\\
62.4	87.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	87.6	0	62\\
62.4	88.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	88.6	0	62\\
62.4	89.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	89.6	0	62\\
62.4	90.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	90.6	0	62\\
62.4	91.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	91.6	0	62\\
62.4	92.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	92.6	0	62\\
62.4	93.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
62.4	93.6	0	62\\
62.4	94.4	0	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
nan	nan	nan	62\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	63\\
62.6	0.6	0	63\\
62.6	1.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	1.6	0	63\\
62.6	2.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	2.6	0	63\\
62.6	3.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	3.6	0	63\\
62.6	4.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	4.6	0	63\\
62.6	5.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	5.6	0	63\\
62.6	6.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	6.6	0	63\\
62.6	7.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	7.6	0	63\\
62.6	8.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	8.6	0	63\\
62.6	9.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	9.6	0	63\\
62.6	10.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	10.6	0	63\\
62.6	11.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	11.6	0	63\\
62.6	12.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	12.6	0	63\\
62.6	13.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	13.6	0	63\\
62.6	14.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	14.6	0	63\\
62.6	15.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	15.6	0	63\\
62.6	16.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	16.6	0	63\\
62.6	17.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	17.6	0	63\\
62.6	18.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	18.6	0	63\\
62.6	19.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	19.6	0	63\\
62.6	20.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	20.6	0	63\\
62.6	21.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	21.6	0	63\\
62.6	22.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	22.6	0	63\\
62.6	23.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	23.6	0	63\\
62.6	24.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	24.6	0	63\\
62.6	25.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	25.6	0	63\\
62.6	26.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	26.6	0	63\\
62.6	27.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	27.6	0	63\\
62.6	28.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	28.6	0	63\\
62.6	29.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	29.6	0	63\\
62.6	30.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	30.6	0	63\\
62.6	31.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	31.6	0	63\\
62.6	32.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	32.6	0	63\\
62.6	33.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	33.6	0	63\\
62.6	34.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	34.6	0	63\\
62.6	35.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	35.6	0	63\\
62.6	36.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	36.6	0	63\\
62.6	37.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	37.6	0	63\\
62.6	38.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	38.6	0	63\\
62.6	39.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	39.6	0	63\\
62.6	40.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	40.6	0	63\\
62.6	41.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	41.6	0	63\\
62.6	42.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	42.6	0	63\\
62.6	43.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	43.6	0	63\\
62.6	44.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	44.6	0	63\\
62.6	45.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	45.6	0	63\\
62.6	46.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	46.6	0	63\\
62.6	47.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	47.6	0	63\\
62.6	48.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	48.6	0	63\\
62.6	49.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	49.6	0	63\\
62.6	50.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	50.6	0	63\\
62.6	51.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	51.6	0	63\\
62.6	52.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	52.6	0	63\\
62.6	53.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	53.6	0	63\\
62.6	54.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	54.6	0	63\\
62.6	55.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	55.6	0	63\\
62.6	56.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	56.6	0	63\\
62.6	57.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	57.6	0	63\\
62.6	58.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	58.6	0	63\\
62.6	59.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	59.6	0	63\\
62.6	60.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	60.6	0	63\\
62.6	61.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	61.6	0	63\\
62.6	62.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	62.6	0	63\\
62.6	63.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	63.6	0	63\\
62.6	64.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	64.6	0	63\\
62.6	65.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	65.6	0	63\\
62.6	66.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	66.6	0	63\\
62.6	67.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	67.6	0	63\\
62.6	68.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	68.6	0	63\\
62.6	69.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	69.6	0	63\\
62.6	70.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	70.6	0	63\\
62.6	71.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	71.6	0	63\\
62.6	72.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	72.6	0	63\\
62.6	73.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	73.6	0	63\\
62.6	74.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	74.6	0	63\\
62.6	75.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	75.6	0	63\\
62.6	76.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	76.6	0	63\\
62.6	77.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	77.6	0	63\\
62.6	78.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	78.6	0	63\\
62.6	79.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	79.6	0	63\\
62.6	80.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	80.6	0	63\\
62.6	81.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	81.6	0	63\\
62.6	82.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	82.6	0	63\\
62.6	83.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	83.6	0	63\\
62.6	84.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	84.6	0	63\\
62.6	85.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	85.6	0	63\\
62.6	86.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	86.6	0	63\\
62.6	87.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	87.6	0	63\\
62.6	88.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	88.6	0	63\\
62.6	89.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	89.6	0	63\\
62.6	90.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	90.6	0	63\\
62.6	91.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	91.6	0	63\\
62.6	92.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	92.6	0	63\\
62.6	93.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	93.6	0	63\\
62.6	94.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
62.6	0.6	0	63\\
62.6	0.6	0	63\\
62.6	1.4	0	63\\
62.6	1.4	0	63\\
62.6	0.6	0	63\\
nan	nan	nan	63\\
62.6	1.6	0	63\\
62.6	1.6	0	63\\
62.6	2.4	0	63\\
62.6	2.4	0	63\\
62.6	1.6	0	63\\
nan	nan	nan	63\\
62.6	2.6	0	63\\
62.6	2.6	0	63\\
62.6	3.4	0	63\\
62.6	3.4	0	63\\
62.6	2.6	0	63\\
nan	nan	nan	63\\
62.6	3.6	0	63\\
62.6	3.6	0	63\\
62.6	4.4	0	63\\
62.6	4.4	0	63\\
62.6	3.6	0	63\\
nan	nan	nan	63\\
62.6	4.6	0	63\\
62.6	4.6	0	63\\
62.6	5.4	0	63\\
62.6	5.4	0	63\\
62.6	4.6	0	63\\
nan	nan	nan	63\\
62.6	5.6	0	63\\
62.6	5.6	0	63\\
62.6	6.4	0	63\\
62.6	6.4	0	63\\
62.6	5.6	0	63\\
nan	nan	nan	63\\
62.6	6.6	0	63\\
62.6	6.6	0	63\\
62.6	7.4	0	63\\
62.6	7.4	0	63\\
62.6	6.6	0	63\\
nan	nan	nan	63\\
62.6	7.6	0	63\\
62.6	7.6	0	63\\
62.6	8.4	0	63\\
62.6	8.4	0	63\\
62.6	7.6	0	63\\
nan	nan	nan	63\\
62.6	8.6	0	63\\
62.6	8.6	0	63\\
62.6	9.4	0	63\\
62.6	9.4	0	63\\
62.6	8.6	0	63\\
nan	nan	nan	63\\
62.6	9.6	0	63\\
62.6	9.6	0	63\\
62.6	10.4	0	63\\
62.6	10.4	0	63\\
62.6	9.6	0	63\\
nan	nan	nan	63\\
62.6	10.6	0	63\\
62.6	10.6	0	63\\
62.6	11.4	0	63\\
62.6	11.4	0	63\\
62.6	10.6	0	63\\
nan	nan	nan	63\\
62.6	11.6	0	63\\
62.6	11.6	0	63\\
62.6	12.4	0	63\\
62.6	12.4	0	63\\
62.6	11.6	0	63\\
nan	nan	nan	63\\
62.6	12.6	0	63\\
62.6	12.6	0	63\\
62.6	13.4	0	63\\
62.6	13.4	0	63\\
62.6	12.6	0	63\\
nan	nan	nan	63\\
62.6	13.6	0	63\\
62.6	13.6	0	63\\
62.6	14.4	0	63\\
62.6	14.4	0	63\\
62.6	13.6	0	63\\
nan	nan	nan	63\\
62.6	14.6	0	63\\
62.6	14.6	0	63\\
62.6	15.4	0	63\\
62.6	15.4	0	63\\
62.6	14.6	0	63\\
nan	nan	nan	63\\
62.6	15.6	0	63\\
62.6	15.6	0	63\\
62.6	16.4	0	63\\
62.6	16.4	0	63\\
62.6	15.6	0	63\\
nan	nan	nan	63\\
62.6	16.6	0	63\\
62.6	16.6	0	63\\
62.6	17.4	0	63\\
62.6	17.4	0	63\\
62.6	16.6	0	63\\
nan	nan	nan	63\\
62.6	17.6	0	63\\
62.6	17.6	0	63\\
62.6	18.4	0	63\\
62.6	18.4	0	63\\
62.6	17.6	0	63\\
nan	nan	nan	63\\
62.6	18.6	0	63\\
62.6	18.6	0	63\\
62.6	19.4	0	63\\
62.6	19.4	0	63\\
62.6	18.6	0	63\\
nan	nan	nan	63\\
62.6	19.6	0	63\\
62.6	19.6	0	63\\
62.6	20.4	0	63\\
62.6	20.4	0	63\\
62.6	19.6	0	63\\
nan	nan	nan	63\\
62.6	20.6	0	63\\
62.6	20.6	0	63\\
62.6	21.4	0	63\\
62.6	21.4	0	63\\
62.6	20.6	0	63\\
nan	nan	nan	63\\
62.6	21.6	0	63\\
62.6	21.6	0	63\\
62.6	22.4	0	63\\
62.6	22.4	0	63\\
62.6	21.6	0	63\\
nan	nan	nan	63\\
62.6	22.6	0	63\\
62.6	22.6	0	63\\
62.6	23.4	0	63\\
62.6	23.4	0	63\\
62.6	22.6	0	63\\
nan	nan	nan	63\\
62.6	23.6	0	63\\
62.6	23.6	0	63\\
62.6	24.4	0	63\\
62.6	24.4	0	63\\
62.6	23.6	0	63\\
nan	nan	nan	63\\
62.6	24.6	0	63\\
62.6	24.6	0	63\\
62.6	25.4	0	63\\
62.6	25.4	0	63\\
62.6	24.6	0	63\\
nan	nan	nan	63\\
62.6	25.6	0	63\\
62.6	25.6	0	63\\
62.6	26.4	0	63\\
62.6	26.4	0	63\\
62.6	25.6	0	63\\
nan	nan	nan	63\\
62.6	26.6	0	63\\
62.6	26.6	0	63\\
62.6	27.4	0	63\\
62.6	27.4	0	63\\
62.6	26.6	0	63\\
nan	nan	nan	63\\
62.6	27.6	0	63\\
62.6	27.6	0	63\\
62.6	28.4	0	63\\
62.6	28.4	0	63\\
62.6	27.6	0	63\\
nan	nan	nan	63\\
62.6	28.6	0	63\\
62.6	28.6	0	63\\
62.6	29.4	0	63\\
62.6	29.4	0	63\\
62.6	28.6	0	63\\
nan	nan	nan	63\\
62.6	29.6	0	63\\
62.6	29.6	0	63\\
62.6	30.4	0	63\\
62.6	30.4	0	63\\
62.6	29.6	0	63\\
nan	nan	nan	63\\
62.6	30.6	0	63\\
62.6	30.6	0	63\\
62.6	31.4	0	63\\
62.6	31.4	0	63\\
62.6	30.6	0	63\\
nan	nan	nan	63\\
62.6	31.6	0	63\\
62.6	31.6	0	63\\
62.6	32.4	0	63\\
62.6	32.4	0	63\\
62.6	31.6	0	63\\
nan	nan	nan	63\\
62.6	32.6	0	63\\
62.6	32.6	0	63\\
62.6	33.4	0	63\\
62.6	33.4	0	63\\
62.6	32.6	0	63\\
nan	nan	nan	63\\
62.6	33.6	0	63\\
62.6	33.6	0	63\\
62.6	34.4	0	63\\
62.6	34.4	0	63\\
62.6	33.6	0	63\\
nan	nan	nan	63\\
62.6	34.6	0	63\\
62.6	34.6	0	63\\
62.6	35.4	0	63\\
62.6	35.4	0	63\\
62.6	34.6	0	63\\
nan	nan	nan	63\\
62.6	35.6	0	63\\
62.6	35.6	0	63\\
62.6	36.4	0	63\\
62.6	36.4	0	63\\
62.6	35.6	0	63\\
nan	nan	nan	63\\
62.6	36.6	0	63\\
62.6	36.6	0	63\\
62.6	37.4	0	63\\
62.6	37.4	0	63\\
62.6	36.6	0	63\\
nan	nan	nan	63\\
62.6	37.6	0	63\\
62.6	37.6	0	63\\
62.6	38.4	0	63\\
62.6	38.4	0	63\\
62.6	37.6	0	63\\
nan	nan	nan	63\\
62.6	38.6	0	63\\
62.6	38.6	0	63\\
62.6	39.4	0	63\\
62.6	39.4	0	63\\
62.6	38.6	0	63\\
nan	nan	nan	63\\
62.6	39.6	0	63\\
62.6	39.6	0	63\\
62.6	40.4	0	63\\
62.6	40.4	0	63\\
62.6	39.6	0	63\\
nan	nan	nan	63\\
62.6	40.6	0	63\\
62.6	40.6	0	63\\
62.6	41.4	0	63\\
62.6	41.4	0	63\\
62.6	40.6	0	63\\
nan	nan	nan	63\\
62.6	41.6	0	63\\
62.6	41.6	0	63\\
62.6	42.4	0	63\\
62.6	42.4	0	63\\
62.6	41.6	0	63\\
nan	nan	nan	63\\
62.6	42.6	0	63\\
62.6	42.6	0	63\\
62.6	43.4	0	63\\
62.6	43.4	0	63\\
62.6	42.6	0	63\\
nan	nan	nan	63\\
62.6	43.6	0	63\\
62.6	43.6	0	63\\
62.6	44.4	0	63\\
62.6	44.4	0	63\\
62.6	43.6	0	63\\
nan	nan	nan	63\\
62.6	44.6	0	63\\
62.6	44.6	0	63\\
62.6	45.4	0	63\\
62.6	45.4	0	63\\
62.6	44.6	0	63\\
nan	nan	nan	63\\
62.6	45.6	0	63\\
62.6	45.6	0	63\\
62.6	46.4	0	63\\
62.6	46.4	0	63\\
62.6	45.6	0	63\\
nan	nan	nan	63\\
62.6	46.6	0	63\\
62.6	46.6	0	63\\
62.6	47.4	0	63\\
62.6	47.4	0	63\\
62.6	46.6	0	63\\
nan	nan	nan	63\\
62.6	47.6	0	63\\
62.6	47.6	0	63\\
62.6	48.4	0	63\\
62.6	48.4	0	63\\
62.6	47.6	0	63\\
nan	nan	nan	63\\
62.6	48.6	0	63\\
62.6	48.6	0	63\\
62.6	49.4	0	63\\
62.6	49.4	0	63\\
62.6	48.6	0	63\\
nan	nan	nan	63\\
62.6	49.6	0	63\\
62.6	49.6	0	63\\
62.6	50.4	0	63\\
62.6	50.4	0	63\\
62.6	49.6	0	63\\
nan	nan	nan	63\\
62.6	50.6	0	63\\
62.6	50.6	0	63\\
62.6	51.4	0	63\\
62.6	51.4	0	63\\
62.6	50.6	0	63\\
nan	nan	nan	63\\
62.6	51.6	0	63\\
62.6	51.6	0	63\\
62.6	52.4	0	63\\
62.6	52.4	0	63\\
62.6	51.6	0	63\\
nan	nan	nan	63\\
62.6	52.6	0	63\\
62.6	52.6	0	63\\
62.6	53.4	0	63\\
62.6	53.4	0	63\\
62.6	52.6	0	63\\
nan	nan	nan	63\\
62.6	53.6	0	63\\
62.6	53.6	0	63\\
62.6	54.4	0	63\\
62.6	54.4	0	63\\
62.6	53.6	0	63\\
nan	nan	nan	63\\
62.6	54.6	0	63\\
62.6	54.6	0	63\\
62.6	55.4	0	63\\
62.6	55.4	0	63\\
62.6	54.6	0	63\\
nan	nan	nan	63\\
62.6	55.6	0	63\\
62.6	55.6	0	63\\
62.6	56.4	0	63\\
62.6	56.4	0	63\\
62.6	55.6	0	63\\
nan	nan	nan	63\\
62.6	56.6	0	63\\
62.6	56.6	0	63\\
62.6	57.4	0	63\\
62.6	57.4	0	63\\
62.6	56.6	0	63\\
nan	nan	nan	63\\
62.6	57.6	0	63\\
62.6	57.6	0	63\\
62.6	58.4	0	63\\
62.6	58.4	0	63\\
62.6	57.6	0	63\\
nan	nan	nan	63\\
62.6	58.6	0	63\\
62.6	58.6	0	63\\
62.6	59.4	0	63\\
62.6	59.4	0	63\\
62.6	58.6	0	63\\
nan	nan	nan	63\\
62.6	59.6	0	63\\
62.6	59.6	0	63\\
62.6	60.4	0	63\\
62.6	60.4	0	63\\
62.6	59.6	0	63\\
nan	nan	nan	63\\
62.6	60.6	0	63\\
62.6	60.6	0	63\\
62.6	61.4	0	63\\
62.6	61.4	0	63\\
62.6	60.6	0	63\\
nan	nan	nan	63\\
62.6	61.6	0	63\\
62.6	61.6	0	63\\
62.6	62.4	0	63\\
62.6	62.4	0	63\\
62.6	61.6	0	63\\
nan	nan	nan	63\\
62.6	62.6	0	63\\
62.6	62.6	0	63\\
62.6	63.4	0	63\\
62.6	63.4	0	63\\
62.6	62.6	0	63\\
nan	nan	nan	63\\
62.6	63.6	0	63\\
62.6	63.6	0.000251644677715102	63\\
62.6	64.4	0.000251644677715102	63\\
62.6	64.4	0	63\\
62.6	63.6	0	63\\
nan	nan	nan	63\\
62.6	64.6	0	63\\
62.6	64.6	0	63\\
62.6	65.4	0	63\\
62.6	65.4	0	63\\
62.6	64.6	0	63\\
nan	nan	nan	63\\
62.6	65.6	0	63\\
62.6	65.6	0	63\\
62.6	66.4	0	63\\
62.6	66.4	0	63\\
62.6	65.6	0	63\\
nan	nan	nan	63\\
62.6	66.6	0	63\\
62.6	66.6	0	63\\
62.6	67.4	0	63\\
62.6	67.4	0	63\\
62.6	66.6	0	63\\
nan	nan	nan	63\\
62.6	67.6	0	63\\
62.6	67.6	0	63\\
62.6	68.4	0	63\\
62.6	68.4	0	63\\
62.6	67.6	0	63\\
nan	nan	nan	63\\
62.6	68.6	0	63\\
62.6	68.6	0	63\\
62.6	69.4	0	63\\
62.6	69.4	0	63\\
62.6	68.6	0	63\\
nan	nan	nan	63\\
62.6	69.6	0	63\\
62.6	69.6	0	63\\
62.6	70.4	0	63\\
62.6	70.4	0	63\\
62.6	69.6	0	63\\
nan	nan	nan	63\\
62.6	70.6	0	63\\
62.6	70.6	0	63\\
62.6	71.4	0	63\\
62.6	71.4	0	63\\
62.6	70.6	0	63\\
nan	nan	nan	63\\
62.6	71.6	0	63\\
62.6	71.6	0	63\\
62.6	72.4	0	63\\
62.6	72.4	0	63\\
62.6	71.6	0	63\\
nan	nan	nan	63\\
62.6	72.6	0	63\\
62.6	72.6	0	63\\
62.6	73.4	0	63\\
62.6	73.4	0	63\\
62.6	72.6	0	63\\
nan	nan	nan	63\\
62.6	73.6	0	63\\
62.6	73.6	0	63\\
62.6	74.4	0	63\\
62.6	74.4	0	63\\
62.6	73.6	0	63\\
nan	nan	nan	63\\
62.6	74.6	0	63\\
62.6	74.6	0	63\\
62.6	75.4	0	63\\
62.6	75.4	0	63\\
62.6	74.6	0	63\\
nan	nan	nan	63\\
62.6	75.6	0	63\\
62.6	75.6	0	63\\
62.6	76.4	0	63\\
62.6	76.4	0	63\\
62.6	75.6	0	63\\
nan	nan	nan	63\\
62.6	76.6	0	63\\
62.6	76.6	0	63\\
62.6	77.4	0	63\\
62.6	77.4	0	63\\
62.6	76.6	0	63\\
nan	nan	nan	63\\
62.6	77.6	0	63\\
62.6	77.6	0	63\\
62.6	78.4	0	63\\
62.6	78.4	0	63\\
62.6	77.6	0	63\\
nan	nan	nan	63\\
62.6	78.6	0	63\\
62.6	78.6	0	63\\
62.6	79.4	0	63\\
62.6	79.4	0	63\\
62.6	78.6	0	63\\
nan	nan	nan	63\\
62.6	79.6	0	63\\
62.6	79.6	0	63\\
62.6	80.4	0	63\\
62.6	80.4	0	63\\
62.6	79.6	0	63\\
nan	nan	nan	63\\
62.6	80.6	0	63\\
62.6	80.6	0	63\\
62.6	81.4	0	63\\
62.6	81.4	0	63\\
62.6	80.6	0	63\\
nan	nan	nan	63\\
62.6	81.6	0	63\\
62.6	81.6	0	63\\
62.6	82.4	0	63\\
62.6	82.4	0	63\\
62.6	81.6	0	63\\
nan	nan	nan	63\\
62.6	82.6	0	63\\
62.6	82.6	0	63\\
62.6	83.4	0	63\\
62.6	83.4	0	63\\
62.6	82.6	0	63\\
nan	nan	nan	63\\
62.6	83.6	0	63\\
62.6	83.6	0	63\\
62.6	84.4	0	63\\
62.6	84.4	0	63\\
62.6	83.6	0	63\\
nan	nan	nan	63\\
62.6	84.6	0	63\\
62.6	84.6	0	63\\
62.6	85.4	0	63\\
62.6	85.4	0	63\\
62.6	84.6	0	63\\
nan	nan	nan	63\\
62.6	85.6	0	63\\
62.6	85.6	0	63\\
62.6	86.4	0	63\\
62.6	86.4	0	63\\
62.6	85.6	0	63\\
nan	nan	nan	63\\
62.6	86.6	0	63\\
62.6	86.6	0	63\\
62.6	87.4	0	63\\
62.6	87.4	0	63\\
62.6	86.6	0	63\\
nan	nan	nan	63\\
62.6	87.6	0	63\\
62.6	87.6	0	63\\
62.6	88.4	0	63\\
62.6	88.4	0	63\\
62.6	87.6	0	63\\
nan	nan	nan	63\\
62.6	88.6	0	63\\
62.6	88.6	0	63\\
62.6	89.4	0	63\\
62.6	89.4	0	63\\
62.6	88.6	0	63\\
nan	nan	nan	63\\
62.6	89.6	0	63\\
62.6	89.6	0	63\\
62.6	90.4	0	63\\
62.6	90.4	0	63\\
62.6	89.6	0	63\\
nan	nan	nan	63\\
62.6	90.6	0	63\\
62.6	90.6	0	63\\
62.6	91.4	0	63\\
62.6	91.4	0	63\\
62.6	90.6	0	63\\
nan	nan	nan	63\\
62.6	91.6	0	63\\
62.6	91.6	0	63\\
62.6	92.4	0	63\\
62.6	92.4	0	63\\
62.6	91.6	0	63\\
nan	nan	nan	63\\
62.6	92.6	0	63\\
62.6	92.6	0	63\\
62.6	93.4	0	63\\
62.6	93.4	0	63\\
62.6	92.6	0	63\\
nan	nan	nan	63\\
62.6	93.6	0	63\\
62.6	93.6	0	63\\
62.6	94.4	0	63\\
62.6	94.4	0	63\\
62.6	93.6	0	63\\
nan	nan	nan	63\\
63.4	0.6	0	63\\
63.4	0.6	0	63\\
63.4	1.4	0	63\\
63.4	1.4	0	63\\
63.4	0.6	0	63\\
nan	nan	nan	63\\
63.4	1.6	0	63\\
63.4	1.6	0	63\\
63.4	2.4	0	63\\
63.4	2.4	0	63\\
63.4	1.6	0	63\\
nan	nan	nan	63\\
63.4	2.6	0	63\\
63.4	2.6	0	63\\
63.4	3.4	0	63\\
63.4	3.4	0	63\\
63.4	2.6	0	63\\
nan	nan	nan	63\\
63.4	3.6	0	63\\
63.4	3.6	0	63\\
63.4	4.4	0	63\\
63.4	4.4	0	63\\
63.4	3.6	0	63\\
nan	nan	nan	63\\
63.4	4.6	0	63\\
63.4	4.6	0	63\\
63.4	5.4	0	63\\
63.4	5.4	0	63\\
63.4	4.6	0	63\\
nan	nan	nan	63\\
63.4	5.6	0	63\\
63.4	5.6	0	63\\
63.4	6.4	0	63\\
63.4	6.4	0	63\\
63.4	5.6	0	63\\
nan	nan	nan	63\\
63.4	6.6	0	63\\
63.4	6.6	0	63\\
63.4	7.4	0	63\\
63.4	7.4	0	63\\
63.4	6.6	0	63\\
nan	nan	nan	63\\
63.4	7.6	0	63\\
63.4	7.6	0	63\\
63.4	8.4	0	63\\
63.4	8.4	0	63\\
63.4	7.6	0	63\\
nan	nan	nan	63\\
63.4	8.6	0	63\\
63.4	8.6	0	63\\
63.4	9.4	0	63\\
63.4	9.4	0	63\\
63.4	8.6	0	63\\
nan	nan	nan	63\\
63.4	9.6	0	63\\
63.4	9.6	0	63\\
63.4	10.4	0	63\\
63.4	10.4	0	63\\
63.4	9.6	0	63\\
nan	nan	nan	63\\
63.4	10.6	0	63\\
63.4	10.6	0	63\\
63.4	11.4	0	63\\
63.4	11.4	0	63\\
63.4	10.6	0	63\\
nan	nan	nan	63\\
63.4	11.6	0	63\\
63.4	11.6	0	63\\
63.4	12.4	0	63\\
63.4	12.4	0	63\\
63.4	11.6	0	63\\
nan	nan	nan	63\\
63.4	12.6	0	63\\
63.4	12.6	0	63\\
63.4	13.4	0	63\\
63.4	13.4	0	63\\
63.4	12.6	0	63\\
nan	nan	nan	63\\
63.4	13.6	0	63\\
63.4	13.6	0	63\\
63.4	14.4	0	63\\
63.4	14.4	0	63\\
63.4	13.6	0	63\\
nan	nan	nan	63\\
63.4	14.6	0	63\\
63.4	14.6	0	63\\
63.4	15.4	0	63\\
63.4	15.4	0	63\\
63.4	14.6	0	63\\
nan	nan	nan	63\\
63.4	15.6	0	63\\
63.4	15.6	0	63\\
63.4	16.4	0	63\\
63.4	16.4	0	63\\
63.4	15.6	0	63\\
nan	nan	nan	63\\
63.4	16.6	0	63\\
63.4	16.6	0	63\\
63.4	17.4	0	63\\
63.4	17.4	0	63\\
63.4	16.6	0	63\\
nan	nan	nan	63\\
63.4	17.6	0	63\\
63.4	17.6	0	63\\
63.4	18.4	0	63\\
63.4	18.4	0	63\\
63.4	17.6	0	63\\
nan	nan	nan	63\\
63.4	18.6	0	63\\
63.4	18.6	0	63\\
63.4	19.4	0	63\\
63.4	19.4	0	63\\
63.4	18.6	0	63\\
nan	nan	nan	63\\
63.4	19.6	0	63\\
63.4	19.6	0	63\\
63.4	20.4	0	63\\
63.4	20.4	0	63\\
63.4	19.6	0	63\\
nan	nan	nan	63\\
63.4	20.6	0	63\\
63.4	20.6	0	63\\
63.4	21.4	0	63\\
63.4	21.4	0	63\\
63.4	20.6	0	63\\
nan	nan	nan	63\\
63.4	21.6	0	63\\
63.4	21.6	0	63\\
63.4	22.4	0	63\\
63.4	22.4	0	63\\
63.4	21.6	0	63\\
nan	nan	nan	63\\
63.4	22.6	0	63\\
63.4	22.6	0	63\\
63.4	23.4	0	63\\
63.4	23.4	0	63\\
63.4	22.6	0	63\\
nan	nan	nan	63\\
63.4	23.6	0	63\\
63.4	23.6	0	63\\
63.4	24.4	0	63\\
63.4	24.4	0	63\\
63.4	23.6	0	63\\
nan	nan	nan	63\\
63.4	24.6	0	63\\
63.4	24.6	0	63\\
63.4	25.4	0	63\\
63.4	25.4	0	63\\
63.4	24.6	0	63\\
nan	nan	nan	63\\
63.4	25.6	0	63\\
63.4	25.6	0	63\\
63.4	26.4	0	63\\
63.4	26.4	0	63\\
63.4	25.6	0	63\\
nan	nan	nan	63\\
63.4	26.6	0	63\\
63.4	26.6	0	63\\
63.4	27.4	0	63\\
63.4	27.4	0	63\\
63.4	26.6	0	63\\
nan	nan	nan	63\\
63.4	27.6	0	63\\
63.4	27.6	0	63\\
63.4	28.4	0	63\\
63.4	28.4	0	63\\
63.4	27.6	0	63\\
nan	nan	nan	63\\
63.4	28.6	0	63\\
63.4	28.6	0	63\\
63.4	29.4	0	63\\
63.4	29.4	0	63\\
63.4	28.6	0	63\\
nan	nan	nan	63\\
63.4	29.6	0	63\\
63.4	29.6	0	63\\
63.4	30.4	0	63\\
63.4	30.4	0	63\\
63.4	29.6	0	63\\
nan	nan	nan	63\\
63.4	30.6	0	63\\
63.4	30.6	0	63\\
63.4	31.4	0	63\\
63.4	31.4	0	63\\
63.4	30.6	0	63\\
nan	nan	nan	63\\
63.4	31.6	0	63\\
63.4	31.6	0	63\\
63.4	32.4	0	63\\
63.4	32.4	0	63\\
63.4	31.6	0	63\\
nan	nan	nan	63\\
63.4	32.6	0	63\\
63.4	32.6	0	63\\
63.4	33.4	0	63\\
63.4	33.4	0	63\\
63.4	32.6	0	63\\
nan	nan	nan	63\\
63.4	33.6	0	63\\
63.4	33.6	0	63\\
63.4	34.4	0	63\\
63.4	34.4	0	63\\
63.4	33.6	0	63\\
nan	nan	nan	63\\
63.4	34.6	0	63\\
63.4	34.6	0	63\\
63.4	35.4	0	63\\
63.4	35.4	0	63\\
63.4	34.6	0	63\\
nan	nan	nan	63\\
63.4	35.6	0	63\\
63.4	35.6	0	63\\
63.4	36.4	0	63\\
63.4	36.4	0	63\\
63.4	35.6	0	63\\
nan	nan	nan	63\\
63.4	36.6	0	63\\
63.4	36.6	0	63\\
63.4	37.4	0	63\\
63.4	37.4	0	63\\
63.4	36.6	0	63\\
nan	nan	nan	63\\
63.4	37.6	0	63\\
63.4	37.6	0	63\\
63.4	38.4	0	63\\
63.4	38.4	0	63\\
63.4	37.6	0	63\\
nan	nan	nan	63\\
63.4	38.6	0	63\\
63.4	38.6	0	63\\
63.4	39.4	0	63\\
63.4	39.4	0	63\\
63.4	38.6	0	63\\
nan	nan	nan	63\\
63.4	39.6	0	63\\
63.4	39.6	0	63\\
63.4	40.4	0	63\\
63.4	40.4	0	63\\
63.4	39.6	0	63\\
nan	nan	nan	63\\
63.4	40.6	0	63\\
63.4	40.6	0	63\\
63.4	41.4	0	63\\
63.4	41.4	0	63\\
63.4	40.6	0	63\\
nan	nan	nan	63\\
63.4	41.6	0	63\\
63.4	41.6	0	63\\
63.4	42.4	0	63\\
63.4	42.4	0	63\\
63.4	41.6	0	63\\
nan	nan	nan	63\\
63.4	42.6	0	63\\
63.4	42.6	0	63\\
63.4	43.4	0	63\\
63.4	43.4	0	63\\
63.4	42.6	0	63\\
nan	nan	nan	63\\
63.4	43.6	0	63\\
63.4	43.6	0	63\\
63.4	44.4	0	63\\
63.4	44.4	0	63\\
63.4	43.6	0	63\\
nan	nan	nan	63\\
63.4	44.6	0	63\\
63.4	44.6	0	63\\
63.4	45.4	0	63\\
63.4	45.4	0	63\\
63.4	44.6	0	63\\
nan	nan	nan	63\\
63.4	45.6	0	63\\
63.4	45.6	0	63\\
63.4	46.4	0	63\\
63.4	46.4	0	63\\
63.4	45.6	0	63\\
nan	nan	nan	63\\
63.4	46.6	0	63\\
63.4	46.6	0	63\\
63.4	47.4	0	63\\
63.4	47.4	0	63\\
63.4	46.6	0	63\\
nan	nan	nan	63\\
63.4	47.6	0	63\\
63.4	47.6	0	63\\
63.4	48.4	0	63\\
63.4	48.4	0	63\\
63.4	47.6	0	63\\
nan	nan	nan	63\\
63.4	48.6	0	63\\
63.4	48.6	0	63\\
63.4	49.4	0	63\\
63.4	49.4	0	63\\
63.4	48.6	0	63\\
nan	nan	nan	63\\
63.4	49.6	0	63\\
63.4	49.6	0	63\\
63.4	50.4	0	63\\
63.4	50.4	0	63\\
63.4	49.6	0	63\\
nan	nan	nan	63\\
63.4	50.6	0	63\\
63.4	50.6	0	63\\
63.4	51.4	0	63\\
63.4	51.4	0	63\\
63.4	50.6	0	63\\
nan	nan	nan	63\\
63.4	51.6	0	63\\
63.4	51.6	0	63\\
63.4	52.4	0	63\\
63.4	52.4	0	63\\
63.4	51.6	0	63\\
nan	nan	nan	63\\
63.4	52.6	0	63\\
63.4	52.6	0	63\\
63.4	53.4	0	63\\
63.4	53.4	0	63\\
63.4	52.6	0	63\\
nan	nan	nan	63\\
63.4	53.6	0	63\\
63.4	53.6	0	63\\
63.4	54.4	0	63\\
63.4	54.4	0	63\\
63.4	53.6	0	63\\
nan	nan	nan	63\\
63.4	54.6	0	63\\
63.4	54.6	0	63\\
63.4	55.4	0	63\\
63.4	55.4	0	63\\
63.4	54.6	0	63\\
nan	nan	nan	63\\
63.4	55.6	0	63\\
63.4	55.6	0	63\\
63.4	56.4	0	63\\
63.4	56.4	0	63\\
63.4	55.6	0	63\\
nan	nan	nan	63\\
63.4	56.6	0	63\\
63.4	56.6	0	63\\
63.4	57.4	0	63\\
63.4	57.4	0	63\\
63.4	56.6	0	63\\
nan	nan	nan	63\\
63.4	57.6	0	63\\
63.4	57.6	0	63\\
63.4	58.4	0	63\\
63.4	58.4	0	63\\
63.4	57.6	0	63\\
nan	nan	nan	63\\
63.4	58.6	0	63\\
63.4	58.6	0	63\\
63.4	59.4	0	63\\
63.4	59.4	0	63\\
63.4	58.6	0	63\\
nan	nan	nan	63\\
63.4	59.6	0	63\\
63.4	59.6	0	63\\
63.4	60.4	0	63\\
63.4	60.4	0	63\\
63.4	59.6	0	63\\
nan	nan	nan	63\\
63.4	60.6	0	63\\
63.4	60.6	0	63\\
63.4	61.4	0	63\\
63.4	61.4	0	63\\
63.4	60.6	0	63\\
nan	nan	nan	63\\
63.4	61.6	0	63\\
63.4	61.6	0	63\\
63.4	62.4	0	63\\
63.4	62.4	0	63\\
63.4	61.6	0	63\\
nan	nan	nan	63\\
63.4	62.6	0	63\\
63.4	62.6	0	63\\
63.4	63.4	0	63\\
63.4	63.4	0	63\\
63.4	62.6	0	63\\
nan	nan	nan	63\\
63.4	63.6	0	63\\
63.4	63.6	0.000251644677715102	63\\
63.4	64.4	0.000251644677715102	63\\
63.4	64.4	0	63\\
63.4	63.6	0	63\\
nan	nan	nan	63\\
63.4	64.6	0	63\\
63.4	64.6	0	63\\
63.4	65.4	0	63\\
63.4	65.4	0	63\\
63.4	64.6	0	63\\
nan	nan	nan	63\\
63.4	65.6	0	63\\
63.4	65.6	0	63\\
63.4	66.4	0	63\\
63.4	66.4	0	63\\
63.4	65.6	0	63\\
nan	nan	nan	63\\
63.4	66.6	0	63\\
63.4	66.6	0	63\\
63.4	67.4	0	63\\
63.4	67.4	0	63\\
63.4	66.6	0	63\\
nan	nan	nan	63\\
63.4	67.6	0	63\\
63.4	67.6	0	63\\
63.4	68.4	0	63\\
63.4	68.4	0	63\\
63.4	67.6	0	63\\
nan	nan	nan	63\\
63.4	68.6	0	63\\
63.4	68.6	0	63\\
63.4	69.4	0	63\\
63.4	69.4	0	63\\
63.4	68.6	0	63\\
nan	nan	nan	63\\
63.4	69.6	0	63\\
63.4	69.6	0	63\\
63.4	70.4	0	63\\
63.4	70.4	0	63\\
63.4	69.6	0	63\\
nan	nan	nan	63\\
63.4	70.6	0	63\\
63.4	70.6	0	63\\
63.4	71.4	0	63\\
63.4	71.4	0	63\\
63.4	70.6	0	63\\
nan	nan	nan	63\\
63.4	71.6	0	63\\
63.4	71.6	0	63\\
63.4	72.4	0	63\\
63.4	72.4	0	63\\
63.4	71.6	0	63\\
nan	nan	nan	63\\
63.4	72.6	0	63\\
63.4	72.6	0	63\\
63.4	73.4	0	63\\
63.4	73.4	0	63\\
63.4	72.6	0	63\\
nan	nan	nan	63\\
63.4	73.6	0	63\\
63.4	73.6	0	63\\
63.4	74.4	0	63\\
63.4	74.4	0	63\\
63.4	73.6	0	63\\
nan	nan	nan	63\\
63.4	74.6	0	63\\
63.4	74.6	0	63\\
63.4	75.4	0	63\\
63.4	75.4	0	63\\
63.4	74.6	0	63\\
nan	nan	nan	63\\
63.4	75.6	0	63\\
63.4	75.6	0	63\\
63.4	76.4	0	63\\
63.4	76.4	0	63\\
63.4	75.6	0	63\\
nan	nan	nan	63\\
63.4	76.6	0	63\\
63.4	76.6	0	63\\
63.4	77.4	0	63\\
63.4	77.4	0	63\\
63.4	76.6	0	63\\
nan	nan	nan	63\\
63.4	77.6	0	63\\
63.4	77.6	0	63\\
63.4	78.4	0	63\\
63.4	78.4	0	63\\
63.4	77.6	0	63\\
nan	nan	nan	63\\
63.4	78.6	0	63\\
63.4	78.6	0	63\\
63.4	79.4	0	63\\
63.4	79.4	0	63\\
63.4	78.6	0	63\\
nan	nan	nan	63\\
63.4	79.6	0	63\\
63.4	79.6	0	63\\
63.4	80.4	0	63\\
63.4	80.4	0	63\\
63.4	79.6	0	63\\
nan	nan	nan	63\\
63.4	80.6	0	63\\
63.4	80.6	0	63\\
63.4	81.4	0	63\\
63.4	81.4	0	63\\
63.4	80.6	0	63\\
nan	nan	nan	63\\
63.4	81.6	0	63\\
63.4	81.6	0	63\\
63.4	82.4	0	63\\
63.4	82.4	0	63\\
63.4	81.6	0	63\\
nan	nan	nan	63\\
63.4	82.6	0	63\\
63.4	82.6	0	63\\
63.4	83.4	0	63\\
63.4	83.4	0	63\\
63.4	82.6	0	63\\
nan	nan	nan	63\\
63.4	83.6	0	63\\
63.4	83.6	0	63\\
63.4	84.4	0	63\\
63.4	84.4	0	63\\
63.4	83.6	0	63\\
nan	nan	nan	63\\
63.4	84.6	0	63\\
63.4	84.6	0	63\\
63.4	85.4	0	63\\
63.4	85.4	0	63\\
63.4	84.6	0	63\\
nan	nan	nan	63\\
63.4	85.6	0	63\\
63.4	85.6	0	63\\
63.4	86.4	0	63\\
63.4	86.4	0	63\\
63.4	85.6	0	63\\
nan	nan	nan	63\\
63.4	86.6	0	63\\
63.4	86.6	0	63\\
63.4	87.4	0	63\\
63.4	87.4	0	63\\
63.4	86.6	0	63\\
nan	nan	nan	63\\
63.4	87.6	0	63\\
63.4	87.6	0	63\\
63.4	88.4	0	63\\
63.4	88.4	0	63\\
63.4	87.6	0	63\\
nan	nan	nan	63\\
63.4	88.6	0	63\\
63.4	88.6	0	63\\
63.4	89.4	0	63\\
63.4	89.4	0	63\\
63.4	88.6	0	63\\
nan	nan	nan	63\\
63.4	89.6	0	63\\
63.4	89.6	0	63\\
63.4	90.4	0	63\\
63.4	90.4	0	63\\
63.4	89.6	0	63\\
nan	nan	nan	63\\
63.4	90.6	0	63\\
63.4	90.6	0	63\\
63.4	91.4	0	63\\
63.4	91.4	0	63\\
63.4	90.6	0	63\\
nan	nan	nan	63\\
63.4	91.6	0	63\\
63.4	91.6	0	63\\
63.4	92.4	0	63\\
63.4	92.4	0	63\\
63.4	91.6	0	63\\
nan	nan	nan	63\\
63.4	92.6	0	63\\
63.4	92.6	0	63\\
63.4	93.4	0	63\\
63.4	93.4	0	63\\
63.4	92.6	0	63\\
nan	nan	nan	63\\
63.4	93.6	0	63\\
63.4	93.6	0	63\\
63.4	94.4	0	63\\
63.4	94.4	0	63\\
63.4	93.6	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	0.6	0	63\\
63.4	1.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	1.6	0	63\\
63.4	2.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	2.6	0	63\\
63.4	3.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	3.6	0	63\\
63.4	4.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	4.6	0	63\\
63.4	5.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	5.6	0	63\\
63.4	6.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	6.6	0	63\\
63.4	7.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	7.6	0	63\\
63.4	8.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	8.6	0	63\\
63.4	9.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	9.6	0	63\\
63.4	10.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	10.6	0	63\\
63.4	11.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	11.6	0	63\\
63.4	12.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	12.6	0	63\\
63.4	13.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	13.6	0	63\\
63.4	14.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	14.6	0	63\\
63.4	15.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	15.6	0	63\\
63.4	16.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	16.6	0	63\\
63.4	17.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	17.6	0	63\\
63.4	18.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	18.6	0	63\\
63.4	19.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	19.6	0	63\\
63.4	20.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	20.6	0	63\\
63.4	21.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	21.6	0	63\\
63.4	22.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	22.6	0	63\\
63.4	23.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	23.6	0	63\\
63.4	24.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	24.6	0	63\\
63.4	25.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	25.6	0	63\\
63.4	26.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	26.6	0	63\\
63.4	27.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	27.6	0	63\\
63.4	28.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	28.6	0	63\\
63.4	29.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	29.6	0	63\\
63.4	30.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	30.6	0	63\\
63.4	31.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	31.6	0	63\\
63.4	32.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	32.6	0	63\\
63.4	33.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	33.6	0	63\\
63.4	34.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	34.6	0	63\\
63.4	35.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	35.6	0	63\\
63.4	36.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	36.6	0	63\\
63.4	37.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	37.6	0	63\\
63.4	38.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	38.6	0	63\\
63.4	39.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	39.6	0	63\\
63.4	40.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	40.6	0	63\\
63.4	41.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	41.6	0	63\\
63.4	42.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	42.6	0	63\\
63.4	43.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	43.6	0	63\\
63.4	44.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	44.6	0	63\\
63.4	45.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	45.6	0	63\\
63.4	46.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	46.6	0	63\\
63.4	47.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	47.6	0	63\\
63.4	48.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	48.6	0	63\\
63.4	49.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	49.6	0	63\\
63.4	50.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	50.6	0	63\\
63.4	51.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	51.6	0	63\\
63.4	52.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	52.6	0	63\\
63.4	53.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	53.6	0	63\\
63.4	54.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	54.6	0	63\\
63.4	55.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	55.6	0	63\\
63.4	56.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	56.6	0	63\\
63.4	57.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	57.6	0	63\\
63.4	58.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	58.6	0	63\\
63.4	59.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	59.6	0	63\\
63.4	60.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	60.6	0	63\\
63.4	61.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	61.6	0	63\\
63.4	62.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	62.6	0	63\\
63.4	63.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	63.6	0	63\\
63.4	64.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	64.6	0	63\\
63.4	65.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	65.6	0	63\\
63.4	66.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	66.6	0	63\\
63.4	67.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	67.6	0	63\\
63.4	68.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	68.6	0	63\\
63.4	69.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	69.6	0	63\\
63.4	70.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	70.6	0	63\\
63.4	71.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	71.6	0	63\\
63.4	72.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	72.6	0	63\\
63.4	73.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	73.6	0	63\\
63.4	74.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	74.6	0	63\\
63.4	75.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	75.6	0	63\\
63.4	76.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	76.6	0	63\\
63.4	77.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	77.6	0	63\\
63.4	78.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	78.6	0	63\\
63.4	79.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	79.6	0	63\\
63.4	80.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	80.6	0	63\\
63.4	81.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	81.6	0	63\\
63.4	82.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	82.6	0	63\\
63.4	83.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	83.6	0	63\\
63.4	84.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	84.6	0	63\\
63.4	85.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	85.6	0	63\\
63.4	86.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	86.6	0	63\\
63.4	87.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	87.6	0	63\\
63.4	88.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	88.6	0	63\\
63.4	89.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	89.6	0	63\\
63.4	90.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	90.6	0	63\\
63.4	91.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	91.6	0	63\\
63.4	92.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	92.6	0	63\\
63.4	93.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
63.4	93.6	0	63\\
63.4	94.4	0	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
nan	nan	nan	63\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	64\\
63.6	0.6	0	64\\
63.6	1.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	1.6	0	64\\
63.6	2.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	2.6	0	64\\
63.6	3.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	3.6	0	64\\
63.6	4.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	4.6	0	64\\
63.6	5.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	5.6	0	64\\
63.6	6.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	6.6	0	64\\
63.6	7.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	7.6	0	64\\
63.6	8.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	8.6	0	64\\
63.6	9.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	9.6	0	64\\
63.6	10.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	10.6	0	64\\
63.6	11.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	11.6	0	64\\
63.6	12.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	12.6	0	64\\
63.6	13.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	13.6	0	64\\
63.6	14.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	14.6	0	64\\
63.6	15.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	15.6	0	64\\
63.6	16.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	16.6	0	64\\
63.6	17.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	17.6	0	64\\
63.6	18.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	18.6	0	64\\
63.6	19.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	19.6	0	64\\
63.6	20.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	20.6	0	64\\
63.6	21.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	21.6	0	64\\
63.6	22.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	22.6	0	64\\
63.6	23.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	23.6	0	64\\
63.6	24.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	24.6	0	64\\
63.6	25.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	25.6	0	64\\
63.6	26.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	26.6	0	64\\
63.6	27.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	27.6	0	64\\
63.6	28.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	28.6	0	64\\
63.6	29.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	29.6	0	64\\
63.6	30.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	30.6	0	64\\
63.6	31.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	31.6	0	64\\
63.6	32.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	32.6	0	64\\
63.6	33.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	33.6	0	64\\
63.6	34.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	34.6	0	64\\
63.6	35.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	35.6	0	64\\
63.6	36.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	36.6	0	64\\
63.6	37.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	37.6	0	64\\
63.6	38.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	38.6	0	64\\
63.6	39.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	39.6	0	64\\
63.6	40.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	40.6	0	64\\
63.6	41.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	41.6	0	64\\
63.6	42.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	42.6	0	64\\
63.6	43.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	43.6	0	64\\
63.6	44.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	44.6	0	64\\
63.6	45.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	45.6	0	64\\
63.6	46.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	46.6	0	64\\
63.6	47.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	47.6	0	64\\
63.6	48.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	48.6	0	64\\
63.6	49.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	49.6	0	64\\
63.6	50.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	50.6	0	64\\
63.6	51.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	51.6	0	64\\
63.6	52.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	52.6	0	64\\
63.6	53.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	53.6	0	64\\
63.6	54.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	54.6	0	64\\
63.6	55.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	55.6	0	64\\
63.6	56.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	56.6	0	64\\
63.6	57.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	57.6	0	64\\
63.6	58.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	58.6	0	64\\
63.6	59.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	59.6	0	64\\
63.6	60.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	60.6	0	64\\
63.6	61.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	61.6	0	64\\
63.6	62.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	62.6	0	64\\
63.6	63.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	63.6	0	64\\
63.6	64.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	64.6	0	64\\
63.6	65.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	65.6	0	64\\
63.6	66.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	66.6	0	64\\
63.6	67.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	67.6	0	64\\
63.6	68.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	68.6	0	64\\
63.6	69.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	69.6	0	64\\
63.6	70.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	70.6	0	64\\
63.6	71.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	71.6	0	64\\
63.6	72.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	72.6	0	64\\
63.6	73.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	73.6	0	64\\
63.6	74.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	74.6	0	64\\
63.6	75.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	75.6	0	64\\
63.6	76.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	76.6	0	64\\
63.6	77.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	77.6	0	64\\
63.6	78.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	78.6	0	64\\
63.6	79.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	79.6	0	64\\
63.6	80.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	80.6	0	64\\
63.6	81.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	81.6	0	64\\
63.6	82.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	82.6	0	64\\
63.6	83.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	83.6	0	64\\
63.6	84.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	84.6	0	64\\
63.6	85.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	85.6	0	64\\
63.6	86.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	86.6	0	64\\
63.6	87.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	87.6	0	64\\
63.6	88.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	88.6	0	64\\
63.6	89.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	89.6	0	64\\
63.6	90.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	90.6	0	64\\
63.6	91.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	91.6	0	64\\
63.6	92.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	92.6	0	64\\
63.6	93.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	93.6	0	64\\
63.6	94.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
63.6	0.6	0	64\\
63.6	0.6	0	64\\
63.6	1.4	0	64\\
63.6	1.4	0	64\\
63.6	0.6	0	64\\
nan	nan	nan	64\\
63.6	1.6	0	64\\
63.6	1.6	0	64\\
63.6	2.4	0	64\\
63.6	2.4	0	64\\
63.6	1.6	0	64\\
nan	nan	nan	64\\
63.6	2.6	0	64\\
63.6	2.6	0	64\\
63.6	3.4	0	64\\
63.6	3.4	0	64\\
63.6	2.6	0	64\\
nan	nan	nan	64\\
63.6	3.6	0	64\\
63.6	3.6	0	64\\
63.6	4.4	0	64\\
63.6	4.4	0	64\\
63.6	3.6	0	64\\
nan	nan	nan	64\\
63.6	4.6	0	64\\
63.6	4.6	0	64\\
63.6	5.4	0	64\\
63.6	5.4	0	64\\
63.6	4.6	0	64\\
nan	nan	nan	64\\
63.6	5.6	0	64\\
63.6	5.6	0	64\\
63.6	6.4	0	64\\
63.6	6.4	0	64\\
63.6	5.6	0	64\\
nan	nan	nan	64\\
63.6	6.6	0	64\\
63.6	6.6	0	64\\
63.6	7.4	0	64\\
63.6	7.4	0	64\\
63.6	6.6	0	64\\
nan	nan	nan	64\\
63.6	7.6	0	64\\
63.6	7.6	0	64\\
63.6	8.4	0	64\\
63.6	8.4	0	64\\
63.6	7.6	0	64\\
nan	nan	nan	64\\
63.6	8.6	0	64\\
63.6	8.6	0	64\\
63.6	9.4	0	64\\
63.6	9.4	0	64\\
63.6	8.6	0	64\\
nan	nan	nan	64\\
63.6	9.6	0	64\\
63.6	9.6	0	64\\
63.6	10.4	0	64\\
63.6	10.4	0	64\\
63.6	9.6	0	64\\
nan	nan	nan	64\\
63.6	10.6	0	64\\
63.6	10.6	0	64\\
63.6	11.4	0	64\\
63.6	11.4	0	64\\
63.6	10.6	0	64\\
nan	nan	nan	64\\
63.6	11.6	0	64\\
63.6	11.6	0	64\\
63.6	12.4	0	64\\
63.6	12.4	0	64\\
63.6	11.6	0	64\\
nan	nan	nan	64\\
63.6	12.6	0	64\\
63.6	12.6	0	64\\
63.6	13.4	0	64\\
63.6	13.4	0	64\\
63.6	12.6	0	64\\
nan	nan	nan	64\\
63.6	13.6	0	64\\
63.6	13.6	0	64\\
63.6	14.4	0	64\\
63.6	14.4	0	64\\
63.6	13.6	0	64\\
nan	nan	nan	64\\
63.6	14.6	0	64\\
63.6	14.6	0	64\\
63.6	15.4	0	64\\
63.6	15.4	0	64\\
63.6	14.6	0	64\\
nan	nan	nan	64\\
63.6	15.6	0	64\\
63.6	15.6	0	64\\
63.6	16.4	0	64\\
63.6	16.4	0	64\\
63.6	15.6	0	64\\
nan	nan	nan	64\\
63.6	16.6	0	64\\
63.6	16.6	0	64\\
63.6	17.4	0	64\\
63.6	17.4	0	64\\
63.6	16.6	0	64\\
nan	nan	nan	64\\
63.6	17.6	0	64\\
63.6	17.6	0	64\\
63.6	18.4	0	64\\
63.6	18.4	0	64\\
63.6	17.6	0	64\\
nan	nan	nan	64\\
63.6	18.6	0	64\\
63.6	18.6	0	64\\
63.6	19.4	0	64\\
63.6	19.4	0	64\\
63.6	18.6	0	64\\
nan	nan	nan	64\\
63.6	19.6	0	64\\
63.6	19.6	0	64\\
63.6	20.4	0	64\\
63.6	20.4	0	64\\
63.6	19.6	0	64\\
nan	nan	nan	64\\
63.6	20.6	0	64\\
63.6	20.6	0	64\\
63.6	21.4	0	64\\
63.6	21.4	0	64\\
63.6	20.6	0	64\\
nan	nan	nan	64\\
63.6	21.6	0	64\\
63.6	21.6	0	64\\
63.6	22.4	0	64\\
63.6	22.4	0	64\\
63.6	21.6	0	64\\
nan	nan	nan	64\\
63.6	22.6	0	64\\
63.6	22.6	0	64\\
63.6	23.4	0	64\\
63.6	23.4	0	64\\
63.6	22.6	0	64\\
nan	nan	nan	64\\
63.6	23.6	0	64\\
63.6	23.6	0	64\\
63.6	24.4	0	64\\
63.6	24.4	0	64\\
63.6	23.6	0	64\\
nan	nan	nan	64\\
63.6	24.6	0	64\\
63.6	24.6	0	64\\
63.6	25.4	0	64\\
63.6	25.4	0	64\\
63.6	24.6	0	64\\
nan	nan	nan	64\\
63.6	25.6	0	64\\
63.6	25.6	0	64\\
63.6	26.4	0	64\\
63.6	26.4	0	64\\
63.6	25.6	0	64\\
nan	nan	nan	64\\
63.6	26.6	0	64\\
63.6	26.6	0	64\\
63.6	27.4	0	64\\
63.6	27.4	0	64\\
63.6	26.6	0	64\\
nan	nan	nan	64\\
63.6	27.6	0	64\\
63.6	27.6	0	64\\
63.6	28.4	0	64\\
63.6	28.4	0	64\\
63.6	27.6	0	64\\
nan	nan	nan	64\\
63.6	28.6	0	64\\
63.6	28.6	0	64\\
63.6	29.4	0	64\\
63.6	29.4	0	64\\
63.6	28.6	0	64\\
nan	nan	nan	64\\
63.6	29.6	0	64\\
63.6	29.6	0	64\\
63.6	30.4	0	64\\
63.6	30.4	0	64\\
63.6	29.6	0	64\\
nan	nan	nan	64\\
63.6	30.6	0	64\\
63.6	30.6	0	64\\
63.6	31.4	0	64\\
63.6	31.4	0	64\\
63.6	30.6	0	64\\
nan	nan	nan	64\\
63.6	31.6	0	64\\
63.6	31.6	0	64\\
63.6	32.4	0	64\\
63.6	32.4	0	64\\
63.6	31.6	0	64\\
nan	nan	nan	64\\
63.6	32.6	0	64\\
63.6	32.6	0	64\\
63.6	33.4	0	64\\
63.6	33.4	0	64\\
63.6	32.6	0	64\\
nan	nan	nan	64\\
63.6	33.6	0	64\\
63.6	33.6	0	64\\
63.6	34.4	0	64\\
63.6	34.4	0	64\\
63.6	33.6	0	64\\
nan	nan	nan	64\\
63.6	34.6	0	64\\
63.6	34.6	0	64\\
63.6	35.4	0	64\\
63.6	35.4	0	64\\
63.6	34.6	0	64\\
nan	nan	nan	64\\
63.6	35.6	0	64\\
63.6	35.6	0	64\\
63.6	36.4	0	64\\
63.6	36.4	0	64\\
63.6	35.6	0	64\\
nan	nan	nan	64\\
63.6	36.6	0	64\\
63.6	36.6	0	64\\
63.6	37.4	0	64\\
63.6	37.4	0	64\\
63.6	36.6	0	64\\
nan	nan	nan	64\\
63.6	37.6	0	64\\
63.6	37.6	0	64\\
63.6	38.4	0	64\\
63.6	38.4	0	64\\
63.6	37.6	0	64\\
nan	nan	nan	64\\
63.6	38.6	0	64\\
63.6	38.6	0	64\\
63.6	39.4	0	64\\
63.6	39.4	0	64\\
63.6	38.6	0	64\\
nan	nan	nan	64\\
63.6	39.6	0	64\\
63.6	39.6	0	64\\
63.6	40.4	0	64\\
63.6	40.4	0	64\\
63.6	39.6	0	64\\
nan	nan	nan	64\\
63.6	40.6	0	64\\
63.6	40.6	0	64\\
63.6	41.4	0	64\\
63.6	41.4	0	64\\
63.6	40.6	0	64\\
nan	nan	nan	64\\
63.6	41.6	0	64\\
63.6	41.6	0	64\\
63.6	42.4	0	64\\
63.6	42.4	0	64\\
63.6	41.6	0	64\\
nan	nan	nan	64\\
63.6	42.6	0	64\\
63.6	42.6	0	64\\
63.6	43.4	0	64\\
63.6	43.4	0	64\\
63.6	42.6	0	64\\
nan	nan	nan	64\\
63.6	43.6	0	64\\
63.6	43.6	0	64\\
63.6	44.4	0	64\\
63.6	44.4	0	64\\
63.6	43.6	0	64\\
nan	nan	nan	64\\
63.6	44.6	0	64\\
63.6	44.6	0	64\\
63.6	45.4	0	64\\
63.6	45.4	0	64\\
63.6	44.6	0	64\\
nan	nan	nan	64\\
63.6	45.6	0	64\\
63.6	45.6	0	64\\
63.6	46.4	0	64\\
63.6	46.4	0	64\\
63.6	45.6	0	64\\
nan	nan	nan	64\\
63.6	46.6	0	64\\
63.6	46.6	0	64\\
63.6	47.4	0	64\\
63.6	47.4	0	64\\
63.6	46.6	0	64\\
nan	nan	nan	64\\
63.6	47.6	0	64\\
63.6	47.6	0	64\\
63.6	48.4	0	64\\
63.6	48.4	0	64\\
63.6	47.6	0	64\\
nan	nan	nan	64\\
63.6	48.6	0	64\\
63.6	48.6	0	64\\
63.6	49.4	0	64\\
63.6	49.4	0	64\\
63.6	48.6	0	64\\
nan	nan	nan	64\\
63.6	49.6	0	64\\
63.6	49.6	0	64\\
63.6	50.4	0	64\\
63.6	50.4	0	64\\
63.6	49.6	0	64\\
nan	nan	nan	64\\
63.6	50.6	0	64\\
63.6	50.6	0	64\\
63.6	51.4	0	64\\
63.6	51.4	0	64\\
63.6	50.6	0	64\\
nan	nan	nan	64\\
63.6	51.6	0	64\\
63.6	51.6	0	64\\
63.6	52.4	0	64\\
63.6	52.4	0	64\\
63.6	51.6	0	64\\
nan	nan	nan	64\\
63.6	52.6	0	64\\
63.6	52.6	0	64\\
63.6	53.4	0	64\\
63.6	53.4	0	64\\
63.6	52.6	0	64\\
nan	nan	nan	64\\
63.6	53.6	0	64\\
63.6	53.6	0	64\\
63.6	54.4	0	64\\
63.6	54.4	0	64\\
63.6	53.6	0	64\\
nan	nan	nan	64\\
63.6	54.6	0	64\\
63.6	54.6	0	64\\
63.6	55.4	0	64\\
63.6	55.4	0	64\\
63.6	54.6	0	64\\
nan	nan	nan	64\\
63.6	55.6	0	64\\
63.6	55.6	0	64\\
63.6	56.4	0	64\\
63.6	56.4	0	64\\
63.6	55.6	0	64\\
nan	nan	nan	64\\
63.6	56.6	0	64\\
63.6	56.6	0	64\\
63.6	57.4	0	64\\
63.6	57.4	0	64\\
63.6	56.6	0	64\\
nan	nan	nan	64\\
63.6	57.6	0	64\\
63.6	57.6	0	64\\
63.6	58.4	0	64\\
63.6	58.4	0	64\\
63.6	57.6	0	64\\
nan	nan	nan	64\\
63.6	58.6	0	64\\
63.6	58.6	0	64\\
63.6	59.4	0	64\\
63.6	59.4	0	64\\
63.6	58.6	0	64\\
nan	nan	nan	64\\
63.6	59.6	0	64\\
63.6	59.6	0	64\\
63.6	60.4	0	64\\
63.6	60.4	0	64\\
63.6	59.6	0	64\\
nan	nan	nan	64\\
63.6	60.6	0	64\\
63.6	60.6	0	64\\
63.6	61.4	0	64\\
63.6	61.4	0	64\\
63.6	60.6	0	64\\
nan	nan	nan	64\\
63.6	61.6	0	64\\
63.6	61.6	0	64\\
63.6	62.4	0	64\\
63.6	62.4	0	64\\
63.6	61.6	0	64\\
nan	nan	nan	64\\
63.6	62.6	0	64\\
63.6	62.6	0	64\\
63.6	63.4	0	64\\
63.6	63.4	0	64\\
63.6	62.6	0	64\\
nan	nan	nan	64\\
63.6	63.6	0	64\\
63.6	63.6	0.000401808008018145	64\\
63.6	64.4	0.000401808008018145	64\\
63.6	64.4	0	64\\
63.6	63.6	0	64\\
nan	nan	nan	64\\
63.6	64.6	0	64\\
63.6	64.6	6.55321077384086e-05	64\\
63.6	65.4	6.55321077384086e-05	64\\
63.6	65.4	0	64\\
63.6	64.6	0	64\\
nan	nan	nan	64\\
63.6	65.6	0	64\\
63.6	65.6	0	64\\
63.6	66.4	0	64\\
63.6	66.4	0	64\\
63.6	65.6	0	64\\
nan	nan	nan	64\\
63.6	66.6	0	64\\
63.6	66.6	0	64\\
63.6	67.4	0	64\\
63.6	67.4	0	64\\
63.6	66.6	0	64\\
nan	nan	nan	64\\
63.6	67.6	0	64\\
63.6	67.6	0	64\\
63.6	68.4	0	64\\
63.6	68.4	0	64\\
63.6	67.6	0	64\\
nan	nan	nan	64\\
63.6	68.6	0	64\\
63.6	68.6	0	64\\
63.6	69.4	0	64\\
63.6	69.4	0	64\\
63.6	68.6	0	64\\
nan	nan	nan	64\\
63.6	69.6	0	64\\
63.6	69.6	0	64\\
63.6	70.4	0	64\\
63.6	70.4	0	64\\
63.6	69.6	0	64\\
nan	nan	nan	64\\
63.6	70.6	0	64\\
63.6	70.6	0	64\\
63.6	71.4	0	64\\
63.6	71.4	0	64\\
63.6	70.6	0	64\\
nan	nan	nan	64\\
63.6	71.6	0	64\\
63.6	71.6	0	64\\
63.6	72.4	0	64\\
63.6	72.4	0	64\\
63.6	71.6	0	64\\
nan	nan	nan	64\\
63.6	72.6	0	64\\
63.6	72.6	0	64\\
63.6	73.4	0	64\\
63.6	73.4	0	64\\
63.6	72.6	0	64\\
nan	nan	nan	64\\
63.6	73.6	0	64\\
63.6	73.6	0	64\\
63.6	74.4	0	64\\
63.6	74.4	0	64\\
63.6	73.6	0	64\\
nan	nan	nan	64\\
63.6	74.6	0	64\\
63.6	74.6	0	64\\
63.6	75.4	0	64\\
63.6	75.4	0	64\\
63.6	74.6	0	64\\
nan	nan	nan	64\\
63.6	75.6	0	64\\
63.6	75.6	0	64\\
63.6	76.4	0	64\\
63.6	76.4	0	64\\
63.6	75.6	0	64\\
nan	nan	nan	64\\
63.6	76.6	0	64\\
63.6	76.6	0	64\\
63.6	77.4	0	64\\
63.6	77.4	0	64\\
63.6	76.6	0	64\\
nan	nan	nan	64\\
63.6	77.6	0	64\\
63.6	77.6	0	64\\
63.6	78.4	0	64\\
63.6	78.4	0	64\\
63.6	77.6	0	64\\
nan	nan	nan	64\\
63.6	78.6	0	64\\
63.6	78.6	0	64\\
63.6	79.4	0	64\\
63.6	79.4	0	64\\
63.6	78.6	0	64\\
nan	nan	nan	64\\
63.6	79.6	0	64\\
63.6	79.6	0	64\\
63.6	80.4	0	64\\
63.6	80.4	0	64\\
63.6	79.6	0	64\\
nan	nan	nan	64\\
63.6	80.6	0	64\\
63.6	80.6	0	64\\
63.6	81.4	0	64\\
63.6	81.4	0	64\\
63.6	80.6	0	64\\
nan	nan	nan	64\\
63.6	81.6	0	64\\
63.6	81.6	0	64\\
63.6	82.4	0	64\\
63.6	82.4	0	64\\
63.6	81.6	0	64\\
nan	nan	nan	64\\
63.6	82.6	0	64\\
63.6	82.6	0	64\\
63.6	83.4	0	64\\
63.6	83.4	0	64\\
63.6	82.6	0	64\\
nan	nan	nan	64\\
63.6	83.6	0	64\\
63.6	83.6	0	64\\
63.6	84.4	0	64\\
63.6	84.4	0	64\\
63.6	83.6	0	64\\
nan	nan	nan	64\\
63.6	84.6	0	64\\
63.6	84.6	0	64\\
63.6	85.4	0	64\\
63.6	85.4	0	64\\
63.6	84.6	0	64\\
nan	nan	nan	64\\
63.6	85.6	0	64\\
63.6	85.6	0	64\\
63.6	86.4	0	64\\
63.6	86.4	0	64\\
63.6	85.6	0	64\\
nan	nan	nan	64\\
63.6	86.6	0	64\\
63.6	86.6	0	64\\
63.6	87.4	0	64\\
63.6	87.4	0	64\\
63.6	86.6	0	64\\
nan	nan	nan	64\\
63.6	87.6	0	64\\
63.6	87.6	0	64\\
63.6	88.4	0	64\\
63.6	88.4	0	64\\
63.6	87.6	0	64\\
nan	nan	nan	64\\
63.6	88.6	0	64\\
63.6	88.6	0	64\\
63.6	89.4	0	64\\
63.6	89.4	0	64\\
63.6	88.6	0	64\\
nan	nan	nan	64\\
63.6	89.6	0	64\\
63.6	89.6	0	64\\
63.6	90.4	0	64\\
63.6	90.4	0	64\\
63.6	89.6	0	64\\
nan	nan	nan	64\\
63.6	90.6	0	64\\
63.6	90.6	0	64\\
63.6	91.4	0	64\\
63.6	91.4	0	64\\
63.6	90.6	0	64\\
nan	nan	nan	64\\
63.6	91.6	0	64\\
63.6	91.6	0	64\\
63.6	92.4	0	64\\
63.6	92.4	0	64\\
63.6	91.6	0	64\\
nan	nan	nan	64\\
63.6	92.6	0	64\\
63.6	92.6	0	64\\
63.6	93.4	0	64\\
63.6	93.4	0	64\\
63.6	92.6	0	64\\
nan	nan	nan	64\\
63.6	93.6	0	64\\
63.6	93.6	0	64\\
63.6	94.4	0	64\\
63.6	94.4	0	64\\
63.6	93.6	0	64\\
nan	nan	nan	64\\
64.4	0.6	0	64\\
64.4	0.6	0	64\\
64.4	1.4	0	64\\
64.4	1.4	0	64\\
64.4	0.6	0	64\\
nan	nan	nan	64\\
64.4	1.6	0	64\\
64.4	1.6	0	64\\
64.4	2.4	0	64\\
64.4	2.4	0	64\\
64.4	1.6	0	64\\
nan	nan	nan	64\\
64.4	2.6	0	64\\
64.4	2.6	0	64\\
64.4	3.4	0	64\\
64.4	3.4	0	64\\
64.4	2.6	0	64\\
nan	nan	nan	64\\
64.4	3.6	0	64\\
64.4	3.6	0	64\\
64.4	4.4	0	64\\
64.4	4.4	0	64\\
64.4	3.6	0	64\\
nan	nan	nan	64\\
64.4	4.6	0	64\\
64.4	4.6	0	64\\
64.4	5.4	0	64\\
64.4	5.4	0	64\\
64.4	4.6	0	64\\
nan	nan	nan	64\\
64.4	5.6	0	64\\
64.4	5.6	0	64\\
64.4	6.4	0	64\\
64.4	6.4	0	64\\
64.4	5.6	0	64\\
nan	nan	nan	64\\
64.4	6.6	0	64\\
64.4	6.6	0	64\\
64.4	7.4	0	64\\
64.4	7.4	0	64\\
64.4	6.6	0	64\\
nan	nan	nan	64\\
64.4	7.6	0	64\\
64.4	7.6	0	64\\
64.4	8.4	0	64\\
64.4	8.4	0	64\\
64.4	7.6	0	64\\
nan	nan	nan	64\\
64.4	8.6	0	64\\
64.4	8.6	0	64\\
64.4	9.4	0	64\\
64.4	9.4	0	64\\
64.4	8.6	0	64\\
nan	nan	nan	64\\
64.4	9.6	0	64\\
64.4	9.6	0	64\\
64.4	10.4	0	64\\
64.4	10.4	0	64\\
64.4	9.6	0	64\\
nan	nan	nan	64\\
64.4	10.6	0	64\\
64.4	10.6	0	64\\
64.4	11.4	0	64\\
64.4	11.4	0	64\\
64.4	10.6	0	64\\
nan	nan	nan	64\\
64.4	11.6	0	64\\
64.4	11.6	0	64\\
64.4	12.4	0	64\\
64.4	12.4	0	64\\
64.4	11.6	0	64\\
nan	nan	nan	64\\
64.4	12.6	0	64\\
64.4	12.6	0	64\\
64.4	13.4	0	64\\
64.4	13.4	0	64\\
64.4	12.6	0	64\\
nan	nan	nan	64\\
64.4	13.6	0	64\\
64.4	13.6	0	64\\
64.4	14.4	0	64\\
64.4	14.4	0	64\\
64.4	13.6	0	64\\
nan	nan	nan	64\\
64.4	14.6	0	64\\
64.4	14.6	0	64\\
64.4	15.4	0	64\\
64.4	15.4	0	64\\
64.4	14.6	0	64\\
nan	nan	nan	64\\
64.4	15.6	0	64\\
64.4	15.6	0	64\\
64.4	16.4	0	64\\
64.4	16.4	0	64\\
64.4	15.6	0	64\\
nan	nan	nan	64\\
64.4	16.6	0	64\\
64.4	16.6	0	64\\
64.4	17.4	0	64\\
64.4	17.4	0	64\\
64.4	16.6	0	64\\
nan	nan	nan	64\\
64.4	17.6	0	64\\
64.4	17.6	0	64\\
64.4	18.4	0	64\\
64.4	18.4	0	64\\
64.4	17.6	0	64\\
nan	nan	nan	64\\
64.4	18.6	0	64\\
64.4	18.6	0	64\\
64.4	19.4	0	64\\
64.4	19.4	0	64\\
64.4	18.6	0	64\\
nan	nan	nan	64\\
64.4	19.6	0	64\\
64.4	19.6	0	64\\
64.4	20.4	0	64\\
64.4	20.4	0	64\\
64.4	19.6	0	64\\
nan	nan	nan	64\\
64.4	20.6	0	64\\
64.4	20.6	0	64\\
64.4	21.4	0	64\\
64.4	21.4	0	64\\
64.4	20.6	0	64\\
nan	nan	nan	64\\
64.4	21.6	0	64\\
64.4	21.6	0	64\\
64.4	22.4	0	64\\
64.4	22.4	0	64\\
64.4	21.6	0	64\\
nan	nan	nan	64\\
64.4	22.6	0	64\\
64.4	22.6	0	64\\
64.4	23.4	0	64\\
64.4	23.4	0	64\\
64.4	22.6	0	64\\
nan	nan	nan	64\\
64.4	23.6	0	64\\
64.4	23.6	0	64\\
64.4	24.4	0	64\\
64.4	24.4	0	64\\
64.4	23.6	0	64\\
nan	nan	nan	64\\
64.4	24.6	0	64\\
64.4	24.6	0	64\\
64.4	25.4	0	64\\
64.4	25.4	0	64\\
64.4	24.6	0	64\\
nan	nan	nan	64\\
64.4	25.6	0	64\\
64.4	25.6	0	64\\
64.4	26.4	0	64\\
64.4	26.4	0	64\\
64.4	25.6	0	64\\
nan	nan	nan	64\\
64.4	26.6	0	64\\
64.4	26.6	0	64\\
64.4	27.4	0	64\\
64.4	27.4	0	64\\
64.4	26.6	0	64\\
nan	nan	nan	64\\
64.4	27.6	0	64\\
64.4	27.6	0	64\\
64.4	28.4	0	64\\
64.4	28.4	0	64\\
64.4	27.6	0	64\\
nan	nan	nan	64\\
64.4	28.6	0	64\\
64.4	28.6	0	64\\
64.4	29.4	0	64\\
64.4	29.4	0	64\\
64.4	28.6	0	64\\
nan	nan	nan	64\\
64.4	29.6	0	64\\
64.4	29.6	0	64\\
64.4	30.4	0	64\\
64.4	30.4	0	64\\
64.4	29.6	0	64\\
nan	nan	nan	64\\
64.4	30.6	0	64\\
64.4	30.6	0	64\\
64.4	31.4	0	64\\
64.4	31.4	0	64\\
64.4	30.6	0	64\\
nan	nan	nan	64\\
64.4	31.6	0	64\\
64.4	31.6	0	64\\
64.4	32.4	0	64\\
64.4	32.4	0	64\\
64.4	31.6	0	64\\
nan	nan	nan	64\\
64.4	32.6	0	64\\
64.4	32.6	0	64\\
64.4	33.4	0	64\\
64.4	33.4	0	64\\
64.4	32.6	0	64\\
nan	nan	nan	64\\
64.4	33.6	0	64\\
64.4	33.6	0	64\\
64.4	34.4	0	64\\
64.4	34.4	0	64\\
64.4	33.6	0	64\\
nan	nan	nan	64\\
64.4	34.6	0	64\\
64.4	34.6	0	64\\
64.4	35.4	0	64\\
64.4	35.4	0	64\\
64.4	34.6	0	64\\
nan	nan	nan	64\\
64.4	35.6	0	64\\
64.4	35.6	0	64\\
64.4	36.4	0	64\\
64.4	36.4	0	64\\
64.4	35.6	0	64\\
nan	nan	nan	64\\
64.4	36.6	0	64\\
64.4	36.6	0	64\\
64.4	37.4	0	64\\
64.4	37.4	0	64\\
64.4	36.6	0	64\\
nan	nan	nan	64\\
64.4	37.6	0	64\\
64.4	37.6	0	64\\
64.4	38.4	0	64\\
64.4	38.4	0	64\\
64.4	37.6	0	64\\
nan	nan	nan	64\\
64.4	38.6	0	64\\
64.4	38.6	0	64\\
64.4	39.4	0	64\\
64.4	39.4	0	64\\
64.4	38.6	0	64\\
nan	nan	nan	64\\
64.4	39.6	0	64\\
64.4	39.6	0	64\\
64.4	40.4	0	64\\
64.4	40.4	0	64\\
64.4	39.6	0	64\\
nan	nan	nan	64\\
64.4	40.6	0	64\\
64.4	40.6	0	64\\
64.4	41.4	0	64\\
64.4	41.4	0	64\\
64.4	40.6	0	64\\
nan	nan	nan	64\\
64.4	41.6	0	64\\
64.4	41.6	0	64\\
64.4	42.4	0	64\\
64.4	42.4	0	64\\
64.4	41.6	0	64\\
nan	nan	nan	64\\
64.4	42.6	0	64\\
64.4	42.6	0	64\\
64.4	43.4	0	64\\
64.4	43.4	0	64\\
64.4	42.6	0	64\\
nan	nan	nan	64\\
64.4	43.6	0	64\\
64.4	43.6	0	64\\
64.4	44.4	0	64\\
64.4	44.4	0	64\\
64.4	43.6	0	64\\
nan	nan	nan	64\\
64.4	44.6	0	64\\
64.4	44.6	0	64\\
64.4	45.4	0	64\\
64.4	45.4	0	64\\
64.4	44.6	0	64\\
nan	nan	nan	64\\
64.4	45.6	0	64\\
64.4	45.6	0	64\\
64.4	46.4	0	64\\
64.4	46.4	0	64\\
64.4	45.6	0	64\\
nan	nan	nan	64\\
64.4	46.6	0	64\\
64.4	46.6	0	64\\
64.4	47.4	0	64\\
64.4	47.4	0	64\\
64.4	46.6	0	64\\
nan	nan	nan	64\\
64.4	47.6	0	64\\
64.4	47.6	0	64\\
64.4	48.4	0	64\\
64.4	48.4	0	64\\
64.4	47.6	0	64\\
nan	nan	nan	64\\
64.4	48.6	0	64\\
64.4	48.6	0	64\\
64.4	49.4	0	64\\
64.4	49.4	0	64\\
64.4	48.6	0	64\\
nan	nan	nan	64\\
64.4	49.6	0	64\\
64.4	49.6	0	64\\
64.4	50.4	0	64\\
64.4	50.4	0	64\\
64.4	49.6	0	64\\
nan	nan	nan	64\\
64.4	50.6	0	64\\
64.4	50.6	0	64\\
64.4	51.4	0	64\\
64.4	51.4	0	64\\
64.4	50.6	0	64\\
nan	nan	nan	64\\
64.4	51.6	0	64\\
64.4	51.6	0	64\\
64.4	52.4	0	64\\
64.4	52.4	0	64\\
64.4	51.6	0	64\\
nan	nan	nan	64\\
64.4	52.6	0	64\\
64.4	52.6	0	64\\
64.4	53.4	0	64\\
64.4	53.4	0	64\\
64.4	52.6	0	64\\
nan	nan	nan	64\\
64.4	53.6	0	64\\
64.4	53.6	0	64\\
64.4	54.4	0	64\\
64.4	54.4	0	64\\
64.4	53.6	0	64\\
nan	nan	nan	64\\
64.4	54.6	0	64\\
64.4	54.6	0	64\\
64.4	55.4	0	64\\
64.4	55.4	0	64\\
64.4	54.6	0	64\\
nan	nan	nan	64\\
64.4	55.6	0	64\\
64.4	55.6	0	64\\
64.4	56.4	0	64\\
64.4	56.4	0	64\\
64.4	55.6	0	64\\
nan	nan	nan	64\\
64.4	56.6	0	64\\
64.4	56.6	0	64\\
64.4	57.4	0	64\\
64.4	57.4	0	64\\
64.4	56.6	0	64\\
nan	nan	nan	64\\
64.4	57.6	0	64\\
64.4	57.6	0	64\\
64.4	58.4	0	64\\
64.4	58.4	0	64\\
64.4	57.6	0	64\\
nan	nan	nan	64\\
64.4	58.6	0	64\\
64.4	58.6	0	64\\
64.4	59.4	0	64\\
64.4	59.4	0	64\\
64.4	58.6	0	64\\
nan	nan	nan	64\\
64.4	59.6	0	64\\
64.4	59.6	0	64\\
64.4	60.4	0	64\\
64.4	60.4	0	64\\
64.4	59.6	0	64\\
nan	nan	nan	64\\
64.4	60.6	0	64\\
64.4	60.6	0	64\\
64.4	61.4	0	64\\
64.4	61.4	0	64\\
64.4	60.6	0	64\\
nan	nan	nan	64\\
64.4	61.6	0	64\\
64.4	61.6	0	64\\
64.4	62.4	0	64\\
64.4	62.4	0	64\\
64.4	61.6	0	64\\
nan	nan	nan	64\\
64.4	62.6	0	64\\
64.4	62.6	0	64\\
64.4	63.4	0	64\\
64.4	63.4	0	64\\
64.4	62.6	0	64\\
nan	nan	nan	64\\
64.4	63.6	0	64\\
64.4	63.6	0.000401808008018145	64\\
64.4	64.4	0.000401808008018145	64\\
64.4	64.4	0	64\\
64.4	63.6	0	64\\
nan	nan	nan	64\\
64.4	64.6	0	64\\
64.4	64.6	6.55321077384086e-05	64\\
64.4	65.4	6.55321077384086e-05	64\\
64.4	65.4	0	64\\
64.4	64.6	0	64\\
nan	nan	nan	64\\
64.4	65.6	0	64\\
64.4	65.6	0	64\\
64.4	66.4	0	64\\
64.4	66.4	0	64\\
64.4	65.6	0	64\\
nan	nan	nan	64\\
64.4	66.6	0	64\\
64.4	66.6	0	64\\
64.4	67.4	0	64\\
64.4	67.4	0	64\\
64.4	66.6	0	64\\
nan	nan	nan	64\\
64.4	67.6	0	64\\
64.4	67.6	0	64\\
64.4	68.4	0	64\\
64.4	68.4	0	64\\
64.4	67.6	0	64\\
nan	nan	nan	64\\
64.4	68.6	0	64\\
64.4	68.6	0	64\\
64.4	69.4	0	64\\
64.4	69.4	0	64\\
64.4	68.6	0	64\\
nan	nan	nan	64\\
64.4	69.6	0	64\\
64.4	69.6	0	64\\
64.4	70.4	0	64\\
64.4	70.4	0	64\\
64.4	69.6	0	64\\
nan	nan	nan	64\\
64.4	70.6	0	64\\
64.4	70.6	0	64\\
64.4	71.4	0	64\\
64.4	71.4	0	64\\
64.4	70.6	0	64\\
nan	nan	nan	64\\
64.4	71.6	0	64\\
64.4	71.6	0	64\\
64.4	72.4	0	64\\
64.4	72.4	0	64\\
64.4	71.6	0	64\\
nan	nan	nan	64\\
64.4	72.6	0	64\\
64.4	72.6	0	64\\
64.4	73.4	0	64\\
64.4	73.4	0	64\\
64.4	72.6	0	64\\
nan	nan	nan	64\\
64.4	73.6	0	64\\
64.4	73.6	0	64\\
64.4	74.4	0	64\\
64.4	74.4	0	64\\
64.4	73.6	0	64\\
nan	nan	nan	64\\
64.4	74.6	0	64\\
64.4	74.6	0	64\\
64.4	75.4	0	64\\
64.4	75.4	0	64\\
64.4	74.6	0	64\\
nan	nan	nan	64\\
64.4	75.6	0	64\\
64.4	75.6	0	64\\
64.4	76.4	0	64\\
64.4	76.4	0	64\\
64.4	75.6	0	64\\
nan	nan	nan	64\\
64.4	76.6	0	64\\
64.4	76.6	0	64\\
64.4	77.4	0	64\\
64.4	77.4	0	64\\
64.4	76.6	0	64\\
nan	nan	nan	64\\
64.4	77.6	0	64\\
64.4	77.6	0	64\\
64.4	78.4	0	64\\
64.4	78.4	0	64\\
64.4	77.6	0	64\\
nan	nan	nan	64\\
64.4	78.6	0	64\\
64.4	78.6	0	64\\
64.4	79.4	0	64\\
64.4	79.4	0	64\\
64.4	78.6	0	64\\
nan	nan	nan	64\\
64.4	79.6	0	64\\
64.4	79.6	0	64\\
64.4	80.4	0	64\\
64.4	80.4	0	64\\
64.4	79.6	0	64\\
nan	nan	nan	64\\
64.4	80.6	0	64\\
64.4	80.6	0	64\\
64.4	81.4	0	64\\
64.4	81.4	0	64\\
64.4	80.6	0	64\\
nan	nan	nan	64\\
64.4	81.6	0	64\\
64.4	81.6	0	64\\
64.4	82.4	0	64\\
64.4	82.4	0	64\\
64.4	81.6	0	64\\
nan	nan	nan	64\\
64.4	82.6	0	64\\
64.4	82.6	0	64\\
64.4	83.4	0	64\\
64.4	83.4	0	64\\
64.4	82.6	0	64\\
nan	nan	nan	64\\
64.4	83.6	0	64\\
64.4	83.6	0	64\\
64.4	84.4	0	64\\
64.4	84.4	0	64\\
64.4	83.6	0	64\\
nan	nan	nan	64\\
64.4	84.6	0	64\\
64.4	84.6	0	64\\
64.4	85.4	0	64\\
64.4	85.4	0	64\\
64.4	84.6	0	64\\
nan	nan	nan	64\\
64.4	85.6	0	64\\
64.4	85.6	0	64\\
64.4	86.4	0	64\\
64.4	86.4	0	64\\
64.4	85.6	0	64\\
nan	nan	nan	64\\
64.4	86.6	0	64\\
64.4	86.6	0	64\\
64.4	87.4	0	64\\
64.4	87.4	0	64\\
64.4	86.6	0	64\\
nan	nan	nan	64\\
64.4	87.6	0	64\\
64.4	87.6	0	64\\
64.4	88.4	0	64\\
64.4	88.4	0	64\\
64.4	87.6	0	64\\
nan	nan	nan	64\\
64.4	88.6	0	64\\
64.4	88.6	0	64\\
64.4	89.4	0	64\\
64.4	89.4	0	64\\
64.4	88.6	0	64\\
nan	nan	nan	64\\
64.4	89.6	0	64\\
64.4	89.6	0	64\\
64.4	90.4	0	64\\
64.4	90.4	0	64\\
64.4	89.6	0	64\\
nan	nan	nan	64\\
64.4	90.6	0	64\\
64.4	90.6	0	64\\
64.4	91.4	0	64\\
64.4	91.4	0	64\\
64.4	90.6	0	64\\
nan	nan	nan	64\\
64.4	91.6	0	64\\
64.4	91.6	0	64\\
64.4	92.4	0	64\\
64.4	92.4	0	64\\
64.4	91.6	0	64\\
nan	nan	nan	64\\
64.4	92.6	0	64\\
64.4	92.6	0	64\\
64.4	93.4	0	64\\
64.4	93.4	0	64\\
64.4	92.6	0	64\\
nan	nan	nan	64\\
64.4	93.6	0	64\\
64.4	93.6	0	64\\
64.4	94.4	0	64\\
64.4	94.4	0	64\\
64.4	93.6	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	0.6	0	64\\
64.4	1.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	1.6	0	64\\
64.4	2.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	2.6	0	64\\
64.4	3.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	3.6	0	64\\
64.4	4.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	4.6	0	64\\
64.4	5.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	5.6	0	64\\
64.4	6.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	6.6	0	64\\
64.4	7.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	7.6	0	64\\
64.4	8.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	8.6	0	64\\
64.4	9.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	9.6	0	64\\
64.4	10.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	10.6	0	64\\
64.4	11.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	11.6	0	64\\
64.4	12.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	12.6	0	64\\
64.4	13.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	13.6	0	64\\
64.4	14.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	14.6	0	64\\
64.4	15.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	15.6	0	64\\
64.4	16.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	16.6	0	64\\
64.4	17.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	17.6	0	64\\
64.4	18.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	18.6	0	64\\
64.4	19.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	19.6	0	64\\
64.4	20.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	20.6	0	64\\
64.4	21.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	21.6	0	64\\
64.4	22.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	22.6	0	64\\
64.4	23.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	23.6	0	64\\
64.4	24.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	24.6	0	64\\
64.4	25.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	25.6	0	64\\
64.4	26.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	26.6	0	64\\
64.4	27.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	27.6	0	64\\
64.4	28.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	28.6	0	64\\
64.4	29.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	29.6	0	64\\
64.4	30.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	30.6	0	64\\
64.4	31.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	31.6	0	64\\
64.4	32.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	32.6	0	64\\
64.4	33.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	33.6	0	64\\
64.4	34.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	34.6	0	64\\
64.4	35.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	35.6	0	64\\
64.4	36.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	36.6	0	64\\
64.4	37.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	37.6	0	64\\
64.4	38.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	38.6	0	64\\
64.4	39.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	39.6	0	64\\
64.4	40.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	40.6	0	64\\
64.4	41.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	41.6	0	64\\
64.4	42.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	42.6	0	64\\
64.4	43.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	43.6	0	64\\
64.4	44.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	44.6	0	64\\
64.4	45.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	45.6	0	64\\
64.4	46.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	46.6	0	64\\
64.4	47.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	47.6	0	64\\
64.4	48.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	48.6	0	64\\
64.4	49.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	49.6	0	64\\
64.4	50.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	50.6	0	64\\
64.4	51.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	51.6	0	64\\
64.4	52.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	52.6	0	64\\
64.4	53.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	53.6	0	64\\
64.4	54.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	54.6	0	64\\
64.4	55.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	55.6	0	64\\
64.4	56.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	56.6	0	64\\
64.4	57.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	57.6	0	64\\
64.4	58.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	58.6	0	64\\
64.4	59.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	59.6	0	64\\
64.4	60.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	60.6	0	64\\
64.4	61.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	61.6	0	64\\
64.4	62.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	62.6	0	64\\
64.4	63.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	63.6	0	64\\
64.4	64.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	64.6	0	64\\
64.4	65.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	65.6	0	64\\
64.4	66.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	66.6	0	64\\
64.4	67.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	67.6	0	64\\
64.4	68.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	68.6	0	64\\
64.4	69.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	69.6	0	64\\
64.4	70.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	70.6	0	64\\
64.4	71.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	71.6	0	64\\
64.4	72.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	72.6	0	64\\
64.4	73.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	73.6	0	64\\
64.4	74.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	74.6	0	64\\
64.4	75.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	75.6	0	64\\
64.4	76.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	76.6	0	64\\
64.4	77.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	77.6	0	64\\
64.4	78.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	78.6	0	64\\
64.4	79.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	79.6	0	64\\
64.4	80.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	80.6	0	64\\
64.4	81.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	81.6	0	64\\
64.4	82.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	82.6	0	64\\
64.4	83.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	83.6	0	64\\
64.4	84.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	84.6	0	64\\
64.4	85.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	85.6	0	64\\
64.4	86.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	86.6	0	64\\
64.4	87.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	87.6	0	64\\
64.4	88.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	88.6	0	64\\
64.4	89.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	89.6	0	64\\
64.4	90.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	90.6	0	64\\
64.4	91.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	91.6	0	64\\
64.4	92.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	92.6	0	64\\
64.4	93.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
64.4	93.6	0	64\\
64.4	94.4	0	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
nan	nan	nan	64\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	65\\
64.6	0.6	0	65\\
64.6	1.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	1.6	0	65\\
64.6	2.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	2.6	0	65\\
64.6	3.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	3.6	0	65\\
64.6	4.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	4.6	0	65\\
64.6	5.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	5.6	0	65\\
64.6	6.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	6.6	0	65\\
64.6	7.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	7.6	0	65\\
64.6	8.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	8.6	0	65\\
64.6	9.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	9.6	0	65\\
64.6	10.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	10.6	0	65\\
64.6	11.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	11.6	0	65\\
64.6	12.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	12.6	0	65\\
64.6	13.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	13.6	0	65\\
64.6	14.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	14.6	0	65\\
64.6	15.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	15.6	0	65\\
64.6	16.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	16.6	0	65\\
64.6	17.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	17.6	0	65\\
64.6	18.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	18.6	0	65\\
64.6	19.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	19.6	0	65\\
64.6	20.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	20.6	0	65\\
64.6	21.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	21.6	0	65\\
64.6	22.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	22.6	0	65\\
64.6	23.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	23.6	0	65\\
64.6	24.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	24.6	0	65\\
64.6	25.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	25.6	0	65\\
64.6	26.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	26.6	0	65\\
64.6	27.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	27.6	0	65\\
64.6	28.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	28.6	0	65\\
64.6	29.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	29.6	0	65\\
64.6	30.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	30.6	0	65\\
64.6	31.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	31.6	0	65\\
64.6	32.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	32.6	0	65\\
64.6	33.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	33.6	0	65\\
64.6	34.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	34.6	0	65\\
64.6	35.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	35.6	0	65\\
64.6	36.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	36.6	0	65\\
64.6	37.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	37.6	0	65\\
64.6	38.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	38.6	0	65\\
64.6	39.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	39.6	0	65\\
64.6	40.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	40.6	0	65\\
64.6	41.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	41.6	0	65\\
64.6	42.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	42.6	0	65\\
64.6	43.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	43.6	0	65\\
64.6	44.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	44.6	0	65\\
64.6	45.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	45.6	0	65\\
64.6	46.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	46.6	0	65\\
64.6	47.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	47.6	0	65\\
64.6	48.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	48.6	0	65\\
64.6	49.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	49.6	0	65\\
64.6	50.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	50.6	0	65\\
64.6	51.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	51.6	0	65\\
64.6	52.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	52.6	0	65\\
64.6	53.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	53.6	0	65\\
64.6	54.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	54.6	0	65\\
64.6	55.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	55.6	0	65\\
64.6	56.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	56.6	0	65\\
64.6	57.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	57.6	0	65\\
64.6	58.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	58.6	0	65\\
64.6	59.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	59.6	0	65\\
64.6	60.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	60.6	0	65\\
64.6	61.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	61.6	0	65\\
64.6	62.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	62.6	0	65\\
64.6	63.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	63.6	0	65\\
64.6	64.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	64.6	0	65\\
64.6	65.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	65.6	0	65\\
64.6	66.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	66.6	0	65\\
64.6	67.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	67.6	0	65\\
64.6	68.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	68.6	0	65\\
64.6	69.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	69.6	0	65\\
64.6	70.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	70.6	0	65\\
64.6	71.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	71.6	0	65\\
64.6	72.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	72.6	0	65\\
64.6	73.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	73.6	0	65\\
64.6	74.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	74.6	0	65\\
64.6	75.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	75.6	0	65\\
64.6	76.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	76.6	0	65\\
64.6	77.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	77.6	0	65\\
64.6	78.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	78.6	0	65\\
64.6	79.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	79.6	0	65\\
64.6	80.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	80.6	0	65\\
64.6	81.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	81.6	0	65\\
64.6	82.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	82.6	0	65\\
64.6	83.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	83.6	0	65\\
64.6	84.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	84.6	0	65\\
64.6	85.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	85.6	0	65\\
64.6	86.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	86.6	0	65\\
64.6	87.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	87.6	0	65\\
64.6	88.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	88.6	0	65\\
64.6	89.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	89.6	0	65\\
64.6	90.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	90.6	0	65\\
64.6	91.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	91.6	0	65\\
64.6	92.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	92.6	0	65\\
64.6	93.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	93.6	0	65\\
64.6	94.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
64.6	0.6	0	65\\
64.6	0.6	0	65\\
64.6	1.4	0	65\\
64.6	1.4	0	65\\
64.6	0.6	0	65\\
nan	nan	nan	65\\
64.6	1.6	0	65\\
64.6	1.6	0	65\\
64.6	2.4	0	65\\
64.6	2.4	0	65\\
64.6	1.6	0	65\\
nan	nan	nan	65\\
64.6	2.6	0	65\\
64.6	2.6	0	65\\
64.6	3.4	0	65\\
64.6	3.4	0	65\\
64.6	2.6	0	65\\
nan	nan	nan	65\\
64.6	3.6	0	65\\
64.6	3.6	0	65\\
64.6	4.4	0	65\\
64.6	4.4	0	65\\
64.6	3.6	0	65\\
nan	nan	nan	65\\
64.6	4.6	0	65\\
64.6	4.6	0	65\\
64.6	5.4	0	65\\
64.6	5.4	0	65\\
64.6	4.6	0	65\\
nan	nan	nan	65\\
64.6	5.6	0	65\\
64.6	5.6	0	65\\
64.6	6.4	0	65\\
64.6	6.4	0	65\\
64.6	5.6	0	65\\
nan	nan	nan	65\\
64.6	6.6	0	65\\
64.6	6.6	0	65\\
64.6	7.4	0	65\\
64.6	7.4	0	65\\
64.6	6.6	0	65\\
nan	nan	nan	65\\
64.6	7.6	0	65\\
64.6	7.6	0	65\\
64.6	8.4	0	65\\
64.6	8.4	0	65\\
64.6	7.6	0	65\\
nan	nan	nan	65\\
64.6	8.6	0	65\\
64.6	8.6	0	65\\
64.6	9.4	0	65\\
64.6	9.4	0	65\\
64.6	8.6	0	65\\
nan	nan	nan	65\\
64.6	9.6	0	65\\
64.6	9.6	0	65\\
64.6	10.4	0	65\\
64.6	10.4	0	65\\
64.6	9.6	0	65\\
nan	nan	nan	65\\
64.6	10.6	0	65\\
64.6	10.6	0	65\\
64.6	11.4	0	65\\
64.6	11.4	0	65\\
64.6	10.6	0	65\\
nan	nan	nan	65\\
64.6	11.6	0	65\\
64.6	11.6	0	65\\
64.6	12.4	0	65\\
64.6	12.4	0	65\\
64.6	11.6	0	65\\
nan	nan	nan	65\\
64.6	12.6	0	65\\
64.6	12.6	0	65\\
64.6	13.4	0	65\\
64.6	13.4	0	65\\
64.6	12.6	0	65\\
nan	nan	nan	65\\
64.6	13.6	0	65\\
64.6	13.6	0	65\\
64.6	14.4	0	65\\
64.6	14.4	0	65\\
64.6	13.6	0	65\\
nan	nan	nan	65\\
64.6	14.6	0	65\\
64.6	14.6	0	65\\
64.6	15.4	0	65\\
64.6	15.4	0	65\\
64.6	14.6	0	65\\
nan	nan	nan	65\\
64.6	15.6	0	65\\
64.6	15.6	0	65\\
64.6	16.4	0	65\\
64.6	16.4	0	65\\
64.6	15.6	0	65\\
nan	nan	nan	65\\
64.6	16.6	0	65\\
64.6	16.6	0	65\\
64.6	17.4	0	65\\
64.6	17.4	0	65\\
64.6	16.6	0	65\\
nan	nan	nan	65\\
64.6	17.6	0	65\\
64.6	17.6	0	65\\
64.6	18.4	0	65\\
64.6	18.4	0	65\\
64.6	17.6	0	65\\
nan	nan	nan	65\\
64.6	18.6	0	65\\
64.6	18.6	0	65\\
64.6	19.4	0	65\\
64.6	19.4	0	65\\
64.6	18.6	0	65\\
nan	nan	nan	65\\
64.6	19.6	0	65\\
64.6	19.6	0	65\\
64.6	20.4	0	65\\
64.6	20.4	0	65\\
64.6	19.6	0	65\\
nan	nan	nan	65\\
64.6	20.6	0	65\\
64.6	20.6	0	65\\
64.6	21.4	0	65\\
64.6	21.4	0	65\\
64.6	20.6	0	65\\
nan	nan	nan	65\\
64.6	21.6	0	65\\
64.6	21.6	0	65\\
64.6	22.4	0	65\\
64.6	22.4	0	65\\
64.6	21.6	0	65\\
nan	nan	nan	65\\
64.6	22.6	0	65\\
64.6	22.6	0	65\\
64.6	23.4	0	65\\
64.6	23.4	0	65\\
64.6	22.6	0	65\\
nan	nan	nan	65\\
64.6	23.6	0	65\\
64.6	23.6	0	65\\
64.6	24.4	0	65\\
64.6	24.4	0	65\\
64.6	23.6	0	65\\
nan	nan	nan	65\\
64.6	24.6	0	65\\
64.6	24.6	0	65\\
64.6	25.4	0	65\\
64.6	25.4	0	65\\
64.6	24.6	0	65\\
nan	nan	nan	65\\
64.6	25.6	0	65\\
64.6	25.6	0	65\\
64.6	26.4	0	65\\
64.6	26.4	0	65\\
64.6	25.6	0	65\\
nan	nan	nan	65\\
64.6	26.6	0	65\\
64.6	26.6	0	65\\
64.6	27.4	0	65\\
64.6	27.4	0	65\\
64.6	26.6	0	65\\
nan	nan	nan	65\\
64.6	27.6	0	65\\
64.6	27.6	0	65\\
64.6	28.4	0	65\\
64.6	28.4	0	65\\
64.6	27.6	0	65\\
nan	nan	nan	65\\
64.6	28.6	0	65\\
64.6	28.6	0	65\\
64.6	29.4	0	65\\
64.6	29.4	0	65\\
64.6	28.6	0	65\\
nan	nan	nan	65\\
64.6	29.6	0	65\\
64.6	29.6	0	65\\
64.6	30.4	0	65\\
64.6	30.4	0	65\\
64.6	29.6	0	65\\
nan	nan	nan	65\\
64.6	30.6	0	65\\
64.6	30.6	0	65\\
64.6	31.4	0	65\\
64.6	31.4	0	65\\
64.6	30.6	0	65\\
nan	nan	nan	65\\
64.6	31.6	0	65\\
64.6	31.6	0	65\\
64.6	32.4	0	65\\
64.6	32.4	0	65\\
64.6	31.6	0	65\\
nan	nan	nan	65\\
64.6	32.6	0	65\\
64.6	32.6	0	65\\
64.6	33.4	0	65\\
64.6	33.4	0	65\\
64.6	32.6	0	65\\
nan	nan	nan	65\\
64.6	33.6	0	65\\
64.6	33.6	0	65\\
64.6	34.4	0	65\\
64.6	34.4	0	65\\
64.6	33.6	0	65\\
nan	nan	nan	65\\
64.6	34.6	0	65\\
64.6	34.6	0	65\\
64.6	35.4	0	65\\
64.6	35.4	0	65\\
64.6	34.6	0	65\\
nan	nan	nan	65\\
64.6	35.6	0	65\\
64.6	35.6	0	65\\
64.6	36.4	0	65\\
64.6	36.4	0	65\\
64.6	35.6	0	65\\
nan	nan	nan	65\\
64.6	36.6	0	65\\
64.6	36.6	0	65\\
64.6	37.4	0	65\\
64.6	37.4	0	65\\
64.6	36.6	0	65\\
nan	nan	nan	65\\
64.6	37.6	0	65\\
64.6	37.6	0	65\\
64.6	38.4	0	65\\
64.6	38.4	0	65\\
64.6	37.6	0	65\\
nan	nan	nan	65\\
64.6	38.6	0	65\\
64.6	38.6	0	65\\
64.6	39.4	0	65\\
64.6	39.4	0	65\\
64.6	38.6	0	65\\
nan	nan	nan	65\\
64.6	39.6	0	65\\
64.6	39.6	0	65\\
64.6	40.4	0	65\\
64.6	40.4	0	65\\
64.6	39.6	0	65\\
nan	nan	nan	65\\
64.6	40.6	0	65\\
64.6	40.6	0	65\\
64.6	41.4	0	65\\
64.6	41.4	0	65\\
64.6	40.6	0	65\\
nan	nan	nan	65\\
64.6	41.6	0	65\\
64.6	41.6	0	65\\
64.6	42.4	0	65\\
64.6	42.4	0	65\\
64.6	41.6	0	65\\
nan	nan	nan	65\\
64.6	42.6	0	65\\
64.6	42.6	0	65\\
64.6	43.4	0	65\\
64.6	43.4	0	65\\
64.6	42.6	0	65\\
nan	nan	nan	65\\
64.6	43.6	0	65\\
64.6	43.6	0	65\\
64.6	44.4	0	65\\
64.6	44.4	0	65\\
64.6	43.6	0	65\\
nan	nan	nan	65\\
64.6	44.6	0	65\\
64.6	44.6	0	65\\
64.6	45.4	0	65\\
64.6	45.4	0	65\\
64.6	44.6	0	65\\
nan	nan	nan	65\\
64.6	45.6	0	65\\
64.6	45.6	0	65\\
64.6	46.4	0	65\\
64.6	46.4	0	65\\
64.6	45.6	0	65\\
nan	nan	nan	65\\
64.6	46.6	0	65\\
64.6	46.6	0	65\\
64.6	47.4	0	65\\
64.6	47.4	0	65\\
64.6	46.6	0	65\\
nan	nan	nan	65\\
64.6	47.6	0	65\\
64.6	47.6	0	65\\
64.6	48.4	0	65\\
64.6	48.4	0	65\\
64.6	47.6	0	65\\
nan	nan	nan	65\\
64.6	48.6	0	65\\
64.6	48.6	0	65\\
64.6	49.4	0	65\\
64.6	49.4	0	65\\
64.6	48.6	0	65\\
nan	nan	nan	65\\
64.6	49.6	0	65\\
64.6	49.6	0	65\\
64.6	50.4	0	65\\
64.6	50.4	0	65\\
64.6	49.6	0	65\\
nan	nan	nan	65\\
64.6	50.6	0	65\\
64.6	50.6	0	65\\
64.6	51.4	0	65\\
64.6	51.4	0	65\\
64.6	50.6	0	65\\
nan	nan	nan	65\\
64.6	51.6	0	65\\
64.6	51.6	0	65\\
64.6	52.4	0	65\\
64.6	52.4	0	65\\
64.6	51.6	0	65\\
nan	nan	nan	65\\
64.6	52.6	0	65\\
64.6	52.6	0	65\\
64.6	53.4	0	65\\
64.6	53.4	0	65\\
64.6	52.6	0	65\\
nan	nan	nan	65\\
64.6	53.6	0	65\\
64.6	53.6	0	65\\
64.6	54.4	0	65\\
64.6	54.4	0	65\\
64.6	53.6	0	65\\
nan	nan	nan	65\\
64.6	54.6	0	65\\
64.6	54.6	0	65\\
64.6	55.4	0	65\\
64.6	55.4	0	65\\
64.6	54.6	0	65\\
nan	nan	nan	65\\
64.6	55.6	0	65\\
64.6	55.6	0	65\\
64.6	56.4	0	65\\
64.6	56.4	0	65\\
64.6	55.6	0	65\\
nan	nan	nan	65\\
64.6	56.6	0	65\\
64.6	56.6	0	65\\
64.6	57.4	0	65\\
64.6	57.4	0	65\\
64.6	56.6	0	65\\
nan	nan	nan	65\\
64.6	57.6	0	65\\
64.6	57.6	0	65\\
64.6	58.4	0	65\\
64.6	58.4	0	65\\
64.6	57.6	0	65\\
nan	nan	nan	65\\
64.6	58.6	0	65\\
64.6	58.6	0	65\\
64.6	59.4	0	65\\
64.6	59.4	0	65\\
64.6	58.6	0	65\\
nan	nan	nan	65\\
64.6	59.6	0	65\\
64.6	59.6	0	65\\
64.6	60.4	0	65\\
64.6	60.4	0	65\\
64.6	59.6	0	65\\
nan	nan	nan	65\\
64.6	60.6	0	65\\
64.6	60.6	0	65\\
64.6	61.4	0	65\\
64.6	61.4	0	65\\
64.6	60.6	0	65\\
nan	nan	nan	65\\
64.6	61.6	0	65\\
64.6	61.6	0	65\\
64.6	62.4	0	65\\
64.6	62.4	0	65\\
64.6	61.6	0	65\\
nan	nan	nan	65\\
64.6	62.6	0	65\\
64.6	62.6	0	65\\
64.6	63.4	0	65\\
64.6	63.4	0	65\\
64.6	62.6	0	65\\
nan	nan	nan	65\\
64.6	63.6	0	65\\
64.6	63.6	0	65\\
64.6	64.4	0	65\\
64.6	64.4	0	65\\
64.6	63.6	0	65\\
nan	nan	nan	65\\
64.6	64.6	0	65\\
64.6	64.6	0.0047467874302789	65\\
64.6	65.4	0.0047467874302789	65\\
64.6	65.4	0	65\\
64.6	64.6	0	65\\
nan	nan	nan	65\\
64.6	65.6	0	65\\
64.6	65.6	0.000962463907603461	65\\
64.6	66.4	0.000962463907603461	65\\
64.6	66.4	0	65\\
64.6	65.6	0	65\\
nan	nan	nan	65\\
64.6	66.6	0	65\\
64.6	66.6	0.000962463907603461	65\\
64.6	67.4	0.000962463907603461	65\\
64.6	67.4	0	65\\
64.6	66.6	0	65\\
nan	nan	nan	65\\
64.6	67.6	0	65\\
64.6	67.6	0	65\\
64.6	68.4	0	65\\
64.6	68.4	0	65\\
64.6	67.6	0	65\\
nan	nan	nan	65\\
64.6	68.6	0	65\\
64.6	68.6	0.0014528129207434	65\\
64.6	69.4	0.0014528129207434	65\\
64.6	69.4	0	65\\
64.6	68.6	0	65\\
nan	nan	nan	65\\
64.6	69.6	0	65\\
64.6	69.6	0	65\\
64.6	70.4	0	65\\
64.6	70.4	0	65\\
64.6	69.6	0	65\\
nan	nan	nan	65\\
64.6	70.6	0	65\\
64.6	70.6	0	65\\
64.6	71.4	0	65\\
64.6	71.4	0	65\\
64.6	70.6	0	65\\
nan	nan	nan	65\\
64.6	71.6	0	65\\
64.6	71.6	0	65\\
64.6	72.4	0	65\\
64.6	72.4	0	65\\
64.6	71.6	0	65\\
nan	nan	nan	65\\
64.6	72.6	0	65\\
64.6	72.6	0	65\\
64.6	73.4	0	65\\
64.6	73.4	0	65\\
64.6	72.6	0	65\\
nan	nan	nan	65\\
64.6	73.6	0	65\\
64.6	73.6	0	65\\
64.6	74.4	0	65\\
64.6	74.4	0	65\\
64.6	73.6	0	65\\
nan	nan	nan	65\\
64.6	74.6	0	65\\
64.6	74.6	0	65\\
64.6	75.4	0	65\\
64.6	75.4	0	65\\
64.6	74.6	0	65\\
nan	nan	nan	65\\
64.6	75.6	0	65\\
64.6	75.6	0	65\\
64.6	76.4	0	65\\
64.6	76.4	0	65\\
64.6	75.6	0	65\\
nan	nan	nan	65\\
64.6	76.6	0	65\\
64.6	76.6	0	65\\
64.6	77.4	0	65\\
64.6	77.4	0	65\\
64.6	76.6	0	65\\
nan	nan	nan	65\\
64.6	77.6	0	65\\
64.6	77.6	0	65\\
64.6	78.4	0	65\\
64.6	78.4	0	65\\
64.6	77.6	0	65\\
nan	nan	nan	65\\
64.6	78.6	0	65\\
64.6	78.6	0	65\\
64.6	79.4	0	65\\
64.6	79.4	0	65\\
64.6	78.6	0	65\\
nan	nan	nan	65\\
64.6	79.6	0	65\\
64.6	79.6	0	65\\
64.6	80.4	0	65\\
64.6	80.4	0	65\\
64.6	79.6	0	65\\
nan	nan	nan	65\\
64.6	80.6	0	65\\
64.6	80.6	0	65\\
64.6	81.4	0	65\\
64.6	81.4	0	65\\
64.6	80.6	0	65\\
nan	nan	nan	65\\
64.6	81.6	0	65\\
64.6	81.6	0	65\\
64.6	82.4	0	65\\
64.6	82.4	0	65\\
64.6	81.6	0	65\\
nan	nan	nan	65\\
64.6	82.6	0	65\\
64.6	82.6	0	65\\
64.6	83.4	0	65\\
64.6	83.4	0	65\\
64.6	82.6	0	65\\
nan	nan	nan	65\\
64.6	83.6	0	65\\
64.6	83.6	0	65\\
64.6	84.4	0	65\\
64.6	84.4	0	65\\
64.6	83.6	0	65\\
nan	nan	nan	65\\
64.6	84.6	0	65\\
64.6	84.6	0	65\\
64.6	85.4	0	65\\
64.6	85.4	0	65\\
64.6	84.6	0	65\\
nan	nan	nan	65\\
64.6	85.6	0	65\\
64.6	85.6	0	65\\
64.6	86.4	0	65\\
64.6	86.4	0	65\\
64.6	85.6	0	65\\
nan	nan	nan	65\\
64.6	86.6	0	65\\
64.6	86.6	0	65\\
64.6	87.4	0	65\\
64.6	87.4	0	65\\
64.6	86.6	0	65\\
nan	nan	nan	65\\
64.6	87.6	0	65\\
64.6	87.6	0	65\\
64.6	88.4	0	65\\
64.6	88.4	0	65\\
64.6	87.6	0	65\\
nan	nan	nan	65\\
64.6	88.6	0	65\\
64.6	88.6	0	65\\
64.6	89.4	0	65\\
64.6	89.4	0	65\\
64.6	88.6	0	65\\
nan	nan	nan	65\\
64.6	89.6	0	65\\
64.6	89.6	0	65\\
64.6	90.4	0	65\\
64.6	90.4	0	65\\
64.6	89.6	0	65\\
nan	nan	nan	65\\
64.6	90.6	0	65\\
64.6	90.6	0	65\\
64.6	91.4	0	65\\
64.6	91.4	0	65\\
64.6	90.6	0	65\\
nan	nan	nan	65\\
64.6	91.6	0	65\\
64.6	91.6	0	65\\
64.6	92.4	0	65\\
64.6	92.4	0	65\\
64.6	91.6	0	65\\
nan	nan	nan	65\\
64.6	92.6	0	65\\
64.6	92.6	0	65\\
64.6	93.4	0	65\\
64.6	93.4	0	65\\
64.6	92.6	0	65\\
nan	nan	nan	65\\
64.6	93.6	0	65\\
64.6	93.6	0	65\\
64.6	94.4	0	65\\
64.6	94.4	0	65\\
64.6	93.6	0	65\\
nan	nan	nan	65\\
65.4	0.6	0	65\\
65.4	0.6	0	65\\
65.4	1.4	0	65\\
65.4	1.4	0	65\\
65.4	0.6	0	65\\
nan	nan	nan	65\\
65.4	1.6	0	65\\
65.4	1.6	0	65\\
65.4	2.4	0	65\\
65.4	2.4	0	65\\
65.4	1.6	0	65\\
nan	nan	nan	65\\
65.4	2.6	0	65\\
65.4	2.6	0	65\\
65.4	3.4	0	65\\
65.4	3.4	0	65\\
65.4	2.6	0	65\\
nan	nan	nan	65\\
65.4	3.6	0	65\\
65.4	3.6	0	65\\
65.4	4.4	0	65\\
65.4	4.4	0	65\\
65.4	3.6	0	65\\
nan	nan	nan	65\\
65.4	4.6	0	65\\
65.4	4.6	0	65\\
65.4	5.4	0	65\\
65.4	5.4	0	65\\
65.4	4.6	0	65\\
nan	nan	nan	65\\
65.4	5.6	0	65\\
65.4	5.6	0	65\\
65.4	6.4	0	65\\
65.4	6.4	0	65\\
65.4	5.6	0	65\\
nan	nan	nan	65\\
65.4	6.6	0	65\\
65.4	6.6	0	65\\
65.4	7.4	0	65\\
65.4	7.4	0	65\\
65.4	6.6	0	65\\
nan	nan	nan	65\\
65.4	7.6	0	65\\
65.4	7.6	0	65\\
65.4	8.4	0	65\\
65.4	8.4	0	65\\
65.4	7.6	0	65\\
nan	nan	nan	65\\
65.4	8.6	0	65\\
65.4	8.6	0	65\\
65.4	9.4	0	65\\
65.4	9.4	0	65\\
65.4	8.6	0	65\\
nan	nan	nan	65\\
65.4	9.6	0	65\\
65.4	9.6	0	65\\
65.4	10.4	0	65\\
65.4	10.4	0	65\\
65.4	9.6	0	65\\
nan	nan	nan	65\\
65.4	10.6	0	65\\
65.4	10.6	0	65\\
65.4	11.4	0	65\\
65.4	11.4	0	65\\
65.4	10.6	0	65\\
nan	nan	nan	65\\
65.4	11.6	0	65\\
65.4	11.6	0	65\\
65.4	12.4	0	65\\
65.4	12.4	0	65\\
65.4	11.6	0	65\\
nan	nan	nan	65\\
65.4	12.6	0	65\\
65.4	12.6	0	65\\
65.4	13.4	0	65\\
65.4	13.4	0	65\\
65.4	12.6	0	65\\
nan	nan	nan	65\\
65.4	13.6	0	65\\
65.4	13.6	0	65\\
65.4	14.4	0	65\\
65.4	14.4	0	65\\
65.4	13.6	0	65\\
nan	nan	nan	65\\
65.4	14.6	0	65\\
65.4	14.6	0	65\\
65.4	15.4	0	65\\
65.4	15.4	0	65\\
65.4	14.6	0	65\\
nan	nan	nan	65\\
65.4	15.6	0	65\\
65.4	15.6	0	65\\
65.4	16.4	0	65\\
65.4	16.4	0	65\\
65.4	15.6	0	65\\
nan	nan	nan	65\\
65.4	16.6	0	65\\
65.4	16.6	0	65\\
65.4	17.4	0	65\\
65.4	17.4	0	65\\
65.4	16.6	0	65\\
nan	nan	nan	65\\
65.4	17.6	0	65\\
65.4	17.6	0	65\\
65.4	18.4	0	65\\
65.4	18.4	0	65\\
65.4	17.6	0	65\\
nan	nan	nan	65\\
65.4	18.6	0	65\\
65.4	18.6	0	65\\
65.4	19.4	0	65\\
65.4	19.4	0	65\\
65.4	18.6	0	65\\
nan	nan	nan	65\\
65.4	19.6	0	65\\
65.4	19.6	0	65\\
65.4	20.4	0	65\\
65.4	20.4	0	65\\
65.4	19.6	0	65\\
nan	nan	nan	65\\
65.4	20.6	0	65\\
65.4	20.6	0	65\\
65.4	21.4	0	65\\
65.4	21.4	0	65\\
65.4	20.6	0	65\\
nan	nan	nan	65\\
65.4	21.6	0	65\\
65.4	21.6	0	65\\
65.4	22.4	0	65\\
65.4	22.4	0	65\\
65.4	21.6	0	65\\
nan	nan	nan	65\\
65.4	22.6	0	65\\
65.4	22.6	0	65\\
65.4	23.4	0	65\\
65.4	23.4	0	65\\
65.4	22.6	0	65\\
nan	nan	nan	65\\
65.4	23.6	0	65\\
65.4	23.6	0	65\\
65.4	24.4	0	65\\
65.4	24.4	0	65\\
65.4	23.6	0	65\\
nan	nan	nan	65\\
65.4	24.6	0	65\\
65.4	24.6	0	65\\
65.4	25.4	0	65\\
65.4	25.4	0	65\\
65.4	24.6	0	65\\
nan	nan	nan	65\\
65.4	25.6	0	65\\
65.4	25.6	0	65\\
65.4	26.4	0	65\\
65.4	26.4	0	65\\
65.4	25.6	0	65\\
nan	nan	nan	65\\
65.4	26.6	0	65\\
65.4	26.6	0	65\\
65.4	27.4	0	65\\
65.4	27.4	0	65\\
65.4	26.6	0	65\\
nan	nan	nan	65\\
65.4	27.6	0	65\\
65.4	27.6	0	65\\
65.4	28.4	0	65\\
65.4	28.4	0	65\\
65.4	27.6	0	65\\
nan	nan	nan	65\\
65.4	28.6	0	65\\
65.4	28.6	0	65\\
65.4	29.4	0	65\\
65.4	29.4	0	65\\
65.4	28.6	0	65\\
nan	nan	nan	65\\
65.4	29.6	0	65\\
65.4	29.6	0	65\\
65.4	30.4	0	65\\
65.4	30.4	0	65\\
65.4	29.6	0	65\\
nan	nan	nan	65\\
65.4	30.6	0	65\\
65.4	30.6	0	65\\
65.4	31.4	0	65\\
65.4	31.4	0	65\\
65.4	30.6	0	65\\
nan	nan	nan	65\\
65.4	31.6	0	65\\
65.4	31.6	0	65\\
65.4	32.4	0	65\\
65.4	32.4	0	65\\
65.4	31.6	0	65\\
nan	nan	nan	65\\
65.4	32.6	0	65\\
65.4	32.6	0	65\\
65.4	33.4	0	65\\
65.4	33.4	0	65\\
65.4	32.6	0	65\\
nan	nan	nan	65\\
65.4	33.6	0	65\\
65.4	33.6	0	65\\
65.4	34.4	0	65\\
65.4	34.4	0	65\\
65.4	33.6	0	65\\
nan	nan	nan	65\\
65.4	34.6	0	65\\
65.4	34.6	0	65\\
65.4	35.4	0	65\\
65.4	35.4	0	65\\
65.4	34.6	0	65\\
nan	nan	nan	65\\
65.4	35.6	0	65\\
65.4	35.6	0	65\\
65.4	36.4	0	65\\
65.4	36.4	0	65\\
65.4	35.6	0	65\\
nan	nan	nan	65\\
65.4	36.6	0	65\\
65.4	36.6	0	65\\
65.4	37.4	0	65\\
65.4	37.4	0	65\\
65.4	36.6	0	65\\
nan	nan	nan	65\\
65.4	37.6	0	65\\
65.4	37.6	0	65\\
65.4	38.4	0	65\\
65.4	38.4	0	65\\
65.4	37.6	0	65\\
nan	nan	nan	65\\
65.4	38.6	0	65\\
65.4	38.6	0	65\\
65.4	39.4	0	65\\
65.4	39.4	0	65\\
65.4	38.6	0	65\\
nan	nan	nan	65\\
65.4	39.6	0	65\\
65.4	39.6	0	65\\
65.4	40.4	0	65\\
65.4	40.4	0	65\\
65.4	39.6	0	65\\
nan	nan	nan	65\\
65.4	40.6	0	65\\
65.4	40.6	0	65\\
65.4	41.4	0	65\\
65.4	41.4	0	65\\
65.4	40.6	0	65\\
nan	nan	nan	65\\
65.4	41.6	0	65\\
65.4	41.6	0	65\\
65.4	42.4	0	65\\
65.4	42.4	0	65\\
65.4	41.6	0	65\\
nan	nan	nan	65\\
65.4	42.6	0	65\\
65.4	42.6	0	65\\
65.4	43.4	0	65\\
65.4	43.4	0	65\\
65.4	42.6	0	65\\
nan	nan	nan	65\\
65.4	43.6	0	65\\
65.4	43.6	0	65\\
65.4	44.4	0	65\\
65.4	44.4	0	65\\
65.4	43.6	0	65\\
nan	nan	nan	65\\
65.4	44.6	0	65\\
65.4	44.6	0	65\\
65.4	45.4	0	65\\
65.4	45.4	0	65\\
65.4	44.6	0	65\\
nan	nan	nan	65\\
65.4	45.6	0	65\\
65.4	45.6	0	65\\
65.4	46.4	0	65\\
65.4	46.4	0	65\\
65.4	45.6	0	65\\
nan	nan	nan	65\\
65.4	46.6	0	65\\
65.4	46.6	0	65\\
65.4	47.4	0	65\\
65.4	47.4	0	65\\
65.4	46.6	0	65\\
nan	nan	nan	65\\
65.4	47.6	0	65\\
65.4	47.6	0	65\\
65.4	48.4	0	65\\
65.4	48.4	0	65\\
65.4	47.6	0	65\\
nan	nan	nan	65\\
65.4	48.6	0	65\\
65.4	48.6	0	65\\
65.4	49.4	0	65\\
65.4	49.4	0	65\\
65.4	48.6	0	65\\
nan	nan	nan	65\\
65.4	49.6	0	65\\
65.4	49.6	0	65\\
65.4	50.4	0	65\\
65.4	50.4	0	65\\
65.4	49.6	0	65\\
nan	nan	nan	65\\
65.4	50.6	0	65\\
65.4	50.6	0	65\\
65.4	51.4	0	65\\
65.4	51.4	0	65\\
65.4	50.6	0	65\\
nan	nan	nan	65\\
65.4	51.6	0	65\\
65.4	51.6	0	65\\
65.4	52.4	0	65\\
65.4	52.4	0	65\\
65.4	51.6	0	65\\
nan	nan	nan	65\\
65.4	52.6	0	65\\
65.4	52.6	0	65\\
65.4	53.4	0	65\\
65.4	53.4	0	65\\
65.4	52.6	0	65\\
nan	nan	nan	65\\
65.4	53.6	0	65\\
65.4	53.6	0	65\\
65.4	54.4	0	65\\
65.4	54.4	0	65\\
65.4	53.6	0	65\\
nan	nan	nan	65\\
65.4	54.6	0	65\\
65.4	54.6	0	65\\
65.4	55.4	0	65\\
65.4	55.4	0	65\\
65.4	54.6	0	65\\
nan	nan	nan	65\\
65.4	55.6	0	65\\
65.4	55.6	0	65\\
65.4	56.4	0	65\\
65.4	56.4	0	65\\
65.4	55.6	0	65\\
nan	nan	nan	65\\
65.4	56.6	0	65\\
65.4	56.6	0	65\\
65.4	57.4	0	65\\
65.4	57.4	0	65\\
65.4	56.6	0	65\\
nan	nan	nan	65\\
65.4	57.6	0	65\\
65.4	57.6	0	65\\
65.4	58.4	0	65\\
65.4	58.4	0	65\\
65.4	57.6	0	65\\
nan	nan	nan	65\\
65.4	58.6	0	65\\
65.4	58.6	0	65\\
65.4	59.4	0	65\\
65.4	59.4	0	65\\
65.4	58.6	0	65\\
nan	nan	nan	65\\
65.4	59.6	0	65\\
65.4	59.6	0	65\\
65.4	60.4	0	65\\
65.4	60.4	0	65\\
65.4	59.6	0	65\\
nan	nan	nan	65\\
65.4	60.6	0	65\\
65.4	60.6	0	65\\
65.4	61.4	0	65\\
65.4	61.4	0	65\\
65.4	60.6	0	65\\
nan	nan	nan	65\\
65.4	61.6	0	65\\
65.4	61.6	0	65\\
65.4	62.4	0	65\\
65.4	62.4	0	65\\
65.4	61.6	0	65\\
nan	nan	nan	65\\
65.4	62.6	0	65\\
65.4	62.6	0	65\\
65.4	63.4	0	65\\
65.4	63.4	0	65\\
65.4	62.6	0	65\\
nan	nan	nan	65\\
65.4	63.6	0	65\\
65.4	63.6	0	65\\
65.4	64.4	0	65\\
65.4	64.4	0	65\\
65.4	63.6	0	65\\
nan	nan	nan	65\\
65.4	64.6	0	65\\
65.4	64.6	0.0047467874302789	65\\
65.4	65.4	0.0047467874302789	65\\
65.4	65.4	0	65\\
65.4	64.6	0	65\\
nan	nan	nan	65\\
65.4	65.6	0	65\\
65.4	65.6	0.000962463907603461	65\\
65.4	66.4	0.000962463907603461	65\\
65.4	66.4	0	65\\
65.4	65.6	0	65\\
nan	nan	nan	65\\
65.4	66.6	0	65\\
65.4	66.6	0.000962463907603461	65\\
65.4	67.4	0.000962463907603461	65\\
65.4	67.4	0	65\\
65.4	66.6	0	65\\
nan	nan	nan	65\\
65.4	67.6	0	65\\
65.4	67.6	0	65\\
65.4	68.4	0	65\\
65.4	68.4	0	65\\
65.4	67.6	0	65\\
nan	nan	nan	65\\
65.4	68.6	0	65\\
65.4	68.6	0.0014528129207434	65\\
65.4	69.4	0.0014528129207434	65\\
65.4	69.4	0	65\\
65.4	68.6	0	65\\
nan	nan	nan	65\\
65.4	69.6	0	65\\
65.4	69.6	0	65\\
65.4	70.4	0	65\\
65.4	70.4	0	65\\
65.4	69.6	0	65\\
nan	nan	nan	65\\
65.4	70.6	0	65\\
65.4	70.6	0	65\\
65.4	71.4	0	65\\
65.4	71.4	0	65\\
65.4	70.6	0	65\\
nan	nan	nan	65\\
65.4	71.6	0	65\\
65.4	71.6	0	65\\
65.4	72.4	0	65\\
65.4	72.4	0	65\\
65.4	71.6	0	65\\
nan	nan	nan	65\\
65.4	72.6	0	65\\
65.4	72.6	0	65\\
65.4	73.4	0	65\\
65.4	73.4	0	65\\
65.4	72.6	0	65\\
nan	nan	nan	65\\
65.4	73.6	0	65\\
65.4	73.6	0	65\\
65.4	74.4	0	65\\
65.4	74.4	0	65\\
65.4	73.6	0	65\\
nan	nan	nan	65\\
65.4	74.6	0	65\\
65.4	74.6	0	65\\
65.4	75.4	0	65\\
65.4	75.4	0	65\\
65.4	74.6	0	65\\
nan	nan	nan	65\\
65.4	75.6	0	65\\
65.4	75.6	0	65\\
65.4	76.4	0	65\\
65.4	76.4	0	65\\
65.4	75.6	0	65\\
nan	nan	nan	65\\
65.4	76.6	0	65\\
65.4	76.6	0	65\\
65.4	77.4	0	65\\
65.4	77.4	0	65\\
65.4	76.6	0	65\\
nan	nan	nan	65\\
65.4	77.6	0	65\\
65.4	77.6	0	65\\
65.4	78.4	0	65\\
65.4	78.4	0	65\\
65.4	77.6	0	65\\
nan	nan	nan	65\\
65.4	78.6	0	65\\
65.4	78.6	0	65\\
65.4	79.4	0	65\\
65.4	79.4	0	65\\
65.4	78.6	0	65\\
nan	nan	nan	65\\
65.4	79.6	0	65\\
65.4	79.6	0	65\\
65.4	80.4	0	65\\
65.4	80.4	0	65\\
65.4	79.6	0	65\\
nan	nan	nan	65\\
65.4	80.6	0	65\\
65.4	80.6	0	65\\
65.4	81.4	0	65\\
65.4	81.4	0	65\\
65.4	80.6	0	65\\
nan	nan	nan	65\\
65.4	81.6	0	65\\
65.4	81.6	0	65\\
65.4	82.4	0	65\\
65.4	82.4	0	65\\
65.4	81.6	0	65\\
nan	nan	nan	65\\
65.4	82.6	0	65\\
65.4	82.6	0	65\\
65.4	83.4	0	65\\
65.4	83.4	0	65\\
65.4	82.6	0	65\\
nan	nan	nan	65\\
65.4	83.6	0	65\\
65.4	83.6	0	65\\
65.4	84.4	0	65\\
65.4	84.4	0	65\\
65.4	83.6	0	65\\
nan	nan	nan	65\\
65.4	84.6	0	65\\
65.4	84.6	0	65\\
65.4	85.4	0	65\\
65.4	85.4	0	65\\
65.4	84.6	0	65\\
nan	nan	nan	65\\
65.4	85.6	0	65\\
65.4	85.6	0	65\\
65.4	86.4	0	65\\
65.4	86.4	0	65\\
65.4	85.6	0	65\\
nan	nan	nan	65\\
65.4	86.6	0	65\\
65.4	86.6	0	65\\
65.4	87.4	0	65\\
65.4	87.4	0	65\\
65.4	86.6	0	65\\
nan	nan	nan	65\\
65.4	87.6	0	65\\
65.4	87.6	0	65\\
65.4	88.4	0	65\\
65.4	88.4	0	65\\
65.4	87.6	0	65\\
nan	nan	nan	65\\
65.4	88.6	0	65\\
65.4	88.6	0	65\\
65.4	89.4	0	65\\
65.4	89.4	0	65\\
65.4	88.6	0	65\\
nan	nan	nan	65\\
65.4	89.6	0	65\\
65.4	89.6	0	65\\
65.4	90.4	0	65\\
65.4	90.4	0	65\\
65.4	89.6	0	65\\
nan	nan	nan	65\\
65.4	90.6	0	65\\
65.4	90.6	0	65\\
65.4	91.4	0	65\\
65.4	91.4	0	65\\
65.4	90.6	0	65\\
nan	nan	nan	65\\
65.4	91.6	0	65\\
65.4	91.6	0	65\\
65.4	92.4	0	65\\
65.4	92.4	0	65\\
65.4	91.6	0	65\\
nan	nan	nan	65\\
65.4	92.6	0	65\\
65.4	92.6	0	65\\
65.4	93.4	0	65\\
65.4	93.4	0	65\\
65.4	92.6	0	65\\
nan	nan	nan	65\\
65.4	93.6	0	65\\
65.4	93.6	0	65\\
65.4	94.4	0	65\\
65.4	94.4	0	65\\
65.4	93.6	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	0.6	0	65\\
65.4	1.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	1.6	0	65\\
65.4	2.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	2.6	0	65\\
65.4	3.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	3.6	0	65\\
65.4	4.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	4.6	0	65\\
65.4	5.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	5.6	0	65\\
65.4	6.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	6.6	0	65\\
65.4	7.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	7.6	0	65\\
65.4	8.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	8.6	0	65\\
65.4	9.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	9.6	0	65\\
65.4	10.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	10.6	0	65\\
65.4	11.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	11.6	0	65\\
65.4	12.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	12.6	0	65\\
65.4	13.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	13.6	0	65\\
65.4	14.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	14.6	0	65\\
65.4	15.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	15.6	0	65\\
65.4	16.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	16.6	0	65\\
65.4	17.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	17.6	0	65\\
65.4	18.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	18.6	0	65\\
65.4	19.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	19.6	0	65\\
65.4	20.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	20.6	0	65\\
65.4	21.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	21.6	0	65\\
65.4	22.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	22.6	0	65\\
65.4	23.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	23.6	0	65\\
65.4	24.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	24.6	0	65\\
65.4	25.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	25.6	0	65\\
65.4	26.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	26.6	0	65\\
65.4	27.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	27.6	0	65\\
65.4	28.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	28.6	0	65\\
65.4	29.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	29.6	0	65\\
65.4	30.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	30.6	0	65\\
65.4	31.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	31.6	0	65\\
65.4	32.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	32.6	0	65\\
65.4	33.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	33.6	0	65\\
65.4	34.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	34.6	0	65\\
65.4	35.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	35.6	0	65\\
65.4	36.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	36.6	0	65\\
65.4	37.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	37.6	0	65\\
65.4	38.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	38.6	0	65\\
65.4	39.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	39.6	0	65\\
65.4	40.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	40.6	0	65\\
65.4	41.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	41.6	0	65\\
65.4	42.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	42.6	0	65\\
65.4	43.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	43.6	0	65\\
65.4	44.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	44.6	0	65\\
65.4	45.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	45.6	0	65\\
65.4	46.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	46.6	0	65\\
65.4	47.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	47.6	0	65\\
65.4	48.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	48.6	0	65\\
65.4	49.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	49.6	0	65\\
65.4	50.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	50.6	0	65\\
65.4	51.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	51.6	0	65\\
65.4	52.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	52.6	0	65\\
65.4	53.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	53.6	0	65\\
65.4	54.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	54.6	0	65\\
65.4	55.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	55.6	0	65\\
65.4	56.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	56.6	0	65\\
65.4	57.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	57.6	0	65\\
65.4	58.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	58.6	0	65\\
65.4	59.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	59.6	0	65\\
65.4	60.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	60.6	0	65\\
65.4	61.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	61.6	0	65\\
65.4	62.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	62.6	0	65\\
65.4	63.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	63.6	0	65\\
65.4	64.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	64.6	0	65\\
65.4	65.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	65.6	0	65\\
65.4	66.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	66.6	0	65\\
65.4	67.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	67.6	0	65\\
65.4	68.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	68.6	0	65\\
65.4	69.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	69.6	0	65\\
65.4	70.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	70.6	0	65\\
65.4	71.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	71.6	0	65\\
65.4	72.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	72.6	0	65\\
65.4	73.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	73.6	0	65\\
65.4	74.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	74.6	0	65\\
65.4	75.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	75.6	0	65\\
65.4	76.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	76.6	0	65\\
65.4	77.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	77.6	0	65\\
65.4	78.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	78.6	0	65\\
65.4	79.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	79.6	0	65\\
65.4	80.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	80.6	0	65\\
65.4	81.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	81.6	0	65\\
65.4	82.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	82.6	0	65\\
65.4	83.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	83.6	0	65\\
65.4	84.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	84.6	0	65\\
65.4	85.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	85.6	0	65\\
65.4	86.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	86.6	0	65\\
65.4	87.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	87.6	0	65\\
65.4	88.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	88.6	0	65\\
65.4	89.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	89.6	0	65\\
65.4	90.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	90.6	0	65\\
65.4	91.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	91.6	0	65\\
65.4	92.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	92.6	0	65\\
65.4	93.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
65.4	93.6	0	65\\
65.4	94.4	0	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
nan	nan	nan	65\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	66\\
65.6	0.6	0	66\\
65.6	1.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	1.6	0	66\\
65.6	2.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	2.6	0	66\\
65.6	3.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	3.6	0	66\\
65.6	4.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	4.6	0	66\\
65.6	5.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	5.6	0	66\\
65.6	6.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	6.6	0	66\\
65.6	7.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	7.6	0	66\\
65.6	8.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	8.6	0	66\\
65.6	9.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	9.6	0	66\\
65.6	10.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	10.6	0	66\\
65.6	11.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	11.6	0	66\\
65.6	12.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	12.6	0	66\\
65.6	13.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	13.6	0	66\\
65.6	14.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	14.6	0	66\\
65.6	15.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	15.6	0	66\\
65.6	16.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	16.6	0	66\\
65.6	17.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	17.6	0	66\\
65.6	18.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	18.6	0	66\\
65.6	19.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	19.6	0	66\\
65.6	20.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	20.6	0	66\\
65.6	21.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	21.6	0	66\\
65.6	22.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	22.6	0	66\\
65.6	23.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	23.6	0	66\\
65.6	24.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	24.6	0	66\\
65.6	25.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	25.6	0	66\\
65.6	26.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	26.6	0	66\\
65.6	27.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	27.6	0	66\\
65.6	28.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	28.6	0	66\\
65.6	29.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	29.6	0	66\\
65.6	30.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	30.6	0	66\\
65.6	31.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	31.6	0	66\\
65.6	32.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	32.6	0	66\\
65.6	33.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	33.6	0	66\\
65.6	34.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	34.6	0	66\\
65.6	35.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	35.6	0	66\\
65.6	36.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	36.6	0	66\\
65.6	37.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	37.6	0	66\\
65.6	38.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	38.6	0	66\\
65.6	39.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	39.6	0	66\\
65.6	40.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	40.6	0	66\\
65.6	41.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	41.6	0	66\\
65.6	42.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	42.6	0	66\\
65.6	43.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	43.6	0	66\\
65.6	44.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	44.6	0	66\\
65.6	45.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	45.6	0	66\\
65.6	46.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	46.6	0	66\\
65.6	47.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	47.6	0	66\\
65.6	48.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	48.6	0	66\\
65.6	49.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	49.6	0	66\\
65.6	50.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	50.6	0	66\\
65.6	51.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	51.6	0	66\\
65.6	52.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	52.6	0	66\\
65.6	53.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	53.6	0	66\\
65.6	54.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	54.6	0	66\\
65.6	55.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	55.6	0	66\\
65.6	56.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	56.6	0	66\\
65.6	57.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	57.6	0	66\\
65.6	58.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	58.6	0	66\\
65.6	59.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	59.6	0	66\\
65.6	60.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	60.6	0	66\\
65.6	61.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	61.6	0	66\\
65.6	62.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	62.6	0	66\\
65.6	63.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	63.6	0	66\\
65.6	64.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	64.6	0	66\\
65.6	65.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	65.6	0	66\\
65.6	66.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	66.6	0	66\\
65.6	67.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	67.6	0	66\\
65.6	68.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	68.6	0	66\\
65.6	69.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	69.6	0	66\\
65.6	70.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	70.6	0	66\\
65.6	71.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	71.6	0	66\\
65.6	72.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	72.6	0	66\\
65.6	73.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	73.6	0	66\\
65.6	74.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	74.6	0	66\\
65.6	75.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	75.6	0	66\\
65.6	76.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	76.6	0	66\\
65.6	77.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	77.6	0	66\\
65.6	78.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	78.6	0	66\\
65.6	79.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	79.6	0	66\\
65.6	80.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	80.6	0	66\\
65.6	81.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	81.6	0	66\\
65.6	82.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	82.6	0	66\\
65.6	83.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	83.6	0	66\\
65.6	84.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	84.6	0	66\\
65.6	85.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	85.6	0	66\\
65.6	86.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	86.6	0	66\\
65.6	87.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	87.6	0	66\\
65.6	88.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	88.6	0	66\\
65.6	89.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	89.6	0	66\\
65.6	90.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	90.6	0	66\\
65.6	91.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	91.6	0	66\\
65.6	92.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	92.6	0	66\\
65.6	93.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	93.6	0	66\\
65.6	94.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
65.6	0.6	0	66\\
65.6	0.6	0	66\\
65.6	1.4	0	66\\
65.6	1.4	0	66\\
65.6	0.6	0	66\\
nan	nan	nan	66\\
65.6	1.6	0	66\\
65.6	1.6	0	66\\
65.6	2.4	0	66\\
65.6	2.4	0	66\\
65.6	1.6	0	66\\
nan	nan	nan	66\\
65.6	2.6	0	66\\
65.6	2.6	0	66\\
65.6	3.4	0	66\\
65.6	3.4	0	66\\
65.6	2.6	0	66\\
nan	nan	nan	66\\
65.6	3.6	0	66\\
65.6	3.6	0	66\\
65.6	4.4	0	66\\
65.6	4.4	0	66\\
65.6	3.6	0	66\\
nan	nan	nan	66\\
65.6	4.6	0	66\\
65.6	4.6	0	66\\
65.6	5.4	0	66\\
65.6	5.4	0	66\\
65.6	4.6	0	66\\
nan	nan	nan	66\\
65.6	5.6	0	66\\
65.6	5.6	0	66\\
65.6	6.4	0	66\\
65.6	6.4	0	66\\
65.6	5.6	0	66\\
nan	nan	nan	66\\
65.6	6.6	0	66\\
65.6	6.6	0	66\\
65.6	7.4	0	66\\
65.6	7.4	0	66\\
65.6	6.6	0	66\\
nan	nan	nan	66\\
65.6	7.6	0	66\\
65.6	7.6	0	66\\
65.6	8.4	0	66\\
65.6	8.4	0	66\\
65.6	7.6	0	66\\
nan	nan	nan	66\\
65.6	8.6	0	66\\
65.6	8.6	0	66\\
65.6	9.4	0	66\\
65.6	9.4	0	66\\
65.6	8.6	0	66\\
nan	nan	nan	66\\
65.6	9.6	0	66\\
65.6	9.6	0	66\\
65.6	10.4	0	66\\
65.6	10.4	0	66\\
65.6	9.6	0	66\\
nan	nan	nan	66\\
65.6	10.6	0	66\\
65.6	10.6	0	66\\
65.6	11.4	0	66\\
65.6	11.4	0	66\\
65.6	10.6	0	66\\
nan	nan	nan	66\\
65.6	11.6	0	66\\
65.6	11.6	0	66\\
65.6	12.4	0	66\\
65.6	12.4	0	66\\
65.6	11.6	0	66\\
nan	nan	nan	66\\
65.6	12.6	0	66\\
65.6	12.6	0	66\\
65.6	13.4	0	66\\
65.6	13.4	0	66\\
65.6	12.6	0	66\\
nan	nan	nan	66\\
65.6	13.6	0	66\\
65.6	13.6	0	66\\
65.6	14.4	0	66\\
65.6	14.4	0	66\\
65.6	13.6	0	66\\
nan	nan	nan	66\\
65.6	14.6	0	66\\
65.6	14.6	0	66\\
65.6	15.4	0	66\\
65.6	15.4	0	66\\
65.6	14.6	0	66\\
nan	nan	nan	66\\
65.6	15.6	0	66\\
65.6	15.6	0	66\\
65.6	16.4	0	66\\
65.6	16.4	0	66\\
65.6	15.6	0	66\\
nan	nan	nan	66\\
65.6	16.6	0	66\\
65.6	16.6	0	66\\
65.6	17.4	0	66\\
65.6	17.4	0	66\\
65.6	16.6	0	66\\
nan	nan	nan	66\\
65.6	17.6	0	66\\
65.6	17.6	0	66\\
65.6	18.4	0	66\\
65.6	18.4	0	66\\
65.6	17.6	0	66\\
nan	nan	nan	66\\
65.6	18.6	0	66\\
65.6	18.6	0	66\\
65.6	19.4	0	66\\
65.6	19.4	0	66\\
65.6	18.6	0	66\\
nan	nan	nan	66\\
65.6	19.6	0	66\\
65.6	19.6	0	66\\
65.6	20.4	0	66\\
65.6	20.4	0	66\\
65.6	19.6	0	66\\
nan	nan	nan	66\\
65.6	20.6	0	66\\
65.6	20.6	0	66\\
65.6	21.4	0	66\\
65.6	21.4	0	66\\
65.6	20.6	0	66\\
nan	nan	nan	66\\
65.6	21.6	0	66\\
65.6	21.6	0	66\\
65.6	22.4	0	66\\
65.6	22.4	0	66\\
65.6	21.6	0	66\\
nan	nan	nan	66\\
65.6	22.6	0	66\\
65.6	22.6	0	66\\
65.6	23.4	0	66\\
65.6	23.4	0	66\\
65.6	22.6	0	66\\
nan	nan	nan	66\\
65.6	23.6	0	66\\
65.6	23.6	0	66\\
65.6	24.4	0	66\\
65.6	24.4	0	66\\
65.6	23.6	0	66\\
nan	nan	nan	66\\
65.6	24.6	0	66\\
65.6	24.6	0	66\\
65.6	25.4	0	66\\
65.6	25.4	0	66\\
65.6	24.6	0	66\\
nan	nan	nan	66\\
65.6	25.6	0	66\\
65.6	25.6	0	66\\
65.6	26.4	0	66\\
65.6	26.4	0	66\\
65.6	25.6	0	66\\
nan	nan	nan	66\\
65.6	26.6	0	66\\
65.6	26.6	0	66\\
65.6	27.4	0	66\\
65.6	27.4	0	66\\
65.6	26.6	0	66\\
nan	nan	nan	66\\
65.6	27.6	0	66\\
65.6	27.6	0	66\\
65.6	28.4	0	66\\
65.6	28.4	0	66\\
65.6	27.6	0	66\\
nan	nan	nan	66\\
65.6	28.6	0	66\\
65.6	28.6	0	66\\
65.6	29.4	0	66\\
65.6	29.4	0	66\\
65.6	28.6	0	66\\
nan	nan	nan	66\\
65.6	29.6	0	66\\
65.6	29.6	0	66\\
65.6	30.4	0	66\\
65.6	30.4	0	66\\
65.6	29.6	0	66\\
nan	nan	nan	66\\
65.6	30.6	0	66\\
65.6	30.6	0	66\\
65.6	31.4	0	66\\
65.6	31.4	0	66\\
65.6	30.6	0	66\\
nan	nan	nan	66\\
65.6	31.6	0	66\\
65.6	31.6	0	66\\
65.6	32.4	0	66\\
65.6	32.4	0	66\\
65.6	31.6	0	66\\
nan	nan	nan	66\\
65.6	32.6	0	66\\
65.6	32.6	0	66\\
65.6	33.4	0	66\\
65.6	33.4	0	66\\
65.6	32.6	0	66\\
nan	nan	nan	66\\
65.6	33.6	0	66\\
65.6	33.6	0	66\\
65.6	34.4	0	66\\
65.6	34.4	0	66\\
65.6	33.6	0	66\\
nan	nan	nan	66\\
65.6	34.6	0	66\\
65.6	34.6	0	66\\
65.6	35.4	0	66\\
65.6	35.4	0	66\\
65.6	34.6	0	66\\
nan	nan	nan	66\\
65.6	35.6	0	66\\
65.6	35.6	0	66\\
65.6	36.4	0	66\\
65.6	36.4	0	66\\
65.6	35.6	0	66\\
nan	nan	nan	66\\
65.6	36.6	0	66\\
65.6	36.6	0	66\\
65.6	37.4	0	66\\
65.6	37.4	0	66\\
65.6	36.6	0	66\\
nan	nan	nan	66\\
65.6	37.6	0	66\\
65.6	37.6	0	66\\
65.6	38.4	0	66\\
65.6	38.4	0	66\\
65.6	37.6	0	66\\
nan	nan	nan	66\\
65.6	38.6	0	66\\
65.6	38.6	0	66\\
65.6	39.4	0	66\\
65.6	39.4	0	66\\
65.6	38.6	0	66\\
nan	nan	nan	66\\
65.6	39.6	0	66\\
65.6	39.6	0	66\\
65.6	40.4	0	66\\
65.6	40.4	0	66\\
65.6	39.6	0	66\\
nan	nan	nan	66\\
65.6	40.6	0	66\\
65.6	40.6	0	66\\
65.6	41.4	0	66\\
65.6	41.4	0	66\\
65.6	40.6	0	66\\
nan	nan	nan	66\\
65.6	41.6	0	66\\
65.6	41.6	0	66\\
65.6	42.4	0	66\\
65.6	42.4	0	66\\
65.6	41.6	0	66\\
nan	nan	nan	66\\
65.6	42.6	0	66\\
65.6	42.6	0	66\\
65.6	43.4	0	66\\
65.6	43.4	0	66\\
65.6	42.6	0	66\\
nan	nan	nan	66\\
65.6	43.6	0	66\\
65.6	43.6	0	66\\
65.6	44.4	0	66\\
65.6	44.4	0	66\\
65.6	43.6	0	66\\
nan	nan	nan	66\\
65.6	44.6	0	66\\
65.6	44.6	0	66\\
65.6	45.4	0	66\\
65.6	45.4	0	66\\
65.6	44.6	0	66\\
nan	nan	nan	66\\
65.6	45.6	0	66\\
65.6	45.6	0	66\\
65.6	46.4	0	66\\
65.6	46.4	0	66\\
65.6	45.6	0	66\\
nan	nan	nan	66\\
65.6	46.6	0	66\\
65.6	46.6	0	66\\
65.6	47.4	0	66\\
65.6	47.4	0	66\\
65.6	46.6	0	66\\
nan	nan	nan	66\\
65.6	47.6	0	66\\
65.6	47.6	0	66\\
65.6	48.4	0	66\\
65.6	48.4	0	66\\
65.6	47.6	0	66\\
nan	nan	nan	66\\
65.6	48.6	0	66\\
65.6	48.6	0	66\\
65.6	49.4	0	66\\
65.6	49.4	0	66\\
65.6	48.6	0	66\\
nan	nan	nan	66\\
65.6	49.6	0	66\\
65.6	49.6	0	66\\
65.6	50.4	0	66\\
65.6	50.4	0	66\\
65.6	49.6	0	66\\
nan	nan	nan	66\\
65.6	50.6	0	66\\
65.6	50.6	0	66\\
65.6	51.4	0	66\\
65.6	51.4	0	66\\
65.6	50.6	0	66\\
nan	nan	nan	66\\
65.6	51.6	0	66\\
65.6	51.6	0	66\\
65.6	52.4	0	66\\
65.6	52.4	0	66\\
65.6	51.6	0	66\\
nan	nan	nan	66\\
65.6	52.6	0	66\\
65.6	52.6	0	66\\
65.6	53.4	0	66\\
65.6	53.4	0	66\\
65.6	52.6	0	66\\
nan	nan	nan	66\\
65.6	53.6	0	66\\
65.6	53.6	0	66\\
65.6	54.4	0	66\\
65.6	54.4	0	66\\
65.6	53.6	0	66\\
nan	nan	nan	66\\
65.6	54.6	0	66\\
65.6	54.6	0	66\\
65.6	55.4	0	66\\
65.6	55.4	0	66\\
65.6	54.6	0	66\\
nan	nan	nan	66\\
65.6	55.6	0	66\\
65.6	55.6	0	66\\
65.6	56.4	0	66\\
65.6	56.4	0	66\\
65.6	55.6	0	66\\
nan	nan	nan	66\\
65.6	56.6	0	66\\
65.6	56.6	0	66\\
65.6	57.4	0	66\\
65.6	57.4	0	66\\
65.6	56.6	0	66\\
nan	nan	nan	66\\
65.6	57.6	0	66\\
65.6	57.6	0	66\\
65.6	58.4	0	66\\
65.6	58.4	0	66\\
65.6	57.6	0	66\\
nan	nan	nan	66\\
65.6	58.6	0	66\\
65.6	58.6	0	66\\
65.6	59.4	0	66\\
65.6	59.4	0	66\\
65.6	58.6	0	66\\
nan	nan	nan	66\\
65.6	59.6	0	66\\
65.6	59.6	0	66\\
65.6	60.4	0	66\\
65.6	60.4	0	66\\
65.6	59.6	0	66\\
nan	nan	nan	66\\
65.6	60.6	0	66\\
65.6	60.6	0	66\\
65.6	61.4	0	66\\
65.6	61.4	0	66\\
65.6	60.6	0	66\\
nan	nan	nan	66\\
65.6	61.6	0	66\\
65.6	61.6	0	66\\
65.6	62.4	0	66\\
65.6	62.4	0	66\\
65.6	61.6	0	66\\
nan	nan	nan	66\\
65.6	62.6	0	66\\
65.6	62.6	0	66\\
65.6	63.4	0	66\\
65.6	63.4	0	66\\
65.6	62.6	0	66\\
nan	nan	nan	66\\
65.6	63.6	0	66\\
65.6	63.6	0	66\\
65.6	64.4	0	66\\
65.6	64.4	0	66\\
65.6	63.6	0	66\\
nan	nan	nan	66\\
65.6	64.6	0	66\\
65.6	64.6	0	66\\
65.6	65.4	0	66\\
65.6	65.4	0	66\\
65.6	64.6	0	66\\
nan	nan	nan	66\\
65.6	65.6	0	66\\
65.6	65.6	0	66\\
65.6	66.4	0	66\\
65.6	66.4	0	66\\
65.6	65.6	0	66\\
nan	nan	nan	66\\
65.6	66.6	0	66\\
65.6	66.6	0	66\\
65.6	67.4	0	66\\
65.6	67.4	0	66\\
65.6	66.6	0	66\\
nan	nan	nan	66\\
65.6	67.6	0	66\\
65.6	67.6	0	66\\
65.6	68.4	0	66\\
65.6	68.4	0	66\\
65.6	67.6	0	66\\
nan	nan	nan	66\\
65.6	68.6	0	66\\
65.6	68.6	0.000539238595103742	66\\
65.6	69.4	0.000539238595103742	66\\
65.6	69.4	0	66\\
65.6	68.6	0	66\\
nan	nan	nan	66\\
65.6	69.6	0	66\\
65.6	69.6	0	66\\
65.6	70.4	0	66\\
65.6	70.4	0	66\\
65.6	69.6	0	66\\
nan	nan	nan	66\\
65.6	70.6	0	66\\
65.6	70.6	0	66\\
65.6	71.4	0	66\\
65.6	71.4	0	66\\
65.6	70.6	0	66\\
nan	nan	nan	66\\
65.6	71.6	0	66\\
65.6	71.6	0	66\\
65.6	72.4	0	66\\
65.6	72.4	0	66\\
65.6	71.6	0	66\\
nan	nan	nan	66\\
65.6	72.6	0	66\\
65.6	72.6	0	66\\
65.6	73.4	0	66\\
65.6	73.4	0	66\\
65.6	72.6	0	66\\
nan	nan	nan	66\\
65.6	73.6	0	66\\
65.6	73.6	0	66\\
65.6	74.4	0	66\\
65.6	74.4	0	66\\
65.6	73.6	0	66\\
nan	nan	nan	66\\
65.6	74.6	0	66\\
65.6	74.6	0	66\\
65.6	75.4	0	66\\
65.6	75.4	0	66\\
65.6	74.6	0	66\\
nan	nan	nan	66\\
65.6	75.6	0	66\\
65.6	75.6	0	66\\
65.6	76.4	0	66\\
65.6	76.4	0	66\\
65.6	75.6	0	66\\
nan	nan	nan	66\\
65.6	76.6	0	66\\
65.6	76.6	0	66\\
65.6	77.4	0	66\\
65.6	77.4	0	66\\
65.6	76.6	0	66\\
nan	nan	nan	66\\
65.6	77.6	0	66\\
65.6	77.6	0	66\\
65.6	78.4	0	66\\
65.6	78.4	0	66\\
65.6	77.6	0	66\\
nan	nan	nan	66\\
65.6	78.6	0	66\\
65.6	78.6	0	66\\
65.6	79.4	0	66\\
65.6	79.4	0	66\\
65.6	78.6	0	66\\
nan	nan	nan	66\\
65.6	79.6	0	66\\
65.6	79.6	0	66\\
65.6	80.4	0	66\\
65.6	80.4	0	66\\
65.6	79.6	0	66\\
nan	nan	nan	66\\
65.6	80.6	0	66\\
65.6	80.6	0	66\\
65.6	81.4	0	66\\
65.6	81.4	0	66\\
65.6	80.6	0	66\\
nan	nan	nan	66\\
65.6	81.6	0	66\\
65.6	81.6	0	66\\
65.6	82.4	0	66\\
65.6	82.4	0	66\\
65.6	81.6	0	66\\
nan	nan	nan	66\\
65.6	82.6	0	66\\
65.6	82.6	0	66\\
65.6	83.4	0	66\\
65.6	83.4	0	66\\
65.6	82.6	0	66\\
nan	nan	nan	66\\
65.6	83.6	0	66\\
65.6	83.6	0	66\\
65.6	84.4	0	66\\
65.6	84.4	0	66\\
65.6	83.6	0	66\\
nan	nan	nan	66\\
65.6	84.6	0	66\\
65.6	84.6	0	66\\
65.6	85.4	0	66\\
65.6	85.4	0	66\\
65.6	84.6	0	66\\
nan	nan	nan	66\\
65.6	85.6	0	66\\
65.6	85.6	0	66\\
65.6	86.4	0	66\\
65.6	86.4	0	66\\
65.6	85.6	0	66\\
nan	nan	nan	66\\
65.6	86.6	0	66\\
65.6	86.6	0	66\\
65.6	87.4	0	66\\
65.6	87.4	0	66\\
65.6	86.6	0	66\\
nan	nan	nan	66\\
65.6	87.6	0	66\\
65.6	87.6	0	66\\
65.6	88.4	0	66\\
65.6	88.4	0	66\\
65.6	87.6	0	66\\
nan	nan	nan	66\\
65.6	88.6	0	66\\
65.6	88.6	0	66\\
65.6	89.4	0	66\\
65.6	89.4	0	66\\
65.6	88.6	0	66\\
nan	nan	nan	66\\
65.6	89.6	0	66\\
65.6	89.6	0	66\\
65.6	90.4	0	66\\
65.6	90.4	0	66\\
65.6	89.6	0	66\\
nan	nan	nan	66\\
65.6	90.6	0	66\\
65.6	90.6	0	66\\
65.6	91.4	0	66\\
65.6	91.4	0	66\\
65.6	90.6	0	66\\
nan	nan	nan	66\\
65.6	91.6	0	66\\
65.6	91.6	0	66\\
65.6	92.4	0	66\\
65.6	92.4	0	66\\
65.6	91.6	0	66\\
nan	nan	nan	66\\
65.6	92.6	0	66\\
65.6	92.6	0	66\\
65.6	93.4	0	66\\
65.6	93.4	0	66\\
65.6	92.6	0	66\\
nan	nan	nan	66\\
65.6	93.6	0	66\\
65.6	93.6	0	66\\
65.6	94.4	0	66\\
65.6	94.4	0	66\\
65.6	93.6	0	66\\
nan	nan	nan	66\\
66.4	0.6	0	66\\
66.4	0.6	0	66\\
66.4	1.4	0	66\\
66.4	1.4	0	66\\
66.4	0.6	0	66\\
nan	nan	nan	66\\
66.4	1.6	0	66\\
66.4	1.6	0	66\\
66.4	2.4	0	66\\
66.4	2.4	0	66\\
66.4	1.6	0	66\\
nan	nan	nan	66\\
66.4	2.6	0	66\\
66.4	2.6	0	66\\
66.4	3.4	0	66\\
66.4	3.4	0	66\\
66.4	2.6	0	66\\
nan	nan	nan	66\\
66.4	3.6	0	66\\
66.4	3.6	0	66\\
66.4	4.4	0	66\\
66.4	4.4	0	66\\
66.4	3.6	0	66\\
nan	nan	nan	66\\
66.4	4.6	0	66\\
66.4	4.6	0	66\\
66.4	5.4	0	66\\
66.4	5.4	0	66\\
66.4	4.6	0	66\\
nan	nan	nan	66\\
66.4	5.6	0	66\\
66.4	5.6	0	66\\
66.4	6.4	0	66\\
66.4	6.4	0	66\\
66.4	5.6	0	66\\
nan	nan	nan	66\\
66.4	6.6	0	66\\
66.4	6.6	0	66\\
66.4	7.4	0	66\\
66.4	7.4	0	66\\
66.4	6.6	0	66\\
nan	nan	nan	66\\
66.4	7.6	0	66\\
66.4	7.6	0	66\\
66.4	8.4	0	66\\
66.4	8.4	0	66\\
66.4	7.6	0	66\\
nan	nan	nan	66\\
66.4	8.6	0	66\\
66.4	8.6	0	66\\
66.4	9.4	0	66\\
66.4	9.4	0	66\\
66.4	8.6	0	66\\
nan	nan	nan	66\\
66.4	9.6	0	66\\
66.4	9.6	0	66\\
66.4	10.4	0	66\\
66.4	10.4	0	66\\
66.4	9.6	0	66\\
nan	nan	nan	66\\
66.4	10.6	0	66\\
66.4	10.6	0	66\\
66.4	11.4	0	66\\
66.4	11.4	0	66\\
66.4	10.6	0	66\\
nan	nan	nan	66\\
66.4	11.6	0	66\\
66.4	11.6	0	66\\
66.4	12.4	0	66\\
66.4	12.4	0	66\\
66.4	11.6	0	66\\
nan	nan	nan	66\\
66.4	12.6	0	66\\
66.4	12.6	0	66\\
66.4	13.4	0	66\\
66.4	13.4	0	66\\
66.4	12.6	0	66\\
nan	nan	nan	66\\
66.4	13.6	0	66\\
66.4	13.6	0	66\\
66.4	14.4	0	66\\
66.4	14.4	0	66\\
66.4	13.6	0	66\\
nan	nan	nan	66\\
66.4	14.6	0	66\\
66.4	14.6	0	66\\
66.4	15.4	0	66\\
66.4	15.4	0	66\\
66.4	14.6	0	66\\
nan	nan	nan	66\\
66.4	15.6	0	66\\
66.4	15.6	0	66\\
66.4	16.4	0	66\\
66.4	16.4	0	66\\
66.4	15.6	0	66\\
nan	nan	nan	66\\
66.4	16.6	0	66\\
66.4	16.6	0	66\\
66.4	17.4	0	66\\
66.4	17.4	0	66\\
66.4	16.6	0	66\\
nan	nan	nan	66\\
66.4	17.6	0	66\\
66.4	17.6	0	66\\
66.4	18.4	0	66\\
66.4	18.4	0	66\\
66.4	17.6	0	66\\
nan	nan	nan	66\\
66.4	18.6	0	66\\
66.4	18.6	0	66\\
66.4	19.4	0	66\\
66.4	19.4	0	66\\
66.4	18.6	0	66\\
nan	nan	nan	66\\
66.4	19.6	0	66\\
66.4	19.6	0	66\\
66.4	20.4	0	66\\
66.4	20.4	0	66\\
66.4	19.6	0	66\\
nan	nan	nan	66\\
66.4	20.6	0	66\\
66.4	20.6	0	66\\
66.4	21.4	0	66\\
66.4	21.4	0	66\\
66.4	20.6	0	66\\
nan	nan	nan	66\\
66.4	21.6	0	66\\
66.4	21.6	0	66\\
66.4	22.4	0	66\\
66.4	22.4	0	66\\
66.4	21.6	0	66\\
nan	nan	nan	66\\
66.4	22.6	0	66\\
66.4	22.6	0	66\\
66.4	23.4	0	66\\
66.4	23.4	0	66\\
66.4	22.6	0	66\\
nan	nan	nan	66\\
66.4	23.6	0	66\\
66.4	23.6	0	66\\
66.4	24.4	0	66\\
66.4	24.4	0	66\\
66.4	23.6	0	66\\
nan	nan	nan	66\\
66.4	24.6	0	66\\
66.4	24.6	0	66\\
66.4	25.4	0	66\\
66.4	25.4	0	66\\
66.4	24.6	0	66\\
nan	nan	nan	66\\
66.4	25.6	0	66\\
66.4	25.6	0	66\\
66.4	26.4	0	66\\
66.4	26.4	0	66\\
66.4	25.6	0	66\\
nan	nan	nan	66\\
66.4	26.6	0	66\\
66.4	26.6	0	66\\
66.4	27.4	0	66\\
66.4	27.4	0	66\\
66.4	26.6	0	66\\
nan	nan	nan	66\\
66.4	27.6	0	66\\
66.4	27.6	0	66\\
66.4	28.4	0	66\\
66.4	28.4	0	66\\
66.4	27.6	0	66\\
nan	nan	nan	66\\
66.4	28.6	0	66\\
66.4	28.6	0	66\\
66.4	29.4	0	66\\
66.4	29.4	0	66\\
66.4	28.6	0	66\\
nan	nan	nan	66\\
66.4	29.6	0	66\\
66.4	29.6	0	66\\
66.4	30.4	0	66\\
66.4	30.4	0	66\\
66.4	29.6	0	66\\
nan	nan	nan	66\\
66.4	30.6	0	66\\
66.4	30.6	0	66\\
66.4	31.4	0	66\\
66.4	31.4	0	66\\
66.4	30.6	0	66\\
nan	nan	nan	66\\
66.4	31.6	0	66\\
66.4	31.6	0	66\\
66.4	32.4	0	66\\
66.4	32.4	0	66\\
66.4	31.6	0	66\\
nan	nan	nan	66\\
66.4	32.6	0	66\\
66.4	32.6	0	66\\
66.4	33.4	0	66\\
66.4	33.4	0	66\\
66.4	32.6	0	66\\
nan	nan	nan	66\\
66.4	33.6	0	66\\
66.4	33.6	0	66\\
66.4	34.4	0	66\\
66.4	34.4	0	66\\
66.4	33.6	0	66\\
nan	nan	nan	66\\
66.4	34.6	0	66\\
66.4	34.6	0	66\\
66.4	35.4	0	66\\
66.4	35.4	0	66\\
66.4	34.6	0	66\\
nan	nan	nan	66\\
66.4	35.6	0	66\\
66.4	35.6	0	66\\
66.4	36.4	0	66\\
66.4	36.4	0	66\\
66.4	35.6	0	66\\
nan	nan	nan	66\\
66.4	36.6	0	66\\
66.4	36.6	0	66\\
66.4	37.4	0	66\\
66.4	37.4	0	66\\
66.4	36.6	0	66\\
nan	nan	nan	66\\
66.4	37.6	0	66\\
66.4	37.6	0	66\\
66.4	38.4	0	66\\
66.4	38.4	0	66\\
66.4	37.6	0	66\\
nan	nan	nan	66\\
66.4	38.6	0	66\\
66.4	38.6	0	66\\
66.4	39.4	0	66\\
66.4	39.4	0	66\\
66.4	38.6	0	66\\
nan	nan	nan	66\\
66.4	39.6	0	66\\
66.4	39.6	0	66\\
66.4	40.4	0	66\\
66.4	40.4	0	66\\
66.4	39.6	0	66\\
nan	nan	nan	66\\
66.4	40.6	0	66\\
66.4	40.6	0	66\\
66.4	41.4	0	66\\
66.4	41.4	0	66\\
66.4	40.6	0	66\\
nan	nan	nan	66\\
66.4	41.6	0	66\\
66.4	41.6	0	66\\
66.4	42.4	0	66\\
66.4	42.4	0	66\\
66.4	41.6	0	66\\
nan	nan	nan	66\\
66.4	42.6	0	66\\
66.4	42.6	0	66\\
66.4	43.4	0	66\\
66.4	43.4	0	66\\
66.4	42.6	0	66\\
nan	nan	nan	66\\
66.4	43.6	0	66\\
66.4	43.6	0	66\\
66.4	44.4	0	66\\
66.4	44.4	0	66\\
66.4	43.6	0	66\\
nan	nan	nan	66\\
66.4	44.6	0	66\\
66.4	44.6	0	66\\
66.4	45.4	0	66\\
66.4	45.4	0	66\\
66.4	44.6	0	66\\
nan	nan	nan	66\\
66.4	45.6	0	66\\
66.4	45.6	0	66\\
66.4	46.4	0	66\\
66.4	46.4	0	66\\
66.4	45.6	0	66\\
nan	nan	nan	66\\
66.4	46.6	0	66\\
66.4	46.6	0	66\\
66.4	47.4	0	66\\
66.4	47.4	0	66\\
66.4	46.6	0	66\\
nan	nan	nan	66\\
66.4	47.6	0	66\\
66.4	47.6	0	66\\
66.4	48.4	0	66\\
66.4	48.4	0	66\\
66.4	47.6	0	66\\
nan	nan	nan	66\\
66.4	48.6	0	66\\
66.4	48.6	0	66\\
66.4	49.4	0	66\\
66.4	49.4	0	66\\
66.4	48.6	0	66\\
nan	nan	nan	66\\
66.4	49.6	0	66\\
66.4	49.6	0	66\\
66.4	50.4	0	66\\
66.4	50.4	0	66\\
66.4	49.6	0	66\\
nan	nan	nan	66\\
66.4	50.6	0	66\\
66.4	50.6	0	66\\
66.4	51.4	0	66\\
66.4	51.4	0	66\\
66.4	50.6	0	66\\
nan	nan	nan	66\\
66.4	51.6	0	66\\
66.4	51.6	0	66\\
66.4	52.4	0	66\\
66.4	52.4	0	66\\
66.4	51.6	0	66\\
nan	nan	nan	66\\
66.4	52.6	0	66\\
66.4	52.6	0	66\\
66.4	53.4	0	66\\
66.4	53.4	0	66\\
66.4	52.6	0	66\\
nan	nan	nan	66\\
66.4	53.6	0	66\\
66.4	53.6	0	66\\
66.4	54.4	0	66\\
66.4	54.4	0	66\\
66.4	53.6	0	66\\
nan	nan	nan	66\\
66.4	54.6	0	66\\
66.4	54.6	0	66\\
66.4	55.4	0	66\\
66.4	55.4	0	66\\
66.4	54.6	0	66\\
nan	nan	nan	66\\
66.4	55.6	0	66\\
66.4	55.6	0	66\\
66.4	56.4	0	66\\
66.4	56.4	0	66\\
66.4	55.6	0	66\\
nan	nan	nan	66\\
66.4	56.6	0	66\\
66.4	56.6	0	66\\
66.4	57.4	0	66\\
66.4	57.4	0	66\\
66.4	56.6	0	66\\
nan	nan	nan	66\\
66.4	57.6	0	66\\
66.4	57.6	0	66\\
66.4	58.4	0	66\\
66.4	58.4	0	66\\
66.4	57.6	0	66\\
nan	nan	nan	66\\
66.4	58.6	0	66\\
66.4	58.6	0	66\\
66.4	59.4	0	66\\
66.4	59.4	0	66\\
66.4	58.6	0	66\\
nan	nan	nan	66\\
66.4	59.6	0	66\\
66.4	59.6	0	66\\
66.4	60.4	0	66\\
66.4	60.4	0	66\\
66.4	59.6	0	66\\
nan	nan	nan	66\\
66.4	60.6	0	66\\
66.4	60.6	0	66\\
66.4	61.4	0	66\\
66.4	61.4	0	66\\
66.4	60.6	0	66\\
nan	nan	nan	66\\
66.4	61.6	0	66\\
66.4	61.6	0	66\\
66.4	62.4	0	66\\
66.4	62.4	0	66\\
66.4	61.6	0	66\\
nan	nan	nan	66\\
66.4	62.6	0	66\\
66.4	62.6	0	66\\
66.4	63.4	0	66\\
66.4	63.4	0	66\\
66.4	62.6	0	66\\
nan	nan	nan	66\\
66.4	63.6	0	66\\
66.4	63.6	0	66\\
66.4	64.4	0	66\\
66.4	64.4	0	66\\
66.4	63.6	0	66\\
nan	nan	nan	66\\
66.4	64.6	0	66\\
66.4	64.6	0	66\\
66.4	65.4	0	66\\
66.4	65.4	0	66\\
66.4	64.6	0	66\\
nan	nan	nan	66\\
66.4	65.6	0	66\\
66.4	65.6	0	66\\
66.4	66.4	0	66\\
66.4	66.4	0	66\\
66.4	65.6	0	66\\
nan	nan	nan	66\\
66.4	66.6	0	66\\
66.4	66.6	0	66\\
66.4	67.4	0	66\\
66.4	67.4	0	66\\
66.4	66.6	0	66\\
nan	nan	nan	66\\
66.4	67.6	0	66\\
66.4	67.6	0	66\\
66.4	68.4	0	66\\
66.4	68.4	0	66\\
66.4	67.6	0	66\\
nan	nan	nan	66\\
66.4	68.6	0	66\\
66.4	68.6	0.000539238595103742	66\\
66.4	69.4	0.000539238595103742	66\\
66.4	69.4	0	66\\
66.4	68.6	0	66\\
nan	nan	nan	66\\
66.4	69.6	0	66\\
66.4	69.6	0	66\\
66.4	70.4	0	66\\
66.4	70.4	0	66\\
66.4	69.6	0	66\\
nan	nan	nan	66\\
66.4	70.6	0	66\\
66.4	70.6	0	66\\
66.4	71.4	0	66\\
66.4	71.4	0	66\\
66.4	70.6	0	66\\
nan	nan	nan	66\\
66.4	71.6	0	66\\
66.4	71.6	0	66\\
66.4	72.4	0	66\\
66.4	72.4	0	66\\
66.4	71.6	0	66\\
nan	nan	nan	66\\
66.4	72.6	0	66\\
66.4	72.6	0	66\\
66.4	73.4	0	66\\
66.4	73.4	0	66\\
66.4	72.6	0	66\\
nan	nan	nan	66\\
66.4	73.6	0	66\\
66.4	73.6	0	66\\
66.4	74.4	0	66\\
66.4	74.4	0	66\\
66.4	73.6	0	66\\
nan	nan	nan	66\\
66.4	74.6	0	66\\
66.4	74.6	0	66\\
66.4	75.4	0	66\\
66.4	75.4	0	66\\
66.4	74.6	0	66\\
nan	nan	nan	66\\
66.4	75.6	0	66\\
66.4	75.6	0	66\\
66.4	76.4	0	66\\
66.4	76.4	0	66\\
66.4	75.6	0	66\\
nan	nan	nan	66\\
66.4	76.6	0	66\\
66.4	76.6	0	66\\
66.4	77.4	0	66\\
66.4	77.4	0	66\\
66.4	76.6	0	66\\
nan	nan	nan	66\\
66.4	77.6	0	66\\
66.4	77.6	0	66\\
66.4	78.4	0	66\\
66.4	78.4	0	66\\
66.4	77.6	0	66\\
nan	nan	nan	66\\
66.4	78.6	0	66\\
66.4	78.6	0	66\\
66.4	79.4	0	66\\
66.4	79.4	0	66\\
66.4	78.6	0	66\\
nan	nan	nan	66\\
66.4	79.6	0	66\\
66.4	79.6	0	66\\
66.4	80.4	0	66\\
66.4	80.4	0	66\\
66.4	79.6	0	66\\
nan	nan	nan	66\\
66.4	80.6	0	66\\
66.4	80.6	0	66\\
66.4	81.4	0	66\\
66.4	81.4	0	66\\
66.4	80.6	0	66\\
nan	nan	nan	66\\
66.4	81.6	0	66\\
66.4	81.6	0	66\\
66.4	82.4	0	66\\
66.4	82.4	0	66\\
66.4	81.6	0	66\\
nan	nan	nan	66\\
66.4	82.6	0	66\\
66.4	82.6	0	66\\
66.4	83.4	0	66\\
66.4	83.4	0	66\\
66.4	82.6	0	66\\
nan	nan	nan	66\\
66.4	83.6	0	66\\
66.4	83.6	0	66\\
66.4	84.4	0	66\\
66.4	84.4	0	66\\
66.4	83.6	0	66\\
nan	nan	nan	66\\
66.4	84.6	0	66\\
66.4	84.6	0	66\\
66.4	85.4	0	66\\
66.4	85.4	0	66\\
66.4	84.6	0	66\\
nan	nan	nan	66\\
66.4	85.6	0	66\\
66.4	85.6	0	66\\
66.4	86.4	0	66\\
66.4	86.4	0	66\\
66.4	85.6	0	66\\
nan	nan	nan	66\\
66.4	86.6	0	66\\
66.4	86.6	0	66\\
66.4	87.4	0	66\\
66.4	87.4	0	66\\
66.4	86.6	0	66\\
nan	nan	nan	66\\
66.4	87.6	0	66\\
66.4	87.6	0	66\\
66.4	88.4	0	66\\
66.4	88.4	0	66\\
66.4	87.6	0	66\\
nan	nan	nan	66\\
66.4	88.6	0	66\\
66.4	88.6	0	66\\
66.4	89.4	0	66\\
66.4	89.4	0	66\\
66.4	88.6	0	66\\
nan	nan	nan	66\\
66.4	89.6	0	66\\
66.4	89.6	0	66\\
66.4	90.4	0	66\\
66.4	90.4	0	66\\
66.4	89.6	0	66\\
nan	nan	nan	66\\
66.4	90.6	0	66\\
66.4	90.6	0	66\\
66.4	91.4	0	66\\
66.4	91.4	0	66\\
66.4	90.6	0	66\\
nan	nan	nan	66\\
66.4	91.6	0	66\\
66.4	91.6	0	66\\
66.4	92.4	0	66\\
66.4	92.4	0	66\\
66.4	91.6	0	66\\
nan	nan	nan	66\\
66.4	92.6	0	66\\
66.4	92.6	0	66\\
66.4	93.4	0	66\\
66.4	93.4	0	66\\
66.4	92.6	0	66\\
nan	nan	nan	66\\
66.4	93.6	0	66\\
66.4	93.6	0	66\\
66.4	94.4	0	66\\
66.4	94.4	0	66\\
66.4	93.6	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	0.6	0	66\\
66.4	1.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	1.6	0	66\\
66.4	2.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	2.6	0	66\\
66.4	3.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	3.6	0	66\\
66.4	4.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	4.6	0	66\\
66.4	5.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	5.6	0	66\\
66.4	6.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	6.6	0	66\\
66.4	7.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	7.6	0	66\\
66.4	8.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	8.6	0	66\\
66.4	9.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	9.6	0	66\\
66.4	10.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	10.6	0	66\\
66.4	11.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	11.6	0	66\\
66.4	12.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	12.6	0	66\\
66.4	13.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	13.6	0	66\\
66.4	14.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	14.6	0	66\\
66.4	15.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	15.6	0	66\\
66.4	16.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	16.6	0	66\\
66.4	17.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	17.6	0	66\\
66.4	18.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	18.6	0	66\\
66.4	19.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	19.6	0	66\\
66.4	20.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	20.6	0	66\\
66.4	21.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	21.6	0	66\\
66.4	22.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	22.6	0	66\\
66.4	23.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	23.6	0	66\\
66.4	24.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	24.6	0	66\\
66.4	25.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	25.6	0	66\\
66.4	26.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	26.6	0	66\\
66.4	27.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	27.6	0	66\\
66.4	28.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	28.6	0	66\\
66.4	29.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	29.6	0	66\\
66.4	30.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	30.6	0	66\\
66.4	31.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	31.6	0	66\\
66.4	32.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	32.6	0	66\\
66.4	33.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	33.6	0	66\\
66.4	34.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	34.6	0	66\\
66.4	35.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	35.6	0	66\\
66.4	36.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	36.6	0	66\\
66.4	37.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	37.6	0	66\\
66.4	38.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	38.6	0	66\\
66.4	39.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	39.6	0	66\\
66.4	40.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	40.6	0	66\\
66.4	41.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	41.6	0	66\\
66.4	42.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	42.6	0	66\\
66.4	43.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	43.6	0	66\\
66.4	44.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	44.6	0	66\\
66.4	45.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	45.6	0	66\\
66.4	46.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	46.6	0	66\\
66.4	47.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	47.6	0	66\\
66.4	48.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	48.6	0	66\\
66.4	49.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	49.6	0	66\\
66.4	50.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	50.6	0	66\\
66.4	51.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	51.6	0	66\\
66.4	52.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	52.6	0	66\\
66.4	53.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	53.6	0	66\\
66.4	54.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	54.6	0	66\\
66.4	55.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	55.6	0	66\\
66.4	56.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	56.6	0	66\\
66.4	57.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	57.6	0	66\\
66.4	58.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	58.6	0	66\\
66.4	59.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	59.6	0	66\\
66.4	60.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	60.6	0	66\\
66.4	61.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	61.6	0	66\\
66.4	62.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	62.6	0	66\\
66.4	63.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	63.6	0	66\\
66.4	64.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	64.6	0	66\\
66.4	65.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	65.6	0	66\\
66.4	66.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	66.6	0	66\\
66.4	67.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	67.6	0	66\\
66.4	68.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	68.6	0	66\\
66.4	69.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	69.6	0	66\\
66.4	70.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	70.6	0	66\\
66.4	71.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	71.6	0	66\\
66.4	72.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	72.6	0	66\\
66.4	73.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	73.6	0	66\\
66.4	74.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	74.6	0	66\\
66.4	75.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	75.6	0	66\\
66.4	76.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	76.6	0	66\\
66.4	77.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	77.6	0	66\\
66.4	78.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	78.6	0	66\\
66.4	79.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	79.6	0	66\\
66.4	80.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	80.6	0	66\\
66.4	81.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	81.6	0	66\\
66.4	82.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	82.6	0	66\\
66.4	83.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	83.6	0	66\\
66.4	84.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	84.6	0	66\\
66.4	85.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	85.6	0	66\\
66.4	86.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	86.6	0	66\\
66.4	87.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	87.6	0	66\\
66.4	88.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	88.6	0	66\\
66.4	89.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	89.6	0	66\\
66.4	90.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	90.6	0	66\\
66.4	91.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	91.6	0	66\\
66.4	92.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	92.6	0	66\\
66.4	93.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
66.4	93.6	0	66\\
66.4	94.4	0	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
nan	nan	nan	66\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	67\\
66.6	0.6	0	67\\
66.6	1.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	1.6	0	67\\
66.6	2.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	2.6	0	67\\
66.6	3.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	3.6	0	67\\
66.6	4.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	4.6	0	67\\
66.6	5.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	5.6	0	67\\
66.6	6.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	6.6	0	67\\
66.6	7.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	7.6	0	67\\
66.6	8.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	8.6	0	67\\
66.6	9.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	9.6	0	67\\
66.6	10.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	10.6	0	67\\
66.6	11.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	11.6	0	67\\
66.6	12.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	12.6	0	67\\
66.6	13.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	13.6	0	67\\
66.6	14.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	14.6	0	67\\
66.6	15.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	15.6	0	67\\
66.6	16.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	16.6	0	67\\
66.6	17.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	17.6	0	67\\
66.6	18.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	18.6	0	67\\
66.6	19.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	19.6	0	67\\
66.6	20.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	20.6	0	67\\
66.6	21.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	21.6	0	67\\
66.6	22.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	22.6	0	67\\
66.6	23.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	23.6	0	67\\
66.6	24.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	24.6	0	67\\
66.6	25.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	25.6	0	67\\
66.6	26.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	26.6	0	67\\
66.6	27.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	27.6	0	67\\
66.6	28.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	28.6	0	67\\
66.6	29.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	29.6	0	67\\
66.6	30.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	30.6	0	67\\
66.6	31.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	31.6	0	67\\
66.6	32.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	32.6	0	67\\
66.6	33.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	33.6	0	67\\
66.6	34.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	34.6	0	67\\
66.6	35.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	35.6	0	67\\
66.6	36.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	36.6	0	67\\
66.6	37.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	37.6	0	67\\
66.6	38.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	38.6	0	67\\
66.6	39.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	39.6	0	67\\
66.6	40.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	40.6	0	67\\
66.6	41.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	41.6	0	67\\
66.6	42.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	42.6	0	67\\
66.6	43.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	43.6	0	67\\
66.6	44.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	44.6	0	67\\
66.6	45.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	45.6	0	67\\
66.6	46.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	46.6	0	67\\
66.6	47.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	47.6	0	67\\
66.6	48.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	48.6	0	67\\
66.6	49.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	49.6	0	67\\
66.6	50.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	50.6	0	67\\
66.6	51.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	51.6	0	67\\
66.6	52.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	52.6	0	67\\
66.6	53.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	53.6	0	67\\
66.6	54.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	54.6	0	67\\
66.6	55.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	55.6	0	67\\
66.6	56.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	56.6	0	67\\
66.6	57.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	57.6	0	67\\
66.6	58.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	58.6	0	67\\
66.6	59.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	59.6	0	67\\
66.6	60.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	60.6	0	67\\
66.6	61.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	61.6	0	67\\
66.6	62.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	62.6	0	67\\
66.6	63.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	63.6	0	67\\
66.6	64.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	64.6	0	67\\
66.6	65.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	65.6	0	67\\
66.6	66.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	66.6	0	67\\
66.6	67.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	67.6	0	67\\
66.6	68.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	68.6	0	67\\
66.6	69.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	69.6	0	67\\
66.6	70.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	70.6	0	67\\
66.6	71.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	71.6	0	67\\
66.6	72.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	72.6	0	67\\
66.6	73.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	73.6	0	67\\
66.6	74.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	74.6	0	67\\
66.6	75.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	75.6	0	67\\
66.6	76.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	76.6	0	67\\
66.6	77.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	77.6	0	67\\
66.6	78.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	78.6	0	67\\
66.6	79.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	79.6	0	67\\
66.6	80.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	80.6	0	67\\
66.6	81.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	81.6	0	67\\
66.6	82.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	82.6	0	67\\
66.6	83.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	83.6	0	67\\
66.6	84.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	84.6	0	67\\
66.6	85.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	85.6	0	67\\
66.6	86.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	86.6	0	67\\
66.6	87.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	87.6	0	67\\
66.6	88.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	88.6	0	67\\
66.6	89.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	89.6	0	67\\
66.6	90.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	90.6	0	67\\
66.6	91.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	91.6	0	67\\
66.6	92.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	92.6	0	67\\
66.6	93.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	93.6	0	67\\
66.6	94.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
66.6	0.6	0	67\\
66.6	0.6	0	67\\
66.6	1.4	0	67\\
66.6	1.4	0	67\\
66.6	0.6	0	67\\
nan	nan	nan	67\\
66.6	1.6	0	67\\
66.6	1.6	0	67\\
66.6	2.4	0	67\\
66.6	2.4	0	67\\
66.6	1.6	0	67\\
nan	nan	nan	67\\
66.6	2.6	0	67\\
66.6	2.6	0	67\\
66.6	3.4	0	67\\
66.6	3.4	0	67\\
66.6	2.6	0	67\\
nan	nan	nan	67\\
66.6	3.6	0	67\\
66.6	3.6	0	67\\
66.6	4.4	0	67\\
66.6	4.4	0	67\\
66.6	3.6	0	67\\
nan	nan	nan	67\\
66.6	4.6	0	67\\
66.6	4.6	0	67\\
66.6	5.4	0	67\\
66.6	5.4	0	67\\
66.6	4.6	0	67\\
nan	nan	nan	67\\
66.6	5.6	0	67\\
66.6	5.6	0	67\\
66.6	6.4	0	67\\
66.6	6.4	0	67\\
66.6	5.6	0	67\\
nan	nan	nan	67\\
66.6	6.6	0	67\\
66.6	6.6	0	67\\
66.6	7.4	0	67\\
66.6	7.4	0	67\\
66.6	6.6	0	67\\
nan	nan	nan	67\\
66.6	7.6	0	67\\
66.6	7.6	0	67\\
66.6	8.4	0	67\\
66.6	8.4	0	67\\
66.6	7.6	0	67\\
nan	nan	nan	67\\
66.6	8.6	0	67\\
66.6	8.6	0	67\\
66.6	9.4	0	67\\
66.6	9.4	0	67\\
66.6	8.6	0	67\\
nan	nan	nan	67\\
66.6	9.6	0	67\\
66.6	9.6	0	67\\
66.6	10.4	0	67\\
66.6	10.4	0	67\\
66.6	9.6	0	67\\
nan	nan	nan	67\\
66.6	10.6	0	67\\
66.6	10.6	0	67\\
66.6	11.4	0	67\\
66.6	11.4	0	67\\
66.6	10.6	0	67\\
nan	nan	nan	67\\
66.6	11.6	0	67\\
66.6	11.6	0	67\\
66.6	12.4	0	67\\
66.6	12.4	0	67\\
66.6	11.6	0	67\\
nan	nan	nan	67\\
66.6	12.6	0	67\\
66.6	12.6	0	67\\
66.6	13.4	0	67\\
66.6	13.4	0	67\\
66.6	12.6	0	67\\
nan	nan	nan	67\\
66.6	13.6	0	67\\
66.6	13.6	0	67\\
66.6	14.4	0	67\\
66.6	14.4	0	67\\
66.6	13.6	0	67\\
nan	nan	nan	67\\
66.6	14.6	0	67\\
66.6	14.6	0	67\\
66.6	15.4	0	67\\
66.6	15.4	0	67\\
66.6	14.6	0	67\\
nan	nan	nan	67\\
66.6	15.6	0	67\\
66.6	15.6	0	67\\
66.6	16.4	0	67\\
66.6	16.4	0	67\\
66.6	15.6	0	67\\
nan	nan	nan	67\\
66.6	16.6	0	67\\
66.6	16.6	0	67\\
66.6	17.4	0	67\\
66.6	17.4	0	67\\
66.6	16.6	0	67\\
nan	nan	nan	67\\
66.6	17.6	0	67\\
66.6	17.6	0	67\\
66.6	18.4	0	67\\
66.6	18.4	0	67\\
66.6	17.6	0	67\\
nan	nan	nan	67\\
66.6	18.6	0	67\\
66.6	18.6	0	67\\
66.6	19.4	0	67\\
66.6	19.4	0	67\\
66.6	18.6	0	67\\
nan	nan	nan	67\\
66.6	19.6	0	67\\
66.6	19.6	0	67\\
66.6	20.4	0	67\\
66.6	20.4	0	67\\
66.6	19.6	0	67\\
nan	nan	nan	67\\
66.6	20.6	0	67\\
66.6	20.6	0	67\\
66.6	21.4	0	67\\
66.6	21.4	0	67\\
66.6	20.6	0	67\\
nan	nan	nan	67\\
66.6	21.6	0	67\\
66.6	21.6	0	67\\
66.6	22.4	0	67\\
66.6	22.4	0	67\\
66.6	21.6	0	67\\
nan	nan	nan	67\\
66.6	22.6	0	67\\
66.6	22.6	0	67\\
66.6	23.4	0	67\\
66.6	23.4	0	67\\
66.6	22.6	0	67\\
nan	nan	nan	67\\
66.6	23.6	0	67\\
66.6	23.6	0	67\\
66.6	24.4	0	67\\
66.6	24.4	0	67\\
66.6	23.6	0	67\\
nan	nan	nan	67\\
66.6	24.6	0	67\\
66.6	24.6	0	67\\
66.6	25.4	0	67\\
66.6	25.4	0	67\\
66.6	24.6	0	67\\
nan	nan	nan	67\\
66.6	25.6	0	67\\
66.6	25.6	0	67\\
66.6	26.4	0	67\\
66.6	26.4	0	67\\
66.6	25.6	0	67\\
nan	nan	nan	67\\
66.6	26.6	0	67\\
66.6	26.6	0	67\\
66.6	27.4	0	67\\
66.6	27.4	0	67\\
66.6	26.6	0	67\\
nan	nan	nan	67\\
66.6	27.6	0	67\\
66.6	27.6	0	67\\
66.6	28.4	0	67\\
66.6	28.4	0	67\\
66.6	27.6	0	67\\
nan	nan	nan	67\\
66.6	28.6	0	67\\
66.6	28.6	0	67\\
66.6	29.4	0	67\\
66.6	29.4	0	67\\
66.6	28.6	0	67\\
nan	nan	nan	67\\
66.6	29.6	0	67\\
66.6	29.6	0	67\\
66.6	30.4	0	67\\
66.6	30.4	0	67\\
66.6	29.6	0	67\\
nan	nan	nan	67\\
66.6	30.6	0	67\\
66.6	30.6	0	67\\
66.6	31.4	0	67\\
66.6	31.4	0	67\\
66.6	30.6	0	67\\
nan	nan	nan	67\\
66.6	31.6	0	67\\
66.6	31.6	0	67\\
66.6	32.4	0	67\\
66.6	32.4	0	67\\
66.6	31.6	0	67\\
nan	nan	nan	67\\
66.6	32.6	0	67\\
66.6	32.6	0	67\\
66.6	33.4	0	67\\
66.6	33.4	0	67\\
66.6	32.6	0	67\\
nan	nan	nan	67\\
66.6	33.6	0	67\\
66.6	33.6	0	67\\
66.6	34.4	0	67\\
66.6	34.4	0	67\\
66.6	33.6	0	67\\
nan	nan	nan	67\\
66.6	34.6	0	67\\
66.6	34.6	0	67\\
66.6	35.4	0	67\\
66.6	35.4	0	67\\
66.6	34.6	0	67\\
nan	nan	nan	67\\
66.6	35.6	0	67\\
66.6	35.6	0	67\\
66.6	36.4	0	67\\
66.6	36.4	0	67\\
66.6	35.6	0	67\\
nan	nan	nan	67\\
66.6	36.6	0	67\\
66.6	36.6	0	67\\
66.6	37.4	0	67\\
66.6	37.4	0	67\\
66.6	36.6	0	67\\
nan	nan	nan	67\\
66.6	37.6	0	67\\
66.6	37.6	0	67\\
66.6	38.4	0	67\\
66.6	38.4	0	67\\
66.6	37.6	0	67\\
nan	nan	nan	67\\
66.6	38.6	0	67\\
66.6	38.6	0	67\\
66.6	39.4	0	67\\
66.6	39.4	0	67\\
66.6	38.6	0	67\\
nan	nan	nan	67\\
66.6	39.6	0	67\\
66.6	39.6	0	67\\
66.6	40.4	0	67\\
66.6	40.4	0	67\\
66.6	39.6	0	67\\
nan	nan	nan	67\\
66.6	40.6	0	67\\
66.6	40.6	0	67\\
66.6	41.4	0	67\\
66.6	41.4	0	67\\
66.6	40.6	0	67\\
nan	nan	nan	67\\
66.6	41.6	0	67\\
66.6	41.6	0	67\\
66.6	42.4	0	67\\
66.6	42.4	0	67\\
66.6	41.6	0	67\\
nan	nan	nan	67\\
66.6	42.6	0	67\\
66.6	42.6	0	67\\
66.6	43.4	0	67\\
66.6	43.4	0	67\\
66.6	42.6	0	67\\
nan	nan	nan	67\\
66.6	43.6	0	67\\
66.6	43.6	0	67\\
66.6	44.4	0	67\\
66.6	44.4	0	67\\
66.6	43.6	0	67\\
nan	nan	nan	67\\
66.6	44.6	0	67\\
66.6	44.6	0	67\\
66.6	45.4	0	67\\
66.6	45.4	0	67\\
66.6	44.6	0	67\\
nan	nan	nan	67\\
66.6	45.6	0	67\\
66.6	45.6	0	67\\
66.6	46.4	0	67\\
66.6	46.4	0	67\\
66.6	45.6	0	67\\
nan	nan	nan	67\\
66.6	46.6	0	67\\
66.6	46.6	0	67\\
66.6	47.4	0	67\\
66.6	47.4	0	67\\
66.6	46.6	0	67\\
nan	nan	nan	67\\
66.6	47.6	0	67\\
66.6	47.6	0	67\\
66.6	48.4	0	67\\
66.6	48.4	0	67\\
66.6	47.6	0	67\\
nan	nan	nan	67\\
66.6	48.6	0	67\\
66.6	48.6	0	67\\
66.6	49.4	0	67\\
66.6	49.4	0	67\\
66.6	48.6	0	67\\
nan	nan	nan	67\\
66.6	49.6	0	67\\
66.6	49.6	0	67\\
66.6	50.4	0	67\\
66.6	50.4	0	67\\
66.6	49.6	0	67\\
nan	nan	nan	67\\
66.6	50.6	0	67\\
66.6	50.6	0	67\\
66.6	51.4	0	67\\
66.6	51.4	0	67\\
66.6	50.6	0	67\\
nan	nan	nan	67\\
66.6	51.6	0	67\\
66.6	51.6	0	67\\
66.6	52.4	0	67\\
66.6	52.4	0	67\\
66.6	51.6	0	67\\
nan	nan	nan	67\\
66.6	52.6	0	67\\
66.6	52.6	0	67\\
66.6	53.4	0	67\\
66.6	53.4	0	67\\
66.6	52.6	0	67\\
nan	nan	nan	67\\
66.6	53.6	0	67\\
66.6	53.6	0	67\\
66.6	54.4	0	67\\
66.6	54.4	0	67\\
66.6	53.6	0	67\\
nan	nan	nan	67\\
66.6	54.6	0	67\\
66.6	54.6	0	67\\
66.6	55.4	0	67\\
66.6	55.4	0	67\\
66.6	54.6	0	67\\
nan	nan	nan	67\\
66.6	55.6	0	67\\
66.6	55.6	0	67\\
66.6	56.4	0	67\\
66.6	56.4	0	67\\
66.6	55.6	0	67\\
nan	nan	nan	67\\
66.6	56.6	0	67\\
66.6	56.6	0	67\\
66.6	57.4	0	67\\
66.6	57.4	0	67\\
66.6	56.6	0	67\\
nan	nan	nan	67\\
66.6	57.6	0	67\\
66.6	57.6	0	67\\
66.6	58.4	0	67\\
66.6	58.4	0	67\\
66.6	57.6	0	67\\
nan	nan	nan	67\\
66.6	58.6	0	67\\
66.6	58.6	0	67\\
66.6	59.4	0	67\\
66.6	59.4	0	67\\
66.6	58.6	0	67\\
nan	nan	nan	67\\
66.6	59.6	0	67\\
66.6	59.6	0	67\\
66.6	60.4	0	67\\
66.6	60.4	0	67\\
66.6	59.6	0	67\\
nan	nan	nan	67\\
66.6	60.6	0	67\\
66.6	60.6	0	67\\
66.6	61.4	0	67\\
66.6	61.4	0	67\\
66.6	60.6	0	67\\
nan	nan	nan	67\\
66.6	61.6	0	67\\
66.6	61.6	0	67\\
66.6	62.4	0	67\\
66.6	62.4	0	67\\
66.6	61.6	0	67\\
nan	nan	nan	67\\
66.6	62.6	0	67\\
66.6	62.6	0	67\\
66.6	63.4	0	67\\
66.6	63.4	0	67\\
66.6	62.6	0	67\\
nan	nan	nan	67\\
66.6	63.6	0	67\\
66.6	63.6	0	67\\
66.6	64.4	0	67\\
66.6	64.4	0	67\\
66.6	63.6	0	67\\
nan	nan	nan	67\\
66.6	64.6	0	67\\
66.6	64.6	0	67\\
66.6	65.4	0	67\\
66.6	65.4	0	67\\
66.6	64.6	0	67\\
nan	nan	nan	67\\
66.6	65.6	0	67\\
66.6	65.6	0	67\\
66.6	66.4	0	67\\
66.6	66.4	0	67\\
66.6	65.6	0	67\\
nan	nan	nan	67\\
66.6	66.6	0	67\\
66.6	66.6	0	67\\
66.6	67.4	0	67\\
66.6	67.4	0	67\\
66.6	66.6	0	67\\
nan	nan	nan	67\\
66.6	67.6	0	67\\
66.6	67.6	0	67\\
66.6	68.4	0	67\\
66.6	68.4	0	67\\
66.6	67.6	0	67\\
nan	nan	nan	67\\
66.6	68.6	0	67\\
66.6	68.6	0.000107847719020726	67\\
66.6	69.4	0.000107847719020726	67\\
66.6	69.4	0	67\\
66.6	68.6	0	67\\
nan	nan	nan	67\\
66.6	69.6	0	67\\
66.6	69.6	0	67\\
66.6	70.4	0	67\\
66.6	70.4	0	67\\
66.6	69.6	0	67\\
nan	nan	nan	67\\
66.6	70.6	0	67\\
66.6	70.6	0	67\\
66.6	71.4	0	67\\
66.6	71.4	0	67\\
66.6	70.6	0	67\\
nan	nan	nan	67\\
66.6	71.6	0	67\\
66.6	71.6	0	67\\
66.6	72.4	0	67\\
66.6	72.4	0	67\\
66.6	71.6	0	67\\
nan	nan	nan	67\\
66.6	72.6	0	67\\
66.6	72.6	0	67\\
66.6	73.4	0	67\\
66.6	73.4	0	67\\
66.6	72.6	0	67\\
nan	nan	nan	67\\
66.6	73.6	0	67\\
66.6	73.6	0	67\\
66.6	74.4	0	67\\
66.6	74.4	0	67\\
66.6	73.6	0	67\\
nan	nan	nan	67\\
66.6	74.6	0	67\\
66.6	74.6	0	67\\
66.6	75.4	0	67\\
66.6	75.4	0	67\\
66.6	74.6	0	67\\
nan	nan	nan	67\\
66.6	75.6	0	67\\
66.6	75.6	0	67\\
66.6	76.4	0	67\\
66.6	76.4	0	67\\
66.6	75.6	0	67\\
nan	nan	nan	67\\
66.6	76.6	0	67\\
66.6	76.6	0	67\\
66.6	77.4	0	67\\
66.6	77.4	0	67\\
66.6	76.6	0	67\\
nan	nan	nan	67\\
66.6	77.6	0	67\\
66.6	77.6	0	67\\
66.6	78.4	0	67\\
66.6	78.4	0	67\\
66.6	77.6	0	67\\
nan	nan	nan	67\\
66.6	78.6	0	67\\
66.6	78.6	0	67\\
66.6	79.4	0	67\\
66.6	79.4	0	67\\
66.6	78.6	0	67\\
nan	nan	nan	67\\
66.6	79.6	0	67\\
66.6	79.6	0	67\\
66.6	80.4	0	67\\
66.6	80.4	0	67\\
66.6	79.6	0	67\\
nan	nan	nan	67\\
66.6	80.6	0	67\\
66.6	80.6	0	67\\
66.6	81.4	0	67\\
66.6	81.4	0	67\\
66.6	80.6	0	67\\
nan	nan	nan	67\\
66.6	81.6	0	67\\
66.6	81.6	0	67\\
66.6	82.4	0	67\\
66.6	82.4	0	67\\
66.6	81.6	0	67\\
nan	nan	nan	67\\
66.6	82.6	0	67\\
66.6	82.6	0	67\\
66.6	83.4	0	67\\
66.6	83.4	0	67\\
66.6	82.6	0	67\\
nan	nan	nan	67\\
66.6	83.6	0	67\\
66.6	83.6	0	67\\
66.6	84.4	0	67\\
66.6	84.4	0	67\\
66.6	83.6	0	67\\
nan	nan	nan	67\\
66.6	84.6	0	67\\
66.6	84.6	0	67\\
66.6	85.4	0	67\\
66.6	85.4	0	67\\
66.6	84.6	0	67\\
nan	nan	nan	67\\
66.6	85.6	0	67\\
66.6	85.6	0	67\\
66.6	86.4	0	67\\
66.6	86.4	0	67\\
66.6	85.6	0	67\\
nan	nan	nan	67\\
66.6	86.6	0	67\\
66.6	86.6	0	67\\
66.6	87.4	0	67\\
66.6	87.4	0	67\\
66.6	86.6	0	67\\
nan	nan	nan	67\\
66.6	87.6	0	67\\
66.6	87.6	0	67\\
66.6	88.4	0	67\\
66.6	88.4	0	67\\
66.6	87.6	0	67\\
nan	nan	nan	67\\
66.6	88.6	0	67\\
66.6	88.6	0	67\\
66.6	89.4	0	67\\
66.6	89.4	0	67\\
66.6	88.6	0	67\\
nan	nan	nan	67\\
66.6	89.6	0	67\\
66.6	89.6	0	67\\
66.6	90.4	0	67\\
66.6	90.4	0	67\\
66.6	89.6	0	67\\
nan	nan	nan	67\\
66.6	90.6	0	67\\
66.6	90.6	0	67\\
66.6	91.4	0	67\\
66.6	91.4	0	67\\
66.6	90.6	0	67\\
nan	nan	nan	67\\
66.6	91.6	0	67\\
66.6	91.6	0	67\\
66.6	92.4	0	67\\
66.6	92.4	0	67\\
66.6	91.6	0	67\\
nan	nan	nan	67\\
66.6	92.6	0	67\\
66.6	92.6	0	67\\
66.6	93.4	0	67\\
66.6	93.4	0	67\\
66.6	92.6	0	67\\
nan	nan	nan	67\\
66.6	93.6	0	67\\
66.6	93.6	0	67\\
66.6	94.4	0	67\\
66.6	94.4	0	67\\
66.6	93.6	0	67\\
nan	nan	nan	67\\
67.4	0.6	0	67\\
67.4	0.6	0	67\\
67.4	1.4	0	67\\
67.4	1.4	0	67\\
67.4	0.6	0	67\\
nan	nan	nan	67\\
67.4	1.6	0	67\\
67.4	1.6	0	67\\
67.4	2.4	0	67\\
67.4	2.4	0	67\\
67.4	1.6	0	67\\
nan	nan	nan	67\\
67.4	2.6	0	67\\
67.4	2.6	0	67\\
67.4	3.4	0	67\\
67.4	3.4	0	67\\
67.4	2.6	0	67\\
nan	nan	nan	67\\
67.4	3.6	0	67\\
67.4	3.6	0	67\\
67.4	4.4	0	67\\
67.4	4.4	0	67\\
67.4	3.6	0	67\\
nan	nan	nan	67\\
67.4	4.6	0	67\\
67.4	4.6	0	67\\
67.4	5.4	0	67\\
67.4	5.4	0	67\\
67.4	4.6	0	67\\
nan	nan	nan	67\\
67.4	5.6	0	67\\
67.4	5.6	0	67\\
67.4	6.4	0	67\\
67.4	6.4	0	67\\
67.4	5.6	0	67\\
nan	nan	nan	67\\
67.4	6.6	0	67\\
67.4	6.6	0	67\\
67.4	7.4	0	67\\
67.4	7.4	0	67\\
67.4	6.6	0	67\\
nan	nan	nan	67\\
67.4	7.6	0	67\\
67.4	7.6	0	67\\
67.4	8.4	0	67\\
67.4	8.4	0	67\\
67.4	7.6	0	67\\
nan	nan	nan	67\\
67.4	8.6	0	67\\
67.4	8.6	0	67\\
67.4	9.4	0	67\\
67.4	9.4	0	67\\
67.4	8.6	0	67\\
nan	nan	nan	67\\
67.4	9.6	0	67\\
67.4	9.6	0	67\\
67.4	10.4	0	67\\
67.4	10.4	0	67\\
67.4	9.6	0	67\\
nan	nan	nan	67\\
67.4	10.6	0	67\\
67.4	10.6	0	67\\
67.4	11.4	0	67\\
67.4	11.4	0	67\\
67.4	10.6	0	67\\
nan	nan	nan	67\\
67.4	11.6	0	67\\
67.4	11.6	0	67\\
67.4	12.4	0	67\\
67.4	12.4	0	67\\
67.4	11.6	0	67\\
nan	nan	nan	67\\
67.4	12.6	0	67\\
67.4	12.6	0	67\\
67.4	13.4	0	67\\
67.4	13.4	0	67\\
67.4	12.6	0	67\\
nan	nan	nan	67\\
67.4	13.6	0	67\\
67.4	13.6	0	67\\
67.4	14.4	0	67\\
67.4	14.4	0	67\\
67.4	13.6	0	67\\
nan	nan	nan	67\\
67.4	14.6	0	67\\
67.4	14.6	0	67\\
67.4	15.4	0	67\\
67.4	15.4	0	67\\
67.4	14.6	0	67\\
nan	nan	nan	67\\
67.4	15.6	0	67\\
67.4	15.6	0	67\\
67.4	16.4	0	67\\
67.4	16.4	0	67\\
67.4	15.6	0	67\\
nan	nan	nan	67\\
67.4	16.6	0	67\\
67.4	16.6	0	67\\
67.4	17.4	0	67\\
67.4	17.4	0	67\\
67.4	16.6	0	67\\
nan	nan	nan	67\\
67.4	17.6	0	67\\
67.4	17.6	0	67\\
67.4	18.4	0	67\\
67.4	18.4	0	67\\
67.4	17.6	0	67\\
nan	nan	nan	67\\
67.4	18.6	0	67\\
67.4	18.6	0	67\\
67.4	19.4	0	67\\
67.4	19.4	0	67\\
67.4	18.6	0	67\\
nan	nan	nan	67\\
67.4	19.6	0	67\\
67.4	19.6	0	67\\
67.4	20.4	0	67\\
67.4	20.4	0	67\\
67.4	19.6	0	67\\
nan	nan	nan	67\\
67.4	20.6	0	67\\
67.4	20.6	0	67\\
67.4	21.4	0	67\\
67.4	21.4	0	67\\
67.4	20.6	0	67\\
nan	nan	nan	67\\
67.4	21.6	0	67\\
67.4	21.6	0	67\\
67.4	22.4	0	67\\
67.4	22.4	0	67\\
67.4	21.6	0	67\\
nan	nan	nan	67\\
67.4	22.6	0	67\\
67.4	22.6	0	67\\
67.4	23.4	0	67\\
67.4	23.4	0	67\\
67.4	22.6	0	67\\
nan	nan	nan	67\\
67.4	23.6	0	67\\
67.4	23.6	0	67\\
67.4	24.4	0	67\\
67.4	24.4	0	67\\
67.4	23.6	0	67\\
nan	nan	nan	67\\
67.4	24.6	0	67\\
67.4	24.6	0	67\\
67.4	25.4	0	67\\
67.4	25.4	0	67\\
67.4	24.6	0	67\\
nan	nan	nan	67\\
67.4	25.6	0	67\\
67.4	25.6	0	67\\
67.4	26.4	0	67\\
67.4	26.4	0	67\\
67.4	25.6	0	67\\
nan	nan	nan	67\\
67.4	26.6	0	67\\
67.4	26.6	0	67\\
67.4	27.4	0	67\\
67.4	27.4	0	67\\
67.4	26.6	0	67\\
nan	nan	nan	67\\
67.4	27.6	0	67\\
67.4	27.6	0	67\\
67.4	28.4	0	67\\
67.4	28.4	0	67\\
67.4	27.6	0	67\\
nan	nan	nan	67\\
67.4	28.6	0	67\\
67.4	28.6	0	67\\
67.4	29.4	0	67\\
67.4	29.4	0	67\\
67.4	28.6	0	67\\
nan	nan	nan	67\\
67.4	29.6	0	67\\
67.4	29.6	0	67\\
67.4	30.4	0	67\\
67.4	30.4	0	67\\
67.4	29.6	0	67\\
nan	nan	nan	67\\
67.4	30.6	0	67\\
67.4	30.6	0	67\\
67.4	31.4	0	67\\
67.4	31.4	0	67\\
67.4	30.6	0	67\\
nan	nan	nan	67\\
67.4	31.6	0	67\\
67.4	31.6	0	67\\
67.4	32.4	0	67\\
67.4	32.4	0	67\\
67.4	31.6	0	67\\
nan	nan	nan	67\\
67.4	32.6	0	67\\
67.4	32.6	0	67\\
67.4	33.4	0	67\\
67.4	33.4	0	67\\
67.4	32.6	0	67\\
nan	nan	nan	67\\
67.4	33.6	0	67\\
67.4	33.6	0	67\\
67.4	34.4	0	67\\
67.4	34.4	0	67\\
67.4	33.6	0	67\\
nan	nan	nan	67\\
67.4	34.6	0	67\\
67.4	34.6	0	67\\
67.4	35.4	0	67\\
67.4	35.4	0	67\\
67.4	34.6	0	67\\
nan	nan	nan	67\\
67.4	35.6	0	67\\
67.4	35.6	0	67\\
67.4	36.4	0	67\\
67.4	36.4	0	67\\
67.4	35.6	0	67\\
nan	nan	nan	67\\
67.4	36.6	0	67\\
67.4	36.6	0	67\\
67.4	37.4	0	67\\
67.4	37.4	0	67\\
67.4	36.6	0	67\\
nan	nan	nan	67\\
67.4	37.6	0	67\\
67.4	37.6	0	67\\
67.4	38.4	0	67\\
67.4	38.4	0	67\\
67.4	37.6	0	67\\
nan	nan	nan	67\\
67.4	38.6	0	67\\
67.4	38.6	0	67\\
67.4	39.4	0	67\\
67.4	39.4	0	67\\
67.4	38.6	0	67\\
nan	nan	nan	67\\
67.4	39.6	0	67\\
67.4	39.6	0	67\\
67.4	40.4	0	67\\
67.4	40.4	0	67\\
67.4	39.6	0	67\\
nan	nan	nan	67\\
67.4	40.6	0	67\\
67.4	40.6	0	67\\
67.4	41.4	0	67\\
67.4	41.4	0	67\\
67.4	40.6	0	67\\
nan	nan	nan	67\\
67.4	41.6	0	67\\
67.4	41.6	0	67\\
67.4	42.4	0	67\\
67.4	42.4	0	67\\
67.4	41.6	0	67\\
nan	nan	nan	67\\
67.4	42.6	0	67\\
67.4	42.6	0	67\\
67.4	43.4	0	67\\
67.4	43.4	0	67\\
67.4	42.6	0	67\\
nan	nan	nan	67\\
67.4	43.6	0	67\\
67.4	43.6	0	67\\
67.4	44.4	0	67\\
67.4	44.4	0	67\\
67.4	43.6	0	67\\
nan	nan	nan	67\\
67.4	44.6	0	67\\
67.4	44.6	0	67\\
67.4	45.4	0	67\\
67.4	45.4	0	67\\
67.4	44.6	0	67\\
nan	nan	nan	67\\
67.4	45.6	0	67\\
67.4	45.6	0	67\\
67.4	46.4	0	67\\
67.4	46.4	0	67\\
67.4	45.6	0	67\\
nan	nan	nan	67\\
67.4	46.6	0	67\\
67.4	46.6	0	67\\
67.4	47.4	0	67\\
67.4	47.4	0	67\\
67.4	46.6	0	67\\
nan	nan	nan	67\\
67.4	47.6	0	67\\
67.4	47.6	0	67\\
67.4	48.4	0	67\\
67.4	48.4	0	67\\
67.4	47.6	0	67\\
nan	nan	nan	67\\
67.4	48.6	0	67\\
67.4	48.6	0	67\\
67.4	49.4	0	67\\
67.4	49.4	0	67\\
67.4	48.6	0	67\\
nan	nan	nan	67\\
67.4	49.6	0	67\\
67.4	49.6	0	67\\
67.4	50.4	0	67\\
67.4	50.4	0	67\\
67.4	49.6	0	67\\
nan	nan	nan	67\\
67.4	50.6	0	67\\
67.4	50.6	0	67\\
67.4	51.4	0	67\\
67.4	51.4	0	67\\
67.4	50.6	0	67\\
nan	nan	nan	67\\
67.4	51.6	0	67\\
67.4	51.6	0	67\\
67.4	52.4	0	67\\
67.4	52.4	0	67\\
67.4	51.6	0	67\\
nan	nan	nan	67\\
67.4	52.6	0	67\\
67.4	52.6	0	67\\
67.4	53.4	0	67\\
67.4	53.4	0	67\\
67.4	52.6	0	67\\
nan	nan	nan	67\\
67.4	53.6	0	67\\
67.4	53.6	0	67\\
67.4	54.4	0	67\\
67.4	54.4	0	67\\
67.4	53.6	0	67\\
nan	nan	nan	67\\
67.4	54.6	0	67\\
67.4	54.6	0	67\\
67.4	55.4	0	67\\
67.4	55.4	0	67\\
67.4	54.6	0	67\\
nan	nan	nan	67\\
67.4	55.6	0	67\\
67.4	55.6	0	67\\
67.4	56.4	0	67\\
67.4	56.4	0	67\\
67.4	55.6	0	67\\
nan	nan	nan	67\\
67.4	56.6	0	67\\
67.4	56.6	0	67\\
67.4	57.4	0	67\\
67.4	57.4	0	67\\
67.4	56.6	0	67\\
nan	nan	nan	67\\
67.4	57.6	0	67\\
67.4	57.6	0	67\\
67.4	58.4	0	67\\
67.4	58.4	0	67\\
67.4	57.6	0	67\\
nan	nan	nan	67\\
67.4	58.6	0	67\\
67.4	58.6	0	67\\
67.4	59.4	0	67\\
67.4	59.4	0	67\\
67.4	58.6	0	67\\
nan	nan	nan	67\\
67.4	59.6	0	67\\
67.4	59.6	0	67\\
67.4	60.4	0	67\\
67.4	60.4	0	67\\
67.4	59.6	0	67\\
nan	nan	nan	67\\
67.4	60.6	0	67\\
67.4	60.6	0	67\\
67.4	61.4	0	67\\
67.4	61.4	0	67\\
67.4	60.6	0	67\\
nan	nan	nan	67\\
67.4	61.6	0	67\\
67.4	61.6	0	67\\
67.4	62.4	0	67\\
67.4	62.4	0	67\\
67.4	61.6	0	67\\
nan	nan	nan	67\\
67.4	62.6	0	67\\
67.4	62.6	0	67\\
67.4	63.4	0	67\\
67.4	63.4	0	67\\
67.4	62.6	0	67\\
nan	nan	nan	67\\
67.4	63.6	0	67\\
67.4	63.6	0	67\\
67.4	64.4	0	67\\
67.4	64.4	0	67\\
67.4	63.6	0	67\\
nan	nan	nan	67\\
67.4	64.6	0	67\\
67.4	64.6	0	67\\
67.4	65.4	0	67\\
67.4	65.4	0	67\\
67.4	64.6	0	67\\
nan	nan	nan	67\\
67.4	65.6	0	67\\
67.4	65.6	0	67\\
67.4	66.4	0	67\\
67.4	66.4	0	67\\
67.4	65.6	0	67\\
nan	nan	nan	67\\
67.4	66.6	0	67\\
67.4	66.6	0	67\\
67.4	67.4	0	67\\
67.4	67.4	0	67\\
67.4	66.6	0	67\\
nan	nan	nan	67\\
67.4	67.6	0	67\\
67.4	67.6	0	67\\
67.4	68.4	0	67\\
67.4	68.4	0	67\\
67.4	67.6	0	67\\
nan	nan	nan	67\\
67.4	68.6	0	67\\
67.4	68.6	0.000107847719020726	67\\
67.4	69.4	0.000107847719020726	67\\
67.4	69.4	0	67\\
67.4	68.6	0	67\\
nan	nan	nan	67\\
67.4	69.6	0	67\\
67.4	69.6	0	67\\
67.4	70.4	0	67\\
67.4	70.4	0	67\\
67.4	69.6	0	67\\
nan	nan	nan	67\\
67.4	70.6	0	67\\
67.4	70.6	0	67\\
67.4	71.4	0	67\\
67.4	71.4	0	67\\
67.4	70.6	0	67\\
nan	nan	nan	67\\
67.4	71.6	0	67\\
67.4	71.6	0	67\\
67.4	72.4	0	67\\
67.4	72.4	0	67\\
67.4	71.6	0	67\\
nan	nan	nan	67\\
67.4	72.6	0	67\\
67.4	72.6	0	67\\
67.4	73.4	0	67\\
67.4	73.4	0	67\\
67.4	72.6	0	67\\
nan	nan	nan	67\\
67.4	73.6	0	67\\
67.4	73.6	0	67\\
67.4	74.4	0	67\\
67.4	74.4	0	67\\
67.4	73.6	0	67\\
nan	nan	nan	67\\
67.4	74.6	0	67\\
67.4	74.6	0	67\\
67.4	75.4	0	67\\
67.4	75.4	0	67\\
67.4	74.6	0	67\\
nan	nan	nan	67\\
67.4	75.6	0	67\\
67.4	75.6	0	67\\
67.4	76.4	0	67\\
67.4	76.4	0	67\\
67.4	75.6	0	67\\
nan	nan	nan	67\\
67.4	76.6	0	67\\
67.4	76.6	0	67\\
67.4	77.4	0	67\\
67.4	77.4	0	67\\
67.4	76.6	0	67\\
nan	nan	nan	67\\
67.4	77.6	0	67\\
67.4	77.6	0	67\\
67.4	78.4	0	67\\
67.4	78.4	0	67\\
67.4	77.6	0	67\\
nan	nan	nan	67\\
67.4	78.6	0	67\\
67.4	78.6	0	67\\
67.4	79.4	0	67\\
67.4	79.4	0	67\\
67.4	78.6	0	67\\
nan	nan	nan	67\\
67.4	79.6	0	67\\
67.4	79.6	0	67\\
67.4	80.4	0	67\\
67.4	80.4	0	67\\
67.4	79.6	0	67\\
nan	nan	nan	67\\
67.4	80.6	0	67\\
67.4	80.6	0	67\\
67.4	81.4	0	67\\
67.4	81.4	0	67\\
67.4	80.6	0	67\\
nan	nan	nan	67\\
67.4	81.6	0	67\\
67.4	81.6	0	67\\
67.4	82.4	0	67\\
67.4	82.4	0	67\\
67.4	81.6	0	67\\
nan	nan	nan	67\\
67.4	82.6	0	67\\
67.4	82.6	0	67\\
67.4	83.4	0	67\\
67.4	83.4	0	67\\
67.4	82.6	0	67\\
nan	nan	nan	67\\
67.4	83.6	0	67\\
67.4	83.6	0	67\\
67.4	84.4	0	67\\
67.4	84.4	0	67\\
67.4	83.6	0	67\\
nan	nan	nan	67\\
67.4	84.6	0	67\\
67.4	84.6	0	67\\
67.4	85.4	0	67\\
67.4	85.4	0	67\\
67.4	84.6	0	67\\
nan	nan	nan	67\\
67.4	85.6	0	67\\
67.4	85.6	0	67\\
67.4	86.4	0	67\\
67.4	86.4	0	67\\
67.4	85.6	0	67\\
nan	nan	nan	67\\
67.4	86.6	0	67\\
67.4	86.6	0	67\\
67.4	87.4	0	67\\
67.4	87.4	0	67\\
67.4	86.6	0	67\\
nan	nan	nan	67\\
67.4	87.6	0	67\\
67.4	87.6	0	67\\
67.4	88.4	0	67\\
67.4	88.4	0	67\\
67.4	87.6	0	67\\
nan	nan	nan	67\\
67.4	88.6	0	67\\
67.4	88.6	0	67\\
67.4	89.4	0	67\\
67.4	89.4	0	67\\
67.4	88.6	0	67\\
nan	nan	nan	67\\
67.4	89.6	0	67\\
67.4	89.6	0	67\\
67.4	90.4	0	67\\
67.4	90.4	0	67\\
67.4	89.6	0	67\\
nan	nan	nan	67\\
67.4	90.6	0	67\\
67.4	90.6	0	67\\
67.4	91.4	0	67\\
67.4	91.4	0	67\\
67.4	90.6	0	67\\
nan	nan	nan	67\\
67.4	91.6	0	67\\
67.4	91.6	0	67\\
67.4	92.4	0	67\\
67.4	92.4	0	67\\
67.4	91.6	0	67\\
nan	nan	nan	67\\
67.4	92.6	0	67\\
67.4	92.6	0	67\\
67.4	93.4	0	67\\
67.4	93.4	0	67\\
67.4	92.6	0	67\\
nan	nan	nan	67\\
67.4	93.6	0	67\\
67.4	93.6	0	67\\
67.4	94.4	0	67\\
67.4	94.4	0	67\\
67.4	93.6	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	0.6	0	67\\
67.4	1.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	1.6	0	67\\
67.4	2.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	2.6	0	67\\
67.4	3.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	3.6	0	67\\
67.4	4.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	4.6	0	67\\
67.4	5.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	5.6	0	67\\
67.4	6.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	6.6	0	67\\
67.4	7.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	7.6	0	67\\
67.4	8.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	8.6	0	67\\
67.4	9.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	9.6	0	67\\
67.4	10.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	10.6	0	67\\
67.4	11.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	11.6	0	67\\
67.4	12.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	12.6	0	67\\
67.4	13.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	13.6	0	67\\
67.4	14.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	14.6	0	67\\
67.4	15.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	15.6	0	67\\
67.4	16.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	16.6	0	67\\
67.4	17.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	17.6	0	67\\
67.4	18.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	18.6	0	67\\
67.4	19.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	19.6	0	67\\
67.4	20.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	20.6	0	67\\
67.4	21.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	21.6	0	67\\
67.4	22.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	22.6	0	67\\
67.4	23.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	23.6	0	67\\
67.4	24.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	24.6	0	67\\
67.4	25.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	25.6	0	67\\
67.4	26.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	26.6	0	67\\
67.4	27.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	27.6	0	67\\
67.4	28.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	28.6	0	67\\
67.4	29.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	29.6	0	67\\
67.4	30.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	30.6	0	67\\
67.4	31.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	31.6	0	67\\
67.4	32.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	32.6	0	67\\
67.4	33.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	33.6	0	67\\
67.4	34.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	34.6	0	67\\
67.4	35.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	35.6	0	67\\
67.4	36.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	36.6	0	67\\
67.4	37.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	37.6	0	67\\
67.4	38.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	38.6	0	67\\
67.4	39.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	39.6	0	67\\
67.4	40.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	40.6	0	67\\
67.4	41.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	41.6	0	67\\
67.4	42.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	42.6	0	67\\
67.4	43.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	43.6	0	67\\
67.4	44.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	44.6	0	67\\
67.4	45.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	45.6	0	67\\
67.4	46.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	46.6	0	67\\
67.4	47.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	47.6	0	67\\
67.4	48.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	48.6	0	67\\
67.4	49.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	49.6	0	67\\
67.4	50.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	50.6	0	67\\
67.4	51.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	51.6	0	67\\
67.4	52.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	52.6	0	67\\
67.4	53.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	53.6	0	67\\
67.4	54.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	54.6	0	67\\
67.4	55.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	55.6	0	67\\
67.4	56.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	56.6	0	67\\
67.4	57.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	57.6	0	67\\
67.4	58.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	58.6	0	67\\
67.4	59.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	59.6	0	67\\
67.4	60.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	60.6	0	67\\
67.4	61.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	61.6	0	67\\
67.4	62.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	62.6	0	67\\
67.4	63.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	63.6	0	67\\
67.4	64.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	64.6	0	67\\
67.4	65.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	65.6	0	67\\
67.4	66.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	66.6	0	67\\
67.4	67.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	67.6	0	67\\
67.4	68.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	68.6	0	67\\
67.4	69.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	69.6	0	67\\
67.4	70.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	70.6	0	67\\
67.4	71.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	71.6	0	67\\
67.4	72.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	72.6	0	67\\
67.4	73.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	73.6	0	67\\
67.4	74.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	74.6	0	67\\
67.4	75.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	75.6	0	67\\
67.4	76.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	76.6	0	67\\
67.4	77.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	77.6	0	67\\
67.4	78.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	78.6	0	67\\
67.4	79.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	79.6	0	67\\
67.4	80.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	80.6	0	67\\
67.4	81.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	81.6	0	67\\
67.4	82.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	82.6	0	67\\
67.4	83.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	83.6	0	67\\
67.4	84.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	84.6	0	67\\
67.4	85.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	85.6	0	67\\
67.4	86.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	86.6	0	67\\
67.4	87.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	87.6	0	67\\
67.4	88.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	88.6	0	67\\
67.4	89.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	89.6	0	67\\
67.4	90.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	90.6	0	67\\
67.4	91.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	91.6	0	67\\
67.4	92.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	92.6	0	67\\
67.4	93.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
67.4	93.6	0	67\\
67.4	94.4	0	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
nan	nan	nan	67\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	68\\
67.6	0.6	0	68\\
67.6	1.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	1.6	0	68\\
67.6	2.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	2.6	0	68\\
67.6	3.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	3.6	0	68\\
67.6	4.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	4.6	0	68\\
67.6	5.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	5.6	0	68\\
67.6	6.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	6.6	0	68\\
67.6	7.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	7.6	0	68\\
67.6	8.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	8.6	0	68\\
67.6	9.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	9.6	0	68\\
67.6	10.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	10.6	0	68\\
67.6	11.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	11.6	0	68\\
67.6	12.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	12.6	0	68\\
67.6	13.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	13.6	0	68\\
67.6	14.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	14.6	0	68\\
67.6	15.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	15.6	0	68\\
67.6	16.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	16.6	0	68\\
67.6	17.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	17.6	0	68\\
67.6	18.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	18.6	0	68\\
67.6	19.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	19.6	0	68\\
67.6	20.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	20.6	0	68\\
67.6	21.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	21.6	0	68\\
67.6	22.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	22.6	0	68\\
67.6	23.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	23.6	0	68\\
67.6	24.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	24.6	0	68\\
67.6	25.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	25.6	0	68\\
67.6	26.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	26.6	0	68\\
67.6	27.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	27.6	0	68\\
67.6	28.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	28.6	0	68\\
67.6	29.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	29.6	0	68\\
67.6	30.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	30.6	0	68\\
67.6	31.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	31.6	0	68\\
67.6	32.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	32.6	0	68\\
67.6	33.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	33.6	0	68\\
67.6	34.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	34.6	0	68\\
67.6	35.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	35.6	0	68\\
67.6	36.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	36.6	0	68\\
67.6	37.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	37.6	0	68\\
67.6	38.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	38.6	0	68\\
67.6	39.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	39.6	0	68\\
67.6	40.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	40.6	0	68\\
67.6	41.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	41.6	0	68\\
67.6	42.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	42.6	0	68\\
67.6	43.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	43.6	0	68\\
67.6	44.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	44.6	0	68\\
67.6	45.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	45.6	0	68\\
67.6	46.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	46.6	0	68\\
67.6	47.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	47.6	0	68\\
67.6	48.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	48.6	0	68\\
67.6	49.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	49.6	0	68\\
67.6	50.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	50.6	0	68\\
67.6	51.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	51.6	0	68\\
67.6	52.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	52.6	0	68\\
67.6	53.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	53.6	0	68\\
67.6	54.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	54.6	0	68\\
67.6	55.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	55.6	0	68\\
67.6	56.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	56.6	0	68\\
67.6	57.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	57.6	0	68\\
67.6	58.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	58.6	0	68\\
67.6	59.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	59.6	0	68\\
67.6	60.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	60.6	0	68\\
67.6	61.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	61.6	0	68\\
67.6	62.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	62.6	0	68\\
67.6	63.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	63.6	0	68\\
67.6	64.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	64.6	0	68\\
67.6	65.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	65.6	0	68\\
67.6	66.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	66.6	0	68\\
67.6	67.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	67.6	0	68\\
67.6	68.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	68.6	0	68\\
67.6	69.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	69.6	0	68\\
67.6	70.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	70.6	0	68\\
67.6	71.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	71.6	0	68\\
67.6	72.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	72.6	0	68\\
67.6	73.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	73.6	0	68\\
67.6	74.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	74.6	0	68\\
67.6	75.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	75.6	0	68\\
67.6	76.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	76.6	0	68\\
67.6	77.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	77.6	0	68\\
67.6	78.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	78.6	0	68\\
67.6	79.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	79.6	0	68\\
67.6	80.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	80.6	0	68\\
67.6	81.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	81.6	0	68\\
67.6	82.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	82.6	0	68\\
67.6	83.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	83.6	0	68\\
67.6	84.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	84.6	0	68\\
67.6	85.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	85.6	0	68\\
67.6	86.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	86.6	0	68\\
67.6	87.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	87.6	0	68\\
67.6	88.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	88.6	0	68\\
67.6	89.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	89.6	0	68\\
67.6	90.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	90.6	0	68\\
67.6	91.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	91.6	0	68\\
67.6	92.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	92.6	0	68\\
67.6	93.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	93.6	0	68\\
67.6	94.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
67.6	0.6	0	68\\
67.6	0.6	0	68\\
67.6	1.4	0	68\\
67.6	1.4	0	68\\
67.6	0.6	0	68\\
nan	nan	nan	68\\
67.6	1.6	0	68\\
67.6	1.6	0	68\\
67.6	2.4	0	68\\
67.6	2.4	0	68\\
67.6	1.6	0	68\\
nan	nan	nan	68\\
67.6	2.6	0	68\\
67.6	2.6	0	68\\
67.6	3.4	0	68\\
67.6	3.4	0	68\\
67.6	2.6	0	68\\
nan	nan	nan	68\\
67.6	3.6	0	68\\
67.6	3.6	0	68\\
67.6	4.4	0	68\\
67.6	4.4	0	68\\
67.6	3.6	0	68\\
nan	nan	nan	68\\
67.6	4.6	0	68\\
67.6	4.6	0	68\\
67.6	5.4	0	68\\
67.6	5.4	0	68\\
67.6	4.6	0	68\\
nan	nan	nan	68\\
67.6	5.6	0	68\\
67.6	5.6	0	68\\
67.6	6.4	0	68\\
67.6	6.4	0	68\\
67.6	5.6	0	68\\
nan	nan	nan	68\\
67.6	6.6	0	68\\
67.6	6.6	0	68\\
67.6	7.4	0	68\\
67.6	7.4	0	68\\
67.6	6.6	0	68\\
nan	nan	nan	68\\
67.6	7.6	0	68\\
67.6	7.6	0	68\\
67.6	8.4	0	68\\
67.6	8.4	0	68\\
67.6	7.6	0	68\\
nan	nan	nan	68\\
67.6	8.6	0	68\\
67.6	8.6	0	68\\
67.6	9.4	0	68\\
67.6	9.4	0	68\\
67.6	8.6	0	68\\
nan	nan	nan	68\\
67.6	9.6	0	68\\
67.6	9.6	0	68\\
67.6	10.4	0	68\\
67.6	10.4	0	68\\
67.6	9.6	0	68\\
nan	nan	nan	68\\
67.6	10.6	0	68\\
67.6	10.6	0	68\\
67.6	11.4	0	68\\
67.6	11.4	0	68\\
67.6	10.6	0	68\\
nan	nan	nan	68\\
67.6	11.6	0	68\\
67.6	11.6	0	68\\
67.6	12.4	0	68\\
67.6	12.4	0	68\\
67.6	11.6	0	68\\
nan	nan	nan	68\\
67.6	12.6	0	68\\
67.6	12.6	0	68\\
67.6	13.4	0	68\\
67.6	13.4	0	68\\
67.6	12.6	0	68\\
nan	nan	nan	68\\
67.6	13.6	0	68\\
67.6	13.6	0	68\\
67.6	14.4	0	68\\
67.6	14.4	0	68\\
67.6	13.6	0	68\\
nan	nan	nan	68\\
67.6	14.6	0	68\\
67.6	14.6	0	68\\
67.6	15.4	0	68\\
67.6	15.4	0	68\\
67.6	14.6	0	68\\
nan	nan	nan	68\\
67.6	15.6	0	68\\
67.6	15.6	0	68\\
67.6	16.4	0	68\\
67.6	16.4	0	68\\
67.6	15.6	0	68\\
nan	nan	nan	68\\
67.6	16.6	0	68\\
67.6	16.6	0	68\\
67.6	17.4	0	68\\
67.6	17.4	0	68\\
67.6	16.6	0	68\\
nan	nan	nan	68\\
67.6	17.6	0	68\\
67.6	17.6	0	68\\
67.6	18.4	0	68\\
67.6	18.4	0	68\\
67.6	17.6	0	68\\
nan	nan	nan	68\\
67.6	18.6	0	68\\
67.6	18.6	0	68\\
67.6	19.4	0	68\\
67.6	19.4	0	68\\
67.6	18.6	0	68\\
nan	nan	nan	68\\
67.6	19.6	0	68\\
67.6	19.6	0	68\\
67.6	20.4	0	68\\
67.6	20.4	0	68\\
67.6	19.6	0	68\\
nan	nan	nan	68\\
67.6	20.6	0	68\\
67.6	20.6	0	68\\
67.6	21.4	0	68\\
67.6	21.4	0	68\\
67.6	20.6	0	68\\
nan	nan	nan	68\\
67.6	21.6	0	68\\
67.6	21.6	0	68\\
67.6	22.4	0	68\\
67.6	22.4	0	68\\
67.6	21.6	0	68\\
nan	nan	nan	68\\
67.6	22.6	0	68\\
67.6	22.6	0	68\\
67.6	23.4	0	68\\
67.6	23.4	0	68\\
67.6	22.6	0	68\\
nan	nan	nan	68\\
67.6	23.6	0	68\\
67.6	23.6	0	68\\
67.6	24.4	0	68\\
67.6	24.4	0	68\\
67.6	23.6	0	68\\
nan	nan	nan	68\\
67.6	24.6	0	68\\
67.6	24.6	0	68\\
67.6	25.4	0	68\\
67.6	25.4	0	68\\
67.6	24.6	0	68\\
nan	nan	nan	68\\
67.6	25.6	0	68\\
67.6	25.6	0	68\\
67.6	26.4	0	68\\
67.6	26.4	0	68\\
67.6	25.6	0	68\\
nan	nan	nan	68\\
67.6	26.6	0	68\\
67.6	26.6	0	68\\
67.6	27.4	0	68\\
67.6	27.4	0	68\\
67.6	26.6	0	68\\
nan	nan	nan	68\\
67.6	27.6	0	68\\
67.6	27.6	0	68\\
67.6	28.4	0	68\\
67.6	28.4	0	68\\
67.6	27.6	0	68\\
nan	nan	nan	68\\
67.6	28.6	0	68\\
67.6	28.6	0	68\\
67.6	29.4	0	68\\
67.6	29.4	0	68\\
67.6	28.6	0	68\\
nan	nan	nan	68\\
67.6	29.6	0	68\\
67.6	29.6	0	68\\
67.6	30.4	0	68\\
67.6	30.4	0	68\\
67.6	29.6	0	68\\
nan	nan	nan	68\\
67.6	30.6	0	68\\
67.6	30.6	0	68\\
67.6	31.4	0	68\\
67.6	31.4	0	68\\
67.6	30.6	0	68\\
nan	nan	nan	68\\
67.6	31.6	0	68\\
67.6	31.6	0	68\\
67.6	32.4	0	68\\
67.6	32.4	0	68\\
67.6	31.6	0	68\\
nan	nan	nan	68\\
67.6	32.6	0	68\\
67.6	32.6	0	68\\
67.6	33.4	0	68\\
67.6	33.4	0	68\\
67.6	32.6	0	68\\
nan	nan	nan	68\\
67.6	33.6	0	68\\
67.6	33.6	0	68\\
67.6	34.4	0	68\\
67.6	34.4	0	68\\
67.6	33.6	0	68\\
nan	nan	nan	68\\
67.6	34.6	0	68\\
67.6	34.6	0	68\\
67.6	35.4	0	68\\
67.6	35.4	0	68\\
67.6	34.6	0	68\\
nan	nan	nan	68\\
67.6	35.6	0	68\\
67.6	35.6	0	68\\
67.6	36.4	0	68\\
67.6	36.4	0	68\\
67.6	35.6	0	68\\
nan	nan	nan	68\\
67.6	36.6	0	68\\
67.6	36.6	0	68\\
67.6	37.4	0	68\\
67.6	37.4	0	68\\
67.6	36.6	0	68\\
nan	nan	nan	68\\
67.6	37.6	0	68\\
67.6	37.6	0	68\\
67.6	38.4	0	68\\
67.6	38.4	0	68\\
67.6	37.6	0	68\\
nan	nan	nan	68\\
67.6	38.6	0	68\\
67.6	38.6	0	68\\
67.6	39.4	0	68\\
67.6	39.4	0	68\\
67.6	38.6	0	68\\
nan	nan	nan	68\\
67.6	39.6	0	68\\
67.6	39.6	0	68\\
67.6	40.4	0	68\\
67.6	40.4	0	68\\
67.6	39.6	0	68\\
nan	nan	nan	68\\
67.6	40.6	0	68\\
67.6	40.6	0	68\\
67.6	41.4	0	68\\
67.6	41.4	0	68\\
67.6	40.6	0	68\\
nan	nan	nan	68\\
67.6	41.6	0	68\\
67.6	41.6	0	68\\
67.6	42.4	0	68\\
67.6	42.4	0	68\\
67.6	41.6	0	68\\
nan	nan	nan	68\\
67.6	42.6	0	68\\
67.6	42.6	0	68\\
67.6	43.4	0	68\\
67.6	43.4	0	68\\
67.6	42.6	0	68\\
nan	nan	nan	68\\
67.6	43.6	0	68\\
67.6	43.6	0	68\\
67.6	44.4	0	68\\
67.6	44.4	0	68\\
67.6	43.6	0	68\\
nan	nan	nan	68\\
67.6	44.6	0	68\\
67.6	44.6	0	68\\
67.6	45.4	0	68\\
67.6	45.4	0	68\\
67.6	44.6	0	68\\
nan	nan	nan	68\\
67.6	45.6	0	68\\
67.6	45.6	0	68\\
67.6	46.4	0	68\\
67.6	46.4	0	68\\
67.6	45.6	0	68\\
nan	nan	nan	68\\
67.6	46.6	0	68\\
67.6	46.6	0	68\\
67.6	47.4	0	68\\
67.6	47.4	0	68\\
67.6	46.6	0	68\\
nan	nan	nan	68\\
67.6	47.6	0	68\\
67.6	47.6	0	68\\
67.6	48.4	0	68\\
67.6	48.4	0	68\\
67.6	47.6	0	68\\
nan	nan	nan	68\\
67.6	48.6	0	68\\
67.6	48.6	0	68\\
67.6	49.4	0	68\\
67.6	49.4	0	68\\
67.6	48.6	0	68\\
nan	nan	nan	68\\
67.6	49.6	0	68\\
67.6	49.6	0	68\\
67.6	50.4	0	68\\
67.6	50.4	0	68\\
67.6	49.6	0	68\\
nan	nan	nan	68\\
67.6	50.6	0	68\\
67.6	50.6	0	68\\
67.6	51.4	0	68\\
67.6	51.4	0	68\\
67.6	50.6	0	68\\
nan	nan	nan	68\\
67.6	51.6	0	68\\
67.6	51.6	0	68\\
67.6	52.4	0	68\\
67.6	52.4	0	68\\
67.6	51.6	0	68\\
nan	nan	nan	68\\
67.6	52.6	0	68\\
67.6	52.6	0	68\\
67.6	53.4	0	68\\
67.6	53.4	0	68\\
67.6	52.6	0	68\\
nan	nan	nan	68\\
67.6	53.6	0	68\\
67.6	53.6	0	68\\
67.6	54.4	0	68\\
67.6	54.4	0	68\\
67.6	53.6	0	68\\
nan	nan	nan	68\\
67.6	54.6	0	68\\
67.6	54.6	0	68\\
67.6	55.4	0	68\\
67.6	55.4	0	68\\
67.6	54.6	0	68\\
nan	nan	nan	68\\
67.6	55.6	0	68\\
67.6	55.6	0	68\\
67.6	56.4	0	68\\
67.6	56.4	0	68\\
67.6	55.6	0	68\\
nan	nan	nan	68\\
67.6	56.6	0	68\\
67.6	56.6	0	68\\
67.6	57.4	0	68\\
67.6	57.4	0	68\\
67.6	56.6	0	68\\
nan	nan	nan	68\\
67.6	57.6	0	68\\
67.6	57.6	0	68\\
67.6	58.4	0	68\\
67.6	58.4	0	68\\
67.6	57.6	0	68\\
nan	nan	nan	68\\
67.6	58.6	0	68\\
67.6	58.6	0	68\\
67.6	59.4	0	68\\
67.6	59.4	0	68\\
67.6	58.6	0	68\\
nan	nan	nan	68\\
67.6	59.6	0	68\\
67.6	59.6	0	68\\
67.6	60.4	0	68\\
67.6	60.4	0	68\\
67.6	59.6	0	68\\
nan	nan	nan	68\\
67.6	60.6	0	68\\
67.6	60.6	0	68\\
67.6	61.4	0	68\\
67.6	61.4	0	68\\
67.6	60.6	0	68\\
nan	nan	nan	68\\
67.6	61.6	0	68\\
67.6	61.6	0	68\\
67.6	62.4	0	68\\
67.6	62.4	0	68\\
67.6	61.6	0	68\\
nan	nan	nan	68\\
67.6	62.6	0	68\\
67.6	62.6	0	68\\
67.6	63.4	0	68\\
67.6	63.4	0	68\\
67.6	62.6	0	68\\
nan	nan	nan	68\\
67.6	63.6	0	68\\
67.6	63.6	0	68\\
67.6	64.4	0	68\\
67.6	64.4	0	68\\
67.6	63.6	0	68\\
nan	nan	nan	68\\
67.6	64.6	0	68\\
67.6	64.6	0	68\\
67.6	65.4	0	68\\
67.6	65.4	0	68\\
67.6	64.6	0	68\\
nan	nan	nan	68\\
67.6	65.6	0	68\\
67.6	65.6	0	68\\
67.6	66.4	0	68\\
67.6	66.4	0	68\\
67.6	65.6	0	68\\
nan	nan	nan	68\\
67.6	66.6	0	68\\
67.6	66.6	0	68\\
67.6	67.4	0	68\\
67.6	67.4	0	68\\
67.6	66.6	0	68\\
nan	nan	nan	68\\
67.6	67.6	0	68\\
67.6	67.6	0	68\\
67.6	68.4	0	68\\
67.6	68.4	0	68\\
67.6	67.6	0	68\\
nan	nan	nan	68\\
67.6	68.6	0	68\\
67.6	68.6	0.000431390876083015	68\\
67.6	69.4	0.000431390876083015	68\\
67.6	69.4	0	68\\
67.6	68.6	0	68\\
nan	nan	nan	68\\
67.6	69.6	0	68\\
67.6	69.6	0	68\\
67.6	70.4	0	68\\
67.6	70.4	0	68\\
67.6	69.6	0	68\\
nan	nan	nan	68\\
67.6	70.6	0	68\\
67.6	70.6	0	68\\
67.6	71.4	0	68\\
67.6	71.4	0	68\\
67.6	70.6	0	68\\
nan	nan	nan	68\\
67.6	71.6	0	68\\
67.6	71.6	0	68\\
67.6	72.4	0	68\\
67.6	72.4	0	68\\
67.6	71.6	0	68\\
nan	nan	nan	68\\
67.6	72.6	0	68\\
67.6	72.6	0	68\\
67.6	73.4	0	68\\
67.6	73.4	0	68\\
67.6	72.6	0	68\\
nan	nan	nan	68\\
67.6	73.6	0	68\\
67.6	73.6	0	68\\
67.6	74.4	0	68\\
67.6	74.4	0	68\\
67.6	73.6	0	68\\
nan	nan	nan	68\\
67.6	74.6	0	68\\
67.6	74.6	0	68\\
67.6	75.4	0	68\\
67.6	75.4	0	68\\
67.6	74.6	0	68\\
nan	nan	nan	68\\
67.6	75.6	0	68\\
67.6	75.6	0	68\\
67.6	76.4	0	68\\
67.6	76.4	0	68\\
67.6	75.6	0	68\\
nan	nan	nan	68\\
67.6	76.6	0	68\\
67.6	76.6	0	68\\
67.6	77.4	0	68\\
67.6	77.4	0	68\\
67.6	76.6	0	68\\
nan	nan	nan	68\\
67.6	77.6	0	68\\
67.6	77.6	0	68\\
67.6	78.4	0	68\\
67.6	78.4	0	68\\
67.6	77.6	0	68\\
nan	nan	nan	68\\
67.6	78.6	0	68\\
67.6	78.6	0	68\\
67.6	79.4	0	68\\
67.6	79.4	0	68\\
67.6	78.6	0	68\\
nan	nan	nan	68\\
67.6	79.6	0	68\\
67.6	79.6	0	68\\
67.6	80.4	0	68\\
67.6	80.4	0	68\\
67.6	79.6	0	68\\
nan	nan	nan	68\\
67.6	80.6	0	68\\
67.6	80.6	0	68\\
67.6	81.4	0	68\\
67.6	81.4	0	68\\
67.6	80.6	0	68\\
nan	nan	nan	68\\
67.6	81.6	0	68\\
67.6	81.6	0	68\\
67.6	82.4	0	68\\
67.6	82.4	0	68\\
67.6	81.6	0	68\\
nan	nan	nan	68\\
67.6	82.6	0	68\\
67.6	82.6	0	68\\
67.6	83.4	0	68\\
67.6	83.4	0	68\\
67.6	82.6	0	68\\
nan	nan	nan	68\\
67.6	83.6	0	68\\
67.6	83.6	0	68\\
67.6	84.4	0	68\\
67.6	84.4	0	68\\
67.6	83.6	0	68\\
nan	nan	nan	68\\
67.6	84.6	0	68\\
67.6	84.6	0	68\\
67.6	85.4	0	68\\
67.6	85.4	0	68\\
67.6	84.6	0	68\\
nan	nan	nan	68\\
67.6	85.6	0	68\\
67.6	85.6	0	68\\
67.6	86.4	0	68\\
67.6	86.4	0	68\\
67.6	85.6	0	68\\
nan	nan	nan	68\\
67.6	86.6	0	68\\
67.6	86.6	0	68\\
67.6	87.4	0	68\\
67.6	87.4	0	68\\
67.6	86.6	0	68\\
nan	nan	nan	68\\
67.6	87.6	0	68\\
67.6	87.6	0	68\\
67.6	88.4	0	68\\
67.6	88.4	0	68\\
67.6	87.6	0	68\\
nan	nan	nan	68\\
67.6	88.6	0	68\\
67.6	88.6	0	68\\
67.6	89.4	0	68\\
67.6	89.4	0	68\\
67.6	88.6	0	68\\
nan	nan	nan	68\\
67.6	89.6	0	68\\
67.6	89.6	0	68\\
67.6	90.4	0	68\\
67.6	90.4	0	68\\
67.6	89.6	0	68\\
nan	nan	nan	68\\
67.6	90.6	0	68\\
67.6	90.6	0	68\\
67.6	91.4	0	68\\
67.6	91.4	0	68\\
67.6	90.6	0	68\\
nan	nan	nan	68\\
67.6	91.6	0	68\\
67.6	91.6	0	68\\
67.6	92.4	0	68\\
67.6	92.4	0	68\\
67.6	91.6	0	68\\
nan	nan	nan	68\\
67.6	92.6	0	68\\
67.6	92.6	0	68\\
67.6	93.4	0	68\\
67.6	93.4	0	68\\
67.6	92.6	0	68\\
nan	nan	nan	68\\
67.6	93.6	0	68\\
67.6	93.6	0	68\\
67.6	94.4	0	68\\
67.6	94.4	0	68\\
67.6	93.6	0	68\\
nan	nan	nan	68\\
68.4	0.6	0	68\\
68.4	0.6	0	68\\
68.4	1.4	0	68\\
68.4	1.4	0	68\\
68.4	0.6	0	68\\
nan	nan	nan	68\\
68.4	1.6	0	68\\
68.4	1.6	0	68\\
68.4	2.4	0	68\\
68.4	2.4	0	68\\
68.4	1.6	0	68\\
nan	nan	nan	68\\
68.4	2.6	0	68\\
68.4	2.6	0	68\\
68.4	3.4	0	68\\
68.4	3.4	0	68\\
68.4	2.6	0	68\\
nan	nan	nan	68\\
68.4	3.6	0	68\\
68.4	3.6	0	68\\
68.4	4.4	0	68\\
68.4	4.4	0	68\\
68.4	3.6	0	68\\
nan	nan	nan	68\\
68.4	4.6	0	68\\
68.4	4.6	0	68\\
68.4	5.4	0	68\\
68.4	5.4	0	68\\
68.4	4.6	0	68\\
nan	nan	nan	68\\
68.4	5.6	0	68\\
68.4	5.6	0	68\\
68.4	6.4	0	68\\
68.4	6.4	0	68\\
68.4	5.6	0	68\\
nan	nan	nan	68\\
68.4	6.6	0	68\\
68.4	6.6	0	68\\
68.4	7.4	0	68\\
68.4	7.4	0	68\\
68.4	6.6	0	68\\
nan	nan	nan	68\\
68.4	7.6	0	68\\
68.4	7.6	0	68\\
68.4	8.4	0	68\\
68.4	8.4	0	68\\
68.4	7.6	0	68\\
nan	nan	nan	68\\
68.4	8.6	0	68\\
68.4	8.6	0	68\\
68.4	9.4	0	68\\
68.4	9.4	0	68\\
68.4	8.6	0	68\\
nan	nan	nan	68\\
68.4	9.6	0	68\\
68.4	9.6	0	68\\
68.4	10.4	0	68\\
68.4	10.4	0	68\\
68.4	9.6	0	68\\
nan	nan	nan	68\\
68.4	10.6	0	68\\
68.4	10.6	0	68\\
68.4	11.4	0	68\\
68.4	11.4	0	68\\
68.4	10.6	0	68\\
nan	nan	nan	68\\
68.4	11.6	0	68\\
68.4	11.6	0	68\\
68.4	12.4	0	68\\
68.4	12.4	0	68\\
68.4	11.6	0	68\\
nan	nan	nan	68\\
68.4	12.6	0	68\\
68.4	12.6	0	68\\
68.4	13.4	0	68\\
68.4	13.4	0	68\\
68.4	12.6	0	68\\
nan	nan	nan	68\\
68.4	13.6	0	68\\
68.4	13.6	0	68\\
68.4	14.4	0	68\\
68.4	14.4	0	68\\
68.4	13.6	0	68\\
nan	nan	nan	68\\
68.4	14.6	0	68\\
68.4	14.6	0	68\\
68.4	15.4	0	68\\
68.4	15.4	0	68\\
68.4	14.6	0	68\\
nan	nan	nan	68\\
68.4	15.6	0	68\\
68.4	15.6	0	68\\
68.4	16.4	0	68\\
68.4	16.4	0	68\\
68.4	15.6	0	68\\
nan	nan	nan	68\\
68.4	16.6	0	68\\
68.4	16.6	0	68\\
68.4	17.4	0	68\\
68.4	17.4	0	68\\
68.4	16.6	0	68\\
nan	nan	nan	68\\
68.4	17.6	0	68\\
68.4	17.6	0	68\\
68.4	18.4	0	68\\
68.4	18.4	0	68\\
68.4	17.6	0	68\\
nan	nan	nan	68\\
68.4	18.6	0	68\\
68.4	18.6	0	68\\
68.4	19.4	0	68\\
68.4	19.4	0	68\\
68.4	18.6	0	68\\
nan	nan	nan	68\\
68.4	19.6	0	68\\
68.4	19.6	0	68\\
68.4	20.4	0	68\\
68.4	20.4	0	68\\
68.4	19.6	0	68\\
nan	nan	nan	68\\
68.4	20.6	0	68\\
68.4	20.6	0	68\\
68.4	21.4	0	68\\
68.4	21.4	0	68\\
68.4	20.6	0	68\\
nan	nan	nan	68\\
68.4	21.6	0	68\\
68.4	21.6	0	68\\
68.4	22.4	0	68\\
68.4	22.4	0	68\\
68.4	21.6	0	68\\
nan	nan	nan	68\\
68.4	22.6	0	68\\
68.4	22.6	0	68\\
68.4	23.4	0	68\\
68.4	23.4	0	68\\
68.4	22.6	0	68\\
nan	nan	nan	68\\
68.4	23.6	0	68\\
68.4	23.6	0	68\\
68.4	24.4	0	68\\
68.4	24.4	0	68\\
68.4	23.6	0	68\\
nan	nan	nan	68\\
68.4	24.6	0	68\\
68.4	24.6	0	68\\
68.4	25.4	0	68\\
68.4	25.4	0	68\\
68.4	24.6	0	68\\
nan	nan	nan	68\\
68.4	25.6	0	68\\
68.4	25.6	0	68\\
68.4	26.4	0	68\\
68.4	26.4	0	68\\
68.4	25.6	0	68\\
nan	nan	nan	68\\
68.4	26.6	0	68\\
68.4	26.6	0	68\\
68.4	27.4	0	68\\
68.4	27.4	0	68\\
68.4	26.6	0	68\\
nan	nan	nan	68\\
68.4	27.6	0	68\\
68.4	27.6	0	68\\
68.4	28.4	0	68\\
68.4	28.4	0	68\\
68.4	27.6	0	68\\
nan	nan	nan	68\\
68.4	28.6	0	68\\
68.4	28.6	0	68\\
68.4	29.4	0	68\\
68.4	29.4	0	68\\
68.4	28.6	0	68\\
nan	nan	nan	68\\
68.4	29.6	0	68\\
68.4	29.6	0	68\\
68.4	30.4	0	68\\
68.4	30.4	0	68\\
68.4	29.6	0	68\\
nan	nan	nan	68\\
68.4	30.6	0	68\\
68.4	30.6	0	68\\
68.4	31.4	0	68\\
68.4	31.4	0	68\\
68.4	30.6	0	68\\
nan	nan	nan	68\\
68.4	31.6	0	68\\
68.4	31.6	0	68\\
68.4	32.4	0	68\\
68.4	32.4	0	68\\
68.4	31.6	0	68\\
nan	nan	nan	68\\
68.4	32.6	0	68\\
68.4	32.6	0	68\\
68.4	33.4	0	68\\
68.4	33.4	0	68\\
68.4	32.6	0	68\\
nan	nan	nan	68\\
68.4	33.6	0	68\\
68.4	33.6	0	68\\
68.4	34.4	0	68\\
68.4	34.4	0	68\\
68.4	33.6	0	68\\
nan	nan	nan	68\\
68.4	34.6	0	68\\
68.4	34.6	0	68\\
68.4	35.4	0	68\\
68.4	35.4	0	68\\
68.4	34.6	0	68\\
nan	nan	nan	68\\
68.4	35.6	0	68\\
68.4	35.6	0	68\\
68.4	36.4	0	68\\
68.4	36.4	0	68\\
68.4	35.6	0	68\\
nan	nan	nan	68\\
68.4	36.6	0	68\\
68.4	36.6	0	68\\
68.4	37.4	0	68\\
68.4	37.4	0	68\\
68.4	36.6	0	68\\
nan	nan	nan	68\\
68.4	37.6	0	68\\
68.4	37.6	0	68\\
68.4	38.4	0	68\\
68.4	38.4	0	68\\
68.4	37.6	0	68\\
nan	nan	nan	68\\
68.4	38.6	0	68\\
68.4	38.6	0	68\\
68.4	39.4	0	68\\
68.4	39.4	0	68\\
68.4	38.6	0	68\\
nan	nan	nan	68\\
68.4	39.6	0	68\\
68.4	39.6	0	68\\
68.4	40.4	0	68\\
68.4	40.4	0	68\\
68.4	39.6	0	68\\
nan	nan	nan	68\\
68.4	40.6	0	68\\
68.4	40.6	0	68\\
68.4	41.4	0	68\\
68.4	41.4	0	68\\
68.4	40.6	0	68\\
nan	nan	nan	68\\
68.4	41.6	0	68\\
68.4	41.6	0	68\\
68.4	42.4	0	68\\
68.4	42.4	0	68\\
68.4	41.6	0	68\\
nan	nan	nan	68\\
68.4	42.6	0	68\\
68.4	42.6	0	68\\
68.4	43.4	0	68\\
68.4	43.4	0	68\\
68.4	42.6	0	68\\
nan	nan	nan	68\\
68.4	43.6	0	68\\
68.4	43.6	0	68\\
68.4	44.4	0	68\\
68.4	44.4	0	68\\
68.4	43.6	0	68\\
nan	nan	nan	68\\
68.4	44.6	0	68\\
68.4	44.6	0	68\\
68.4	45.4	0	68\\
68.4	45.4	0	68\\
68.4	44.6	0	68\\
nan	nan	nan	68\\
68.4	45.6	0	68\\
68.4	45.6	0	68\\
68.4	46.4	0	68\\
68.4	46.4	0	68\\
68.4	45.6	0	68\\
nan	nan	nan	68\\
68.4	46.6	0	68\\
68.4	46.6	0	68\\
68.4	47.4	0	68\\
68.4	47.4	0	68\\
68.4	46.6	0	68\\
nan	nan	nan	68\\
68.4	47.6	0	68\\
68.4	47.6	0	68\\
68.4	48.4	0	68\\
68.4	48.4	0	68\\
68.4	47.6	0	68\\
nan	nan	nan	68\\
68.4	48.6	0	68\\
68.4	48.6	0	68\\
68.4	49.4	0	68\\
68.4	49.4	0	68\\
68.4	48.6	0	68\\
nan	nan	nan	68\\
68.4	49.6	0	68\\
68.4	49.6	0	68\\
68.4	50.4	0	68\\
68.4	50.4	0	68\\
68.4	49.6	0	68\\
nan	nan	nan	68\\
68.4	50.6	0	68\\
68.4	50.6	0	68\\
68.4	51.4	0	68\\
68.4	51.4	0	68\\
68.4	50.6	0	68\\
nan	nan	nan	68\\
68.4	51.6	0	68\\
68.4	51.6	0	68\\
68.4	52.4	0	68\\
68.4	52.4	0	68\\
68.4	51.6	0	68\\
nan	nan	nan	68\\
68.4	52.6	0	68\\
68.4	52.6	0	68\\
68.4	53.4	0	68\\
68.4	53.4	0	68\\
68.4	52.6	0	68\\
nan	nan	nan	68\\
68.4	53.6	0	68\\
68.4	53.6	0	68\\
68.4	54.4	0	68\\
68.4	54.4	0	68\\
68.4	53.6	0	68\\
nan	nan	nan	68\\
68.4	54.6	0	68\\
68.4	54.6	0	68\\
68.4	55.4	0	68\\
68.4	55.4	0	68\\
68.4	54.6	0	68\\
nan	nan	nan	68\\
68.4	55.6	0	68\\
68.4	55.6	0	68\\
68.4	56.4	0	68\\
68.4	56.4	0	68\\
68.4	55.6	0	68\\
nan	nan	nan	68\\
68.4	56.6	0	68\\
68.4	56.6	0	68\\
68.4	57.4	0	68\\
68.4	57.4	0	68\\
68.4	56.6	0	68\\
nan	nan	nan	68\\
68.4	57.6	0	68\\
68.4	57.6	0	68\\
68.4	58.4	0	68\\
68.4	58.4	0	68\\
68.4	57.6	0	68\\
nan	nan	nan	68\\
68.4	58.6	0	68\\
68.4	58.6	0	68\\
68.4	59.4	0	68\\
68.4	59.4	0	68\\
68.4	58.6	0	68\\
nan	nan	nan	68\\
68.4	59.6	0	68\\
68.4	59.6	0	68\\
68.4	60.4	0	68\\
68.4	60.4	0	68\\
68.4	59.6	0	68\\
nan	nan	nan	68\\
68.4	60.6	0	68\\
68.4	60.6	0	68\\
68.4	61.4	0	68\\
68.4	61.4	0	68\\
68.4	60.6	0	68\\
nan	nan	nan	68\\
68.4	61.6	0	68\\
68.4	61.6	0	68\\
68.4	62.4	0	68\\
68.4	62.4	0	68\\
68.4	61.6	0	68\\
nan	nan	nan	68\\
68.4	62.6	0	68\\
68.4	62.6	0	68\\
68.4	63.4	0	68\\
68.4	63.4	0	68\\
68.4	62.6	0	68\\
nan	nan	nan	68\\
68.4	63.6	0	68\\
68.4	63.6	0	68\\
68.4	64.4	0	68\\
68.4	64.4	0	68\\
68.4	63.6	0	68\\
nan	nan	nan	68\\
68.4	64.6	0	68\\
68.4	64.6	0	68\\
68.4	65.4	0	68\\
68.4	65.4	0	68\\
68.4	64.6	0	68\\
nan	nan	nan	68\\
68.4	65.6	0	68\\
68.4	65.6	0	68\\
68.4	66.4	0	68\\
68.4	66.4	0	68\\
68.4	65.6	0	68\\
nan	nan	nan	68\\
68.4	66.6	0	68\\
68.4	66.6	0	68\\
68.4	67.4	0	68\\
68.4	67.4	0	68\\
68.4	66.6	0	68\\
nan	nan	nan	68\\
68.4	67.6	0	68\\
68.4	67.6	0	68\\
68.4	68.4	0	68\\
68.4	68.4	0	68\\
68.4	67.6	0	68\\
nan	nan	nan	68\\
68.4	68.6	0	68\\
68.4	68.6	0.000431390876083015	68\\
68.4	69.4	0.000431390876083015	68\\
68.4	69.4	0	68\\
68.4	68.6	0	68\\
nan	nan	nan	68\\
68.4	69.6	0	68\\
68.4	69.6	0	68\\
68.4	70.4	0	68\\
68.4	70.4	0	68\\
68.4	69.6	0	68\\
nan	nan	nan	68\\
68.4	70.6	0	68\\
68.4	70.6	0	68\\
68.4	71.4	0	68\\
68.4	71.4	0	68\\
68.4	70.6	0	68\\
nan	nan	nan	68\\
68.4	71.6	0	68\\
68.4	71.6	0	68\\
68.4	72.4	0	68\\
68.4	72.4	0	68\\
68.4	71.6	0	68\\
nan	nan	nan	68\\
68.4	72.6	0	68\\
68.4	72.6	0	68\\
68.4	73.4	0	68\\
68.4	73.4	0	68\\
68.4	72.6	0	68\\
nan	nan	nan	68\\
68.4	73.6	0	68\\
68.4	73.6	0	68\\
68.4	74.4	0	68\\
68.4	74.4	0	68\\
68.4	73.6	0	68\\
nan	nan	nan	68\\
68.4	74.6	0	68\\
68.4	74.6	0	68\\
68.4	75.4	0	68\\
68.4	75.4	0	68\\
68.4	74.6	0	68\\
nan	nan	nan	68\\
68.4	75.6	0	68\\
68.4	75.6	0	68\\
68.4	76.4	0	68\\
68.4	76.4	0	68\\
68.4	75.6	0	68\\
nan	nan	nan	68\\
68.4	76.6	0	68\\
68.4	76.6	0	68\\
68.4	77.4	0	68\\
68.4	77.4	0	68\\
68.4	76.6	0	68\\
nan	nan	nan	68\\
68.4	77.6	0	68\\
68.4	77.6	0	68\\
68.4	78.4	0	68\\
68.4	78.4	0	68\\
68.4	77.6	0	68\\
nan	nan	nan	68\\
68.4	78.6	0	68\\
68.4	78.6	0	68\\
68.4	79.4	0	68\\
68.4	79.4	0	68\\
68.4	78.6	0	68\\
nan	nan	nan	68\\
68.4	79.6	0	68\\
68.4	79.6	0	68\\
68.4	80.4	0	68\\
68.4	80.4	0	68\\
68.4	79.6	0	68\\
nan	nan	nan	68\\
68.4	80.6	0	68\\
68.4	80.6	0	68\\
68.4	81.4	0	68\\
68.4	81.4	0	68\\
68.4	80.6	0	68\\
nan	nan	nan	68\\
68.4	81.6	0	68\\
68.4	81.6	0	68\\
68.4	82.4	0	68\\
68.4	82.4	0	68\\
68.4	81.6	0	68\\
nan	nan	nan	68\\
68.4	82.6	0	68\\
68.4	82.6	0	68\\
68.4	83.4	0	68\\
68.4	83.4	0	68\\
68.4	82.6	0	68\\
nan	nan	nan	68\\
68.4	83.6	0	68\\
68.4	83.6	0	68\\
68.4	84.4	0	68\\
68.4	84.4	0	68\\
68.4	83.6	0	68\\
nan	nan	nan	68\\
68.4	84.6	0	68\\
68.4	84.6	0	68\\
68.4	85.4	0	68\\
68.4	85.4	0	68\\
68.4	84.6	0	68\\
nan	nan	nan	68\\
68.4	85.6	0	68\\
68.4	85.6	0	68\\
68.4	86.4	0	68\\
68.4	86.4	0	68\\
68.4	85.6	0	68\\
nan	nan	nan	68\\
68.4	86.6	0	68\\
68.4	86.6	0	68\\
68.4	87.4	0	68\\
68.4	87.4	0	68\\
68.4	86.6	0	68\\
nan	nan	nan	68\\
68.4	87.6	0	68\\
68.4	87.6	0	68\\
68.4	88.4	0	68\\
68.4	88.4	0	68\\
68.4	87.6	0	68\\
nan	nan	nan	68\\
68.4	88.6	0	68\\
68.4	88.6	0	68\\
68.4	89.4	0	68\\
68.4	89.4	0	68\\
68.4	88.6	0	68\\
nan	nan	nan	68\\
68.4	89.6	0	68\\
68.4	89.6	0	68\\
68.4	90.4	0	68\\
68.4	90.4	0	68\\
68.4	89.6	0	68\\
nan	nan	nan	68\\
68.4	90.6	0	68\\
68.4	90.6	0	68\\
68.4	91.4	0	68\\
68.4	91.4	0	68\\
68.4	90.6	0	68\\
nan	nan	nan	68\\
68.4	91.6	0	68\\
68.4	91.6	0	68\\
68.4	92.4	0	68\\
68.4	92.4	0	68\\
68.4	91.6	0	68\\
nan	nan	nan	68\\
68.4	92.6	0	68\\
68.4	92.6	0	68\\
68.4	93.4	0	68\\
68.4	93.4	0	68\\
68.4	92.6	0	68\\
nan	nan	nan	68\\
68.4	93.6	0	68\\
68.4	93.6	0	68\\
68.4	94.4	0	68\\
68.4	94.4	0	68\\
68.4	93.6	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	0.6	0	68\\
68.4	1.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	1.6	0	68\\
68.4	2.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	2.6	0	68\\
68.4	3.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	3.6	0	68\\
68.4	4.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	4.6	0	68\\
68.4	5.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	5.6	0	68\\
68.4	6.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	6.6	0	68\\
68.4	7.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	7.6	0	68\\
68.4	8.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	8.6	0	68\\
68.4	9.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	9.6	0	68\\
68.4	10.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	10.6	0	68\\
68.4	11.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	11.6	0	68\\
68.4	12.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	12.6	0	68\\
68.4	13.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	13.6	0	68\\
68.4	14.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	14.6	0	68\\
68.4	15.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	15.6	0	68\\
68.4	16.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	16.6	0	68\\
68.4	17.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	17.6	0	68\\
68.4	18.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	18.6	0	68\\
68.4	19.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	19.6	0	68\\
68.4	20.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	20.6	0	68\\
68.4	21.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	21.6	0	68\\
68.4	22.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	22.6	0	68\\
68.4	23.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	23.6	0	68\\
68.4	24.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	24.6	0	68\\
68.4	25.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	25.6	0	68\\
68.4	26.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	26.6	0	68\\
68.4	27.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	27.6	0	68\\
68.4	28.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	28.6	0	68\\
68.4	29.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	29.6	0	68\\
68.4	30.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	30.6	0	68\\
68.4	31.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	31.6	0	68\\
68.4	32.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	32.6	0	68\\
68.4	33.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	33.6	0	68\\
68.4	34.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	34.6	0	68\\
68.4	35.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	35.6	0	68\\
68.4	36.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	36.6	0	68\\
68.4	37.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	37.6	0	68\\
68.4	38.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	38.6	0	68\\
68.4	39.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	39.6	0	68\\
68.4	40.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	40.6	0	68\\
68.4	41.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	41.6	0	68\\
68.4	42.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	42.6	0	68\\
68.4	43.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	43.6	0	68\\
68.4	44.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	44.6	0	68\\
68.4	45.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	45.6	0	68\\
68.4	46.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	46.6	0	68\\
68.4	47.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	47.6	0	68\\
68.4	48.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	48.6	0	68\\
68.4	49.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	49.6	0	68\\
68.4	50.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	50.6	0	68\\
68.4	51.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	51.6	0	68\\
68.4	52.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	52.6	0	68\\
68.4	53.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	53.6	0	68\\
68.4	54.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	54.6	0	68\\
68.4	55.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	55.6	0	68\\
68.4	56.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	56.6	0	68\\
68.4	57.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	57.6	0	68\\
68.4	58.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	58.6	0	68\\
68.4	59.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	59.6	0	68\\
68.4	60.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	60.6	0	68\\
68.4	61.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	61.6	0	68\\
68.4	62.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	62.6	0	68\\
68.4	63.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	63.6	0	68\\
68.4	64.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	64.6	0	68\\
68.4	65.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	65.6	0	68\\
68.4	66.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	66.6	0	68\\
68.4	67.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	67.6	0	68\\
68.4	68.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	68.6	0	68\\
68.4	69.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	69.6	0	68\\
68.4	70.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	70.6	0	68\\
68.4	71.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	71.6	0	68\\
68.4	72.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	72.6	0	68\\
68.4	73.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	73.6	0	68\\
68.4	74.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	74.6	0	68\\
68.4	75.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	75.6	0	68\\
68.4	76.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	76.6	0	68\\
68.4	77.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	77.6	0	68\\
68.4	78.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	78.6	0	68\\
68.4	79.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	79.6	0	68\\
68.4	80.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	80.6	0	68\\
68.4	81.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	81.6	0	68\\
68.4	82.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	82.6	0	68\\
68.4	83.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	83.6	0	68\\
68.4	84.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	84.6	0	68\\
68.4	85.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	85.6	0	68\\
68.4	86.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	86.6	0	68\\
68.4	87.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	87.6	0	68\\
68.4	88.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	88.6	0	68\\
68.4	89.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	89.6	0	68\\
68.4	90.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	90.6	0	68\\
68.4	91.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	91.6	0	68\\
68.4	92.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	92.6	0	68\\
68.4	93.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
68.4	93.6	0	68\\
68.4	94.4	0	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
nan	nan	nan	68\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	69\\
68.6	0.6	0	69\\
68.6	1.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	1.6	0	69\\
68.6	2.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	2.6	0	69\\
68.6	3.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	3.6	0	69\\
68.6	4.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	4.6	0	69\\
68.6	5.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	5.6	0	69\\
68.6	6.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	6.6	0	69\\
68.6	7.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	7.6	0	69\\
68.6	8.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	8.6	0	69\\
68.6	9.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	9.6	0	69\\
68.6	10.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	10.6	0	69\\
68.6	11.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	11.6	0	69\\
68.6	12.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	12.6	0	69\\
68.6	13.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	13.6	0	69\\
68.6	14.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	14.6	0	69\\
68.6	15.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	15.6	0	69\\
68.6	16.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	16.6	0	69\\
68.6	17.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	17.6	0	69\\
68.6	18.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	18.6	0	69\\
68.6	19.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	19.6	0	69\\
68.6	20.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	20.6	0	69\\
68.6	21.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	21.6	0	69\\
68.6	22.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	22.6	0	69\\
68.6	23.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	23.6	0	69\\
68.6	24.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	24.6	0	69\\
68.6	25.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	25.6	0	69\\
68.6	26.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	26.6	0	69\\
68.6	27.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	27.6	0	69\\
68.6	28.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	28.6	0	69\\
68.6	29.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	29.6	0	69\\
68.6	30.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	30.6	0	69\\
68.6	31.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	31.6	0	69\\
68.6	32.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	32.6	0	69\\
68.6	33.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	33.6	0	69\\
68.6	34.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	34.6	0	69\\
68.6	35.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	35.6	0	69\\
68.6	36.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	36.6	0	69\\
68.6	37.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	37.6	0	69\\
68.6	38.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	38.6	0	69\\
68.6	39.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	39.6	0	69\\
68.6	40.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	40.6	0	69\\
68.6	41.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	41.6	0	69\\
68.6	42.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	42.6	0	69\\
68.6	43.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	43.6	0	69\\
68.6	44.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	44.6	0	69\\
68.6	45.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	45.6	0	69\\
68.6	46.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	46.6	0	69\\
68.6	47.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	47.6	0	69\\
68.6	48.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	48.6	0	69\\
68.6	49.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	49.6	0	69\\
68.6	50.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	50.6	0	69\\
68.6	51.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	51.6	0	69\\
68.6	52.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	52.6	0	69\\
68.6	53.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	53.6	0	69\\
68.6	54.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	54.6	0	69\\
68.6	55.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	55.6	0	69\\
68.6	56.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	56.6	0	69\\
68.6	57.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	57.6	0	69\\
68.6	58.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	58.6	0	69\\
68.6	59.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	59.6	0	69\\
68.6	60.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	60.6	0	69\\
68.6	61.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	61.6	0	69\\
68.6	62.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	62.6	0	69\\
68.6	63.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	63.6	0	69\\
68.6	64.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	64.6	0	69\\
68.6	65.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	65.6	0	69\\
68.6	66.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	66.6	0	69\\
68.6	67.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	67.6	0	69\\
68.6	68.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	68.6	0	69\\
68.6	69.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	69.6	0	69\\
68.6	70.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	70.6	0	69\\
68.6	71.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	71.6	0	69\\
68.6	72.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	72.6	0	69\\
68.6	73.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	73.6	0	69\\
68.6	74.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	74.6	0	69\\
68.6	75.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	75.6	0	69\\
68.6	76.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	76.6	0	69\\
68.6	77.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	77.6	0	69\\
68.6	78.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	78.6	0	69\\
68.6	79.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	79.6	0	69\\
68.6	80.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	80.6	0	69\\
68.6	81.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	81.6	0	69\\
68.6	82.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	82.6	0	69\\
68.6	83.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	83.6	0	69\\
68.6	84.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	84.6	0	69\\
68.6	85.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	85.6	0	69\\
68.6	86.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	86.6	0	69\\
68.6	87.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	87.6	0	69\\
68.6	88.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	88.6	0	69\\
68.6	89.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	89.6	0	69\\
68.6	90.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	90.6	0	69\\
68.6	91.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	91.6	0	69\\
68.6	92.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	92.6	0	69\\
68.6	93.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	93.6	0	69\\
68.6	94.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
68.6	0.6	0	69\\
68.6	0.6	0	69\\
68.6	1.4	0	69\\
68.6	1.4	0	69\\
68.6	0.6	0	69\\
nan	nan	nan	69\\
68.6	1.6	0	69\\
68.6	1.6	0	69\\
68.6	2.4	0	69\\
68.6	2.4	0	69\\
68.6	1.6	0	69\\
nan	nan	nan	69\\
68.6	2.6	0	69\\
68.6	2.6	0	69\\
68.6	3.4	0	69\\
68.6	3.4	0	69\\
68.6	2.6	0	69\\
nan	nan	nan	69\\
68.6	3.6	0	69\\
68.6	3.6	0	69\\
68.6	4.4	0	69\\
68.6	4.4	0	69\\
68.6	3.6	0	69\\
nan	nan	nan	69\\
68.6	4.6	0	69\\
68.6	4.6	0	69\\
68.6	5.4	0	69\\
68.6	5.4	0	69\\
68.6	4.6	0	69\\
nan	nan	nan	69\\
68.6	5.6	0	69\\
68.6	5.6	0	69\\
68.6	6.4	0	69\\
68.6	6.4	0	69\\
68.6	5.6	0	69\\
nan	nan	nan	69\\
68.6	6.6	0	69\\
68.6	6.6	0	69\\
68.6	7.4	0	69\\
68.6	7.4	0	69\\
68.6	6.6	0	69\\
nan	nan	nan	69\\
68.6	7.6	0	69\\
68.6	7.6	0	69\\
68.6	8.4	0	69\\
68.6	8.4	0	69\\
68.6	7.6	0	69\\
nan	nan	nan	69\\
68.6	8.6	0	69\\
68.6	8.6	0	69\\
68.6	9.4	0	69\\
68.6	9.4	0	69\\
68.6	8.6	0	69\\
nan	nan	nan	69\\
68.6	9.6	0	69\\
68.6	9.6	0	69\\
68.6	10.4	0	69\\
68.6	10.4	0	69\\
68.6	9.6	0	69\\
nan	nan	nan	69\\
68.6	10.6	0	69\\
68.6	10.6	0	69\\
68.6	11.4	0	69\\
68.6	11.4	0	69\\
68.6	10.6	0	69\\
nan	nan	nan	69\\
68.6	11.6	0	69\\
68.6	11.6	0	69\\
68.6	12.4	0	69\\
68.6	12.4	0	69\\
68.6	11.6	0	69\\
nan	nan	nan	69\\
68.6	12.6	0	69\\
68.6	12.6	0	69\\
68.6	13.4	0	69\\
68.6	13.4	0	69\\
68.6	12.6	0	69\\
nan	nan	nan	69\\
68.6	13.6	0	69\\
68.6	13.6	0	69\\
68.6	14.4	0	69\\
68.6	14.4	0	69\\
68.6	13.6	0	69\\
nan	nan	nan	69\\
68.6	14.6	0	69\\
68.6	14.6	0	69\\
68.6	15.4	0	69\\
68.6	15.4	0	69\\
68.6	14.6	0	69\\
nan	nan	nan	69\\
68.6	15.6	0	69\\
68.6	15.6	0	69\\
68.6	16.4	0	69\\
68.6	16.4	0	69\\
68.6	15.6	0	69\\
nan	nan	nan	69\\
68.6	16.6	0	69\\
68.6	16.6	0	69\\
68.6	17.4	0	69\\
68.6	17.4	0	69\\
68.6	16.6	0	69\\
nan	nan	nan	69\\
68.6	17.6	0	69\\
68.6	17.6	0	69\\
68.6	18.4	0	69\\
68.6	18.4	0	69\\
68.6	17.6	0	69\\
nan	nan	nan	69\\
68.6	18.6	0	69\\
68.6	18.6	0	69\\
68.6	19.4	0	69\\
68.6	19.4	0	69\\
68.6	18.6	0	69\\
nan	nan	nan	69\\
68.6	19.6	0	69\\
68.6	19.6	0	69\\
68.6	20.4	0	69\\
68.6	20.4	0	69\\
68.6	19.6	0	69\\
nan	nan	nan	69\\
68.6	20.6	0	69\\
68.6	20.6	0	69\\
68.6	21.4	0	69\\
68.6	21.4	0	69\\
68.6	20.6	0	69\\
nan	nan	nan	69\\
68.6	21.6	0	69\\
68.6	21.6	0	69\\
68.6	22.4	0	69\\
68.6	22.4	0	69\\
68.6	21.6	0	69\\
nan	nan	nan	69\\
68.6	22.6	0	69\\
68.6	22.6	0	69\\
68.6	23.4	0	69\\
68.6	23.4	0	69\\
68.6	22.6	0	69\\
nan	nan	nan	69\\
68.6	23.6	0	69\\
68.6	23.6	0	69\\
68.6	24.4	0	69\\
68.6	24.4	0	69\\
68.6	23.6	0	69\\
nan	nan	nan	69\\
68.6	24.6	0	69\\
68.6	24.6	0	69\\
68.6	25.4	0	69\\
68.6	25.4	0	69\\
68.6	24.6	0	69\\
nan	nan	nan	69\\
68.6	25.6	0	69\\
68.6	25.6	0	69\\
68.6	26.4	0	69\\
68.6	26.4	0	69\\
68.6	25.6	0	69\\
nan	nan	nan	69\\
68.6	26.6	0	69\\
68.6	26.6	0	69\\
68.6	27.4	0	69\\
68.6	27.4	0	69\\
68.6	26.6	0	69\\
nan	nan	nan	69\\
68.6	27.6	0	69\\
68.6	27.6	0	69\\
68.6	28.4	0	69\\
68.6	28.4	0	69\\
68.6	27.6	0	69\\
nan	nan	nan	69\\
68.6	28.6	0	69\\
68.6	28.6	0	69\\
68.6	29.4	0	69\\
68.6	29.4	0	69\\
68.6	28.6	0	69\\
nan	nan	nan	69\\
68.6	29.6	0	69\\
68.6	29.6	0	69\\
68.6	30.4	0	69\\
68.6	30.4	0	69\\
68.6	29.6	0	69\\
nan	nan	nan	69\\
68.6	30.6	0	69\\
68.6	30.6	0	69\\
68.6	31.4	0	69\\
68.6	31.4	0	69\\
68.6	30.6	0	69\\
nan	nan	nan	69\\
68.6	31.6	0	69\\
68.6	31.6	0	69\\
68.6	32.4	0	69\\
68.6	32.4	0	69\\
68.6	31.6	0	69\\
nan	nan	nan	69\\
68.6	32.6	0	69\\
68.6	32.6	0	69\\
68.6	33.4	0	69\\
68.6	33.4	0	69\\
68.6	32.6	0	69\\
nan	nan	nan	69\\
68.6	33.6	0	69\\
68.6	33.6	0	69\\
68.6	34.4	0	69\\
68.6	34.4	0	69\\
68.6	33.6	0	69\\
nan	nan	nan	69\\
68.6	34.6	0	69\\
68.6	34.6	0	69\\
68.6	35.4	0	69\\
68.6	35.4	0	69\\
68.6	34.6	0	69\\
nan	nan	nan	69\\
68.6	35.6	0	69\\
68.6	35.6	0	69\\
68.6	36.4	0	69\\
68.6	36.4	0	69\\
68.6	35.6	0	69\\
nan	nan	nan	69\\
68.6	36.6	0	69\\
68.6	36.6	0	69\\
68.6	37.4	0	69\\
68.6	37.4	0	69\\
68.6	36.6	0	69\\
nan	nan	nan	69\\
68.6	37.6	0	69\\
68.6	37.6	0	69\\
68.6	38.4	0	69\\
68.6	38.4	0	69\\
68.6	37.6	0	69\\
nan	nan	nan	69\\
68.6	38.6	0	69\\
68.6	38.6	0	69\\
68.6	39.4	0	69\\
68.6	39.4	0	69\\
68.6	38.6	0	69\\
nan	nan	nan	69\\
68.6	39.6	0	69\\
68.6	39.6	0	69\\
68.6	40.4	0	69\\
68.6	40.4	0	69\\
68.6	39.6	0	69\\
nan	nan	nan	69\\
68.6	40.6	0	69\\
68.6	40.6	0	69\\
68.6	41.4	0	69\\
68.6	41.4	0	69\\
68.6	40.6	0	69\\
nan	nan	nan	69\\
68.6	41.6	0	69\\
68.6	41.6	0	69\\
68.6	42.4	0	69\\
68.6	42.4	0	69\\
68.6	41.6	0	69\\
nan	nan	nan	69\\
68.6	42.6	0	69\\
68.6	42.6	0	69\\
68.6	43.4	0	69\\
68.6	43.4	0	69\\
68.6	42.6	0	69\\
nan	nan	nan	69\\
68.6	43.6	0	69\\
68.6	43.6	0	69\\
68.6	44.4	0	69\\
68.6	44.4	0	69\\
68.6	43.6	0	69\\
nan	nan	nan	69\\
68.6	44.6	0	69\\
68.6	44.6	0	69\\
68.6	45.4	0	69\\
68.6	45.4	0	69\\
68.6	44.6	0	69\\
nan	nan	nan	69\\
68.6	45.6	0	69\\
68.6	45.6	0	69\\
68.6	46.4	0	69\\
68.6	46.4	0	69\\
68.6	45.6	0	69\\
nan	nan	nan	69\\
68.6	46.6	0	69\\
68.6	46.6	0	69\\
68.6	47.4	0	69\\
68.6	47.4	0	69\\
68.6	46.6	0	69\\
nan	nan	nan	69\\
68.6	47.6	0	69\\
68.6	47.6	0	69\\
68.6	48.4	0	69\\
68.6	48.4	0	69\\
68.6	47.6	0	69\\
nan	nan	nan	69\\
68.6	48.6	0	69\\
68.6	48.6	0	69\\
68.6	49.4	0	69\\
68.6	49.4	0	69\\
68.6	48.6	0	69\\
nan	nan	nan	69\\
68.6	49.6	0	69\\
68.6	49.6	0	69\\
68.6	50.4	0	69\\
68.6	50.4	0	69\\
68.6	49.6	0	69\\
nan	nan	nan	69\\
68.6	50.6	0	69\\
68.6	50.6	0	69\\
68.6	51.4	0	69\\
68.6	51.4	0	69\\
68.6	50.6	0	69\\
nan	nan	nan	69\\
68.6	51.6	0	69\\
68.6	51.6	0	69\\
68.6	52.4	0	69\\
68.6	52.4	0	69\\
68.6	51.6	0	69\\
nan	nan	nan	69\\
68.6	52.6	0	69\\
68.6	52.6	0	69\\
68.6	53.4	0	69\\
68.6	53.4	0	69\\
68.6	52.6	0	69\\
nan	nan	nan	69\\
68.6	53.6	0	69\\
68.6	53.6	0	69\\
68.6	54.4	0	69\\
68.6	54.4	0	69\\
68.6	53.6	0	69\\
nan	nan	nan	69\\
68.6	54.6	0	69\\
68.6	54.6	0	69\\
68.6	55.4	0	69\\
68.6	55.4	0	69\\
68.6	54.6	0	69\\
nan	nan	nan	69\\
68.6	55.6	0	69\\
68.6	55.6	0	69\\
68.6	56.4	0	69\\
68.6	56.4	0	69\\
68.6	55.6	0	69\\
nan	nan	nan	69\\
68.6	56.6	0	69\\
68.6	56.6	0	69\\
68.6	57.4	0	69\\
68.6	57.4	0	69\\
68.6	56.6	0	69\\
nan	nan	nan	69\\
68.6	57.6	0	69\\
68.6	57.6	0	69\\
68.6	58.4	0	69\\
68.6	58.4	0	69\\
68.6	57.6	0	69\\
nan	nan	nan	69\\
68.6	58.6	0	69\\
68.6	58.6	0	69\\
68.6	59.4	0	69\\
68.6	59.4	0	69\\
68.6	58.6	0	69\\
nan	nan	nan	69\\
68.6	59.6	0	69\\
68.6	59.6	0	69\\
68.6	60.4	0	69\\
68.6	60.4	0	69\\
68.6	59.6	0	69\\
nan	nan	nan	69\\
68.6	60.6	0	69\\
68.6	60.6	0	69\\
68.6	61.4	0	69\\
68.6	61.4	0	69\\
68.6	60.6	0	69\\
nan	nan	nan	69\\
68.6	61.6	0	69\\
68.6	61.6	0	69\\
68.6	62.4	0	69\\
68.6	62.4	0	69\\
68.6	61.6	0	69\\
nan	nan	nan	69\\
68.6	62.6	0	69\\
68.6	62.6	0	69\\
68.6	63.4	0	69\\
68.6	63.4	0	69\\
68.6	62.6	0	69\\
nan	nan	nan	69\\
68.6	63.6	0	69\\
68.6	63.6	0	69\\
68.6	64.4	0	69\\
68.6	64.4	0	69\\
68.6	63.6	0	69\\
nan	nan	nan	69\\
68.6	64.6	0	69\\
68.6	64.6	0	69\\
68.6	65.4	0	69\\
68.6	65.4	0	69\\
68.6	64.6	0	69\\
nan	nan	nan	69\\
68.6	65.6	0	69\\
68.6	65.6	0	69\\
68.6	66.4	0	69\\
68.6	66.4	0	69\\
68.6	65.6	0	69\\
nan	nan	nan	69\\
68.6	66.6	0	69\\
68.6	66.6	0	69\\
68.6	67.4	0	69\\
68.6	67.4	0	69\\
68.6	66.6	0	69\\
nan	nan	nan	69\\
68.6	67.6	0	69\\
68.6	67.6	0	69\\
68.6	68.4	0	69\\
68.6	68.4	0	69\\
68.6	67.6	0	69\\
nan	nan	nan	69\\
68.6	68.6	0	69\\
68.6	68.6	0.00516842114987681	69\\
68.6	69.4	0.00516842114987681	69\\
68.6	69.4	0	69\\
68.6	68.6	0	69\\
nan	nan	nan	69\\
68.6	69.6	0	69\\
68.6	69.6	0.00384985563041385	69\\
68.6	70.4	0.00384985563041385	69\\
68.6	70.4	0	69\\
68.6	69.6	0	69\\
nan	nan	nan	69\\
68.6	70.6	0	69\\
68.6	70.6	0	69\\
68.6	71.4	0	69\\
68.6	71.4	0	69\\
68.6	70.6	0	69\\
nan	nan	nan	69\\
68.6	71.6	0	69\\
68.6	71.6	0	69\\
68.6	72.4	0	69\\
68.6	72.4	0	69\\
68.6	71.6	0	69\\
nan	nan	nan	69\\
68.6	72.6	0	69\\
68.6	72.6	0.000723967171249784	69\\
68.6	73.4	0.000723967171249784	69\\
68.6	73.4	0	69\\
68.6	72.6	0	69\\
nan	nan	nan	69\\
68.6	73.6	0	69\\
68.6	73.6	0	69\\
68.6	74.4	0	69\\
68.6	74.4	0	69\\
68.6	73.6	0	69\\
nan	nan	nan	69\\
68.6	74.6	0	69\\
68.6	74.6	0	69\\
68.6	75.4	0	69\\
68.6	75.4	0	69\\
68.6	74.6	0	69\\
nan	nan	nan	69\\
68.6	75.6	0	69\\
68.6	75.6	0	69\\
68.6	76.4	0	69\\
68.6	76.4	0	69\\
68.6	75.6	0	69\\
nan	nan	nan	69\\
68.6	76.6	0	69\\
68.6	76.6	0	69\\
68.6	77.4	0	69\\
68.6	77.4	0	69\\
68.6	76.6	0	69\\
nan	nan	nan	69\\
68.6	77.6	0	69\\
68.6	77.6	0	69\\
68.6	78.4	0	69\\
68.6	78.4	0	69\\
68.6	77.6	0	69\\
nan	nan	nan	69\\
68.6	78.6	0	69\\
68.6	78.6	0	69\\
68.6	79.4	0	69\\
68.6	79.4	0	69\\
68.6	78.6	0	69\\
nan	nan	nan	69\\
68.6	79.6	0	69\\
68.6	79.6	0	69\\
68.6	80.4	0	69\\
68.6	80.4	0	69\\
68.6	79.6	0	69\\
nan	nan	nan	69\\
68.6	80.6	0	69\\
68.6	80.6	0	69\\
68.6	81.4	0	69\\
68.6	81.4	0	69\\
68.6	80.6	0	69\\
nan	nan	nan	69\\
68.6	81.6	0	69\\
68.6	81.6	0	69\\
68.6	82.4	0	69\\
68.6	82.4	0	69\\
68.6	81.6	0	69\\
nan	nan	nan	69\\
68.6	82.6	0	69\\
68.6	82.6	0	69\\
68.6	83.4	0	69\\
68.6	83.4	0	69\\
68.6	82.6	0	69\\
nan	nan	nan	69\\
68.6	83.6	0	69\\
68.6	83.6	0	69\\
68.6	84.4	0	69\\
68.6	84.4	0	69\\
68.6	83.6	0	69\\
nan	nan	nan	69\\
68.6	84.6	0	69\\
68.6	84.6	0	69\\
68.6	85.4	0	69\\
68.6	85.4	0	69\\
68.6	84.6	0	69\\
nan	nan	nan	69\\
68.6	85.6	0	69\\
68.6	85.6	0	69\\
68.6	86.4	0	69\\
68.6	86.4	0	69\\
68.6	85.6	0	69\\
nan	nan	nan	69\\
68.6	86.6	0	69\\
68.6	86.6	0	69\\
68.6	87.4	0	69\\
68.6	87.4	0	69\\
68.6	86.6	0	69\\
nan	nan	nan	69\\
68.6	87.6	0	69\\
68.6	87.6	0	69\\
68.6	88.4	0	69\\
68.6	88.4	0	69\\
68.6	87.6	0	69\\
nan	nan	nan	69\\
68.6	88.6	0	69\\
68.6	88.6	0	69\\
68.6	89.4	0	69\\
68.6	89.4	0	69\\
68.6	88.6	0	69\\
nan	nan	nan	69\\
68.6	89.6	0	69\\
68.6	89.6	0	69\\
68.6	90.4	0	69\\
68.6	90.4	0	69\\
68.6	89.6	0	69\\
nan	nan	nan	69\\
68.6	90.6	0	69\\
68.6	90.6	0	69\\
68.6	91.4	0	69\\
68.6	91.4	0	69\\
68.6	90.6	0	69\\
nan	nan	nan	69\\
68.6	91.6	0	69\\
68.6	91.6	0	69\\
68.6	92.4	0	69\\
68.6	92.4	0	69\\
68.6	91.6	0	69\\
nan	nan	nan	69\\
68.6	92.6	0	69\\
68.6	92.6	0	69\\
68.6	93.4	0	69\\
68.6	93.4	0	69\\
68.6	92.6	0	69\\
nan	nan	nan	69\\
68.6	93.6	0	69\\
68.6	93.6	0	69\\
68.6	94.4	0	69\\
68.6	94.4	0	69\\
68.6	93.6	0	69\\
nan	nan	nan	69\\
69.4	0.6	0	69\\
69.4	0.6	0	69\\
69.4	1.4	0	69\\
69.4	1.4	0	69\\
69.4	0.6	0	69\\
nan	nan	nan	69\\
69.4	1.6	0	69\\
69.4	1.6	0	69\\
69.4	2.4	0	69\\
69.4	2.4	0	69\\
69.4	1.6	0	69\\
nan	nan	nan	69\\
69.4	2.6	0	69\\
69.4	2.6	0	69\\
69.4	3.4	0	69\\
69.4	3.4	0	69\\
69.4	2.6	0	69\\
nan	nan	nan	69\\
69.4	3.6	0	69\\
69.4	3.6	0	69\\
69.4	4.4	0	69\\
69.4	4.4	0	69\\
69.4	3.6	0	69\\
nan	nan	nan	69\\
69.4	4.6	0	69\\
69.4	4.6	0	69\\
69.4	5.4	0	69\\
69.4	5.4	0	69\\
69.4	4.6	0	69\\
nan	nan	nan	69\\
69.4	5.6	0	69\\
69.4	5.6	0	69\\
69.4	6.4	0	69\\
69.4	6.4	0	69\\
69.4	5.6	0	69\\
nan	nan	nan	69\\
69.4	6.6	0	69\\
69.4	6.6	0	69\\
69.4	7.4	0	69\\
69.4	7.4	0	69\\
69.4	6.6	0	69\\
nan	nan	nan	69\\
69.4	7.6	0	69\\
69.4	7.6	0	69\\
69.4	8.4	0	69\\
69.4	8.4	0	69\\
69.4	7.6	0	69\\
nan	nan	nan	69\\
69.4	8.6	0	69\\
69.4	8.6	0	69\\
69.4	9.4	0	69\\
69.4	9.4	0	69\\
69.4	8.6	0	69\\
nan	nan	nan	69\\
69.4	9.6	0	69\\
69.4	9.6	0	69\\
69.4	10.4	0	69\\
69.4	10.4	0	69\\
69.4	9.6	0	69\\
nan	nan	nan	69\\
69.4	10.6	0	69\\
69.4	10.6	0	69\\
69.4	11.4	0	69\\
69.4	11.4	0	69\\
69.4	10.6	0	69\\
nan	nan	nan	69\\
69.4	11.6	0	69\\
69.4	11.6	0	69\\
69.4	12.4	0	69\\
69.4	12.4	0	69\\
69.4	11.6	0	69\\
nan	nan	nan	69\\
69.4	12.6	0	69\\
69.4	12.6	0	69\\
69.4	13.4	0	69\\
69.4	13.4	0	69\\
69.4	12.6	0	69\\
nan	nan	nan	69\\
69.4	13.6	0	69\\
69.4	13.6	0	69\\
69.4	14.4	0	69\\
69.4	14.4	0	69\\
69.4	13.6	0	69\\
nan	nan	nan	69\\
69.4	14.6	0	69\\
69.4	14.6	0	69\\
69.4	15.4	0	69\\
69.4	15.4	0	69\\
69.4	14.6	0	69\\
nan	nan	nan	69\\
69.4	15.6	0	69\\
69.4	15.6	0	69\\
69.4	16.4	0	69\\
69.4	16.4	0	69\\
69.4	15.6	0	69\\
nan	nan	nan	69\\
69.4	16.6	0	69\\
69.4	16.6	0	69\\
69.4	17.4	0	69\\
69.4	17.4	0	69\\
69.4	16.6	0	69\\
nan	nan	nan	69\\
69.4	17.6	0	69\\
69.4	17.6	0	69\\
69.4	18.4	0	69\\
69.4	18.4	0	69\\
69.4	17.6	0	69\\
nan	nan	nan	69\\
69.4	18.6	0	69\\
69.4	18.6	0	69\\
69.4	19.4	0	69\\
69.4	19.4	0	69\\
69.4	18.6	0	69\\
nan	nan	nan	69\\
69.4	19.6	0	69\\
69.4	19.6	0	69\\
69.4	20.4	0	69\\
69.4	20.4	0	69\\
69.4	19.6	0	69\\
nan	nan	nan	69\\
69.4	20.6	0	69\\
69.4	20.6	0	69\\
69.4	21.4	0	69\\
69.4	21.4	0	69\\
69.4	20.6	0	69\\
nan	nan	nan	69\\
69.4	21.6	0	69\\
69.4	21.6	0	69\\
69.4	22.4	0	69\\
69.4	22.4	0	69\\
69.4	21.6	0	69\\
nan	nan	nan	69\\
69.4	22.6	0	69\\
69.4	22.6	0	69\\
69.4	23.4	0	69\\
69.4	23.4	0	69\\
69.4	22.6	0	69\\
nan	nan	nan	69\\
69.4	23.6	0	69\\
69.4	23.6	0	69\\
69.4	24.4	0	69\\
69.4	24.4	0	69\\
69.4	23.6	0	69\\
nan	nan	nan	69\\
69.4	24.6	0	69\\
69.4	24.6	0	69\\
69.4	25.4	0	69\\
69.4	25.4	0	69\\
69.4	24.6	0	69\\
nan	nan	nan	69\\
69.4	25.6	0	69\\
69.4	25.6	0	69\\
69.4	26.4	0	69\\
69.4	26.4	0	69\\
69.4	25.6	0	69\\
nan	nan	nan	69\\
69.4	26.6	0	69\\
69.4	26.6	0	69\\
69.4	27.4	0	69\\
69.4	27.4	0	69\\
69.4	26.6	0	69\\
nan	nan	nan	69\\
69.4	27.6	0	69\\
69.4	27.6	0	69\\
69.4	28.4	0	69\\
69.4	28.4	0	69\\
69.4	27.6	0	69\\
nan	nan	nan	69\\
69.4	28.6	0	69\\
69.4	28.6	0	69\\
69.4	29.4	0	69\\
69.4	29.4	0	69\\
69.4	28.6	0	69\\
nan	nan	nan	69\\
69.4	29.6	0	69\\
69.4	29.6	0	69\\
69.4	30.4	0	69\\
69.4	30.4	0	69\\
69.4	29.6	0	69\\
nan	nan	nan	69\\
69.4	30.6	0	69\\
69.4	30.6	0	69\\
69.4	31.4	0	69\\
69.4	31.4	0	69\\
69.4	30.6	0	69\\
nan	nan	nan	69\\
69.4	31.6	0	69\\
69.4	31.6	0	69\\
69.4	32.4	0	69\\
69.4	32.4	0	69\\
69.4	31.6	0	69\\
nan	nan	nan	69\\
69.4	32.6	0	69\\
69.4	32.6	0	69\\
69.4	33.4	0	69\\
69.4	33.4	0	69\\
69.4	32.6	0	69\\
nan	nan	nan	69\\
69.4	33.6	0	69\\
69.4	33.6	0	69\\
69.4	34.4	0	69\\
69.4	34.4	0	69\\
69.4	33.6	0	69\\
nan	nan	nan	69\\
69.4	34.6	0	69\\
69.4	34.6	0	69\\
69.4	35.4	0	69\\
69.4	35.4	0	69\\
69.4	34.6	0	69\\
nan	nan	nan	69\\
69.4	35.6	0	69\\
69.4	35.6	0	69\\
69.4	36.4	0	69\\
69.4	36.4	0	69\\
69.4	35.6	0	69\\
nan	nan	nan	69\\
69.4	36.6	0	69\\
69.4	36.6	0	69\\
69.4	37.4	0	69\\
69.4	37.4	0	69\\
69.4	36.6	0	69\\
nan	nan	nan	69\\
69.4	37.6	0	69\\
69.4	37.6	0	69\\
69.4	38.4	0	69\\
69.4	38.4	0	69\\
69.4	37.6	0	69\\
nan	nan	nan	69\\
69.4	38.6	0	69\\
69.4	38.6	0	69\\
69.4	39.4	0	69\\
69.4	39.4	0	69\\
69.4	38.6	0	69\\
nan	nan	nan	69\\
69.4	39.6	0	69\\
69.4	39.6	0	69\\
69.4	40.4	0	69\\
69.4	40.4	0	69\\
69.4	39.6	0	69\\
nan	nan	nan	69\\
69.4	40.6	0	69\\
69.4	40.6	0	69\\
69.4	41.4	0	69\\
69.4	41.4	0	69\\
69.4	40.6	0	69\\
nan	nan	nan	69\\
69.4	41.6	0	69\\
69.4	41.6	0	69\\
69.4	42.4	0	69\\
69.4	42.4	0	69\\
69.4	41.6	0	69\\
nan	nan	nan	69\\
69.4	42.6	0	69\\
69.4	42.6	0	69\\
69.4	43.4	0	69\\
69.4	43.4	0	69\\
69.4	42.6	0	69\\
nan	nan	nan	69\\
69.4	43.6	0	69\\
69.4	43.6	0	69\\
69.4	44.4	0	69\\
69.4	44.4	0	69\\
69.4	43.6	0	69\\
nan	nan	nan	69\\
69.4	44.6	0	69\\
69.4	44.6	0	69\\
69.4	45.4	0	69\\
69.4	45.4	0	69\\
69.4	44.6	0	69\\
nan	nan	nan	69\\
69.4	45.6	0	69\\
69.4	45.6	0	69\\
69.4	46.4	0	69\\
69.4	46.4	0	69\\
69.4	45.6	0	69\\
nan	nan	nan	69\\
69.4	46.6	0	69\\
69.4	46.6	0	69\\
69.4	47.4	0	69\\
69.4	47.4	0	69\\
69.4	46.6	0	69\\
nan	nan	nan	69\\
69.4	47.6	0	69\\
69.4	47.6	0	69\\
69.4	48.4	0	69\\
69.4	48.4	0	69\\
69.4	47.6	0	69\\
nan	nan	nan	69\\
69.4	48.6	0	69\\
69.4	48.6	0	69\\
69.4	49.4	0	69\\
69.4	49.4	0	69\\
69.4	48.6	0	69\\
nan	nan	nan	69\\
69.4	49.6	0	69\\
69.4	49.6	0	69\\
69.4	50.4	0	69\\
69.4	50.4	0	69\\
69.4	49.6	0	69\\
nan	nan	nan	69\\
69.4	50.6	0	69\\
69.4	50.6	0	69\\
69.4	51.4	0	69\\
69.4	51.4	0	69\\
69.4	50.6	0	69\\
nan	nan	nan	69\\
69.4	51.6	0	69\\
69.4	51.6	0	69\\
69.4	52.4	0	69\\
69.4	52.4	0	69\\
69.4	51.6	0	69\\
nan	nan	nan	69\\
69.4	52.6	0	69\\
69.4	52.6	0	69\\
69.4	53.4	0	69\\
69.4	53.4	0	69\\
69.4	52.6	0	69\\
nan	nan	nan	69\\
69.4	53.6	0	69\\
69.4	53.6	0	69\\
69.4	54.4	0	69\\
69.4	54.4	0	69\\
69.4	53.6	0	69\\
nan	nan	nan	69\\
69.4	54.6	0	69\\
69.4	54.6	0	69\\
69.4	55.4	0	69\\
69.4	55.4	0	69\\
69.4	54.6	0	69\\
nan	nan	nan	69\\
69.4	55.6	0	69\\
69.4	55.6	0	69\\
69.4	56.4	0	69\\
69.4	56.4	0	69\\
69.4	55.6	0	69\\
nan	nan	nan	69\\
69.4	56.6	0	69\\
69.4	56.6	0	69\\
69.4	57.4	0	69\\
69.4	57.4	0	69\\
69.4	56.6	0	69\\
nan	nan	nan	69\\
69.4	57.6	0	69\\
69.4	57.6	0	69\\
69.4	58.4	0	69\\
69.4	58.4	0	69\\
69.4	57.6	0	69\\
nan	nan	nan	69\\
69.4	58.6	0	69\\
69.4	58.6	0	69\\
69.4	59.4	0	69\\
69.4	59.4	0	69\\
69.4	58.6	0	69\\
nan	nan	nan	69\\
69.4	59.6	0	69\\
69.4	59.6	0	69\\
69.4	60.4	0	69\\
69.4	60.4	0	69\\
69.4	59.6	0	69\\
nan	nan	nan	69\\
69.4	60.6	0	69\\
69.4	60.6	0	69\\
69.4	61.4	0	69\\
69.4	61.4	0	69\\
69.4	60.6	0	69\\
nan	nan	nan	69\\
69.4	61.6	0	69\\
69.4	61.6	0	69\\
69.4	62.4	0	69\\
69.4	62.4	0	69\\
69.4	61.6	0	69\\
nan	nan	nan	69\\
69.4	62.6	0	69\\
69.4	62.6	0	69\\
69.4	63.4	0	69\\
69.4	63.4	0	69\\
69.4	62.6	0	69\\
nan	nan	nan	69\\
69.4	63.6	0	69\\
69.4	63.6	0	69\\
69.4	64.4	0	69\\
69.4	64.4	0	69\\
69.4	63.6	0	69\\
nan	nan	nan	69\\
69.4	64.6	0	69\\
69.4	64.6	0	69\\
69.4	65.4	0	69\\
69.4	65.4	0	69\\
69.4	64.6	0	69\\
nan	nan	nan	69\\
69.4	65.6	0	69\\
69.4	65.6	0	69\\
69.4	66.4	0	69\\
69.4	66.4	0	69\\
69.4	65.6	0	69\\
nan	nan	nan	69\\
69.4	66.6	0	69\\
69.4	66.6	0	69\\
69.4	67.4	0	69\\
69.4	67.4	0	69\\
69.4	66.6	0	69\\
nan	nan	nan	69\\
69.4	67.6	0	69\\
69.4	67.6	0	69\\
69.4	68.4	0	69\\
69.4	68.4	0	69\\
69.4	67.6	0	69\\
nan	nan	nan	69\\
69.4	68.6	0	69\\
69.4	68.6	0.00516842114987681	69\\
69.4	69.4	0.00516842114987681	69\\
69.4	69.4	0	69\\
69.4	68.6	0	69\\
nan	nan	nan	69\\
69.4	69.6	0	69\\
69.4	69.6	0.00384985563041385	69\\
69.4	70.4	0.00384985563041385	69\\
69.4	70.4	0	69\\
69.4	69.6	0	69\\
nan	nan	nan	69\\
69.4	70.6	0	69\\
69.4	70.6	0	69\\
69.4	71.4	0	69\\
69.4	71.4	0	69\\
69.4	70.6	0	69\\
nan	nan	nan	69\\
69.4	71.6	0	69\\
69.4	71.6	0	69\\
69.4	72.4	0	69\\
69.4	72.4	0	69\\
69.4	71.6	0	69\\
nan	nan	nan	69\\
69.4	72.6	0	69\\
69.4	72.6	0.000723967171249784	69\\
69.4	73.4	0.000723967171249784	69\\
69.4	73.4	0	69\\
69.4	72.6	0	69\\
nan	nan	nan	69\\
69.4	73.6	0	69\\
69.4	73.6	0	69\\
69.4	74.4	0	69\\
69.4	74.4	0	69\\
69.4	73.6	0	69\\
nan	nan	nan	69\\
69.4	74.6	0	69\\
69.4	74.6	0	69\\
69.4	75.4	0	69\\
69.4	75.4	0	69\\
69.4	74.6	0	69\\
nan	nan	nan	69\\
69.4	75.6	0	69\\
69.4	75.6	0	69\\
69.4	76.4	0	69\\
69.4	76.4	0	69\\
69.4	75.6	0	69\\
nan	nan	nan	69\\
69.4	76.6	0	69\\
69.4	76.6	0	69\\
69.4	77.4	0	69\\
69.4	77.4	0	69\\
69.4	76.6	0	69\\
nan	nan	nan	69\\
69.4	77.6	0	69\\
69.4	77.6	0	69\\
69.4	78.4	0	69\\
69.4	78.4	0	69\\
69.4	77.6	0	69\\
nan	nan	nan	69\\
69.4	78.6	0	69\\
69.4	78.6	0	69\\
69.4	79.4	0	69\\
69.4	79.4	0	69\\
69.4	78.6	0	69\\
nan	nan	nan	69\\
69.4	79.6	0	69\\
69.4	79.6	0	69\\
69.4	80.4	0	69\\
69.4	80.4	0	69\\
69.4	79.6	0	69\\
nan	nan	nan	69\\
69.4	80.6	0	69\\
69.4	80.6	0	69\\
69.4	81.4	0	69\\
69.4	81.4	0	69\\
69.4	80.6	0	69\\
nan	nan	nan	69\\
69.4	81.6	0	69\\
69.4	81.6	0	69\\
69.4	82.4	0	69\\
69.4	82.4	0	69\\
69.4	81.6	0	69\\
nan	nan	nan	69\\
69.4	82.6	0	69\\
69.4	82.6	0	69\\
69.4	83.4	0	69\\
69.4	83.4	0	69\\
69.4	82.6	0	69\\
nan	nan	nan	69\\
69.4	83.6	0	69\\
69.4	83.6	0	69\\
69.4	84.4	0	69\\
69.4	84.4	0	69\\
69.4	83.6	0	69\\
nan	nan	nan	69\\
69.4	84.6	0	69\\
69.4	84.6	0	69\\
69.4	85.4	0	69\\
69.4	85.4	0	69\\
69.4	84.6	0	69\\
nan	nan	nan	69\\
69.4	85.6	0	69\\
69.4	85.6	0	69\\
69.4	86.4	0	69\\
69.4	86.4	0	69\\
69.4	85.6	0	69\\
nan	nan	nan	69\\
69.4	86.6	0	69\\
69.4	86.6	0	69\\
69.4	87.4	0	69\\
69.4	87.4	0	69\\
69.4	86.6	0	69\\
nan	nan	nan	69\\
69.4	87.6	0	69\\
69.4	87.6	0	69\\
69.4	88.4	0	69\\
69.4	88.4	0	69\\
69.4	87.6	0	69\\
nan	nan	nan	69\\
69.4	88.6	0	69\\
69.4	88.6	0	69\\
69.4	89.4	0	69\\
69.4	89.4	0	69\\
69.4	88.6	0	69\\
nan	nan	nan	69\\
69.4	89.6	0	69\\
69.4	89.6	0	69\\
69.4	90.4	0	69\\
69.4	90.4	0	69\\
69.4	89.6	0	69\\
nan	nan	nan	69\\
69.4	90.6	0	69\\
69.4	90.6	0	69\\
69.4	91.4	0	69\\
69.4	91.4	0	69\\
69.4	90.6	0	69\\
nan	nan	nan	69\\
69.4	91.6	0	69\\
69.4	91.6	0	69\\
69.4	92.4	0	69\\
69.4	92.4	0	69\\
69.4	91.6	0	69\\
nan	nan	nan	69\\
69.4	92.6	0	69\\
69.4	92.6	0	69\\
69.4	93.4	0	69\\
69.4	93.4	0	69\\
69.4	92.6	0	69\\
nan	nan	nan	69\\
69.4	93.6	0	69\\
69.4	93.6	0	69\\
69.4	94.4	0	69\\
69.4	94.4	0	69\\
69.4	93.6	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	0.6	0	69\\
69.4	1.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	1.6	0	69\\
69.4	2.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	2.6	0	69\\
69.4	3.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	3.6	0	69\\
69.4	4.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	4.6	0	69\\
69.4	5.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	5.6	0	69\\
69.4	6.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	6.6	0	69\\
69.4	7.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	7.6	0	69\\
69.4	8.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	8.6	0	69\\
69.4	9.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	9.6	0	69\\
69.4	10.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	10.6	0	69\\
69.4	11.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	11.6	0	69\\
69.4	12.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	12.6	0	69\\
69.4	13.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	13.6	0	69\\
69.4	14.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	14.6	0	69\\
69.4	15.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	15.6	0	69\\
69.4	16.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	16.6	0	69\\
69.4	17.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	17.6	0	69\\
69.4	18.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	18.6	0	69\\
69.4	19.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	19.6	0	69\\
69.4	20.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	20.6	0	69\\
69.4	21.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	21.6	0	69\\
69.4	22.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	22.6	0	69\\
69.4	23.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	23.6	0	69\\
69.4	24.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	24.6	0	69\\
69.4	25.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	25.6	0	69\\
69.4	26.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	26.6	0	69\\
69.4	27.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	27.6	0	69\\
69.4	28.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	28.6	0	69\\
69.4	29.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	29.6	0	69\\
69.4	30.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	30.6	0	69\\
69.4	31.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	31.6	0	69\\
69.4	32.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	32.6	0	69\\
69.4	33.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	33.6	0	69\\
69.4	34.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	34.6	0	69\\
69.4	35.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	35.6	0	69\\
69.4	36.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	36.6	0	69\\
69.4	37.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	37.6	0	69\\
69.4	38.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	38.6	0	69\\
69.4	39.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	39.6	0	69\\
69.4	40.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	40.6	0	69\\
69.4	41.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	41.6	0	69\\
69.4	42.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	42.6	0	69\\
69.4	43.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	43.6	0	69\\
69.4	44.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	44.6	0	69\\
69.4	45.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	45.6	0	69\\
69.4	46.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	46.6	0	69\\
69.4	47.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	47.6	0	69\\
69.4	48.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	48.6	0	69\\
69.4	49.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	49.6	0	69\\
69.4	50.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	50.6	0	69\\
69.4	51.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	51.6	0	69\\
69.4	52.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	52.6	0	69\\
69.4	53.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	53.6	0	69\\
69.4	54.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	54.6	0	69\\
69.4	55.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	55.6	0	69\\
69.4	56.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	56.6	0	69\\
69.4	57.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	57.6	0	69\\
69.4	58.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	58.6	0	69\\
69.4	59.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	59.6	0	69\\
69.4	60.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	60.6	0	69\\
69.4	61.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	61.6	0	69\\
69.4	62.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	62.6	0	69\\
69.4	63.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	63.6	0	69\\
69.4	64.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	64.6	0	69\\
69.4	65.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	65.6	0	69\\
69.4	66.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	66.6	0	69\\
69.4	67.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	67.6	0	69\\
69.4	68.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	68.6	0	69\\
69.4	69.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	69.6	0	69\\
69.4	70.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	70.6	0	69\\
69.4	71.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	71.6	0	69\\
69.4	72.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	72.6	0	69\\
69.4	73.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	73.6	0	69\\
69.4	74.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	74.6	0	69\\
69.4	75.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	75.6	0	69\\
69.4	76.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	76.6	0	69\\
69.4	77.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	77.6	0	69\\
69.4	78.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	78.6	0	69\\
69.4	79.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	79.6	0	69\\
69.4	80.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	80.6	0	69\\
69.4	81.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	81.6	0	69\\
69.4	82.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	82.6	0	69\\
69.4	83.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	83.6	0	69\\
69.4	84.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	84.6	0	69\\
69.4	85.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	85.6	0	69\\
69.4	86.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	86.6	0	69\\
69.4	87.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	87.6	0	69\\
69.4	88.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	88.6	0	69\\
69.4	89.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	89.6	0	69\\
69.4	90.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	90.6	0	69\\
69.4	91.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	91.6	0	69\\
69.4	92.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	92.6	0	69\\
69.4	93.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
69.4	93.6	0	69\\
69.4	94.4	0	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
nan	nan	nan	69\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	70\\
69.6	0.6	0	70\\
69.6	1.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	1.6	0	70\\
69.6	2.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	2.6	0	70\\
69.6	3.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	3.6	0	70\\
69.6	4.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	4.6	0	70\\
69.6	5.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	5.6	0	70\\
69.6	6.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	6.6	0	70\\
69.6	7.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	7.6	0	70\\
69.6	8.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	8.6	0	70\\
69.6	9.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	9.6	0	70\\
69.6	10.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	10.6	0	70\\
69.6	11.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	11.6	0	70\\
69.6	12.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	12.6	0	70\\
69.6	13.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	13.6	0	70\\
69.6	14.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	14.6	0	70\\
69.6	15.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	15.6	0	70\\
69.6	16.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	16.6	0	70\\
69.6	17.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	17.6	0	70\\
69.6	18.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	18.6	0	70\\
69.6	19.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	19.6	0	70\\
69.6	20.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	20.6	0	70\\
69.6	21.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	21.6	0	70\\
69.6	22.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	22.6	0	70\\
69.6	23.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	23.6	0	70\\
69.6	24.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	24.6	0	70\\
69.6	25.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	25.6	0	70\\
69.6	26.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	26.6	0	70\\
69.6	27.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	27.6	0	70\\
69.6	28.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	28.6	0	70\\
69.6	29.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	29.6	0	70\\
69.6	30.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	30.6	0	70\\
69.6	31.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	31.6	0	70\\
69.6	32.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	32.6	0	70\\
69.6	33.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	33.6	0	70\\
69.6	34.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	34.6	0	70\\
69.6	35.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	35.6	0	70\\
69.6	36.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	36.6	0	70\\
69.6	37.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	37.6	0	70\\
69.6	38.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	38.6	0	70\\
69.6	39.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	39.6	0	70\\
69.6	40.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	40.6	0	70\\
69.6	41.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	41.6	0	70\\
69.6	42.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	42.6	0	70\\
69.6	43.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	43.6	0	70\\
69.6	44.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	44.6	0	70\\
69.6	45.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	45.6	0	70\\
69.6	46.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	46.6	0	70\\
69.6	47.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	47.6	0	70\\
69.6	48.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	48.6	0	70\\
69.6	49.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	49.6	0	70\\
69.6	50.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	50.6	0	70\\
69.6	51.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	51.6	0	70\\
69.6	52.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	52.6	0	70\\
69.6	53.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	53.6	0	70\\
69.6	54.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	54.6	0	70\\
69.6	55.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	55.6	0	70\\
69.6	56.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	56.6	0	70\\
69.6	57.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	57.6	0	70\\
69.6	58.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	58.6	0	70\\
69.6	59.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	59.6	0	70\\
69.6	60.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	60.6	0	70\\
69.6	61.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	61.6	0	70\\
69.6	62.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	62.6	0	70\\
69.6	63.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	63.6	0	70\\
69.6	64.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	64.6	0	70\\
69.6	65.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	65.6	0	70\\
69.6	66.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	66.6	0	70\\
69.6	67.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	67.6	0	70\\
69.6	68.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	68.6	0	70\\
69.6	69.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	69.6	0	70\\
69.6	70.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	70.6	0	70\\
69.6	71.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	71.6	0	70\\
69.6	72.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	72.6	0	70\\
69.6	73.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	73.6	0	70\\
69.6	74.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	74.6	0	70\\
69.6	75.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	75.6	0	70\\
69.6	76.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	76.6	0	70\\
69.6	77.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	77.6	0	70\\
69.6	78.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	78.6	0	70\\
69.6	79.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	79.6	0	70\\
69.6	80.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	80.6	0	70\\
69.6	81.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	81.6	0	70\\
69.6	82.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	82.6	0	70\\
69.6	83.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	83.6	0	70\\
69.6	84.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	84.6	0	70\\
69.6	85.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	85.6	0	70\\
69.6	86.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	86.6	0	70\\
69.6	87.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	87.6	0	70\\
69.6	88.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	88.6	0	70\\
69.6	89.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	89.6	0	70\\
69.6	90.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	90.6	0	70\\
69.6	91.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	91.6	0	70\\
69.6	92.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	92.6	0	70\\
69.6	93.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	93.6	0	70\\
69.6	94.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
69.6	0.6	0	70\\
69.6	0.6	0	70\\
69.6	1.4	0	70\\
69.6	1.4	0	70\\
69.6	0.6	0	70\\
nan	nan	nan	70\\
69.6	1.6	0	70\\
69.6	1.6	0	70\\
69.6	2.4	0	70\\
69.6	2.4	0	70\\
69.6	1.6	0	70\\
nan	nan	nan	70\\
69.6	2.6	0	70\\
69.6	2.6	0	70\\
69.6	3.4	0	70\\
69.6	3.4	0	70\\
69.6	2.6	0	70\\
nan	nan	nan	70\\
69.6	3.6	0	70\\
69.6	3.6	0	70\\
69.6	4.4	0	70\\
69.6	4.4	0	70\\
69.6	3.6	0	70\\
nan	nan	nan	70\\
69.6	4.6	0	70\\
69.6	4.6	0	70\\
69.6	5.4	0	70\\
69.6	5.4	0	70\\
69.6	4.6	0	70\\
nan	nan	nan	70\\
69.6	5.6	0	70\\
69.6	5.6	0	70\\
69.6	6.4	0	70\\
69.6	6.4	0	70\\
69.6	5.6	0	70\\
nan	nan	nan	70\\
69.6	6.6	0	70\\
69.6	6.6	0	70\\
69.6	7.4	0	70\\
69.6	7.4	0	70\\
69.6	6.6	0	70\\
nan	nan	nan	70\\
69.6	7.6	0	70\\
69.6	7.6	0	70\\
69.6	8.4	0	70\\
69.6	8.4	0	70\\
69.6	7.6	0	70\\
nan	nan	nan	70\\
69.6	8.6	0	70\\
69.6	8.6	0	70\\
69.6	9.4	0	70\\
69.6	9.4	0	70\\
69.6	8.6	0	70\\
nan	nan	nan	70\\
69.6	9.6	0	70\\
69.6	9.6	0	70\\
69.6	10.4	0	70\\
69.6	10.4	0	70\\
69.6	9.6	0	70\\
nan	nan	nan	70\\
69.6	10.6	0	70\\
69.6	10.6	0	70\\
69.6	11.4	0	70\\
69.6	11.4	0	70\\
69.6	10.6	0	70\\
nan	nan	nan	70\\
69.6	11.6	0	70\\
69.6	11.6	0	70\\
69.6	12.4	0	70\\
69.6	12.4	0	70\\
69.6	11.6	0	70\\
nan	nan	nan	70\\
69.6	12.6	0	70\\
69.6	12.6	0	70\\
69.6	13.4	0	70\\
69.6	13.4	0	70\\
69.6	12.6	0	70\\
nan	nan	nan	70\\
69.6	13.6	0	70\\
69.6	13.6	0	70\\
69.6	14.4	0	70\\
69.6	14.4	0	70\\
69.6	13.6	0	70\\
nan	nan	nan	70\\
69.6	14.6	0	70\\
69.6	14.6	0	70\\
69.6	15.4	0	70\\
69.6	15.4	0	70\\
69.6	14.6	0	70\\
nan	nan	nan	70\\
69.6	15.6	0	70\\
69.6	15.6	0	70\\
69.6	16.4	0	70\\
69.6	16.4	0	70\\
69.6	15.6	0	70\\
nan	nan	nan	70\\
69.6	16.6	0	70\\
69.6	16.6	0	70\\
69.6	17.4	0	70\\
69.6	17.4	0	70\\
69.6	16.6	0	70\\
nan	nan	nan	70\\
69.6	17.6	0	70\\
69.6	17.6	0	70\\
69.6	18.4	0	70\\
69.6	18.4	0	70\\
69.6	17.6	0	70\\
nan	nan	nan	70\\
69.6	18.6	0	70\\
69.6	18.6	0	70\\
69.6	19.4	0	70\\
69.6	19.4	0	70\\
69.6	18.6	0	70\\
nan	nan	nan	70\\
69.6	19.6	0	70\\
69.6	19.6	0	70\\
69.6	20.4	0	70\\
69.6	20.4	0	70\\
69.6	19.6	0	70\\
nan	nan	nan	70\\
69.6	20.6	0	70\\
69.6	20.6	0	70\\
69.6	21.4	0	70\\
69.6	21.4	0	70\\
69.6	20.6	0	70\\
nan	nan	nan	70\\
69.6	21.6	0	70\\
69.6	21.6	0	70\\
69.6	22.4	0	70\\
69.6	22.4	0	70\\
69.6	21.6	0	70\\
nan	nan	nan	70\\
69.6	22.6	0	70\\
69.6	22.6	0	70\\
69.6	23.4	0	70\\
69.6	23.4	0	70\\
69.6	22.6	0	70\\
nan	nan	nan	70\\
69.6	23.6	0	70\\
69.6	23.6	0	70\\
69.6	24.4	0	70\\
69.6	24.4	0	70\\
69.6	23.6	0	70\\
nan	nan	nan	70\\
69.6	24.6	0	70\\
69.6	24.6	0	70\\
69.6	25.4	0	70\\
69.6	25.4	0	70\\
69.6	24.6	0	70\\
nan	nan	nan	70\\
69.6	25.6	0	70\\
69.6	25.6	0	70\\
69.6	26.4	0	70\\
69.6	26.4	0	70\\
69.6	25.6	0	70\\
nan	nan	nan	70\\
69.6	26.6	0	70\\
69.6	26.6	0	70\\
69.6	27.4	0	70\\
69.6	27.4	0	70\\
69.6	26.6	0	70\\
nan	nan	nan	70\\
69.6	27.6	0	70\\
69.6	27.6	0	70\\
69.6	28.4	0	70\\
69.6	28.4	0	70\\
69.6	27.6	0	70\\
nan	nan	nan	70\\
69.6	28.6	0	70\\
69.6	28.6	0	70\\
69.6	29.4	0	70\\
69.6	29.4	0	70\\
69.6	28.6	0	70\\
nan	nan	nan	70\\
69.6	29.6	0	70\\
69.6	29.6	0	70\\
69.6	30.4	0	70\\
69.6	30.4	0	70\\
69.6	29.6	0	70\\
nan	nan	nan	70\\
69.6	30.6	0	70\\
69.6	30.6	0	70\\
69.6	31.4	0	70\\
69.6	31.4	0	70\\
69.6	30.6	0	70\\
nan	nan	nan	70\\
69.6	31.6	0	70\\
69.6	31.6	0	70\\
69.6	32.4	0	70\\
69.6	32.4	0	70\\
69.6	31.6	0	70\\
nan	nan	nan	70\\
69.6	32.6	0	70\\
69.6	32.6	0	70\\
69.6	33.4	0	70\\
69.6	33.4	0	70\\
69.6	32.6	0	70\\
nan	nan	nan	70\\
69.6	33.6	0	70\\
69.6	33.6	0	70\\
69.6	34.4	0	70\\
69.6	34.4	0	70\\
69.6	33.6	0	70\\
nan	nan	nan	70\\
69.6	34.6	0	70\\
69.6	34.6	0	70\\
69.6	35.4	0	70\\
69.6	35.4	0	70\\
69.6	34.6	0	70\\
nan	nan	nan	70\\
69.6	35.6	0	70\\
69.6	35.6	0	70\\
69.6	36.4	0	70\\
69.6	36.4	0	70\\
69.6	35.6	0	70\\
nan	nan	nan	70\\
69.6	36.6	0	70\\
69.6	36.6	0	70\\
69.6	37.4	0	70\\
69.6	37.4	0	70\\
69.6	36.6	0	70\\
nan	nan	nan	70\\
69.6	37.6	0	70\\
69.6	37.6	0	70\\
69.6	38.4	0	70\\
69.6	38.4	0	70\\
69.6	37.6	0	70\\
nan	nan	nan	70\\
69.6	38.6	0	70\\
69.6	38.6	0	70\\
69.6	39.4	0	70\\
69.6	39.4	0	70\\
69.6	38.6	0	70\\
nan	nan	nan	70\\
69.6	39.6	0	70\\
69.6	39.6	0	70\\
69.6	40.4	0	70\\
69.6	40.4	0	70\\
69.6	39.6	0	70\\
nan	nan	nan	70\\
69.6	40.6	0	70\\
69.6	40.6	0	70\\
69.6	41.4	0	70\\
69.6	41.4	0	70\\
69.6	40.6	0	70\\
nan	nan	nan	70\\
69.6	41.6	0	70\\
69.6	41.6	0	70\\
69.6	42.4	0	70\\
69.6	42.4	0	70\\
69.6	41.6	0	70\\
nan	nan	nan	70\\
69.6	42.6	0	70\\
69.6	42.6	0	70\\
69.6	43.4	0	70\\
69.6	43.4	0	70\\
69.6	42.6	0	70\\
nan	nan	nan	70\\
69.6	43.6	0	70\\
69.6	43.6	0	70\\
69.6	44.4	0	70\\
69.6	44.4	0	70\\
69.6	43.6	0	70\\
nan	nan	nan	70\\
69.6	44.6	0	70\\
69.6	44.6	0	70\\
69.6	45.4	0	70\\
69.6	45.4	0	70\\
69.6	44.6	0	70\\
nan	nan	nan	70\\
69.6	45.6	0	70\\
69.6	45.6	0	70\\
69.6	46.4	0	70\\
69.6	46.4	0	70\\
69.6	45.6	0	70\\
nan	nan	nan	70\\
69.6	46.6	0	70\\
69.6	46.6	0	70\\
69.6	47.4	0	70\\
69.6	47.4	0	70\\
69.6	46.6	0	70\\
nan	nan	nan	70\\
69.6	47.6	0	70\\
69.6	47.6	0	70\\
69.6	48.4	0	70\\
69.6	48.4	0	70\\
69.6	47.6	0	70\\
nan	nan	nan	70\\
69.6	48.6	0	70\\
69.6	48.6	0	70\\
69.6	49.4	0	70\\
69.6	49.4	0	70\\
69.6	48.6	0	70\\
nan	nan	nan	70\\
69.6	49.6	0	70\\
69.6	49.6	0	70\\
69.6	50.4	0	70\\
69.6	50.4	0	70\\
69.6	49.6	0	70\\
nan	nan	nan	70\\
69.6	50.6	0	70\\
69.6	50.6	0	70\\
69.6	51.4	0	70\\
69.6	51.4	0	70\\
69.6	50.6	0	70\\
nan	nan	nan	70\\
69.6	51.6	0	70\\
69.6	51.6	0	70\\
69.6	52.4	0	70\\
69.6	52.4	0	70\\
69.6	51.6	0	70\\
nan	nan	nan	70\\
69.6	52.6	0	70\\
69.6	52.6	0	70\\
69.6	53.4	0	70\\
69.6	53.4	0	70\\
69.6	52.6	0	70\\
nan	nan	nan	70\\
69.6	53.6	0	70\\
69.6	53.6	0	70\\
69.6	54.4	0	70\\
69.6	54.4	0	70\\
69.6	53.6	0	70\\
nan	nan	nan	70\\
69.6	54.6	0	70\\
69.6	54.6	0	70\\
69.6	55.4	0	70\\
69.6	55.4	0	70\\
69.6	54.6	0	70\\
nan	nan	nan	70\\
69.6	55.6	0	70\\
69.6	55.6	0	70\\
69.6	56.4	0	70\\
69.6	56.4	0	70\\
69.6	55.6	0	70\\
nan	nan	nan	70\\
69.6	56.6	0	70\\
69.6	56.6	0	70\\
69.6	57.4	0	70\\
69.6	57.4	0	70\\
69.6	56.6	0	70\\
nan	nan	nan	70\\
69.6	57.6	0	70\\
69.6	57.6	0	70\\
69.6	58.4	0	70\\
69.6	58.4	0	70\\
69.6	57.6	0	70\\
nan	nan	nan	70\\
69.6	58.6	0	70\\
69.6	58.6	0	70\\
69.6	59.4	0	70\\
69.6	59.4	0	70\\
69.6	58.6	0	70\\
nan	nan	nan	70\\
69.6	59.6	0	70\\
69.6	59.6	0	70\\
69.6	60.4	0	70\\
69.6	60.4	0	70\\
69.6	59.6	0	70\\
nan	nan	nan	70\\
69.6	60.6	0	70\\
69.6	60.6	0	70\\
69.6	61.4	0	70\\
69.6	61.4	0	70\\
69.6	60.6	0	70\\
nan	nan	nan	70\\
69.6	61.6	0	70\\
69.6	61.6	0	70\\
69.6	62.4	0	70\\
69.6	62.4	0	70\\
69.6	61.6	0	70\\
nan	nan	nan	70\\
69.6	62.6	0	70\\
69.6	62.6	0	70\\
69.6	63.4	0	70\\
69.6	63.4	0	70\\
69.6	62.6	0	70\\
nan	nan	nan	70\\
69.6	63.6	0	70\\
69.6	63.6	0	70\\
69.6	64.4	0	70\\
69.6	64.4	0	70\\
69.6	63.6	0	70\\
nan	nan	nan	70\\
69.6	64.6	0	70\\
69.6	64.6	0	70\\
69.6	65.4	0	70\\
69.6	65.4	0	70\\
69.6	64.6	0	70\\
nan	nan	nan	70\\
69.6	65.6	0	70\\
69.6	65.6	0	70\\
69.6	66.4	0	70\\
69.6	66.4	0	70\\
69.6	65.6	0	70\\
nan	nan	nan	70\\
69.6	66.6	0	70\\
69.6	66.6	0	70\\
69.6	67.4	0	70\\
69.6	67.4	0	70\\
69.6	66.6	0	70\\
nan	nan	nan	70\\
69.6	67.6	0	70\\
69.6	67.6	0	70\\
69.6	68.4	0	70\\
69.6	68.4	0	70\\
69.6	67.6	0	70\\
nan	nan	nan	70\\
69.6	68.6	0	70\\
69.6	68.6	0	70\\
69.6	69.4	0	70\\
69.6	69.4	0	70\\
69.6	68.6	0	70\\
nan	nan	nan	70\\
69.6	69.6	0	70\\
69.6	69.6	0	70\\
69.6	70.4	0	70\\
69.6	70.4	0	70\\
69.6	69.6	0	70\\
nan	nan	nan	70\\
69.6	70.6	0	70\\
69.6	70.6	0	70\\
69.6	71.4	0	70\\
69.6	71.4	0	70\\
69.6	70.6	0	70\\
nan	nan	nan	70\\
69.6	71.6	0	70\\
69.6	71.6	0	70\\
69.6	72.4	0	70\\
69.6	72.4	0	70\\
69.6	71.6	0	70\\
nan	nan	nan	70\\
69.6	72.6	0	70\\
69.6	72.6	0.00120096064395714	70\\
69.6	73.4	0.00120096064395714	70\\
69.6	73.4	0	70\\
69.6	72.6	0	70\\
nan	nan	nan	70\\
69.6	73.6	0	70\\
69.6	73.6	0	70\\
69.6	74.4	0	70\\
69.6	74.4	0	70\\
69.6	73.6	0	70\\
nan	nan	nan	70\\
69.6	74.6	0	70\\
69.6	74.6	0.000920044496784178	70\\
69.6	75.4	0.000920044496784178	70\\
69.6	75.4	0	70\\
69.6	74.6	0	70\\
nan	nan	nan	70\\
69.6	75.6	0	70\\
69.6	75.6	0	70\\
69.6	76.4	0	70\\
69.6	76.4	0	70\\
69.6	75.6	0	70\\
nan	nan	nan	70\\
69.6	76.6	0	70\\
69.6	76.6	0	70\\
69.6	77.4	0	70\\
69.6	77.4	0	70\\
69.6	76.6	0	70\\
nan	nan	nan	70\\
69.6	77.6	0	70\\
69.6	77.6	0	70\\
69.6	78.4	0	70\\
69.6	78.4	0	70\\
69.6	77.6	0	70\\
nan	nan	nan	70\\
69.6	78.6	0	70\\
69.6	78.6	0	70\\
69.6	79.4	0	70\\
69.6	79.4	0	70\\
69.6	78.6	0	70\\
nan	nan	nan	70\\
69.6	79.6	0	70\\
69.6	79.6	0	70\\
69.6	80.4	0	70\\
69.6	80.4	0	70\\
69.6	79.6	0	70\\
nan	nan	nan	70\\
69.6	80.6	0	70\\
69.6	80.6	0	70\\
69.6	81.4	0	70\\
69.6	81.4	0	70\\
69.6	80.6	0	70\\
nan	nan	nan	70\\
69.6	81.6	0	70\\
69.6	81.6	0	70\\
69.6	82.4	0	70\\
69.6	82.4	0	70\\
69.6	81.6	0	70\\
nan	nan	nan	70\\
69.6	82.6	0	70\\
69.6	82.6	0	70\\
69.6	83.4	0	70\\
69.6	83.4	0	70\\
69.6	82.6	0	70\\
nan	nan	nan	70\\
69.6	83.6	0	70\\
69.6	83.6	0	70\\
69.6	84.4	0	70\\
69.6	84.4	0	70\\
69.6	83.6	0	70\\
nan	nan	nan	70\\
69.6	84.6	0	70\\
69.6	84.6	0	70\\
69.6	85.4	0	70\\
69.6	85.4	0	70\\
69.6	84.6	0	70\\
nan	nan	nan	70\\
69.6	85.6	0	70\\
69.6	85.6	0	70\\
69.6	86.4	0	70\\
69.6	86.4	0	70\\
69.6	85.6	0	70\\
nan	nan	nan	70\\
69.6	86.6	0	70\\
69.6	86.6	0	70\\
69.6	87.4	0	70\\
69.6	87.4	0	70\\
69.6	86.6	0	70\\
nan	nan	nan	70\\
69.6	87.6	0	70\\
69.6	87.6	0	70\\
69.6	88.4	0	70\\
69.6	88.4	0	70\\
69.6	87.6	0	70\\
nan	nan	nan	70\\
69.6	88.6	0	70\\
69.6	88.6	0	70\\
69.6	89.4	0	70\\
69.6	89.4	0	70\\
69.6	88.6	0	70\\
nan	nan	nan	70\\
69.6	89.6	0	70\\
69.6	89.6	0	70\\
69.6	90.4	0	70\\
69.6	90.4	0	70\\
69.6	89.6	0	70\\
nan	nan	nan	70\\
69.6	90.6	0	70\\
69.6	90.6	0	70\\
69.6	91.4	0	70\\
69.6	91.4	0	70\\
69.6	90.6	0	70\\
nan	nan	nan	70\\
69.6	91.6	0	70\\
69.6	91.6	0	70\\
69.6	92.4	0	70\\
69.6	92.4	0	70\\
69.6	91.6	0	70\\
nan	nan	nan	70\\
69.6	92.6	0	70\\
69.6	92.6	0	70\\
69.6	93.4	0	70\\
69.6	93.4	0	70\\
69.6	92.6	0	70\\
nan	nan	nan	70\\
69.6	93.6	0	70\\
69.6	93.6	0	70\\
69.6	94.4	0	70\\
69.6	94.4	0	70\\
69.6	93.6	0	70\\
nan	nan	nan	70\\
70.4	0.6	0	70\\
70.4	0.6	0	70\\
70.4	1.4	0	70\\
70.4	1.4	0	70\\
70.4	0.6	0	70\\
nan	nan	nan	70\\
70.4	1.6	0	70\\
70.4	1.6	0	70\\
70.4	2.4	0	70\\
70.4	2.4	0	70\\
70.4	1.6	0	70\\
nan	nan	nan	70\\
70.4	2.6	0	70\\
70.4	2.6	0	70\\
70.4	3.4	0	70\\
70.4	3.4	0	70\\
70.4	2.6	0	70\\
nan	nan	nan	70\\
70.4	3.6	0	70\\
70.4	3.6	0	70\\
70.4	4.4	0	70\\
70.4	4.4	0	70\\
70.4	3.6	0	70\\
nan	nan	nan	70\\
70.4	4.6	0	70\\
70.4	4.6	0	70\\
70.4	5.4	0	70\\
70.4	5.4	0	70\\
70.4	4.6	0	70\\
nan	nan	nan	70\\
70.4	5.6	0	70\\
70.4	5.6	0	70\\
70.4	6.4	0	70\\
70.4	6.4	0	70\\
70.4	5.6	0	70\\
nan	nan	nan	70\\
70.4	6.6	0	70\\
70.4	6.6	0	70\\
70.4	7.4	0	70\\
70.4	7.4	0	70\\
70.4	6.6	0	70\\
nan	nan	nan	70\\
70.4	7.6	0	70\\
70.4	7.6	0	70\\
70.4	8.4	0	70\\
70.4	8.4	0	70\\
70.4	7.6	0	70\\
nan	nan	nan	70\\
70.4	8.6	0	70\\
70.4	8.6	0	70\\
70.4	9.4	0	70\\
70.4	9.4	0	70\\
70.4	8.6	0	70\\
nan	nan	nan	70\\
70.4	9.6	0	70\\
70.4	9.6	0	70\\
70.4	10.4	0	70\\
70.4	10.4	0	70\\
70.4	9.6	0	70\\
nan	nan	nan	70\\
70.4	10.6	0	70\\
70.4	10.6	0	70\\
70.4	11.4	0	70\\
70.4	11.4	0	70\\
70.4	10.6	0	70\\
nan	nan	nan	70\\
70.4	11.6	0	70\\
70.4	11.6	0	70\\
70.4	12.4	0	70\\
70.4	12.4	0	70\\
70.4	11.6	0	70\\
nan	nan	nan	70\\
70.4	12.6	0	70\\
70.4	12.6	0	70\\
70.4	13.4	0	70\\
70.4	13.4	0	70\\
70.4	12.6	0	70\\
nan	nan	nan	70\\
70.4	13.6	0	70\\
70.4	13.6	0	70\\
70.4	14.4	0	70\\
70.4	14.4	0	70\\
70.4	13.6	0	70\\
nan	nan	nan	70\\
70.4	14.6	0	70\\
70.4	14.6	0	70\\
70.4	15.4	0	70\\
70.4	15.4	0	70\\
70.4	14.6	0	70\\
nan	nan	nan	70\\
70.4	15.6	0	70\\
70.4	15.6	0	70\\
70.4	16.4	0	70\\
70.4	16.4	0	70\\
70.4	15.6	0	70\\
nan	nan	nan	70\\
70.4	16.6	0	70\\
70.4	16.6	0	70\\
70.4	17.4	0	70\\
70.4	17.4	0	70\\
70.4	16.6	0	70\\
nan	nan	nan	70\\
70.4	17.6	0	70\\
70.4	17.6	0	70\\
70.4	18.4	0	70\\
70.4	18.4	0	70\\
70.4	17.6	0	70\\
nan	nan	nan	70\\
70.4	18.6	0	70\\
70.4	18.6	0	70\\
70.4	19.4	0	70\\
70.4	19.4	0	70\\
70.4	18.6	0	70\\
nan	nan	nan	70\\
70.4	19.6	0	70\\
70.4	19.6	0	70\\
70.4	20.4	0	70\\
70.4	20.4	0	70\\
70.4	19.6	0	70\\
nan	nan	nan	70\\
70.4	20.6	0	70\\
70.4	20.6	0	70\\
70.4	21.4	0	70\\
70.4	21.4	0	70\\
70.4	20.6	0	70\\
nan	nan	nan	70\\
70.4	21.6	0	70\\
70.4	21.6	0	70\\
70.4	22.4	0	70\\
70.4	22.4	0	70\\
70.4	21.6	0	70\\
nan	nan	nan	70\\
70.4	22.6	0	70\\
70.4	22.6	0	70\\
70.4	23.4	0	70\\
70.4	23.4	0	70\\
70.4	22.6	0	70\\
nan	nan	nan	70\\
70.4	23.6	0	70\\
70.4	23.6	0	70\\
70.4	24.4	0	70\\
70.4	24.4	0	70\\
70.4	23.6	0	70\\
nan	nan	nan	70\\
70.4	24.6	0	70\\
70.4	24.6	0	70\\
70.4	25.4	0	70\\
70.4	25.4	0	70\\
70.4	24.6	0	70\\
nan	nan	nan	70\\
70.4	25.6	0	70\\
70.4	25.6	0	70\\
70.4	26.4	0	70\\
70.4	26.4	0	70\\
70.4	25.6	0	70\\
nan	nan	nan	70\\
70.4	26.6	0	70\\
70.4	26.6	0	70\\
70.4	27.4	0	70\\
70.4	27.4	0	70\\
70.4	26.6	0	70\\
nan	nan	nan	70\\
70.4	27.6	0	70\\
70.4	27.6	0	70\\
70.4	28.4	0	70\\
70.4	28.4	0	70\\
70.4	27.6	0	70\\
nan	nan	nan	70\\
70.4	28.6	0	70\\
70.4	28.6	0	70\\
70.4	29.4	0	70\\
70.4	29.4	0	70\\
70.4	28.6	0	70\\
nan	nan	nan	70\\
70.4	29.6	0	70\\
70.4	29.6	0	70\\
70.4	30.4	0	70\\
70.4	30.4	0	70\\
70.4	29.6	0	70\\
nan	nan	nan	70\\
70.4	30.6	0	70\\
70.4	30.6	0	70\\
70.4	31.4	0	70\\
70.4	31.4	0	70\\
70.4	30.6	0	70\\
nan	nan	nan	70\\
70.4	31.6	0	70\\
70.4	31.6	0	70\\
70.4	32.4	0	70\\
70.4	32.4	0	70\\
70.4	31.6	0	70\\
nan	nan	nan	70\\
70.4	32.6	0	70\\
70.4	32.6	0	70\\
70.4	33.4	0	70\\
70.4	33.4	0	70\\
70.4	32.6	0	70\\
nan	nan	nan	70\\
70.4	33.6	0	70\\
70.4	33.6	0	70\\
70.4	34.4	0	70\\
70.4	34.4	0	70\\
70.4	33.6	0	70\\
nan	nan	nan	70\\
70.4	34.6	0	70\\
70.4	34.6	0	70\\
70.4	35.4	0	70\\
70.4	35.4	0	70\\
70.4	34.6	0	70\\
nan	nan	nan	70\\
70.4	35.6	0	70\\
70.4	35.6	0	70\\
70.4	36.4	0	70\\
70.4	36.4	0	70\\
70.4	35.6	0	70\\
nan	nan	nan	70\\
70.4	36.6	0	70\\
70.4	36.6	0	70\\
70.4	37.4	0	70\\
70.4	37.4	0	70\\
70.4	36.6	0	70\\
nan	nan	nan	70\\
70.4	37.6	0	70\\
70.4	37.6	0	70\\
70.4	38.4	0	70\\
70.4	38.4	0	70\\
70.4	37.6	0	70\\
nan	nan	nan	70\\
70.4	38.6	0	70\\
70.4	38.6	0	70\\
70.4	39.4	0	70\\
70.4	39.4	0	70\\
70.4	38.6	0	70\\
nan	nan	nan	70\\
70.4	39.6	0	70\\
70.4	39.6	0	70\\
70.4	40.4	0	70\\
70.4	40.4	0	70\\
70.4	39.6	0	70\\
nan	nan	nan	70\\
70.4	40.6	0	70\\
70.4	40.6	0	70\\
70.4	41.4	0	70\\
70.4	41.4	0	70\\
70.4	40.6	0	70\\
nan	nan	nan	70\\
70.4	41.6	0	70\\
70.4	41.6	0	70\\
70.4	42.4	0	70\\
70.4	42.4	0	70\\
70.4	41.6	0	70\\
nan	nan	nan	70\\
70.4	42.6	0	70\\
70.4	42.6	0	70\\
70.4	43.4	0	70\\
70.4	43.4	0	70\\
70.4	42.6	0	70\\
nan	nan	nan	70\\
70.4	43.6	0	70\\
70.4	43.6	0	70\\
70.4	44.4	0	70\\
70.4	44.4	0	70\\
70.4	43.6	0	70\\
nan	nan	nan	70\\
70.4	44.6	0	70\\
70.4	44.6	0	70\\
70.4	45.4	0	70\\
70.4	45.4	0	70\\
70.4	44.6	0	70\\
nan	nan	nan	70\\
70.4	45.6	0	70\\
70.4	45.6	0	70\\
70.4	46.4	0	70\\
70.4	46.4	0	70\\
70.4	45.6	0	70\\
nan	nan	nan	70\\
70.4	46.6	0	70\\
70.4	46.6	0	70\\
70.4	47.4	0	70\\
70.4	47.4	0	70\\
70.4	46.6	0	70\\
nan	nan	nan	70\\
70.4	47.6	0	70\\
70.4	47.6	0	70\\
70.4	48.4	0	70\\
70.4	48.4	0	70\\
70.4	47.6	0	70\\
nan	nan	nan	70\\
70.4	48.6	0	70\\
70.4	48.6	0	70\\
70.4	49.4	0	70\\
70.4	49.4	0	70\\
70.4	48.6	0	70\\
nan	nan	nan	70\\
70.4	49.6	0	70\\
70.4	49.6	0	70\\
70.4	50.4	0	70\\
70.4	50.4	0	70\\
70.4	49.6	0	70\\
nan	nan	nan	70\\
70.4	50.6	0	70\\
70.4	50.6	0	70\\
70.4	51.4	0	70\\
70.4	51.4	0	70\\
70.4	50.6	0	70\\
nan	nan	nan	70\\
70.4	51.6	0	70\\
70.4	51.6	0	70\\
70.4	52.4	0	70\\
70.4	52.4	0	70\\
70.4	51.6	0	70\\
nan	nan	nan	70\\
70.4	52.6	0	70\\
70.4	52.6	0	70\\
70.4	53.4	0	70\\
70.4	53.4	0	70\\
70.4	52.6	0	70\\
nan	nan	nan	70\\
70.4	53.6	0	70\\
70.4	53.6	0	70\\
70.4	54.4	0	70\\
70.4	54.4	0	70\\
70.4	53.6	0	70\\
nan	nan	nan	70\\
70.4	54.6	0	70\\
70.4	54.6	0	70\\
70.4	55.4	0	70\\
70.4	55.4	0	70\\
70.4	54.6	0	70\\
nan	nan	nan	70\\
70.4	55.6	0	70\\
70.4	55.6	0	70\\
70.4	56.4	0	70\\
70.4	56.4	0	70\\
70.4	55.6	0	70\\
nan	nan	nan	70\\
70.4	56.6	0	70\\
70.4	56.6	0	70\\
70.4	57.4	0	70\\
70.4	57.4	0	70\\
70.4	56.6	0	70\\
nan	nan	nan	70\\
70.4	57.6	0	70\\
70.4	57.6	0	70\\
70.4	58.4	0	70\\
70.4	58.4	0	70\\
70.4	57.6	0	70\\
nan	nan	nan	70\\
70.4	58.6	0	70\\
70.4	58.6	0	70\\
70.4	59.4	0	70\\
70.4	59.4	0	70\\
70.4	58.6	0	70\\
nan	nan	nan	70\\
70.4	59.6	0	70\\
70.4	59.6	0	70\\
70.4	60.4	0	70\\
70.4	60.4	0	70\\
70.4	59.6	0	70\\
nan	nan	nan	70\\
70.4	60.6	0	70\\
70.4	60.6	0	70\\
70.4	61.4	0	70\\
70.4	61.4	0	70\\
70.4	60.6	0	70\\
nan	nan	nan	70\\
70.4	61.6	0	70\\
70.4	61.6	0	70\\
70.4	62.4	0	70\\
70.4	62.4	0	70\\
70.4	61.6	0	70\\
nan	nan	nan	70\\
70.4	62.6	0	70\\
70.4	62.6	0	70\\
70.4	63.4	0	70\\
70.4	63.4	0	70\\
70.4	62.6	0	70\\
nan	nan	nan	70\\
70.4	63.6	0	70\\
70.4	63.6	0	70\\
70.4	64.4	0	70\\
70.4	64.4	0	70\\
70.4	63.6	0	70\\
nan	nan	nan	70\\
70.4	64.6	0	70\\
70.4	64.6	0	70\\
70.4	65.4	0	70\\
70.4	65.4	0	70\\
70.4	64.6	0	70\\
nan	nan	nan	70\\
70.4	65.6	0	70\\
70.4	65.6	0	70\\
70.4	66.4	0	70\\
70.4	66.4	0	70\\
70.4	65.6	0	70\\
nan	nan	nan	70\\
70.4	66.6	0	70\\
70.4	66.6	0	70\\
70.4	67.4	0	70\\
70.4	67.4	0	70\\
70.4	66.6	0	70\\
nan	nan	nan	70\\
70.4	67.6	0	70\\
70.4	67.6	0	70\\
70.4	68.4	0	70\\
70.4	68.4	0	70\\
70.4	67.6	0	70\\
nan	nan	nan	70\\
70.4	68.6	0	70\\
70.4	68.6	0	70\\
70.4	69.4	0	70\\
70.4	69.4	0	70\\
70.4	68.6	0	70\\
nan	nan	nan	70\\
70.4	69.6	0	70\\
70.4	69.6	0	70\\
70.4	70.4	0	70\\
70.4	70.4	0	70\\
70.4	69.6	0	70\\
nan	nan	nan	70\\
70.4	70.6	0	70\\
70.4	70.6	0	70\\
70.4	71.4	0	70\\
70.4	71.4	0	70\\
70.4	70.6	0	70\\
nan	nan	nan	70\\
70.4	71.6	0	70\\
70.4	71.6	0	70\\
70.4	72.4	0	70\\
70.4	72.4	0	70\\
70.4	71.6	0	70\\
nan	nan	nan	70\\
70.4	72.6	0	70\\
70.4	72.6	0.00120096064395714	70\\
70.4	73.4	0.00120096064395714	70\\
70.4	73.4	0	70\\
70.4	72.6	0	70\\
nan	nan	nan	70\\
70.4	73.6	0	70\\
70.4	73.6	0	70\\
70.4	74.4	0	70\\
70.4	74.4	0	70\\
70.4	73.6	0	70\\
nan	nan	nan	70\\
70.4	74.6	0	70\\
70.4	74.6	0.000920044496784178	70\\
70.4	75.4	0.000920044496784178	70\\
70.4	75.4	0	70\\
70.4	74.6	0	70\\
nan	nan	nan	70\\
70.4	75.6	0	70\\
70.4	75.6	0	70\\
70.4	76.4	0	70\\
70.4	76.4	0	70\\
70.4	75.6	0	70\\
nan	nan	nan	70\\
70.4	76.6	0	70\\
70.4	76.6	0	70\\
70.4	77.4	0	70\\
70.4	77.4	0	70\\
70.4	76.6	0	70\\
nan	nan	nan	70\\
70.4	77.6	0	70\\
70.4	77.6	0	70\\
70.4	78.4	0	70\\
70.4	78.4	0	70\\
70.4	77.6	0	70\\
nan	nan	nan	70\\
70.4	78.6	0	70\\
70.4	78.6	0	70\\
70.4	79.4	0	70\\
70.4	79.4	0	70\\
70.4	78.6	0	70\\
nan	nan	nan	70\\
70.4	79.6	0	70\\
70.4	79.6	0	70\\
70.4	80.4	0	70\\
70.4	80.4	0	70\\
70.4	79.6	0	70\\
nan	nan	nan	70\\
70.4	80.6	0	70\\
70.4	80.6	0	70\\
70.4	81.4	0	70\\
70.4	81.4	0	70\\
70.4	80.6	0	70\\
nan	nan	nan	70\\
70.4	81.6	0	70\\
70.4	81.6	0	70\\
70.4	82.4	0	70\\
70.4	82.4	0	70\\
70.4	81.6	0	70\\
nan	nan	nan	70\\
70.4	82.6	0	70\\
70.4	82.6	0	70\\
70.4	83.4	0	70\\
70.4	83.4	0	70\\
70.4	82.6	0	70\\
nan	nan	nan	70\\
70.4	83.6	0	70\\
70.4	83.6	0	70\\
70.4	84.4	0	70\\
70.4	84.4	0	70\\
70.4	83.6	0	70\\
nan	nan	nan	70\\
70.4	84.6	0	70\\
70.4	84.6	0	70\\
70.4	85.4	0	70\\
70.4	85.4	0	70\\
70.4	84.6	0	70\\
nan	nan	nan	70\\
70.4	85.6	0	70\\
70.4	85.6	0	70\\
70.4	86.4	0	70\\
70.4	86.4	0	70\\
70.4	85.6	0	70\\
nan	nan	nan	70\\
70.4	86.6	0	70\\
70.4	86.6	0	70\\
70.4	87.4	0	70\\
70.4	87.4	0	70\\
70.4	86.6	0	70\\
nan	nan	nan	70\\
70.4	87.6	0	70\\
70.4	87.6	0	70\\
70.4	88.4	0	70\\
70.4	88.4	0	70\\
70.4	87.6	0	70\\
nan	nan	nan	70\\
70.4	88.6	0	70\\
70.4	88.6	0	70\\
70.4	89.4	0	70\\
70.4	89.4	0	70\\
70.4	88.6	0	70\\
nan	nan	nan	70\\
70.4	89.6	0	70\\
70.4	89.6	0	70\\
70.4	90.4	0	70\\
70.4	90.4	0	70\\
70.4	89.6	0	70\\
nan	nan	nan	70\\
70.4	90.6	0	70\\
70.4	90.6	0	70\\
70.4	91.4	0	70\\
70.4	91.4	0	70\\
70.4	90.6	0	70\\
nan	nan	nan	70\\
70.4	91.6	0	70\\
70.4	91.6	0	70\\
70.4	92.4	0	70\\
70.4	92.4	0	70\\
70.4	91.6	0	70\\
nan	nan	nan	70\\
70.4	92.6	0	70\\
70.4	92.6	0	70\\
70.4	93.4	0	70\\
70.4	93.4	0	70\\
70.4	92.6	0	70\\
nan	nan	nan	70\\
70.4	93.6	0	70\\
70.4	93.6	0	70\\
70.4	94.4	0	70\\
70.4	94.4	0	70\\
70.4	93.6	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	0.6	0	70\\
70.4	1.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	1.6	0	70\\
70.4	2.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	2.6	0	70\\
70.4	3.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	3.6	0	70\\
70.4	4.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	4.6	0	70\\
70.4	5.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	5.6	0	70\\
70.4	6.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	6.6	0	70\\
70.4	7.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	7.6	0	70\\
70.4	8.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	8.6	0	70\\
70.4	9.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	9.6	0	70\\
70.4	10.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	10.6	0	70\\
70.4	11.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	11.6	0	70\\
70.4	12.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	12.6	0	70\\
70.4	13.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	13.6	0	70\\
70.4	14.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	14.6	0	70\\
70.4	15.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	15.6	0	70\\
70.4	16.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	16.6	0	70\\
70.4	17.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	17.6	0	70\\
70.4	18.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	18.6	0	70\\
70.4	19.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	19.6	0	70\\
70.4	20.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	20.6	0	70\\
70.4	21.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	21.6	0	70\\
70.4	22.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	22.6	0	70\\
70.4	23.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	23.6	0	70\\
70.4	24.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	24.6	0	70\\
70.4	25.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	25.6	0	70\\
70.4	26.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	26.6	0	70\\
70.4	27.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	27.6	0	70\\
70.4	28.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	28.6	0	70\\
70.4	29.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	29.6	0	70\\
70.4	30.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	30.6	0	70\\
70.4	31.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	31.6	0	70\\
70.4	32.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	32.6	0	70\\
70.4	33.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	33.6	0	70\\
70.4	34.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	34.6	0	70\\
70.4	35.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	35.6	0	70\\
70.4	36.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	36.6	0	70\\
70.4	37.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	37.6	0	70\\
70.4	38.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	38.6	0	70\\
70.4	39.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	39.6	0	70\\
70.4	40.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	40.6	0	70\\
70.4	41.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	41.6	0	70\\
70.4	42.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	42.6	0	70\\
70.4	43.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	43.6	0	70\\
70.4	44.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	44.6	0	70\\
70.4	45.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	45.6	0	70\\
70.4	46.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	46.6	0	70\\
70.4	47.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	47.6	0	70\\
70.4	48.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	48.6	0	70\\
70.4	49.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	49.6	0	70\\
70.4	50.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	50.6	0	70\\
70.4	51.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	51.6	0	70\\
70.4	52.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	52.6	0	70\\
70.4	53.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	53.6	0	70\\
70.4	54.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	54.6	0	70\\
70.4	55.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	55.6	0	70\\
70.4	56.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	56.6	0	70\\
70.4	57.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	57.6	0	70\\
70.4	58.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	58.6	0	70\\
70.4	59.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	59.6	0	70\\
70.4	60.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	60.6	0	70\\
70.4	61.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	61.6	0	70\\
70.4	62.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	62.6	0	70\\
70.4	63.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	63.6	0	70\\
70.4	64.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	64.6	0	70\\
70.4	65.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	65.6	0	70\\
70.4	66.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	66.6	0	70\\
70.4	67.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	67.6	0	70\\
70.4	68.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	68.6	0	70\\
70.4	69.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	69.6	0	70\\
70.4	70.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	70.6	0	70\\
70.4	71.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	71.6	0	70\\
70.4	72.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	72.6	0	70\\
70.4	73.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	73.6	0	70\\
70.4	74.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	74.6	0	70\\
70.4	75.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	75.6	0	70\\
70.4	76.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	76.6	0	70\\
70.4	77.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	77.6	0	70\\
70.4	78.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	78.6	0	70\\
70.4	79.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	79.6	0	70\\
70.4	80.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	80.6	0	70\\
70.4	81.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	81.6	0	70\\
70.4	82.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	82.6	0	70\\
70.4	83.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	83.6	0	70\\
70.4	84.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	84.6	0	70\\
70.4	85.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	85.6	0	70\\
70.4	86.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	86.6	0	70\\
70.4	87.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	87.6	0	70\\
70.4	88.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	88.6	0	70\\
70.4	89.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	89.6	0	70\\
70.4	90.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	90.6	0	70\\
70.4	91.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	91.6	0	70\\
70.4	92.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	92.6	0	70\\
70.4	93.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
70.4	93.6	0	70\\
70.4	94.4	0	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
nan	nan	nan	70\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	71\\
70.6	0.6	0	71\\
70.6	1.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	1.6	0	71\\
70.6	2.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	2.6	0	71\\
70.6	3.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	3.6	0	71\\
70.6	4.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	4.6	0	71\\
70.6	5.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	5.6	0	71\\
70.6	6.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	6.6	0	71\\
70.6	7.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	7.6	0	71\\
70.6	8.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	8.6	0	71\\
70.6	9.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	9.6	0	71\\
70.6	10.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	10.6	0	71\\
70.6	11.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	11.6	0	71\\
70.6	12.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	12.6	0	71\\
70.6	13.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	13.6	0	71\\
70.6	14.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	14.6	0	71\\
70.6	15.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	15.6	0	71\\
70.6	16.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	16.6	0	71\\
70.6	17.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	17.6	0	71\\
70.6	18.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	18.6	0	71\\
70.6	19.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	19.6	0	71\\
70.6	20.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	20.6	0	71\\
70.6	21.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	21.6	0	71\\
70.6	22.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	22.6	0	71\\
70.6	23.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	23.6	0	71\\
70.6	24.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	24.6	0	71\\
70.6	25.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	25.6	0	71\\
70.6	26.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	26.6	0	71\\
70.6	27.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	27.6	0	71\\
70.6	28.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	28.6	0	71\\
70.6	29.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	29.6	0	71\\
70.6	30.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	30.6	0	71\\
70.6	31.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	31.6	0	71\\
70.6	32.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	32.6	0	71\\
70.6	33.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	33.6	0	71\\
70.6	34.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	34.6	0	71\\
70.6	35.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	35.6	0	71\\
70.6	36.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	36.6	0	71\\
70.6	37.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	37.6	0	71\\
70.6	38.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	38.6	0	71\\
70.6	39.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	39.6	0	71\\
70.6	40.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	40.6	0	71\\
70.6	41.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	41.6	0	71\\
70.6	42.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	42.6	0	71\\
70.6	43.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	43.6	0	71\\
70.6	44.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	44.6	0	71\\
70.6	45.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	45.6	0	71\\
70.6	46.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	46.6	0	71\\
70.6	47.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	47.6	0	71\\
70.6	48.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	48.6	0	71\\
70.6	49.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	49.6	0	71\\
70.6	50.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	50.6	0	71\\
70.6	51.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	51.6	0	71\\
70.6	52.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	52.6	0	71\\
70.6	53.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	53.6	0	71\\
70.6	54.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	54.6	0	71\\
70.6	55.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	55.6	0	71\\
70.6	56.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	56.6	0	71\\
70.6	57.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	57.6	0	71\\
70.6	58.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	58.6	0	71\\
70.6	59.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	59.6	0	71\\
70.6	60.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	60.6	0	71\\
70.6	61.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	61.6	0	71\\
70.6	62.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	62.6	0	71\\
70.6	63.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	63.6	0	71\\
70.6	64.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	64.6	0	71\\
70.6	65.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	65.6	0	71\\
70.6	66.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	66.6	0	71\\
70.6	67.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	67.6	0	71\\
70.6	68.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	68.6	0	71\\
70.6	69.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	69.6	0	71\\
70.6	70.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	70.6	0	71\\
70.6	71.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	71.6	0	71\\
70.6	72.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	72.6	0	71\\
70.6	73.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	73.6	0	71\\
70.6	74.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	74.6	0	71\\
70.6	75.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	75.6	0	71\\
70.6	76.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	76.6	0	71\\
70.6	77.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	77.6	0	71\\
70.6	78.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	78.6	0	71\\
70.6	79.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	79.6	0	71\\
70.6	80.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	80.6	0	71\\
70.6	81.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	81.6	0	71\\
70.6	82.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	82.6	0	71\\
70.6	83.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	83.6	0	71\\
70.6	84.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	84.6	0	71\\
70.6	85.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	85.6	0	71\\
70.6	86.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	86.6	0	71\\
70.6	87.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	87.6	0	71\\
70.6	88.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	88.6	0	71\\
70.6	89.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	89.6	0	71\\
70.6	90.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	90.6	0	71\\
70.6	91.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	91.6	0	71\\
70.6	92.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	92.6	0	71\\
70.6	93.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	93.6	0	71\\
70.6	94.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
70.6	0.6	0	71\\
70.6	0.6	0	71\\
70.6	1.4	0	71\\
70.6	1.4	0	71\\
70.6	0.6	0	71\\
nan	nan	nan	71\\
70.6	1.6	0	71\\
70.6	1.6	0	71\\
70.6	2.4	0	71\\
70.6	2.4	0	71\\
70.6	1.6	0	71\\
nan	nan	nan	71\\
70.6	2.6	0	71\\
70.6	2.6	0	71\\
70.6	3.4	0	71\\
70.6	3.4	0	71\\
70.6	2.6	0	71\\
nan	nan	nan	71\\
70.6	3.6	0	71\\
70.6	3.6	0	71\\
70.6	4.4	0	71\\
70.6	4.4	0	71\\
70.6	3.6	0	71\\
nan	nan	nan	71\\
70.6	4.6	0	71\\
70.6	4.6	0	71\\
70.6	5.4	0	71\\
70.6	5.4	0	71\\
70.6	4.6	0	71\\
nan	nan	nan	71\\
70.6	5.6	0	71\\
70.6	5.6	0	71\\
70.6	6.4	0	71\\
70.6	6.4	0	71\\
70.6	5.6	0	71\\
nan	nan	nan	71\\
70.6	6.6	0	71\\
70.6	6.6	0	71\\
70.6	7.4	0	71\\
70.6	7.4	0	71\\
70.6	6.6	0	71\\
nan	nan	nan	71\\
70.6	7.6	0	71\\
70.6	7.6	0	71\\
70.6	8.4	0	71\\
70.6	8.4	0	71\\
70.6	7.6	0	71\\
nan	nan	nan	71\\
70.6	8.6	0	71\\
70.6	8.6	0	71\\
70.6	9.4	0	71\\
70.6	9.4	0	71\\
70.6	8.6	0	71\\
nan	nan	nan	71\\
70.6	9.6	0	71\\
70.6	9.6	0	71\\
70.6	10.4	0	71\\
70.6	10.4	0	71\\
70.6	9.6	0	71\\
nan	nan	nan	71\\
70.6	10.6	0	71\\
70.6	10.6	0	71\\
70.6	11.4	0	71\\
70.6	11.4	0	71\\
70.6	10.6	0	71\\
nan	nan	nan	71\\
70.6	11.6	0	71\\
70.6	11.6	0	71\\
70.6	12.4	0	71\\
70.6	12.4	0	71\\
70.6	11.6	0	71\\
nan	nan	nan	71\\
70.6	12.6	0	71\\
70.6	12.6	0	71\\
70.6	13.4	0	71\\
70.6	13.4	0	71\\
70.6	12.6	0	71\\
nan	nan	nan	71\\
70.6	13.6	0	71\\
70.6	13.6	0	71\\
70.6	14.4	0	71\\
70.6	14.4	0	71\\
70.6	13.6	0	71\\
nan	nan	nan	71\\
70.6	14.6	0	71\\
70.6	14.6	0	71\\
70.6	15.4	0	71\\
70.6	15.4	0	71\\
70.6	14.6	0	71\\
nan	nan	nan	71\\
70.6	15.6	0	71\\
70.6	15.6	0	71\\
70.6	16.4	0	71\\
70.6	16.4	0	71\\
70.6	15.6	0	71\\
nan	nan	nan	71\\
70.6	16.6	0	71\\
70.6	16.6	0	71\\
70.6	17.4	0	71\\
70.6	17.4	0	71\\
70.6	16.6	0	71\\
nan	nan	nan	71\\
70.6	17.6	0	71\\
70.6	17.6	0	71\\
70.6	18.4	0	71\\
70.6	18.4	0	71\\
70.6	17.6	0	71\\
nan	nan	nan	71\\
70.6	18.6	0	71\\
70.6	18.6	0	71\\
70.6	19.4	0	71\\
70.6	19.4	0	71\\
70.6	18.6	0	71\\
nan	nan	nan	71\\
70.6	19.6	0	71\\
70.6	19.6	0	71\\
70.6	20.4	0	71\\
70.6	20.4	0	71\\
70.6	19.6	0	71\\
nan	nan	nan	71\\
70.6	20.6	0	71\\
70.6	20.6	0	71\\
70.6	21.4	0	71\\
70.6	21.4	0	71\\
70.6	20.6	0	71\\
nan	nan	nan	71\\
70.6	21.6	0	71\\
70.6	21.6	0	71\\
70.6	22.4	0	71\\
70.6	22.4	0	71\\
70.6	21.6	0	71\\
nan	nan	nan	71\\
70.6	22.6	0	71\\
70.6	22.6	0	71\\
70.6	23.4	0	71\\
70.6	23.4	0	71\\
70.6	22.6	0	71\\
nan	nan	nan	71\\
70.6	23.6	0	71\\
70.6	23.6	0	71\\
70.6	24.4	0	71\\
70.6	24.4	0	71\\
70.6	23.6	0	71\\
nan	nan	nan	71\\
70.6	24.6	0	71\\
70.6	24.6	0	71\\
70.6	25.4	0	71\\
70.6	25.4	0	71\\
70.6	24.6	0	71\\
nan	nan	nan	71\\
70.6	25.6	0	71\\
70.6	25.6	0	71\\
70.6	26.4	0	71\\
70.6	26.4	0	71\\
70.6	25.6	0	71\\
nan	nan	nan	71\\
70.6	26.6	0	71\\
70.6	26.6	0	71\\
70.6	27.4	0	71\\
70.6	27.4	0	71\\
70.6	26.6	0	71\\
nan	nan	nan	71\\
70.6	27.6	0	71\\
70.6	27.6	0	71\\
70.6	28.4	0	71\\
70.6	28.4	0	71\\
70.6	27.6	0	71\\
nan	nan	nan	71\\
70.6	28.6	0	71\\
70.6	28.6	0	71\\
70.6	29.4	0	71\\
70.6	29.4	0	71\\
70.6	28.6	0	71\\
nan	nan	nan	71\\
70.6	29.6	0	71\\
70.6	29.6	0	71\\
70.6	30.4	0	71\\
70.6	30.4	0	71\\
70.6	29.6	0	71\\
nan	nan	nan	71\\
70.6	30.6	0	71\\
70.6	30.6	0	71\\
70.6	31.4	0	71\\
70.6	31.4	0	71\\
70.6	30.6	0	71\\
nan	nan	nan	71\\
70.6	31.6	0	71\\
70.6	31.6	0	71\\
70.6	32.4	0	71\\
70.6	32.4	0	71\\
70.6	31.6	0	71\\
nan	nan	nan	71\\
70.6	32.6	0	71\\
70.6	32.6	0	71\\
70.6	33.4	0	71\\
70.6	33.4	0	71\\
70.6	32.6	0	71\\
nan	nan	nan	71\\
70.6	33.6	0	71\\
70.6	33.6	0	71\\
70.6	34.4	0	71\\
70.6	34.4	0	71\\
70.6	33.6	0	71\\
nan	nan	nan	71\\
70.6	34.6	0	71\\
70.6	34.6	0	71\\
70.6	35.4	0	71\\
70.6	35.4	0	71\\
70.6	34.6	0	71\\
nan	nan	nan	71\\
70.6	35.6	0	71\\
70.6	35.6	0	71\\
70.6	36.4	0	71\\
70.6	36.4	0	71\\
70.6	35.6	0	71\\
nan	nan	nan	71\\
70.6	36.6	0	71\\
70.6	36.6	0	71\\
70.6	37.4	0	71\\
70.6	37.4	0	71\\
70.6	36.6	0	71\\
nan	nan	nan	71\\
70.6	37.6	0	71\\
70.6	37.6	0	71\\
70.6	38.4	0	71\\
70.6	38.4	0	71\\
70.6	37.6	0	71\\
nan	nan	nan	71\\
70.6	38.6	0	71\\
70.6	38.6	0	71\\
70.6	39.4	0	71\\
70.6	39.4	0	71\\
70.6	38.6	0	71\\
nan	nan	nan	71\\
70.6	39.6	0	71\\
70.6	39.6	0	71\\
70.6	40.4	0	71\\
70.6	40.4	0	71\\
70.6	39.6	0	71\\
nan	nan	nan	71\\
70.6	40.6	0	71\\
70.6	40.6	0	71\\
70.6	41.4	0	71\\
70.6	41.4	0	71\\
70.6	40.6	0	71\\
nan	nan	nan	71\\
70.6	41.6	0	71\\
70.6	41.6	0	71\\
70.6	42.4	0	71\\
70.6	42.4	0	71\\
70.6	41.6	0	71\\
nan	nan	nan	71\\
70.6	42.6	0	71\\
70.6	42.6	0	71\\
70.6	43.4	0	71\\
70.6	43.4	0	71\\
70.6	42.6	0	71\\
nan	nan	nan	71\\
70.6	43.6	0	71\\
70.6	43.6	0	71\\
70.6	44.4	0	71\\
70.6	44.4	0	71\\
70.6	43.6	0	71\\
nan	nan	nan	71\\
70.6	44.6	0	71\\
70.6	44.6	0	71\\
70.6	45.4	0	71\\
70.6	45.4	0	71\\
70.6	44.6	0	71\\
nan	nan	nan	71\\
70.6	45.6	0	71\\
70.6	45.6	0	71\\
70.6	46.4	0	71\\
70.6	46.4	0	71\\
70.6	45.6	0	71\\
nan	nan	nan	71\\
70.6	46.6	0	71\\
70.6	46.6	0	71\\
70.6	47.4	0	71\\
70.6	47.4	0	71\\
70.6	46.6	0	71\\
nan	nan	nan	71\\
70.6	47.6	0	71\\
70.6	47.6	0	71\\
70.6	48.4	0	71\\
70.6	48.4	0	71\\
70.6	47.6	0	71\\
nan	nan	nan	71\\
70.6	48.6	0	71\\
70.6	48.6	0	71\\
70.6	49.4	0	71\\
70.6	49.4	0	71\\
70.6	48.6	0	71\\
nan	nan	nan	71\\
70.6	49.6	0	71\\
70.6	49.6	0	71\\
70.6	50.4	0	71\\
70.6	50.4	0	71\\
70.6	49.6	0	71\\
nan	nan	nan	71\\
70.6	50.6	0	71\\
70.6	50.6	0	71\\
70.6	51.4	0	71\\
70.6	51.4	0	71\\
70.6	50.6	0	71\\
nan	nan	nan	71\\
70.6	51.6	0	71\\
70.6	51.6	0	71\\
70.6	52.4	0	71\\
70.6	52.4	0	71\\
70.6	51.6	0	71\\
nan	nan	nan	71\\
70.6	52.6	0	71\\
70.6	52.6	0	71\\
70.6	53.4	0	71\\
70.6	53.4	0	71\\
70.6	52.6	0	71\\
nan	nan	nan	71\\
70.6	53.6	0	71\\
70.6	53.6	0	71\\
70.6	54.4	0	71\\
70.6	54.4	0	71\\
70.6	53.6	0	71\\
nan	nan	nan	71\\
70.6	54.6	0	71\\
70.6	54.6	0	71\\
70.6	55.4	0	71\\
70.6	55.4	0	71\\
70.6	54.6	0	71\\
nan	nan	nan	71\\
70.6	55.6	0	71\\
70.6	55.6	0	71\\
70.6	56.4	0	71\\
70.6	56.4	0	71\\
70.6	55.6	0	71\\
nan	nan	nan	71\\
70.6	56.6	0	71\\
70.6	56.6	0	71\\
70.6	57.4	0	71\\
70.6	57.4	0	71\\
70.6	56.6	0	71\\
nan	nan	nan	71\\
70.6	57.6	0	71\\
70.6	57.6	0	71\\
70.6	58.4	0	71\\
70.6	58.4	0	71\\
70.6	57.6	0	71\\
nan	nan	nan	71\\
70.6	58.6	0	71\\
70.6	58.6	0	71\\
70.6	59.4	0	71\\
70.6	59.4	0	71\\
70.6	58.6	0	71\\
nan	nan	nan	71\\
70.6	59.6	0	71\\
70.6	59.6	0	71\\
70.6	60.4	0	71\\
70.6	60.4	0	71\\
70.6	59.6	0	71\\
nan	nan	nan	71\\
70.6	60.6	0	71\\
70.6	60.6	0	71\\
70.6	61.4	0	71\\
70.6	61.4	0	71\\
70.6	60.6	0	71\\
nan	nan	nan	71\\
70.6	61.6	0	71\\
70.6	61.6	0	71\\
70.6	62.4	0	71\\
70.6	62.4	0	71\\
70.6	61.6	0	71\\
nan	nan	nan	71\\
70.6	62.6	0	71\\
70.6	62.6	0	71\\
70.6	63.4	0	71\\
70.6	63.4	0	71\\
70.6	62.6	0	71\\
nan	nan	nan	71\\
70.6	63.6	0	71\\
70.6	63.6	0	71\\
70.6	64.4	0	71\\
70.6	64.4	0	71\\
70.6	63.6	0	71\\
nan	nan	nan	71\\
70.6	64.6	0	71\\
70.6	64.6	0	71\\
70.6	65.4	0	71\\
70.6	65.4	0	71\\
70.6	64.6	0	71\\
nan	nan	nan	71\\
70.6	65.6	0	71\\
70.6	65.6	0	71\\
70.6	66.4	0	71\\
70.6	66.4	0	71\\
70.6	65.6	0	71\\
nan	nan	nan	71\\
70.6	66.6	0	71\\
70.6	66.6	0	71\\
70.6	67.4	0	71\\
70.6	67.4	0	71\\
70.6	66.6	0	71\\
nan	nan	nan	71\\
70.6	67.6	0	71\\
70.6	67.6	0	71\\
70.6	68.4	0	71\\
70.6	68.4	0	71\\
70.6	67.6	0	71\\
nan	nan	nan	71\\
70.6	68.6	0	71\\
70.6	68.6	0	71\\
70.6	69.4	0	71\\
70.6	69.4	0	71\\
70.6	68.6	0	71\\
nan	nan	nan	71\\
70.6	69.6	0	71\\
70.6	69.6	0	71\\
70.6	70.4	0	71\\
70.6	70.4	0	71\\
70.6	69.6	0	71\\
nan	nan	nan	71\\
70.6	70.6	0	71\\
70.6	70.6	0	71\\
70.6	71.4	0	71\\
70.6	71.4	0	71\\
70.6	70.6	0	71\\
nan	nan	nan	71\\
70.6	71.6	0	71\\
70.6	71.6	0	71\\
70.6	72.4	0	71\\
70.6	72.4	0	71\\
70.6	71.6	0	71\\
nan	nan	nan	71\\
70.6	72.6	0	71\\
70.6	72.6	0	71\\
70.6	73.4	0	71\\
70.6	73.4	0	71\\
70.6	72.6	0	71\\
nan	nan	nan	71\\
70.6	73.6	0	71\\
70.6	73.6	0	71\\
70.6	74.4	0	71\\
70.6	74.4	0	71\\
70.6	73.6	0	71\\
nan	nan	nan	71\\
70.6	74.6	0	71\\
70.6	74.6	4.24194108192832e-05	71\\
70.6	75.4	4.24194108192832e-05	71\\
70.6	75.4	0	71\\
70.6	74.6	0	71\\
nan	nan	nan	71\\
70.6	75.6	0	71\\
70.6	75.6	2.94790685279045e-05	71\\
70.6	76.4	2.94790685279045e-05	71\\
70.6	76.4	0	71\\
70.6	75.6	0	71\\
nan	nan	nan	71\\
70.6	76.6	0	71\\
70.6	76.6	0	71\\
70.6	77.4	0	71\\
70.6	77.4	0	71\\
70.6	76.6	0	71\\
nan	nan	nan	71\\
70.6	77.6	0	71\\
70.6	77.6	0	71\\
70.6	78.4	0	71\\
70.6	78.4	0	71\\
70.6	77.6	0	71\\
nan	nan	nan	71\\
70.6	78.6	0	71\\
70.6	78.6	0	71\\
70.6	79.4	0	71\\
70.6	79.4	0	71\\
70.6	78.6	0	71\\
nan	nan	nan	71\\
70.6	79.6	0	71\\
70.6	79.6	0	71\\
70.6	80.4	0	71\\
70.6	80.4	0	71\\
70.6	79.6	0	71\\
nan	nan	nan	71\\
70.6	80.6	0	71\\
70.6	80.6	0	71\\
70.6	81.4	0	71\\
70.6	81.4	0	71\\
70.6	80.6	0	71\\
nan	nan	nan	71\\
70.6	81.6	0	71\\
70.6	81.6	0	71\\
70.6	82.4	0	71\\
70.6	82.4	0	71\\
70.6	81.6	0	71\\
nan	nan	nan	71\\
70.6	82.6	0	71\\
70.6	82.6	0	71\\
70.6	83.4	0	71\\
70.6	83.4	0	71\\
70.6	82.6	0	71\\
nan	nan	nan	71\\
70.6	83.6	0	71\\
70.6	83.6	0	71\\
70.6	84.4	0	71\\
70.6	84.4	0	71\\
70.6	83.6	0	71\\
nan	nan	nan	71\\
70.6	84.6	0	71\\
70.6	84.6	0	71\\
70.6	85.4	0	71\\
70.6	85.4	0	71\\
70.6	84.6	0	71\\
nan	nan	nan	71\\
70.6	85.6	0	71\\
70.6	85.6	0	71\\
70.6	86.4	0	71\\
70.6	86.4	0	71\\
70.6	85.6	0	71\\
nan	nan	nan	71\\
70.6	86.6	0	71\\
70.6	86.6	0	71\\
70.6	87.4	0	71\\
70.6	87.4	0	71\\
70.6	86.6	0	71\\
nan	nan	nan	71\\
70.6	87.6	0	71\\
70.6	87.6	0	71\\
70.6	88.4	0	71\\
70.6	88.4	0	71\\
70.6	87.6	0	71\\
nan	nan	nan	71\\
70.6	88.6	0	71\\
70.6	88.6	0	71\\
70.6	89.4	0	71\\
70.6	89.4	0	71\\
70.6	88.6	0	71\\
nan	nan	nan	71\\
70.6	89.6	0	71\\
70.6	89.6	0	71\\
70.6	90.4	0	71\\
70.6	90.4	0	71\\
70.6	89.6	0	71\\
nan	nan	nan	71\\
70.6	90.6	0	71\\
70.6	90.6	0	71\\
70.6	91.4	0	71\\
70.6	91.4	0	71\\
70.6	90.6	0	71\\
nan	nan	nan	71\\
70.6	91.6	0	71\\
70.6	91.6	0	71\\
70.6	92.4	0	71\\
70.6	92.4	0	71\\
70.6	91.6	0	71\\
nan	nan	nan	71\\
70.6	92.6	0	71\\
70.6	92.6	0	71\\
70.6	93.4	0	71\\
70.6	93.4	0	71\\
70.6	92.6	0	71\\
nan	nan	nan	71\\
70.6	93.6	0	71\\
70.6	93.6	0	71\\
70.6	94.4	0	71\\
70.6	94.4	0	71\\
70.6	93.6	0	71\\
nan	nan	nan	71\\
71.4	0.6	0	71\\
71.4	0.6	0	71\\
71.4	1.4	0	71\\
71.4	1.4	0	71\\
71.4	0.6	0	71\\
nan	nan	nan	71\\
71.4	1.6	0	71\\
71.4	1.6	0	71\\
71.4	2.4	0	71\\
71.4	2.4	0	71\\
71.4	1.6	0	71\\
nan	nan	nan	71\\
71.4	2.6	0	71\\
71.4	2.6	0	71\\
71.4	3.4	0	71\\
71.4	3.4	0	71\\
71.4	2.6	0	71\\
nan	nan	nan	71\\
71.4	3.6	0	71\\
71.4	3.6	0	71\\
71.4	4.4	0	71\\
71.4	4.4	0	71\\
71.4	3.6	0	71\\
nan	nan	nan	71\\
71.4	4.6	0	71\\
71.4	4.6	0	71\\
71.4	5.4	0	71\\
71.4	5.4	0	71\\
71.4	4.6	0	71\\
nan	nan	nan	71\\
71.4	5.6	0	71\\
71.4	5.6	0	71\\
71.4	6.4	0	71\\
71.4	6.4	0	71\\
71.4	5.6	0	71\\
nan	nan	nan	71\\
71.4	6.6	0	71\\
71.4	6.6	0	71\\
71.4	7.4	0	71\\
71.4	7.4	0	71\\
71.4	6.6	0	71\\
nan	nan	nan	71\\
71.4	7.6	0	71\\
71.4	7.6	0	71\\
71.4	8.4	0	71\\
71.4	8.4	0	71\\
71.4	7.6	0	71\\
nan	nan	nan	71\\
71.4	8.6	0	71\\
71.4	8.6	0	71\\
71.4	9.4	0	71\\
71.4	9.4	0	71\\
71.4	8.6	0	71\\
nan	nan	nan	71\\
71.4	9.6	0	71\\
71.4	9.6	0	71\\
71.4	10.4	0	71\\
71.4	10.4	0	71\\
71.4	9.6	0	71\\
nan	nan	nan	71\\
71.4	10.6	0	71\\
71.4	10.6	0	71\\
71.4	11.4	0	71\\
71.4	11.4	0	71\\
71.4	10.6	0	71\\
nan	nan	nan	71\\
71.4	11.6	0	71\\
71.4	11.6	0	71\\
71.4	12.4	0	71\\
71.4	12.4	0	71\\
71.4	11.6	0	71\\
nan	nan	nan	71\\
71.4	12.6	0	71\\
71.4	12.6	0	71\\
71.4	13.4	0	71\\
71.4	13.4	0	71\\
71.4	12.6	0	71\\
nan	nan	nan	71\\
71.4	13.6	0	71\\
71.4	13.6	0	71\\
71.4	14.4	0	71\\
71.4	14.4	0	71\\
71.4	13.6	0	71\\
nan	nan	nan	71\\
71.4	14.6	0	71\\
71.4	14.6	0	71\\
71.4	15.4	0	71\\
71.4	15.4	0	71\\
71.4	14.6	0	71\\
nan	nan	nan	71\\
71.4	15.6	0	71\\
71.4	15.6	0	71\\
71.4	16.4	0	71\\
71.4	16.4	0	71\\
71.4	15.6	0	71\\
nan	nan	nan	71\\
71.4	16.6	0	71\\
71.4	16.6	0	71\\
71.4	17.4	0	71\\
71.4	17.4	0	71\\
71.4	16.6	0	71\\
nan	nan	nan	71\\
71.4	17.6	0	71\\
71.4	17.6	0	71\\
71.4	18.4	0	71\\
71.4	18.4	0	71\\
71.4	17.6	0	71\\
nan	nan	nan	71\\
71.4	18.6	0	71\\
71.4	18.6	0	71\\
71.4	19.4	0	71\\
71.4	19.4	0	71\\
71.4	18.6	0	71\\
nan	nan	nan	71\\
71.4	19.6	0	71\\
71.4	19.6	0	71\\
71.4	20.4	0	71\\
71.4	20.4	0	71\\
71.4	19.6	0	71\\
nan	nan	nan	71\\
71.4	20.6	0	71\\
71.4	20.6	0	71\\
71.4	21.4	0	71\\
71.4	21.4	0	71\\
71.4	20.6	0	71\\
nan	nan	nan	71\\
71.4	21.6	0	71\\
71.4	21.6	0	71\\
71.4	22.4	0	71\\
71.4	22.4	0	71\\
71.4	21.6	0	71\\
nan	nan	nan	71\\
71.4	22.6	0	71\\
71.4	22.6	0	71\\
71.4	23.4	0	71\\
71.4	23.4	0	71\\
71.4	22.6	0	71\\
nan	nan	nan	71\\
71.4	23.6	0	71\\
71.4	23.6	0	71\\
71.4	24.4	0	71\\
71.4	24.4	0	71\\
71.4	23.6	0	71\\
nan	nan	nan	71\\
71.4	24.6	0	71\\
71.4	24.6	0	71\\
71.4	25.4	0	71\\
71.4	25.4	0	71\\
71.4	24.6	0	71\\
nan	nan	nan	71\\
71.4	25.6	0	71\\
71.4	25.6	0	71\\
71.4	26.4	0	71\\
71.4	26.4	0	71\\
71.4	25.6	0	71\\
nan	nan	nan	71\\
71.4	26.6	0	71\\
71.4	26.6	0	71\\
71.4	27.4	0	71\\
71.4	27.4	0	71\\
71.4	26.6	0	71\\
nan	nan	nan	71\\
71.4	27.6	0	71\\
71.4	27.6	0	71\\
71.4	28.4	0	71\\
71.4	28.4	0	71\\
71.4	27.6	0	71\\
nan	nan	nan	71\\
71.4	28.6	0	71\\
71.4	28.6	0	71\\
71.4	29.4	0	71\\
71.4	29.4	0	71\\
71.4	28.6	0	71\\
nan	nan	nan	71\\
71.4	29.6	0	71\\
71.4	29.6	0	71\\
71.4	30.4	0	71\\
71.4	30.4	0	71\\
71.4	29.6	0	71\\
nan	nan	nan	71\\
71.4	30.6	0	71\\
71.4	30.6	0	71\\
71.4	31.4	0	71\\
71.4	31.4	0	71\\
71.4	30.6	0	71\\
nan	nan	nan	71\\
71.4	31.6	0	71\\
71.4	31.6	0	71\\
71.4	32.4	0	71\\
71.4	32.4	0	71\\
71.4	31.6	0	71\\
nan	nan	nan	71\\
71.4	32.6	0	71\\
71.4	32.6	0	71\\
71.4	33.4	0	71\\
71.4	33.4	0	71\\
71.4	32.6	0	71\\
nan	nan	nan	71\\
71.4	33.6	0	71\\
71.4	33.6	0	71\\
71.4	34.4	0	71\\
71.4	34.4	0	71\\
71.4	33.6	0	71\\
nan	nan	nan	71\\
71.4	34.6	0	71\\
71.4	34.6	0	71\\
71.4	35.4	0	71\\
71.4	35.4	0	71\\
71.4	34.6	0	71\\
nan	nan	nan	71\\
71.4	35.6	0	71\\
71.4	35.6	0	71\\
71.4	36.4	0	71\\
71.4	36.4	0	71\\
71.4	35.6	0	71\\
nan	nan	nan	71\\
71.4	36.6	0	71\\
71.4	36.6	0	71\\
71.4	37.4	0	71\\
71.4	37.4	0	71\\
71.4	36.6	0	71\\
nan	nan	nan	71\\
71.4	37.6	0	71\\
71.4	37.6	0	71\\
71.4	38.4	0	71\\
71.4	38.4	0	71\\
71.4	37.6	0	71\\
nan	nan	nan	71\\
71.4	38.6	0	71\\
71.4	38.6	0	71\\
71.4	39.4	0	71\\
71.4	39.4	0	71\\
71.4	38.6	0	71\\
nan	nan	nan	71\\
71.4	39.6	0	71\\
71.4	39.6	0	71\\
71.4	40.4	0	71\\
71.4	40.4	0	71\\
71.4	39.6	0	71\\
nan	nan	nan	71\\
71.4	40.6	0	71\\
71.4	40.6	0	71\\
71.4	41.4	0	71\\
71.4	41.4	0	71\\
71.4	40.6	0	71\\
nan	nan	nan	71\\
71.4	41.6	0	71\\
71.4	41.6	0	71\\
71.4	42.4	0	71\\
71.4	42.4	0	71\\
71.4	41.6	0	71\\
nan	nan	nan	71\\
71.4	42.6	0	71\\
71.4	42.6	0	71\\
71.4	43.4	0	71\\
71.4	43.4	0	71\\
71.4	42.6	0	71\\
nan	nan	nan	71\\
71.4	43.6	0	71\\
71.4	43.6	0	71\\
71.4	44.4	0	71\\
71.4	44.4	0	71\\
71.4	43.6	0	71\\
nan	nan	nan	71\\
71.4	44.6	0	71\\
71.4	44.6	0	71\\
71.4	45.4	0	71\\
71.4	45.4	0	71\\
71.4	44.6	0	71\\
nan	nan	nan	71\\
71.4	45.6	0	71\\
71.4	45.6	0	71\\
71.4	46.4	0	71\\
71.4	46.4	0	71\\
71.4	45.6	0	71\\
nan	nan	nan	71\\
71.4	46.6	0	71\\
71.4	46.6	0	71\\
71.4	47.4	0	71\\
71.4	47.4	0	71\\
71.4	46.6	0	71\\
nan	nan	nan	71\\
71.4	47.6	0	71\\
71.4	47.6	0	71\\
71.4	48.4	0	71\\
71.4	48.4	0	71\\
71.4	47.6	0	71\\
nan	nan	nan	71\\
71.4	48.6	0	71\\
71.4	48.6	0	71\\
71.4	49.4	0	71\\
71.4	49.4	0	71\\
71.4	48.6	0	71\\
nan	nan	nan	71\\
71.4	49.6	0	71\\
71.4	49.6	0	71\\
71.4	50.4	0	71\\
71.4	50.4	0	71\\
71.4	49.6	0	71\\
nan	nan	nan	71\\
71.4	50.6	0	71\\
71.4	50.6	0	71\\
71.4	51.4	0	71\\
71.4	51.4	0	71\\
71.4	50.6	0	71\\
nan	nan	nan	71\\
71.4	51.6	0	71\\
71.4	51.6	0	71\\
71.4	52.4	0	71\\
71.4	52.4	0	71\\
71.4	51.6	0	71\\
nan	nan	nan	71\\
71.4	52.6	0	71\\
71.4	52.6	0	71\\
71.4	53.4	0	71\\
71.4	53.4	0	71\\
71.4	52.6	0	71\\
nan	nan	nan	71\\
71.4	53.6	0	71\\
71.4	53.6	0	71\\
71.4	54.4	0	71\\
71.4	54.4	0	71\\
71.4	53.6	0	71\\
nan	nan	nan	71\\
71.4	54.6	0	71\\
71.4	54.6	0	71\\
71.4	55.4	0	71\\
71.4	55.4	0	71\\
71.4	54.6	0	71\\
nan	nan	nan	71\\
71.4	55.6	0	71\\
71.4	55.6	0	71\\
71.4	56.4	0	71\\
71.4	56.4	0	71\\
71.4	55.6	0	71\\
nan	nan	nan	71\\
71.4	56.6	0	71\\
71.4	56.6	0	71\\
71.4	57.4	0	71\\
71.4	57.4	0	71\\
71.4	56.6	0	71\\
nan	nan	nan	71\\
71.4	57.6	0	71\\
71.4	57.6	0	71\\
71.4	58.4	0	71\\
71.4	58.4	0	71\\
71.4	57.6	0	71\\
nan	nan	nan	71\\
71.4	58.6	0	71\\
71.4	58.6	0	71\\
71.4	59.4	0	71\\
71.4	59.4	0	71\\
71.4	58.6	0	71\\
nan	nan	nan	71\\
71.4	59.6	0	71\\
71.4	59.6	0	71\\
71.4	60.4	0	71\\
71.4	60.4	0	71\\
71.4	59.6	0	71\\
nan	nan	nan	71\\
71.4	60.6	0	71\\
71.4	60.6	0	71\\
71.4	61.4	0	71\\
71.4	61.4	0	71\\
71.4	60.6	0	71\\
nan	nan	nan	71\\
71.4	61.6	0	71\\
71.4	61.6	0	71\\
71.4	62.4	0	71\\
71.4	62.4	0	71\\
71.4	61.6	0	71\\
nan	nan	nan	71\\
71.4	62.6	0	71\\
71.4	62.6	0	71\\
71.4	63.4	0	71\\
71.4	63.4	0	71\\
71.4	62.6	0	71\\
nan	nan	nan	71\\
71.4	63.6	0	71\\
71.4	63.6	0	71\\
71.4	64.4	0	71\\
71.4	64.4	0	71\\
71.4	63.6	0	71\\
nan	nan	nan	71\\
71.4	64.6	0	71\\
71.4	64.6	0	71\\
71.4	65.4	0	71\\
71.4	65.4	0	71\\
71.4	64.6	0	71\\
nan	nan	nan	71\\
71.4	65.6	0	71\\
71.4	65.6	0	71\\
71.4	66.4	0	71\\
71.4	66.4	0	71\\
71.4	65.6	0	71\\
nan	nan	nan	71\\
71.4	66.6	0	71\\
71.4	66.6	0	71\\
71.4	67.4	0	71\\
71.4	67.4	0	71\\
71.4	66.6	0	71\\
nan	nan	nan	71\\
71.4	67.6	0	71\\
71.4	67.6	0	71\\
71.4	68.4	0	71\\
71.4	68.4	0	71\\
71.4	67.6	0	71\\
nan	nan	nan	71\\
71.4	68.6	0	71\\
71.4	68.6	0	71\\
71.4	69.4	0	71\\
71.4	69.4	0	71\\
71.4	68.6	0	71\\
nan	nan	nan	71\\
71.4	69.6	0	71\\
71.4	69.6	0	71\\
71.4	70.4	0	71\\
71.4	70.4	0	71\\
71.4	69.6	0	71\\
nan	nan	nan	71\\
71.4	70.6	0	71\\
71.4	70.6	0	71\\
71.4	71.4	0	71\\
71.4	71.4	0	71\\
71.4	70.6	0	71\\
nan	nan	nan	71\\
71.4	71.6	0	71\\
71.4	71.6	0	71\\
71.4	72.4	0	71\\
71.4	72.4	0	71\\
71.4	71.6	0	71\\
nan	nan	nan	71\\
71.4	72.6	0	71\\
71.4	72.6	0	71\\
71.4	73.4	0	71\\
71.4	73.4	0	71\\
71.4	72.6	0	71\\
nan	nan	nan	71\\
71.4	73.6	0	71\\
71.4	73.6	0	71\\
71.4	74.4	0	71\\
71.4	74.4	0	71\\
71.4	73.6	0	71\\
nan	nan	nan	71\\
71.4	74.6	0	71\\
71.4	74.6	4.24194108192832e-05	71\\
71.4	75.4	4.24194108192832e-05	71\\
71.4	75.4	0	71\\
71.4	74.6	0	71\\
nan	nan	nan	71\\
71.4	75.6	0	71\\
71.4	75.6	2.94790685279045e-05	71\\
71.4	76.4	2.94790685279045e-05	71\\
71.4	76.4	0	71\\
71.4	75.6	0	71\\
nan	nan	nan	71\\
71.4	76.6	0	71\\
71.4	76.6	0	71\\
71.4	77.4	0	71\\
71.4	77.4	0	71\\
71.4	76.6	0	71\\
nan	nan	nan	71\\
71.4	77.6	0	71\\
71.4	77.6	0	71\\
71.4	78.4	0	71\\
71.4	78.4	0	71\\
71.4	77.6	0	71\\
nan	nan	nan	71\\
71.4	78.6	0	71\\
71.4	78.6	0	71\\
71.4	79.4	0	71\\
71.4	79.4	0	71\\
71.4	78.6	0	71\\
nan	nan	nan	71\\
71.4	79.6	0	71\\
71.4	79.6	0	71\\
71.4	80.4	0	71\\
71.4	80.4	0	71\\
71.4	79.6	0	71\\
nan	nan	nan	71\\
71.4	80.6	0	71\\
71.4	80.6	0	71\\
71.4	81.4	0	71\\
71.4	81.4	0	71\\
71.4	80.6	0	71\\
nan	nan	nan	71\\
71.4	81.6	0	71\\
71.4	81.6	0	71\\
71.4	82.4	0	71\\
71.4	82.4	0	71\\
71.4	81.6	0	71\\
nan	nan	nan	71\\
71.4	82.6	0	71\\
71.4	82.6	0	71\\
71.4	83.4	0	71\\
71.4	83.4	0	71\\
71.4	82.6	0	71\\
nan	nan	nan	71\\
71.4	83.6	0	71\\
71.4	83.6	0	71\\
71.4	84.4	0	71\\
71.4	84.4	0	71\\
71.4	83.6	0	71\\
nan	nan	nan	71\\
71.4	84.6	0	71\\
71.4	84.6	0	71\\
71.4	85.4	0	71\\
71.4	85.4	0	71\\
71.4	84.6	0	71\\
nan	nan	nan	71\\
71.4	85.6	0	71\\
71.4	85.6	0	71\\
71.4	86.4	0	71\\
71.4	86.4	0	71\\
71.4	85.6	0	71\\
nan	nan	nan	71\\
71.4	86.6	0	71\\
71.4	86.6	0	71\\
71.4	87.4	0	71\\
71.4	87.4	0	71\\
71.4	86.6	0	71\\
nan	nan	nan	71\\
71.4	87.6	0	71\\
71.4	87.6	0	71\\
71.4	88.4	0	71\\
71.4	88.4	0	71\\
71.4	87.6	0	71\\
nan	nan	nan	71\\
71.4	88.6	0	71\\
71.4	88.6	0	71\\
71.4	89.4	0	71\\
71.4	89.4	0	71\\
71.4	88.6	0	71\\
nan	nan	nan	71\\
71.4	89.6	0	71\\
71.4	89.6	0	71\\
71.4	90.4	0	71\\
71.4	90.4	0	71\\
71.4	89.6	0	71\\
nan	nan	nan	71\\
71.4	90.6	0	71\\
71.4	90.6	0	71\\
71.4	91.4	0	71\\
71.4	91.4	0	71\\
71.4	90.6	0	71\\
nan	nan	nan	71\\
71.4	91.6	0	71\\
71.4	91.6	0	71\\
71.4	92.4	0	71\\
71.4	92.4	0	71\\
71.4	91.6	0	71\\
nan	nan	nan	71\\
71.4	92.6	0	71\\
71.4	92.6	0	71\\
71.4	93.4	0	71\\
71.4	93.4	0	71\\
71.4	92.6	0	71\\
nan	nan	nan	71\\
71.4	93.6	0	71\\
71.4	93.6	0	71\\
71.4	94.4	0	71\\
71.4	94.4	0	71\\
71.4	93.6	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	0.6	0	71\\
71.4	1.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	1.6	0	71\\
71.4	2.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	2.6	0	71\\
71.4	3.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	3.6	0	71\\
71.4	4.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	4.6	0	71\\
71.4	5.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	5.6	0	71\\
71.4	6.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	6.6	0	71\\
71.4	7.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	7.6	0	71\\
71.4	8.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	8.6	0	71\\
71.4	9.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	9.6	0	71\\
71.4	10.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	10.6	0	71\\
71.4	11.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	11.6	0	71\\
71.4	12.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	12.6	0	71\\
71.4	13.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	13.6	0	71\\
71.4	14.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	14.6	0	71\\
71.4	15.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	15.6	0	71\\
71.4	16.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	16.6	0	71\\
71.4	17.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	17.6	0	71\\
71.4	18.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	18.6	0	71\\
71.4	19.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	19.6	0	71\\
71.4	20.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	20.6	0	71\\
71.4	21.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	21.6	0	71\\
71.4	22.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	22.6	0	71\\
71.4	23.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	23.6	0	71\\
71.4	24.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	24.6	0	71\\
71.4	25.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	25.6	0	71\\
71.4	26.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	26.6	0	71\\
71.4	27.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	27.6	0	71\\
71.4	28.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	28.6	0	71\\
71.4	29.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	29.6	0	71\\
71.4	30.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	30.6	0	71\\
71.4	31.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	31.6	0	71\\
71.4	32.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	32.6	0	71\\
71.4	33.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	33.6	0	71\\
71.4	34.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	34.6	0	71\\
71.4	35.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	35.6	0	71\\
71.4	36.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	36.6	0	71\\
71.4	37.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	37.6	0	71\\
71.4	38.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	38.6	0	71\\
71.4	39.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	39.6	0	71\\
71.4	40.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	40.6	0	71\\
71.4	41.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	41.6	0	71\\
71.4	42.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	42.6	0	71\\
71.4	43.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	43.6	0	71\\
71.4	44.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	44.6	0	71\\
71.4	45.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	45.6	0	71\\
71.4	46.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	46.6	0	71\\
71.4	47.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	47.6	0	71\\
71.4	48.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	48.6	0	71\\
71.4	49.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	49.6	0	71\\
71.4	50.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	50.6	0	71\\
71.4	51.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	51.6	0	71\\
71.4	52.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	52.6	0	71\\
71.4	53.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	53.6	0	71\\
71.4	54.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	54.6	0	71\\
71.4	55.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	55.6	0	71\\
71.4	56.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	56.6	0	71\\
71.4	57.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	57.6	0	71\\
71.4	58.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	58.6	0	71\\
71.4	59.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	59.6	0	71\\
71.4	60.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	60.6	0	71\\
71.4	61.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	61.6	0	71\\
71.4	62.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	62.6	0	71\\
71.4	63.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	63.6	0	71\\
71.4	64.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	64.6	0	71\\
71.4	65.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	65.6	0	71\\
71.4	66.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	66.6	0	71\\
71.4	67.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	67.6	0	71\\
71.4	68.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	68.6	0	71\\
71.4	69.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	69.6	0	71\\
71.4	70.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	70.6	0	71\\
71.4	71.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	71.6	0	71\\
71.4	72.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	72.6	0	71\\
71.4	73.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	73.6	0	71\\
71.4	74.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	74.6	0	71\\
71.4	75.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	75.6	0	71\\
71.4	76.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	76.6	0	71\\
71.4	77.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	77.6	0	71\\
71.4	78.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	78.6	0	71\\
71.4	79.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	79.6	0	71\\
71.4	80.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	80.6	0	71\\
71.4	81.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	81.6	0	71\\
71.4	82.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	82.6	0	71\\
71.4	83.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	83.6	0	71\\
71.4	84.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	84.6	0	71\\
71.4	85.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	85.6	0	71\\
71.4	86.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	86.6	0	71\\
71.4	87.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	87.6	0	71\\
71.4	88.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	88.6	0	71\\
71.4	89.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	89.6	0	71\\
71.4	90.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	90.6	0	71\\
71.4	91.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	91.6	0	71\\
71.4	92.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	92.6	0	71\\
71.4	93.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
71.4	93.6	0	71\\
71.4	94.4	0	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
nan	nan	nan	71\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	72\\
71.6	0.6	0	72\\
71.6	1.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	1.6	0	72\\
71.6	2.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	2.6	0	72\\
71.6	3.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	3.6	0	72\\
71.6	4.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	4.6	0	72\\
71.6	5.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	5.6	0	72\\
71.6	6.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	6.6	0	72\\
71.6	7.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	7.6	0	72\\
71.6	8.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	8.6	0	72\\
71.6	9.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	9.6	0	72\\
71.6	10.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	10.6	0	72\\
71.6	11.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	11.6	0	72\\
71.6	12.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	12.6	0	72\\
71.6	13.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	13.6	0	72\\
71.6	14.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	14.6	0	72\\
71.6	15.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	15.6	0	72\\
71.6	16.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	16.6	0	72\\
71.6	17.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	17.6	0	72\\
71.6	18.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	18.6	0	72\\
71.6	19.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	19.6	0	72\\
71.6	20.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	20.6	0	72\\
71.6	21.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	21.6	0	72\\
71.6	22.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	22.6	0	72\\
71.6	23.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	23.6	0	72\\
71.6	24.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	24.6	0	72\\
71.6	25.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	25.6	0	72\\
71.6	26.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	26.6	0	72\\
71.6	27.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	27.6	0	72\\
71.6	28.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	28.6	0	72\\
71.6	29.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	29.6	0	72\\
71.6	30.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	30.6	0	72\\
71.6	31.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	31.6	0	72\\
71.6	32.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	32.6	0	72\\
71.6	33.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	33.6	0	72\\
71.6	34.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	34.6	0	72\\
71.6	35.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	35.6	0	72\\
71.6	36.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	36.6	0	72\\
71.6	37.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	37.6	0	72\\
71.6	38.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	38.6	0	72\\
71.6	39.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	39.6	0	72\\
71.6	40.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	40.6	0	72\\
71.6	41.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	41.6	0	72\\
71.6	42.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	42.6	0	72\\
71.6	43.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	43.6	0	72\\
71.6	44.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	44.6	0	72\\
71.6	45.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	45.6	0	72\\
71.6	46.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	46.6	0	72\\
71.6	47.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	47.6	0	72\\
71.6	48.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	48.6	0	72\\
71.6	49.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	49.6	0	72\\
71.6	50.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	50.6	0	72\\
71.6	51.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	51.6	0	72\\
71.6	52.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	52.6	0	72\\
71.6	53.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	53.6	0	72\\
71.6	54.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	54.6	0	72\\
71.6	55.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	55.6	0	72\\
71.6	56.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	56.6	0	72\\
71.6	57.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	57.6	0	72\\
71.6	58.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	58.6	0	72\\
71.6	59.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	59.6	0	72\\
71.6	60.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	60.6	0	72\\
71.6	61.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	61.6	0	72\\
71.6	62.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	62.6	0	72\\
71.6	63.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	63.6	0	72\\
71.6	64.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	64.6	0	72\\
71.6	65.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	65.6	0	72\\
71.6	66.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	66.6	0	72\\
71.6	67.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	67.6	0	72\\
71.6	68.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	68.6	0	72\\
71.6	69.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	69.6	0	72\\
71.6	70.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	70.6	0	72\\
71.6	71.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	71.6	0	72\\
71.6	72.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	72.6	0	72\\
71.6	73.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	73.6	0	72\\
71.6	74.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	74.6	0	72\\
71.6	75.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	75.6	0	72\\
71.6	76.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	76.6	0	72\\
71.6	77.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	77.6	0	72\\
71.6	78.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	78.6	0	72\\
71.6	79.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	79.6	0	72\\
71.6	80.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	80.6	0	72\\
71.6	81.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	81.6	0	72\\
71.6	82.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	82.6	0	72\\
71.6	83.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	83.6	0	72\\
71.6	84.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	84.6	0	72\\
71.6	85.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	85.6	0	72\\
71.6	86.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	86.6	0	72\\
71.6	87.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	87.6	0	72\\
71.6	88.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	88.6	0	72\\
71.6	89.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	89.6	0	72\\
71.6	90.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	90.6	0	72\\
71.6	91.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	91.6	0	72\\
71.6	92.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	92.6	0	72\\
71.6	93.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	93.6	0	72\\
71.6	94.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
71.6	0.6	0	72\\
71.6	0.6	0	72\\
71.6	1.4	0	72\\
71.6	1.4	0	72\\
71.6	0.6	0	72\\
nan	nan	nan	72\\
71.6	1.6	0	72\\
71.6	1.6	0	72\\
71.6	2.4	0	72\\
71.6	2.4	0	72\\
71.6	1.6	0	72\\
nan	nan	nan	72\\
71.6	2.6	0	72\\
71.6	2.6	0	72\\
71.6	3.4	0	72\\
71.6	3.4	0	72\\
71.6	2.6	0	72\\
nan	nan	nan	72\\
71.6	3.6	0	72\\
71.6	3.6	0	72\\
71.6	4.4	0	72\\
71.6	4.4	0	72\\
71.6	3.6	0	72\\
nan	nan	nan	72\\
71.6	4.6	0	72\\
71.6	4.6	0	72\\
71.6	5.4	0	72\\
71.6	5.4	0	72\\
71.6	4.6	0	72\\
nan	nan	nan	72\\
71.6	5.6	0	72\\
71.6	5.6	0	72\\
71.6	6.4	0	72\\
71.6	6.4	0	72\\
71.6	5.6	0	72\\
nan	nan	nan	72\\
71.6	6.6	0	72\\
71.6	6.6	0	72\\
71.6	7.4	0	72\\
71.6	7.4	0	72\\
71.6	6.6	0	72\\
nan	nan	nan	72\\
71.6	7.6	0	72\\
71.6	7.6	0	72\\
71.6	8.4	0	72\\
71.6	8.4	0	72\\
71.6	7.6	0	72\\
nan	nan	nan	72\\
71.6	8.6	0	72\\
71.6	8.6	0	72\\
71.6	9.4	0	72\\
71.6	9.4	0	72\\
71.6	8.6	0	72\\
nan	nan	nan	72\\
71.6	9.6	0	72\\
71.6	9.6	0	72\\
71.6	10.4	0	72\\
71.6	10.4	0	72\\
71.6	9.6	0	72\\
nan	nan	nan	72\\
71.6	10.6	0	72\\
71.6	10.6	0	72\\
71.6	11.4	0	72\\
71.6	11.4	0	72\\
71.6	10.6	0	72\\
nan	nan	nan	72\\
71.6	11.6	0	72\\
71.6	11.6	0	72\\
71.6	12.4	0	72\\
71.6	12.4	0	72\\
71.6	11.6	0	72\\
nan	nan	nan	72\\
71.6	12.6	0	72\\
71.6	12.6	0	72\\
71.6	13.4	0	72\\
71.6	13.4	0	72\\
71.6	12.6	0	72\\
nan	nan	nan	72\\
71.6	13.6	0	72\\
71.6	13.6	0	72\\
71.6	14.4	0	72\\
71.6	14.4	0	72\\
71.6	13.6	0	72\\
nan	nan	nan	72\\
71.6	14.6	0	72\\
71.6	14.6	0	72\\
71.6	15.4	0	72\\
71.6	15.4	0	72\\
71.6	14.6	0	72\\
nan	nan	nan	72\\
71.6	15.6	0	72\\
71.6	15.6	0	72\\
71.6	16.4	0	72\\
71.6	16.4	0	72\\
71.6	15.6	0	72\\
nan	nan	nan	72\\
71.6	16.6	0	72\\
71.6	16.6	0	72\\
71.6	17.4	0	72\\
71.6	17.4	0	72\\
71.6	16.6	0	72\\
nan	nan	nan	72\\
71.6	17.6	0	72\\
71.6	17.6	0	72\\
71.6	18.4	0	72\\
71.6	18.4	0	72\\
71.6	17.6	0	72\\
nan	nan	nan	72\\
71.6	18.6	0	72\\
71.6	18.6	0	72\\
71.6	19.4	0	72\\
71.6	19.4	0	72\\
71.6	18.6	0	72\\
nan	nan	nan	72\\
71.6	19.6	0	72\\
71.6	19.6	0	72\\
71.6	20.4	0	72\\
71.6	20.4	0	72\\
71.6	19.6	0	72\\
nan	nan	nan	72\\
71.6	20.6	0	72\\
71.6	20.6	0	72\\
71.6	21.4	0	72\\
71.6	21.4	0	72\\
71.6	20.6	0	72\\
nan	nan	nan	72\\
71.6	21.6	0	72\\
71.6	21.6	0	72\\
71.6	22.4	0	72\\
71.6	22.4	0	72\\
71.6	21.6	0	72\\
nan	nan	nan	72\\
71.6	22.6	0	72\\
71.6	22.6	0	72\\
71.6	23.4	0	72\\
71.6	23.4	0	72\\
71.6	22.6	0	72\\
nan	nan	nan	72\\
71.6	23.6	0	72\\
71.6	23.6	0	72\\
71.6	24.4	0	72\\
71.6	24.4	0	72\\
71.6	23.6	0	72\\
nan	nan	nan	72\\
71.6	24.6	0	72\\
71.6	24.6	0	72\\
71.6	25.4	0	72\\
71.6	25.4	0	72\\
71.6	24.6	0	72\\
nan	nan	nan	72\\
71.6	25.6	0	72\\
71.6	25.6	0	72\\
71.6	26.4	0	72\\
71.6	26.4	0	72\\
71.6	25.6	0	72\\
nan	nan	nan	72\\
71.6	26.6	0	72\\
71.6	26.6	0	72\\
71.6	27.4	0	72\\
71.6	27.4	0	72\\
71.6	26.6	0	72\\
nan	nan	nan	72\\
71.6	27.6	0	72\\
71.6	27.6	0	72\\
71.6	28.4	0	72\\
71.6	28.4	0	72\\
71.6	27.6	0	72\\
nan	nan	nan	72\\
71.6	28.6	0	72\\
71.6	28.6	0	72\\
71.6	29.4	0	72\\
71.6	29.4	0	72\\
71.6	28.6	0	72\\
nan	nan	nan	72\\
71.6	29.6	0	72\\
71.6	29.6	0	72\\
71.6	30.4	0	72\\
71.6	30.4	0	72\\
71.6	29.6	0	72\\
nan	nan	nan	72\\
71.6	30.6	0	72\\
71.6	30.6	0	72\\
71.6	31.4	0	72\\
71.6	31.4	0	72\\
71.6	30.6	0	72\\
nan	nan	nan	72\\
71.6	31.6	0	72\\
71.6	31.6	0	72\\
71.6	32.4	0	72\\
71.6	32.4	0	72\\
71.6	31.6	0	72\\
nan	nan	nan	72\\
71.6	32.6	0	72\\
71.6	32.6	0	72\\
71.6	33.4	0	72\\
71.6	33.4	0	72\\
71.6	32.6	0	72\\
nan	nan	nan	72\\
71.6	33.6	0	72\\
71.6	33.6	0	72\\
71.6	34.4	0	72\\
71.6	34.4	0	72\\
71.6	33.6	0	72\\
nan	nan	nan	72\\
71.6	34.6	0	72\\
71.6	34.6	0	72\\
71.6	35.4	0	72\\
71.6	35.4	0	72\\
71.6	34.6	0	72\\
nan	nan	nan	72\\
71.6	35.6	0	72\\
71.6	35.6	0	72\\
71.6	36.4	0	72\\
71.6	36.4	0	72\\
71.6	35.6	0	72\\
nan	nan	nan	72\\
71.6	36.6	0	72\\
71.6	36.6	0	72\\
71.6	37.4	0	72\\
71.6	37.4	0	72\\
71.6	36.6	0	72\\
nan	nan	nan	72\\
71.6	37.6	0	72\\
71.6	37.6	0	72\\
71.6	38.4	0	72\\
71.6	38.4	0	72\\
71.6	37.6	0	72\\
nan	nan	nan	72\\
71.6	38.6	0	72\\
71.6	38.6	0	72\\
71.6	39.4	0	72\\
71.6	39.4	0	72\\
71.6	38.6	0	72\\
nan	nan	nan	72\\
71.6	39.6	0	72\\
71.6	39.6	0	72\\
71.6	40.4	0	72\\
71.6	40.4	0	72\\
71.6	39.6	0	72\\
nan	nan	nan	72\\
71.6	40.6	0	72\\
71.6	40.6	0	72\\
71.6	41.4	0	72\\
71.6	41.4	0	72\\
71.6	40.6	0	72\\
nan	nan	nan	72\\
71.6	41.6	0	72\\
71.6	41.6	0	72\\
71.6	42.4	0	72\\
71.6	42.4	0	72\\
71.6	41.6	0	72\\
nan	nan	nan	72\\
71.6	42.6	0	72\\
71.6	42.6	0	72\\
71.6	43.4	0	72\\
71.6	43.4	0	72\\
71.6	42.6	0	72\\
nan	nan	nan	72\\
71.6	43.6	0	72\\
71.6	43.6	0	72\\
71.6	44.4	0	72\\
71.6	44.4	0	72\\
71.6	43.6	0	72\\
nan	nan	nan	72\\
71.6	44.6	0	72\\
71.6	44.6	0	72\\
71.6	45.4	0	72\\
71.6	45.4	0	72\\
71.6	44.6	0	72\\
nan	nan	nan	72\\
71.6	45.6	0	72\\
71.6	45.6	0	72\\
71.6	46.4	0	72\\
71.6	46.4	0	72\\
71.6	45.6	0	72\\
nan	nan	nan	72\\
71.6	46.6	0	72\\
71.6	46.6	0	72\\
71.6	47.4	0	72\\
71.6	47.4	0	72\\
71.6	46.6	0	72\\
nan	nan	nan	72\\
71.6	47.6	0	72\\
71.6	47.6	0	72\\
71.6	48.4	0	72\\
71.6	48.4	0	72\\
71.6	47.6	0	72\\
nan	nan	nan	72\\
71.6	48.6	0	72\\
71.6	48.6	0	72\\
71.6	49.4	0	72\\
71.6	49.4	0	72\\
71.6	48.6	0	72\\
nan	nan	nan	72\\
71.6	49.6	0	72\\
71.6	49.6	0	72\\
71.6	50.4	0	72\\
71.6	50.4	0	72\\
71.6	49.6	0	72\\
nan	nan	nan	72\\
71.6	50.6	0	72\\
71.6	50.6	0	72\\
71.6	51.4	0	72\\
71.6	51.4	0	72\\
71.6	50.6	0	72\\
nan	nan	nan	72\\
71.6	51.6	0	72\\
71.6	51.6	0	72\\
71.6	52.4	0	72\\
71.6	52.4	0	72\\
71.6	51.6	0	72\\
nan	nan	nan	72\\
71.6	52.6	0	72\\
71.6	52.6	0	72\\
71.6	53.4	0	72\\
71.6	53.4	0	72\\
71.6	52.6	0	72\\
nan	nan	nan	72\\
71.6	53.6	0	72\\
71.6	53.6	0	72\\
71.6	54.4	0	72\\
71.6	54.4	0	72\\
71.6	53.6	0	72\\
nan	nan	nan	72\\
71.6	54.6	0	72\\
71.6	54.6	0	72\\
71.6	55.4	0	72\\
71.6	55.4	0	72\\
71.6	54.6	0	72\\
nan	nan	nan	72\\
71.6	55.6	0	72\\
71.6	55.6	0	72\\
71.6	56.4	0	72\\
71.6	56.4	0	72\\
71.6	55.6	0	72\\
nan	nan	nan	72\\
71.6	56.6	0	72\\
71.6	56.6	0	72\\
71.6	57.4	0	72\\
71.6	57.4	0	72\\
71.6	56.6	0	72\\
nan	nan	nan	72\\
71.6	57.6	0	72\\
71.6	57.6	0	72\\
71.6	58.4	0	72\\
71.6	58.4	0	72\\
71.6	57.6	0	72\\
nan	nan	nan	72\\
71.6	58.6	0	72\\
71.6	58.6	0	72\\
71.6	59.4	0	72\\
71.6	59.4	0	72\\
71.6	58.6	0	72\\
nan	nan	nan	72\\
71.6	59.6	0	72\\
71.6	59.6	0	72\\
71.6	60.4	0	72\\
71.6	60.4	0	72\\
71.6	59.6	0	72\\
nan	nan	nan	72\\
71.6	60.6	0	72\\
71.6	60.6	0	72\\
71.6	61.4	0	72\\
71.6	61.4	0	72\\
71.6	60.6	0	72\\
nan	nan	nan	72\\
71.6	61.6	0	72\\
71.6	61.6	0	72\\
71.6	62.4	0	72\\
71.6	62.4	0	72\\
71.6	61.6	0	72\\
nan	nan	nan	72\\
71.6	62.6	0	72\\
71.6	62.6	0	72\\
71.6	63.4	0	72\\
71.6	63.4	0	72\\
71.6	62.6	0	72\\
nan	nan	nan	72\\
71.6	63.6	0	72\\
71.6	63.6	0	72\\
71.6	64.4	0	72\\
71.6	64.4	0	72\\
71.6	63.6	0	72\\
nan	nan	nan	72\\
71.6	64.6	0	72\\
71.6	64.6	0	72\\
71.6	65.4	0	72\\
71.6	65.4	0	72\\
71.6	64.6	0	72\\
nan	nan	nan	72\\
71.6	65.6	0	72\\
71.6	65.6	0	72\\
71.6	66.4	0	72\\
71.6	66.4	0	72\\
71.6	65.6	0	72\\
nan	nan	nan	72\\
71.6	66.6	0	72\\
71.6	66.6	0	72\\
71.6	67.4	0	72\\
71.6	67.4	0	72\\
71.6	66.6	0	72\\
nan	nan	nan	72\\
71.6	67.6	0	72\\
71.6	67.6	0	72\\
71.6	68.4	0	72\\
71.6	68.4	0	72\\
71.6	67.6	0	72\\
nan	nan	nan	72\\
71.6	68.6	0	72\\
71.6	68.6	0	72\\
71.6	69.4	0	72\\
71.6	69.4	0	72\\
71.6	68.6	0	72\\
nan	nan	nan	72\\
71.6	69.6	0	72\\
71.6	69.6	0	72\\
71.6	70.4	0	72\\
71.6	70.4	0	72\\
71.6	69.6	0	72\\
nan	nan	nan	72\\
71.6	70.6	0	72\\
71.6	70.6	0	72\\
71.6	71.4	0	72\\
71.6	71.4	0	72\\
71.6	70.6	0	72\\
nan	nan	nan	72\\
71.6	71.6	0	72\\
71.6	71.6	0	72\\
71.6	72.4	0	72\\
71.6	72.4	0	72\\
71.6	71.6	0	72\\
nan	nan	nan	72\\
71.6	72.6	0	72\\
71.6	72.6	0	72\\
71.6	73.4	0	72\\
71.6	73.4	0	72\\
71.6	72.6	0	72\\
nan	nan	nan	72\\
71.6	73.6	0	72\\
71.6	73.6	0	72\\
71.6	74.4	0	72\\
71.6	74.4	0	72\\
71.6	73.6	0	72\\
nan	nan	nan	72\\
71.6	74.6	0	72\\
71.6	74.6	0	72\\
71.6	75.4	0	72\\
71.6	75.4	0	72\\
71.6	74.6	0	72\\
nan	nan	nan	72\\
71.6	75.6	0	72\\
71.6	75.6	3.59492396735384e-05	72\\
71.6	76.4	3.59492396735384e-05	72\\
71.6	76.4	0	72\\
71.6	75.6	0	72\\
nan	nan	nan	72\\
71.6	76.6	0	72\\
71.6	76.6	0	72\\
71.6	77.4	0	72\\
71.6	77.4	0	72\\
71.6	76.6	0	72\\
nan	nan	nan	72\\
71.6	77.6	0	72\\
71.6	77.6	0	72\\
71.6	78.4	0	72\\
71.6	78.4	0	72\\
71.6	77.6	0	72\\
nan	nan	nan	72\\
71.6	78.6	0	72\\
71.6	78.6	0	72\\
71.6	79.4	0	72\\
71.6	79.4	0	72\\
71.6	78.6	0	72\\
nan	nan	nan	72\\
71.6	79.6	0	72\\
71.6	79.6	0	72\\
71.6	80.4	0	72\\
71.6	80.4	0	72\\
71.6	79.6	0	72\\
nan	nan	nan	72\\
71.6	80.6	0	72\\
71.6	80.6	0	72\\
71.6	81.4	0	72\\
71.6	81.4	0	72\\
71.6	80.6	0	72\\
nan	nan	nan	72\\
71.6	81.6	0	72\\
71.6	81.6	0	72\\
71.6	82.4	0	72\\
71.6	82.4	0	72\\
71.6	81.6	0	72\\
nan	nan	nan	72\\
71.6	82.6	0	72\\
71.6	82.6	0	72\\
71.6	83.4	0	72\\
71.6	83.4	0	72\\
71.6	82.6	0	72\\
nan	nan	nan	72\\
71.6	83.6	0	72\\
71.6	83.6	0	72\\
71.6	84.4	0	72\\
71.6	84.4	0	72\\
71.6	83.6	0	72\\
nan	nan	nan	72\\
71.6	84.6	0	72\\
71.6	84.6	0	72\\
71.6	85.4	0	72\\
71.6	85.4	0	72\\
71.6	84.6	0	72\\
nan	nan	nan	72\\
71.6	85.6	0	72\\
71.6	85.6	0	72\\
71.6	86.4	0	72\\
71.6	86.4	0	72\\
71.6	85.6	0	72\\
nan	nan	nan	72\\
71.6	86.6	0	72\\
71.6	86.6	0	72\\
71.6	87.4	0	72\\
71.6	87.4	0	72\\
71.6	86.6	0	72\\
nan	nan	nan	72\\
71.6	87.6	0	72\\
71.6	87.6	0	72\\
71.6	88.4	0	72\\
71.6	88.4	0	72\\
71.6	87.6	0	72\\
nan	nan	nan	72\\
71.6	88.6	0	72\\
71.6	88.6	0	72\\
71.6	89.4	0	72\\
71.6	89.4	0	72\\
71.6	88.6	0	72\\
nan	nan	nan	72\\
71.6	89.6	0	72\\
71.6	89.6	0	72\\
71.6	90.4	0	72\\
71.6	90.4	0	72\\
71.6	89.6	0	72\\
nan	nan	nan	72\\
71.6	90.6	0	72\\
71.6	90.6	0	72\\
71.6	91.4	0	72\\
71.6	91.4	0	72\\
71.6	90.6	0	72\\
nan	nan	nan	72\\
71.6	91.6	0	72\\
71.6	91.6	0	72\\
71.6	92.4	0	72\\
71.6	92.4	0	72\\
71.6	91.6	0	72\\
nan	nan	nan	72\\
71.6	92.6	0	72\\
71.6	92.6	0	72\\
71.6	93.4	0	72\\
71.6	93.4	0	72\\
71.6	92.6	0	72\\
nan	nan	nan	72\\
71.6	93.6	0	72\\
71.6	93.6	0	72\\
71.6	94.4	0	72\\
71.6	94.4	0	72\\
71.6	93.6	0	72\\
nan	nan	nan	72\\
72.4	0.6	0	72\\
72.4	0.6	0	72\\
72.4	1.4	0	72\\
72.4	1.4	0	72\\
72.4	0.6	0	72\\
nan	nan	nan	72\\
72.4	1.6	0	72\\
72.4	1.6	0	72\\
72.4	2.4	0	72\\
72.4	2.4	0	72\\
72.4	1.6	0	72\\
nan	nan	nan	72\\
72.4	2.6	0	72\\
72.4	2.6	0	72\\
72.4	3.4	0	72\\
72.4	3.4	0	72\\
72.4	2.6	0	72\\
nan	nan	nan	72\\
72.4	3.6	0	72\\
72.4	3.6	0	72\\
72.4	4.4	0	72\\
72.4	4.4	0	72\\
72.4	3.6	0	72\\
nan	nan	nan	72\\
72.4	4.6	0	72\\
72.4	4.6	0	72\\
72.4	5.4	0	72\\
72.4	5.4	0	72\\
72.4	4.6	0	72\\
nan	nan	nan	72\\
72.4	5.6	0	72\\
72.4	5.6	0	72\\
72.4	6.4	0	72\\
72.4	6.4	0	72\\
72.4	5.6	0	72\\
nan	nan	nan	72\\
72.4	6.6	0	72\\
72.4	6.6	0	72\\
72.4	7.4	0	72\\
72.4	7.4	0	72\\
72.4	6.6	0	72\\
nan	nan	nan	72\\
72.4	7.6	0	72\\
72.4	7.6	0	72\\
72.4	8.4	0	72\\
72.4	8.4	0	72\\
72.4	7.6	0	72\\
nan	nan	nan	72\\
72.4	8.6	0	72\\
72.4	8.6	0	72\\
72.4	9.4	0	72\\
72.4	9.4	0	72\\
72.4	8.6	0	72\\
nan	nan	nan	72\\
72.4	9.6	0	72\\
72.4	9.6	0	72\\
72.4	10.4	0	72\\
72.4	10.4	0	72\\
72.4	9.6	0	72\\
nan	nan	nan	72\\
72.4	10.6	0	72\\
72.4	10.6	0	72\\
72.4	11.4	0	72\\
72.4	11.4	0	72\\
72.4	10.6	0	72\\
nan	nan	nan	72\\
72.4	11.6	0	72\\
72.4	11.6	0	72\\
72.4	12.4	0	72\\
72.4	12.4	0	72\\
72.4	11.6	0	72\\
nan	nan	nan	72\\
72.4	12.6	0	72\\
72.4	12.6	0	72\\
72.4	13.4	0	72\\
72.4	13.4	0	72\\
72.4	12.6	0	72\\
nan	nan	nan	72\\
72.4	13.6	0	72\\
72.4	13.6	0	72\\
72.4	14.4	0	72\\
72.4	14.4	0	72\\
72.4	13.6	0	72\\
nan	nan	nan	72\\
72.4	14.6	0	72\\
72.4	14.6	0	72\\
72.4	15.4	0	72\\
72.4	15.4	0	72\\
72.4	14.6	0	72\\
nan	nan	nan	72\\
72.4	15.6	0	72\\
72.4	15.6	0	72\\
72.4	16.4	0	72\\
72.4	16.4	0	72\\
72.4	15.6	0	72\\
nan	nan	nan	72\\
72.4	16.6	0	72\\
72.4	16.6	0	72\\
72.4	17.4	0	72\\
72.4	17.4	0	72\\
72.4	16.6	0	72\\
nan	nan	nan	72\\
72.4	17.6	0	72\\
72.4	17.6	0	72\\
72.4	18.4	0	72\\
72.4	18.4	0	72\\
72.4	17.6	0	72\\
nan	nan	nan	72\\
72.4	18.6	0	72\\
72.4	18.6	0	72\\
72.4	19.4	0	72\\
72.4	19.4	0	72\\
72.4	18.6	0	72\\
nan	nan	nan	72\\
72.4	19.6	0	72\\
72.4	19.6	0	72\\
72.4	20.4	0	72\\
72.4	20.4	0	72\\
72.4	19.6	0	72\\
nan	nan	nan	72\\
72.4	20.6	0	72\\
72.4	20.6	0	72\\
72.4	21.4	0	72\\
72.4	21.4	0	72\\
72.4	20.6	0	72\\
nan	nan	nan	72\\
72.4	21.6	0	72\\
72.4	21.6	0	72\\
72.4	22.4	0	72\\
72.4	22.4	0	72\\
72.4	21.6	0	72\\
nan	nan	nan	72\\
72.4	22.6	0	72\\
72.4	22.6	0	72\\
72.4	23.4	0	72\\
72.4	23.4	0	72\\
72.4	22.6	0	72\\
nan	nan	nan	72\\
72.4	23.6	0	72\\
72.4	23.6	0	72\\
72.4	24.4	0	72\\
72.4	24.4	0	72\\
72.4	23.6	0	72\\
nan	nan	nan	72\\
72.4	24.6	0	72\\
72.4	24.6	0	72\\
72.4	25.4	0	72\\
72.4	25.4	0	72\\
72.4	24.6	0	72\\
nan	nan	nan	72\\
72.4	25.6	0	72\\
72.4	25.6	0	72\\
72.4	26.4	0	72\\
72.4	26.4	0	72\\
72.4	25.6	0	72\\
nan	nan	nan	72\\
72.4	26.6	0	72\\
72.4	26.6	0	72\\
72.4	27.4	0	72\\
72.4	27.4	0	72\\
72.4	26.6	0	72\\
nan	nan	nan	72\\
72.4	27.6	0	72\\
72.4	27.6	0	72\\
72.4	28.4	0	72\\
72.4	28.4	0	72\\
72.4	27.6	0	72\\
nan	nan	nan	72\\
72.4	28.6	0	72\\
72.4	28.6	0	72\\
72.4	29.4	0	72\\
72.4	29.4	0	72\\
72.4	28.6	0	72\\
nan	nan	nan	72\\
72.4	29.6	0	72\\
72.4	29.6	0	72\\
72.4	30.4	0	72\\
72.4	30.4	0	72\\
72.4	29.6	0	72\\
nan	nan	nan	72\\
72.4	30.6	0	72\\
72.4	30.6	0	72\\
72.4	31.4	0	72\\
72.4	31.4	0	72\\
72.4	30.6	0	72\\
nan	nan	nan	72\\
72.4	31.6	0	72\\
72.4	31.6	0	72\\
72.4	32.4	0	72\\
72.4	32.4	0	72\\
72.4	31.6	0	72\\
nan	nan	nan	72\\
72.4	32.6	0	72\\
72.4	32.6	0	72\\
72.4	33.4	0	72\\
72.4	33.4	0	72\\
72.4	32.6	0	72\\
nan	nan	nan	72\\
72.4	33.6	0	72\\
72.4	33.6	0	72\\
72.4	34.4	0	72\\
72.4	34.4	0	72\\
72.4	33.6	0	72\\
nan	nan	nan	72\\
72.4	34.6	0	72\\
72.4	34.6	0	72\\
72.4	35.4	0	72\\
72.4	35.4	0	72\\
72.4	34.6	0	72\\
nan	nan	nan	72\\
72.4	35.6	0	72\\
72.4	35.6	0	72\\
72.4	36.4	0	72\\
72.4	36.4	0	72\\
72.4	35.6	0	72\\
nan	nan	nan	72\\
72.4	36.6	0	72\\
72.4	36.6	0	72\\
72.4	37.4	0	72\\
72.4	37.4	0	72\\
72.4	36.6	0	72\\
nan	nan	nan	72\\
72.4	37.6	0	72\\
72.4	37.6	0	72\\
72.4	38.4	0	72\\
72.4	38.4	0	72\\
72.4	37.6	0	72\\
nan	nan	nan	72\\
72.4	38.6	0	72\\
72.4	38.6	0	72\\
72.4	39.4	0	72\\
72.4	39.4	0	72\\
72.4	38.6	0	72\\
nan	nan	nan	72\\
72.4	39.6	0	72\\
72.4	39.6	0	72\\
72.4	40.4	0	72\\
72.4	40.4	0	72\\
72.4	39.6	0	72\\
nan	nan	nan	72\\
72.4	40.6	0	72\\
72.4	40.6	0	72\\
72.4	41.4	0	72\\
72.4	41.4	0	72\\
72.4	40.6	0	72\\
nan	nan	nan	72\\
72.4	41.6	0	72\\
72.4	41.6	0	72\\
72.4	42.4	0	72\\
72.4	42.4	0	72\\
72.4	41.6	0	72\\
nan	nan	nan	72\\
72.4	42.6	0	72\\
72.4	42.6	0	72\\
72.4	43.4	0	72\\
72.4	43.4	0	72\\
72.4	42.6	0	72\\
nan	nan	nan	72\\
72.4	43.6	0	72\\
72.4	43.6	0	72\\
72.4	44.4	0	72\\
72.4	44.4	0	72\\
72.4	43.6	0	72\\
nan	nan	nan	72\\
72.4	44.6	0	72\\
72.4	44.6	0	72\\
72.4	45.4	0	72\\
72.4	45.4	0	72\\
72.4	44.6	0	72\\
nan	nan	nan	72\\
72.4	45.6	0	72\\
72.4	45.6	0	72\\
72.4	46.4	0	72\\
72.4	46.4	0	72\\
72.4	45.6	0	72\\
nan	nan	nan	72\\
72.4	46.6	0	72\\
72.4	46.6	0	72\\
72.4	47.4	0	72\\
72.4	47.4	0	72\\
72.4	46.6	0	72\\
nan	nan	nan	72\\
72.4	47.6	0	72\\
72.4	47.6	0	72\\
72.4	48.4	0	72\\
72.4	48.4	0	72\\
72.4	47.6	0	72\\
nan	nan	nan	72\\
72.4	48.6	0	72\\
72.4	48.6	0	72\\
72.4	49.4	0	72\\
72.4	49.4	0	72\\
72.4	48.6	0	72\\
nan	nan	nan	72\\
72.4	49.6	0	72\\
72.4	49.6	0	72\\
72.4	50.4	0	72\\
72.4	50.4	0	72\\
72.4	49.6	0	72\\
nan	nan	nan	72\\
72.4	50.6	0	72\\
72.4	50.6	0	72\\
72.4	51.4	0	72\\
72.4	51.4	0	72\\
72.4	50.6	0	72\\
nan	nan	nan	72\\
72.4	51.6	0	72\\
72.4	51.6	0	72\\
72.4	52.4	0	72\\
72.4	52.4	0	72\\
72.4	51.6	0	72\\
nan	nan	nan	72\\
72.4	52.6	0	72\\
72.4	52.6	0	72\\
72.4	53.4	0	72\\
72.4	53.4	0	72\\
72.4	52.6	0	72\\
nan	nan	nan	72\\
72.4	53.6	0	72\\
72.4	53.6	0	72\\
72.4	54.4	0	72\\
72.4	54.4	0	72\\
72.4	53.6	0	72\\
nan	nan	nan	72\\
72.4	54.6	0	72\\
72.4	54.6	0	72\\
72.4	55.4	0	72\\
72.4	55.4	0	72\\
72.4	54.6	0	72\\
nan	nan	nan	72\\
72.4	55.6	0	72\\
72.4	55.6	0	72\\
72.4	56.4	0	72\\
72.4	56.4	0	72\\
72.4	55.6	0	72\\
nan	nan	nan	72\\
72.4	56.6	0	72\\
72.4	56.6	0	72\\
72.4	57.4	0	72\\
72.4	57.4	0	72\\
72.4	56.6	0	72\\
nan	nan	nan	72\\
72.4	57.6	0	72\\
72.4	57.6	0	72\\
72.4	58.4	0	72\\
72.4	58.4	0	72\\
72.4	57.6	0	72\\
nan	nan	nan	72\\
72.4	58.6	0	72\\
72.4	58.6	0	72\\
72.4	59.4	0	72\\
72.4	59.4	0	72\\
72.4	58.6	0	72\\
nan	nan	nan	72\\
72.4	59.6	0	72\\
72.4	59.6	0	72\\
72.4	60.4	0	72\\
72.4	60.4	0	72\\
72.4	59.6	0	72\\
nan	nan	nan	72\\
72.4	60.6	0	72\\
72.4	60.6	0	72\\
72.4	61.4	0	72\\
72.4	61.4	0	72\\
72.4	60.6	0	72\\
nan	nan	nan	72\\
72.4	61.6	0	72\\
72.4	61.6	0	72\\
72.4	62.4	0	72\\
72.4	62.4	0	72\\
72.4	61.6	0	72\\
nan	nan	nan	72\\
72.4	62.6	0	72\\
72.4	62.6	0	72\\
72.4	63.4	0	72\\
72.4	63.4	0	72\\
72.4	62.6	0	72\\
nan	nan	nan	72\\
72.4	63.6	0	72\\
72.4	63.6	0	72\\
72.4	64.4	0	72\\
72.4	64.4	0	72\\
72.4	63.6	0	72\\
nan	nan	nan	72\\
72.4	64.6	0	72\\
72.4	64.6	0	72\\
72.4	65.4	0	72\\
72.4	65.4	0	72\\
72.4	64.6	0	72\\
nan	nan	nan	72\\
72.4	65.6	0	72\\
72.4	65.6	0	72\\
72.4	66.4	0	72\\
72.4	66.4	0	72\\
72.4	65.6	0	72\\
nan	nan	nan	72\\
72.4	66.6	0	72\\
72.4	66.6	0	72\\
72.4	67.4	0	72\\
72.4	67.4	0	72\\
72.4	66.6	0	72\\
nan	nan	nan	72\\
72.4	67.6	0	72\\
72.4	67.6	0	72\\
72.4	68.4	0	72\\
72.4	68.4	0	72\\
72.4	67.6	0	72\\
nan	nan	nan	72\\
72.4	68.6	0	72\\
72.4	68.6	0	72\\
72.4	69.4	0	72\\
72.4	69.4	0	72\\
72.4	68.6	0	72\\
nan	nan	nan	72\\
72.4	69.6	0	72\\
72.4	69.6	0	72\\
72.4	70.4	0	72\\
72.4	70.4	0	72\\
72.4	69.6	0	72\\
nan	nan	nan	72\\
72.4	70.6	0	72\\
72.4	70.6	0	72\\
72.4	71.4	0	72\\
72.4	71.4	0	72\\
72.4	70.6	0	72\\
nan	nan	nan	72\\
72.4	71.6	0	72\\
72.4	71.6	0	72\\
72.4	72.4	0	72\\
72.4	72.4	0	72\\
72.4	71.6	0	72\\
nan	nan	nan	72\\
72.4	72.6	0	72\\
72.4	72.6	0	72\\
72.4	73.4	0	72\\
72.4	73.4	0	72\\
72.4	72.6	0	72\\
nan	nan	nan	72\\
72.4	73.6	0	72\\
72.4	73.6	0	72\\
72.4	74.4	0	72\\
72.4	74.4	0	72\\
72.4	73.6	0	72\\
nan	nan	nan	72\\
72.4	74.6	0	72\\
72.4	74.6	0	72\\
72.4	75.4	0	72\\
72.4	75.4	0	72\\
72.4	74.6	0	72\\
nan	nan	nan	72\\
72.4	75.6	0	72\\
72.4	75.6	3.59492396735384e-05	72\\
72.4	76.4	3.59492396735384e-05	72\\
72.4	76.4	0	72\\
72.4	75.6	0	72\\
nan	nan	nan	72\\
72.4	76.6	0	72\\
72.4	76.6	0	72\\
72.4	77.4	0	72\\
72.4	77.4	0	72\\
72.4	76.6	0	72\\
nan	nan	nan	72\\
72.4	77.6	0	72\\
72.4	77.6	0	72\\
72.4	78.4	0	72\\
72.4	78.4	0	72\\
72.4	77.6	0	72\\
nan	nan	nan	72\\
72.4	78.6	0	72\\
72.4	78.6	0	72\\
72.4	79.4	0	72\\
72.4	79.4	0	72\\
72.4	78.6	0	72\\
nan	nan	nan	72\\
72.4	79.6	0	72\\
72.4	79.6	0	72\\
72.4	80.4	0	72\\
72.4	80.4	0	72\\
72.4	79.6	0	72\\
nan	nan	nan	72\\
72.4	80.6	0	72\\
72.4	80.6	0	72\\
72.4	81.4	0	72\\
72.4	81.4	0	72\\
72.4	80.6	0	72\\
nan	nan	nan	72\\
72.4	81.6	0	72\\
72.4	81.6	0	72\\
72.4	82.4	0	72\\
72.4	82.4	0	72\\
72.4	81.6	0	72\\
nan	nan	nan	72\\
72.4	82.6	0	72\\
72.4	82.6	0	72\\
72.4	83.4	0	72\\
72.4	83.4	0	72\\
72.4	82.6	0	72\\
nan	nan	nan	72\\
72.4	83.6	0	72\\
72.4	83.6	0	72\\
72.4	84.4	0	72\\
72.4	84.4	0	72\\
72.4	83.6	0	72\\
nan	nan	nan	72\\
72.4	84.6	0	72\\
72.4	84.6	0	72\\
72.4	85.4	0	72\\
72.4	85.4	0	72\\
72.4	84.6	0	72\\
nan	nan	nan	72\\
72.4	85.6	0	72\\
72.4	85.6	0	72\\
72.4	86.4	0	72\\
72.4	86.4	0	72\\
72.4	85.6	0	72\\
nan	nan	nan	72\\
72.4	86.6	0	72\\
72.4	86.6	0	72\\
72.4	87.4	0	72\\
72.4	87.4	0	72\\
72.4	86.6	0	72\\
nan	nan	nan	72\\
72.4	87.6	0	72\\
72.4	87.6	0	72\\
72.4	88.4	0	72\\
72.4	88.4	0	72\\
72.4	87.6	0	72\\
nan	nan	nan	72\\
72.4	88.6	0	72\\
72.4	88.6	0	72\\
72.4	89.4	0	72\\
72.4	89.4	0	72\\
72.4	88.6	0	72\\
nan	nan	nan	72\\
72.4	89.6	0	72\\
72.4	89.6	0	72\\
72.4	90.4	0	72\\
72.4	90.4	0	72\\
72.4	89.6	0	72\\
nan	nan	nan	72\\
72.4	90.6	0	72\\
72.4	90.6	0	72\\
72.4	91.4	0	72\\
72.4	91.4	0	72\\
72.4	90.6	0	72\\
nan	nan	nan	72\\
72.4	91.6	0	72\\
72.4	91.6	0	72\\
72.4	92.4	0	72\\
72.4	92.4	0	72\\
72.4	91.6	0	72\\
nan	nan	nan	72\\
72.4	92.6	0	72\\
72.4	92.6	0	72\\
72.4	93.4	0	72\\
72.4	93.4	0	72\\
72.4	92.6	0	72\\
nan	nan	nan	72\\
72.4	93.6	0	72\\
72.4	93.6	0	72\\
72.4	94.4	0	72\\
72.4	94.4	0	72\\
72.4	93.6	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	0.6	0	72\\
72.4	1.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	1.6	0	72\\
72.4	2.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	2.6	0	72\\
72.4	3.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	3.6	0	72\\
72.4	4.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	4.6	0	72\\
72.4	5.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	5.6	0	72\\
72.4	6.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	6.6	0	72\\
72.4	7.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	7.6	0	72\\
72.4	8.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	8.6	0	72\\
72.4	9.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	9.6	0	72\\
72.4	10.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	10.6	0	72\\
72.4	11.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	11.6	0	72\\
72.4	12.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	12.6	0	72\\
72.4	13.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	13.6	0	72\\
72.4	14.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	14.6	0	72\\
72.4	15.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	15.6	0	72\\
72.4	16.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	16.6	0	72\\
72.4	17.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	17.6	0	72\\
72.4	18.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	18.6	0	72\\
72.4	19.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	19.6	0	72\\
72.4	20.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	20.6	0	72\\
72.4	21.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	21.6	0	72\\
72.4	22.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	22.6	0	72\\
72.4	23.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	23.6	0	72\\
72.4	24.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	24.6	0	72\\
72.4	25.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	25.6	0	72\\
72.4	26.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	26.6	0	72\\
72.4	27.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	27.6	0	72\\
72.4	28.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	28.6	0	72\\
72.4	29.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	29.6	0	72\\
72.4	30.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	30.6	0	72\\
72.4	31.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	31.6	0	72\\
72.4	32.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	32.6	0	72\\
72.4	33.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	33.6	0	72\\
72.4	34.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	34.6	0	72\\
72.4	35.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	35.6	0	72\\
72.4	36.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	36.6	0	72\\
72.4	37.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	37.6	0	72\\
72.4	38.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	38.6	0	72\\
72.4	39.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	39.6	0	72\\
72.4	40.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	40.6	0	72\\
72.4	41.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	41.6	0	72\\
72.4	42.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	42.6	0	72\\
72.4	43.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	43.6	0	72\\
72.4	44.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	44.6	0	72\\
72.4	45.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	45.6	0	72\\
72.4	46.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	46.6	0	72\\
72.4	47.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	47.6	0	72\\
72.4	48.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	48.6	0	72\\
72.4	49.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	49.6	0	72\\
72.4	50.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	50.6	0	72\\
72.4	51.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	51.6	0	72\\
72.4	52.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	52.6	0	72\\
72.4	53.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	53.6	0	72\\
72.4	54.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	54.6	0	72\\
72.4	55.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	55.6	0	72\\
72.4	56.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	56.6	0	72\\
72.4	57.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	57.6	0	72\\
72.4	58.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	58.6	0	72\\
72.4	59.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	59.6	0	72\\
72.4	60.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	60.6	0	72\\
72.4	61.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	61.6	0	72\\
72.4	62.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	62.6	0	72\\
72.4	63.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	63.6	0	72\\
72.4	64.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	64.6	0	72\\
72.4	65.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	65.6	0	72\\
72.4	66.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	66.6	0	72\\
72.4	67.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	67.6	0	72\\
72.4	68.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	68.6	0	72\\
72.4	69.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	69.6	0	72\\
72.4	70.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	70.6	0	72\\
72.4	71.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	71.6	0	72\\
72.4	72.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	72.6	0	72\\
72.4	73.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	73.6	0	72\\
72.4	74.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	74.6	0	72\\
72.4	75.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	75.6	0	72\\
72.4	76.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	76.6	0	72\\
72.4	77.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	77.6	0	72\\
72.4	78.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	78.6	0	72\\
72.4	79.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	79.6	0	72\\
72.4	80.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	80.6	0	72\\
72.4	81.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	81.6	0	72\\
72.4	82.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	82.6	0	72\\
72.4	83.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	83.6	0	72\\
72.4	84.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	84.6	0	72\\
72.4	85.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	85.6	0	72\\
72.4	86.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	86.6	0	72\\
72.4	87.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	87.6	0	72\\
72.4	88.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	88.6	0	72\\
72.4	89.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	89.6	0	72\\
72.4	90.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	90.6	0	72\\
72.4	91.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	91.6	0	72\\
72.4	92.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	92.6	0	72\\
72.4	93.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
72.4	93.6	0	72\\
72.4	94.4	0	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
nan	nan	nan	72\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	73\\
72.6	0.6	0	73\\
72.6	1.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	1.6	0	73\\
72.6	2.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	2.6	0	73\\
72.6	3.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	3.6	0	73\\
72.6	4.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	4.6	0	73\\
72.6	5.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	5.6	0	73\\
72.6	6.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	6.6	0	73\\
72.6	7.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	7.6	0	73\\
72.6	8.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	8.6	0	73\\
72.6	9.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	9.6	0	73\\
72.6	10.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	10.6	0	73\\
72.6	11.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	11.6	0	73\\
72.6	12.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	12.6	0	73\\
72.6	13.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	13.6	0	73\\
72.6	14.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	14.6	0	73\\
72.6	15.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	15.6	0	73\\
72.6	16.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	16.6	0	73\\
72.6	17.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	17.6	0	73\\
72.6	18.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	18.6	0	73\\
72.6	19.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	19.6	0	73\\
72.6	20.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	20.6	0	73\\
72.6	21.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	21.6	0	73\\
72.6	22.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	22.6	0	73\\
72.6	23.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	23.6	0	73\\
72.6	24.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	24.6	0	73\\
72.6	25.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	25.6	0	73\\
72.6	26.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	26.6	0	73\\
72.6	27.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	27.6	0	73\\
72.6	28.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	28.6	0	73\\
72.6	29.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	29.6	0	73\\
72.6	30.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	30.6	0	73\\
72.6	31.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	31.6	0	73\\
72.6	32.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	32.6	0	73\\
72.6	33.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	33.6	0	73\\
72.6	34.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	34.6	0	73\\
72.6	35.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	35.6	0	73\\
72.6	36.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	36.6	0	73\\
72.6	37.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	37.6	0	73\\
72.6	38.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	38.6	0	73\\
72.6	39.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	39.6	0	73\\
72.6	40.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	40.6	0	73\\
72.6	41.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	41.6	0	73\\
72.6	42.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	42.6	0	73\\
72.6	43.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	43.6	0	73\\
72.6	44.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	44.6	0	73\\
72.6	45.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	45.6	0	73\\
72.6	46.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	46.6	0	73\\
72.6	47.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	47.6	0	73\\
72.6	48.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	48.6	0	73\\
72.6	49.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	49.6	0	73\\
72.6	50.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	50.6	0	73\\
72.6	51.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	51.6	0	73\\
72.6	52.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	52.6	0	73\\
72.6	53.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	53.6	0	73\\
72.6	54.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	54.6	0	73\\
72.6	55.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	55.6	0	73\\
72.6	56.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	56.6	0	73\\
72.6	57.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	57.6	0	73\\
72.6	58.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	58.6	0	73\\
72.6	59.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	59.6	0	73\\
72.6	60.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	60.6	0	73\\
72.6	61.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	61.6	0	73\\
72.6	62.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	62.6	0	73\\
72.6	63.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	63.6	0	73\\
72.6	64.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	64.6	0	73\\
72.6	65.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	65.6	0	73\\
72.6	66.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	66.6	0	73\\
72.6	67.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	67.6	0	73\\
72.6	68.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	68.6	0	73\\
72.6	69.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	69.6	0	73\\
72.6	70.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	70.6	0	73\\
72.6	71.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	71.6	0	73\\
72.6	72.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	72.6	0	73\\
72.6	73.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	73.6	0	73\\
72.6	74.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	74.6	0	73\\
72.6	75.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	75.6	0	73\\
72.6	76.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	76.6	0	73\\
72.6	77.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	77.6	0	73\\
72.6	78.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	78.6	0	73\\
72.6	79.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	79.6	0	73\\
72.6	80.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	80.6	0	73\\
72.6	81.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	81.6	0	73\\
72.6	82.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	82.6	0	73\\
72.6	83.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	83.6	0	73\\
72.6	84.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	84.6	0	73\\
72.6	85.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	85.6	0	73\\
72.6	86.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	86.6	0	73\\
72.6	87.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	87.6	0	73\\
72.6	88.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	88.6	0	73\\
72.6	89.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	89.6	0	73\\
72.6	90.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	90.6	0	73\\
72.6	91.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	91.6	0	73\\
72.6	92.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	92.6	0	73\\
72.6	93.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	93.6	0	73\\
72.6	94.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
72.6	0.6	0	73\\
72.6	0.6	0	73\\
72.6	1.4	0	73\\
72.6	1.4	0	73\\
72.6	0.6	0	73\\
nan	nan	nan	73\\
72.6	1.6	0	73\\
72.6	1.6	0	73\\
72.6	2.4	0	73\\
72.6	2.4	0	73\\
72.6	1.6	0	73\\
nan	nan	nan	73\\
72.6	2.6	0	73\\
72.6	2.6	0	73\\
72.6	3.4	0	73\\
72.6	3.4	0	73\\
72.6	2.6	0	73\\
nan	nan	nan	73\\
72.6	3.6	0	73\\
72.6	3.6	0	73\\
72.6	4.4	0	73\\
72.6	4.4	0	73\\
72.6	3.6	0	73\\
nan	nan	nan	73\\
72.6	4.6	0	73\\
72.6	4.6	0	73\\
72.6	5.4	0	73\\
72.6	5.4	0	73\\
72.6	4.6	0	73\\
nan	nan	nan	73\\
72.6	5.6	0	73\\
72.6	5.6	0	73\\
72.6	6.4	0	73\\
72.6	6.4	0	73\\
72.6	5.6	0	73\\
nan	nan	nan	73\\
72.6	6.6	0	73\\
72.6	6.6	0	73\\
72.6	7.4	0	73\\
72.6	7.4	0	73\\
72.6	6.6	0	73\\
nan	nan	nan	73\\
72.6	7.6	0	73\\
72.6	7.6	0	73\\
72.6	8.4	0	73\\
72.6	8.4	0	73\\
72.6	7.6	0	73\\
nan	nan	nan	73\\
72.6	8.6	0	73\\
72.6	8.6	0	73\\
72.6	9.4	0	73\\
72.6	9.4	0	73\\
72.6	8.6	0	73\\
nan	nan	nan	73\\
72.6	9.6	0	73\\
72.6	9.6	0	73\\
72.6	10.4	0	73\\
72.6	10.4	0	73\\
72.6	9.6	0	73\\
nan	nan	nan	73\\
72.6	10.6	0	73\\
72.6	10.6	0	73\\
72.6	11.4	0	73\\
72.6	11.4	0	73\\
72.6	10.6	0	73\\
nan	nan	nan	73\\
72.6	11.6	0	73\\
72.6	11.6	0	73\\
72.6	12.4	0	73\\
72.6	12.4	0	73\\
72.6	11.6	0	73\\
nan	nan	nan	73\\
72.6	12.6	0	73\\
72.6	12.6	0	73\\
72.6	13.4	0	73\\
72.6	13.4	0	73\\
72.6	12.6	0	73\\
nan	nan	nan	73\\
72.6	13.6	0	73\\
72.6	13.6	0	73\\
72.6	14.4	0	73\\
72.6	14.4	0	73\\
72.6	13.6	0	73\\
nan	nan	nan	73\\
72.6	14.6	0	73\\
72.6	14.6	0	73\\
72.6	15.4	0	73\\
72.6	15.4	0	73\\
72.6	14.6	0	73\\
nan	nan	nan	73\\
72.6	15.6	0	73\\
72.6	15.6	0	73\\
72.6	16.4	0	73\\
72.6	16.4	0	73\\
72.6	15.6	0	73\\
nan	nan	nan	73\\
72.6	16.6	0	73\\
72.6	16.6	0	73\\
72.6	17.4	0	73\\
72.6	17.4	0	73\\
72.6	16.6	0	73\\
nan	nan	nan	73\\
72.6	17.6	0	73\\
72.6	17.6	0	73\\
72.6	18.4	0	73\\
72.6	18.4	0	73\\
72.6	17.6	0	73\\
nan	nan	nan	73\\
72.6	18.6	0	73\\
72.6	18.6	0	73\\
72.6	19.4	0	73\\
72.6	19.4	0	73\\
72.6	18.6	0	73\\
nan	nan	nan	73\\
72.6	19.6	0	73\\
72.6	19.6	0	73\\
72.6	20.4	0	73\\
72.6	20.4	0	73\\
72.6	19.6	0	73\\
nan	nan	nan	73\\
72.6	20.6	0	73\\
72.6	20.6	0	73\\
72.6	21.4	0	73\\
72.6	21.4	0	73\\
72.6	20.6	0	73\\
nan	nan	nan	73\\
72.6	21.6	0	73\\
72.6	21.6	0	73\\
72.6	22.4	0	73\\
72.6	22.4	0	73\\
72.6	21.6	0	73\\
nan	nan	nan	73\\
72.6	22.6	0	73\\
72.6	22.6	0	73\\
72.6	23.4	0	73\\
72.6	23.4	0	73\\
72.6	22.6	0	73\\
nan	nan	nan	73\\
72.6	23.6	0	73\\
72.6	23.6	0	73\\
72.6	24.4	0	73\\
72.6	24.4	0	73\\
72.6	23.6	0	73\\
nan	nan	nan	73\\
72.6	24.6	0	73\\
72.6	24.6	0	73\\
72.6	25.4	0	73\\
72.6	25.4	0	73\\
72.6	24.6	0	73\\
nan	nan	nan	73\\
72.6	25.6	0	73\\
72.6	25.6	0	73\\
72.6	26.4	0	73\\
72.6	26.4	0	73\\
72.6	25.6	0	73\\
nan	nan	nan	73\\
72.6	26.6	0	73\\
72.6	26.6	0	73\\
72.6	27.4	0	73\\
72.6	27.4	0	73\\
72.6	26.6	0	73\\
nan	nan	nan	73\\
72.6	27.6	0	73\\
72.6	27.6	0	73\\
72.6	28.4	0	73\\
72.6	28.4	0	73\\
72.6	27.6	0	73\\
nan	nan	nan	73\\
72.6	28.6	0	73\\
72.6	28.6	0	73\\
72.6	29.4	0	73\\
72.6	29.4	0	73\\
72.6	28.6	0	73\\
nan	nan	nan	73\\
72.6	29.6	0	73\\
72.6	29.6	0	73\\
72.6	30.4	0	73\\
72.6	30.4	0	73\\
72.6	29.6	0	73\\
nan	nan	nan	73\\
72.6	30.6	0	73\\
72.6	30.6	0	73\\
72.6	31.4	0	73\\
72.6	31.4	0	73\\
72.6	30.6	0	73\\
nan	nan	nan	73\\
72.6	31.6	0	73\\
72.6	31.6	0	73\\
72.6	32.4	0	73\\
72.6	32.4	0	73\\
72.6	31.6	0	73\\
nan	nan	nan	73\\
72.6	32.6	0	73\\
72.6	32.6	0	73\\
72.6	33.4	0	73\\
72.6	33.4	0	73\\
72.6	32.6	0	73\\
nan	nan	nan	73\\
72.6	33.6	0	73\\
72.6	33.6	0	73\\
72.6	34.4	0	73\\
72.6	34.4	0	73\\
72.6	33.6	0	73\\
nan	nan	nan	73\\
72.6	34.6	0	73\\
72.6	34.6	0	73\\
72.6	35.4	0	73\\
72.6	35.4	0	73\\
72.6	34.6	0	73\\
nan	nan	nan	73\\
72.6	35.6	0	73\\
72.6	35.6	0	73\\
72.6	36.4	0	73\\
72.6	36.4	0	73\\
72.6	35.6	0	73\\
nan	nan	nan	73\\
72.6	36.6	0	73\\
72.6	36.6	0	73\\
72.6	37.4	0	73\\
72.6	37.4	0	73\\
72.6	36.6	0	73\\
nan	nan	nan	73\\
72.6	37.6	0	73\\
72.6	37.6	0	73\\
72.6	38.4	0	73\\
72.6	38.4	0	73\\
72.6	37.6	0	73\\
nan	nan	nan	73\\
72.6	38.6	0	73\\
72.6	38.6	0	73\\
72.6	39.4	0	73\\
72.6	39.4	0	73\\
72.6	38.6	0	73\\
nan	nan	nan	73\\
72.6	39.6	0	73\\
72.6	39.6	0	73\\
72.6	40.4	0	73\\
72.6	40.4	0	73\\
72.6	39.6	0	73\\
nan	nan	nan	73\\
72.6	40.6	0	73\\
72.6	40.6	0	73\\
72.6	41.4	0	73\\
72.6	41.4	0	73\\
72.6	40.6	0	73\\
nan	nan	nan	73\\
72.6	41.6	0	73\\
72.6	41.6	0	73\\
72.6	42.4	0	73\\
72.6	42.4	0	73\\
72.6	41.6	0	73\\
nan	nan	nan	73\\
72.6	42.6	0	73\\
72.6	42.6	0	73\\
72.6	43.4	0	73\\
72.6	43.4	0	73\\
72.6	42.6	0	73\\
nan	nan	nan	73\\
72.6	43.6	0	73\\
72.6	43.6	0	73\\
72.6	44.4	0	73\\
72.6	44.4	0	73\\
72.6	43.6	0	73\\
nan	nan	nan	73\\
72.6	44.6	0	73\\
72.6	44.6	0	73\\
72.6	45.4	0	73\\
72.6	45.4	0	73\\
72.6	44.6	0	73\\
nan	nan	nan	73\\
72.6	45.6	0	73\\
72.6	45.6	0	73\\
72.6	46.4	0	73\\
72.6	46.4	0	73\\
72.6	45.6	0	73\\
nan	nan	nan	73\\
72.6	46.6	0	73\\
72.6	46.6	0	73\\
72.6	47.4	0	73\\
72.6	47.4	0	73\\
72.6	46.6	0	73\\
nan	nan	nan	73\\
72.6	47.6	0	73\\
72.6	47.6	0	73\\
72.6	48.4	0	73\\
72.6	48.4	0	73\\
72.6	47.6	0	73\\
nan	nan	nan	73\\
72.6	48.6	0	73\\
72.6	48.6	0	73\\
72.6	49.4	0	73\\
72.6	49.4	0	73\\
72.6	48.6	0	73\\
nan	nan	nan	73\\
72.6	49.6	0	73\\
72.6	49.6	0	73\\
72.6	50.4	0	73\\
72.6	50.4	0	73\\
72.6	49.6	0	73\\
nan	nan	nan	73\\
72.6	50.6	0	73\\
72.6	50.6	0	73\\
72.6	51.4	0	73\\
72.6	51.4	0	73\\
72.6	50.6	0	73\\
nan	nan	nan	73\\
72.6	51.6	0	73\\
72.6	51.6	0	73\\
72.6	52.4	0	73\\
72.6	52.4	0	73\\
72.6	51.6	0	73\\
nan	nan	nan	73\\
72.6	52.6	0	73\\
72.6	52.6	0	73\\
72.6	53.4	0	73\\
72.6	53.4	0	73\\
72.6	52.6	0	73\\
nan	nan	nan	73\\
72.6	53.6	0	73\\
72.6	53.6	0	73\\
72.6	54.4	0	73\\
72.6	54.4	0	73\\
72.6	53.6	0	73\\
nan	nan	nan	73\\
72.6	54.6	0	73\\
72.6	54.6	0	73\\
72.6	55.4	0	73\\
72.6	55.4	0	73\\
72.6	54.6	0	73\\
nan	nan	nan	73\\
72.6	55.6	0	73\\
72.6	55.6	0	73\\
72.6	56.4	0	73\\
72.6	56.4	0	73\\
72.6	55.6	0	73\\
nan	nan	nan	73\\
72.6	56.6	0	73\\
72.6	56.6	0	73\\
72.6	57.4	0	73\\
72.6	57.4	0	73\\
72.6	56.6	0	73\\
nan	nan	nan	73\\
72.6	57.6	0	73\\
72.6	57.6	0	73\\
72.6	58.4	0	73\\
72.6	58.4	0	73\\
72.6	57.6	0	73\\
nan	nan	nan	73\\
72.6	58.6	0	73\\
72.6	58.6	0	73\\
72.6	59.4	0	73\\
72.6	59.4	0	73\\
72.6	58.6	0	73\\
nan	nan	nan	73\\
72.6	59.6	0	73\\
72.6	59.6	0	73\\
72.6	60.4	0	73\\
72.6	60.4	0	73\\
72.6	59.6	0	73\\
nan	nan	nan	73\\
72.6	60.6	0	73\\
72.6	60.6	0	73\\
72.6	61.4	0	73\\
72.6	61.4	0	73\\
72.6	60.6	0	73\\
nan	nan	nan	73\\
72.6	61.6	0	73\\
72.6	61.6	0	73\\
72.6	62.4	0	73\\
72.6	62.4	0	73\\
72.6	61.6	0	73\\
nan	nan	nan	73\\
72.6	62.6	0	73\\
72.6	62.6	0	73\\
72.6	63.4	0	73\\
72.6	63.4	0	73\\
72.6	62.6	0	73\\
nan	nan	nan	73\\
72.6	63.6	0	73\\
72.6	63.6	0	73\\
72.6	64.4	0	73\\
72.6	64.4	0	73\\
72.6	63.6	0	73\\
nan	nan	nan	73\\
72.6	64.6	0	73\\
72.6	64.6	0	73\\
72.6	65.4	0	73\\
72.6	65.4	0	73\\
72.6	64.6	0	73\\
nan	nan	nan	73\\
72.6	65.6	0	73\\
72.6	65.6	0	73\\
72.6	66.4	0	73\\
72.6	66.4	0	73\\
72.6	65.6	0	73\\
nan	nan	nan	73\\
72.6	66.6	0	73\\
72.6	66.6	0	73\\
72.6	67.4	0	73\\
72.6	67.4	0	73\\
72.6	66.6	0	73\\
nan	nan	nan	73\\
72.6	67.6	0	73\\
72.6	67.6	0	73\\
72.6	68.4	0	73\\
72.6	68.4	0	73\\
72.6	67.6	0	73\\
nan	nan	nan	73\\
72.6	68.6	0	73\\
72.6	68.6	0	73\\
72.6	69.4	0	73\\
72.6	69.4	0	73\\
72.6	68.6	0	73\\
nan	nan	nan	73\\
72.6	69.6	0	73\\
72.6	69.6	0	73\\
72.6	70.4	0	73\\
72.6	70.4	0	73\\
72.6	69.6	0	73\\
nan	nan	nan	73\\
72.6	70.6	0	73\\
72.6	70.6	0	73\\
72.6	71.4	0	73\\
72.6	71.4	0	73\\
72.6	70.6	0	73\\
nan	nan	nan	73\\
72.6	71.6	0	73\\
72.6	71.6	0	73\\
72.6	72.4	0	73\\
72.6	72.4	0	73\\
72.6	71.6	0	73\\
nan	nan	nan	73\\
72.6	72.6	0	73\\
72.6	72.6	0	73\\
72.6	73.4	0	73\\
72.6	73.4	0	73\\
72.6	72.6	0	73\\
nan	nan	nan	73\\
72.6	73.6	0	73\\
72.6	73.6	0	73\\
72.6	74.4	0	73\\
72.6	74.4	0	73\\
72.6	73.6	0	73\\
nan	nan	nan	73\\
72.6	74.6	0	73\\
72.6	74.6	0	73\\
72.6	75.4	0	73\\
72.6	75.4	0	73\\
72.6	74.6	0	73\\
nan	nan	nan	73\\
72.6	75.6	0	73\\
72.6	75.6	0.000897035599402018	73\\
72.6	76.4	0.000897035599402018	73\\
72.6	76.4	0	73\\
72.6	75.6	0	73\\
nan	nan	nan	73\\
72.6	76.6	0	73\\
72.6	76.6	0.00115207106199211	73\\
72.6	77.4	0.00115207106199211	73\\
72.6	77.4	0	73\\
72.6	76.6	0	73\\
nan	nan	nan	73\\
72.6	77.6	0	73\\
72.6	77.6	0	73\\
72.6	78.4	0	73\\
72.6	78.4	0	73\\
72.6	77.6	0	73\\
nan	nan	nan	73\\
72.6	78.6	0	73\\
72.6	78.6	0	73\\
72.6	79.4	0	73\\
72.6	79.4	0	73\\
72.6	78.6	0	73\\
nan	nan	nan	73\\
72.6	79.6	0	73\\
72.6	79.6	0	73\\
72.6	80.4	0	73\\
72.6	80.4	0	73\\
72.6	79.6	0	73\\
nan	nan	nan	73\\
72.6	80.6	0	73\\
72.6	80.6	0	73\\
72.6	81.4	0	73\\
72.6	81.4	0	73\\
72.6	80.6	0	73\\
nan	nan	nan	73\\
72.6	81.6	0	73\\
72.6	81.6	0	73\\
72.6	82.4	0	73\\
72.6	82.4	0	73\\
72.6	81.6	0	73\\
nan	nan	nan	73\\
72.6	82.6	0	73\\
72.6	82.6	0	73\\
72.6	83.4	0	73\\
72.6	83.4	0	73\\
72.6	82.6	0	73\\
nan	nan	nan	73\\
72.6	83.6	0	73\\
72.6	83.6	0	73\\
72.6	84.4	0	73\\
72.6	84.4	0	73\\
72.6	83.6	0	73\\
nan	nan	nan	73\\
72.6	84.6	0	73\\
72.6	84.6	0	73\\
72.6	85.4	0	73\\
72.6	85.4	0	73\\
72.6	84.6	0	73\\
nan	nan	nan	73\\
72.6	85.6	0	73\\
72.6	85.6	0	73\\
72.6	86.4	0	73\\
72.6	86.4	0	73\\
72.6	85.6	0	73\\
nan	nan	nan	73\\
72.6	86.6	0	73\\
72.6	86.6	0	73\\
72.6	87.4	0	73\\
72.6	87.4	0	73\\
72.6	86.6	0	73\\
nan	nan	nan	73\\
72.6	87.6	0	73\\
72.6	87.6	0	73\\
72.6	88.4	0	73\\
72.6	88.4	0	73\\
72.6	87.6	0	73\\
nan	nan	nan	73\\
72.6	88.6	0	73\\
72.6	88.6	0	73\\
72.6	89.4	0	73\\
72.6	89.4	0	73\\
72.6	88.6	0	73\\
nan	nan	nan	73\\
72.6	89.6	0	73\\
72.6	89.6	0	73\\
72.6	90.4	0	73\\
72.6	90.4	0	73\\
72.6	89.6	0	73\\
nan	nan	nan	73\\
72.6	90.6	0	73\\
72.6	90.6	0	73\\
72.6	91.4	0	73\\
72.6	91.4	0	73\\
72.6	90.6	0	73\\
nan	nan	nan	73\\
72.6	91.6	0	73\\
72.6	91.6	0	73\\
72.6	92.4	0	73\\
72.6	92.4	0	73\\
72.6	91.6	0	73\\
nan	nan	nan	73\\
72.6	92.6	0	73\\
72.6	92.6	0	73\\
72.6	93.4	0	73\\
72.6	93.4	0	73\\
72.6	92.6	0	73\\
nan	nan	nan	73\\
72.6	93.6	0	73\\
72.6	93.6	0	73\\
72.6	94.4	0	73\\
72.6	94.4	0	73\\
72.6	93.6	0	73\\
nan	nan	nan	73\\
73.4	0.6	0	73\\
73.4	0.6	0	73\\
73.4	1.4	0	73\\
73.4	1.4	0	73\\
73.4	0.6	0	73\\
nan	nan	nan	73\\
73.4	1.6	0	73\\
73.4	1.6	0	73\\
73.4	2.4	0	73\\
73.4	2.4	0	73\\
73.4	1.6	0	73\\
nan	nan	nan	73\\
73.4	2.6	0	73\\
73.4	2.6	0	73\\
73.4	3.4	0	73\\
73.4	3.4	0	73\\
73.4	2.6	0	73\\
nan	nan	nan	73\\
73.4	3.6	0	73\\
73.4	3.6	0	73\\
73.4	4.4	0	73\\
73.4	4.4	0	73\\
73.4	3.6	0	73\\
nan	nan	nan	73\\
73.4	4.6	0	73\\
73.4	4.6	0	73\\
73.4	5.4	0	73\\
73.4	5.4	0	73\\
73.4	4.6	0	73\\
nan	nan	nan	73\\
73.4	5.6	0	73\\
73.4	5.6	0	73\\
73.4	6.4	0	73\\
73.4	6.4	0	73\\
73.4	5.6	0	73\\
nan	nan	nan	73\\
73.4	6.6	0	73\\
73.4	6.6	0	73\\
73.4	7.4	0	73\\
73.4	7.4	0	73\\
73.4	6.6	0	73\\
nan	nan	nan	73\\
73.4	7.6	0	73\\
73.4	7.6	0	73\\
73.4	8.4	0	73\\
73.4	8.4	0	73\\
73.4	7.6	0	73\\
nan	nan	nan	73\\
73.4	8.6	0	73\\
73.4	8.6	0	73\\
73.4	9.4	0	73\\
73.4	9.4	0	73\\
73.4	8.6	0	73\\
nan	nan	nan	73\\
73.4	9.6	0	73\\
73.4	9.6	0	73\\
73.4	10.4	0	73\\
73.4	10.4	0	73\\
73.4	9.6	0	73\\
nan	nan	nan	73\\
73.4	10.6	0	73\\
73.4	10.6	0	73\\
73.4	11.4	0	73\\
73.4	11.4	0	73\\
73.4	10.6	0	73\\
nan	nan	nan	73\\
73.4	11.6	0	73\\
73.4	11.6	0	73\\
73.4	12.4	0	73\\
73.4	12.4	0	73\\
73.4	11.6	0	73\\
nan	nan	nan	73\\
73.4	12.6	0	73\\
73.4	12.6	0	73\\
73.4	13.4	0	73\\
73.4	13.4	0	73\\
73.4	12.6	0	73\\
nan	nan	nan	73\\
73.4	13.6	0	73\\
73.4	13.6	0	73\\
73.4	14.4	0	73\\
73.4	14.4	0	73\\
73.4	13.6	0	73\\
nan	nan	nan	73\\
73.4	14.6	0	73\\
73.4	14.6	0	73\\
73.4	15.4	0	73\\
73.4	15.4	0	73\\
73.4	14.6	0	73\\
nan	nan	nan	73\\
73.4	15.6	0	73\\
73.4	15.6	0	73\\
73.4	16.4	0	73\\
73.4	16.4	0	73\\
73.4	15.6	0	73\\
nan	nan	nan	73\\
73.4	16.6	0	73\\
73.4	16.6	0	73\\
73.4	17.4	0	73\\
73.4	17.4	0	73\\
73.4	16.6	0	73\\
nan	nan	nan	73\\
73.4	17.6	0	73\\
73.4	17.6	0	73\\
73.4	18.4	0	73\\
73.4	18.4	0	73\\
73.4	17.6	0	73\\
nan	nan	nan	73\\
73.4	18.6	0	73\\
73.4	18.6	0	73\\
73.4	19.4	0	73\\
73.4	19.4	0	73\\
73.4	18.6	0	73\\
nan	nan	nan	73\\
73.4	19.6	0	73\\
73.4	19.6	0	73\\
73.4	20.4	0	73\\
73.4	20.4	0	73\\
73.4	19.6	0	73\\
nan	nan	nan	73\\
73.4	20.6	0	73\\
73.4	20.6	0	73\\
73.4	21.4	0	73\\
73.4	21.4	0	73\\
73.4	20.6	0	73\\
nan	nan	nan	73\\
73.4	21.6	0	73\\
73.4	21.6	0	73\\
73.4	22.4	0	73\\
73.4	22.4	0	73\\
73.4	21.6	0	73\\
nan	nan	nan	73\\
73.4	22.6	0	73\\
73.4	22.6	0	73\\
73.4	23.4	0	73\\
73.4	23.4	0	73\\
73.4	22.6	0	73\\
nan	nan	nan	73\\
73.4	23.6	0	73\\
73.4	23.6	0	73\\
73.4	24.4	0	73\\
73.4	24.4	0	73\\
73.4	23.6	0	73\\
nan	nan	nan	73\\
73.4	24.6	0	73\\
73.4	24.6	0	73\\
73.4	25.4	0	73\\
73.4	25.4	0	73\\
73.4	24.6	0	73\\
nan	nan	nan	73\\
73.4	25.6	0	73\\
73.4	25.6	0	73\\
73.4	26.4	0	73\\
73.4	26.4	0	73\\
73.4	25.6	0	73\\
nan	nan	nan	73\\
73.4	26.6	0	73\\
73.4	26.6	0	73\\
73.4	27.4	0	73\\
73.4	27.4	0	73\\
73.4	26.6	0	73\\
nan	nan	nan	73\\
73.4	27.6	0	73\\
73.4	27.6	0	73\\
73.4	28.4	0	73\\
73.4	28.4	0	73\\
73.4	27.6	0	73\\
nan	nan	nan	73\\
73.4	28.6	0	73\\
73.4	28.6	0	73\\
73.4	29.4	0	73\\
73.4	29.4	0	73\\
73.4	28.6	0	73\\
nan	nan	nan	73\\
73.4	29.6	0	73\\
73.4	29.6	0	73\\
73.4	30.4	0	73\\
73.4	30.4	0	73\\
73.4	29.6	0	73\\
nan	nan	nan	73\\
73.4	30.6	0	73\\
73.4	30.6	0	73\\
73.4	31.4	0	73\\
73.4	31.4	0	73\\
73.4	30.6	0	73\\
nan	nan	nan	73\\
73.4	31.6	0	73\\
73.4	31.6	0	73\\
73.4	32.4	0	73\\
73.4	32.4	0	73\\
73.4	31.6	0	73\\
nan	nan	nan	73\\
73.4	32.6	0	73\\
73.4	32.6	0	73\\
73.4	33.4	0	73\\
73.4	33.4	0	73\\
73.4	32.6	0	73\\
nan	nan	nan	73\\
73.4	33.6	0	73\\
73.4	33.6	0	73\\
73.4	34.4	0	73\\
73.4	34.4	0	73\\
73.4	33.6	0	73\\
nan	nan	nan	73\\
73.4	34.6	0	73\\
73.4	34.6	0	73\\
73.4	35.4	0	73\\
73.4	35.4	0	73\\
73.4	34.6	0	73\\
nan	nan	nan	73\\
73.4	35.6	0	73\\
73.4	35.6	0	73\\
73.4	36.4	0	73\\
73.4	36.4	0	73\\
73.4	35.6	0	73\\
nan	nan	nan	73\\
73.4	36.6	0	73\\
73.4	36.6	0	73\\
73.4	37.4	0	73\\
73.4	37.4	0	73\\
73.4	36.6	0	73\\
nan	nan	nan	73\\
73.4	37.6	0	73\\
73.4	37.6	0	73\\
73.4	38.4	0	73\\
73.4	38.4	0	73\\
73.4	37.6	0	73\\
nan	nan	nan	73\\
73.4	38.6	0	73\\
73.4	38.6	0	73\\
73.4	39.4	0	73\\
73.4	39.4	0	73\\
73.4	38.6	0	73\\
nan	nan	nan	73\\
73.4	39.6	0	73\\
73.4	39.6	0	73\\
73.4	40.4	0	73\\
73.4	40.4	0	73\\
73.4	39.6	0	73\\
nan	nan	nan	73\\
73.4	40.6	0	73\\
73.4	40.6	0	73\\
73.4	41.4	0	73\\
73.4	41.4	0	73\\
73.4	40.6	0	73\\
nan	nan	nan	73\\
73.4	41.6	0	73\\
73.4	41.6	0	73\\
73.4	42.4	0	73\\
73.4	42.4	0	73\\
73.4	41.6	0	73\\
nan	nan	nan	73\\
73.4	42.6	0	73\\
73.4	42.6	0	73\\
73.4	43.4	0	73\\
73.4	43.4	0	73\\
73.4	42.6	0	73\\
nan	nan	nan	73\\
73.4	43.6	0	73\\
73.4	43.6	0	73\\
73.4	44.4	0	73\\
73.4	44.4	0	73\\
73.4	43.6	0	73\\
nan	nan	nan	73\\
73.4	44.6	0	73\\
73.4	44.6	0	73\\
73.4	45.4	0	73\\
73.4	45.4	0	73\\
73.4	44.6	0	73\\
nan	nan	nan	73\\
73.4	45.6	0	73\\
73.4	45.6	0	73\\
73.4	46.4	0	73\\
73.4	46.4	0	73\\
73.4	45.6	0	73\\
nan	nan	nan	73\\
73.4	46.6	0	73\\
73.4	46.6	0	73\\
73.4	47.4	0	73\\
73.4	47.4	0	73\\
73.4	46.6	0	73\\
nan	nan	nan	73\\
73.4	47.6	0	73\\
73.4	47.6	0	73\\
73.4	48.4	0	73\\
73.4	48.4	0	73\\
73.4	47.6	0	73\\
nan	nan	nan	73\\
73.4	48.6	0	73\\
73.4	48.6	0	73\\
73.4	49.4	0	73\\
73.4	49.4	0	73\\
73.4	48.6	0	73\\
nan	nan	nan	73\\
73.4	49.6	0	73\\
73.4	49.6	0	73\\
73.4	50.4	0	73\\
73.4	50.4	0	73\\
73.4	49.6	0	73\\
nan	nan	nan	73\\
73.4	50.6	0	73\\
73.4	50.6	0	73\\
73.4	51.4	0	73\\
73.4	51.4	0	73\\
73.4	50.6	0	73\\
nan	nan	nan	73\\
73.4	51.6	0	73\\
73.4	51.6	0	73\\
73.4	52.4	0	73\\
73.4	52.4	0	73\\
73.4	51.6	0	73\\
nan	nan	nan	73\\
73.4	52.6	0	73\\
73.4	52.6	0	73\\
73.4	53.4	0	73\\
73.4	53.4	0	73\\
73.4	52.6	0	73\\
nan	nan	nan	73\\
73.4	53.6	0	73\\
73.4	53.6	0	73\\
73.4	54.4	0	73\\
73.4	54.4	0	73\\
73.4	53.6	0	73\\
nan	nan	nan	73\\
73.4	54.6	0	73\\
73.4	54.6	0	73\\
73.4	55.4	0	73\\
73.4	55.4	0	73\\
73.4	54.6	0	73\\
nan	nan	nan	73\\
73.4	55.6	0	73\\
73.4	55.6	0	73\\
73.4	56.4	0	73\\
73.4	56.4	0	73\\
73.4	55.6	0	73\\
nan	nan	nan	73\\
73.4	56.6	0	73\\
73.4	56.6	0	73\\
73.4	57.4	0	73\\
73.4	57.4	0	73\\
73.4	56.6	0	73\\
nan	nan	nan	73\\
73.4	57.6	0	73\\
73.4	57.6	0	73\\
73.4	58.4	0	73\\
73.4	58.4	0	73\\
73.4	57.6	0	73\\
nan	nan	nan	73\\
73.4	58.6	0	73\\
73.4	58.6	0	73\\
73.4	59.4	0	73\\
73.4	59.4	0	73\\
73.4	58.6	0	73\\
nan	nan	nan	73\\
73.4	59.6	0	73\\
73.4	59.6	0	73\\
73.4	60.4	0	73\\
73.4	60.4	0	73\\
73.4	59.6	0	73\\
nan	nan	nan	73\\
73.4	60.6	0	73\\
73.4	60.6	0	73\\
73.4	61.4	0	73\\
73.4	61.4	0	73\\
73.4	60.6	0	73\\
nan	nan	nan	73\\
73.4	61.6	0	73\\
73.4	61.6	0	73\\
73.4	62.4	0	73\\
73.4	62.4	0	73\\
73.4	61.6	0	73\\
nan	nan	nan	73\\
73.4	62.6	0	73\\
73.4	62.6	0	73\\
73.4	63.4	0	73\\
73.4	63.4	0	73\\
73.4	62.6	0	73\\
nan	nan	nan	73\\
73.4	63.6	0	73\\
73.4	63.6	0	73\\
73.4	64.4	0	73\\
73.4	64.4	0	73\\
73.4	63.6	0	73\\
nan	nan	nan	73\\
73.4	64.6	0	73\\
73.4	64.6	0	73\\
73.4	65.4	0	73\\
73.4	65.4	0	73\\
73.4	64.6	0	73\\
nan	nan	nan	73\\
73.4	65.6	0	73\\
73.4	65.6	0	73\\
73.4	66.4	0	73\\
73.4	66.4	0	73\\
73.4	65.6	0	73\\
nan	nan	nan	73\\
73.4	66.6	0	73\\
73.4	66.6	0	73\\
73.4	67.4	0	73\\
73.4	67.4	0	73\\
73.4	66.6	0	73\\
nan	nan	nan	73\\
73.4	67.6	0	73\\
73.4	67.6	0	73\\
73.4	68.4	0	73\\
73.4	68.4	0	73\\
73.4	67.6	0	73\\
nan	nan	nan	73\\
73.4	68.6	0	73\\
73.4	68.6	0	73\\
73.4	69.4	0	73\\
73.4	69.4	0	73\\
73.4	68.6	0	73\\
nan	nan	nan	73\\
73.4	69.6	0	73\\
73.4	69.6	0	73\\
73.4	70.4	0	73\\
73.4	70.4	0	73\\
73.4	69.6	0	73\\
nan	nan	nan	73\\
73.4	70.6	0	73\\
73.4	70.6	0	73\\
73.4	71.4	0	73\\
73.4	71.4	0	73\\
73.4	70.6	0	73\\
nan	nan	nan	73\\
73.4	71.6	0	73\\
73.4	71.6	0	73\\
73.4	72.4	0	73\\
73.4	72.4	0	73\\
73.4	71.6	0	73\\
nan	nan	nan	73\\
73.4	72.6	0	73\\
73.4	72.6	0	73\\
73.4	73.4	0	73\\
73.4	73.4	0	73\\
73.4	72.6	0	73\\
nan	nan	nan	73\\
73.4	73.6	0	73\\
73.4	73.6	0	73\\
73.4	74.4	0	73\\
73.4	74.4	0	73\\
73.4	73.6	0	73\\
nan	nan	nan	73\\
73.4	74.6	0	73\\
73.4	74.6	0	73\\
73.4	75.4	0	73\\
73.4	75.4	0	73\\
73.4	74.6	0	73\\
nan	nan	nan	73\\
73.4	75.6	0	73\\
73.4	75.6	0.000897035599402018	73\\
73.4	76.4	0.000897035599402018	73\\
73.4	76.4	0	73\\
73.4	75.6	0	73\\
nan	nan	nan	73\\
73.4	76.6	0	73\\
73.4	76.6	0.00115207106199211	73\\
73.4	77.4	0.00115207106199211	73\\
73.4	77.4	0	73\\
73.4	76.6	0	73\\
nan	nan	nan	73\\
73.4	77.6	0	73\\
73.4	77.6	0	73\\
73.4	78.4	0	73\\
73.4	78.4	0	73\\
73.4	77.6	0	73\\
nan	nan	nan	73\\
73.4	78.6	0	73\\
73.4	78.6	0	73\\
73.4	79.4	0	73\\
73.4	79.4	0	73\\
73.4	78.6	0	73\\
nan	nan	nan	73\\
73.4	79.6	0	73\\
73.4	79.6	0	73\\
73.4	80.4	0	73\\
73.4	80.4	0	73\\
73.4	79.6	0	73\\
nan	nan	nan	73\\
73.4	80.6	0	73\\
73.4	80.6	0	73\\
73.4	81.4	0	73\\
73.4	81.4	0	73\\
73.4	80.6	0	73\\
nan	nan	nan	73\\
73.4	81.6	0	73\\
73.4	81.6	0	73\\
73.4	82.4	0	73\\
73.4	82.4	0	73\\
73.4	81.6	0	73\\
nan	nan	nan	73\\
73.4	82.6	0	73\\
73.4	82.6	0	73\\
73.4	83.4	0	73\\
73.4	83.4	0	73\\
73.4	82.6	0	73\\
nan	nan	nan	73\\
73.4	83.6	0	73\\
73.4	83.6	0	73\\
73.4	84.4	0	73\\
73.4	84.4	0	73\\
73.4	83.6	0	73\\
nan	nan	nan	73\\
73.4	84.6	0	73\\
73.4	84.6	0	73\\
73.4	85.4	0	73\\
73.4	85.4	0	73\\
73.4	84.6	0	73\\
nan	nan	nan	73\\
73.4	85.6	0	73\\
73.4	85.6	0	73\\
73.4	86.4	0	73\\
73.4	86.4	0	73\\
73.4	85.6	0	73\\
nan	nan	nan	73\\
73.4	86.6	0	73\\
73.4	86.6	0	73\\
73.4	87.4	0	73\\
73.4	87.4	0	73\\
73.4	86.6	0	73\\
nan	nan	nan	73\\
73.4	87.6	0	73\\
73.4	87.6	0	73\\
73.4	88.4	0	73\\
73.4	88.4	0	73\\
73.4	87.6	0	73\\
nan	nan	nan	73\\
73.4	88.6	0	73\\
73.4	88.6	0	73\\
73.4	89.4	0	73\\
73.4	89.4	0	73\\
73.4	88.6	0	73\\
nan	nan	nan	73\\
73.4	89.6	0	73\\
73.4	89.6	0	73\\
73.4	90.4	0	73\\
73.4	90.4	0	73\\
73.4	89.6	0	73\\
nan	nan	nan	73\\
73.4	90.6	0	73\\
73.4	90.6	0	73\\
73.4	91.4	0	73\\
73.4	91.4	0	73\\
73.4	90.6	0	73\\
nan	nan	nan	73\\
73.4	91.6	0	73\\
73.4	91.6	0	73\\
73.4	92.4	0	73\\
73.4	92.4	0	73\\
73.4	91.6	0	73\\
nan	nan	nan	73\\
73.4	92.6	0	73\\
73.4	92.6	0	73\\
73.4	93.4	0	73\\
73.4	93.4	0	73\\
73.4	92.6	0	73\\
nan	nan	nan	73\\
73.4	93.6	0	73\\
73.4	93.6	0	73\\
73.4	94.4	0	73\\
73.4	94.4	0	73\\
73.4	93.6	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	0.6	0	73\\
73.4	1.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	1.6	0	73\\
73.4	2.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	2.6	0	73\\
73.4	3.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	3.6	0	73\\
73.4	4.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	4.6	0	73\\
73.4	5.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	5.6	0	73\\
73.4	6.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	6.6	0	73\\
73.4	7.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	7.6	0	73\\
73.4	8.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	8.6	0	73\\
73.4	9.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	9.6	0	73\\
73.4	10.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	10.6	0	73\\
73.4	11.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	11.6	0	73\\
73.4	12.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	12.6	0	73\\
73.4	13.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	13.6	0	73\\
73.4	14.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	14.6	0	73\\
73.4	15.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	15.6	0	73\\
73.4	16.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	16.6	0	73\\
73.4	17.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	17.6	0	73\\
73.4	18.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	18.6	0	73\\
73.4	19.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	19.6	0	73\\
73.4	20.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	20.6	0	73\\
73.4	21.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	21.6	0	73\\
73.4	22.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	22.6	0	73\\
73.4	23.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	23.6	0	73\\
73.4	24.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	24.6	0	73\\
73.4	25.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	25.6	0	73\\
73.4	26.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	26.6	0	73\\
73.4	27.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	27.6	0	73\\
73.4	28.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	28.6	0	73\\
73.4	29.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	29.6	0	73\\
73.4	30.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	30.6	0	73\\
73.4	31.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	31.6	0	73\\
73.4	32.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	32.6	0	73\\
73.4	33.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	33.6	0	73\\
73.4	34.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	34.6	0	73\\
73.4	35.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	35.6	0	73\\
73.4	36.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	36.6	0	73\\
73.4	37.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	37.6	0	73\\
73.4	38.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	38.6	0	73\\
73.4	39.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	39.6	0	73\\
73.4	40.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	40.6	0	73\\
73.4	41.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	41.6	0	73\\
73.4	42.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	42.6	0	73\\
73.4	43.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	43.6	0	73\\
73.4	44.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	44.6	0	73\\
73.4	45.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	45.6	0	73\\
73.4	46.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	46.6	0	73\\
73.4	47.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	47.6	0	73\\
73.4	48.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	48.6	0	73\\
73.4	49.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	49.6	0	73\\
73.4	50.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	50.6	0	73\\
73.4	51.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	51.6	0	73\\
73.4	52.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	52.6	0	73\\
73.4	53.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	53.6	0	73\\
73.4	54.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	54.6	0	73\\
73.4	55.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	55.6	0	73\\
73.4	56.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	56.6	0	73\\
73.4	57.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	57.6	0	73\\
73.4	58.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	58.6	0	73\\
73.4	59.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	59.6	0	73\\
73.4	60.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	60.6	0	73\\
73.4	61.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	61.6	0	73\\
73.4	62.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	62.6	0	73\\
73.4	63.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	63.6	0	73\\
73.4	64.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	64.6	0	73\\
73.4	65.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	65.6	0	73\\
73.4	66.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	66.6	0	73\\
73.4	67.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	67.6	0	73\\
73.4	68.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	68.6	0	73\\
73.4	69.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	69.6	0	73\\
73.4	70.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	70.6	0	73\\
73.4	71.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	71.6	0	73\\
73.4	72.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	72.6	0	73\\
73.4	73.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	73.6	0	73\\
73.4	74.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	74.6	0	73\\
73.4	75.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	75.6	0	73\\
73.4	76.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	76.6	0	73\\
73.4	77.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	77.6	0	73\\
73.4	78.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	78.6	0	73\\
73.4	79.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	79.6	0	73\\
73.4	80.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	80.6	0	73\\
73.4	81.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	81.6	0	73\\
73.4	82.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	82.6	0	73\\
73.4	83.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	83.6	0	73\\
73.4	84.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	84.6	0	73\\
73.4	85.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	85.6	0	73\\
73.4	86.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	86.6	0	73\\
73.4	87.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	87.6	0	73\\
73.4	88.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	88.6	0	73\\
73.4	89.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	89.6	0	73\\
73.4	90.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	90.6	0	73\\
73.4	91.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	91.6	0	73\\
73.4	92.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	92.6	0	73\\
73.4	93.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
73.4	93.6	0	73\\
73.4	94.4	0	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
nan	nan	nan	73\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	74\\
73.6	0.6	0	74\\
73.6	1.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	1.6	0	74\\
73.6	2.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	2.6	0	74\\
73.6	3.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	3.6	0	74\\
73.6	4.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	4.6	0	74\\
73.6	5.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	5.6	0	74\\
73.6	6.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	6.6	0	74\\
73.6	7.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	7.6	0	74\\
73.6	8.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	8.6	0	74\\
73.6	9.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	9.6	0	74\\
73.6	10.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	10.6	0	74\\
73.6	11.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	11.6	0	74\\
73.6	12.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	12.6	0	74\\
73.6	13.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	13.6	0	74\\
73.6	14.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	14.6	0	74\\
73.6	15.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	15.6	0	74\\
73.6	16.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	16.6	0	74\\
73.6	17.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	17.6	0	74\\
73.6	18.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	18.6	0	74\\
73.6	19.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	19.6	0	74\\
73.6	20.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	20.6	0	74\\
73.6	21.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	21.6	0	74\\
73.6	22.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	22.6	0	74\\
73.6	23.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	23.6	0	74\\
73.6	24.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	24.6	0	74\\
73.6	25.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	25.6	0	74\\
73.6	26.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	26.6	0	74\\
73.6	27.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	27.6	0	74\\
73.6	28.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	28.6	0	74\\
73.6	29.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	29.6	0	74\\
73.6	30.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	30.6	0	74\\
73.6	31.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	31.6	0	74\\
73.6	32.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	32.6	0	74\\
73.6	33.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	33.6	0	74\\
73.6	34.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	34.6	0	74\\
73.6	35.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	35.6	0	74\\
73.6	36.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	36.6	0	74\\
73.6	37.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	37.6	0	74\\
73.6	38.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	38.6	0	74\\
73.6	39.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	39.6	0	74\\
73.6	40.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	40.6	0	74\\
73.6	41.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	41.6	0	74\\
73.6	42.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	42.6	0	74\\
73.6	43.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	43.6	0	74\\
73.6	44.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	44.6	0	74\\
73.6	45.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	45.6	0	74\\
73.6	46.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	46.6	0	74\\
73.6	47.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	47.6	0	74\\
73.6	48.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	48.6	0	74\\
73.6	49.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	49.6	0	74\\
73.6	50.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	50.6	0	74\\
73.6	51.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	51.6	0	74\\
73.6	52.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	52.6	0	74\\
73.6	53.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	53.6	0	74\\
73.6	54.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	54.6	0	74\\
73.6	55.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	55.6	0	74\\
73.6	56.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	56.6	0	74\\
73.6	57.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	57.6	0	74\\
73.6	58.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	58.6	0	74\\
73.6	59.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	59.6	0	74\\
73.6	60.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	60.6	0	74\\
73.6	61.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	61.6	0	74\\
73.6	62.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	62.6	0	74\\
73.6	63.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	63.6	0	74\\
73.6	64.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	64.6	0	74\\
73.6	65.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	65.6	0	74\\
73.6	66.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	66.6	0	74\\
73.6	67.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	67.6	0	74\\
73.6	68.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	68.6	0	74\\
73.6	69.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	69.6	0	74\\
73.6	70.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	70.6	0	74\\
73.6	71.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	71.6	0	74\\
73.6	72.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	72.6	0	74\\
73.6	73.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	73.6	0	74\\
73.6	74.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	74.6	0	74\\
73.6	75.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	75.6	0	74\\
73.6	76.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	76.6	0	74\\
73.6	77.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	77.6	0	74\\
73.6	78.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	78.6	0	74\\
73.6	79.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	79.6	0	74\\
73.6	80.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	80.6	0	74\\
73.6	81.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	81.6	0	74\\
73.6	82.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	82.6	0	74\\
73.6	83.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	83.6	0	74\\
73.6	84.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	84.6	0	74\\
73.6	85.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	85.6	0	74\\
73.6	86.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	86.6	0	74\\
73.6	87.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	87.6	0	74\\
73.6	88.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	88.6	0	74\\
73.6	89.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	89.6	0	74\\
73.6	90.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	90.6	0	74\\
73.6	91.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	91.6	0	74\\
73.6	92.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	92.6	0	74\\
73.6	93.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	93.6	0	74\\
73.6	94.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
73.6	0.6	0	74\\
73.6	0.6	0	74\\
73.6	1.4	0	74\\
73.6	1.4	0	74\\
73.6	0.6	0	74\\
nan	nan	nan	74\\
73.6	1.6	0	74\\
73.6	1.6	0	74\\
73.6	2.4	0	74\\
73.6	2.4	0	74\\
73.6	1.6	0	74\\
nan	nan	nan	74\\
73.6	2.6	0	74\\
73.6	2.6	0	74\\
73.6	3.4	0	74\\
73.6	3.4	0	74\\
73.6	2.6	0	74\\
nan	nan	nan	74\\
73.6	3.6	0	74\\
73.6	3.6	0	74\\
73.6	4.4	0	74\\
73.6	4.4	0	74\\
73.6	3.6	0	74\\
nan	nan	nan	74\\
73.6	4.6	0	74\\
73.6	4.6	0	74\\
73.6	5.4	0	74\\
73.6	5.4	0	74\\
73.6	4.6	0	74\\
nan	nan	nan	74\\
73.6	5.6	0	74\\
73.6	5.6	0	74\\
73.6	6.4	0	74\\
73.6	6.4	0	74\\
73.6	5.6	0	74\\
nan	nan	nan	74\\
73.6	6.6	0	74\\
73.6	6.6	0	74\\
73.6	7.4	0	74\\
73.6	7.4	0	74\\
73.6	6.6	0	74\\
nan	nan	nan	74\\
73.6	7.6	0	74\\
73.6	7.6	0	74\\
73.6	8.4	0	74\\
73.6	8.4	0	74\\
73.6	7.6	0	74\\
nan	nan	nan	74\\
73.6	8.6	0	74\\
73.6	8.6	0	74\\
73.6	9.4	0	74\\
73.6	9.4	0	74\\
73.6	8.6	0	74\\
nan	nan	nan	74\\
73.6	9.6	0	74\\
73.6	9.6	0	74\\
73.6	10.4	0	74\\
73.6	10.4	0	74\\
73.6	9.6	0	74\\
nan	nan	nan	74\\
73.6	10.6	0	74\\
73.6	10.6	0	74\\
73.6	11.4	0	74\\
73.6	11.4	0	74\\
73.6	10.6	0	74\\
nan	nan	nan	74\\
73.6	11.6	0	74\\
73.6	11.6	0	74\\
73.6	12.4	0	74\\
73.6	12.4	0	74\\
73.6	11.6	0	74\\
nan	nan	nan	74\\
73.6	12.6	0	74\\
73.6	12.6	0	74\\
73.6	13.4	0	74\\
73.6	13.4	0	74\\
73.6	12.6	0	74\\
nan	nan	nan	74\\
73.6	13.6	0	74\\
73.6	13.6	0	74\\
73.6	14.4	0	74\\
73.6	14.4	0	74\\
73.6	13.6	0	74\\
nan	nan	nan	74\\
73.6	14.6	0	74\\
73.6	14.6	0	74\\
73.6	15.4	0	74\\
73.6	15.4	0	74\\
73.6	14.6	0	74\\
nan	nan	nan	74\\
73.6	15.6	0	74\\
73.6	15.6	0	74\\
73.6	16.4	0	74\\
73.6	16.4	0	74\\
73.6	15.6	0	74\\
nan	nan	nan	74\\
73.6	16.6	0	74\\
73.6	16.6	0	74\\
73.6	17.4	0	74\\
73.6	17.4	0	74\\
73.6	16.6	0	74\\
nan	nan	nan	74\\
73.6	17.6	0	74\\
73.6	17.6	0	74\\
73.6	18.4	0	74\\
73.6	18.4	0	74\\
73.6	17.6	0	74\\
nan	nan	nan	74\\
73.6	18.6	0	74\\
73.6	18.6	0	74\\
73.6	19.4	0	74\\
73.6	19.4	0	74\\
73.6	18.6	0	74\\
nan	nan	nan	74\\
73.6	19.6	0	74\\
73.6	19.6	0	74\\
73.6	20.4	0	74\\
73.6	20.4	0	74\\
73.6	19.6	0	74\\
nan	nan	nan	74\\
73.6	20.6	0	74\\
73.6	20.6	0	74\\
73.6	21.4	0	74\\
73.6	21.4	0	74\\
73.6	20.6	0	74\\
nan	nan	nan	74\\
73.6	21.6	0	74\\
73.6	21.6	0	74\\
73.6	22.4	0	74\\
73.6	22.4	0	74\\
73.6	21.6	0	74\\
nan	nan	nan	74\\
73.6	22.6	0	74\\
73.6	22.6	0	74\\
73.6	23.4	0	74\\
73.6	23.4	0	74\\
73.6	22.6	0	74\\
nan	nan	nan	74\\
73.6	23.6	0	74\\
73.6	23.6	0	74\\
73.6	24.4	0	74\\
73.6	24.4	0	74\\
73.6	23.6	0	74\\
nan	nan	nan	74\\
73.6	24.6	0	74\\
73.6	24.6	0	74\\
73.6	25.4	0	74\\
73.6	25.4	0	74\\
73.6	24.6	0	74\\
nan	nan	nan	74\\
73.6	25.6	0	74\\
73.6	25.6	0	74\\
73.6	26.4	0	74\\
73.6	26.4	0	74\\
73.6	25.6	0	74\\
nan	nan	nan	74\\
73.6	26.6	0	74\\
73.6	26.6	0	74\\
73.6	27.4	0	74\\
73.6	27.4	0	74\\
73.6	26.6	0	74\\
nan	nan	nan	74\\
73.6	27.6	0	74\\
73.6	27.6	0	74\\
73.6	28.4	0	74\\
73.6	28.4	0	74\\
73.6	27.6	0	74\\
nan	nan	nan	74\\
73.6	28.6	0	74\\
73.6	28.6	0	74\\
73.6	29.4	0	74\\
73.6	29.4	0	74\\
73.6	28.6	0	74\\
nan	nan	nan	74\\
73.6	29.6	0	74\\
73.6	29.6	0	74\\
73.6	30.4	0	74\\
73.6	30.4	0	74\\
73.6	29.6	0	74\\
nan	nan	nan	74\\
73.6	30.6	0	74\\
73.6	30.6	0	74\\
73.6	31.4	0	74\\
73.6	31.4	0	74\\
73.6	30.6	0	74\\
nan	nan	nan	74\\
73.6	31.6	0	74\\
73.6	31.6	0	74\\
73.6	32.4	0	74\\
73.6	32.4	0	74\\
73.6	31.6	0	74\\
nan	nan	nan	74\\
73.6	32.6	0	74\\
73.6	32.6	0	74\\
73.6	33.4	0	74\\
73.6	33.4	0	74\\
73.6	32.6	0	74\\
nan	nan	nan	74\\
73.6	33.6	0	74\\
73.6	33.6	0	74\\
73.6	34.4	0	74\\
73.6	34.4	0	74\\
73.6	33.6	0	74\\
nan	nan	nan	74\\
73.6	34.6	0	74\\
73.6	34.6	0	74\\
73.6	35.4	0	74\\
73.6	35.4	0	74\\
73.6	34.6	0	74\\
nan	nan	nan	74\\
73.6	35.6	0	74\\
73.6	35.6	0	74\\
73.6	36.4	0	74\\
73.6	36.4	0	74\\
73.6	35.6	0	74\\
nan	nan	nan	74\\
73.6	36.6	0	74\\
73.6	36.6	0	74\\
73.6	37.4	0	74\\
73.6	37.4	0	74\\
73.6	36.6	0	74\\
nan	nan	nan	74\\
73.6	37.6	0	74\\
73.6	37.6	0	74\\
73.6	38.4	0	74\\
73.6	38.4	0	74\\
73.6	37.6	0	74\\
nan	nan	nan	74\\
73.6	38.6	0	74\\
73.6	38.6	0	74\\
73.6	39.4	0	74\\
73.6	39.4	0	74\\
73.6	38.6	0	74\\
nan	nan	nan	74\\
73.6	39.6	0	74\\
73.6	39.6	0	74\\
73.6	40.4	0	74\\
73.6	40.4	0	74\\
73.6	39.6	0	74\\
nan	nan	nan	74\\
73.6	40.6	0	74\\
73.6	40.6	0	74\\
73.6	41.4	0	74\\
73.6	41.4	0	74\\
73.6	40.6	0	74\\
nan	nan	nan	74\\
73.6	41.6	0	74\\
73.6	41.6	0	74\\
73.6	42.4	0	74\\
73.6	42.4	0	74\\
73.6	41.6	0	74\\
nan	nan	nan	74\\
73.6	42.6	0	74\\
73.6	42.6	0	74\\
73.6	43.4	0	74\\
73.6	43.4	0	74\\
73.6	42.6	0	74\\
nan	nan	nan	74\\
73.6	43.6	0	74\\
73.6	43.6	0	74\\
73.6	44.4	0	74\\
73.6	44.4	0	74\\
73.6	43.6	0	74\\
nan	nan	nan	74\\
73.6	44.6	0	74\\
73.6	44.6	0	74\\
73.6	45.4	0	74\\
73.6	45.4	0	74\\
73.6	44.6	0	74\\
nan	nan	nan	74\\
73.6	45.6	0	74\\
73.6	45.6	0	74\\
73.6	46.4	0	74\\
73.6	46.4	0	74\\
73.6	45.6	0	74\\
nan	nan	nan	74\\
73.6	46.6	0	74\\
73.6	46.6	0	74\\
73.6	47.4	0	74\\
73.6	47.4	0	74\\
73.6	46.6	0	74\\
nan	nan	nan	74\\
73.6	47.6	0	74\\
73.6	47.6	0	74\\
73.6	48.4	0	74\\
73.6	48.4	0	74\\
73.6	47.6	0	74\\
nan	nan	nan	74\\
73.6	48.6	0	74\\
73.6	48.6	0	74\\
73.6	49.4	0	74\\
73.6	49.4	0	74\\
73.6	48.6	0	74\\
nan	nan	nan	74\\
73.6	49.6	0	74\\
73.6	49.6	0	74\\
73.6	50.4	0	74\\
73.6	50.4	0	74\\
73.6	49.6	0	74\\
nan	nan	nan	74\\
73.6	50.6	0	74\\
73.6	50.6	0	74\\
73.6	51.4	0	74\\
73.6	51.4	0	74\\
73.6	50.6	0	74\\
nan	nan	nan	74\\
73.6	51.6	0	74\\
73.6	51.6	0	74\\
73.6	52.4	0	74\\
73.6	52.4	0	74\\
73.6	51.6	0	74\\
nan	nan	nan	74\\
73.6	52.6	0	74\\
73.6	52.6	0	74\\
73.6	53.4	0	74\\
73.6	53.4	0	74\\
73.6	52.6	0	74\\
nan	nan	nan	74\\
73.6	53.6	0	74\\
73.6	53.6	0	74\\
73.6	54.4	0	74\\
73.6	54.4	0	74\\
73.6	53.6	0	74\\
nan	nan	nan	74\\
73.6	54.6	0	74\\
73.6	54.6	0	74\\
73.6	55.4	0	74\\
73.6	55.4	0	74\\
73.6	54.6	0	74\\
nan	nan	nan	74\\
73.6	55.6	0	74\\
73.6	55.6	0	74\\
73.6	56.4	0	74\\
73.6	56.4	0	74\\
73.6	55.6	0	74\\
nan	nan	nan	74\\
73.6	56.6	0	74\\
73.6	56.6	0	74\\
73.6	57.4	0	74\\
73.6	57.4	0	74\\
73.6	56.6	0	74\\
nan	nan	nan	74\\
73.6	57.6	0	74\\
73.6	57.6	0	74\\
73.6	58.4	0	74\\
73.6	58.4	0	74\\
73.6	57.6	0	74\\
nan	nan	nan	74\\
73.6	58.6	0	74\\
73.6	58.6	0	74\\
73.6	59.4	0	74\\
73.6	59.4	0	74\\
73.6	58.6	0	74\\
nan	nan	nan	74\\
73.6	59.6	0	74\\
73.6	59.6	0	74\\
73.6	60.4	0	74\\
73.6	60.4	0	74\\
73.6	59.6	0	74\\
nan	nan	nan	74\\
73.6	60.6	0	74\\
73.6	60.6	0	74\\
73.6	61.4	0	74\\
73.6	61.4	0	74\\
73.6	60.6	0	74\\
nan	nan	nan	74\\
73.6	61.6	0	74\\
73.6	61.6	0	74\\
73.6	62.4	0	74\\
73.6	62.4	0	74\\
73.6	61.6	0	74\\
nan	nan	nan	74\\
73.6	62.6	0	74\\
73.6	62.6	0	74\\
73.6	63.4	0	74\\
73.6	63.4	0	74\\
73.6	62.6	0	74\\
nan	nan	nan	74\\
73.6	63.6	0	74\\
73.6	63.6	0	74\\
73.6	64.4	0	74\\
73.6	64.4	0	74\\
73.6	63.6	0	74\\
nan	nan	nan	74\\
73.6	64.6	0	74\\
73.6	64.6	0	74\\
73.6	65.4	0	74\\
73.6	65.4	0	74\\
73.6	64.6	0	74\\
nan	nan	nan	74\\
73.6	65.6	0	74\\
73.6	65.6	0	74\\
73.6	66.4	0	74\\
73.6	66.4	0	74\\
73.6	65.6	0	74\\
nan	nan	nan	74\\
73.6	66.6	0	74\\
73.6	66.6	0	74\\
73.6	67.4	0	74\\
73.6	67.4	0	74\\
73.6	66.6	0	74\\
nan	nan	nan	74\\
73.6	67.6	0	74\\
73.6	67.6	0	74\\
73.6	68.4	0	74\\
73.6	68.4	0	74\\
73.6	67.6	0	74\\
nan	nan	nan	74\\
73.6	68.6	0	74\\
73.6	68.6	0	74\\
73.6	69.4	0	74\\
73.6	69.4	0	74\\
73.6	68.6	0	74\\
nan	nan	nan	74\\
73.6	69.6	0	74\\
73.6	69.6	0	74\\
73.6	70.4	0	74\\
73.6	70.4	0	74\\
73.6	69.6	0	74\\
nan	nan	nan	74\\
73.6	70.6	0	74\\
73.6	70.6	0	74\\
73.6	71.4	0	74\\
73.6	71.4	0	74\\
73.6	70.6	0	74\\
nan	nan	nan	74\\
73.6	71.6	0	74\\
73.6	71.6	0	74\\
73.6	72.4	0	74\\
73.6	72.4	0	74\\
73.6	71.6	0	74\\
nan	nan	nan	74\\
73.6	72.6	0	74\\
73.6	72.6	0	74\\
73.6	73.4	0	74\\
73.6	73.4	0	74\\
73.6	72.6	0	74\\
nan	nan	nan	74\\
73.6	73.6	0	74\\
73.6	73.6	0	74\\
73.6	74.4	0	74\\
73.6	74.4	0	74\\
73.6	73.6	0	74\\
nan	nan	nan	74\\
73.6	74.6	0	74\\
73.6	74.6	0	74\\
73.6	75.4	0	74\\
73.6	75.4	0	74\\
73.6	74.6	0	74\\
nan	nan	nan	74\\
73.6	75.6	0	74\\
73.6	75.6	0	74\\
73.6	76.4	0	74\\
73.6	76.4	0	74\\
73.6	75.6	0	74\\
nan	nan	nan	74\\
73.6	76.6	0	74\\
73.6	76.6	0.000107847719020726	74\\
73.6	77.4	0.000107847719020726	74\\
73.6	77.4	0	74\\
73.6	76.6	0	74\\
nan	nan	nan	74\\
73.6	77.6	0	74\\
73.6	77.6	0	74\\
73.6	78.4	0	74\\
73.6	78.4	0	74\\
73.6	77.6	0	74\\
nan	nan	nan	74\\
73.6	78.6	0	74\\
73.6	78.6	0	74\\
73.6	79.4	0	74\\
73.6	79.4	0	74\\
73.6	78.6	0	74\\
nan	nan	nan	74\\
73.6	79.6	0	74\\
73.6	79.6	0	74\\
73.6	80.4	0	74\\
73.6	80.4	0	74\\
73.6	79.6	0	74\\
nan	nan	nan	74\\
73.6	80.6	0	74\\
73.6	80.6	0	74\\
73.6	81.4	0	74\\
73.6	81.4	0	74\\
73.6	80.6	0	74\\
nan	nan	nan	74\\
73.6	81.6	0	74\\
73.6	81.6	0	74\\
73.6	82.4	0	74\\
73.6	82.4	0	74\\
73.6	81.6	0	74\\
nan	nan	nan	74\\
73.6	82.6	0	74\\
73.6	82.6	0	74\\
73.6	83.4	0	74\\
73.6	83.4	0	74\\
73.6	82.6	0	74\\
nan	nan	nan	74\\
73.6	83.6	0	74\\
73.6	83.6	0	74\\
73.6	84.4	0	74\\
73.6	84.4	0	74\\
73.6	83.6	0	74\\
nan	nan	nan	74\\
73.6	84.6	0	74\\
73.6	84.6	0	74\\
73.6	85.4	0	74\\
73.6	85.4	0	74\\
73.6	84.6	0	74\\
nan	nan	nan	74\\
73.6	85.6	0	74\\
73.6	85.6	0	74\\
73.6	86.4	0	74\\
73.6	86.4	0	74\\
73.6	85.6	0	74\\
nan	nan	nan	74\\
73.6	86.6	0	74\\
73.6	86.6	0	74\\
73.6	87.4	0	74\\
73.6	87.4	0	74\\
73.6	86.6	0	74\\
nan	nan	nan	74\\
73.6	87.6	0	74\\
73.6	87.6	0	74\\
73.6	88.4	0	74\\
73.6	88.4	0	74\\
73.6	87.6	0	74\\
nan	nan	nan	74\\
73.6	88.6	0	74\\
73.6	88.6	0	74\\
73.6	89.4	0	74\\
73.6	89.4	0	74\\
73.6	88.6	0	74\\
nan	nan	nan	74\\
73.6	89.6	0	74\\
73.6	89.6	0	74\\
73.6	90.4	0	74\\
73.6	90.4	0	74\\
73.6	89.6	0	74\\
nan	nan	nan	74\\
73.6	90.6	0	74\\
73.6	90.6	0	74\\
73.6	91.4	0	74\\
73.6	91.4	0	74\\
73.6	90.6	0	74\\
nan	nan	nan	74\\
73.6	91.6	0	74\\
73.6	91.6	0	74\\
73.6	92.4	0	74\\
73.6	92.4	0	74\\
73.6	91.6	0	74\\
nan	nan	nan	74\\
73.6	92.6	0	74\\
73.6	92.6	0	74\\
73.6	93.4	0	74\\
73.6	93.4	0	74\\
73.6	92.6	0	74\\
nan	nan	nan	74\\
73.6	93.6	0	74\\
73.6	93.6	0	74\\
73.6	94.4	0	74\\
73.6	94.4	0	74\\
73.6	93.6	0	74\\
nan	nan	nan	74\\
74.4	0.6	0	74\\
74.4	0.6	0	74\\
74.4	1.4	0	74\\
74.4	1.4	0	74\\
74.4	0.6	0	74\\
nan	nan	nan	74\\
74.4	1.6	0	74\\
74.4	1.6	0	74\\
74.4	2.4	0	74\\
74.4	2.4	0	74\\
74.4	1.6	0	74\\
nan	nan	nan	74\\
74.4	2.6	0	74\\
74.4	2.6	0	74\\
74.4	3.4	0	74\\
74.4	3.4	0	74\\
74.4	2.6	0	74\\
nan	nan	nan	74\\
74.4	3.6	0	74\\
74.4	3.6	0	74\\
74.4	4.4	0	74\\
74.4	4.4	0	74\\
74.4	3.6	0	74\\
nan	nan	nan	74\\
74.4	4.6	0	74\\
74.4	4.6	0	74\\
74.4	5.4	0	74\\
74.4	5.4	0	74\\
74.4	4.6	0	74\\
nan	nan	nan	74\\
74.4	5.6	0	74\\
74.4	5.6	0	74\\
74.4	6.4	0	74\\
74.4	6.4	0	74\\
74.4	5.6	0	74\\
nan	nan	nan	74\\
74.4	6.6	0	74\\
74.4	6.6	0	74\\
74.4	7.4	0	74\\
74.4	7.4	0	74\\
74.4	6.6	0	74\\
nan	nan	nan	74\\
74.4	7.6	0	74\\
74.4	7.6	0	74\\
74.4	8.4	0	74\\
74.4	8.4	0	74\\
74.4	7.6	0	74\\
nan	nan	nan	74\\
74.4	8.6	0	74\\
74.4	8.6	0	74\\
74.4	9.4	0	74\\
74.4	9.4	0	74\\
74.4	8.6	0	74\\
nan	nan	nan	74\\
74.4	9.6	0	74\\
74.4	9.6	0	74\\
74.4	10.4	0	74\\
74.4	10.4	0	74\\
74.4	9.6	0	74\\
nan	nan	nan	74\\
74.4	10.6	0	74\\
74.4	10.6	0	74\\
74.4	11.4	0	74\\
74.4	11.4	0	74\\
74.4	10.6	0	74\\
nan	nan	nan	74\\
74.4	11.6	0	74\\
74.4	11.6	0	74\\
74.4	12.4	0	74\\
74.4	12.4	0	74\\
74.4	11.6	0	74\\
nan	nan	nan	74\\
74.4	12.6	0	74\\
74.4	12.6	0	74\\
74.4	13.4	0	74\\
74.4	13.4	0	74\\
74.4	12.6	0	74\\
nan	nan	nan	74\\
74.4	13.6	0	74\\
74.4	13.6	0	74\\
74.4	14.4	0	74\\
74.4	14.4	0	74\\
74.4	13.6	0	74\\
nan	nan	nan	74\\
74.4	14.6	0	74\\
74.4	14.6	0	74\\
74.4	15.4	0	74\\
74.4	15.4	0	74\\
74.4	14.6	0	74\\
nan	nan	nan	74\\
74.4	15.6	0	74\\
74.4	15.6	0	74\\
74.4	16.4	0	74\\
74.4	16.4	0	74\\
74.4	15.6	0	74\\
nan	nan	nan	74\\
74.4	16.6	0	74\\
74.4	16.6	0	74\\
74.4	17.4	0	74\\
74.4	17.4	0	74\\
74.4	16.6	0	74\\
nan	nan	nan	74\\
74.4	17.6	0	74\\
74.4	17.6	0	74\\
74.4	18.4	0	74\\
74.4	18.4	0	74\\
74.4	17.6	0	74\\
nan	nan	nan	74\\
74.4	18.6	0	74\\
74.4	18.6	0	74\\
74.4	19.4	0	74\\
74.4	19.4	0	74\\
74.4	18.6	0	74\\
nan	nan	nan	74\\
74.4	19.6	0	74\\
74.4	19.6	0	74\\
74.4	20.4	0	74\\
74.4	20.4	0	74\\
74.4	19.6	0	74\\
nan	nan	nan	74\\
74.4	20.6	0	74\\
74.4	20.6	0	74\\
74.4	21.4	0	74\\
74.4	21.4	0	74\\
74.4	20.6	0	74\\
nan	nan	nan	74\\
74.4	21.6	0	74\\
74.4	21.6	0	74\\
74.4	22.4	0	74\\
74.4	22.4	0	74\\
74.4	21.6	0	74\\
nan	nan	nan	74\\
74.4	22.6	0	74\\
74.4	22.6	0	74\\
74.4	23.4	0	74\\
74.4	23.4	0	74\\
74.4	22.6	0	74\\
nan	nan	nan	74\\
74.4	23.6	0	74\\
74.4	23.6	0	74\\
74.4	24.4	0	74\\
74.4	24.4	0	74\\
74.4	23.6	0	74\\
nan	nan	nan	74\\
74.4	24.6	0	74\\
74.4	24.6	0	74\\
74.4	25.4	0	74\\
74.4	25.4	0	74\\
74.4	24.6	0	74\\
nan	nan	nan	74\\
74.4	25.6	0	74\\
74.4	25.6	0	74\\
74.4	26.4	0	74\\
74.4	26.4	0	74\\
74.4	25.6	0	74\\
nan	nan	nan	74\\
74.4	26.6	0	74\\
74.4	26.6	0	74\\
74.4	27.4	0	74\\
74.4	27.4	0	74\\
74.4	26.6	0	74\\
nan	nan	nan	74\\
74.4	27.6	0	74\\
74.4	27.6	0	74\\
74.4	28.4	0	74\\
74.4	28.4	0	74\\
74.4	27.6	0	74\\
nan	nan	nan	74\\
74.4	28.6	0	74\\
74.4	28.6	0	74\\
74.4	29.4	0	74\\
74.4	29.4	0	74\\
74.4	28.6	0	74\\
nan	nan	nan	74\\
74.4	29.6	0	74\\
74.4	29.6	0	74\\
74.4	30.4	0	74\\
74.4	30.4	0	74\\
74.4	29.6	0	74\\
nan	nan	nan	74\\
74.4	30.6	0	74\\
74.4	30.6	0	74\\
74.4	31.4	0	74\\
74.4	31.4	0	74\\
74.4	30.6	0	74\\
nan	nan	nan	74\\
74.4	31.6	0	74\\
74.4	31.6	0	74\\
74.4	32.4	0	74\\
74.4	32.4	0	74\\
74.4	31.6	0	74\\
nan	nan	nan	74\\
74.4	32.6	0	74\\
74.4	32.6	0	74\\
74.4	33.4	0	74\\
74.4	33.4	0	74\\
74.4	32.6	0	74\\
nan	nan	nan	74\\
74.4	33.6	0	74\\
74.4	33.6	0	74\\
74.4	34.4	0	74\\
74.4	34.4	0	74\\
74.4	33.6	0	74\\
nan	nan	nan	74\\
74.4	34.6	0	74\\
74.4	34.6	0	74\\
74.4	35.4	0	74\\
74.4	35.4	0	74\\
74.4	34.6	0	74\\
nan	nan	nan	74\\
74.4	35.6	0	74\\
74.4	35.6	0	74\\
74.4	36.4	0	74\\
74.4	36.4	0	74\\
74.4	35.6	0	74\\
nan	nan	nan	74\\
74.4	36.6	0	74\\
74.4	36.6	0	74\\
74.4	37.4	0	74\\
74.4	37.4	0	74\\
74.4	36.6	0	74\\
nan	nan	nan	74\\
74.4	37.6	0	74\\
74.4	37.6	0	74\\
74.4	38.4	0	74\\
74.4	38.4	0	74\\
74.4	37.6	0	74\\
nan	nan	nan	74\\
74.4	38.6	0	74\\
74.4	38.6	0	74\\
74.4	39.4	0	74\\
74.4	39.4	0	74\\
74.4	38.6	0	74\\
nan	nan	nan	74\\
74.4	39.6	0	74\\
74.4	39.6	0	74\\
74.4	40.4	0	74\\
74.4	40.4	0	74\\
74.4	39.6	0	74\\
nan	nan	nan	74\\
74.4	40.6	0	74\\
74.4	40.6	0	74\\
74.4	41.4	0	74\\
74.4	41.4	0	74\\
74.4	40.6	0	74\\
nan	nan	nan	74\\
74.4	41.6	0	74\\
74.4	41.6	0	74\\
74.4	42.4	0	74\\
74.4	42.4	0	74\\
74.4	41.6	0	74\\
nan	nan	nan	74\\
74.4	42.6	0	74\\
74.4	42.6	0	74\\
74.4	43.4	0	74\\
74.4	43.4	0	74\\
74.4	42.6	0	74\\
nan	nan	nan	74\\
74.4	43.6	0	74\\
74.4	43.6	0	74\\
74.4	44.4	0	74\\
74.4	44.4	0	74\\
74.4	43.6	0	74\\
nan	nan	nan	74\\
74.4	44.6	0	74\\
74.4	44.6	0	74\\
74.4	45.4	0	74\\
74.4	45.4	0	74\\
74.4	44.6	0	74\\
nan	nan	nan	74\\
74.4	45.6	0	74\\
74.4	45.6	0	74\\
74.4	46.4	0	74\\
74.4	46.4	0	74\\
74.4	45.6	0	74\\
nan	nan	nan	74\\
74.4	46.6	0	74\\
74.4	46.6	0	74\\
74.4	47.4	0	74\\
74.4	47.4	0	74\\
74.4	46.6	0	74\\
nan	nan	nan	74\\
74.4	47.6	0	74\\
74.4	47.6	0	74\\
74.4	48.4	0	74\\
74.4	48.4	0	74\\
74.4	47.6	0	74\\
nan	nan	nan	74\\
74.4	48.6	0	74\\
74.4	48.6	0	74\\
74.4	49.4	0	74\\
74.4	49.4	0	74\\
74.4	48.6	0	74\\
nan	nan	nan	74\\
74.4	49.6	0	74\\
74.4	49.6	0	74\\
74.4	50.4	0	74\\
74.4	50.4	0	74\\
74.4	49.6	0	74\\
nan	nan	nan	74\\
74.4	50.6	0	74\\
74.4	50.6	0	74\\
74.4	51.4	0	74\\
74.4	51.4	0	74\\
74.4	50.6	0	74\\
nan	nan	nan	74\\
74.4	51.6	0	74\\
74.4	51.6	0	74\\
74.4	52.4	0	74\\
74.4	52.4	0	74\\
74.4	51.6	0	74\\
nan	nan	nan	74\\
74.4	52.6	0	74\\
74.4	52.6	0	74\\
74.4	53.4	0	74\\
74.4	53.4	0	74\\
74.4	52.6	0	74\\
nan	nan	nan	74\\
74.4	53.6	0	74\\
74.4	53.6	0	74\\
74.4	54.4	0	74\\
74.4	54.4	0	74\\
74.4	53.6	0	74\\
nan	nan	nan	74\\
74.4	54.6	0	74\\
74.4	54.6	0	74\\
74.4	55.4	0	74\\
74.4	55.4	0	74\\
74.4	54.6	0	74\\
nan	nan	nan	74\\
74.4	55.6	0	74\\
74.4	55.6	0	74\\
74.4	56.4	0	74\\
74.4	56.4	0	74\\
74.4	55.6	0	74\\
nan	nan	nan	74\\
74.4	56.6	0	74\\
74.4	56.6	0	74\\
74.4	57.4	0	74\\
74.4	57.4	0	74\\
74.4	56.6	0	74\\
nan	nan	nan	74\\
74.4	57.6	0	74\\
74.4	57.6	0	74\\
74.4	58.4	0	74\\
74.4	58.4	0	74\\
74.4	57.6	0	74\\
nan	nan	nan	74\\
74.4	58.6	0	74\\
74.4	58.6	0	74\\
74.4	59.4	0	74\\
74.4	59.4	0	74\\
74.4	58.6	0	74\\
nan	nan	nan	74\\
74.4	59.6	0	74\\
74.4	59.6	0	74\\
74.4	60.4	0	74\\
74.4	60.4	0	74\\
74.4	59.6	0	74\\
nan	nan	nan	74\\
74.4	60.6	0	74\\
74.4	60.6	0	74\\
74.4	61.4	0	74\\
74.4	61.4	0	74\\
74.4	60.6	0	74\\
nan	nan	nan	74\\
74.4	61.6	0	74\\
74.4	61.6	0	74\\
74.4	62.4	0	74\\
74.4	62.4	0	74\\
74.4	61.6	0	74\\
nan	nan	nan	74\\
74.4	62.6	0	74\\
74.4	62.6	0	74\\
74.4	63.4	0	74\\
74.4	63.4	0	74\\
74.4	62.6	0	74\\
nan	nan	nan	74\\
74.4	63.6	0	74\\
74.4	63.6	0	74\\
74.4	64.4	0	74\\
74.4	64.4	0	74\\
74.4	63.6	0	74\\
nan	nan	nan	74\\
74.4	64.6	0	74\\
74.4	64.6	0	74\\
74.4	65.4	0	74\\
74.4	65.4	0	74\\
74.4	64.6	0	74\\
nan	nan	nan	74\\
74.4	65.6	0	74\\
74.4	65.6	0	74\\
74.4	66.4	0	74\\
74.4	66.4	0	74\\
74.4	65.6	0	74\\
nan	nan	nan	74\\
74.4	66.6	0	74\\
74.4	66.6	0	74\\
74.4	67.4	0	74\\
74.4	67.4	0	74\\
74.4	66.6	0	74\\
nan	nan	nan	74\\
74.4	67.6	0	74\\
74.4	67.6	0	74\\
74.4	68.4	0	74\\
74.4	68.4	0	74\\
74.4	67.6	0	74\\
nan	nan	nan	74\\
74.4	68.6	0	74\\
74.4	68.6	0	74\\
74.4	69.4	0	74\\
74.4	69.4	0	74\\
74.4	68.6	0	74\\
nan	nan	nan	74\\
74.4	69.6	0	74\\
74.4	69.6	0	74\\
74.4	70.4	0	74\\
74.4	70.4	0	74\\
74.4	69.6	0	74\\
nan	nan	nan	74\\
74.4	70.6	0	74\\
74.4	70.6	0	74\\
74.4	71.4	0	74\\
74.4	71.4	0	74\\
74.4	70.6	0	74\\
nan	nan	nan	74\\
74.4	71.6	0	74\\
74.4	71.6	0	74\\
74.4	72.4	0	74\\
74.4	72.4	0	74\\
74.4	71.6	0	74\\
nan	nan	nan	74\\
74.4	72.6	0	74\\
74.4	72.6	0	74\\
74.4	73.4	0	74\\
74.4	73.4	0	74\\
74.4	72.6	0	74\\
nan	nan	nan	74\\
74.4	73.6	0	74\\
74.4	73.6	0	74\\
74.4	74.4	0	74\\
74.4	74.4	0	74\\
74.4	73.6	0	74\\
nan	nan	nan	74\\
74.4	74.6	0	74\\
74.4	74.6	0	74\\
74.4	75.4	0	74\\
74.4	75.4	0	74\\
74.4	74.6	0	74\\
nan	nan	nan	74\\
74.4	75.6	0	74\\
74.4	75.6	0	74\\
74.4	76.4	0	74\\
74.4	76.4	0	74\\
74.4	75.6	0	74\\
nan	nan	nan	74\\
74.4	76.6	0	74\\
74.4	76.6	0.000107847719020726	74\\
74.4	77.4	0.000107847719020726	74\\
74.4	77.4	0	74\\
74.4	76.6	0	74\\
nan	nan	nan	74\\
74.4	77.6	0	74\\
74.4	77.6	0	74\\
74.4	78.4	0	74\\
74.4	78.4	0	74\\
74.4	77.6	0	74\\
nan	nan	nan	74\\
74.4	78.6	0	74\\
74.4	78.6	0	74\\
74.4	79.4	0	74\\
74.4	79.4	0	74\\
74.4	78.6	0	74\\
nan	nan	nan	74\\
74.4	79.6	0	74\\
74.4	79.6	0	74\\
74.4	80.4	0	74\\
74.4	80.4	0	74\\
74.4	79.6	0	74\\
nan	nan	nan	74\\
74.4	80.6	0	74\\
74.4	80.6	0	74\\
74.4	81.4	0	74\\
74.4	81.4	0	74\\
74.4	80.6	0	74\\
nan	nan	nan	74\\
74.4	81.6	0	74\\
74.4	81.6	0	74\\
74.4	82.4	0	74\\
74.4	82.4	0	74\\
74.4	81.6	0	74\\
nan	nan	nan	74\\
74.4	82.6	0	74\\
74.4	82.6	0	74\\
74.4	83.4	0	74\\
74.4	83.4	0	74\\
74.4	82.6	0	74\\
nan	nan	nan	74\\
74.4	83.6	0	74\\
74.4	83.6	0	74\\
74.4	84.4	0	74\\
74.4	84.4	0	74\\
74.4	83.6	0	74\\
nan	nan	nan	74\\
74.4	84.6	0	74\\
74.4	84.6	0	74\\
74.4	85.4	0	74\\
74.4	85.4	0	74\\
74.4	84.6	0	74\\
nan	nan	nan	74\\
74.4	85.6	0	74\\
74.4	85.6	0	74\\
74.4	86.4	0	74\\
74.4	86.4	0	74\\
74.4	85.6	0	74\\
nan	nan	nan	74\\
74.4	86.6	0	74\\
74.4	86.6	0	74\\
74.4	87.4	0	74\\
74.4	87.4	0	74\\
74.4	86.6	0	74\\
nan	nan	nan	74\\
74.4	87.6	0	74\\
74.4	87.6	0	74\\
74.4	88.4	0	74\\
74.4	88.4	0	74\\
74.4	87.6	0	74\\
nan	nan	nan	74\\
74.4	88.6	0	74\\
74.4	88.6	0	74\\
74.4	89.4	0	74\\
74.4	89.4	0	74\\
74.4	88.6	0	74\\
nan	nan	nan	74\\
74.4	89.6	0	74\\
74.4	89.6	0	74\\
74.4	90.4	0	74\\
74.4	90.4	0	74\\
74.4	89.6	0	74\\
nan	nan	nan	74\\
74.4	90.6	0	74\\
74.4	90.6	0	74\\
74.4	91.4	0	74\\
74.4	91.4	0	74\\
74.4	90.6	0	74\\
nan	nan	nan	74\\
74.4	91.6	0	74\\
74.4	91.6	0	74\\
74.4	92.4	0	74\\
74.4	92.4	0	74\\
74.4	91.6	0	74\\
nan	nan	nan	74\\
74.4	92.6	0	74\\
74.4	92.6	0	74\\
74.4	93.4	0	74\\
74.4	93.4	0	74\\
74.4	92.6	0	74\\
nan	nan	nan	74\\
74.4	93.6	0	74\\
74.4	93.6	0	74\\
74.4	94.4	0	74\\
74.4	94.4	0	74\\
74.4	93.6	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	0.6	0	74\\
74.4	1.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	1.6	0	74\\
74.4	2.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	2.6	0	74\\
74.4	3.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	3.6	0	74\\
74.4	4.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	4.6	0	74\\
74.4	5.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	5.6	0	74\\
74.4	6.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	6.6	0	74\\
74.4	7.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	7.6	0	74\\
74.4	8.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	8.6	0	74\\
74.4	9.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	9.6	0	74\\
74.4	10.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	10.6	0	74\\
74.4	11.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	11.6	0	74\\
74.4	12.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	12.6	0	74\\
74.4	13.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	13.6	0	74\\
74.4	14.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	14.6	0	74\\
74.4	15.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	15.6	0	74\\
74.4	16.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	16.6	0	74\\
74.4	17.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	17.6	0	74\\
74.4	18.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	18.6	0	74\\
74.4	19.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	19.6	0	74\\
74.4	20.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	20.6	0	74\\
74.4	21.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	21.6	0	74\\
74.4	22.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	22.6	0	74\\
74.4	23.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	23.6	0	74\\
74.4	24.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	24.6	0	74\\
74.4	25.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	25.6	0	74\\
74.4	26.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	26.6	0	74\\
74.4	27.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	27.6	0	74\\
74.4	28.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	28.6	0	74\\
74.4	29.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	29.6	0	74\\
74.4	30.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	30.6	0	74\\
74.4	31.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	31.6	0	74\\
74.4	32.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	32.6	0	74\\
74.4	33.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	33.6	0	74\\
74.4	34.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	34.6	0	74\\
74.4	35.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	35.6	0	74\\
74.4	36.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	36.6	0	74\\
74.4	37.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	37.6	0	74\\
74.4	38.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	38.6	0	74\\
74.4	39.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	39.6	0	74\\
74.4	40.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	40.6	0	74\\
74.4	41.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	41.6	0	74\\
74.4	42.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	42.6	0	74\\
74.4	43.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	43.6	0	74\\
74.4	44.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	44.6	0	74\\
74.4	45.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	45.6	0	74\\
74.4	46.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	46.6	0	74\\
74.4	47.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	47.6	0	74\\
74.4	48.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	48.6	0	74\\
74.4	49.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	49.6	0	74\\
74.4	50.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	50.6	0	74\\
74.4	51.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	51.6	0	74\\
74.4	52.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	52.6	0	74\\
74.4	53.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	53.6	0	74\\
74.4	54.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	54.6	0	74\\
74.4	55.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	55.6	0	74\\
74.4	56.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	56.6	0	74\\
74.4	57.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	57.6	0	74\\
74.4	58.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	58.6	0	74\\
74.4	59.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	59.6	0	74\\
74.4	60.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	60.6	0	74\\
74.4	61.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	61.6	0	74\\
74.4	62.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	62.6	0	74\\
74.4	63.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	63.6	0	74\\
74.4	64.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	64.6	0	74\\
74.4	65.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	65.6	0	74\\
74.4	66.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	66.6	0	74\\
74.4	67.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	67.6	0	74\\
74.4	68.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	68.6	0	74\\
74.4	69.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	69.6	0	74\\
74.4	70.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	70.6	0	74\\
74.4	71.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	71.6	0	74\\
74.4	72.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	72.6	0	74\\
74.4	73.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	73.6	0	74\\
74.4	74.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	74.6	0	74\\
74.4	75.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	75.6	0	74\\
74.4	76.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	76.6	0	74\\
74.4	77.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	77.6	0	74\\
74.4	78.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	78.6	0	74\\
74.4	79.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	79.6	0	74\\
74.4	80.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	80.6	0	74\\
74.4	81.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	81.6	0	74\\
74.4	82.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	82.6	0	74\\
74.4	83.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	83.6	0	74\\
74.4	84.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	84.6	0	74\\
74.4	85.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	85.6	0	74\\
74.4	86.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	86.6	0	74\\
74.4	87.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	87.6	0	74\\
74.4	88.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	88.6	0	74\\
74.4	89.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	89.6	0	74\\
74.4	90.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	90.6	0	74\\
74.4	91.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	91.6	0	74\\
74.4	92.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	92.6	0	74\\
74.4	93.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
74.4	93.6	0	74\\
74.4	94.4	0	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
nan	nan	nan	74\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	75\\
74.6	0.6	0	75\\
74.6	1.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	1.6	0	75\\
74.6	2.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	2.6	0	75\\
74.6	3.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	3.6	0	75\\
74.6	4.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	4.6	0	75\\
74.6	5.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	5.6	0	75\\
74.6	6.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	6.6	0	75\\
74.6	7.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	7.6	0	75\\
74.6	8.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	8.6	0	75\\
74.6	9.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	9.6	0	75\\
74.6	10.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	10.6	0	75\\
74.6	11.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	11.6	0	75\\
74.6	12.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	12.6	0	75\\
74.6	13.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	13.6	0	75\\
74.6	14.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	14.6	0	75\\
74.6	15.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	15.6	0	75\\
74.6	16.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	16.6	0	75\\
74.6	17.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	17.6	0	75\\
74.6	18.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	18.6	0	75\\
74.6	19.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	19.6	0	75\\
74.6	20.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	20.6	0	75\\
74.6	21.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	21.6	0	75\\
74.6	22.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	22.6	0	75\\
74.6	23.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	23.6	0	75\\
74.6	24.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	24.6	0	75\\
74.6	25.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	25.6	0	75\\
74.6	26.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	26.6	0	75\\
74.6	27.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	27.6	0	75\\
74.6	28.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	28.6	0	75\\
74.6	29.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	29.6	0	75\\
74.6	30.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	30.6	0	75\\
74.6	31.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	31.6	0	75\\
74.6	32.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	32.6	0	75\\
74.6	33.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	33.6	0	75\\
74.6	34.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	34.6	0	75\\
74.6	35.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	35.6	0	75\\
74.6	36.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	36.6	0	75\\
74.6	37.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	37.6	0	75\\
74.6	38.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	38.6	0	75\\
74.6	39.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	39.6	0	75\\
74.6	40.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	40.6	0	75\\
74.6	41.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	41.6	0	75\\
74.6	42.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	42.6	0	75\\
74.6	43.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	43.6	0	75\\
74.6	44.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	44.6	0	75\\
74.6	45.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	45.6	0	75\\
74.6	46.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	46.6	0	75\\
74.6	47.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	47.6	0	75\\
74.6	48.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	48.6	0	75\\
74.6	49.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	49.6	0	75\\
74.6	50.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	50.6	0	75\\
74.6	51.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	51.6	0	75\\
74.6	52.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	52.6	0	75\\
74.6	53.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	53.6	0	75\\
74.6	54.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	54.6	0	75\\
74.6	55.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	55.6	0	75\\
74.6	56.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	56.6	0	75\\
74.6	57.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	57.6	0	75\\
74.6	58.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	58.6	0	75\\
74.6	59.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	59.6	0	75\\
74.6	60.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	60.6	0	75\\
74.6	61.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	61.6	0	75\\
74.6	62.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	62.6	0	75\\
74.6	63.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	63.6	0	75\\
74.6	64.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	64.6	0	75\\
74.6	65.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	65.6	0	75\\
74.6	66.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	66.6	0	75\\
74.6	67.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	67.6	0	75\\
74.6	68.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	68.6	0	75\\
74.6	69.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	69.6	0	75\\
74.6	70.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	70.6	0	75\\
74.6	71.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	71.6	0	75\\
74.6	72.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	72.6	0	75\\
74.6	73.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	73.6	0	75\\
74.6	74.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	74.6	0	75\\
74.6	75.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	75.6	0	75\\
74.6	76.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	76.6	0	75\\
74.6	77.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	77.6	0	75\\
74.6	78.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	78.6	0	75\\
74.6	79.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	79.6	0	75\\
74.6	80.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	80.6	0	75\\
74.6	81.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	81.6	0	75\\
74.6	82.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	82.6	0	75\\
74.6	83.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	83.6	0	75\\
74.6	84.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	84.6	0	75\\
74.6	85.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	85.6	0	75\\
74.6	86.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	86.6	0	75\\
74.6	87.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	87.6	0	75\\
74.6	88.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	88.6	0	75\\
74.6	89.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	89.6	0	75\\
74.6	90.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	90.6	0	75\\
74.6	91.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	91.6	0	75\\
74.6	92.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	92.6	0	75\\
74.6	93.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	93.6	0	75\\
74.6	94.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
74.6	0.6	0	75\\
74.6	0.6	0	75\\
74.6	1.4	0	75\\
74.6	1.4	0	75\\
74.6	0.6	0	75\\
nan	nan	nan	75\\
74.6	1.6	0	75\\
74.6	1.6	0	75\\
74.6	2.4	0	75\\
74.6	2.4	0	75\\
74.6	1.6	0	75\\
nan	nan	nan	75\\
74.6	2.6	0	75\\
74.6	2.6	0	75\\
74.6	3.4	0	75\\
74.6	3.4	0	75\\
74.6	2.6	0	75\\
nan	nan	nan	75\\
74.6	3.6	0	75\\
74.6	3.6	0	75\\
74.6	4.4	0	75\\
74.6	4.4	0	75\\
74.6	3.6	0	75\\
nan	nan	nan	75\\
74.6	4.6	0	75\\
74.6	4.6	0	75\\
74.6	5.4	0	75\\
74.6	5.4	0	75\\
74.6	4.6	0	75\\
nan	nan	nan	75\\
74.6	5.6	0	75\\
74.6	5.6	0	75\\
74.6	6.4	0	75\\
74.6	6.4	0	75\\
74.6	5.6	0	75\\
nan	nan	nan	75\\
74.6	6.6	0	75\\
74.6	6.6	0	75\\
74.6	7.4	0	75\\
74.6	7.4	0	75\\
74.6	6.6	0	75\\
nan	nan	nan	75\\
74.6	7.6	0	75\\
74.6	7.6	0	75\\
74.6	8.4	0	75\\
74.6	8.4	0	75\\
74.6	7.6	0	75\\
nan	nan	nan	75\\
74.6	8.6	0	75\\
74.6	8.6	0	75\\
74.6	9.4	0	75\\
74.6	9.4	0	75\\
74.6	8.6	0	75\\
nan	nan	nan	75\\
74.6	9.6	0	75\\
74.6	9.6	0	75\\
74.6	10.4	0	75\\
74.6	10.4	0	75\\
74.6	9.6	0	75\\
nan	nan	nan	75\\
74.6	10.6	0	75\\
74.6	10.6	0	75\\
74.6	11.4	0	75\\
74.6	11.4	0	75\\
74.6	10.6	0	75\\
nan	nan	nan	75\\
74.6	11.6	0	75\\
74.6	11.6	0	75\\
74.6	12.4	0	75\\
74.6	12.4	0	75\\
74.6	11.6	0	75\\
nan	nan	nan	75\\
74.6	12.6	0	75\\
74.6	12.6	0	75\\
74.6	13.4	0	75\\
74.6	13.4	0	75\\
74.6	12.6	0	75\\
nan	nan	nan	75\\
74.6	13.6	0	75\\
74.6	13.6	0	75\\
74.6	14.4	0	75\\
74.6	14.4	0	75\\
74.6	13.6	0	75\\
nan	nan	nan	75\\
74.6	14.6	0	75\\
74.6	14.6	0	75\\
74.6	15.4	0	75\\
74.6	15.4	0	75\\
74.6	14.6	0	75\\
nan	nan	nan	75\\
74.6	15.6	0	75\\
74.6	15.6	0	75\\
74.6	16.4	0	75\\
74.6	16.4	0	75\\
74.6	15.6	0	75\\
nan	nan	nan	75\\
74.6	16.6	0	75\\
74.6	16.6	0	75\\
74.6	17.4	0	75\\
74.6	17.4	0	75\\
74.6	16.6	0	75\\
nan	nan	nan	75\\
74.6	17.6	0	75\\
74.6	17.6	0	75\\
74.6	18.4	0	75\\
74.6	18.4	0	75\\
74.6	17.6	0	75\\
nan	nan	nan	75\\
74.6	18.6	0	75\\
74.6	18.6	0	75\\
74.6	19.4	0	75\\
74.6	19.4	0	75\\
74.6	18.6	0	75\\
nan	nan	nan	75\\
74.6	19.6	0	75\\
74.6	19.6	0	75\\
74.6	20.4	0	75\\
74.6	20.4	0	75\\
74.6	19.6	0	75\\
nan	nan	nan	75\\
74.6	20.6	0	75\\
74.6	20.6	0	75\\
74.6	21.4	0	75\\
74.6	21.4	0	75\\
74.6	20.6	0	75\\
nan	nan	nan	75\\
74.6	21.6	0	75\\
74.6	21.6	0	75\\
74.6	22.4	0	75\\
74.6	22.4	0	75\\
74.6	21.6	0	75\\
nan	nan	nan	75\\
74.6	22.6	0	75\\
74.6	22.6	0	75\\
74.6	23.4	0	75\\
74.6	23.4	0	75\\
74.6	22.6	0	75\\
nan	nan	nan	75\\
74.6	23.6	0	75\\
74.6	23.6	0	75\\
74.6	24.4	0	75\\
74.6	24.4	0	75\\
74.6	23.6	0	75\\
nan	nan	nan	75\\
74.6	24.6	0	75\\
74.6	24.6	0	75\\
74.6	25.4	0	75\\
74.6	25.4	0	75\\
74.6	24.6	0	75\\
nan	nan	nan	75\\
74.6	25.6	0	75\\
74.6	25.6	0	75\\
74.6	26.4	0	75\\
74.6	26.4	0	75\\
74.6	25.6	0	75\\
nan	nan	nan	75\\
74.6	26.6	0	75\\
74.6	26.6	0	75\\
74.6	27.4	0	75\\
74.6	27.4	0	75\\
74.6	26.6	0	75\\
nan	nan	nan	75\\
74.6	27.6	0	75\\
74.6	27.6	0	75\\
74.6	28.4	0	75\\
74.6	28.4	0	75\\
74.6	27.6	0	75\\
nan	nan	nan	75\\
74.6	28.6	0	75\\
74.6	28.6	0	75\\
74.6	29.4	0	75\\
74.6	29.4	0	75\\
74.6	28.6	0	75\\
nan	nan	nan	75\\
74.6	29.6	0	75\\
74.6	29.6	0	75\\
74.6	30.4	0	75\\
74.6	30.4	0	75\\
74.6	29.6	0	75\\
nan	nan	nan	75\\
74.6	30.6	0	75\\
74.6	30.6	0	75\\
74.6	31.4	0	75\\
74.6	31.4	0	75\\
74.6	30.6	0	75\\
nan	nan	nan	75\\
74.6	31.6	0	75\\
74.6	31.6	0	75\\
74.6	32.4	0	75\\
74.6	32.4	0	75\\
74.6	31.6	0	75\\
nan	nan	nan	75\\
74.6	32.6	0	75\\
74.6	32.6	0	75\\
74.6	33.4	0	75\\
74.6	33.4	0	75\\
74.6	32.6	0	75\\
nan	nan	nan	75\\
74.6	33.6	0	75\\
74.6	33.6	0	75\\
74.6	34.4	0	75\\
74.6	34.4	0	75\\
74.6	33.6	0	75\\
nan	nan	nan	75\\
74.6	34.6	0	75\\
74.6	34.6	0	75\\
74.6	35.4	0	75\\
74.6	35.4	0	75\\
74.6	34.6	0	75\\
nan	nan	nan	75\\
74.6	35.6	0	75\\
74.6	35.6	0	75\\
74.6	36.4	0	75\\
74.6	36.4	0	75\\
74.6	35.6	0	75\\
nan	nan	nan	75\\
74.6	36.6	0	75\\
74.6	36.6	0	75\\
74.6	37.4	0	75\\
74.6	37.4	0	75\\
74.6	36.6	0	75\\
nan	nan	nan	75\\
74.6	37.6	0	75\\
74.6	37.6	0	75\\
74.6	38.4	0	75\\
74.6	38.4	0	75\\
74.6	37.6	0	75\\
nan	nan	nan	75\\
74.6	38.6	0	75\\
74.6	38.6	0	75\\
74.6	39.4	0	75\\
74.6	39.4	0	75\\
74.6	38.6	0	75\\
nan	nan	nan	75\\
74.6	39.6	0	75\\
74.6	39.6	0	75\\
74.6	40.4	0	75\\
74.6	40.4	0	75\\
74.6	39.6	0	75\\
nan	nan	nan	75\\
74.6	40.6	0	75\\
74.6	40.6	0	75\\
74.6	41.4	0	75\\
74.6	41.4	0	75\\
74.6	40.6	0	75\\
nan	nan	nan	75\\
74.6	41.6	0	75\\
74.6	41.6	0	75\\
74.6	42.4	0	75\\
74.6	42.4	0	75\\
74.6	41.6	0	75\\
nan	nan	nan	75\\
74.6	42.6	0	75\\
74.6	42.6	0	75\\
74.6	43.4	0	75\\
74.6	43.4	0	75\\
74.6	42.6	0	75\\
nan	nan	nan	75\\
74.6	43.6	0	75\\
74.6	43.6	0	75\\
74.6	44.4	0	75\\
74.6	44.4	0	75\\
74.6	43.6	0	75\\
nan	nan	nan	75\\
74.6	44.6	0	75\\
74.6	44.6	0	75\\
74.6	45.4	0	75\\
74.6	45.4	0	75\\
74.6	44.6	0	75\\
nan	nan	nan	75\\
74.6	45.6	0	75\\
74.6	45.6	0	75\\
74.6	46.4	0	75\\
74.6	46.4	0	75\\
74.6	45.6	0	75\\
nan	nan	nan	75\\
74.6	46.6	0	75\\
74.6	46.6	0	75\\
74.6	47.4	0	75\\
74.6	47.4	0	75\\
74.6	46.6	0	75\\
nan	nan	nan	75\\
74.6	47.6	0	75\\
74.6	47.6	0	75\\
74.6	48.4	0	75\\
74.6	48.4	0	75\\
74.6	47.6	0	75\\
nan	nan	nan	75\\
74.6	48.6	0	75\\
74.6	48.6	0	75\\
74.6	49.4	0	75\\
74.6	49.4	0	75\\
74.6	48.6	0	75\\
nan	nan	nan	75\\
74.6	49.6	0	75\\
74.6	49.6	0	75\\
74.6	50.4	0	75\\
74.6	50.4	0	75\\
74.6	49.6	0	75\\
nan	nan	nan	75\\
74.6	50.6	0	75\\
74.6	50.6	0	75\\
74.6	51.4	0	75\\
74.6	51.4	0	75\\
74.6	50.6	0	75\\
nan	nan	nan	75\\
74.6	51.6	0	75\\
74.6	51.6	0	75\\
74.6	52.4	0	75\\
74.6	52.4	0	75\\
74.6	51.6	0	75\\
nan	nan	nan	75\\
74.6	52.6	0	75\\
74.6	52.6	0	75\\
74.6	53.4	0	75\\
74.6	53.4	0	75\\
74.6	52.6	0	75\\
nan	nan	nan	75\\
74.6	53.6	0	75\\
74.6	53.6	0	75\\
74.6	54.4	0	75\\
74.6	54.4	0	75\\
74.6	53.6	0	75\\
nan	nan	nan	75\\
74.6	54.6	0	75\\
74.6	54.6	0	75\\
74.6	55.4	0	75\\
74.6	55.4	0	75\\
74.6	54.6	0	75\\
nan	nan	nan	75\\
74.6	55.6	0	75\\
74.6	55.6	0	75\\
74.6	56.4	0	75\\
74.6	56.4	0	75\\
74.6	55.6	0	75\\
nan	nan	nan	75\\
74.6	56.6	0	75\\
74.6	56.6	0	75\\
74.6	57.4	0	75\\
74.6	57.4	0	75\\
74.6	56.6	0	75\\
nan	nan	nan	75\\
74.6	57.6	0	75\\
74.6	57.6	0	75\\
74.6	58.4	0	75\\
74.6	58.4	0	75\\
74.6	57.6	0	75\\
nan	nan	nan	75\\
74.6	58.6	0	75\\
74.6	58.6	0	75\\
74.6	59.4	0	75\\
74.6	59.4	0	75\\
74.6	58.6	0	75\\
nan	nan	nan	75\\
74.6	59.6	0	75\\
74.6	59.6	0	75\\
74.6	60.4	0	75\\
74.6	60.4	0	75\\
74.6	59.6	0	75\\
nan	nan	nan	75\\
74.6	60.6	0	75\\
74.6	60.6	0	75\\
74.6	61.4	0	75\\
74.6	61.4	0	75\\
74.6	60.6	0	75\\
nan	nan	nan	75\\
74.6	61.6	0	75\\
74.6	61.6	0	75\\
74.6	62.4	0	75\\
74.6	62.4	0	75\\
74.6	61.6	0	75\\
nan	nan	nan	75\\
74.6	62.6	0	75\\
74.6	62.6	0	75\\
74.6	63.4	0	75\\
74.6	63.4	0	75\\
74.6	62.6	0	75\\
nan	nan	nan	75\\
74.6	63.6	0	75\\
74.6	63.6	0	75\\
74.6	64.4	0	75\\
74.6	64.4	0	75\\
74.6	63.6	0	75\\
nan	nan	nan	75\\
74.6	64.6	0	75\\
74.6	64.6	0	75\\
74.6	65.4	0	75\\
74.6	65.4	0	75\\
74.6	64.6	0	75\\
nan	nan	nan	75\\
74.6	65.6	0	75\\
74.6	65.6	0	75\\
74.6	66.4	0	75\\
74.6	66.4	0	75\\
74.6	65.6	0	75\\
nan	nan	nan	75\\
74.6	66.6	0	75\\
74.6	66.6	0	75\\
74.6	67.4	0	75\\
74.6	67.4	0	75\\
74.6	66.6	0	75\\
nan	nan	nan	75\\
74.6	67.6	0	75\\
74.6	67.6	0	75\\
74.6	68.4	0	75\\
74.6	68.4	0	75\\
74.6	67.6	0	75\\
nan	nan	nan	75\\
74.6	68.6	0	75\\
74.6	68.6	0	75\\
74.6	69.4	0	75\\
74.6	69.4	0	75\\
74.6	68.6	0	75\\
nan	nan	nan	75\\
74.6	69.6	0	75\\
74.6	69.6	0	75\\
74.6	70.4	0	75\\
74.6	70.4	0	75\\
74.6	69.6	0	75\\
nan	nan	nan	75\\
74.6	70.6	0	75\\
74.6	70.6	0	75\\
74.6	71.4	0	75\\
74.6	71.4	0	75\\
74.6	70.6	0	75\\
nan	nan	nan	75\\
74.6	71.6	0	75\\
74.6	71.6	0	75\\
74.6	72.4	0	75\\
74.6	72.4	0	75\\
74.6	71.6	0	75\\
nan	nan	nan	75\\
74.6	72.6	0	75\\
74.6	72.6	0	75\\
74.6	73.4	0	75\\
74.6	73.4	0	75\\
74.6	72.6	0	75\\
nan	nan	nan	75\\
74.6	73.6	0	75\\
74.6	73.6	0	75\\
74.6	74.4	0	75\\
74.6	74.4	0	75\\
74.6	73.6	0	75\\
nan	nan	nan	75\\
74.6	74.6	0	75\\
74.6	74.6	0	75\\
74.6	75.4	0	75\\
74.6	75.4	0	75\\
74.6	74.6	0	75\\
nan	nan	nan	75\\
74.6	75.6	0	75\\
74.6	75.6	0	75\\
74.6	76.4	0	75\\
74.6	76.4	0	75\\
74.6	75.6	0	75\\
nan	nan	nan	75\\
74.6	76.6	0	75\\
74.6	76.6	0.000179746198367914	75\\
74.6	77.4	0.000179746198367914	75\\
74.6	77.4	0	75\\
74.6	76.6	0	75\\
nan	nan	nan	75\\
74.6	77.6	0	75\\
74.6	77.6	0	75\\
74.6	78.4	0	75\\
74.6	78.4	0	75\\
74.6	77.6	0	75\\
nan	nan	nan	75\\
74.6	78.6	0	75\\
74.6	78.6	0	75\\
74.6	79.4	0	75\\
74.6	79.4	0	75\\
74.6	78.6	0	75\\
nan	nan	nan	75\\
74.6	79.6	0	75\\
74.6	79.6	0	75\\
74.6	80.4	0	75\\
74.6	80.4	0	75\\
74.6	79.6	0	75\\
nan	nan	nan	75\\
74.6	80.6	0	75\\
74.6	80.6	0	75\\
74.6	81.4	0	75\\
74.6	81.4	0	75\\
74.6	80.6	0	75\\
nan	nan	nan	75\\
74.6	81.6	0	75\\
74.6	81.6	0	75\\
74.6	82.4	0	75\\
74.6	82.4	0	75\\
74.6	81.6	0	75\\
nan	nan	nan	75\\
74.6	82.6	0	75\\
74.6	82.6	0	75\\
74.6	83.4	0	75\\
74.6	83.4	0	75\\
74.6	82.6	0	75\\
nan	nan	nan	75\\
74.6	83.6	0	75\\
74.6	83.6	0	75\\
74.6	84.4	0	75\\
74.6	84.4	0	75\\
74.6	83.6	0	75\\
nan	nan	nan	75\\
74.6	84.6	0	75\\
74.6	84.6	0	75\\
74.6	85.4	0	75\\
74.6	85.4	0	75\\
74.6	84.6	0	75\\
nan	nan	nan	75\\
74.6	85.6	0	75\\
74.6	85.6	0	75\\
74.6	86.4	0	75\\
74.6	86.4	0	75\\
74.6	85.6	0	75\\
nan	nan	nan	75\\
74.6	86.6	0	75\\
74.6	86.6	0	75\\
74.6	87.4	0	75\\
74.6	87.4	0	75\\
74.6	86.6	0	75\\
nan	nan	nan	75\\
74.6	87.6	0	75\\
74.6	87.6	0	75\\
74.6	88.4	0	75\\
74.6	88.4	0	75\\
74.6	87.6	0	75\\
nan	nan	nan	75\\
74.6	88.6	0	75\\
74.6	88.6	0	75\\
74.6	89.4	0	75\\
74.6	89.4	0	75\\
74.6	88.6	0	75\\
nan	nan	nan	75\\
74.6	89.6	0	75\\
74.6	89.6	0	75\\
74.6	90.4	0	75\\
74.6	90.4	0	75\\
74.6	89.6	0	75\\
nan	nan	nan	75\\
74.6	90.6	0	75\\
74.6	90.6	0	75\\
74.6	91.4	0	75\\
74.6	91.4	0	75\\
74.6	90.6	0	75\\
nan	nan	nan	75\\
74.6	91.6	0	75\\
74.6	91.6	0	75\\
74.6	92.4	0	75\\
74.6	92.4	0	75\\
74.6	91.6	0	75\\
nan	nan	nan	75\\
74.6	92.6	0	75\\
74.6	92.6	0	75\\
74.6	93.4	0	75\\
74.6	93.4	0	75\\
74.6	92.6	0	75\\
nan	nan	nan	75\\
74.6	93.6	0	75\\
74.6	93.6	0	75\\
74.6	94.4	0	75\\
74.6	94.4	0	75\\
74.6	93.6	0	75\\
nan	nan	nan	75\\
75.4	0.6	0	75\\
75.4	0.6	0	75\\
75.4	1.4	0	75\\
75.4	1.4	0	75\\
75.4	0.6	0	75\\
nan	nan	nan	75\\
75.4	1.6	0	75\\
75.4	1.6	0	75\\
75.4	2.4	0	75\\
75.4	2.4	0	75\\
75.4	1.6	0	75\\
nan	nan	nan	75\\
75.4	2.6	0	75\\
75.4	2.6	0	75\\
75.4	3.4	0	75\\
75.4	3.4	0	75\\
75.4	2.6	0	75\\
nan	nan	nan	75\\
75.4	3.6	0	75\\
75.4	3.6	0	75\\
75.4	4.4	0	75\\
75.4	4.4	0	75\\
75.4	3.6	0	75\\
nan	nan	nan	75\\
75.4	4.6	0	75\\
75.4	4.6	0	75\\
75.4	5.4	0	75\\
75.4	5.4	0	75\\
75.4	4.6	0	75\\
nan	nan	nan	75\\
75.4	5.6	0	75\\
75.4	5.6	0	75\\
75.4	6.4	0	75\\
75.4	6.4	0	75\\
75.4	5.6	0	75\\
nan	nan	nan	75\\
75.4	6.6	0	75\\
75.4	6.6	0	75\\
75.4	7.4	0	75\\
75.4	7.4	0	75\\
75.4	6.6	0	75\\
nan	nan	nan	75\\
75.4	7.6	0	75\\
75.4	7.6	0	75\\
75.4	8.4	0	75\\
75.4	8.4	0	75\\
75.4	7.6	0	75\\
nan	nan	nan	75\\
75.4	8.6	0	75\\
75.4	8.6	0	75\\
75.4	9.4	0	75\\
75.4	9.4	0	75\\
75.4	8.6	0	75\\
nan	nan	nan	75\\
75.4	9.6	0	75\\
75.4	9.6	0	75\\
75.4	10.4	0	75\\
75.4	10.4	0	75\\
75.4	9.6	0	75\\
nan	nan	nan	75\\
75.4	10.6	0	75\\
75.4	10.6	0	75\\
75.4	11.4	0	75\\
75.4	11.4	0	75\\
75.4	10.6	0	75\\
nan	nan	nan	75\\
75.4	11.6	0	75\\
75.4	11.6	0	75\\
75.4	12.4	0	75\\
75.4	12.4	0	75\\
75.4	11.6	0	75\\
nan	nan	nan	75\\
75.4	12.6	0	75\\
75.4	12.6	0	75\\
75.4	13.4	0	75\\
75.4	13.4	0	75\\
75.4	12.6	0	75\\
nan	nan	nan	75\\
75.4	13.6	0	75\\
75.4	13.6	0	75\\
75.4	14.4	0	75\\
75.4	14.4	0	75\\
75.4	13.6	0	75\\
nan	nan	nan	75\\
75.4	14.6	0	75\\
75.4	14.6	0	75\\
75.4	15.4	0	75\\
75.4	15.4	0	75\\
75.4	14.6	0	75\\
nan	nan	nan	75\\
75.4	15.6	0	75\\
75.4	15.6	0	75\\
75.4	16.4	0	75\\
75.4	16.4	0	75\\
75.4	15.6	0	75\\
nan	nan	nan	75\\
75.4	16.6	0	75\\
75.4	16.6	0	75\\
75.4	17.4	0	75\\
75.4	17.4	0	75\\
75.4	16.6	0	75\\
nan	nan	nan	75\\
75.4	17.6	0	75\\
75.4	17.6	0	75\\
75.4	18.4	0	75\\
75.4	18.4	0	75\\
75.4	17.6	0	75\\
nan	nan	nan	75\\
75.4	18.6	0	75\\
75.4	18.6	0	75\\
75.4	19.4	0	75\\
75.4	19.4	0	75\\
75.4	18.6	0	75\\
nan	nan	nan	75\\
75.4	19.6	0	75\\
75.4	19.6	0	75\\
75.4	20.4	0	75\\
75.4	20.4	0	75\\
75.4	19.6	0	75\\
nan	nan	nan	75\\
75.4	20.6	0	75\\
75.4	20.6	0	75\\
75.4	21.4	0	75\\
75.4	21.4	0	75\\
75.4	20.6	0	75\\
nan	nan	nan	75\\
75.4	21.6	0	75\\
75.4	21.6	0	75\\
75.4	22.4	0	75\\
75.4	22.4	0	75\\
75.4	21.6	0	75\\
nan	nan	nan	75\\
75.4	22.6	0	75\\
75.4	22.6	0	75\\
75.4	23.4	0	75\\
75.4	23.4	0	75\\
75.4	22.6	0	75\\
nan	nan	nan	75\\
75.4	23.6	0	75\\
75.4	23.6	0	75\\
75.4	24.4	0	75\\
75.4	24.4	0	75\\
75.4	23.6	0	75\\
nan	nan	nan	75\\
75.4	24.6	0	75\\
75.4	24.6	0	75\\
75.4	25.4	0	75\\
75.4	25.4	0	75\\
75.4	24.6	0	75\\
nan	nan	nan	75\\
75.4	25.6	0	75\\
75.4	25.6	0	75\\
75.4	26.4	0	75\\
75.4	26.4	0	75\\
75.4	25.6	0	75\\
nan	nan	nan	75\\
75.4	26.6	0	75\\
75.4	26.6	0	75\\
75.4	27.4	0	75\\
75.4	27.4	0	75\\
75.4	26.6	0	75\\
nan	nan	nan	75\\
75.4	27.6	0	75\\
75.4	27.6	0	75\\
75.4	28.4	0	75\\
75.4	28.4	0	75\\
75.4	27.6	0	75\\
nan	nan	nan	75\\
75.4	28.6	0	75\\
75.4	28.6	0	75\\
75.4	29.4	0	75\\
75.4	29.4	0	75\\
75.4	28.6	0	75\\
nan	nan	nan	75\\
75.4	29.6	0	75\\
75.4	29.6	0	75\\
75.4	30.4	0	75\\
75.4	30.4	0	75\\
75.4	29.6	0	75\\
nan	nan	nan	75\\
75.4	30.6	0	75\\
75.4	30.6	0	75\\
75.4	31.4	0	75\\
75.4	31.4	0	75\\
75.4	30.6	0	75\\
nan	nan	nan	75\\
75.4	31.6	0	75\\
75.4	31.6	0	75\\
75.4	32.4	0	75\\
75.4	32.4	0	75\\
75.4	31.6	0	75\\
nan	nan	nan	75\\
75.4	32.6	0	75\\
75.4	32.6	0	75\\
75.4	33.4	0	75\\
75.4	33.4	0	75\\
75.4	32.6	0	75\\
nan	nan	nan	75\\
75.4	33.6	0	75\\
75.4	33.6	0	75\\
75.4	34.4	0	75\\
75.4	34.4	0	75\\
75.4	33.6	0	75\\
nan	nan	nan	75\\
75.4	34.6	0	75\\
75.4	34.6	0	75\\
75.4	35.4	0	75\\
75.4	35.4	0	75\\
75.4	34.6	0	75\\
nan	nan	nan	75\\
75.4	35.6	0	75\\
75.4	35.6	0	75\\
75.4	36.4	0	75\\
75.4	36.4	0	75\\
75.4	35.6	0	75\\
nan	nan	nan	75\\
75.4	36.6	0	75\\
75.4	36.6	0	75\\
75.4	37.4	0	75\\
75.4	37.4	0	75\\
75.4	36.6	0	75\\
nan	nan	nan	75\\
75.4	37.6	0	75\\
75.4	37.6	0	75\\
75.4	38.4	0	75\\
75.4	38.4	0	75\\
75.4	37.6	0	75\\
nan	nan	nan	75\\
75.4	38.6	0	75\\
75.4	38.6	0	75\\
75.4	39.4	0	75\\
75.4	39.4	0	75\\
75.4	38.6	0	75\\
nan	nan	nan	75\\
75.4	39.6	0	75\\
75.4	39.6	0	75\\
75.4	40.4	0	75\\
75.4	40.4	0	75\\
75.4	39.6	0	75\\
nan	nan	nan	75\\
75.4	40.6	0	75\\
75.4	40.6	0	75\\
75.4	41.4	0	75\\
75.4	41.4	0	75\\
75.4	40.6	0	75\\
nan	nan	nan	75\\
75.4	41.6	0	75\\
75.4	41.6	0	75\\
75.4	42.4	0	75\\
75.4	42.4	0	75\\
75.4	41.6	0	75\\
nan	nan	nan	75\\
75.4	42.6	0	75\\
75.4	42.6	0	75\\
75.4	43.4	0	75\\
75.4	43.4	0	75\\
75.4	42.6	0	75\\
nan	nan	nan	75\\
75.4	43.6	0	75\\
75.4	43.6	0	75\\
75.4	44.4	0	75\\
75.4	44.4	0	75\\
75.4	43.6	0	75\\
nan	nan	nan	75\\
75.4	44.6	0	75\\
75.4	44.6	0	75\\
75.4	45.4	0	75\\
75.4	45.4	0	75\\
75.4	44.6	0	75\\
nan	nan	nan	75\\
75.4	45.6	0	75\\
75.4	45.6	0	75\\
75.4	46.4	0	75\\
75.4	46.4	0	75\\
75.4	45.6	0	75\\
nan	nan	nan	75\\
75.4	46.6	0	75\\
75.4	46.6	0	75\\
75.4	47.4	0	75\\
75.4	47.4	0	75\\
75.4	46.6	0	75\\
nan	nan	nan	75\\
75.4	47.6	0	75\\
75.4	47.6	0	75\\
75.4	48.4	0	75\\
75.4	48.4	0	75\\
75.4	47.6	0	75\\
nan	nan	nan	75\\
75.4	48.6	0	75\\
75.4	48.6	0	75\\
75.4	49.4	0	75\\
75.4	49.4	0	75\\
75.4	48.6	0	75\\
nan	nan	nan	75\\
75.4	49.6	0	75\\
75.4	49.6	0	75\\
75.4	50.4	0	75\\
75.4	50.4	0	75\\
75.4	49.6	0	75\\
nan	nan	nan	75\\
75.4	50.6	0	75\\
75.4	50.6	0	75\\
75.4	51.4	0	75\\
75.4	51.4	0	75\\
75.4	50.6	0	75\\
nan	nan	nan	75\\
75.4	51.6	0	75\\
75.4	51.6	0	75\\
75.4	52.4	0	75\\
75.4	52.4	0	75\\
75.4	51.6	0	75\\
nan	nan	nan	75\\
75.4	52.6	0	75\\
75.4	52.6	0	75\\
75.4	53.4	0	75\\
75.4	53.4	0	75\\
75.4	52.6	0	75\\
nan	nan	nan	75\\
75.4	53.6	0	75\\
75.4	53.6	0	75\\
75.4	54.4	0	75\\
75.4	54.4	0	75\\
75.4	53.6	0	75\\
nan	nan	nan	75\\
75.4	54.6	0	75\\
75.4	54.6	0	75\\
75.4	55.4	0	75\\
75.4	55.4	0	75\\
75.4	54.6	0	75\\
nan	nan	nan	75\\
75.4	55.6	0	75\\
75.4	55.6	0	75\\
75.4	56.4	0	75\\
75.4	56.4	0	75\\
75.4	55.6	0	75\\
nan	nan	nan	75\\
75.4	56.6	0	75\\
75.4	56.6	0	75\\
75.4	57.4	0	75\\
75.4	57.4	0	75\\
75.4	56.6	0	75\\
nan	nan	nan	75\\
75.4	57.6	0	75\\
75.4	57.6	0	75\\
75.4	58.4	0	75\\
75.4	58.4	0	75\\
75.4	57.6	0	75\\
nan	nan	nan	75\\
75.4	58.6	0	75\\
75.4	58.6	0	75\\
75.4	59.4	0	75\\
75.4	59.4	0	75\\
75.4	58.6	0	75\\
nan	nan	nan	75\\
75.4	59.6	0	75\\
75.4	59.6	0	75\\
75.4	60.4	0	75\\
75.4	60.4	0	75\\
75.4	59.6	0	75\\
nan	nan	nan	75\\
75.4	60.6	0	75\\
75.4	60.6	0	75\\
75.4	61.4	0	75\\
75.4	61.4	0	75\\
75.4	60.6	0	75\\
nan	nan	nan	75\\
75.4	61.6	0	75\\
75.4	61.6	0	75\\
75.4	62.4	0	75\\
75.4	62.4	0	75\\
75.4	61.6	0	75\\
nan	nan	nan	75\\
75.4	62.6	0	75\\
75.4	62.6	0	75\\
75.4	63.4	0	75\\
75.4	63.4	0	75\\
75.4	62.6	0	75\\
nan	nan	nan	75\\
75.4	63.6	0	75\\
75.4	63.6	0	75\\
75.4	64.4	0	75\\
75.4	64.4	0	75\\
75.4	63.6	0	75\\
nan	nan	nan	75\\
75.4	64.6	0	75\\
75.4	64.6	0	75\\
75.4	65.4	0	75\\
75.4	65.4	0	75\\
75.4	64.6	0	75\\
nan	nan	nan	75\\
75.4	65.6	0	75\\
75.4	65.6	0	75\\
75.4	66.4	0	75\\
75.4	66.4	0	75\\
75.4	65.6	0	75\\
nan	nan	nan	75\\
75.4	66.6	0	75\\
75.4	66.6	0	75\\
75.4	67.4	0	75\\
75.4	67.4	0	75\\
75.4	66.6	0	75\\
nan	nan	nan	75\\
75.4	67.6	0	75\\
75.4	67.6	0	75\\
75.4	68.4	0	75\\
75.4	68.4	0	75\\
75.4	67.6	0	75\\
nan	nan	nan	75\\
75.4	68.6	0	75\\
75.4	68.6	0	75\\
75.4	69.4	0	75\\
75.4	69.4	0	75\\
75.4	68.6	0	75\\
nan	nan	nan	75\\
75.4	69.6	0	75\\
75.4	69.6	0	75\\
75.4	70.4	0	75\\
75.4	70.4	0	75\\
75.4	69.6	0	75\\
nan	nan	nan	75\\
75.4	70.6	0	75\\
75.4	70.6	0	75\\
75.4	71.4	0	75\\
75.4	71.4	0	75\\
75.4	70.6	0	75\\
nan	nan	nan	75\\
75.4	71.6	0	75\\
75.4	71.6	0	75\\
75.4	72.4	0	75\\
75.4	72.4	0	75\\
75.4	71.6	0	75\\
nan	nan	nan	75\\
75.4	72.6	0	75\\
75.4	72.6	0	75\\
75.4	73.4	0	75\\
75.4	73.4	0	75\\
75.4	72.6	0	75\\
nan	nan	nan	75\\
75.4	73.6	0	75\\
75.4	73.6	0	75\\
75.4	74.4	0	75\\
75.4	74.4	0	75\\
75.4	73.6	0	75\\
nan	nan	nan	75\\
75.4	74.6	0	75\\
75.4	74.6	0	75\\
75.4	75.4	0	75\\
75.4	75.4	0	75\\
75.4	74.6	0	75\\
nan	nan	nan	75\\
75.4	75.6	0	75\\
75.4	75.6	0	75\\
75.4	76.4	0	75\\
75.4	76.4	0	75\\
75.4	75.6	0	75\\
nan	nan	nan	75\\
75.4	76.6	0	75\\
75.4	76.6	0.000179746198367914	75\\
75.4	77.4	0.000179746198367914	75\\
75.4	77.4	0	75\\
75.4	76.6	0	75\\
nan	nan	nan	75\\
75.4	77.6	0	75\\
75.4	77.6	0	75\\
75.4	78.4	0	75\\
75.4	78.4	0	75\\
75.4	77.6	0	75\\
nan	nan	nan	75\\
75.4	78.6	0	75\\
75.4	78.6	0	75\\
75.4	79.4	0	75\\
75.4	79.4	0	75\\
75.4	78.6	0	75\\
nan	nan	nan	75\\
75.4	79.6	0	75\\
75.4	79.6	0	75\\
75.4	80.4	0	75\\
75.4	80.4	0	75\\
75.4	79.6	0	75\\
nan	nan	nan	75\\
75.4	80.6	0	75\\
75.4	80.6	0	75\\
75.4	81.4	0	75\\
75.4	81.4	0	75\\
75.4	80.6	0	75\\
nan	nan	nan	75\\
75.4	81.6	0	75\\
75.4	81.6	0	75\\
75.4	82.4	0	75\\
75.4	82.4	0	75\\
75.4	81.6	0	75\\
nan	nan	nan	75\\
75.4	82.6	0	75\\
75.4	82.6	0	75\\
75.4	83.4	0	75\\
75.4	83.4	0	75\\
75.4	82.6	0	75\\
nan	nan	nan	75\\
75.4	83.6	0	75\\
75.4	83.6	0	75\\
75.4	84.4	0	75\\
75.4	84.4	0	75\\
75.4	83.6	0	75\\
nan	nan	nan	75\\
75.4	84.6	0	75\\
75.4	84.6	0	75\\
75.4	85.4	0	75\\
75.4	85.4	0	75\\
75.4	84.6	0	75\\
nan	nan	nan	75\\
75.4	85.6	0	75\\
75.4	85.6	0	75\\
75.4	86.4	0	75\\
75.4	86.4	0	75\\
75.4	85.6	0	75\\
nan	nan	nan	75\\
75.4	86.6	0	75\\
75.4	86.6	0	75\\
75.4	87.4	0	75\\
75.4	87.4	0	75\\
75.4	86.6	0	75\\
nan	nan	nan	75\\
75.4	87.6	0	75\\
75.4	87.6	0	75\\
75.4	88.4	0	75\\
75.4	88.4	0	75\\
75.4	87.6	0	75\\
nan	nan	nan	75\\
75.4	88.6	0	75\\
75.4	88.6	0	75\\
75.4	89.4	0	75\\
75.4	89.4	0	75\\
75.4	88.6	0	75\\
nan	nan	nan	75\\
75.4	89.6	0	75\\
75.4	89.6	0	75\\
75.4	90.4	0	75\\
75.4	90.4	0	75\\
75.4	89.6	0	75\\
nan	nan	nan	75\\
75.4	90.6	0	75\\
75.4	90.6	0	75\\
75.4	91.4	0	75\\
75.4	91.4	0	75\\
75.4	90.6	0	75\\
nan	nan	nan	75\\
75.4	91.6	0	75\\
75.4	91.6	0	75\\
75.4	92.4	0	75\\
75.4	92.4	0	75\\
75.4	91.6	0	75\\
nan	nan	nan	75\\
75.4	92.6	0	75\\
75.4	92.6	0	75\\
75.4	93.4	0	75\\
75.4	93.4	0	75\\
75.4	92.6	0	75\\
nan	nan	nan	75\\
75.4	93.6	0	75\\
75.4	93.6	0	75\\
75.4	94.4	0	75\\
75.4	94.4	0	75\\
75.4	93.6	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	0.6	0	75\\
75.4	1.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	1.6	0	75\\
75.4	2.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	2.6	0	75\\
75.4	3.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	3.6	0	75\\
75.4	4.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	4.6	0	75\\
75.4	5.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	5.6	0	75\\
75.4	6.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	6.6	0	75\\
75.4	7.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	7.6	0	75\\
75.4	8.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	8.6	0	75\\
75.4	9.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	9.6	0	75\\
75.4	10.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	10.6	0	75\\
75.4	11.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	11.6	0	75\\
75.4	12.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	12.6	0	75\\
75.4	13.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	13.6	0	75\\
75.4	14.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	14.6	0	75\\
75.4	15.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	15.6	0	75\\
75.4	16.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	16.6	0	75\\
75.4	17.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	17.6	0	75\\
75.4	18.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	18.6	0	75\\
75.4	19.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	19.6	0	75\\
75.4	20.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	20.6	0	75\\
75.4	21.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	21.6	0	75\\
75.4	22.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	22.6	0	75\\
75.4	23.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	23.6	0	75\\
75.4	24.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	24.6	0	75\\
75.4	25.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	25.6	0	75\\
75.4	26.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	26.6	0	75\\
75.4	27.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	27.6	0	75\\
75.4	28.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	28.6	0	75\\
75.4	29.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	29.6	0	75\\
75.4	30.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	30.6	0	75\\
75.4	31.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	31.6	0	75\\
75.4	32.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	32.6	0	75\\
75.4	33.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	33.6	0	75\\
75.4	34.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	34.6	0	75\\
75.4	35.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	35.6	0	75\\
75.4	36.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	36.6	0	75\\
75.4	37.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	37.6	0	75\\
75.4	38.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	38.6	0	75\\
75.4	39.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	39.6	0	75\\
75.4	40.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	40.6	0	75\\
75.4	41.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	41.6	0	75\\
75.4	42.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	42.6	0	75\\
75.4	43.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	43.6	0	75\\
75.4	44.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	44.6	0	75\\
75.4	45.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	45.6	0	75\\
75.4	46.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	46.6	0	75\\
75.4	47.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	47.6	0	75\\
75.4	48.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	48.6	0	75\\
75.4	49.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	49.6	0	75\\
75.4	50.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	50.6	0	75\\
75.4	51.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	51.6	0	75\\
75.4	52.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	52.6	0	75\\
75.4	53.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	53.6	0	75\\
75.4	54.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	54.6	0	75\\
75.4	55.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	55.6	0	75\\
75.4	56.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	56.6	0	75\\
75.4	57.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	57.6	0	75\\
75.4	58.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	58.6	0	75\\
75.4	59.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	59.6	0	75\\
75.4	60.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	60.6	0	75\\
75.4	61.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	61.6	0	75\\
75.4	62.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	62.6	0	75\\
75.4	63.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	63.6	0	75\\
75.4	64.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	64.6	0	75\\
75.4	65.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	65.6	0	75\\
75.4	66.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	66.6	0	75\\
75.4	67.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	67.6	0	75\\
75.4	68.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	68.6	0	75\\
75.4	69.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	69.6	0	75\\
75.4	70.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	70.6	0	75\\
75.4	71.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	71.6	0	75\\
75.4	72.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	72.6	0	75\\
75.4	73.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	73.6	0	75\\
75.4	74.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	74.6	0	75\\
75.4	75.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	75.6	0	75\\
75.4	76.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	76.6	0	75\\
75.4	77.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	77.6	0	75\\
75.4	78.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	78.6	0	75\\
75.4	79.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	79.6	0	75\\
75.4	80.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	80.6	0	75\\
75.4	81.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	81.6	0	75\\
75.4	82.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	82.6	0	75\\
75.4	83.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	83.6	0	75\\
75.4	84.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	84.6	0	75\\
75.4	85.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	85.6	0	75\\
75.4	86.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	86.6	0	75\\
75.4	87.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	87.6	0	75\\
75.4	88.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	88.6	0	75\\
75.4	89.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	89.6	0	75\\
75.4	90.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	90.6	0	75\\
75.4	91.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	91.6	0	75\\
75.4	92.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	92.6	0	75\\
75.4	93.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
75.4	93.6	0	75\\
75.4	94.4	0	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
nan	nan	nan	75\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	76\\
75.6	0.6	0	76\\
75.6	1.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	1.6	0	76\\
75.6	2.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	2.6	0	76\\
75.6	3.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	3.6	0	76\\
75.6	4.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	4.6	0	76\\
75.6	5.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	5.6	0	76\\
75.6	6.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	6.6	0	76\\
75.6	7.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	7.6	0	76\\
75.6	8.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	8.6	0	76\\
75.6	9.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	9.6	0	76\\
75.6	10.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	10.6	0	76\\
75.6	11.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	11.6	0	76\\
75.6	12.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	12.6	0	76\\
75.6	13.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	13.6	0	76\\
75.6	14.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	14.6	0	76\\
75.6	15.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	15.6	0	76\\
75.6	16.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	16.6	0	76\\
75.6	17.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	17.6	0	76\\
75.6	18.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	18.6	0	76\\
75.6	19.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	19.6	0	76\\
75.6	20.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	20.6	0	76\\
75.6	21.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	21.6	0	76\\
75.6	22.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	22.6	0	76\\
75.6	23.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	23.6	0	76\\
75.6	24.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	24.6	0	76\\
75.6	25.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	25.6	0	76\\
75.6	26.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	26.6	0	76\\
75.6	27.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	27.6	0	76\\
75.6	28.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	28.6	0	76\\
75.6	29.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	29.6	0	76\\
75.6	30.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	30.6	0	76\\
75.6	31.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	31.6	0	76\\
75.6	32.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	32.6	0	76\\
75.6	33.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	33.6	0	76\\
75.6	34.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	34.6	0	76\\
75.6	35.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	35.6	0	76\\
75.6	36.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	36.6	0	76\\
75.6	37.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	37.6	0	76\\
75.6	38.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	38.6	0	76\\
75.6	39.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	39.6	0	76\\
75.6	40.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	40.6	0	76\\
75.6	41.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	41.6	0	76\\
75.6	42.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	42.6	0	76\\
75.6	43.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	43.6	0	76\\
75.6	44.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	44.6	0	76\\
75.6	45.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	45.6	0	76\\
75.6	46.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	46.6	0	76\\
75.6	47.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	47.6	0	76\\
75.6	48.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	48.6	0	76\\
75.6	49.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	49.6	0	76\\
75.6	50.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	50.6	0	76\\
75.6	51.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	51.6	0	76\\
75.6	52.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	52.6	0	76\\
75.6	53.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	53.6	0	76\\
75.6	54.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	54.6	0	76\\
75.6	55.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	55.6	0	76\\
75.6	56.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	56.6	0	76\\
75.6	57.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	57.6	0	76\\
75.6	58.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	58.6	0	76\\
75.6	59.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	59.6	0	76\\
75.6	60.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	60.6	0	76\\
75.6	61.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	61.6	0	76\\
75.6	62.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	62.6	0	76\\
75.6	63.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	63.6	0	76\\
75.6	64.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	64.6	0	76\\
75.6	65.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	65.6	0	76\\
75.6	66.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	66.6	0	76\\
75.6	67.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	67.6	0	76\\
75.6	68.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	68.6	0	76\\
75.6	69.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	69.6	0	76\\
75.6	70.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	70.6	0	76\\
75.6	71.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	71.6	0	76\\
75.6	72.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	72.6	0	76\\
75.6	73.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	73.6	0	76\\
75.6	74.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	74.6	0	76\\
75.6	75.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	75.6	0	76\\
75.6	76.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	76.6	0	76\\
75.6	77.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	77.6	0	76\\
75.6	78.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	78.6	0	76\\
75.6	79.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	79.6	0	76\\
75.6	80.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	80.6	0	76\\
75.6	81.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	81.6	0	76\\
75.6	82.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	82.6	0	76\\
75.6	83.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	83.6	0	76\\
75.6	84.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	84.6	0	76\\
75.6	85.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	85.6	0	76\\
75.6	86.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	86.6	0	76\\
75.6	87.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	87.6	0	76\\
75.6	88.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	88.6	0	76\\
75.6	89.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	89.6	0	76\\
75.6	90.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	90.6	0	76\\
75.6	91.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	91.6	0	76\\
75.6	92.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	92.6	0	76\\
75.6	93.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	93.6	0	76\\
75.6	94.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
75.6	0.6	0	76\\
75.6	0.6	0	76\\
75.6	1.4	0	76\\
75.6	1.4	0	76\\
75.6	0.6	0	76\\
nan	nan	nan	76\\
75.6	1.6	0	76\\
75.6	1.6	0	76\\
75.6	2.4	0	76\\
75.6	2.4	0	76\\
75.6	1.6	0	76\\
nan	nan	nan	76\\
75.6	2.6	0	76\\
75.6	2.6	0	76\\
75.6	3.4	0	76\\
75.6	3.4	0	76\\
75.6	2.6	0	76\\
nan	nan	nan	76\\
75.6	3.6	0	76\\
75.6	3.6	0	76\\
75.6	4.4	0	76\\
75.6	4.4	0	76\\
75.6	3.6	0	76\\
nan	nan	nan	76\\
75.6	4.6	0	76\\
75.6	4.6	0	76\\
75.6	5.4	0	76\\
75.6	5.4	0	76\\
75.6	4.6	0	76\\
nan	nan	nan	76\\
75.6	5.6	0	76\\
75.6	5.6	0	76\\
75.6	6.4	0	76\\
75.6	6.4	0	76\\
75.6	5.6	0	76\\
nan	nan	nan	76\\
75.6	6.6	0	76\\
75.6	6.6	0	76\\
75.6	7.4	0	76\\
75.6	7.4	0	76\\
75.6	6.6	0	76\\
nan	nan	nan	76\\
75.6	7.6	0	76\\
75.6	7.6	0	76\\
75.6	8.4	0	76\\
75.6	8.4	0	76\\
75.6	7.6	0	76\\
nan	nan	nan	76\\
75.6	8.6	0	76\\
75.6	8.6	0	76\\
75.6	9.4	0	76\\
75.6	9.4	0	76\\
75.6	8.6	0	76\\
nan	nan	nan	76\\
75.6	9.6	0	76\\
75.6	9.6	0	76\\
75.6	10.4	0	76\\
75.6	10.4	0	76\\
75.6	9.6	0	76\\
nan	nan	nan	76\\
75.6	10.6	0	76\\
75.6	10.6	0	76\\
75.6	11.4	0	76\\
75.6	11.4	0	76\\
75.6	10.6	0	76\\
nan	nan	nan	76\\
75.6	11.6	0	76\\
75.6	11.6	0	76\\
75.6	12.4	0	76\\
75.6	12.4	0	76\\
75.6	11.6	0	76\\
nan	nan	nan	76\\
75.6	12.6	0	76\\
75.6	12.6	0	76\\
75.6	13.4	0	76\\
75.6	13.4	0	76\\
75.6	12.6	0	76\\
nan	nan	nan	76\\
75.6	13.6	0	76\\
75.6	13.6	0	76\\
75.6	14.4	0	76\\
75.6	14.4	0	76\\
75.6	13.6	0	76\\
nan	nan	nan	76\\
75.6	14.6	0	76\\
75.6	14.6	0	76\\
75.6	15.4	0	76\\
75.6	15.4	0	76\\
75.6	14.6	0	76\\
nan	nan	nan	76\\
75.6	15.6	0	76\\
75.6	15.6	0	76\\
75.6	16.4	0	76\\
75.6	16.4	0	76\\
75.6	15.6	0	76\\
nan	nan	nan	76\\
75.6	16.6	0	76\\
75.6	16.6	0	76\\
75.6	17.4	0	76\\
75.6	17.4	0	76\\
75.6	16.6	0	76\\
nan	nan	nan	76\\
75.6	17.6	0	76\\
75.6	17.6	0	76\\
75.6	18.4	0	76\\
75.6	18.4	0	76\\
75.6	17.6	0	76\\
nan	nan	nan	76\\
75.6	18.6	0	76\\
75.6	18.6	0	76\\
75.6	19.4	0	76\\
75.6	19.4	0	76\\
75.6	18.6	0	76\\
nan	nan	nan	76\\
75.6	19.6	0	76\\
75.6	19.6	0	76\\
75.6	20.4	0	76\\
75.6	20.4	0	76\\
75.6	19.6	0	76\\
nan	nan	nan	76\\
75.6	20.6	0	76\\
75.6	20.6	0	76\\
75.6	21.4	0	76\\
75.6	21.4	0	76\\
75.6	20.6	0	76\\
nan	nan	nan	76\\
75.6	21.6	0	76\\
75.6	21.6	0	76\\
75.6	22.4	0	76\\
75.6	22.4	0	76\\
75.6	21.6	0	76\\
nan	nan	nan	76\\
75.6	22.6	0	76\\
75.6	22.6	0	76\\
75.6	23.4	0	76\\
75.6	23.4	0	76\\
75.6	22.6	0	76\\
nan	nan	nan	76\\
75.6	23.6	0	76\\
75.6	23.6	0	76\\
75.6	24.4	0	76\\
75.6	24.4	0	76\\
75.6	23.6	0	76\\
nan	nan	nan	76\\
75.6	24.6	0	76\\
75.6	24.6	0	76\\
75.6	25.4	0	76\\
75.6	25.4	0	76\\
75.6	24.6	0	76\\
nan	nan	nan	76\\
75.6	25.6	0	76\\
75.6	25.6	0	76\\
75.6	26.4	0	76\\
75.6	26.4	0	76\\
75.6	25.6	0	76\\
nan	nan	nan	76\\
75.6	26.6	0	76\\
75.6	26.6	0	76\\
75.6	27.4	0	76\\
75.6	27.4	0	76\\
75.6	26.6	0	76\\
nan	nan	nan	76\\
75.6	27.6	0	76\\
75.6	27.6	0	76\\
75.6	28.4	0	76\\
75.6	28.4	0	76\\
75.6	27.6	0	76\\
nan	nan	nan	76\\
75.6	28.6	0	76\\
75.6	28.6	0	76\\
75.6	29.4	0	76\\
75.6	29.4	0	76\\
75.6	28.6	0	76\\
nan	nan	nan	76\\
75.6	29.6	0	76\\
75.6	29.6	0	76\\
75.6	30.4	0	76\\
75.6	30.4	0	76\\
75.6	29.6	0	76\\
nan	nan	nan	76\\
75.6	30.6	0	76\\
75.6	30.6	0	76\\
75.6	31.4	0	76\\
75.6	31.4	0	76\\
75.6	30.6	0	76\\
nan	nan	nan	76\\
75.6	31.6	0	76\\
75.6	31.6	0	76\\
75.6	32.4	0	76\\
75.6	32.4	0	76\\
75.6	31.6	0	76\\
nan	nan	nan	76\\
75.6	32.6	0	76\\
75.6	32.6	0	76\\
75.6	33.4	0	76\\
75.6	33.4	0	76\\
75.6	32.6	0	76\\
nan	nan	nan	76\\
75.6	33.6	0	76\\
75.6	33.6	0	76\\
75.6	34.4	0	76\\
75.6	34.4	0	76\\
75.6	33.6	0	76\\
nan	nan	nan	76\\
75.6	34.6	0	76\\
75.6	34.6	0	76\\
75.6	35.4	0	76\\
75.6	35.4	0	76\\
75.6	34.6	0	76\\
nan	nan	nan	76\\
75.6	35.6	0	76\\
75.6	35.6	0	76\\
75.6	36.4	0	76\\
75.6	36.4	0	76\\
75.6	35.6	0	76\\
nan	nan	nan	76\\
75.6	36.6	0	76\\
75.6	36.6	0	76\\
75.6	37.4	0	76\\
75.6	37.4	0	76\\
75.6	36.6	0	76\\
nan	nan	nan	76\\
75.6	37.6	0	76\\
75.6	37.6	0	76\\
75.6	38.4	0	76\\
75.6	38.4	0	76\\
75.6	37.6	0	76\\
nan	nan	nan	76\\
75.6	38.6	0	76\\
75.6	38.6	0	76\\
75.6	39.4	0	76\\
75.6	39.4	0	76\\
75.6	38.6	0	76\\
nan	nan	nan	76\\
75.6	39.6	0	76\\
75.6	39.6	0	76\\
75.6	40.4	0	76\\
75.6	40.4	0	76\\
75.6	39.6	0	76\\
nan	nan	nan	76\\
75.6	40.6	0	76\\
75.6	40.6	0	76\\
75.6	41.4	0	76\\
75.6	41.4	0	76\\
75.6	40.6	0	76\\
nan	nan	nan	76\\
75.6	41.6	0	76\\
75.6	41.6	0	76\\
75.6	42.4	0	76\\
75.6	42.4	0	76\\
75.6	41.6	0	76\\
nan	nan	nan	76\\
75.6	42.6	0	76\\
75.6	42.6	0	76\\
75.6	43.4	0	76\\
75.6	43.4	0	76\\
75.6	42.6	0	76\\
nan	nan	nan	76\\
75.6	43.6	0	76\\
75.6	43.6	0	76\\
75.6	44.4	0	76\\
75.6	44.4	0	76\\
75.6	43.6	0	76\\
nan	nan	nan	76\\
75.6	44.6	0	76\\
75.6	44.6	0	76\\
75.6	45.4	0	76\\
75.6	45.4	0	76\\
75.6	44.6	0	76\\
nan	nan	nan	76\\
75.6	45.6	0	76\\
75.6	45.6	0	76\\
75.6	46.4	0	76\\
75.6	46.4	0	76\\
75.6	45.6	0	76\\
nan	nan	nan	76\\
75.6	46.6	0	76\\
75.6	46.6	0	76\\
75.6	47.4	0	76\\
75.6	47.4	0	76\\
75.6	46.6	0	76\\
nan	nan	nan	76\\
75.6	47.6	0	76\\
75.6	47.6	0	76\\
75.6	48.4	0	76\\
75.6	48.4	0	76\\
75.6	47.6	0	76\\
nan	nan	nan	76\\
75.6	48.6	0	76\\
75.6	48.6	0	76\\
75.6	49.4	0	76\\
75.6	49.4	0	76\\
75.6	48.6	0	76\\
nan	nan	nan	76\\
75.6	49.6	0	76\\
75.6	49.6	0	76\\
75.6	50.4	0	76\\
75.6	50.4	0	76\\
75.6	49.6	0	76\\
nan	nan	nan	76\\
75.6	50.6	0	76\\
75.6	50.6	0	76\\
75.6	51.4	0	76\\
75.6	51.4	0	76\\
75.6	50.6	0	76\\
nan	nan	nan	76\\
75.6	51.6	0	76\\
75.6	51.6	0	76\\
75.6	52.4	0	76\\
75.6	52.4	0	76\\
75.6	51.6	0	76\\
nan	nan	nan	76\\
75.6	52.6	0	76\\
75.6	52.6	0	76\\
75.6	53.4	0	76\\
75.6	53.4	0	76\\
75.6	52.6	0	76\\
nan	nan	nan	76\\
75.6	53.6	0	76\\
75.6	53.6	0	76\\
75.6	54.4	0	76\\
75.6	54.4	0	76\\
75.6	53.6	0	76\\
nan	nan	nan	76\\
75.6	54.6	0	76\\
75.6	54.6	0	76\\
75.6	55.4	0	76\\
75.6	55.4	0	76\\
75.6	54.6	0	76\\
nan	nan	nan	76\\
75.6	55.6	0	76\\
75.6	55.6	0	76\\
75.6	56.4	0	76\\
75.6	56.4	0	76\\
75.6	55.6	0	76\\
nan	nan	nan	76\\
75.6	56.6	0	76\\
75.6	56.6	0	76\\
75.6	57.4	0	76\\
75.6	57.4	0	76\\
75.6	56.6	0	76\\
nan	nan	nan	76\\
75.6	57.6	0	76\\
75.6	57.6	0	76\\
75.6	58.4	0	76\\
75.6	58.4	0	76\\
75.6	57.6	0	76\\
nan	nan	nan	76\\
75.6	58.6	0	76\\
75.6	58.6	0	76\\
75.6	59.4	0	76\\
75.6	59.4	0	76\\
75.6	58.6	0	76\\
nan	nan	nan	76\\
75.6	59.6	0	76\\
75.6	59.6	0	76\\
75.6	60.4	0	76\\
75.6	60.4	0	76\\
75.6	59.6	0	76\\
nan	nan	nan	76\\
75.6	60.6	0	76\\
75.6	60.6	0	76\\
75.6	61.4	0	76\\
75.6	61.4	0	76\\
75.6	60.6	0	76\\
nan	nan	nan	76\\
75.6	61.6	0	76\\
75.6	61.6	0	76\\
75.6	62.4	0	76\\
75.6	62.4	0	76\\
75.6	61.6	0	76\\
nan	nan	nan	76\\
75.6	62.6	0	76\\
75.6	62.6	0	76\\
75.6	63.4	0	76\\
75.6	63.4	0	76\\
75.6	62.6	0	76\\
nan	nan	nan	76\\
75.6	63.6	0	76\\
75.6	63.6	0	76\\
75.6	64.4	0	76\\
75.6	64.4	0	76\\
75.6	63.6	0	76\\
nan	nan	nan	76\\
75.6	64.6	0	76\\
75.6	64.6	0	76\\
75.6	65.4	0	76\\
75.6	65.4	0	76\\
75.6	64.6	0	76\\
nan	nan	nan	76\\
75.6	65.6	0	76\\
75.6	65.6	0	76\\
75.6	66.4	0	76\\
75.6	66.4	0	76\\
75.6	65.6	0	76\\
nan	nan	nan	76\\
75.6	66.6	0	76\\
75.6	66.6	0	76\\
75.6	67.4	0	76\\
75.6	67.4	0	76\\
75.6	66.6	0	76\\
nan	nan	nan	76\\
75.6	67.6	0	76\\
75.6	67.6	0	76\\
75.6	68.4	0	76\\
75.6	68.4	0	76\\
75.6	67.6	0	76\\
nan	nan	nan	76\\
75.6	68.6	0	76\\
75.6	68.6	0	76\\
75.6	69.4	0	76\\
75.6	69.4	0	76\\
75.6	68.6	0	76\\
nan	nan	nan	76\\
75.6	69.6	0	76\\
75.6	69.6	0	76\\
75.6	70.4	0	76\\
75.6	70.4	0	76\\
75.6	69.6	0	76\\
nan	nan	nan	76\\
75.6	70.6	0	76\\
75.6	70.6	0	76\\
75.6	71.4	0	76\\
75.6	71.4	0	76\\
75.6	70.6	0	76\\
nan	nan	nan	76\\
75.6	71.6	0	76\\
75.6	71.6	0	76\\
75.6	72.4	0	76\\
75.6	72.4	0	76\\
75.6	71.6	0	76\\
nan	nan	nan	76\\
75.6	72.6	0	76\\
75.6	72.6	0	76\\
75.6	73.4	0	76\\
75.6	73.4	0	76\\
75.6	72.6	0	76\\
nan	nan	nan	76\\
75.6	73.6	0	76\\
75.6	73.6	0	76\\
75.6	74.4	0	76\\
75.6	74.4	0	76\\
75.6	73.6	0	76\\
nan	nan	nan	76\\
75.6	74.6	0	76\\
75.6	74.6	0	76\\
75.6	75.4	0	76\\
75.6	75.4	0	76\\
75.6	74.6	0	76\\
nan	nan	nan	76\\
75.6	75.6	0	76\\
75.6	75.6	0	76\\
75.6	76.4	0	76\\
75.6	76.4	0	76\\
75.6	75.6	0	76\\
nan	nan	nan	76\\
75.6	76.6	0	76\\
75.6	76.6	0.000251644677715102	76\\
75.6	77.4	0.000251644677715102	76\\
75.6	77.4	0	76\\
75.6	76.6	0	76\\
nan	nan	nan	76\\
75.6	77.6	0	76\\
75.6	77.6	0	76\\
75.6	78.4	0	76\\
75.6	78.4	0	76\\
75.6	77.6	0	76\\
nan	nan	nan	76\\
75.6	78.6	0	76\\
75.6	78.6	0	76\\
75.6	79.4	0	76\\
75.6	79.4	0	76\\
75.6	78.6	0	76\\
nan	nan	nan	76\\
75.6	79.6	0	76\\
75.6	79.6	0	76\\
75.6	80.4	0	76\\
75.6	80.4	0	76\\
75.6	79.6	0	76\\
nan	nan	nan	76\\
75.6	80.6	0	76\\
75.6	80.6	0	76\\
75.6	81.4	0	76\\
75.6	81.4	0	76\\
75.6	80.6	0	76\\
nan	nan	nan	76\\
75.6	81.6	0	76\\
75.6	81.6	0	76\\
75.6	82.4	0	76\\
75.6	82.4	0	76\\
75.6	81.6	0	76\\
nan	nan	nan	76\\
75.6	82.6	0	76\\
75.6	82.6	0	76\\
75.6	83.4	0	76\\
75.6	83.4	0	76\\
75.6	82.6	0	76\\
nan	nan	nan	76\\
75.6	83.6	0	76\\
75.6	83.6	0	76\\
75.6	84.4	0	76\\
75.6	84.4	0	76\\
75.6	83.6	0	76\\
nan	nan	nan	76\\
75.6	84.6	0	76\\
75.6	84.6	0	76\\
75.6	85.4	0	76\\
75.6	85.4	0	76\\
75.6	84.6	0	76\\
nan	nan	nan	76\\
75.6	85.6	0	76\\
75.6	85.6	0	76\\
75.6	86.4	0	76\\
75.6	86.4	0	76\\
75.6	85.6	0	76\\
nan	nan	nan	76\\
75.6	86.6	0	76\\
75.6	86.6	0	76\\
75.6	87.4	0	76\\
75.6	87.4	0	76\\
75.6	86.6	0	76\\
nan	nan	nan	76\\
75.6	87.6	0	76\\
75.6	87.6	0	76\\
75.6	88.4	0	76\\
75.6	88.4	0	76\\
75.6	87.6	0	76\\
nan	nan	nan	76\\
75.6	88.6	0	76\\
75.6	88.6	0	76\\
75.6	89.4	0	76\\
75.6	89.4	0	76\\
75.6	88.6	0	76\\
nan	nan	nan	76\\
75.6	89.6	0	76\\
75.6	89.6	0	76\\
75.6	90.4	0	76\\
75.6	90.4	0	76\\
75.6	89.6	0	76\\
nan	nan	nan	76\\
75.6	90.6	0	76\\
75.6	90.6	0	76\\
75.6	91.4	0	76\\
75.6	91.4	0	76\\
75.6	90.6	0	76\\
nan	nan	nan	76\\
75.6	91.6	0	76\\
75.6	91.6	0	76\\
75.6	92.4	0	76\\
75.6	92.4	0	76\\
75.6	91.6	0	76\\
nan	nan	nan	76\\
75.6	92.6	0	76\\
75.6	92.6	0	76\\
75.6	93.4	0	76\\
75.6	93.4	0	76\\
75.6	92.6	0	76\\
nan	nan	nan	76\\
75.6	93.6	0	76\\
75.6	93.6	0	76\\
75.6	94.4	0	76\\
75.6	94.4	0	76\\
75.6	93.6	0	76\\
nan	nan	nan	76\\
76.4	0.6	0	76\\
76.4	0.6	0	76\\
76.4	1.4	0	76\\
76.4	1.4	0	76\\
76.4	0.6	0	76\\
nan	nan	nan	76\\
76.4	1.6	0	76\\
76.4	1.6	0	76\\
76.4	2.4	0	76\\
76.4	2.4	0	76\\
76.4	1.6	0	76\\
nan	nan	nan	76\\
76.4	2.6	0	76\\
76.4	2.6	0	76\\
76.4	3.4	0	76\\
76.4	3.4	0	76\\
76.4	2.6	0	76\\
nan	nan	nan	76\\
76.4	3.6	0	76\\
76.4	3.6	0	76\\
76.4	4.4	0	76\\
76.4	4.4	0	76\\
76.4	3.6	0	76\\
nan	nan	nan	76\\
76.4	4.6	0	76\\
76.4	4.6	0	76\\
76.4	5.4	0	76\\
76.4	5.4	0	76\\
76.4	4.6	0	76\\
nan	nan	nan	76\\
76.4	5.6	0	76\\
76.4	5.6	0	76\\
76.4	6.4	0	76\\
76.4	6.4	0	76\\
76.4	5.6	0	76\\
nan	nan	nan	76\\
76.4	6.6	0	76\\
76.4	6.6	0	76\\
76.4	7.4	0	76\\
76.4	7.4	0	76\\
76.4	6.6	0	76\\
nan	nan	nan	76\\
76.4	7.6	0	76\\
76.4	7.6	0	76\\
76.4	8.4	0	76\\
76.4	8.4	0	76\\
76.4	7.6	0	76\\
nan	nan	nan	76\\
76.4	8.6	0	76\\
76.4	8.6	0	76\\
76.4	9.4	0	76\\
76.4	9.4	0	76\\
76.4	8.6	0	76\\
nan	nan	nan	76\\
76.4	9.6	0	76\\
76.4	9.6	0	76\\
76.4	10.4	0	76\\
76.4	10.4	0	76\\
76.4	9.6	0	76\\
nan	nan	nan	76\\
76.4	10.6	0	76\\
76.4	10.6	0	76\\
76.4	11.4	0	76\\
76.4	11.4	0	76\\
76.4	10.6	0	76\\
nan	nan	nan	76\\
76.4	11.6	0	76\\
76.4	11.6	0	76\\
76.4	12.4	0	76\\
76.4	12.4	0	76\\
76.4	11.6	0	76\\
nan	nan	nan	76\\
76.4	12.6	0	76\\
76.4	12.6	0	76\\
76.4	13.4	0	76\\
76.4	13.4	0	76\\
76.4	12.6	0	76\\
nan	nan	nan	76\\
76.4	13.6	0	76\\
76.4	13.6	0	76\\
76.4	14.4	0	76\\
76.4	14.4	0	76\\
76.4	13.6	0	76\\
nan	nan	nan	76\\
76.4	14.6	0	76\\
76.4	14.6	0	76\\
76.4	15.4	0	76\\
76.4	15.4	0	76\\
76.4	14.6	0	76\\
nan	nan	nan	76\\
76.4	15.6	0	76\\
76.4	15.6	0	76\\
76.4	16.4	0	76\\
76.4	16.4	0	76\\
76.4	15.6	0	76\\
nan	nan	nan	76\\
76.4	16.6	0	76\\
76.4	16.6	0	76\\
76.4	17.4	0	76\\
76.4	17.4	0	76\\
76.4	16.6	0	76\\
nan	nan	nan	76\\
76.4	17.6	0	76\\
76.4	17.6	0	76\\
76.4	18.4	0	76\\
76.4	18.4	0	76\\
76.4	17.6	0	76\\
nan	nan	nan	76\\
76.4	18.6	0	76\\
76.4	18.6	0	76\\
76.4	19.4	0	76\\
76.4	19.4	0	76\\
76.4	18.6	0	76\\
nan	nan	nan	76\\
76.4	19.6	0	76\\
76.4	19.6	0	76\\
76.4	20.4	0	76\\
76.4	20.4	0	76\\
76.4	19.6	0	76\\
nan	nan	nan	76\\
76.4	20.6	0	76\\
76.4	20.6	0	76\\
76.4	21.4	0	76\\
76.4	21.4	0	76\\
76.4	20.6	0	76\\
nan	nan	nan	76\\
76.4	21.6	0	76\\
76.4	21.6	0	76\\
76.4	22.4	0	76\\
76.4	22.4	0	76\\
76.4	21.6	0	76\\
nan	nan	nan	76\\
76.4	22.6	0	76\\
76.4	22.6	0	76\\
76.4	23.4	0	76\\
76.4	23.4	0	76\\
76.4	22.6	0	76\\
nan	nan	nan	76\\
76.4	23.6	0	76\\
76.4	23.6	0	76\\
76.4	24.4	0	76\\
76.4	24.4	0	76\\
76.4	23.6	0	76\\
nan	nan	nan	76\\
76.4	24.6	0	76\\
76.4	24.6	0	76\\
76.4	25.4	0	76\\
76.4	25.4	0	76\\
76.4	24.6	0	76\\
nan	nan	nan	76\\
76.4	25.6	0	76\\
76.4	25.6	0	76\\
76.4	26.4	0	76\\
76.4	26.4	0	76\\
76.4	25.6	0	76\\
nan	nan	nan	76\\
76.4	26.6	0	76\\
76.4	26.6	0	76\\
76.4	27.4	0	76\\
76.4	27.4	0	76\\
76.4	26.6	0	76\\
nan	nan	nan	76\\
76.4	27.6	0	76\\
76.4	27.6	0	76\\
76.4	28.4	0	76\\
76.4	28.4	0	76\\
76.4	27.6	0	76\\
nan	nan	nan	76\\
76.4	28.6	0	76\\
76.4	28.6	0	76\\
76.4	29.4	0	76\\
76.4	29.4	0	76\\
76.4	28.6	0	76\\
nan	nan	nan	76\\
76.4	29.6	0	76\\
76.4	29.6	0	76\\
76.4	30.4	0	76\\
76.4	30.4	0	76\\
76.4	29.6	0	76\\
nan	nan	nan	76\\
76.4	30.6	0	76\\
76.4	30.6	0	76\\
76.4	31.4	0	76\\
76.4	31.4	0	76\\
76.4	30.6	0	76\\
nan	nan	nan	76\\
76.4	31.6	0	76\\
76.4	31.6	0	76\\
76.4	32.4	0	76\\
76.4	32.4	0	76\\
76.4	31.6	0	76\\
nan	nan	nan	76\\
76.4	32.6	0	76\\
76.4	32.6	0	76\\
76.4	33.4	0	76\\
76.4	33.4	0	76\\
76.4	32.6	0	76\\
nan	nan	nan	76\\
76.4	33.6	0	76\\
76.4	33.6	0	76\\
76.4	34.4	0	76\\
76.4	34.4	0	76\\
76.4	33.6	0	76\\
nan	nan	nan	76\\
76.4	34.6	0	76\\
76.4	34.6	0	76\\
76.4	35.4	0	76\\
76.4	35.4	0	76\\
76.4	34.6	0	76\\
nan	nan	nan	76\\
76.4	35.6	0	76\\
76.4	35.6	0	76\\
76.4	36.4	0	76\\
76.4	36.4	0	76\\
76.4	35.6	0	76\\
nan	nan	nan	76\\
76.4	36.6	0	76\\
76.4	36.6	0	76\\
76.4	37.4	0	76\\
76.4	37.4	0	76\\
76.4	36.6	0	76\\
nan	nan	nan	76\\
76.4	37.6	0	76\\
76.4	37.6	0	76\\
76.4	38.4	0	76\\
76.4	38.4	0	76\\
76.4	37.6	0	76\\
nan	nan	nan	76\\
76.4	38.6	0	76\\
76.4	38.6	0	76\\
76.4	39.4	0	76\\
76.4	39.4	0	76\\
76.4	38.6	0	76\\
nan	nan	nan	76\\
76.4	39.6	0	76\\
76.4	39.6	0	76\\
76.4	40.4	0	76\\
76.4	40.4	0	76\\
76.4	39.6	0	76\\
nan	nan	nan	76\\
76.4	40.6	0	76\\
76.4	40.6	0	76\\
76.4	41.4	0	76\\
76.4	41.4	0	76\\
76.4	40.6	0	76\\
nan	nan	nan	76\\
76.4	41.6	0	76\\
76.4	41.6	0	76\\
76.4	42.4	0	76\\
76.4	42.4	0	76\\
76.4	41.6	0	76\\
nan	nan	nan	76\\
76.4	42.6	0	76\\
76.4	42.6	0	76\\
76.4	43.4	0	76\\
76.4	43.4	0	76\\
76.4	42.6	0	76\\
nan	nan	nan	76\\
76.4	43.6	0	76\\
76.4	43.6	0	76\\
76.4	44.4	0	76\\
76.4	44.4	0	76\\
76.4	43.6	0	76\\
nan	nan	nan	76\\
76.4	44.6	0	76\\
76.4	44.6	0	76\\
76.4	45.4	0	76\\
76.4	45.4	0	76\\
76.4	44.6	0	76\\
nan	nan	nan	76\\
76.4	45.6	0	76\\
76.4	45.6	0	76\\
76.4	46.4	0	76\\
76.4	46.4	0	76\\
76.4	45.6	0	76\\
nan	nan	nan	76\\
76.4	46.6	0	76\\
76.4	46.6	0	76\\
76.4	47.4	0	76\\
76.4	47.4	0	76\\
76.4	46.6	0	76\\
nan	nan	nan	76\\
76.4	47.6	0	76\\
76.4	47.6	0	76\\
76.4	48.4	0	76\\
76.4	48.4	0	76\\
76.4	47.6	0	76\\
nan	nan	nan	76\\
76.4	48.6	0	76\\
76.4	48.6	0	76\\
76.4	49.4	0	76\\
76.4	49.4	0	76\\
76.4	48.6	0	76\\
nan	nan	nan	76\\
76.4	49.6	0	76\\
76.4	49.6	0	76\\
76.4	50.4	0	76\\
76.4	50.4	0	76\\
76.4	49.6	0	76\\
nan	nan	nan	76\\
76.4	50.6	0	76\\
76.4	50.6	0	76\\
76.4	51.4	0	76\\
76.4	51.4	0	76\\
76.4	50.6	0	76\\
nan	nan	nan	76\\
76.4	51.6	0	76\\
76.4	51.6	0	76\\
76.4	52.4	0	76\\
76.4	52.4	0	76\\
76.4	51.6	0	76\\
nan	nan	nan	76\\
76.4	52.6	0	76\\
76.4	52.6	0	76\\
76.4	53.4	0	76\\
76.4	53.4	0	76\\
76.4	52.6	0	76\\
nan	nan	nan	76\\
76.4	53.6	0	76\\
76.4	53.6	0	76\\
76.4	54.4	0	76\\
76.4	54.4	0	76\\
76.4	53.6	0	76\\
nan	nan	nan	76\\
76.4	54.6	0	76\\
76.4	54.6	0	76\\
76.4	55.4	0	76\\
76.4	55.4	0	76\\
76.4	54.6	0	76\\
nan	nan	nan	76\\
76.4	55.6	0	76\\
76.4	55.6	0	76\\
76.4	56.4	0	76\\
76.4	56.4	0	76\\
76.4	55.6	0	76\\
nan	nan	nan	76\\
76.4	56.6	0	76\\
76.4	56.6	0	76\\
76.4	57.4	0	76\\
76.4	57.4	0	76\\
76.4	56.6	0	76\\
nan	nan	nan	76\\
76.4	57.6	0	76\\
76.4	57.6	0	76\\
76.4	58.4	0	76\\
76.4	58.4	0	76\\
76.4	57.6	0	76\\
nan	nan	nan	76\\
76.4	58.6	0	76\\
76.4	58.6	0	76\\
76.4	59.4	0	76\\
76.4	59.4	0	76\\
76.4	58.6	0	76\\
nan	nan	nan	76\\
76.4	59.6	0	76\\
76.4	59.6	0	76\\
76.4	60.4	0	76\\
76.4	60.4	0	76\\
76.4	59.6	0	76\\
nan	nan	nan	76\\
76.4	60.6	0	76\\
76.4	60.6	0	76\\
76.4	61.4	0	76\\
76.4	61.4	0	76\\
76.4	60.6	0	76\\
nan	nan	nan	76\\
76.4	61.6	0	76\\
76.4	61.6	0	76\\
76.4	62.4	0	76\\
76.4	62.4	0	76\\
76.4	61.6	0	76\\
nan	nan	nan	76\\
76.4	62.6	0	76\\
76.4	62.6	0	76\\
76.4	63.4	0	76\\
76.4	63.4	0	76\\
76.4	62.6	0	76\\
nan	nan	nan	76\\
76.4	63.6	0	76\\
76.4	63.6	0	76\\
76.4	64.4	0	76\\
76.4	64.4	0	76\\
76.4	63.6	0	76\\
nan	nan	nan	76\\
76.4	64.6	0	76\\
76.4	64.6	0	76\\
76.4	65.4	0	76\\
76.4	65.4	0	76\\
76.4	64.6	0	76\\
nan	nan	nan	76\\
76.4	65.6	0	76\\
76.4	65.6	0	76\\
76.4	66.4	0	76\\
76.4	66.4	0	76\\
76.4	65.6	0	76\\
nan	nan	nan	76\\
76.4	66.6	0	76\\
76.4	66.6	0	76\\
76.4	67.4	0	76\\
76.4	67.4	0	76\\
76.4	66.6	0	76\\
nan	nan	nan	76\\
76.4	67.6	0	76\\
76.4	67.6	0	76\\
76.4	68.4	0	76\\
76.4	68.4	0	76\\
76.4	67.6	0	76\\
nan	nan	nan	76\\
76.4	68.6	0	76\\
76.4	68.6	0	76\\
76.4	69.4	0	76\\
76.4	69.4	0	76\\
76.4	68.6	0	76\\
nan	nan	nan	76\\
76.4	69.6	0	76\\
76.4	69.6	0	76\\
76.4	70.4	0	76\\
76.4	70.4	0	76\\
76.4	69.6	0	76\\
nan	nan	nan	76\\
76.4	70.6	0	76\\
76.4	70.6	0	76\\
76.4	71.4	0	76\\
76.4	71.4	0	76\\
76.4	70.6	0	76\\
nan	nan	nan	76\\
76.4	71.6	0	76\\
76.4	71.6	0	76\\
76.4	72.4	0	76\\
76.4	72.4	0	76\\
76.4	71.6	0	76\\
nan	nan	nan	76\\
76.4	72.6	0	76\\
76.4	72.6	0	76\\
76.4	73.4	0	76\\
76.4	73.4	0	76\\
76.4	72.6	0	76\\
nan	nan	nan	76\\
76.4	73.6	0	76\\
76.4	73.6	0	76\\
76.4	74.4	0	76\\
76.4	74.4	0	76\\
76.4	73.6	0	76\\
nan	nan	nan	76\\
76.4	74.6	0	76\\
76.4	74.6	0	76\\
76.4	75.4	0	76\\
76.4	75.4	0	76\\
76.4	74.6	0	76\\
nan	nan	nan	76\\
76.4	75.6	0	76\\
76.4	75.6	0	76\\
76.4	76.4	0	76\\
76.4	76.4	0	76\\
76.4	75.6	0	76\\
nan	nan	nan	76\\
76.4	76.6	0	76\\
76.4	76.6	0.000251644677715102	76\\
76.4	77.4	0.000251644677715102	76\\
76.4	77.4	0	76\\
76.4	76.6	0	76\\
nan	nan	nan	76\\
76.4	77.6	0	76\\
76.4	77.6	0	76\\
76.4	78.4	0	76\\
76.4	78.4	0	76\\
76.4	77.6	0	76\\
nan	nan	nan	76\\
76.4	78.6	0	76\\
76.4	78.6	0	76\\
76.4	79.4	0	76\\
76.4	79.4	0	76\\
76.4	78.6	0	76\\
nan	nan	nan	76\\
76.4	79.6	0	76\\
76.4	79.6	0	76\\
76.4	80.4	0	76\\
76.4	80.4	0	76\\
76.4	79.6	0	76\\
nan	nan	nan	76\\
76.4	80.6	0	76\\
76.4	80.6	0	76\\
76.4	81.4	0	76\\
76.4	81.4	0	76\\
76.4	80.6	0	76\\
nan	nan	nan	76\\
76.4	81.6	0	76\\
76.4	81.6	0	76\\
76.4	82.4	0	76\\
76.4	82.4	0	76\\
76.4	81.6	0	76\\
nan	nan	nan	76\\
76.4	82.6	0	76\\
76.4	82.6	0	76\\
76.4	83.4	0	76\\
76.4	83.4	0	76\\
76.4	82.6	0	76\\
nan	nan	nan	76\\
76.4	83.6	0	76\\
76.4	83.6	0	76\\
76.4	84.4	0	76\\
76.4	84.4	0	76\\
76.4	83.6	0	76\\
nan	nan	nan	76\\
76.4	84.6	0	76\\
76.4	84.6	0	76\\
76.4	85.4	0	76\\
76.4	85.4	0	76\\
76.4	84.6	0	76\\
nan	nan	nan	76\\
76.4	85.6	0	76\\
76.4	85.6	0	76\\
76.4	86.4	0	76\\
76.4	86.4	0	76\\
76.4	85.6	0	76\\
nan	nan	nan	76\\
76.4	86.6	0	76\\
76.4	86.6	0	76\\
76.4	87.4	0	76\\
76.4	87.4	0	76\\
76.4	86.6	0	76\\
nan	nan	nan	76\\
76.4	87.6	0	76\\
76.4	87.6	0	76\\
76.4	88.4	0	76\\
76.4	88.4	0	76\\
76.4	87.6	0	76\\
nan	nan	nan	76\\
76.4	88.6	0	76\\
76.4	88.6	0	76\\
76.4	89.4	0	76\\
76.4	89.4	0	76\\
76.4	88.6	0	76\\
nan	nan	nan	76\\
76.4	89.6	0	76\\
76.4	89.6	0	76\\
76.4	90.4	0	76\\
76.4	90.4	0	76\\
76.4	89.6	0	76\\
nan	nan	nan	76\\
76.4	90.6	0	76\\
76.4	90.6	0	76\\
76.4	91.4	0	76\\
76.4	91.4	0	76\\
76.4	90.6	0	76\\
nan	nan	nan	76\\
76.4	91.6	0	76\\
76.4	91.6	0	76\\
76.4	92.4	0	76\\
76.4	92.4	0	76\\
76.4	91.6	0	76\\
nan	nan	nan	76\\
76.4	92.6	0	76\\
76.4	92.6	0	76\\
76.4	93.4	0	76\\
76.4	93.4	0	76\\
76.4	92.6	0	76\\
nan	nan	nan	76\\
76.4	93.6	0	76\\
76.4	93.6	0	76\\
76.4	94.4	0	76\\
76.4	94.4	0	76\\
76.4	93.6	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	0.6	0	76\\
76.4	1.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	1.6	0	76\\
76.4	2.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	2.6	0	76\\
76.4	3.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	3.6	0	76\\
76.4	4.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	4.6	0	76\\
76.4	5.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	5.6	0	76\\
76.4	6.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	6.6	0	76\\
76.4	7.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	7.6	0	76\\
76.4	8.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	8.6	0	76\\
76.4	9.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	9.6	0	76\\
76.4	10.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	10.6	0	76\\
76.4	11.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	11.6	0	76\\
76.4	12.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	12.6	0	76\\
76.4	13.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	13.6	0	76\\
76.4	14.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	14.6	0	76\\
76.4	15.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	15.6	0	76\\
76.4	16.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	16.6	0	76\\
76.4	17.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	17.6	0	76\\
76.4	18.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	18.6	0	76\\
76.4	19.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	19.6	0	76\\
76.4	20.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	20.6	0	76\\
76.4	21.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	21.6	0	76\\
76.4	22.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	22.6	0	76\\
76.4	23.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	23.6	0	76\\
76.4	24.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	24.6	0	76\\
76.4	25.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	25.6	0	76\\
76.4	26.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	26.6	0	76\\
76.4	27.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	27.6	0	76\\
76.4	28.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	28.6	0	76\\
76.4	29.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	29.6	0	76\\
76.4	30.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	30.6	0	76\\
76.4	31.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	31.6	0	76\\
76.4	32.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	32.6	0	76\\
76.4	33.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	33.6	0	76\\
76.4	34.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	34.6	0	76\\
76.4	35.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	35.6	0	76\\
76.4	36.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	36.6	0	76\\
76.4	37.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	37.6	0	76\\
76.4	38.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	38.6	0	76\\
76.4	39.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	39.6	0	76\\
76.4	40.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	40.6	0	76\\
76.4	41.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	41.6	0	76\\
76.4	42.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	42.6	0	76\\
76.4	43.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	43.6	0	76\\
76.4	44.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	44.6	0	76\\
76.4	45.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	45.6	0	76\\
76.4	46.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	46.6	0	76\\
76.4	47.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	47.6	0	76\\
76.4	48.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	48.6	0	76\\
76.4	49.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	49.6	0	76\\
76.4	50.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	50.6	0	76\\
76.4	51.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	51.6	0	76\\
76.4	52.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	52.6	0	76\\
76.4	53.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	53.6	0	76\\
76.4	54.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	54.6	0	76\\
76.4	55.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	55.6	0	76\\
76.4	56.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	56.6	0	76\\
76.4	57.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	57.6	0	76\\
76.4	58.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	58.6	0	76\\
76.4	59.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	59.6	0	76\\
76.4	60.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	60.6	0	76\\
76.4	61.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	61.6	0	76\\
76.4	62.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	62.6	0	76\\
76.4	63.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	63.6	0	76\\
76.4	64.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	64.6	0	76\\
76.4	65.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	65.6	0	76\\
76.4	66.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	66.6	0	76\\
76.4	67.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	67.6	0	76\\
76.4	68.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	68.6	0	76\\
76.4	69.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	69.6	0	76\\
76.4	70.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	70.6	0	76\\
76.4	71.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	71.6	0	76\\
76.4	72.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	72.6	0	76\\
76.4	73.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	73.6	0	76\\
76.4	74.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	74.6	0	76\\
76.4	75.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	75.6	0	76\\
76.4	76.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	76.6	0	76\\
76.4	77.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	77.6	0	76\\
76.4	78.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	78.6	0	76\\
76.4	79.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	79.6	0	76\\
76.4	80.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	80.6	0	76\\
76.4	81.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	81.6	0	76\\
76.4	82.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	82.6	0	76\\
76.4	83.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	83.6	0	76\\
76.4	84.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	84.6	0	76\\
76.4	85.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	85.6	0	76\\
76.4	86.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	86.6	0	76\\
76.4	87.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	87.6	0	76\\
76.4	88.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	88.6	0	76\\
76.4	89.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	89.6	0	76\\
76.4	90.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	90.6	0	76\\
76.4	91.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	91.6	0	76\\
76.4	92.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	92.6	0	76\\
76.4	93.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
76.4	93.6	0	76\\
76.4	94.4	0	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
nan	nan	nan	76\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	77\\
76.6	0.6	0	77\\
76.6	1.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	1.6	0	77\\
76.6	2.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	2.6	0	77\\
76.6	3.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	3.6	0	77\\
76.6	4.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	4.6	0	77\\
76.6	5.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	5.6	0	77\\
76.6	6.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	6.6	0	77\\
76.6	7.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	7.6	0	77\\
76.6	8.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	8.6	0	77\\
76.6	9.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	9.6	0	77\\
76.6	10.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	10.6	0	77\\
76.6	11.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	11.6	0	77\\
76.6	12.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	12.6	0	77\\
76.6	13.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	13.6	0	77\\
76.6	14.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	14.6	0	77\\
76.6	15.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	15.6	0	77\\
76.6	16.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	16.6	0	77\\
76.6	17.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	17.6	0	77\\
76.6	18.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	18.6	0	77\\
76.6	19.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	19.6	0	77\\
76.6	20.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	20.6	0	77\\
76.6	21.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	21.6	0	77\\
76.6	22.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	22.6	0	77\\
76.6	23.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	23.6	0	77\\
76.6	24.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	24.6	0	77\\
76.6	25.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	25.6	0	77\\
76.6	26.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	26.6	0	77\\
76.6	27.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	27.6	0	77\\
76.6	28.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	28.6	0	77\\
76.6	29.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	29.6	0	77\\
76.6	30.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	30.6	0	77\\
76.6	31.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	31.6	0	77\\
76.6	32.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	32.6	0	77\\
76.6	33.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	33.6	0	77\\
76.6	34.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	34.6	0	77\\
76.6	35.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	35.6	0	77\\
76.6	36.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	36.6	0	77\\
76.6	37.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	37.6	0	77\\
76.6	38.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	38.6	0	77\\
76.6	39.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	39.6	0	77\\
76.6	40.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	40.6	0	77\\
76.6	41.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	41.6	0	77\\
76.6	42.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	42.6	0	77\\
76.6	43.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	43.6	0	77\\
76.6	44.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	44.6	0	77\\
76.6	45.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	45.6	0	77\\
76.6	46.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	46.6	0	77\\
76.6	47.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	47.6	0	77\\
76.6	48.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	48.6	0	77\\
76.6	49.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	49.6	0	77\\
76.6	50.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	50.6	0	77\\
76.6	51.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	51.6	0	77\\
76.6	52.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	52.6	0	77\\
76.6	53.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	53.6	0	77\\
76.6	54.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	54.6	0	77\\
76.6	55.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	55.6	0	77\\
76.6	56.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	56.6	0	77\\
76.6	57.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	57.6	0	77\\
76.6	58.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	58.6	0	77\\
76.6	59.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	59.6	0	77\\
76.6	60.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	60.6	0	77\\
76.6	61.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	61.6	0	77\\
76.6	62.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	62.6	0	77\\
76.6	63.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	63.6	0	77\\
76.6	64.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	64.6	0	77\\
76.6	65.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	65.6	0	77\\
76.6	66.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	66.6	0	77\\
76.6	67.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	67.6	0	77\\
76.6	68.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	68.6	0	77\\
76.6	69.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	69.6	0	77\\
76.6	70.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	70.6	0	77\\
76.6	71.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	71.6	0	77\\
76.6	72.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	72.6	0	77\\
76.6	73.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	73.6	0	77\\
76.6	74.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	74.6	0	77\\
76.6	75.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	75.6	0	77\\
76.6	76.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	76.6	0	77\\
76.6	77.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	77.6	0	77\\
76.6	78.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	78.6	0	77\\
76.6	79.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	79.6	0	77\\
76.6	80.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	80.6	0	77\\
76.6	81.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	81.6	0	77\\
76.6	82.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	82.6	0	77\\
76.6	83.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	83.6	0	77\\
76.6	84.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	84.6	0	77\\
76.6	85.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	85.6	0	77\\
76.6	86.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	86.6	0	77\\
76.6	87.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	87.6	0	77\\
76.6	88.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	88.6	0	77\\
76.6	89.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	89.6	0	77\\
76.6	90.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	90.6	0	77\\
76.6	91.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	91.6	0	77\\
76.6	92.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	92.6	0	77\\
76.6	93.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	93.6	0	77\\
76.6	94.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
76.6	0.6	0	77\\
76.6	0.6	0	77\\
76.6	1.4	0	77\\
76.6	1.4	0	77\\
76.6	0.6	0	77\\
nan	nan	nan	77\\
76.6	1.6	0	77\\
76.6	1.6	0	77\\
76.6	2.4	0	77\\
76.6	2.4	0	77\\
76.6	1.6	0	77\\
nan	nan	nan	77\\
76.6	2.6	0	77\\
76.6	2.6	0	77\\
76.6	3.4	0	77\\
76.6	3.4	0	77\\
76.6	2.6	0	77\\
nan	nan	nan	77\\
76.6	3.6	0	77\\
76.6	3.6	0	77\\
76.6	4.4	0	77\\
76.6	4.4	0	77\\
76.6	3.6	0	77\\
nan	nan	nan	77\\
76.6	4.6	0	77\\
76.6	4.6	0	77\\
76.6	5.4	0	77\\
76.6	5.4	0	77\\
76.6	4.6	0	77\\
nan	nan	nan	77\\
76.6	5.6	0	77\\
76.6	5.6	0	77\\
76.6	6.4	0	77\\
76.6	6.4	0	77\\
76.6	5.6	0	77\\
nan	nan	nan	77\\
76.6	6.6	0	77\\
76.6	6.6	0	77\\
76.6	7.4	0	77\\
76.6	7.4	0	77\\
76.6	6.6	0	77\\
nan	nan	nan	77\\
76.6	7.6	0	77\\
76.6	7.6	0	77\\
76.6	8.4	0	77\\
76.6	8.4	0	77\\
76.6	7.6	0	77\\
nan	nan	nan	77\\
76.6	8.6	0	77\\
76.6	8.6	0	77\\
76.6	9.4	0	77\\
76.6	9.4	0	77\\
76.6	8.6	0	77\\
nan	nan	nan	77\\
76.6	9.6	0	77\\
76.6	9.6	0	77\\
76.6	10.4	0	77\\
76.6	10.4	0	77\\
76.6	9.6	0	77\\
nan	nan	nan	77\\
76.6	10.6	0	77\\
76.6	10.6	0	77\\
76.6	11.4	0	77\\
76.6	11.4	0	77\\
76.6	10.6	0	77\\
nan	nan	nan	77\\
76.6	11.6	0	77\\
76.6	11.6	0	77\\
76.6	12.4	0	77\\
76.6	12.4	0	77\\
76.6	11.6	0	77\\
nan	nan	nan	77\\
76.6	12.6	0	77\\
76.6	12.6	0	77\\
76.6	13.4	0	77\\
76.6	13.4	0	77\\
76.6	12.6	0	77\\
nan	nan	nan	77\\
76.6	13.6	0	77\\
76.6	13.6	0	77\\
76.6	14.4	0	77\\
76.6	14.4	0	77\\
76.6	13.6	0	77\\
nan	nan	nan	77\\
76.6	14.6	0	77\\
76.6	14.6	0	77\\
76.6	15.4	0	77\\
76.6	15.4	0	77\\
76.6	14.6	0	77\\
nan	nan	nan	77\\
76.6	15.6	0	77\\
76.6	15.6	0	77\\
76.6	16.4	0	77\\
76.6	16.4	0	77\\
76.6	15.6	0	77\\
nan	nan	nan	77\\
76.6	16.6	0	77\\
76.6	16.6	0	77\\
76.6	17.4	0	77\\
76.6	17.4	0	77\\
76.6	16.6	0	77\\
nan	nan	nan	77\\
76.6	17.6	0	77\\
76.6	17.6	0	77\\
76.6	18.4	0	77\\
76.6	18.4	0	77\\
76.6	17.6	0	77\\
nan	nan	nan	77\\
76.6	18.6	0	77\\
76.6	18.6	0	77\\
76.6	19.4	0	77\\
76.6	19.4	0	77\\
76.6	18.6	0	77\\
nan	nan	nan	77\\
76.6	19.6	0	77\\
76.6	19.6	0	77\\
76.6	20.4	0	77\\
76.6	20.4	0	77\\
76.6	19.6	0	77\\
nan	nan	nan	77\\
76.6	20.6	0	77\\
76.6	20.6	0	77\\
76.6	21.4	0	77\\
76.6	21.4	0	77\\
76.6	20.6	0	77\\
nan	nan	nan	77\\
76.6	21.6	0	77\\
76.6	21.6	0	77\\
76.6	22.4	0	77\\
76.6	22.4	0	77\\
76.6	21.6	0	77\\
nan	nan	nan	77\\
76.6	22.6	0	77\\
76.6	22.6	0	77\\
76.6	23.4	0	77\\
76.6	23.4	0	77\\
76.6	22.6	0	77\\
nan	nan	nan	77\\
76.6	23.6	0	77\\
76.6	23.6	0	77\\
76.6	24.4	0	77\\
76.6	24.4	0	77\\
76.6	23.6	0	77\\
nan	nan	nan	77\\
76.6	24.6	0	77\\
76.6	24.6	0	77\\
76.6	25.4	0	77\\
76.6	25.4	0	77\\
76.6	24.6	0	77\\
nan	nan	nan	77\\
76.6	25.6	0	77\\
76.6	25.6	0	77\\
76.6	26.4	0	77\\
76.6	26.4	0	77\\
76.6	25.6	0	77\\
nan	nan	nan	77\\
76.6	26.6	0	77\\
76.6	26.6	0	77\\
76.6	27.4	0	77\\
76.6	27.4	0	77\\
76.6	26.6	0	77\\
nan	nan	nan	77\\
76.6	27.6	0	77\\
76.6	27.6	0	77\\
76.6	28.4	0	77\\
76.6	28.4	0	77\\
76.6	27.6	0	77\\
nan	nan	nan	77\\
76.6	28.6	0	77\\
76.6	28.6	0	77\\
76.6	29.4	0	77\\
76.6	29.4	0	77\\
76.6	28.6	0	77\\
nan	nan	nan	77\\
76.6	29.6	0	77\\
76.6	29.6	0	77\\
76.6	30.4	0	77\\
76.6	30.4	0	77\\
76.6	29.6	0	77\\
nan	nan	nan	77\\
76.6	30.6	0	77\\
76.6	30.6	0	77\\
76.6	31.4	0	77\\
76.6	31.4	0	77\\
76.6	30.6	0	77\\
nan	nan	nan	77\\
76.6	31.6	0	77\\
76.6	31.6	0	77\\
76.6	32.4	0	77\\
76.6	32.4	0	77\\
76.6	31.6	0	77\\
nan	nan	nan	77\\
76.6	32.6	0	77\\
76.6	32.6	0	77\\
76.6	33.4	0	77\\
76.6	33.4	0	77\\
76.6	32.6	0	77\\
nan	nan	nan	77\\
76.6	33.6	0	77\\
76.6	33.6	0	77\\
76.6	34.4	0	77\\
76.6	34.4	0	77\\
76.6	33.6	0	77\\
nan	nan	nan	77\\
76.6	34.6	0	77\\
76.6	34.6	0	77\\
76.6	35.4	0	77\\
76.6	35.4	0	77\\
76.6	34.6	0	77\\
nan	nan	nan	77\\
76.6	35.6	0	77\\
76.6	35.6	0	77\\
76.6	36.4	0	77\\
76.6	36.4	0	77\\
76.6	35.6	0	77\\
nan	nan	nan	77\\
76.6	36.6	0	77\\
76.6	36.6	0	77\\
76.6	37.4	0	77\\
76.6	37.4	0	77\\
76.6	36.6	0	77\\
nan	nan	nan	77\\
76.6	37.6	0	77\\
76.6	37.6	0	77\\
76.6	38.4	0	77\\
76.6	38.4	0	77\\
76.6	37.6	0	77\\
nan	nan	nan	77\\
76.6	38.6	0	77\\
76.6	38.6	0	77\\
76.6	39.4	0	77\\
76.6	39.4	0	77\\
76.6	38.6	0	77\\
nan	nan	nan	77\\
76.6	39.6	0	77\\
76.6	39.6	0	77\\
76.6	40.4	0	77\\
76.6	40.4	0	77\\
76.6	39.6	0	77\\
nan	nan	nan	77\\
76.6	40.6	0	77\\
76.6	40.6	0	77\\
76.6	41.4	0	77\\
76.6	41.4	0	77\\
76.6	40.6	0	77\\
nan	nan	nan	77\\
76.6	41.6	0	77\\
76.6	41.6	0	77\\
76.6	42.4	0	77\\
76.6	42.4	0	77\\
76.6	41.6	0	77\\
nan	nan	nan	77\\
76.6	42.6	0	77\\
76.6	42.6	0	77\\
76.6	43.4	0	77\\
76.6	43.4	0	77\\
76.6	42.6	0	77\\
nan	nan	nan	77\\
76.6	43.6	0	77\\
76.6	43.6	0	77\\
76.6	44.4	0	77\\
76.6	44.4	0	77\\
76.6	43.6	0	77\\
nan	nan	nan	77\\
76.6	44.6	0	77\\
76.6	44.6	0	77\\
76.6	45.4	0	77\\
76.6	45.4	0	77\\
76.6	44.6	0	77\\
nan	nan	nan	77\\
76.6	45.6	0	77\\
76.6	45.6	0	77\\
76.6	46.4	0	77\\
76.6	46.4	0	77\\
76.6	45.6	0	77\\
nan	nan	nan	77\\
76.6	46.6	0	77\\
76.6	46.6	0	77\\
76.6	47.4	0	77\\
76.6	47.4	0	77\\
76.6	46.6	0	77\\
nan	nan	nan	77\\
76.6	47.6	0	77\\
76.6	47.6	0	77\\
76.6	48.4	0	77\\
76.6	48.4	0	77\\
76.6	47.6	0	77\\
nan	nan	nan	77\\
76.6	48.6	0	77\\
76.6	48.6	0	77\\
76.6	49.4	0	77\\
76.6	49.4	0	77\\
76.6	48.6	0	77\\
nan	nan	nan	77\\
76.6	49.6	0	77\\
76.6	49.6	0	77\\
76.6	50.4	0	77\\
76.6	50.4	0	77\\
76.6	49.6	0	77\\
nan	nan	nan	77\\
76.6	50.6	0	77\\
76.6	50.6	0	77\\
76.6	51.4	0	77\\
76.6	51.4	0	77\\
76.6	50.6	0	77\\
nan	nan	nan	77\\
76.6	51.6	0	77\\
76.6	51.6	0	77\\
76.6	52.4	0	77\\
76.6	52.4	0	77\\
76.6	51.6	0	77\\
nan	nan	nan	77\\
76.6	52.6	0	77\\
76.6	52.6	0	77\\
76.6	53.4	0	77\\
76.6	53.4	0	77\\
76.6	52.6	0	77\\
nan	nan	nan	77\\
76.6	53.6	0	77\\
76.6	53.6	0	77\\
76.6	54.4	0	77\\
76.6	54.4	0	77\\
76.6	53.6	0	77\\
nan	nan	nan	77\\
76.6	54.6	0	77\\
76.6	54.6	0	77\\
76.6	55.4	0	77\\
76.6	55.4	0	77\\
76.6	54.6	0	77\\
nan	nan	nan	77\\
76.6	55.6	0	77\\
76.6	55.6	0	77\\
76.6	56.4	0	77\\
76.6	56.4	0	77\\
76.6	55.6	0	77\\
nan	nan	nan	77\\
76.6	56.6	0	77\\
76.6	56.6	0	77\\
76.6	57.4	0	77\\
76.6	57.4	0	77\\
76.6	56.6	0	77\\
nan	nan	nan	77\\
76.6	57.6	0	77\\
76.6	57.6	0	77\\
76.6	58.4	0	77\\
76.6	58.4	0	77\\
76.6	57.6	0	77\\
nan	nan	nan	77\\
76.6	58.6	0	77\\
76.6	58.6	0	77\\
76.6	59.4	0	77\\
76.6	59.4	0	77\\
76.6	58.6	0	77\\
nan	nan	nan	77\\
76.6	59.6	0	77\\
76.6	59.6	0	77\\
76.6	60.4	0	77\\
76.6	60.4	0	77\\
76.6	59.6	0	77\\
nan	nan	nan	77\\
76.6	60.6	0	77\\
76.6	60.6	0	77\\
76.6	61.4	0	77\\
76.6	61.4	0	77\\
76.6	60.6	0	77\\
nan	nan	nan	77\\
76.6	61.6	0	77\\
76.6	61.6	0	77\\
76.6	62.4	0	77\\
76.6	62.4	0	77\\
76.6	61.6	0	77\\
nan	nan	nan	77\\
76.6	62.6	0	77\\
76.6	62.6	0	77\\
76.6	63.4	0	77\\
76.6	63.4	0	77\\
76.6	62.6	0	77\\
nan	nan	nan	77\\
76.6	63.6	0	77\\
76.6	63.6	0	77\\
76.6	64.4	0	77\\
76.6	64.4	0	77\\
76.6	63.6	0	77\\
nan	nan	nan	77\\
76.6	64.6	0	77\\
76.6	64.6	0	77\\
76.6	65.4	0	77\\
76.6	65.4	0	77\\
76.6	64.6	0	77\\
nan	nan	nan	77\\
76.6	65.6	0	77\\
76.6	65.6	0	77\\
76.6	66.4	0	77\\
76.6	66.4	0	77\\
76.6	65.6	0	77\\
nan	nan	nan	77\\
76.6	66.6	0	77\\
76.6	66.6	0	77\\
76.6	67.4	0	77\\
76.6	67.4	0	77\\
76.6	66.6	0	77\\
nan	nan	nan	77\\
76.6	67.6	0	77\\
76.6	67.6	0	77\\
76.6	68.4	0	77\\
76.6	68.4	0	77\\
76.6	67.6	0	77\\
nan	nan	nan	77\\
76.6	68.6	0	77\\
76.6	68.6	0	77\\
76.6	69.4	0	77\\
76.6	69.4	0	77\\
76.6	68.6	0	77\\
nan	nan	nan	77\\
76.6	69.6	0	77\\
76.6	69.6	0	77\\
76.6	70.4	0	77\\
76.6	70.4	0	77\\
76.6	69.6	0	77\\
nan	nan	nan	77\\
76.6	70.6	0	77\\
76.6	70.6	0	77\\
76.6	71.4	0	77\\
76.6	71.4	0	77\\
76.6	70.6	0	77\\
nan	nan	nan	77\\
76.6	71.6	0	77\\
76.6	71.6	0	77\\
76.6	72.4	0	77\\
76.6	72.4	0	77\\
76.6	71.6	0	77\\
nan	nan	nan	77\\
76.6	72.6	0	77\\
76.6	72.6	0	77\\
76.6	73.4	0	77\\
76.6	73.4	0	77\\
76.6	72.6	0	77\\
nan	nan	nan	77\\
76.6	73.6	0	77\\
76.6	73.6	0	77\\
76.6	74.4	0	77\\
76.6	74.4	0	77\\
76.6	73.6	0	77\\
nan	nan	nan	77\\
76.6	74.6	0	77\\
76.6	74.6	0	77\\
76.6	75.4	0	77\\
76.6	75.4	0	77\\
76.6	74.6	0	77\\
nan	nan	nan	77\\
76.6	75.6	0	77\\
76.6	75.6	0	77\\
76.6	76.4	0	77\\
76.6	76.4	0	77\\
76.6	75.6	0	77\\
nan	nan	nan	77\\
76.6	76.6	0	77\\
76.6	76.6	0.00215854597331799	77\\
76.6	77.4	0.00215854597331799	77\\
76.6	77.4	0	77\\
76.6	76.6	0	77\\
nan	nan	nan	77\\
76.6	77.6	0	77\\
76.6	77.6	0	77\\
76.6	78.4	0	77\\
76.6	78.4	0	77\\
76.6	77.6	0	77\\
nan	nan	nan	77\\
76.6	78.6	0	77\\
76.6	78.6	0	77\\
76.6	79.4	0	77\\
76.6	79.4	0	77\\
76.6	78.6	0	77\\
nan	nan	nan	77\\
76.6	79.6	0	77\\
76.6	79.6	0.00211941354783818	77\\
76.6	80.4	0.00211941354783818	77\\
76.6	80.4	0	77\\
76.6	79.6	0	77\\
nan	nan	nan	77\\
76.6	80.6	0	77\\
76.6	80.6	0	77\\
76.6	81.4	0	77\\
76.6	81.4	0	77\\
76.6	80.6	0	77\\
nan	nan	nan	77\\
76.6	81.6	0	77\\
76.6	81.6	0	77\\
76.6	82.4	0	77\\
76.6	82.4	0	77\\
76.6	81.6	0	77\\
nan	nan	nan	77\\
76.6	82.6	0	77\\
76.6	82.6	0	77\\
76.6	83.4	0	77\\
76.6	83.4	0	77\\
76.6	82.6	0	77\\
nan	nan	nan	77\\
76.6	83.6	0	77\\
76.6	83.6	0	77\\
76.6	84.4	0	77\\
76.6	84.4	0	77\\
76.6	83.6	0	77\\
nan	nan	nan	77\\
76.6	84.6	0	77\\
76.6	84.6	0	77\\
76.6	85.4	0	77\\
76.6	85.4	0	77\\
76.6	84.6	0	77\\
nan	nan	nan	77\\
76.6	85.6	0	77\\
76.6	85.6	0	77\\
76.6	86.4	0	77\\
76.6	86.4	0	77\\
76.6	85.6	0	77\\
nan	nan	nan	77\\
76.6	86.6	0	77\\
76.6	86.6	0	77\\
76.6	87.4	0	77\\
76.6	87.4	0	77\\
76.6	86.6	0	77\\
nan	nan	nan	77\\
76.6	87.6	0	77\\
76.6	87.6	0	77\\
76.6	88.4	0	77\\
76.6	88.4	0	77\\
76.6	87.6	0	77\\
nan	nan	nan	77\\
76.6	88.6	0	77\\
76.6	88.6	0	77\\
76.6	89.4	0	77\\
76.6	89.4	0	77\\
76.6	88.6	0	77\\
nan	nan	nan	77\\
76.6	89.6	0	77\\
76.6	89.6	0	77\\
76.6	90.4	0	77\\
76.6	90.4	0	77\\
76.6	89.6	0	77\\
nan	nan	nan	77\\
76.6	90.6	0	77\\
76.6	90.6	0	77\\
76.6	91.4	0	77\\
76.6	91.4	0	77\\
76.6	90.6	0	77\\
nan	nan	nan	77\\
76.6	91.6	0	77\\
76.6	91.6	0	77\\
76.6	92.4	0	77\\
76.6	92.4	0	77\\
76.6	91.6	0	77\\
nan	nan	nan	77\\
76.6	92.6	0	77\\
76.6	92.6	0	77\\
76.6	93.4	0	77\\
76.6	93.4	0	77\\
76.6	92.6	0	77\\
nan	nan	nan	77\\
76.6	93.6	0	77\\
76.6	93.6	0	77\\
76.6	94.4	0	77\\
76.6	94.4	0	77\\
76.6	93.6	0	77\\
nan	nan	nan	77\\
77.4	0.6	0	77\\
77.4	0.6	0	77\\
77.4	1.4	0	77\\
77.4	1.4	0	77\\
77.4	0.6	0	77\\
nan	nan	nan	77\\
77.4	1.6	0	77\\
77.4	1.6	0	77\\
77.4	2.4	0	77\\
77.4	2.4	0	77\\
77.4	1.6	0	77\\
nan	nan	nan	77\\
77.4	2.6	0	77\\
77.4	2.6	0	77\\
77.4	3.4	0	77\\
77.4	3.4	0	77\\
77.4	2.6	0	77\\
nan	nan	nan	77\\
77.4	3.6	0	77\\
77.4	3.6	0	77\\
77.4	4.4	0	77\\
77.4	4.4	0	77\\
77.4	3.6	0	77\\
nan	nan	nan	77\\
77.4	4.6	0	77\\
77.4	4.6	0	77\\
77.4	5.4	0	77\\
77.4	5.4	0	77\\
77.4	4.6	0	77\\
nan	nan	nan	77\\
77.4	5.6	0	77\\
77.4	5.6	0	77\\
77.4	6.4	0	77\\
77.4	6.4	0	77\\
77.4	5.6	0	77\\
nan	nan	nan	77\\
77.4	6.6	0	77\\
77.4	6.6	0	77\\
77.4	7.4	0	77\\
77.4	7.4	0	77\\
77.4	6.6	0	77\\
nan	nan	nan	77\\
77.4	7.6	0	77\\
77.4	7.6	0	77\\
77.4	8.4	0	77\\
77.4	8.4	0	77\\
77.4	7.6	0	77\\
nan	nan	nan	77\\
77.4	8.6	0	77\\
77.4	8.6	0	77\\
77.4	9.4	0	77\\
77.4	9.4	0	77\\
77.4	8.6	0	77\\
nan	nan	nan	77\\
77.4	9.6	0	77\\
77.4	9.6	0	77\\
77.4	10.4	0	77\\
77.4	10.4	0	77\\
77.4	9.6	0	77\\
nan	nan	nan	77\\
77.4	10.6	0	77\\
77.4	10.6	0	77\\
77.4	11.4	0	77\\
77.4	11.4	0	77\\
77.4	10.6	0	77\\
nan	nan	nan	77\\
77.4	11.6	0	77\\
77.4	11.6	0	77\\
77.4	12.4	0	77\\
77.4	12.4	0	77\\
77.4	11.6	0	77\\
nan	nan	nan	77\\
77.4	12.6	0	77\\
77.4	12.6	0	77\\
77.4	13.4	0	77\\
77.4	13.4	0	77\\
77.4	12.6	0	77\\
nan	nan	nan	77\\
77.4	13.6	0	77\\
77.4	13.6	0	77\\
77.4	14.4	0	77\\
77.4	14.4	0	77\\
77.4	13.6	0	77\\
nan	nan	nan	77\\
77.4	14.6	0	77\\
77.4	14.6	0	77\\
77.4	15.4	0	77\\
77.4	15.4	0	77\\
77.4	14.6	0	77\\
nan	nan	nan	77\\
77.4	15.6	0	77\\
77.4	15.6	0	77\\
77.4	16.4	0	77\\
77.4	16.4	0	77\\
77.4	15.6	0	77\\
nan	nan	nan	77\\
77.4	16.6	0	77\\
77.4	16.6	0	77\\
77.4	17.4	0	77\\
77.4	17.4	0	77\\
77.4	16.6	0	77\\
nan	nan	nan	77\\
77.4	17.6	0	77\\
77.4	17.6	0	77\\
77.4	18.4	0	77\\
77.4	18.4	0	77\\
77.4	17.6	0	77\\
nan	nan	nan	77\\
77.4	18.6	0	77\\
77.4	18.6	0	77\\
77.4	19.4	0	77\\
77.4	19.4	0	77\\
77.4	18.6	0	77\\
nan	nan	nan	77\\
77.4	19.6	0	77\\
77.4	19.6	0	77\\
77.4	20.4	0	77\\
77.4	20.4	0	77\\
77.4	19.6	0	77\\
nan	nan	nan	77\\
77.4	20.6	0	77\\
77.4	20.6	0	77\\
77.4	21.4	0	77\\
77.4	21.4	0	77\\
77.4	20.6	0	77\\
nan	nan	nan	77\\
77.4	21.6	0	77\\
77.4	21.6	0	77\\
77.4	22.4	0	77\\
77.4	22.4	0	77\\
77.4	21.6	0	77\\
nan	nan	nan	77\\
77.4	22.6	0	77\\
77.4	22.6	0	77\\
77.4	23.4	0	77\\
77.4	23.4	0	77\\
77.4	22.6	0	77\\
nan	nan	nan	77\\
77.4	23.6	0	77\\
77.4	23.6	0	77\\
77.4	24.4	0	77\\
77.4	24.4	0	77\\
77.4	23.6	0	77\\
nan	nan	nan	77\\
77.4	24.6	0	77\\
77.4	24.6	0	77\\
77.4	25.4	0	77\\
77.4	25.4	0	77\\
77.4	24.6	0	77\\
nan	nan	nan	77\\
77.4	25.6	0	77\\
77.4	25.6	0	77\\
77.4	26.4	0	77\\
77.4	26.4	0	77\\
77.4	25.6	0	77\\
nan	nan	nan	77\\
77.4	26.6	0	77\\
77.4	26.6	0	77\\
77.4	27.4	0	77\\
77.4	27.4	0	77\\
77.4	26.6	0	77\\
nan	nan	nan	77\\
77.4	27.6	0	77\\
77.4	27.6	0	77\\
77.4	28.4	0	77\\
77.4	28.4	0	77\\
77.4	27.6	0	77\\
nan	nan	nan	77\\
77.4	28.6	0	77\\
77.4	28.6	0	77\\
77.4	29.4	0	77\\
77.4	29.4	0	77\\
77.4	28.6	0	77\\
nan	nan	nan	77\\
77.4	29.6	0	77\\
77.4	29.6	0	77\\
77.4	30.4	0	77\\
77.4	30.4	0	77\\
77.4	29.6	0	77\\
nan	nan	nan	77\\
77.4	30.6	0	77\\
77.4	30.6	0	77\\
77.4	31.4	0	77\\
77.4	31.4	0	77\\
77.4	30.6	0	77\\
nan	nan	nan	77\\
77.4	31.6	0	77\\
77.4	31.6	0	77\\
77.4	32.4	0	77\\
77.4	32.4	0	77\\
77.4	31.6	0	77\\
nan	nan	nan	77\\
77.4	32.6	0	77\\
77.4	32.6	0	77\\
77.4	33.4	0	77\\
77.4	33.4	0	77\\
77.4	32.6	0	77\\
nan	nan	nan	77\\
77.4	33.6	0	77\\
77.4	33.6	0	77\\
77.4	34.4	0	77\\
77.4	34.4	0	77\\
77.4	33.6	0	77\\
nan	nan	nan	77\\
77.4	34.6	0	77\\
77.4	34.6	0	77\\
77.4	35.4	0	77\\
77.4	35.4	0	77\\
77.4	34.6	0	77\\
nan	nan	nan	77\\
77.4	35.6	0	77\\
77.4	35.6	0	77\\
77.4	36.4	0	77\\
77.4	36.4	0	77\\
77.4	35.6	0	77\\
nan	nan	nan	77\\
77.4	36.6	0	77\\
77.4	36.6	0	77\\
77.4	37.4	0	77\\
77.4	37.4	0	77\\
77.4	36.6	0	77\\
nan	nan	nan	77\\
77.4	37.6	0	77\\
77.4	37.6	0	77\\
77.4	38.4	0	77\\
77.4	38.4	0	77\\
77.4	37.6	0	77\\
nan	nan	nan	77\\
77.4	38.6	0	77\\
77.4	38.6	0	77\\
77.4	39.4	0	77\\
77.4	39.4	0	77\\
77.4	38.6	0	77\\
nan	nan	nan	77\\
77.4	39.6	0	77\\
77.4	39.6	0	77\\
77.4	40.4	0	77\\
77.4	40.4	0	77\\
77.4	39.6	0	77\\
nan	nan	nan	77\\
77.4	40.6	0	77\\
77.4	40.6	0	77\\
77.4	41.4	0	77\\
77.4	41.4	0	77\\
77.4	40.6	0	77\\
nan	nan	nan	77\\
77.4	41.6	0	77\\
77.4	41.6	0	77\\
77.4	42.4	0	77\\
77.4	42.4	0	77\\
77.4	41.6	0	77\\
nan	nan	nan	77\\
77.4	42.6	0	77\\
77.4	42.6	0	77\\
77.4	43.4	0	77\\
77.4	43.4	0	77\\
77.4	42.6	0	77\\
nan	nan	nan	77\\
77.4	43.6	0	77\\
77.4	43.6	0	77\\
77.4	44.4	0	77\\
77.4	44.4	0	77\\
77.4	43.6	0	77\\
nan	nan	nan	77\\
77.4	44.6	0	77\\
77.4	44.6	0	77\\
77.4	45.4	0	77\\
77.4	45.4	0	77\\
77.4	44.6	0	77\\
nan	nan	nan	77\\
77.4	45.6	0	77\\
77.4	45.6	0	77\\
77.4	46.4	0	77\\
77.4	46.4	0	77\\
77.4	45.6	0	77\\
nan	nan	nan	77\\
77.4	46.6	0	77\\
77.4	46.6	0	77\\
77.4	47.4	0	77\\
77.4	47.4	0	77\\
77.4	46.6	0	77\\
nan	nan	nan	77\\
77.4	47.6	0	77\\
77.4	47.6	0	77\\
77.4	48.4	0	77\\
77.4	48.4	0	77\\
77.4	47.6	0	77\\
nan	nan	nan	77\\
77.4	48.6	0	77\\
77.4	48.6	0	77\\
77.4	49.4	0	77\\
77.4	49.4	0	77\\
77.4	48.6	0	77\\
nan	nan	nan	77\\
77.4	49.6	0	77\\
77.4	49.6	0	77\\
77.4	50.4	0	77\\
77.4	50.4	0	77\\
77.4	49.6	0	77\\
nan	nan	nan	77\\
77.4	50.6	0	77\\
77.4	50.6	0	77\\
77.4	51.4	0	77\\
77.4	51.4	0	77\\
77.4	50.6	0	77\\
nan	nan	nan	77\\
77.4	51.6	0	77\\
77.4	51.6	0	77\\
77.4	52.4	0	77\\
77.4	52.4	0	77\\
77.4	51.6	0	77\\
nan	nan	nan	77\\
77.4	52.6	0	77\\
77.4	52.6	0	77\\
77.4	53.4	0	77\\
77.4	53.4	0	77\\
77.4	52.6	0	77\\
nan	nan	nan	77\\
77.4	53.6	0	77\\
77.4	53.6	0	77\\
77.4	54.4	0	77\\
77.4	54.4	0	77\\
77.4	53.6	0	77\\
nan	nan	nan	77\\
77.4	54.6	0	77\\
77.4	54.6	0	77\\
77.4	55.4	0	77\\
77.4	55.4	0	77\\
77.4	54.6	0	77\\
nan	nan	nan	77\\
77.4	55.6	0	77\\
77.4	55.6	0	77\\
77.4	56.4	0	77\\
77.4	56.4	0	77\\
77.4	55.6	0	77\\
nan	nan	nan	77\\
77.4	56.6	0	77\\
77.4	56.6	0	77\\
77.4	57.4	0	77\\
77.4	57.4	0	77\\
77.4	56.6	0	77\\
nan	nan	nan	77\\
77.4	57.6	0	77\\
77.4	57.6	0	77\\
77.4	58.4	0	77\\
77.4	58.4	0	77\\
77.4	57.6	0	77\\
nan	nan	nan	77\\
77.4	58.6	0	77\\
77.4	58.6	0	77\\
77.4	59.4	0	77\\
77.4	59.4	0	77\\
77.4	58.6	0	77\\
nan	nan	nan	77\\
77.4	59.6	0	77\\
77.4	59.6	0	77\\
77.4	60.4	0	77\\
77.4	60.4	0	77\\
77.4	59.6	0	77\\
nan	nan	nan	77\\
77.4	60.6	0	77\\
77.4	60.6	0	77\\
77.4	61.4	0	77\\
77.4	61.4	0	77\\
77.4	60.6	0	77\\
nan	nan	nan	77\\
77.4	61.6	0	77\\
77.4	61.6	0	77\\
77.4	62.4	0	77\\
77.4	62.4	0	77\\
77.4	61.6	0	77\\
nan	nan	nan	77\\
77.4	62.6	0	77\\
77.4	62.6	0	77\\
77.4	63.4	0	77\\
77.4	63.4	0	77\\
77.4	62.6	0	77\\
nan	nan	nan	77\\
77.4	63.6	0	77\\
77.4	63.6	0	77\\
77.4	64.4	0	77\\
77.4	64.4	0	77\\
77.4	63.6	0	77\\
nan	nan	nan	77\\
77.4	64.6	0	77\\
77.4	64.6	0	77\\
77.4	65.4	0	77\\
77.4	65.4	0	77\\
77.4	64.6	0	77\\
nan	nan	nan	77\\
77.4	65.6	0	77\\
77.4	65.6	0	77\\
77.4	66.4	0	77\\
77.4	66.4	0	77\\
77.4	65.6	0	77\\
nan	nan	nan	77\\
77.4	66.6	0	77\\
77.4	66.6	0	77\\
77.4	67.4	0	77\\
77.4	67.4	0	77\\
77.4	66.6	0	77\\
nan	nan	nan	77\\
77.4	67.6	0	77\\
77.4	67.6	0	77\\
77.4	68.4	0	77\\
77.4	68.4	0	77\\
77.4	67.6	0	77\\
nan	nan	nan	77\\
77.4	68.6	0	77\\
77.4	68.6	0	77\\
77.4	69.4	0	77\\
77.4	69.4	0	77\\
77.4	68.6	0	77\\
nan	nan	nan	77\\
77.4	69.6	0	77\\
77.4	69.6	0	77\\
77.4	70.4	0	77\\
77.4	70.4	0	77\\
77.4	69.6	0	77\\
nan	nan	nan	77\\
77.4	70.6	0	77\\
77.4	70.6	0	77\\
77.4	71.4	0	77\\
77.4	71.4	0	77\\
77.4	70.6	0	77\\
nan	nan	nan	77\\
77.4	71.6	0	77\\
77.4	71.6	0	77\\
77.4	72.4	0	77\\
77.4	72.4	0	77\\
77.4	71.6	0	77\\
nan	nan	nan	77\\
77.4	72.6	0	77\\
77.4	72.6	0	77\\
77.4	73.4	0	77\\
77.4	73.4	0	77\\
77.4	72.6	0	77\\
nan	nan	nan	77\\
77.4	73.6	0	77\\
77.4	73.6	0	77\\
77.4	74.4	0	77\\
77.4	74.4	0	77\\
77.4	73.6	0	77\\
nan	nan	nan	77\\
77.4	74.6	0	77\\
77.4	74.6	0	77\\
77.4	75.4	0	77\\
77.4	75.4	0	77\\
77.4	74.6	0	77\\
nan	nan	nan	77\\
77.4	75.6	0	77\\
77.4	75.6	0	77\\
77.4	76.4	0	77\\
77.4	76.4	0	77\\
77.4	75.6	0	77\\
nan	nan	nan	77\\
77.4	76.6	0	77\\
77.4	76.6	0.00215854597331799	77\\
77.4	77.4	0.00215854597331799	77\\
77.4	77.4	0	77\\
77.4	76.6	0	77\\
nan	nan	nan	77\\
77.4	77.6	0	77\\
77.4	77.6	0	77\\
77.4	78.4	0	77\\
77.4	78.4	0	77\\
77.4	77.6	0	77\\
nan	nan	nan	77\\
77.4	78.6	0	77\\
77.4	78.6	0	77\\
77.4	79.4	0	77\\
77.4	79.4	0	77\\
77.4	78.6	0	77\\
nan	nan	nan	77\\
77.4	79.6	0	77\\
77.4	79.6	0.00211941354783818	77\\
77.4	80.4	0.00211941354783818	77\\
77.4	80.4	0	77\\
77.4	79.6	0	77\\
nan	nan	nan	77\\
77.4	80.6	0	77\\
77.4	80.6	0	77\\
77.4	81.4	0	77\\
77.4	81.4	0	77\\
77.4	80.6	0	77\\
nan	nan	nan	77\\
77.4	81.6	0	77\\
77.4	81.6	0	77\\
77.4	82.4	0	77\\
77.4	82.4	0	77\\
77.4	81.6	0	77\\
nan	nan	nan	77\\
77.4	82.6	0	77\\
77.4	82.6	0	77\\
77.4	83.4	0	77\\
77.4	83.4	0	77\\
77.4	82.6	0	77\\
nan	nan	nan	77\\
77.4	83.6	0	77\\
77.4	83.6	0	77\\
77.4	84.4	0	77\\
77.4	84.4	0	77\\
77.4	83.6	0	77\\
nan	nan	nan	77\\
77.4	84.6	0	77\\
77.4	84.6	0	77\\
77.4	85.4	0	77\\
77.4	85.4	0	77\\
77.4	84.6	0	77\\
nan	nan	nan	77\\
77.4	85.6	0	77\\
77.4	85.6	0	77\\
77.4	86.4	0	77\\
77.4	86.4	0	77\\
77.4	85.6	0	77\\
nan	nan	nan	77\\
77.4	86.6	0	77\\
77.4	86.6	0	77\\
77.4	87.4	0	77\\
77.4	87.4	0	77\\
77.4	86.6	0	77\\
nan	nan	nan	77\\
77.4	87.6	0	77\\
77.4	87.6	0	77\\
77.4	88.4	0	77\\
77.4	88.4	0	77\\
77.4	87.6	0	77\\
nan	nan	nan	77\\
77.4	88.6	0	77\\
77.4	88.6	0	77\\
77.4	89.4	0	77\\
77.4	89.4	0	77\\
77.4	88.6	0	77\\
nan	nan	nan	77\\
77.4	89.6	0	77\\
77.4	89.6	0	77\\
77.4	90.4	0	77\\
77.4	90.4	0	77\\
77.4	89.6	0	77\\
nan	nan	nan	77\\
77.4	90.6	0	77\\
77.4	90.6	0	77\\
77.4	91.4	0	77\\
77.4	91.4	0	77\\
77.4	90.6	0	77\\
nan	nan	nan	77\\
77.4	91.6	0	77\\
77.4	91.6	0	77\\
77.4	92.4	0	77\\
77.4	92.4	0	77\\
77.4	91.6	0	77\\
nan	nan	nan	77\\
77.4	92.6	0	77\\
77.4	92.6	0	77\\
77.4	93.4	0	77\\
77.4	93.4	0	77\\
77.4	92.6	0	77\\
nan	nan	nan	77\\
77.4	93.6	0	77\\
77.4	93.6	0	77\\
77.4	94.4	0	77\\
77.4	94.4	0	77\\
77.4	93.6	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	0.6	0	77\\
77.4	1.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	1.6	0	77\\
77.4	2.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	2.6	0	77\\
77.4	3.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	3.6	0	77\\
77.4	4.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	4.6	0	77\\
77.4	5.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	5.6	0	77\\
77.4	6.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	6.6	0	77\\
77.4	7.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	7.6	0	77\\
77.4	8.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	8.6	0	77\\
77.4	9.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	9.6	0	77\\
77.4	10.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	10.6	0	77\\
77.4	11.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	11.6	0	77\\
77.4	12.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	12.6	0	77\\
77.4	13.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	13.6	0	77\\
77.4	14.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	14.6	0	77\\
77.4	15.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	15.6	0	77\\
77.4	16.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	16.6	0	77\\
77.4	17.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	17.6	0	77\\
77.4	18.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	18.6	0	77\\
77.4	19.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	19.6	0	77\\
77.4	20.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	20.6	0	77\\
77.4	21.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	21.6	0	77\\
77.4	22.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	22.6	0	77\\
77.4	23.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	23.6	0	77\\
77.4	24.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	24.6	0	77\\
77.4	25.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	25.6	0	77\\
77.4	26.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	26.6	0	77\\
77.4	27.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	27.6	0	77\\
77.4	28.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	28.6	0	77\\
77.4	29.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	29.6	0	77\\
77.4	30.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	30.6	0	77\\
77.4	31.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	31.6	0	77\\
77.4	32.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	32.6	0	77\\
77.4	33.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	33.6	0	77\\
77.4	34.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	34.6	0	77\\
77.4	35.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	35.6	0	77\\
77.4	36.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	36.6	0	77\\
77.4	37.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	37.6	0	77\\
77.4	38.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	38.6	0	77\\
77.4	39.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	39.6	0	77\\
77.4	40.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	40.6	0	77\\
77.4	41.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	41.6	0	77\\
77.4	42.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	42.6	0	77\\
77.4	43.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	43.6	0	77\\
77.4	44.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	44.6	0	77\\
77.4	45.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	45.6	0	77\\
77.4	46.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	46.6	0	77\\
77.4	47.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	47.6	0	77\\
77.4	48.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	48.6	0	77\\
77.4	49.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	49.6	0	77\\
77.4	50.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	50.6	0	77\\
77.4	51.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	51.6	0	77\\
77.4	52.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	52.6	0	77\\
77.4	53.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	53.6	0	77\\
77.4	54.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	54.6	0	77\\
77.4	55.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	55.6	0	77\\
77.4	56.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	56.6	0	77\\
77.4	57.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	57.6	0	77\\
77.4	58.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	58.6	0	77\\
77.4	59.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	59.6	0	77\\
77.4	60.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	60.6	0	77\\
77.4	61.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	61.6	0	77\\
77.4	62.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	62.6	0	77\\
77.4	63.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	63.6	0	77\\
77.4	64.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	64.6	0	77\\
77.4	65.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	65.6	0	77\\
77.4	66.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	66.6	0	77\\
77.4	67.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	67.6	0	77\\
77.4	68.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	68.6	0	77\\
77.4	69.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	69.6	0	77\\
77.4	70.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	70.6	0	77\\
77.4	71.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	71.6	0	77\\
77.4	72.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	72.6	0	77\\
77.4	73.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	73.6	0	77\\
77.4	74.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	74.6	0	77\\
77.4	75.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	75.6	0	77\\
77.4	76.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	76.6	0	77\\
77.4	77.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	77.6	0	77\\
77.4	78.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	78.6	0	77\\
77.4	79.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	79.6	0	77\\
77.4	80.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	80.6	0	77\\
77.4	81.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	81.6	0	77\\
77.4	82.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	82.6	0	77\\
77.4	83.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	83.6	0	77\\
77.4	84.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	84.6	0	77\\
77.4	85.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	85.6	0	77\\
77.4	86.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	86.6	0	77\\
77.4	87.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	87.6	0	77\\
77.4	88.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	88.6	0	77\\
77.4	89.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	89.6	0	77\\
77.4	90.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	90.6	0	77\\
77.4	91.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	91.6	0	77\\
77.4	92.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	92.6	0	77\\
77.4	93.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
77.4	93.6	0	77\\
77.4	94.4	0	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
nan	nan	nan	77\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	78\\
77.6	0.6	0	78\\
77.6	1.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	1.6	0	78\\
77.6	2.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	2.6	0	78\\
77.6	3.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	3.6	0	78\\
77.6	4.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	4.6	0	78\\
77.6	5.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	5.6	0	78\\
77.6	6.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	6.6	0	78\\
77.6	7.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	7.6	0	78\\
77.6	8.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	8.6	0	78\\
77.6	9.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	9.6	0	78\\
77.6	10.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	10.6	0	78\\
77.6	11.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	11.6	0	78\\
77.6	12.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	12.6	0	78\\
77.6	13.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	13.6	0	78\\
77.6	14.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	14.6	0	78\\
77.6	15.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	15.6	0	78\\
77.6	16.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	16.6	0	78\\
77.6	17.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	17.6	0	78\\
77.6	18.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	18.6	0	78\\
77.6	19.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	19.6	0	78\\
77.6	20.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	20.6	0	78\\
77.6	21.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	21.6	0	78\\
77.6	22.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	22.6	0	78\\
77.6	23.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	23.6	0	78\\
77.6	24.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	24.6	0	78\\
77.6	25.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	25.6	0	78\\
77.6	26.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	26.6	0	78\\
77.6	27.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	27.6	0	78\\
77.6	28.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	28.6	0	78\\
77.6	29.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	29.6	0	78\\
77.6	30.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	30.6	0	78\\
77.6	31.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	31.6	0	78\\
77.6	32.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	32.6	0	78\\
77.6	33.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	33.6	0	78\\
77.6	34.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	34.6	0	78\\
77.6	35.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	35.6	0	78\\
77.6	36.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	36.6	0	78\\
77.6	37.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	37.6	0	78\\
77.6	38.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	38.6	0	78\\
77.6	39.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	39.6	0	78\\
77.6	40.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	40.6	0	78\\
77.6	41.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	41.6	0	78\\
77.6	42.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	42.6	0	78\\
77.6	43.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	43.6	0	78\\
77.6	44.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	44.6	0	78\\
77.6	45.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	45.6	0	78\\
77.6	46.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	46.6	0	78\\
77.6	47.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	47.6	0	78\\
77.6	48.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	48.6	0	78\\
77.6	49.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	49.6	0	78\\
77.6	50.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	50.6	0	78\\
77.6	51.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	51.6	0	78\\
77.6	52.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	52.6	0	78\\
77.6	53.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	53.6	0	78\\
77.6	54.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	54.6	0	78\\
77.6	55.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	55.6	0	78\\
77.6	56.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	56.6	0	78\\
77.6	57.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	57.6	0	78\\
77.6	58.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	58.6	0	78\\
77.6	59.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	59.6	0	78\\
77.6	60.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	60.6	0	78\\
77.6	61.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	61.6	0	78\\
77.6	62.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	62.6	0	78\\
77.6	63.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	63.6	0	78\\
77.6	64.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	64.6	0	78\\
77.6	65.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	65.6	0	78\\
77.6	66.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	66.6	0	78\\
77.6	67.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	67.6	0	78\\
77.6	68.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	68.6	0	78\\
77.6	69.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	69.6	0	78\\
77.6	70.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	70.6	0	78\\
77.6	71.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	71.6	0	78\\
77.6	72.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	72.6	0	78\\
77.6	73.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	73.6	0	78\\
77.6	74.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	74.6	0	78\\
77.6	75.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	75.6	0	78\\
77.6	76.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	76.6	0	78\\
77.6	77.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	77.6	0	78\\
77.6	78.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	78.6	0	78\\
77.6	79.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	79.6	0	78\\
77.6	80.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	80.6	0	78\\
77.6	81.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	81.6	0	78\\
77.6	82.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	82.6	0	78\\
77.6	83.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	83.6	0	78\\
77.6	84.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	84.6	0	78\\
77.6	85.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	85.6	0	78\\
77.6	86.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	86.6	0	78\\
77.6	87.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	87.6	0	78\\
77.6	88.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	88.6	0	78\\
77.6	89.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	89.6	0	78\\
77.6	90.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	90.6	0	78\\
77.6	91.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	91.6	0	78\\
77.6	92.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	92.6	0	78\\
77.6	93.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	93.6	0	78\\
77.6	94.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
77.6	0.6	0	78\\
77.6	0.6	0	78\\
77.6	1.4	0	78\\
77.6	1.4	0	78\\
77.6	0.6	0	78\\
nan	nan	nan	78\\
77.6	1.6	0	78\\
77.6	1.6	0	78\\
77.6	2.4	0	78\\
77.6	2.4	0	78\\
77.6	1.6	0	78\\
nan	nan	nan	78\\
77.6	2.6	0	78\\
77.6	2.6	0	78\\
77.6	3.4	0	78\\
77.6	3.4	0	78\\
77.6	2.6	0	78\\
nan	nan	nan	78\\
77.6	3.6	0	78\\
77.6	3.6	0	78\\
77.6	4.4	0	78\\
77.6	4.4	0	78\\
77.6	3.6	0	78\\
nan	nan	nan	78\\
77.6	4.6	0	78\\
77.6	4.6	0	78\\
77.6	5.4	0	78\\
77.6	5.4	0	78\\
77.6	4.6	0	78\\
nan	nan	nan	78\\
77.6	5.6	0	78\\
77.6	5.6	0	78\\
77.6	6.4	0	78\\
77.6	6.4	0	78\\
77.6	5.6	0	78\\
nan	nan	nan	78\\
77.6	6.6	0	78\\
77.6	6.6	0	78\\
77.6	7.4	0	78\\
77.6	7.4	0	78\\
77.6	6.6	0	78\\
nan	nan	nan	78\\
77.6	7.6	0	78\\
77.6	7.6	0	78\\
77.6	8.4	0	78\\
77.6	8.4	0	78\\
77.6	7.6	0	78\\
nan	nan	nan	78\\
77.6	8.6	0	78\\
77.6	8.6	0	78\\
77.6	9.4	0	78\\
77.6	9.4	0	78\\
77.6	8.6	0	78\\
nan	nan	nan	78\\
77.6	9.6	0	78\\
77.6	9.6	0	78\\
77.6	10.4	0	78\\
77.6	10.4	0	78\\
77.6	9.6	0	78\\
nan	nan	nan	78\\
77.6	10.6	0	78\\
77.6	10.6	0	78\\
77.6	11.4	0	78\\
77.6	11.4	0	78\\
77.6	10.6	0	78\\
nan	nan	nan	78\\
77.6	11.6	0	78\\
77.6	11.6	0	78\\
77.6	12.4	0	78\\
77.6	12.4	0	78\\
77.6	11.6	0	78\\
nan	nan	nan	78\\
77.6	12.6	0	78\\
77.6	12.6	0	78\\
77.6	13.4	0	78\\
77.6	13.4	0	78\\
77.6	12.6	0	78\\
nan	nan	nan	78\\
77.6	13.6	0	78\\
77.6	13.6	0	78\\
77.6	14.4	0	78\\
77.6	14.4	0	78\\
77.6	13.6	0	78\\
nan	nan	nan	78\\
77.6	14.6	0	78\\
77.6	14.6	0	78\\
77.6	15.4	0	78\\
77.6	15.4	0	78\\
77.6	14.6	0	78\\
nan	nan	nan	78\\
77.6	15.6	0	78\\
77.6	15.6	0	78\\
77.6	16.4	0	78\\
77.6	16.4	0	78\\
77.6	15.6	0	78\\
nan	nan	nan	78\\
77.6	16.6	0	78\\
77.6	16.6	0	78\\
77.6	17.4	0	78\\
77.6	17.4	0	78\\
77.6	16.6	0	78\\
nan	nan	nan	78\\
77.6	17.6	0	78\\
77.6	17.6	0	78\\
77.6	18.4	0	78\\
77.6	18.4	0	78\\
77.6	17.6	0	78\\
nan	nan	nan	78\\
77.6	18.6	0	78\\
77.6	18.6	0	78\\
77.6	19.4	0	78\\
77.6	19.4	0	78\\
77.6	18.6	0	78\\
nan	nan	nan	78\\
77.6	19.6	0	78\\
77.6	19.6	0	78\\
77.6	20.4	0	78\\
77.6	20.4	0	78\\
77.6	19.6	0	78\\
nan	nan	nan	78\\
77.6	20.6	0	78\\
77.6	20.6	0	78\\
77.6	21.4	0	78\\
77.6	21.4	0	78\\
77.6	20.6	0	78\\
nan	nan	nan	78\\
77.6	21.6	0	78\\
77.6	21.6	0	78\\
77.6	22.4	0	78\\
77.6	22.4	0	78\\
77.6	21.6	0	78\\
nan	nan	nan	78\\
77.6	22.6	0	78\\
77.6	22.6	0	78\\
77.6	23.4	0	78\\
77.6	23.4	0	78\\
77.6	22.6	0	78\\
nan	nan	nan	78\\
77.6	23.6	0	78\\
77.6	23.6	0	78\\
77.6	24.4	0	78\\
77.6	24.4	0	78\\
77.6	23.6	0	78\\
nan	nan	nan	78\\
77.6	24.6	0	78\\
77.6	24.6	0	78\\
77.6	25.4	0	78\\
77.6	25.4	0	78\\
77.6	24.6	0	78\\
nan	nan	nan	78\\
77.6	25.6	0	78\\
77.6	25.6	0	78\\
77.6	26.4	0	78\\
77.6	26.4	0	78\\
77.6	25.6	0	78\\
nan	nan	nan	78\\
77.6	26.6	0	78\\
77.6	26.6	0	78\\
77.6	27.4	0	78\\
77.6	27.4	0	78\\
77.6	26.6	0	78\\
nan	nan	nan	78\\
77.6	27.6	0	78\\
77.6	27.6	0	78\\
77.6	28.4	0	78\\
77.6	28.4	0	78\\
77.6	27.6	0	78\\
nan	nan	nan	78\\
77.6	28.6	0	78\\
77.6	28.6	0	78\\
77.6	29.4	0	78\\
77.6	29.4	0	78\\
77.6	28.6	0	78\\
nan	nan	nan	78\\
77.6	29.6	0	78\\
77.6	29.6	0	78\\
77.6	30.4	0	78\\
77.6	30.4	0	78\\
77.6	29.6	0	78\\
nan	nan	nan	78\\
77.6	30.6	0	78\\
77.6	30.6	0	78\\
77.6	31.4	0	78\\
77.6	31.4	0	78\\
77.6	30.6	0	78\\
nan	nan	nan	78\\
77.6	31.6	0	78\\
77.6	31.6	0	78\\
77.6	32.4	0	78\\
77.6	32.4	0	78\\
77.6	31.6	0	78\\
nan	nan	nan	78\\
77.6	32.6	0	78\\
77.6	32.6	0	78\\
77.6	33.4	0	78\\
77.6	33.4	0	78\\
77.6	32.6	0	78\\
nan	nan	nan	78\\
77.6	33.6	0	78\\
77.6	33.6	0	78\\
77.6	34.4	0	78\\
77.6	34.4	0	78\\
77.6	33.6	0	78\\
nan	nan	nan	78\\
77.6	34.6	0	78\\
77.6	34.6	0	78\\
77.6	35.4	0	78\\
77.6	35.4	0	78\\
77.6	34.6	0	78\\
nan	nan	nan	78\\
77.6	35.6	0	78\\
77.6	35.6	0	78\\
77.6	36.4	0	78\\
77.6	36.4	0	78\\
77.6	35.6	0	78\\
nan	nan	nan	78\\
77.6	36.6	0	78\\
77.6	36.6	0	78\\
77.6	37.4	0	78\\
77.6	37.4	0	78\\
77.6	36.6	0	78\\
nan	nan	nan	78\\
77.6	37.6	0	78\\
77.6	37.6	0	78\\
77.6	38.4	0	78\\
77.6	38.4	0	78\\
77.6	37.6	0	78\\
nan	nan	nan	78\\
77.6	38.6	0	78\\
77.6	38.6	0	78\\
77.6	39.4	0	78\\
77.6	39.4	0	78\\
77.6	38.6	0	78\\
nan	nan	nan	78\\
77.6	39.6	0	78\\
77.6	39.6	0	78\\
77.6	40.4	0	78\\
77.6	40.4	0	78\\
77.6	39.6	0	78\\
nan	nan	nan	78\\
77.6	40.6	0	78\\
77.6	40.6	0	78\\
77.6	41.4	0	78\\
77.6	41.4	0	78\\
77.6	40.6	0	78\\
nan	nan	nan	78\\
77.6	41.6	0	78\\
77.6	41.6	0	78\\
77.6	42.4	0	78\\
77.6	42.4	0	78\\
77.6	41.6	0	78\\
nan	nan	nan	78\\
77.6	42.6	0	78\\
77.6	42.6	0	78\\
77.6	43.4	0	78\\
77.6	43.4	0	78\\
77.6	42.6	0	78\\
nan	nan	nan	78\\
77.6	43.6	0	78\\
77.6	43.6	0	78\\
77.6	44.4	0	78\\
77.6	44.4	0	78\\
77.6	43.6	0	78\\
nan	nan	nan	78\\
77.6	44.6	0	78\\
77.6	44.6	0	78\\
77.6	45.4	0	78\\
77.6	45.4	0	78\\
77.6	44.6	0	78\\
nan	nan	nan	78\\
77.6	45.6	0	78\\
77.6	45.6	0	78\\
77.6	46.4	0	78\\
77.6	46.4	0	78\\
77.6	45.6	0	78\\
nan	nan	nan	78\\
77.6	46.6	0	78\\
77.6	46.6	0	78\\
77.6	47.4	0	78\\
77.6	47.4	0	78\\
77.6	46.6	0	78\\
nan	nan	nan	78\\
77.6	47.6	0	78\\
77.6	47.6	0	78\\
77.6	48.4	0	78\\
77.6	48.4	0	78\\
77.6	47.6	0	78\\
nan	nan	nan	78\\
77.6	48.6	0	78\\
77.6	48.6	0	78\\
77.6	49.4	0	78\\
77.6	49.4	0	78\\
77.6	48.6	0	78\\
nan	nan	nan	78\\
77.6	49.6	0	78\\
77.6	49.6	0	78\\
77.6	50.4	0	78\\
77.6	50.4	0	78\\
77.6	49.6	0	78\\
nan	nan	nan	78\\
77.6	50.6	0	78\\
77.6	50.6	0	78\\
77.6	51.4	0	78\\
77.6	51.4	0	78\\
77.6	50.6	0	78\\
nan	nan	nan	78\\
77.6	51.6	0	78\\
77.6	51.6	0	78\\
77.6	52.4	0	78\\
77.6	52.4	0	78\\
77.6	51.6	0	78\\
nan	nan	nan	78\\
77.6	52.6	0	78\\
77.6	52.6	0	78\\
77.6	53.4	0	78\\
77.6	53.4	0	78\\
77.6	52.6	0	78\\
nan	nan	nan	78\\
77.6	53.6	0	78\\
77.6	53.6	0	78\\
77.6	54.4	0	78\\
77.6	54.4	0	78\\
77.6	53.6	0	78\\
nan	nan	nan	78\\
77.6	54.6	0	78\\
77.6	54.6	0	78\\
77.6	55.4	0	78\\
77.6	55.4	0	78\\
77.6	54.6	0	78\\
nan	nan	nan	78\\
77.6	55.6	0	78\\
77.6	55.6	0	78\\
77.6	56.4	0	78\\
77.6	56.4	0	78\\
77.6	55.6	0	78\\
nan	nan	nan	78\\
77.6	56.6	0	78\\
77.6	56.6	0	78\\
77.6	57.4	0	78\\
77.6	57.4	0	78\\
77.6	56.6	0	78\\
nan	nan	nan	78\\
77.6	57.6	0	78\\
77.6	57.6	0	78\\
77.6	58.4	0	78\\
77.6	58.4	0	78\\
77.6	57.6	0	78\\
nan	nan	nan	78\\
77.6	58.6	0	78\\
77.6	58.6	0	78\\
77.6	59.4	0	78\\
77.6	59.4	0	78\\
77.6	58.6	0	78\\
nan	nan	nan	78\\
77.6	59.6	0	78\\
77.6	59.6	0	78\\
77.6	60.4	0	78\\
77.6	60.4	0	78\\
77.6	59.6	0	78\\
nan	nan	nan	78\\
77.6	60.6	0	78\\
77.6	60.6	0	78\\
77.6	61.4	0	78\\
77.6	61.4	0	78\\
77.6	60.6	0	78\\
nan	nan	nan	78\\
77.6	61.6	0	78\\
77.6	61.6	0	78\\
77.6	62.4	0	78\\
77.6	62.4	0	78\\
77.6	61.6	0	78\\
nan	nan	nan	78\\
77.6	62.6	0	78\\
77.6	62.6	0	78\\
77.6	63.4	0	78\\
77.6	63.4	0	78\\
77.6	62.6	0	78\\
nan	nan	nan	78\\
77.6	63.6	0	78\\
77.6	63.6	0	78\\
77.6	64.4	0	78\\
77.6	64.4	0	78\\
77.6	63.6	0	78\\
nan	nan	nan	78\\
77.6	64.6	0	78\\
77.6	64.6	0	78\\
77.6	65.4	0	78\\
77.6	65.4	0	78\\
77.6	64.6	0	78\\
nan	nan	nan	78\\
77.6	65.6	0	78\\
77.6	65.6	0	78\\
77.6	66.4	0	78\\
77.6	66.4	0	78\\
77.6	65.6	0	78\\
nan	nan	nan	78\\
77.6	66.6	0	78\\
77.6	66.6	0	78\\
77.6	67.4	0	78\\
77.6	67.4	0	78\\
77.6	66.6	0	78\\
nan	nan	nan	78\\
77.6	67.6	0	78\\
77.6	67.6	0	78\\
77.6	68.4	0	78\\
77.6	68.4	0	78\\
77.6	67.6	0	78\\
nan	nan	nan	78\\
77.6	68.6	0	78\\
77.6	68.6	0	78\\
77.6	69.4	0	78\\
77.6	69.4	0	78\\
77.6	68.6	0	78\\
nan	nan	nan	78\\
77.6	69.6	0	78\\
77.6	69.6	0	78\\
77.6	70.4	0	78\\
77.6	70.4	0	78\\
77.6	69.6	0	78\\
nan	nan	nan	78\\
77.6	70.6	0	78\\
77.6	70.6	0	78\\
77.6	71.4	0	78\\
77.6	71.4	0	78\\
77.6	70.6	0	78\\
nan	nan	nan	78\\
77.6	71.6	0	78\\
77.6	71.6	0	78\\
77.6	72.4	0	78\\
77.6	72.4	0	78\\
77.6	71.6	0	78\\
nan	nan	nan	78\\
77.6	72.6	0	78\\
77.6	72.6	0	78\\
77.6	73.4	0	78\\
77.6	73.4	0	78\\
77.6	72.6	0	78\\
nan	nan	nan	78\\
77.6	73.6	0	78\\
77.6	73.6	0	78\\
77.6	74.4	0	78\\
77.6	74.4	0	78\\
77.6	73.6	0	78\\
nan	nan	nan	78\\
77.6	74.6	0	78\\
77.6	74.6	0	78\\
77.6	75.4	0	78\\
77.6	75.4	0	78\\
77.6	74.6	0	78\\
nan	nan	nan	78\\
77.6	75.6	0	78\\
77.6	75.6	0	78\\
77.6	76.4	0	78\\
77.6	76.4	0	78\\
77.6	75.6	0	78\\
nan	nan	nan	78\\
77.6	76.6	0	78\\
77.6	76.6	0	78\\
77.6	77.4	0	78\\
77.6	77.4	0	78\\
77.6	76.6	0	78\\
nan	nan	nan	78\\
77.6	77.6	0	78\\
77.6	77.6	0	78\\
77.6	78.4	0	78\\
77.6	78.4	0	78\\
77.6	77.6	0	78\\
nan	nan	nan	78\\
77.6	78.6	0	78\\
77.6	78.6	0	78\\
77.6	79.4	0	78\\
77.6	79.4	0	78\\
77.6	78.6	0	78\\
nan	nan	nan	78\\
77.6	79.6	0	78\\
77.6	79.6	0.000107847719020726	78\\
77.6	80.4	0.000107847719020726	78\\
77.6	80.4	0	78\\
77.6	79.6	0	78\\
nan	nan	nan	78\\
77.6	80.6	0	78\\
77.6	80.6	0	78\\
77.6	81.4	0	78\\
77.6	81.4	0	78\\
77.6	80.6	0	78\\
nan	nan	nan	78\\
77.6	81.6	0	78\\
77.6	81.6	0	78\\
77.6	82.4	0	78\\
77.6	82.4	0	78\\
77.6	81.6	0	78\\
nan	nan	nan	78\\
77.6	82.6	0	78\\
77.6	82.6	0	78\\
77.6	83.4	0	78\\
77.6	83.4	0	78\\
77.6	82.6	0	78\\
nan	nan	nan	78\\
77.6	83.6	0	78\\
77.6	83.6	0	78\\
77.6	84.4	0	78\\
77.6	84.4	0	78\\
77.6	83.6	0	78\\
nan	nan	nan	78\\
77.6	84.6	0	78\\
77.6	84.6	0	78\\
77.6	85.4	0	78\\
77.6	85.4	0	78\\
77.6	84.6	0	78\\
nan	nan	nan	78\\
77.6	85.6	0	78\\
77.6	85.6	0	78\\
77.6	86.4	0	78\\
77.6	86.4	0	78\\
77.6	85.6	0	78\\
nan	nan	nan	78\\
77.6	86.6	0	78\\
77.6	86.6	0	78\\
77.6	87.4	0	78\\
77.6	87.4	0	78\\
77.6	86.6	0	78\\
nan	nan	nan	78\\
77.6	87.6	0	78\\
77.6	87.6	0	78\\
77.6	88.4	0	78\\
77.6	88.4	0	78\\
77.6	87.6	0	78\\
nan	nan	nan	78\\
77.6	88.6	0	78\\
77.6	88.6	0	78\\
77.6	89.4	0	78\\
77.6	89.4	0	78\\
77.6	88.6	0	78\\
nan	nan	nan	78\\
77.6	89.6	0	78\\
77.6	89.6	0	78\\
77.6	90.4	0	78\\
77.6	90.4	0	78\\
77.6	89.6	0	78\\
nan	nan	nan	78\\
77.6	90.6	0	78\\
77.6	90.6	0	78\\
77.6	91.4	0	78\\
77.6	91.4	0	78\\
77.6	90.6	0	78\\
nan	nan	nan	78\\
77.6	91.6	0	78\\
77.6	91.6	0	78\\
77.6	92.4	0	78\\
77.6	92.4	0	78\\
77.6	91.6	0	78\\
nan	nan	nan	78\\
77.6	92.6	0	78\\
77.6	92.6	0	78\\
77.6	93.4	0	78\\
77.6	93.4	0	78\\
77.6	92.6	0	78\\
nan	nan	nan	78\\
77.6	93.6	0	78\\
77.6	93.6	0	78\\
77.6	94.4	0	78\\
77.6	94.4	0	78\\
77.6	93.6	0	78\\
nan	nan	nan	78\\
78.4	0.6	0	78\\
78.4	0.6	0	78\\
78.4	1.4	0	78\\
78.4	1.4	0	78\\
78.4	0.6	0	78\\
nan	nan	nan	78\\
78.4	1.6	0	78\\
78.4	1.6	0	78\\
78.4	2.4	0	78\\
78.4	2.4	0	78\\
78.4	1.6	0	78\\
nan	nan	nan	78\\
78.4	2.6	0	78\\
78.4	2.6	0	78\\
78.4	3.4	0	78\\
78.4	3.4	0	78\\
78.4	2.6	0	78\\
nan	nan	nan	78\\
78.4	3.6	0	78\\
78.4	3.6	0	78\\
78.4	4.4	0	78\\
78.4	4.4	0	78\\
78.4	3.6	0	78\\
nan	nan	nan	78\\
78.4	4.6	0	78\\
78.4	4.6	0	78\\
78.4	5.4	0	78\\
78.4	5.4	0	78\\
78.4	4.6	0	78\\
nan	nan	nan	78\\
78.4	5.6	0	78\\
78.4	5.6	0	78\\
78.4	6.4	0	78\\
78.4	6.4	0	78\\
78.4	5.6	0	78\\
nan	nan	nan	78\\
78.4	6.6	0	78\\
78.4	6.6	0	78\\
78.4	7.4	0	78\\
78.4	7.4	0	78\\
78.4	6.6	0	78\\
nan	nan	nan	78\\
78.4	7.6	0	78\\
78.4	7.6	0	78\\
78.4	8.4	0	78\\
78.4	8.4	0	78\\
78.4	7.6	0	78\\
nan	nan	nan	78\\
78.4	8.6	0	78\\
78.4	8.6	0	78\\
78.4	9.4	0	78\\
78.4	9.4	0	78\\
78.4	8.6	0	78\\
nan	nan	nan	78\\
78.4	9.6	0	78\\
78.4	9.6	0	78\\
78.4	10.4	0	78\\
78.4	10.4	0	78\\
78.4	9.6	0	78\\
nan	nan	nan	78\\
78.4	10.6	0	78\\
78.4	10.6	0	78\\
78.4	11.4	0	78\\
78.4	11.4	0	78\\
78.4	10.6	0	78\\
nan	nan	nan	78\\
78.4	11.6	0	78\\
78.4	11.6	0	78\\
78.4	12.4	0	78\\
78.4	12.4	0	78\\
78.4	11.6	0	78\\
nan	nan	nan	78\\
78.4	12.6	0	78\\
78.4	12.6	0	78\\
78.4	13.4	0	78\\
78.4	13.4	0	78\\
78.4	12.6	0	78\\
nan	nan	nan	78\\
78.4	13.6	0	78\\
78.4	13.6	0	78\\
78.4	14.4	0	78\\
78.4	14.4	0	78\\
78.4	13.6	0	78\\
nan	nan	nan	78\\
78.4	14.6	0	78\\
78.4	14.6	0	78\\
78.4	15.4	0	78\\
78.4	15.4	0	78\\
78.4	14.6	0	78\\
nan	nan	nan	78\\
78.4	15.6	0	78\\
78.4	15.6	0	78\\
78.4	16.4	0	78\\
78.4	16.4	0	78\\
78.4	15.6	0	78\\
nan	nan	nan	78\\
78.4	16.6	0	78\\
78.4	16.6	0	78\\
78.4	17.4	0	78\\
78.4	17.4	0	78\\
78.4	16.6	0	78\\
nan	nan	nan	78\\
78.4	17.6	0	78\\
78.4	17.6	0	78\\
78.4	18.4	0	78\\
78.4	18.4	0	78\\
78.4	17.6	0	78\\
nan	nan	nan	78\\
78.4	18.6	0	78\\
78.4	18.6	0	78\\
78.4	19.4	0	78\\
78.4	19.4	0	78\\
78.4	18.6	0	78\\
nan	nan	nan	78\\
78.4	19.6	0	78\\
78.4	19.6	0	78\\
78.4	20.4	0	78\\
78.4	20.4	0	78\\
78.4	19.6	0	78\\
nan	nan	nan	78\\
78.4	20.6	0	78\\
78.4	20.6	0	78\\
78.4	21.4	0	78\\
78.4	21.4	0	78\\
78.4	20.6	0	78\\
nan	nan	nan	78\\
78.4	21.6	0	78\\
78.4	21.6	0	78\\
78.4	22.4	0	78\\
78.4	22.4	0	78\\
78.4	21.6	0	78\\
nan	nan	nan	78\\
78.4	22.6	0	78\\
78.4	22.6	0	78\\
78.4	23.4	0	78\\
78.4	23.4	0	78\\
78.4	22.6	0	78\\
nan	nan	nan	78\\
78.4	23.6	0	78\\
78.4	23.6	0	78\\
78.4	24.4	0	78\\
78.4	24.4	0	78\\
78.4	23.6	0	78\\
nan	nan	nan	78\\
78.4	24.6	0	78\\
78.4	24.6	0	78\\
78.4	25.4	0	78\\
78.4	25.4	0	78\\
78.4	24.6	0	78\\
nan	nan	nan	78\\
78.4	25.6	0	78\\
78.4	25.6	0	78\\
78.4	26.4	0	78\\
78.4	26.4	0	78\\
78.4	25.6	0	78\\
nan	nan	nan	78\\
78.4	26.6	0	78\\
78.4	26.6	0	78\\
78.4	27.4	0	78\\
78.4	27.4	0	78\\
78.4	26.6	0	78\\
nan	nan	nan	78\\
78.4	27.6	0	78\\
78.4	27.6	0	78\\
78.4	28.4	0	78\\
78.4	28.4	0	78\\
78.4	27.6	0	78\\
nan	nan	nan	78\\
78.4	28.6	0	78\\
78.4	28.6	0	78\\
78.4	29.4	0	78\\
78.4	29.4	0	78\\
78.4	28.6	0	78\\
nan	nan	nan	78\\
78.4	29.6	0	78\\
78.4	29.6	0	78\\
78.4	30.4	0	78\\
78.4	30.4	0	78\\
78.4	29.6	0	78\\
nan	nan	nan	78\\
78.4	30.6	0	78\\
78.4	30.6	0	78\\
78.4	31.4	0	78\\
78.4	31.4	0	78\\
78.4	30.6	0	78\\
nan	nan	nan	78\\
78.4	31.6	0	78\\
78.4	31.6	0	78\\
78.4	32.4	0	78\\
78.4	32.4	0	78\\
78.4	31.6	0	78\\
nan	nan	nan	78\\
78.4	32.6	0	78\\
78.4	32.6	0	78\\
78.4	33.4	0	78\\
78.4	33.4	0	78\\
78.4	32.6	0	78\\
nan	nan	nan	78\\
78.4	33.6	0	78\\
78.4	33.6	0	78\\
78.4	34.4	0	78\\
78.4	34.4	0	78\\
78.4	33.6	0	78\\
nan	nan	nan	78\\
78.4	34.6	0	78\\
78.4	34.6	0	78\\
78.4	35.4	0	78\\
78.4	35.4	0	78\\
78.4	34.6	0	78\\
nan	nan	nan	78\\
78.4	35.6	0	78\\
78.4	35.6	0	78\\
78.4	36.4	0	78\\
78.4	36.4	0	78\\
78.4	35.6	0	78\\
nan	nan	nan	78\\
78.4	36.6	0	78\\
78.4	36.6	0	78\\
78.4	37.4	0	78\\
78.4	37.4	0	78\\
78.4	36.6	0	78\\
nan	nan	nan	78\\
78.4	37.6	0	78\\
78.4	37.6	0	78\\
78.4	38.4	0	78\\
78.4	38.4	0	78\\
78.4	37.6	0	78\\
nan	nan	nan	78\\
78.4	38.6	0	78\\
78.4	38.6	0	78\\
78.4	39.4	0	78\\
78.4	39.4	0	78\\
78.4	38.6	0	78\\
nan	nan	nan	78\\
78.4	39.6	0	78\\
78.4	39.6	0	78\\
78.4	40.4	0	78\\
78.4	40.4	0	78\\
78.4	39.6	0	78\\
nan	nan	nan	78\\
78.4	40.6	0	78\\
78.4	40.6	0	78\\
78.4	41.4	0	78\\
78.4	41.4	0	78\\
78.4	40.6	0	78\\
nan	nan	nan	78\\
78.4	41.6	0	78\\
78.4	41.6	0	78\\
78.4	42.4	0	78\\
78.4	42.4	0	78\\
78.4	41.6	0	78\\
nan	nan	nan	78\\
78.4	42.6	0	78\\
78.4	42.6	0	78\\
78.4	43.4	0	78\\
78.4	43.4	0	78\\
78.4	42.6	0	78\\
nan	nan	nan	78\\
78.4	43.6	0	78\\
78.4	43.6	0	78\\
78.4	44.4	0	78\\
78.4	44.4	0	78\\
78.4	43.6	0	78\\
nan	nan	nan	78\\
78.4	44.6	0	78\\
78.4	44.6	0	78\\
78.4	45.4	0	78\\
78.4	45.4	0	78\\
78.4	44.6	0	78\\
nan	nan	nan	78\\
78.4	45.6	0	78\\
78.4	45.6	0	78\\
78.4	46.4	0	78\\
78.4	46.4	0	78\\
78.4	45.6	0	78\\
nan	nan	nan	78\\
78.4	46.6	0	78\\
78.4	46.6	0	78\\
78.4	47.4	0	78\\
78.4	47.4	0	78\\
78.4	46.6	0	78\\
nan	nan	nan	78\\
78.4	47.6	0	78\\
78.4	47.6	0	78\\
78.4	48.4	0	78\\
78.4	48.4	0	78\\
78.4	47.6	0	78\\
nan	nan	nan	78\\
78.4	48.6	0	78\\
78.4	48.6	0	78\\
78.4	49.4	0	78\\
78.4	49.4	0	78\\
78.4	48.6	0	78\\
nan	nan	nan	78\\
78.4	49.6	0	78\\
78.4	49.6	0	78\\
78.4	50.4	0	78\\
78.4	50.4	0	78\\
78.4	49.6	0	78\\
nan	nan	nan	78\\
78.4	50.6	0	78\\
78.4	50.6	0	78\\
78.4	51.4	0	78\\
78.4	51.4	0	78\\
78.4	50.6	0	78\\
nan	nan	nan	78\\
78.4	51.6	0	78\\
78.4	51.6	0	78\\
78.4	52.4	0	78\\
78.4	52.4	0	78\\
78.4	51.6	0	78\\
nan	nan	nan	78\\
78.4	52.6	0	78\\
78.4	52.6	0	78\\
78.4	53.4	0	78\\
78.4	53.4	0	78\\
78.4	52.6	0	78\\
nan	nan	nan	78\\
78.4	53.6	0	78\\
78.4	53.6	0	78\\
78.4	54.4	0	78\\
78.4	54.4	0	78\\
78.4	53.6	0	78\\
nan	nan	nan	78\\
78.4	54.6	0	78\\
78.4	54.6	0	78\\
78.4	55.4	0	78\\
78.4	55.4	0	78\\
78.4	54.6	0	78\\
nan	nan	nan	78\\
78.4	55.6	0	78\\
78.4	55.6	0	78\\
78.4	56.4	0	78\\
78.4	56.4	0	78\\
78.4	55.6	0	78\\
nan	nan	nan	78\\
78.4	56.6	0	78\\
78.4	56.6	0	78\\
78.4	57.4	0	78\\
78.4	57.4	0	78\\
78.4	56.6	0	78\\
nan	nan	nan	78\\
78.4	57.6	0	78\\
78.4	57.6	0	78\\
78.4	58.4	0	78\\
78.4	58.4	0	78\\
78.4	57.6	0	78\\
nan	nan	nan	78\\
78.4	58.6	0	78\\
78.4	58.6	0	78\\
78.4	59.4	0	78\\
78.4	59.4	0	78\\
78.4	58.6	0	78\\
nan	nan	nan	78\\
78.4	59.6	0	78\\
78.4	59.6	0	78\\
78.4	60.4	0	78\\
78.4	60.4	0	78\\
78.4	59.6	0	78\\
nan	nan	nan	78\\
78.4	60.6	0	78\\
78.4	60.6	0	78\\
78.4	61.4	0	78\\
78.4	61.4	0	78\\
78.4	60.6	0	78\\
nan	nan	nan	78\\
78.4	61.6	0	78\\
78.4	61.6	0	78\\
78.4	62.4	0	78\\
78.4	62.4	0	78\\
78.4	61.6	0	78\\
nan	nan	nan	78\\
78.4	62.6	0	78\\
78.4	62.6	0	78\\
78.4	63.4	0	78\\
78.4	63.4	0	78\\
78.4	62.6	0	78\\
nan	nan	nan	78\\
78.4	63.6	0	78\\
78.4	63.6	0	78\\
78.4	64.4	0	78\\
78.4	64.4	0	78\\
78.4	63.6	0	78\\
nan	nan	nan	78\\
78.4	64.6	0	78\\
78.4	64.6	0	78\\
78.4	65.4	0	78\\
78.4	65.4	0	78\\
78.4	64.6	0	78\\
nan	nan	nan	78\\
78.4	65.6	0	78\\
78.4	65.6	0	78\\
78.4	66.4	0	78\\
78.4	66.4	0	78\\
78.4	65.6	0	78\\
nan	nan	nan	78\\
78.4	66.6	0	78\\
78.4	66.6	0	78\\
78.4	67.4	0	78\\
78.4	67.4	0	78\\
78.4	66.6	0	78\\
nan	nan	nan	78\\
78.4	67.6	0	78\\
78.4	67.6	0	78\\
78.4	68.4	0	78\\
78.4	68.4	0	78\\
78.4	67.6	0	78\\
nan	nan	nan	78\\
78.4	68.6	0	78\\
78.4	68.6	0	78\\
78.4	69.4	0	78\\
78.4	69.4	0	78\\
78.4	68.6	0	78\\
nan	nan	nan	78\\
78.4	69.6	0	78\\
78.4	69.6	0	78\\
78.4	70.4	0	78\\
78.4	70.4	0	78\\
78.4	69.6	0	78\\
nan	nan	nan	78\\
78.4	70.6	0	78\\
78.4	70.6	0	78\\
78.4	71.4	0	78\\
78.4	71.4	0	78\\
78.4	70.6	0	78\\
nan	nan	nan	78\\
78.4	71.6	0	78\\
78.4	71.6	0	78\\
78.4	72.4	0	78\\
78.4	72.4	0	78\\
78.4	71.6	0	78\\
nan	nan	nan	78\\
78.4	72.6	0	78\\
78.4	72.6	0	78\\
78.4	73.4	0	78\\
78.4	73.4	0	78\\
78.4	72.6	0	78\\
nan	nan	nan	78\\
78.4	73.6	0	78\\
78.4	73.6	0	78\\
78.4	74.4	0	78\\
78.4	74.4	0	78\\
78.4	73.6	0	78\\
nan	nan	nan	78\\
78.4	74.6	0	78\\
78.4	74.6	0	78\\
78.4	75.4	0	78\\
78.4	75.4	0	78\\
78.4	74.6	0	78\\
nan	nan	nan	78\\
78.4	75.6	0	78\\
78.4	75.6	0	78\\
78.4	76.4	0	78\\
78.4	76.4	0	78\\
78.4	75.6	0	78\\
nan	nan	nan	78\\
78.4	76.6	0	78\\
78.4	76.6	0	78\\
78.4	77.4	0	78\\
78.4	77.4	0	78\\
78.4	76.6	0	78\\
nan	nan	nan	78\\
78.4	77.6	0	78\\
78.4	77.6	0	78\\
78.4	78.4	0	78\\
78.4	78.4	0	78\\
78.4	77.6	0	78\\
nan	nan	nan	78\\
78.4	78.6	0	78\\
78.4	78.6	0	78\\
78.4	79.4	0	78\\
78.4	79.4	0	78\\
78.4	78.6	0	78\\
nan	nan	nan	78\\
78.4	79.6	0	78\\
78.4	79.6	0.000107847719020726	78\\
78.4	80.4	0.000107847719020726	78\\
78.4	80.4	0	78\\
78.4	79.6	0	78\\
nan	nan	nan	78\\
78.4	80.6	0	78\\
78.4	80.6	0	78\\
78.4	81.4	0	78\\
78.4	81.4	0	78\\
78.4	80.6	0	78\\
nan	nan	nan	78\\
78.4	81.6	0	78\\
78.4	81.6	0	78\\
78.4	82.4	0	78\\
78.4	82.4	0	78\\
78.4	81.6	0	78\\
nan	nan	nan	78\\
78.4	82.6	0	78\\
78.4	82.6	0	78\\
78.4	83.4	0	78\\
78.4	83.4	0	78\\
78.4	82.6	0	78\\
nan	nan	nan	78\\
78.4	83.6	0	78\\
78.4	83.6	0	78\\
78.4	84.4	0	78\\
78.4	84.4	0	78\\
78.4	83.6	0	78\\
nan	nan	nan	78\\
78.4	84.6	0	78\\
78.4	84.6	0	78\\
78.4	85.4	0	78\\
78.4	85.4	0	78\\
78.4	84.6	0	78\\
nan	nan	nan	78\\
78.4	85.6	0	78\\
78.4	85.6	0	78\\
78.4	86.4	0	78\\
78.4	86.4	0	78\\
78.4	85.6	0	78\\
nan	nan	nan	78\\
78.4	86.6	0	78\\
78.4	86.6	0	78\\
78.4	87.4	0	78\\
78.4	87.4	0	78\\
78.4	86.6	0	78\\
nan	nan	nan	78\\
78.4	87.6	0	78\\
78.4	87.6	0	78\\
78.4	88.4	0	78\\
78.4	88.4	0	78\\
78.4	87.6	0	78\\
nan	nan	nan	78\\
78.4	88.6	0	78\\
78.4	88.6	0	78\\
78.4	89.4	0	78\\
78.4	89.4	0	78\\
78.4	88.6	0	78\\
nan	nan	nan	78\\
78.4	89.6	0	78\\
78.4	89.6	0	78\\
78.4	90.4	0	78\\
78.4	90.4	0	78\\
78.4	89.6	0	78\\
nan	nan	nan	78\\
78.4	90.6	0	78\\
78.4	90.6	0	78\\
78.4	91.4	0	78\\
78.4	91.4	0	78\\
78.4	90.6	0	78\\
nan	nan	nan	78\\
78.4	91.6	0	78\\
78.4	91.6	0	78\\
78.4	92.4	0	78\\
78.4	92.4	0	78\\
78.4	91.6	0	78\\
nan	nan	nan	78\\
78.4	92.6	0	78\\
78.4	92.6	0	78\\
78.4	93.4	0	78\\
78.4	93.4	0	78\\
78.4	92.6	0	78\\
nan	nan	nan	78\\
78.4	93.6	0	78\\
78.4	93.6	0	78\\
78.4	94.4	0	78\\
78.4	94.4	0	78\\
78.4	93.6	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	0.6	0	78\\
78.4	1.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	1.6	0	78\\
78.4	2.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	2.6	0	78\\
78.4	3.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	3.6	0	78\\
78.4	4.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	4.6	0	78\\
78.4	5.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	5.6	0	78\\
78.4	6.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	6.6	0	78\\
78.4	7.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	7.6	0	78\\
78.4	8.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	8.6	0	78\\
78.4	9.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	9.6	0	78\\
78.4	10.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	10.6	0	78\\
78.4	11.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	11.6	0	78\\
78.4	12.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	12.6	0	78\\
78.4	13.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	13.6	0	78\\
78.4	14.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	14.6	0	78\\
78.4	15.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	15.6	0	78\\
78.4	16.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	16.6	0	78\\
78.4	17.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	17.6	0	78\\
78.4	18.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	18.6	0	78\\
78.4	19.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	19.6	0	78\\
78.4	20.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	20.6	0	78\\
78.4	21.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	21.6	0	78\\
78.4	22.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	22.6	0	78\\
78.4	23.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	23.6	0	78\\
78.4	24.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	24.6	0	78\\
78.4	25.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	25.6	0	78\\
78.4	26.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	26.6	0	78\\
78.4	27.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	27.6	0	78\\
78.4	28.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	28.6	0	78\\
78.4	29.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	29.6	0	78\\
78.4	30.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	30.6	0	78\\
78.4	31.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	31.6	0	78\\
78.4	32.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	32.6	0	78\\
78.4	33.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	33.6	0	78\\
78.4	34.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	34.6	0	78\\
78.4	35.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	35.6	0	78\\
78.4	36.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	36.6	0	78\\
78.4	37.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	37.6	0	78\\
78.4	38.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	38.6	0	78\\
78.4	39.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	39.6	0	78\\
78.4	40.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	40.6	0	78\\
78.4	41.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	41.6	0	78\\
78.4	42.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	42.6	0	78\\
78.4	43.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	43.6	0	78\\
78.4	44.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	44.6	0	78\\
78.4	45.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	45.6	0	78\\
78.4	46.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	46.6	0	78\\
78.4	47.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	47.6	0	78\\
78.4	48.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	48.6	0	78\\
78.4	49.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	49.6	0	78\\
78.4	50.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	50.6	0	78\\
78.4	51.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	51.6	0	78\\
78.4	52.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	52.6	0	78\\
78.4	53.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	53.6	0	78\\
78.4	54.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	54.6	0	78\\
78.4	55.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	55.6	0	78\\
78.4	56.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	56.6	0	78\\
78.4	57.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	57.6	0	78\\
78.4	58.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	58.6	0	78\\
78.4	59.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	59.6	0	78\\
78.4	60.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	60.6	0	78\\
78.4	61.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	61.6	0	78\\
78.4	62.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	62.6	0	78\\
78.4	63.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	63.6	0	78\\
78.4	64.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	64.6	0	78\\
78.4	65.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	65.6	0	78\\
78.4	66.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	66.6	0	78\\
78.4	67.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	67.6	0	78\\
78.4	68.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	68.6	0	78\\
78.4	69.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	69.6	0	78\\
78.4	70.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	70.6	0	78\\
78.4	71.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	71.6	0	78\\
78.4	72.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	72.6	0	78\\
78.4	73.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	73.6	0	78\\
78.4	74.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	74.6	0	78\\
78.4	75.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	75.6	0	78\\
78.4	76.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	76.6	0	78\\
78.4	77.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	77.6	0	78\\
78.4	78.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	78.6	0	78\\
78.4	79.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	79.6	0	78\\
78.4	80.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	80.6	0	78\\
78.4	81.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	81.6	0	78\\
78.4	82.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	82.6	0	78\\
78.4	83.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	83.6	0	78\\
78.4	84.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	84.6	0	78\\
78.4	85.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	85.6	0	78\\
78.4	86.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	86.6	0	78\\
78.4	87.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	87.6	0	78\\
78.4	88.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	88.6	0	78\\
78.4	89.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	89.6	0	78\\
78.4	90.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	90.6	0	78\\
78.4	91.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	91.6	0	78\\
78.4	92.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	92.6	0	78\\
78.4	93.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
78.4	93.6	0	78\\
78.4	94.4	0	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
nan	nan	nan	78\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	79\\
78.6	0.6	0	79\\
78.6	1.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	1.6	0	79\\
78.6	2.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	2.6	0	79\\
78.6	3.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	3.6	0	79\\
78.6	4.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	4.6	0	79\\
78.6	5.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	5.6	0	79\\
78.6	6.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	6.6	0	79\\
78.6	7.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	7.6	0	79\\
78.6	8.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	8.6	0	79\\
78.6	9.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	9.6	0	79\\
78.6	10.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	10.6	0	79\\
78.6	11.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	11.6	0	79\\
78.6	12.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	12.6	0	79\\
78.6	13.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	13.6	0	79\\
78.6	14.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	14.6	0	79\\
78.6	15.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	15.6	0	79\\
78.6	16.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	16.6	0	79\\
78.6	17.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	17.6	0	79\\
78.6	18.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	18.6	0	79\\
78.6	19.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	19.6	0	79\\
78.6	20.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	20.6	0	79\\
78.6	21.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	21.6	0	79\\
78.6	22.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	22.6	0	79\\
78.6	23.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	23.6	0	79\\
78.6	24.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	24.6	0	79\\
78.6	25.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	25.6	0	79\\
78.6	26.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	26.6	0	79\\
78.6	27.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	27.6	0	79\\
78.6	28.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	28.6	0	79\\
78.6	29.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	29.6	0	79\\
78.6	30.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	30.6	0	79\\
78.6	31.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	31.6	0	79\\
78.6	32.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	32.6	0	79\\
78.6	33.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	33.6	0	79\\
78.6	34.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	34.6	0	79\\
78.6	35.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	35.6	0	79\\
78.6	36.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	36.6	0	79\\
78.6	37.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	37.6	0	79\\
78.6	38.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	38.6	0	79\\
78.6	39.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	39.6	0	79\\
78.6	40.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	40.6	0	79\\
78.6	41.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	41.6	0	79\\
78.6	42.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	42.6	0	79\\
78.6	43.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	43.6	0	79\\
78.6	44.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	44.6	0	79\\
78.6	45.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	45.6	0	79\\
78.6	46.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	46.6	0	79\\
78.6	47.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	47.6	0	79\\
78.6	48.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	48.6	0	79\\
78.6	49.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	49.6	0	79\\
78.6	50.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	50.6	0	79\\
78.6	51.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	51.6	0	79\\
78.6	52.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	52.6	0	79\\
78.6	53.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	53.6	0	79\\
78.6	54.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	54.6	0	79\\
78.6	55.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	55.6	0	79\\
78.6	56.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	56.6	0	79\\
78.6	57.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	57.6	0	79\\
78.6	58.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	58.6	0	79\\
78.6	59.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	59.6	0	79\\
78.6	60.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	60.6	0	79\\
78.6	61.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	61.6	0	79\\
78.6	62.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	62.6	0	79\\
78.6	63.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	63.6	0	79\\
78.6	64.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	64.6	0	79\\
78.6	65.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	65.6	0	79\\
78.6	66.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	66.6	0	79\\
78.6	67.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	67.6	0	79\\
78.6	68.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	68.6	0	79\\
78.6	69.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	69.6	0	79\\
78.6	70.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	70.6	0	79\\
78.6	71.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	71.6	0	79\\
78.6	72.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	72.6	0	79\\
78.6	73.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	73.6	0	79\\
78.6	74.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	74.6	0	79\\
78.6	75.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	75.6	0	79\\
78.6	76.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	76.6	0	79\\
78.6	77.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	77.6	0	79\\
78.6	78.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	78.6	0	79\\
78.6	79.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	79.6	0	79\\
78.6	80.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	80.6	0	79\\
78.6	81.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	81.6	0	79\\
78.6	82.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	82.6	0	79\\
78.6	83.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	83.6	0	79\\
78.6	84.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	84.6	0	79\\
78.6	85.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	85.6	0	79\\
78.6	86.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	86.6	0	79\\
78.6	87.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	87.6	0	79\\
78.6	88.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	88.6	0	79\\
78.6	89.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	89.6	0	79\\
78.6	90.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	90.6	0	79\\
78.6	91.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	91.6	0	79\\
78.6	92.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	92.6	0	79\\
78.6	93.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	93.6	0	79\\
78.6	94.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
78.6	0.6	0	79\\
78.6	0.6	0	79\\
78.6	1.4	0	79\\
78.6	1.4	0	79\\
78.6	0.6	0	79\\
nan	nan	nan	79\\
78.6	1.6	0	79\\
78.6	1.6	0	79\\
78.6	2.4	0	79\\
78.6	2.4	0	79\\
78.6	1.6	0	79\\
nan	nan	nan	79\\
78.6	2.6	0	79\\
78.6	2.6	0	79\\
78.6	3.4	0	79\\
78.6	3.4	0	79\\
78.6	2.6	0	79\\
nan	nan	nan	79\\
78.6	3.6	0	79\\
78.6	3.6	0	79\\
78.6	4.4	0	79\\
78.6	4.4	0	79\\
78.6	3.6	0	79\\
nan	nan	nan	79\\
78.6	4.6	0	79\\
78.6	4.6	0	79\\
78.6	5.4	0	79\\
78.6	5.4	0	79\\
78.6	4.6	0	79\\
nan	nan	nan	79\\
78.6	5.6	0	79\\
78.6	5.6	0	79\\
78.6	6.4	0	79\\
78.6	6.4	0	79\\
78.6	5.6	0	79\\
nan	nan	nan	79\\
78.6	6.6	0	79\\
78.6	6.6	0	79\\
78.6	7.4	0	79\\
78.6	7.4	0	79\\
78.6	6.6	0	79\\
nan	nan	nan	79\\
78.6	7.6	0	79\\
78.6	7.6	0	79\\
78.6	8.4	0	79\\
78.6	8.4	0	79\\
78.6	7.6	0	79\\
nan	nan	nan	79\\
78.6	8.6	0	79\\
78.6	8.6	0	79\\
78.6	9.4	0	79\\
78.6	9.4	0	79\\
78.6	8.6	0	79\\
nan	nan	nan	79\\
78.6	9.6	0	79\\
78.6	9.6	0	79\\
78.6	10.4	0	79\\
78.6	10.4	0	79\\
78.6	9.6	0	79\\
nan	nan	nan	79\\
78.6	10.6	0	79\\
78.6	10.6	0	79\\
78.6	11.4	0	79\\
78.6	11.4	0	79\\
78.6	10.6	0	79\\
nan	nan	nan	79\\
78.6	11.6	0	79\\
78.6	11.6	0	79\\
78.6	12.4	0	79\\
78.6	12.4	0	79\\
78.6	11.6	0	79\\
nan	nan	nan	79\\
78.6	12.6	0	79\\
78.6	12.6	0	79\\
78.6	13.4	0	79\\
78.6	13.4	0	79\\
78.6	12.6	0	79\\
nan	nan	nan	79\\
78.6	13.6	0	79\\
78.6	13.6	0	79\\
78.6	14.4	0	79\\
78.6	14.4	0	79\\
78.6	13.6	0	79\\
nan	nan	nan	79\\
78.6	14.6	0	79\\
78.6	14.6	0	79\\
78.6	15.4	0	79\\
78.6	15.4	0	79\\
78.6	14.6	0	79\\
nan	nan	nan	79\\
78.6	15.6	0	79\\
78.6	15.6	0	79\\
78.6	16.4	0	79\\
78.6	16.4	0	79\\
78.6	15.6	0	79\\
nan	nan	nan	79\\
78.6	16.6	0	79\\
78.6	16.6	0	79\\
78.6	17.4	0	79\\
78.6	17.4	0	79\\
78.6	16.6	0	79\\
nan	nan	nan	79\\
78.6	17.6	0	79\\
78.6	17.6	0	79\\
78.6	18.4	0	79\\
78.6	18.4	0	79\\
78.6	17.6	0	79\\
nan	nan	nan	79\\
78.6	18.6	0	79\\
78.6	18.6	0	79\\
78.6	19.4	0	79\\
78.6	19.4	0	79\\
78.6	18.6	0	79\\
nan	nan	nan	79\\
78.6	19.6	0	79\\
78.6	19.6	0	79\\
78.6	20.4	0	79\\
78.6	20.4	0	79\\
78.6	19.6	0	79\\
nan	nan	nan	79\\
78.6	20.6	0	79\\
78.6	20.6	0	79\\
78.6	21.4	0	79\\
78.6	21.4	0	79\\
78.6	20.6	0	79\\
nan	nan	nan	79\\
78.6	21.6	0	79\\
78.6	21.6	0	79\\
78.6	22.4	0	79\\
78.6	22.4	0	79\\
78.6	21.6	0	79\\
nan	nan	nan	79\\
78.6	22.6	0	79\\
78.6	22.6	0	79\\
78.6	23.4	0	79\\
78.6	23.4	0	79\\
78.6	22.6	0	79\\
nan	nan	nan	79\\
78.6	23.6	0	79\\
78.6	23.6	0	79\\
78.6	24.4	0	79\\
78.6	24.4	0	79\\
78.6	23.6	0	79\\
nan	nan	nan	79\\
78.6	24.6	0	79\\
78.6	24.6	0	79\\
78.6	25.4	0	79\\
78.6	25.4	0	79\\
78.6	24.6	0	79\\
nan	nan	nan	79\\
78.6	25.6	0	79\\
78.6	25.6	0	79\\
78.6	26.4	0	79\\
78.6	26.4	0	79\\
78.6	25.6	0	79\\
nan	nan	nan	79\\
78.6	26.6	0	79\\
78.6	26.6	0	79\\
78.6	27.4	0	79\\
78.6	27.4	0	79\\
78.6	26.6	0	79\\
nan	nan	nan	79\\
78.6	27.6	0	79\\
78.6	27.6	0	79\\
78.6	28.4	0	79\\
78.6	28.4	0	79\\
78.6	27.6	0	79\\
nan	nan	nan	79\\
78.6	28.6	0	79\\
78.6	28.6	0	79\\
78.6	29.4	0	79\\
78.6	29.4	0	79\\
78.6	28.6	0	79\\
nan	nan	nan	79\\
78.6	29.6	0	79\\
78.6	29.6	0	79\\
78.6	30.4	0	79\\
78.6	30.4	0	79\\
78.6	29.6	0	79\\
nan	nan	nan	79\\
78.6	30.6	0	79\\
78.6	30.6	0	79\\
78.6	31.4	0	79\\
78.6	31.4	0	79\\
78.6	30.6	0	79\\
nan	nan	nan	79\\
78.6	31.6	0	79\\
78.6	31.6	0	79\\
78.6	32.4	0	79\\
78.6	32.4	0	79\\
78.6	31.6	0	79\\
nan	nan	nan	79\\
78.6	32.6	0	79\\
78.6	32.6	0	79\\
78.6	33.4	0	79\\
78.6	33.4	0	79\\
78.6	32.6	0	79\\
nan	nan	nan	79\\
78.6	33.6	0	79\\
78.6	33.6	0	79\\
78.6	34.4	0	79\\
78.6	34.4	0	79\\
78.6	33.6	0	79\\
nan	nan	nan	79\\
78.6	34.6	0	79\\
78.6	34.6	0	79\\
78.6	35.4	0	79\\
78.6	35.4	0	79\\
78.6	34.6	0	79\\
nan	nan	nan	79\\
78.6	35.6	0	79\\
78.6	35.6	0	79\\
78.6	36.4	0	79\\
78.6	36.4	0	79\\
78.6	35.6	0	79\\
nan	nan	nan	79\\
78.6	36.6	0	79\\
78.6	36.6	0	79\\
78.6	37.4	0	79\\
78.6	37.4	0	79\\
78.6	36.6	0	79\\
nan	nan	nan	79\\
78.6	37.6	0	79\\
78.6	37.6	0	79\\
78.6	38.4	0	79\\
78.6	38.4	0	79\\
78.6	37.6	0	79\\
nan	nan	nan	79\\
78.6	38.6	0	79\\
78.6	38.6	0	79\\
78.6	39.4	0	79\\
78.6	39.4	0	79\\
78.6	38.6	0	79\\
nan	nan	nan	79\\
78.6	39.6	0	79\\
78.6	39.6	0	79\\
78.6	40.4	0	79\\
78.6	40.4	0	79\\
78.6	39.6	0	79\\
nan	nan	nan	79\\
78.6	40.6	0	79\\
78.6	40.6	0	79\\
78.6	41.4	0	79\\
78.6	41.4	0	79\\
78.6	40.6	0	79\\
nan	nan	nan	79\\
78.6	41.6	0	79\\
78.6	41.6	0	79\\
78.6	42.4	0	79\\
78.6	42.4	0	79\\
78.6	41.6	0	79\\
nan	nan	nan	79\\
78.6	42.6	0	79\\
78.6	42.6	0	79\\
78.6	43.4	0	79\\
78.6	43.4	0	79\\
78.6	42.6	0	79\\
nan	nan	nan	79\\
78.6	43.6	0	79\\
78.6	43.6	0	79\\
78.6	44.4	0	79\\
78.6	44.4	0	79\\
78.6	43.6	0	79\\
nan	nan	nan	79\\
78.6	44.6	0	79\\
78.6	44.6	0	79\\
78.6	45.4	0	79\\
78.6	45.4	0	79\\
78.6	44.6	0	79\\
nan	nan	nan	79\\
78.6	45.6	0	79\\
78.6	45.6	0	79\\
78.6	46.4	0	79\\
78.6	46.4	0	79\\
78.6	45.6	0	79\\
nan	nan	nan	79\\
78.6	46.6	0	79\\
78.6	46.6	0	79\\
78.6	47.4	0	79\\
78.6	47.4	0	79\\
78.6	46.6	0	79\\
nan	nan	nan	79\\
78.6	47.6	0	79\\
78.6	47.6	0	79\\
78.6	48.4	0	79\\
78.6	48.4	0	79\\
78.6	47.6	0	79\\
nan	nan	nan	79\\
78.6	48.6	0	79\\
78.6	48.6	0	79\\
78.6	49.4	0	79\\
78.6	49.4	0	79\\
78.6	48.6	0	79\\
nan	nan	nan	79\\
78.6	49.6	0	79\\
78.6	49.6	0	79\\
78.6	50.4	0	79\\
78.6	50.4	0	79\\
78.6	49.6	0	79\\
nan	nan	nan	79\\
78.6	50.6	0	79\\
78.6	50.6	0	79\\
78.6	51.4	0	79\\
78.6	51.4	0	79\\
78.6	50.6	0	79\\
nan	nan	nan	79\\
78.6	51.6	0	79\\
78.6	51.6	0	79\\
78.6	52.4	0	79\\
78.6	52.4	0	79\\
78.6	51.6	0	79\\
nan	nan	nan	79\\
78.6	52.6	0	79\\
78.6	52.6	0	79\\
78.6	53.4	0	79\\
78.6	53.4	0	79\\
78.6	52.6	0	79\\
nan	nan	nan	79\\
78.6	53.6	0	79\\
78.6	53.6	0	79\\
78.6	54.4	0	79\\
78.6	54.4	0	79\\
78.6	53.6	0	79\\
nan	nan	nan	79\\
78.6	54.6	0	79\\
78.6	54.6	0	79\\
78.6	55.4	0	79\\
78.6	55.4	0	79\\
78.6	54.6	0	79\\
nan	nan	nan	79\\
78.6	55.6	0	79\\
78.6	55.6	0	79\\
78.6	56.4	0	79\\
78.6	56.4	0	79\\
78.6	55.6	0	79\\
nan	nan	nan	79\\
78.6	56.6	0	79\\
78.6	56.6	0	79\\
78.6	57.4	0	79\\
78.6	57.4	0	79\\
78.6	56.6	0	79\\
nan	nan	nan	79\\
78.6	57.6	0	79\\
78.6	57.6	0	79\\
78.6	58.4	0	79\\
78.6	58.4	0	79\\
78.6	57.6	0	79\\
nan	nan	nan	79\\
78.6	58.6	0	79\\
78.6	58.6	0	79\\
78.6	59.4	0	79\\
78.6	59.4	0	79\\
78.6	58.6	0	79\\
nan	nan	nan	79\\
78.6	59.6	0	79\\
78.6	59.6	0	79\\
78.6	60.4	0	79\\
78.6	60.4	0	79\\
78.6	59.6	0	79\\
nan	nan	nan	79\\
78.6	60.6	0	79\\
78.6	60.6	0	79\\
78.6	61.4	0	79\\
78.6	61.4	0	79\\
78.6	60.6	0	79\\
nan	nan	nan	79\\
78.6	61.6	0	79\\
78.6	61.6	0	79\\
78.6	62.4	0	79\\
78.6	62.4	0	79\\
78.6	61.6	0	79\\
nan	nan	nan	79\\
78.6	62.6	0	79\\
78.6	62.6	0	79\\
78.6	63.4	0	79\\
78.6	63.4	0	79\\
78.6	62.6	0	79\\
nan	nan	nan	79\\
78.6	63.6	0	79\\
78.6	63.6	0	79\\
78.6	64.4	0	79\\
78.6	64.4	0	79\\
78.6	63.6	0	79\\
nan	nan	nan	79\\
78.6	64.6	0	79\\
78.6	64.6	0	79\\
78.6	65.4	0	79\\
78.6	65.4	0	79\\
78.6	64.6	0	79\\
nan	nan	nan	79\\
78.6	65.6	0	79\\
78.6	65.6	0	79\\
78.6	66.4	0	79\\
78.6	66.4	0	79\\
78.6	65.6	0	79\\
nan	nan	nan	79\\
78.6	66.6	0	79\\
78.6	66.6	0	79\\
78.6	67.4	0	79\\
78.6	67.4	0	79\\
78.6	66.6	0	79\\
nan	nan	nan	79\\
78.6	67.6	0	79\\
78.6	67.6	0	79\\
78.6	68.4	0	79\\
78.6	68.4	0	79\\
78.6	67.6	0	79\\
nan	nan	nan	79\\
78.6	68.6	0	79\\
78.6	68.6	0	79\\
78.6	69.4	0	79\\
78.6	69.4	0	79\\
78.6	68.6	0	79\\
nan	nan	nan	79\\
78.6	69.6	0	79\\
78.6	69.6	0	79\\
78.6	70.4	0	79\\
78.6	70.4	0	79\\
78.6	69.6	0	79\\
nan	nan	nan	79\\
78.6	70.6	0	79\\
78.6	70.6	0	79\\
78.6	71.4	0	79\\
78.6	71.4	0	79\\
78.6	70.6	0	79\\
nan	nan	nan	79\\
78.6	71.6	0	79\\
78.6	71.6	0	79\\
78.6	72.4	0	79\\
78.6	72.4	0	79\\
78.6	71.6	0	79\\
nan	nan	nan	79\\
78.6	72.6	0	79\\
78.6	72.6	0	79\\
78.6	73.4	0	79\\
78.6	73.4	0	79\\
78.6	72.6	0	79\\
nan	nan	nan	79\\
78.6	73.6	0	79\\
78.6	73.6	0	79\\
78.6	74.4	0	79\\
78.6	74.4	0	79\\
78.6	73.6	0	79\\
nan	nan	nan	79\\
78.6	74.6	0	79\\
78.6	74.6	0	79\\
78.6	75.4	0	79\\
78.6	75.4	0	79\\
78.6	74.6	0	79\\
nan	nan	nan	79\\
78.6	75.6	0	79\\
78.6	75.6	0	79\\
78.6	76.4	0	79\\
78.6	76.4	0	79\\
78.6	75.6	0	79\\
nan	nan	nan	79\\
78.6	76.6	0	79\\
78.6	76.6	0	79\\
78.6	77.4	0	79\\
78.6	77.4	0	79\\
78.6	76.6	0	79\\
nan	nan	nan	79\\
78.6	77.6	0	79\\
78.6	77.6	0	79\\
78.6	78.4	0	79\\
78.6	78.4	0	79\\
78.6	77.6	0	79\\
nan	nan	nan	79\\
78.6	78.6	0	79\\
78.6	78.6	0	79\\
78.6	79.4	0	79\\
78.6	79.4	0	79\\
78.6	78.6	0	79\\
nan	nan	nan	79\\
78.6	79.6	0	79\\
78.6	79.6	3.59492396735384e-05	79\\
78.6	80.4	3.59492396735384e-05	79\\
78.6	80.4	0	79\\
78.6	79.6	0	79\\
nan	nan	nan	79\\
78.6	80.6	0	79\\
78.6	80.6	0	79\\
78.6	81.4	0	79\\
78.6	81.4	0	79\\
78.6	80.6	0	79\\
nan	nan	nan	79\\
78.6	81.6	0	79\\
78.6	81.6	0	79\\
78.6	82.4	0	79\\
78.6	82.4	0	79\\
78.6	81.6	0	79\\
nan	nan	nan	79\\
78.6	82.6	0	79\\
78.6	82.6	0	79\\
78.6	83.4	0	79\\
78.6	83.4	0	79\\
78.6	82.6	0	79\\
nan	nan	nan	79\\
78.6	83.6	0	79\\
78.6	83.6	0	79\\
78.6	84.4	0	79\\
78.6	84.4	0	79\\
78.6	83.6	0	79\\
nan	nan	nan	79\\
78.6	84.6	0	79\\
78.6	84.6	0	79\\
78.6	85.4	0	79\\
78.6	85.4	0	79\\
78.6	84.6	0	79\\
nan	nan	nan	79\\
78.6	85.6	0	79\\
78.6	85.6	0	79\\
78.6	86.4	0	79\\
78.6	86.4	0	79\\
78.6	85.6	0	79\\
nan	nan	nan	79\\
78.6	86.6	0	79\\
78.6	86.6	0	79\\
78.6	87.4	0	79\\
78.6	87.4	0	79\\
78.6	86.6	0	79\\
nan	nan	nan	79\\
78.6	87.6	0	79\\
78.6	87.6	0	79\\
78.6	88.4	0	79\\
78.6	88.4	0	79\\
78.6	87.6	0	79\\
nan	nan	nan	79\\
78.6	88.6	0	79\\
78.6	88.6	0	79\\
78.6	89.4	0	79\\
78.6	89.4	0	79\\
78.6	88.6	0	79\\
nan	nan	nan	79\\
78.6	89.6	0	79\\
78.6	89.6	0	79\\
78.6	90.4	0	79\\
78.6	90.4	0	79\\
78.6	89.6	0	79\\
nan	nan	nan	79\\
78.6	90.6	0	79\\
78.6	90.6	0	79\\
78.6	91.4	0	79\\
78.6	91.4	0	79\\
78.6	90.6	0	79\\
nan	nan	nan	79\\
78.6	91.6	0	79\\
78.6	91.6	0	79\\
78.6	92.4	0	79\\
78.6	92.4	0	79\\
78.6	91.6	0	79\\
nan	nan	nan	79\\
78.6	92.6	0	79\\
78.6	92.6	0	79\\
78.6	93.4	0	79\\
78.6	93.4	0	79\\
78.6	92.6	0	79\\
nan	nan	nan	79\\
78.6	93.6	0	79\\
78.6	93.6	0	79\\
78.6	94.4	0	79\\
78.6	94.4	0	79\\
78.6	93.6	0	79\\
nan	nan	nan	79\\
79.4	0.6	0	79\\
79.4	0.6	0	79\\
79.4	1.4	0	79\\
79.4	1.4	0	79\\
79.4	0.6	0	79\\
nan	nan	nan	79\\
79.4	1.6	0	79\\
79.4	1.6	0	79\\
79.4	2.4	0	79\\
79.4	2.4	0	79\\
79.4	1.6	0	79\\
nan	nan	nan	79\\
79.4	2.6	0	79\\
79.4	2.6	0	79\\
79.4	3.4	0	79\\
79.4	3.4	0	79\\
79.4	2.6	0	79\\
nan	nan	nan	79\\
79.4	3.6	0	79\\
79.4	3.6	0	79\\
79.4	4.4	0	79\\
79.4	4.4	0	79\\
79.4	3.6	0	79\\
nan	nan	nan	79\\
79.4	4.6	0	79\\
79.4	4.6	0	79\\
79.4	5.4	0	79\\
79.4	5.4	0	79\\
79.4	4.6	0	79\\
nan	nan	nan	79\\
79.4	5.6	0	79\\
79.4	5.6	0	79\\
79.4	6.4	0	79\\
79.4	6.4	0	79\\
79.4	5.6	0	79\\
nan	nan	nan	79\\
79.4	6.6	0	79\\
79.4	6.6	0	79\\
79.4	7.4	0	79\\
79.4	7.4	0	79\\
79.4	6.6	0	79\\
nan	nan	nan	79\\
79.4	7.6	0	79\\
79.4	7.6	0	79\\
79.4	8.4	0	79\\
79.4	8.4	0	79\\
79.4	7.6	0	79\\
nan	nan	nan	79\\
79.4	8.6	0	79\\
79.4	8.6	0	79\\
79.4	9.4	0	79\\
79.4	9.4	0	79\\
79.4	8.6	0	79\\
nan	nan	nan	79\\
79.4	9.6	0	79\\
79.4	9.6	0	79\\
79.4	10.4	0	79\\
79.4	10.4	0	79\\
79.4	9.6	0	79\\
nan	nan	nan	79\\
79.4	10.6	0	79\\
79.4	10.6	0	79\\
79.4	11.4	0	79\\
79.4	11.4	0	79\\
79.4	10.6	0	79\\
nan	nan	nan	79\\
79.4	11.6	0	79\\
79.4	11.6	0	79\\
79.4	12.4	0	79\\
79.4	12.4	0	79\\
79.4	11.6	0	79\\
nan	nan	nan	79\\
79.4	12.6	0	79\\
79.4	12.6	0	79\\
79.4	13.4	0	79\\
79.4	13.4	0	79\\
79.4	12.6	0	79\\
nan	nan	nan	79\\
79.4	13.6	0	79\\
79.4	13.6	0	79\\
79.4	14.4	0	79\\
79.4	14.4	0	79\\
79.4	13.6	0	79\\
nan	nan	nan	79\\
79.4	14.6	0	79\\
79.4	14.6	0	79\\
79.4	15.4	0	79\\
79.4	15.4	0	79\\
79.4	14.6	0	79\\
nan	nan	nan	79\\
79.4	15.6	0	79\\
79.4	15.6	0	79\\
79.4	16.4	0	79\\
79.4	16.4	0	79\\
79.4	15.6	0	79\\
nan	nan	nan	79\\
79.4	16.6	0	79\\
79.4	16.6	0	79\\
79.4	17.4	0	79\\
79.4	17.4	0	79\\
79.4	16.6	0	79\\
nan	nan	nan	79\\
79.4	17.6	0	79\\
79.4	17.6	0	79\\
79.4	18.4	0	79\\
79.4	18.4	0	79\\
79.4	17.6	0	79\\
nan	nan	nan	79\\
79.4	18.6	0	79\\
79.4	18.6	0	79\\
79.4	19.4	0	79\\
79.4	19.4	0	79\\
79.4	18.6	0	79\\
nan	nan	nan	79\\
79.4	19.6	0	79\\
79.4	19.6	0	79\\
79.4	20.4	0	79\\
79.4	20.4	0	79\\
79.4	19.6	0	79\\
nan	nan	nan	79\\
79.4	20.6	0	79\\
79.4	20.6	0	79\\
79.4	21.4	0	79\\
79.4	21.4	0	79\\
79.4	20.6	0	79\\
nan	nan	nan	79\\
79.4	21.6	0	79\\
79.4	21.6	0	79\\
79.4	22.4	0	79\\
79.4	22.4	0	79\\
79.4	21.6	0	79\\
nan	nan	nan	79\\
79.4	22.6	0	79\\
79.4	22.6	0	79\\
79.4	23.4	0	79\\
79.4	23.4	0	79\\
79.4	22.6	0	79\\
nan	nan	nan	79\\
79.4	23.6	0	79\\
79.4	23.6	0	79\\
79.4	24.4	0	79\\
79.4	24.4	0	79\\
79.4	23.6	0	79\\
nan	nan	nan	79\\
79.4	24.6	0	79\\
79.4	24.6	0	79\\
79.4	25.4	0	79\\
79.4	25.4	0	79\\
79.4	24.6	0	79\\
nan	nan	nan	79\\
79.4	25.6	0	79\\
79.4	25.6	0	79\\
79.4	26.4	0	79\\
79.4	26.4	0	79\\
79.4	25.6	0	79\\
nan	nan	nan	79\\
79.4	26.6	0	79\\
79.4	26.6	0	79\\
79.4	27.4	0	79\\
79.4	27.4	0	79\\
79.4	26.6	0	79\\
nan	nan	nan	79\\
79.4	27.6	0	79\\
79.4	27.6	0	79\\
79.4	28.4	0	79\\
79.4	28.4	0	79\\
79.4	27.6	0	79\\
nan	nan	nan	79\\
79.4	28.6	0	79\\
79.4	28.6	0	79\\
79.4	29.4	0	79\\
79.4	29.4	0	79\\
79.4	28.6	0	79\\
nan	nan	nan	79\\
79.4	29.6	0	79\\
79.4	29.6	0	79\\
79.4	30.4	0	79\\
79.4	30.4	0	79\\
79.4	29.6	0	79\\
nan	nan	nan	79\\
79.4	30.6	0	79\\
79.4	30.6	0	79\\
79.4	31.4	0	79\\
79.4	31.4	0	79\\
79.4	30.6	0	79\\
nan	nan	nan	79\\
79.4	31.6	0	79\\
79.4	31.6	0	79\\
79.4	32.4	0	79\\
79.4	32.4	0	79\\
79.4	31.6	0	79\\
nan	nan	nan	79\\
79.4	32.6	0	79\\
79.4	32.6	0	79\\
79.4	33.4	0	79\\
79.4	33.4	0	79\\
79.4	32.6	0	79\\
nan	nan	nan	79\\
79.4	33.6	0	79\\
79.4	33.6	0	79\\
79.4	34.4	0	79\\
79.4	34.4	0	79\\
79.4	33.6	0	79\\
nan	nan	nan	79\\
79.4	34.6	0	79\\
79.4	34.6	0	79\\
79.4	35.4	0	79\\
79.4	35.4	0	79\\
79.4	34.6	0	79\\
nan	nan	nan	79\\
79.4	35.6	0	79\\
79.4	35.6	0	79\\
79.4	36.4	0	79\\
79.4	36.4	0	79\\
79.4	35.6	0	79\\
nan	nan	nan	79\\
79.4	36.6	0	79\\
79.4	36.6	0	79\\
79.4	37.4	0	79\\
79.4	37.4	0	79\\
79.4	36.6	0	79\\
nan	nan	nan	79\\
79.4	37.6	0	79\\
79.4	37.6	0	79\\
79.4	38.4	0	79\\
79.4	38.4	0	79\\
79.4	37.6	0	79\\
nan	nan	nan	79\\
79.4	38.6	0	79\\
79.4	38.6	0	79\\
79.4	39.4	0	79\\
79.4	39.4	0	79\\
79.4	38.6	0	79\\
nan	nan	nan	79\\
79.4	39.6	0	79\\
79.4	39.6	0	79\\
79.4	40.4	0	79\\
79.4	40.4	0	79\\
79.4	39.6	0	79\\
nan	nan	nan	79\\
79.4	40.6	0	79\\
79.4	40.6	0	79\\
79.4	41.4	0	79\\
79.4	41.4	0	79\\
79.4	40.6	0	79\\
nan	nan	nan	79\\
79.4	41.6	0	79\\
79.4	41.6	0	79\\
79.4	42.4	0	79\\
79.4	42.4	0	79\\
79.4	41.6	0	79\\
nan	nan	nan	79\\
79.4	42.6	0	79\\
79.4	42.6	0	79\\
79.4	43.4	0	79\\
79.4	43.4	0	79\\
79.4	42.6	0	79\\
nan	nan	nan	79\\
79.4	43.6	0	79\\
79.4	43.6	0	79\\
79.4	44.4	0	79\\
79.4	44.4	0	79\\
79.4	43.6	0	79\\
nan	nan	nan	79\\
79.4	44.6	0	79\\
79.4	44.6	0	79\\
79.4	45.4	0	79\\
79.4	45.4	0	79\\
79.4	44.6	0	79\\
nan	nan	nan	79\\
79.4	45.6	0	79\\
79.4	45.6	0	79\\
79.4	46.4	0	79\\
79.4	46.4	0	79\\
79.4	45.6	0	79\\
nan	nan	nan	79\\
79.4	46.6	0	79\\
79.4	46.6	0	79\\
79.4	47.4	0	79\\
79.4	47.4	0	79\\
79.4	46.6	0	79\\
nan	nan	nan	79\\
79.4	47.6	0	79\\
79.4	47.6	0	79\\
79.4	48.4	0	79\\
79.4	48.4	0	79\\
79.4	47.6	0	79\\
nan	nan	nan	79\\
79.4	48.6	0	79\\
79.4	48.6	0	79\\
79.4	49.4	0	79\\
79.4	49.4	0	79\\
79.4	48.6	0	79\\
nan	nan	nan	79\\
79.4	49.6	0	79\\
79.4	49.6	0	79\\
79.4	50.4	0	79\\
79.4	50.4	0	79\\
79.4	49.6	0	79\\
nan	nan	nan	79\\
79.4	50.6	0	79\\
79.4	50.6	0	79\\
79.4	51.4	0	79\\
79.4	51.4	0	79\\
79.4	50.6	0	79\\
nan	nan	nan	79\\
79.4	51.6	0	79\\
79.4	51.6	0	79\\
79.4	52.4	0	79\\
79.4	52.4	0	79\\
79.4	51.6	0	79\\
nan	nan	nan	79\\
79.4	52.6	0	79\\
79.4	52.6	0	79\\
79.4	53.4	0	79\\
79.4	53.4	0	79\\
79.4	52.6	0	79\\
nan	nan	nan	79\\
79.4	53.6	0	79\\
79.4	53.6	0	79\\
79.4	54.4	0	79\\
79.4	54.4	0	79\\
79.4	53.6	0	79\\
nan	nan	nan	79\\
79.4	54.6	0	79\\
79.4	54.6	0	79\\
79.4	55.4	0	79\\
79.4	55.4	0	79\\
79.4	54.6	0	79\\
nan	nan	nan	79\\
79.4	55.6	0	79\\
79.4	55.6	0	79\\
79.4	56.4	0	79\\
79.4	56.4	0	79\\
79.4	55.6	0	79\\
nan	nan	nan	79\\
79.4	56.6	0	79\\
79.4	56.6	0	79\\
79.4	57.4	0	79\\
79.4	57.4	0	79\\
79.4	56.6	0	79\\
nan	nan	nan	79\\
79.4	57.6	0	79\\
79.4	57.6	0	79\\
79.4	58.4	0	79\\
79.4	58.4	0	79\\
79.4	57.6	0	79\\
nan	nan	nan	79\\
79.4	58.6	0	79\\
79.4	58.6	0	79\\
79.4	59.4	0	79\\
79.4	59.4	0	79\\
79.4	58.6	0	79\\
nan	nan	nan	79\\
79.4	59.6	0	79\\
79.4	59.6	0	79\\
79.4	60.4	0	79\\
79.4	60.4	0	79\\
79.4	59.6	0	79\\
nan	nan	nan	79\\
79.4	60.6	0	79\\
79.4	60.6	0	79\\
79.4	61.4	0	79\\
79.4	61.4	0	79\\
79.4	60.6	0	79\\
nan	nan	nan	79\\
79.4	61.6	0	79\\
79.4	61.6	0	79\\
79.4	62.4	0	79\\
79.4	62.4	0	79\\
79.4	61.6	0	79\\
nan	nan	nan	79\\
79.4	62.6	0	79\\
79.4	62.6	0	79\\
79.4	63.4	0	79\\
79.4	63.4	0	79\\
79.4	62.6	0	79\\
nan	nan	nan	79\\
79.4	63.6	0	79\\
79.4	63.6	0	79\\
79.4	64.4	0	79\\
79.4	64.4	0	79\\
79.4	63.6	0	79\\
nan	nan	nan	79\\
79.4	64.6	0	79\\
79.4	64.6	0	79\\
79.4	65.4	0	79\\
79.4	65.4	0	79\\
79.4	64.6	0	79\\
nan	nan	nan	79\\
79.4	65.6	0	79\\
79.4	65.6	0	79\\
79.4	66.4	0	79\\
79.4	66.4	0	79\\
79.4	65.6	0	79\\
nan	nan	nan	79\\
79.4	66.6	0	79\\
79.4	66.6	0	79\\
79.4	67.4	0	79\\
79.4	67.4	0	79\\
79.4	66.6	0	79\\
nan	nan	nan	79\\
79.4	67.6	0	79\\
79.4	67.6	0	79\\
79.4	68.4	0	79\\
79.4	68.4	0	79\\
79.4	67.6	0	79\\
nan	nan	nan	79\\
79.4	68.6	0	79\\
79.4	68.6	0	79\\
79.4	69.4	0	79\\
79.4	69.4	0	79\\
79.4	68.6	0	79\\
nan	nan	nan	79\\
79.4	69.6	0	79\\
79.4	69.6	0	79\\
79.4	70.4	0	79\\
79.4	70.4	0	79\\
79.4	69.6	0	79\\
nan	nan	nan	79\\
79.4	70.6	0	79\\
79.4	70.6	0	79\\
79.4	71.4	0	79\\
79.4	71.4	0	79\\
79.4	70.6	0	79\\
nan	nan	nan	79\\
79.4	71.6	0	79\\
79.4	71.6	0	79\\
79.4	72.4	0	79\\
79.4	72.4	0	79\\
79.4	71.6	0	79\\
nan	nan	nan	79\\
79.4	72.6	0	79\\
79.4	72.6	0	79\\
79.4	73.4	0	79\\
79.4	73.4	0	79\\
79.4	72.6	0	79\\
nan	nan	nan	79\\
79.4	73.6	0	79\\
79.4	73.6	0	79\\
79.4	74.4	0	79\\
79.4	74.4	0	79\\
79.4	73.6	0	79\\
nan	nan	nan	79\\
79.4	74.6	0	79\\
79.4	74.6	0	79\\
79.4	75.4	0	79\\
79.4	75.4	0	79\\
79.4	74.6	0	79\\
nan	nan	nan	79\\
79.4	75.6	0	79\\
79.4	75.6	0	79\\
79.4	76.4	0	79\\
79.4	76.4	0	79\\
79.4	75.6	0	79\\
nan	nan	nan	79\\
79.4	76.6	0	79\\
79.4	76.6	0	79\\
79.4	77.4	0	79\\
79.4	77.4	0	79\\
79.4	76.6	0	79\\
nan	nan	nan	79\\
79.4	77.6	0	79\\
79.4	77.6	0	79\\
79.4	78.4	0	79\\
79.4	78.4	0	79\\
79.4	77.6	0	79\\
nan	nan	nan	79\\
79.4	78.6	0	79\\
79.4	78.6	0	79\\
79.4	79.4	0	79\\
79.4	79.4	0	79\\
79.4	78.6	0	79\\
nan	nan	nan	79\\
79.4	79.6	0	79\\
79.4	79.6	3.59492396735384e-05	79\\
79.4	80.4	3.59492396735384e-05	79\\
79.4	80.4	0	79\\
79.4	79.6	0	79\\
nan	nan	nan	79\\
79.4	80.6	0	79\\
79.4	80.6	0	79\\
79.4	81.4	0	79\\
79.4	81.4	0	79\\
79.4	80.6	0	79\\
nan	nan	nan	79\\
79.4	81.6	0	79\\
79.4	81.6	0	79\\
79.4	82.4	0	79\\
79.4	82.4	0	79\\
79.4	81.6	0	79\\
nan	nan	nan	79\\
79.4	82.6	0	79\\
79.4	82.6	0	79\\
79.4	83.4	0	79\\
79.4	83.4	0	79\\
79.4	82.6	0	79\\
nan	nan	nan	79\\
79.4	83.6	0	79\\
79.4	83.6	0	79\\
79.4	84.4	0	79\\
79.4	84.4	0	79\\
79.4	83.6	0	79\\
nan	nan	nan	79\\
79.4	84.6	0	79\\
79.4	84.6	0	79\\
79.4	85.4	0	79\\
79.4	85.4	0	79\\
79.4	84.6	0	79\\
nan	nan	nan	79\\
79.4	85.6	0	79\\
79.4	85.6	0	79\\
79.4	86.4	0	79\\
79.4	86.4	0	79\\
79.4	85.6	0	79\\
nan	nan	nan	79\\
79.4	86.6	0	79\\
79.4	86.6	0	79\\
79.4	87.4	0	79\\
79.4	87.4	0	79\\
79.4	86.6	0	79\\
nan	nan	nan	79\\
79.4	87.6	0	79\\
79.4	87.6	0	79\\
79.4	88.4	0	79\\
79.4	88.4	0	79\\
79.4	87.6	0	79\\
nan	nan	nan	79\\
79.4	88.6	0	79\\
79.4	88.6	0	79\\
79.4	89.4	0	79\\
79.4	89.4	0	79\\
79.4	88.6	0	79\\
nan	nan	nan	79\\
79.4	89.6	0	79\\
79.4	89.6	0	79\\
79.4	90.4	0	79\\
79.4	90.4	0	79\\
79.4	89.6	0	79\\
nan	nan	nan	79\\
79.4	90.6	0	79\\
79.4	90.6	0	79\\
79.4	91.4	0	79\\
79.4	91.4	0	79\\
79.4	90.6	0	79\\
nan	nan	nan	79\\
79.4	91.6	0	79\\
79.4	91.6	0	79\\
79.4	92.4	0	79\\
79.4	92.4	0	79\\
79.4	91.6	0	79\\
nan	nan	nan	79\\
79.4	92.6	0	79\\
79.4	92.6	0	79\\
79.4	93.4	0	79\\
79.4	93.4	0	79\\
79.4	92.6	0	79\\
nan	nan	nan	79\\
79.4	93.6	0	79\\
79.4	93.6	0	79\\
79.4	94.4	0	79\\
79.4	94.4	0	79\\
79.4	93.6	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	0.6	0	79\\
79.4	1.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	1.6	0	79\\
79.4	2.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	2.6	0	79\\
79.4	3.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	3.6	0	79\\
79.4	4.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	4.6	0	79\\
79.4	5.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	5.6	0	79\\
79.4	6.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	6.6	0	79\\
79.4	7.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	7.6	0	79\\
79.4	8.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	8.6	0	79\\
79.4	9.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	9.6	0	79\\
79.4	10.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	10.6	0	79\\
79.4	11.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	11.6	0	79\\
79.4	12.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	12.6	0	79\\
79.4	13.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	13.6	0	79\\
79.4	14.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	14.6	0	79\\
79.4	15.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	15.6	0	79\\
79.4	16.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	16.6	0	79\\
79.4	17.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	17.6	0	79\\
79.4	18.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	18.6	0	79\\
79.4	19.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	19.6	0	79\\
79.4	20.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	20.6	0	79\\
79.4	21.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	21.6	0	79\\
79.4	22.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	22.6	0	79\\
79.4	23.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	23.6	0	79\\
79.4	24.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	24.6	0	79\\
79.4	25.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	25.6	0	79\\
79.4	26.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	26.6	0	79\\
79.4	27.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	27.6	0	79\\
79.4	28.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	28.6	0	79\\
79.4	29.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	29.6	0	79\\
79.4	30.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	30.6	0	79\\
79.4	31.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	31.6	0	79\\
79.4	32.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	32.6	0	79\\
79.4	33.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	33.6	0	79\\
79.4	34.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	34.6	0	79\\
79.4	35.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	35.6	0	79\\
79.4	36.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	36.6	0	79\\
79.4	37.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	37.6	0	79\\
79.4	38.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	38.6	0	79\\
79.4	39.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	39.6	0	79\\
79.4	40.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	40.6	0	79\\
79.4	41.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	41.6	0	79\\
79.4	42.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	42.6	0	79\\
79.4	43.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	43.6	0	79\\
79.4	44.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	44.6	0	79\\
79.4	45.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	45.6	0	79\\
79.4	46.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	46.6	0	79\\
79.4	47.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	47.6	0	79\\
79.4	48.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	48.6	0	79\\
79.4	49.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	49.6	0	79\\
79.4	50.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	50.6	0	79\\
79.4	51.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	51.6	0	79\\
79.4	52.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	52.6	0	79\\
79.4	53.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	53.6	0	79\\
79.4	54.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	54.6	0	79\\
79.4	55.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	55.6	0	79\\
79.4	56.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	56.6	0	79\\
79.4	57.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	57.6	0	79\\
79.4	58.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	58.6	0	79\\
79.4	59.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	59.6	0	79\\
79.4	60.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	60.6	0	79\\
79.4	61.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	61.6	0	79\\
79.4	62.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	62.6	0	79\\
79.4	63.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	63.6	0	79\\
79.4	64.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	64.6	0	79\\
79.4	65.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	65.6	0	79\\
79.4	66.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	66.6	0	79\\
79.4	67.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	67.6	0	79\\
79.4	68.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	68.6	0	79\\
79.4	69.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	69.6	0	79\\
79.4	70.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	70.6	0	79\\
79.4	71.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	71.6	0	79\\
79.4	72.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	72.6	0	79\\
79.4	73.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	73.6	0	79\\
79.4	74.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	74.6	0	79\\
79.4	75.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	75.6	0	79\\
79.4	76.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	76.6	0	79\\
79.4	77.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	77.6	0	79\\
79.4	78.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	78.6	0	79\\
79.4	79.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	79.6	0	79\\
79.4	80.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	80.6	0	79\\
79.4	81.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	81.6	0	79\\
79.4	82.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	82.6	0	79\\
79.4	83.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	83.6	0	79\\
79.4	84.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	84.6	0	79\\
79.4	85.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	85.6	0	79\\
79.4	86.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	86.6	0	79\\
79.4	87.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	87.6	0	79\\
79.4	88.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	88.6	0	79\\
79.4	89.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	89.6	0	79\\
79.4	90.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	90.6	0	79\\
79.4	91.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	91.6	0	79\\
79.4	92.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	92.6	0	79\\
79.4	93.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
79.4	93.6	0	79\\
79.4	94.4	0	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
nan	nan	nan	79\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	80\\
79.6	0.6	0	80\\
79.6	1.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	1.6	0	80\\
79.6	2.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	2.6	0	80\\
79.6	3.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	3.6	0	80\\
79.6	4.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	4.6	0	80\\
79.6	5.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	5.6	0	80\\
79.6	6.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	6.6	0	80\\
79.6	7.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	7.6	0	80\\
79.6	8.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	8.6	0	80\\
79.6	9.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	9.6	0	80\\
79.6	10.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	10.6	0	80\\
79.6	11.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	11.6	0	80\\
79.6	12.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	12.6	0	80\\
79.6	13.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	13.6	0	80\\
79.6	14.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	14.6	0	80\\
79.6	15.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	15.6	0	80\\
79.6	16.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	16.6	0	80\\
79.6	17.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	17.6	0	80\\
79.6	18.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	18.6	0	80\\
79.6	19.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	19.6	0	80\\
79.6	20.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	20.6	0	80\\
79.6	21.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	21.6	0	80\\
79.6	22.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	22.6	0	80\\
79.6	23.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	23.6	0	80\\
79.6	24.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	24.6	0	80\\
79.6	25.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	25.6	0	80\\
79.6	26.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	26.6	0	80\\
79.6	27.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	27.6	0	80\\
79.6	28.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	28.6	0	80\\
79.6	29.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	29.6	0	80\\
79.6	30.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	30.6	0	80\\
79.6	31.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	31.6	0	80\\
79.6	32.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	32.6	0	80\\
79.6	33.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	33.6	0	80\\
79.6	34.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	34.6	0	80\\
79.6	35.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	35.6	0	80\\
79.6	36.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	36.6	0	80\\
79.6	37.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	37.6	0	80\\
79.6	38.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	38.6	0	80\\
79.6	39.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	39.6	0	80\\
79.6	40.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	40.6	0	80\\
79.6	41.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	41.6	0	80\\
79.6	42.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	42.6	0	80\\
79.6	43.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	43.6	0	80\\
79.6	44.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	44.6	0	80\\
79.6	45.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	45.6	0	80\\
79.6	46.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	46.6	0	80\\
79.6	47.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	47.6	0	80\\
79.6	48.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	48.6	0	80\\
79.6	49.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	49.6	0	80\\
79.6	50.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	50.6	0	80\\
79.6	51.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	51.6	0	80\\
79.6	52.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	52.6	0	80\\
79.6	53.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	53.6	0	80\\
79.6	54.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	54.6	0	80\\
79.6	55.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	55.6	0	80\\
79.6	56.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	56.6	0	80\\
79.6	57.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	57.6	0	80\\
79.6	58.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	58.6	0	80\\
79.6	59.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	59.6	0	80\\
79.6	60.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	60.6	0	80\\
79.6	61.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	61.6	0	80\\
79.6	62.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	62.6	0	80\\
79.6	63.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	63.6	0	80\\
79.6	64.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	64.6	0	80\\
79.6	65.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	65.6	0	80\\
79.6	66.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	66.6	0	80\\
79.6	67.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	67.6	0	80\\
79.6	68.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	68.6	0	80\\
79.6	69.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	69.6	0	80\\
79.6	70.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	70.6	0	80\\
79.6	71.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	71.6	0	80\\
79.6	72.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	72.6	0	80\\
79.6	73.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	73.6	0	80\\
79.6	74.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	74.6	0	80\\
79.6	75.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	75.6	0	80\\
79.6	76.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	76.6	0	80\\
79.6	77.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	77.6	0	80\\
79.6	78.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	78.6	0	80\\
79.6	79.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	79.6	0	80\\
79.6	80.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	80.6	0	80\\
79.6	81.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	81.6	0	80\\
79.6	82.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	82.6	0	80\\
79.6	83.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	83.6	0	80\\
79.6	84.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	84.6	0	80\\
79.6	85.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	85.6	0	80\\
79.6	86.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	86.6	0	80\\
79.6	87.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	87.6	0	80\\
79.6	88.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	88.6	0	80\\
79.6	89.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	89.6	0	80\\
79.6	90.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	90.6	0	80\\
79.6	91.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	91.6	0	80\\
79.6	92.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	92.6	0	80\\
79.6	93.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	93.6	0	80\\
79.6	94.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
79.6	0.6	0	80\\
79.6	0.6	0	80\\
79.6	1.4	0	80\\
79.6	1.4	0	80\\
79.6	0.6	0	80\\
nan	nan	nan	80\\
79.6	1.6	0	80\\
79.6	1.6	0	80\\
79.6	2.4	0	80\\
79.6	2.4	0	80\\
79.6	1.6	0	80\\
nan	nan	nan	80\\
79.6	2.6	0	80\\
79.6	2.6	0	80\\
79.6	3.4	0	80\\
79.6	3.4	0	80\\
79.6	2.6	0	80\\
nan	nan	nan	80\\
79.6	3.6	0	80\\
79.6	3.6	0	80\\
79.6	4.4	0	80\\
79.6	4.4	0	80\\
79.6	3.6	0	80\\
nan	nan	nan	80\\
79.6	4.6	0	80\\
79.6	4.6	0	80\\
79.6	5.4	0	80\\
79.6	5.4	0	80\\
79.6	4.6	0	80\\
nan	nan	nan	80\\
79.6	5.6	0	80\\
79.6	5.6	0	80\\
79.6	6.4	0	80\\
79.6	6.4	0	80\\
79.6	5.6	0	80\\
nan	nan	nan	80\\
79.6	6.6	0	80\\
79.6	6.6	0	80\\
79.6	7.4	0	80\\
79.6	7.4	0	80\\
79.6	6.6	0	80\\
nan	nan	nan	80\\
79.6	7.6	0	80\\
79.6	7.6	0	80\\
79.6	8.4	0	80\\
79.6	8.4	0	80\\
79.6	7.6	0	80\\
nan	nan	nan	80\\
79.6	8.6	0	80\\
79.6	8.6	0	80\\
79.6	9.4	0	80\\
79.6	9.4	0	80\\
79.6	8.6	0	80\\
nan	nan	nan	80\\
79.6	9.6	0	80\\
79.6	9.6	0	80\\
79.6	10.4	0	80\\
79.6	10.4	0	80\\
79.6	9.6	0	80\\
nan	nan	nan	80\\
79.6	10.6	0	80\\
79.6	10.6	0	80\\
79.6	11.4	0	80\\
79.6	11.4	0	80\\
79.6	10.6	0	80\\
nan	nan	nan	80\\
79.6	11.6	0	80\\
79.6	11.6	0	80\\
79.6	12.4	0	80\\
79.6	12.4	0	80\\
79.6	11.6	0	80\\
nan	nan	nan	80\\
79.6	12.6	0	80\\
79.6	12.6	0	80\\
79.6	13.4	0	80\\
79.6	13.4	0	80\\
79.6	12.6	0	80\\
nan	nan	nan	80\\
79.6	13.6	0	80\\
79.6	13.6	0	80\\
79.6	14.4	0	80\\
79.6	14.4	0	80\\
79.6	13.6	0	80\\
nan	nan	nan	80\\
79.6	14.6	0	80\\
79.6	14.6	0	80\\
79.6	15.4	0	80\\
79.6	15.4	0	80\\
79.6	14.6	0	80\\
nan	nan	nan	80\\
79.6	15.6	0	80\\
79.6	15.6	0	80\\
79.6	16.4	0	80\\
79.6	16.4	0	80\\
79.6	15.6	0	80\\
nan	nan	nan	80\\
79.6	16.6	0	80\\
79.6	16.6	0	80\\
79.6	17.4	0	80\\
79.6	17.4	0	80\\
79.6	16.6	0	80\\
nan	nan	nan	80\\
79.6	17.6	0	80\\
79.6	17.6	0	80\\
79.6	18.4	0	80\\
79.6	18.4	0	80\\
79.6	17.6	0	80\\
nan	nan	nan	80\\
79.6	18.6	0	80\\
79.6	18.6	0	80\\
79.6	19.4	0	80\\
79.6	19.4	0	80\\
79.6	18.6	0	80\\
nan	nan	nan	80\\
79.6	19.6	0	80\\
79.6	19.6	0	80\\
79.6	20.4	0	80\\
79.6	20.4	0	80\\
79.6	19.6	0	80\\
nan	nan	nan	80\\
79.6	20.6	0	80\\
79.6	20.6	0	80\\
79.6	21.4	0	80\\
79.6	21.4	0	80\\
79.6	20.6	0	80\\
nan	nan	nan	80\\
79.6	21.6	0	80\\
79.6	21.6	0	80\\
79.6	22.4	0	80\\
79.6	22.4	0	80\\
79.6	21.6	0	80\\
nan	nan	nan	80\\
79.6	22.6	0	80\\
79.6	22.6	0	80\\
79.6	23.4	0	80\\
79.6	23.4	0	80\\
79.6	22.6	0	80\\
nan	nan	nan	80\\
79.6	23.6	0	80\\
79.6	23.6	0	80\\
79.6	24.4	0	80\\
79.6	24.4	0	80\\
79.6	23.6	0	80\\
nan	nan	nan	80\\
79.6	24.6	0	80\\
79.6	24.6	0	80\\
79.6	25.4	0	80\\
79.6	25.4	0	80\\
79.6	24.6	0	80\\
nan	nan	nan	80\\
79.6	25.6	0	80\\
79.6	25.6	0	80\\
79.6	26.4	0	80\\
79.6	26.4	0	80\\
79.6	25.6	0	80\\
nan	nan	nan	80\\
79.6	26.6	0	80\\
79.6	26.6	0	80\\
79.6	27.4	0	80\\
79.6	27.4	0	80\\
79.6	26.6	0	80\\
nan	nan	nan	80\\
79.6	27.6	0	80\\
79.6	27.6	0	80\\
79.6	28.4	0	80\\
79.6	28.4	0	80\\
79.6	27.6	0	80\\
nan	nan	nan	80\\
79.6	28.6	0	80\\
79.6	28.6	0	80\\
79.6	29.4	0	80\\
79.6	29.4	0	80\\
79.6	28.6	0	80\\
nan	nan	nan	80\\
79.6	29.6	0	80\\
79.6	29.6	0	80\\
79.6	30.4	0	80\\
79.6	30.4	0	80\\
79.6	29.6	0	80\\
nan	nan	nan	80\\
79.6	30.6	0	80\\
79.6	30.6	0	80\\
79.6	31.4	0	80\\
79.6	31.4	0	80\\
79.6	30.6	0	80\\
nan	nan	nan	80\\
79.6	31.6	0	80\\
79.6	31.6	0	80\\
79.6	32.4	0	80\\
79.6	32.4	0	80\\
79.6	31.6	0	80\\
nan	nan	nan	80\\
79.6	32.6	0	80\\
79.6	32.6	0	80\\
79.6	33.4	0	80\\
79.6	33.4	0	80\\
79.6	32.6	0	80\\
nan	nan	nan	80\\
79.6	33.6	0	80\\
79.6	33.6	0	80\\
79.6	34.4	0	80\\
79.6	34.4	0	80\\
79.6	33.6	0	80\\
nan	nan	nan	80\\
79.6	34.6	0	80\\
79.6	34.6	0	80\\
79.6	35.4	0	80\\
79.6	35.4	0	80\\
79.6	34.6	0	80\\
nan	nan	nan	80\\
79.6	35.6	0	80\\
79.6	35.6	0	80\\
79.6	36.4	0	80\\
79.6	36.4	0	80\\
79.6	35.6	0	80\\
nan	nan	nan	80\\
79.6	36.6	0	80\\
79.6	36.6	0	80\\
79.6	37.4	0	80\\
79.6	37.4	0	80\\
79.6	36.6	0	80\\
nan	nan	nan	80\\
79.6	37.6	0	80\\
79.6	37.6	0	80\\
79.6	38.4	0	80\\
79.6	38.4	0	80\\
79.6	37.6	0	80\\
nan	nan	nan	80\\
79.6	38.6	0	80\\
79.6	38.6	0	80\\
79.6	39.4	0	80\\
79.6	39.4	0	80\\
79.6	38.6	0	80\\
nan	nan	nan	80\\
79.6	39.6	0	80\\
79.6	39.6	0	80\\
79.6	40.4	0	80\\
79.6	40.4	0	80\\
79.6	39.6	0	80\\
nan	nan	nan	80\\
79.6	40.6	0	80\\
79.6	40.6	0	80\\
79.6	41.4	0	80\\
79.6	41.4	0	80\\
79.6	40.6	0	80\\
nan	nan	nan	80\\
79.6	41.6	0	80\\
79.6	41.6	0	80\\
79.6	42.4	0	80\\
79.6	42.4	0	80\\
79.6	41.6	0	80\\
nan	nan	nan	80\\
79.6	42.6	0	80\\
79.6	42.6	0	80\\
79.6	43.4	0	80\\
79.6	43.4	0	80\\
79.6	42.6	0	80\\
nan	nan	nan	80\\
79.6	43.6	0	80\\
79.6	43.6	0	80\\
79.6	44.4	0	80\\
79.6	44.4	0	80\\
79.6	43.6	0	80\\
nan	nan	nan	80\\
79.6	44.6	0	80\\
79.6	44.6	0	80\\
79.6	45.4	0	80\\
79.6	45.4	0	80\\
79.6	44.6	0	80\\
nan	nan	nan	80\\
79.6	45.6	0	80\\
79.6	45.6	0	80\\
79.6	46.4	0	80\\
79.6	46.4	0	80\\
79.6	45.6	0	80\\
nan	nan	nan	80\\
79.6	46.6	0	80\\
79.6	46.6	0	80\\
79.6	47.4	0	80\\
79.6	47.4	0	80\\
79.6	46.6	0	80\\
nan	nan	nan	80\\
79.6	47.6	0	80\\
79.6	47.6	0	80\\
79.6	48.4	0	80\\
79.6	48.4	0	80\\
79.6	47.6	0	80\\
nan	nan	nan	80\\
79.6	48.6	0	80\\
79.6	48.6	0	80\\
79.6	49.4	0	80\\
79.6	49.4	0	80\\
79.6	48.6	0	80\\
nan	nan	nan	80\\
79.6	49.6	0	80\\
79.6	49.6	0	80\\
79.6	50.4	0	80\\
79.6	50.4	0	80\\
79.6	49.6	0	80\\
nan	nan	nan	80\\
79.6	50.6	0	80\\
79.6	50.6	0	80\\
79.6	51.4	0	80\\
79.6	51.4	0	80\\
79.6	50.6	0	80\\
nan	nan	nan	80\\
79.6	51.6	0	80\\
79.6	51.6	0	80\\
79.6	52.4	0	80\\
79.6	52.4	0	80\\
79.6	51.6	0	80\\
nan	nan	nan	80\\
79.6	52.6	0	80\\
79.6	52.6	0	80\\
79.6	53.4	0	80\\
79.6	53.4	0	80\\
79.6	52.6	0	80\\
nan	nan	nan	80\\
79.6	53.6	0	80\\
79.6	53.6	0	80\\
79.6	54.4	0	80\\
79.6	54.4	0	80\\
79.6	53.6	0	80\\
nan	nan	nan	80\\
79.6	54.6	0	80\\
79.6	54.6	0	80\\
79.6	55.4	0	80\\
79.6	55.4	0	80\\
79.6	54.6	0	80\\
nan	nan	nan	80\\
79.6	55.6	0	80\\
79.6	55.6	0	80\\
79.6	56.4	0	80\\
79.6	56.4	0	80\\
79.6	55.6	0	80\\
nan	nan	nan	80\\
79.6	56.6	0	80\\
79.6	56.6	0	80\\
79.6	57.4	0	80\\
79.6	57.4	0	80\\
79.6	56.6	0	80\\
nan	nan	nan	80\\
79.6	57.6	0	80\\
79.6	57.6	0	80\\
79.6	58.4	0	80\\
79.6	58.4	0	80\\
79.6	57.6	0	80\\
nan	nan	nan	80\\
79.6	58.6	0	80\\
79.6	58.6	0	80\\
79.6	59.4	0	80\\
79.6	59.4	0	80\\
79.6	58.6	0	80\\
nan	nan	nan	80\\
79.6	59.6	0	80\\
79.6	59.6	0	80\\
79.6	60.4	0	80\\
79.6	60.4	0	80\\
79.6	59.6	0	80\\
nan	nan	nan	80\\
79.6	60.6	0	80\\
79.6	60.6	0	80\\
79.6	61.4	0	80\\
79.6	61.4	0	80\\
79.6	60.6	0	80\\
nan	nan	nan	80\\
79.6	61.6	0	80\\
79.6	61.6	0	80\\
79.6	62.4	0	80\\
79.6	62.4	0	80\\
79.6	61.6	0	80\\
nan	nan	nan	80\\
79.6	62.6	0	80\\
79.6	62.6	0	80\\
79.6	63.4	0	80\\
79.6	63.4	0	80\\
79.6	62.6	0	80\\
nan	nan	nan	80\\
79.6	63.6	0	80\\
79.6	63.6	0	80\\
79.6	64.4	0	80\\
79.6	64.4	0	80\\
79.6	63.6	0	80\\
nan	nan	nan	80\\
79.6	64.6	0	80\\
79.6	64.6	0	80\\
79.6	65.4	0	80\\
79.6	65.4	0	80\\
79.6	64.6	0	80\\
nan	nan	nan	80\\
79.6	65.6	0	80\\
79.6	65.6	0	80\\
79.6	66.4	0	80\\
79.6	66.4	0	80\\
79.6	65.6	0	80\\
nan	nan	nan	80\\
79.6	66.6	0	80\\
79.6	66.6	0	80\\
79.6	67.4	0	80\\
79.6	67.4	0	80\\
79.6	66.6	0	80\\
nan	nan	nan	80\\
79.6	67.6	0	80\\
79.6	67.6	0	80\\
79.6	68.4	0	80\\
79.6	68.4	0	80\\
79.6	67.6	0	80\\
nan	nan	nan	80\\
79.6	68.6	0	80\\
79.6	68.6	0	80\\
79.6	69.4	0	80\\
79.6	69.4	0	80\\
79.6	68.6	0	80\\
nan	nan	nan	80\\
79.6	69.6	0	80\\
79.6	69.6	0	80\\
79.6	70.4	0	80\\
79.6	70.4	0	80\\
79.6	69.6	0	80\\
nan	nan	nan	80\\
79.6	70.6	0	80\\
79.6	70.6	0	80\\
79.6	71.4	0	80\\
79.6	71.4	0	80\\
79.6	70.6	0	80\\
nan	nan	nan	80\\
79.6	71.6	0	80\\
79.6	71.6	0	80\\
79.6	72.4	0	80\\
79.6	72.4	0	80\\
79.6	71.6	0	80\\
nan	nan	nan	80\\
79.6	72.6	0	80\\
79.6	72.6	0	80\\
79.6	73.4	0	80\\
79.6	73.4	0	80\\
79.6	72.6	0	80\\
nan	nan	nan	80\\
79.6	73.6	0	80\\
79.6	73.6	0	80\\
79.6	74.4	0	80\\
79.6	74.4	0	80\\
79.6	73.6	0	80\\
nan	nan	nan	80\\
79.6	74.6	0	80\\
79.6	74.6	0	80\\
79.6	75.4	0	80\\
79.6	75.4	0	80\\
79.6	74.6	0	80\\
nan	nan	nan	80\\
79.6	75.6	0	80\\
79.6	75.6	0	80\\
79.6	76.4	0	80\\
79.6	76.4	0	80\\
79.6	75.6	0	80\\
nan	nan	nan	80\\
79.6	76.6	0	80\\
79.6	76.6	0	80\\
79.6	77.4	0	80\\
79.6	77.4	0	80\\
79.6	76.6	0	80\\
nan	nan	nan	80\\
79.6	77.6	0	80\\
79.6	77.6	0	80\\
79.6	78.4	0	80\\
79.6	78.4	0	80\\
79.6	77.6	0	80\\
nan	nan	nan	80\\
79.6	78.6	0	80\\
79.6	78.6	0	80\\
79.6	79.4	0	80\\
79.6	79.4	0	80\\
79.6	78.6	0	80\\
nan	nan	nan	80\\
79.6	79.6	0	80\\
79.6	79.6	0.00129417262824894	80\\
79.6	80.4	0.00129417262824894	80\\
79.6	80.4	0	80\\
79.6	79.6	0	80\\
nan	nan	nan	80\\
79.6	80.6	0	80\\
79.6	80.6	0	80\\
79.6	81.4	0	80\\
79.6	81.4	0	80\\
79.6	80.6	0	80\\
nan	nan	nan	80\\
79.6	81.6	0	80\\
79.6	81.6	0	80\\
79.6	82.4	0	80\\
79.6	82.4	0	80\\
79.6	81.6	0	80\\
nan	nan	nan	80\\
79.6	82.6	0	80\\
79.6	82.6	0	80\\
79.6	83.4	0	80\\
79.6	83.4	0	80\\
79.6	82.6	0	80\\
nan	nan	nan	80\\
79.6	83.6	0	80\\
79.6	83.6	0	80\\
79.6	84.4	0	80\\
79.6	84.4	0	80\\
79.6	83.6	0	80\\
nan	nan	nan	80\\
79.6	84.6	0	80\\
79.6	84.6	0	80\\
79.6	85.4	0	80\\
79.6	85.4	0	80\\
79.6	84.6	0	80\\
nan	nan	nan	80\\
79.6	85.6	0	80\\
79.6	85.6	0	80\\
79.6	86.4	0	80\\
79.6	86.4	0	80\\
79.6	85.6	0	80\\
nan	nan	nan	80\\
79.6	86.6	0	80\\
79.6	86.6	0	80\\
79.6	87.4	0	80\\
79.6	87.4	0	80\\
79.6	86.6	0	80\\
nan	nan	nan	80\\
79.6	87.6	0	80\\
79.6	87.6	0	80\\
79.6	88.4	0	80\\
79.6	88.4	0	80\\
79.6	87.6	0	80\\
nan	nan	nan	80\\
79.6	88.6	0	80\\
79.6	88.6	0	80\\
79.6	89.4	0	80\\
79.6	89.4	0	80\\
79.6	88.6	0	80\\
nan	nan	nan	80\\
79.6	89.6	0	80\\
79.6	89.6	0	80\\
79.6	90.4	0	80\\
79.6	90.4	0	80\\
79.6	89.6	0	80\\
nan	nan	nan	80\\
79.6	90.6	0	80\\
79.6	90.6	0	80\\
79.6	91.4	0	80\\
79.6	91.4	0	80\\
79.6	90.6	0	80\\
nan	nan	nan	80\\
79.6	91.6	0	80\\
79.6	91.6	0	80\\
79.6	92.4	0	80\\
79.6	92.4	0	80\\
79.6	91.6	0	80\\
nan	nan	nan	80\\
79.6	92.6	0	80\\
79.6	92.6	0	80\\
79.6	93.4	0	80\\
79.6	93.4	0	80\\
79.6	92.6	0	80\\
nan	nan	nan	80\\
79.6	93.6	0	80\\
79.6	93.6	0	80\\
79.6	94.4	0	80\\
79.6	94.4	0	80\\
79.6	93.6	0	80\\
nan	nan	nan	80\\
80.4	0.6	0	80\\
80.4	0.6	0	80\\
80.4	1.4	0	80\\
80.4	1.4	0	80\\
80.4	0.6	0	80\\
nan	nan	nan	80\\
80.4	1.6	0	80\\
80.4	1.6	0	80\\
80.4	2.4	0	80\\
80.4	2.4	0	80\\
80.4	1.6	0	80\\
nan	nan	nan	80\\
80.4	2.6	0	80\\
80.4	2.6	0	80\\
80.4	3.4	0	80\\
80.4	3.4	0	80\\
80.4	2.6	0	80\\
nan	nan	nan	80\\
80.4	3.6	0	80\\
80.4	3.6	0	80\\
80.4	4.4	0	80\\
80.4	4.4	0	80\\
80.4	3.6	0	80\\
nan	nan	nan	80\\
80.4	4.6	0	80\\
80.4	4.6	0	80\\
80.4	5.4	0	80\\
80.4	5.4	0	80\\
80.4	4.6	0	80\\
nan	nan	nan	80\\
80.4	5.6	0	80\\
80.4	5.6	0	80\\
80.4	6.4	0	80\\
80.4	6.4	0	80\\
80.4	5.6	0	80\\
nan	nan	nan	80\\
80.4	6.6	0	80\\
80.4	6.6	0	80\\
80.4	7.4	0	80\\
80.4	7.4	0	80\\
80.4	6.6	0	80\\
nan	nan	nan	80\\
80.4	7.6	0	80\\
80.4	7.6	0	80\\
80.4	8.4	0	80\\
80.4	8.4	0	80\\
80.4	7.6	0	80\\
nan	nan	nan	80\\
80.4	8.6	0	80\\
80.4	8.6	0	80\\
80.4	9.4	0	80\\
80.4	9.4	0	80\\
80.4	8.6	0	80\\
nan	nan	nan	80\\
80.4	9.6	0	80\\
80.4	9.6	0	80\\
80.4	10.4	0	80\\
80.4	10.4	0	80\\
80.4	9.6	0	80\\
nan	nan	nan	80\\
80.4	10.6	0	80\\
80.4	10.6	0	80\\
80.4	11.4	0	80\\
80.4	11.4	0	80\\
80.4	10.6	0	80\\
nan	nan	nan	80\\
80.4	11.6	0	80\\
80.4	11.6	0	80\\
80.4	12.4	0	80\\
80.4	12.4	0	80\\
80.4	11.6	0	80\\
nan	nan	nan	80\\
80.4	12.6	0	80\\
80.4	12.6	0	80\\
80.4	13.4	0	80\\
80.4	13.4	0	80\\
80.4	12.6	0	80\\
nan	nan	nan	80\\
80.4	13.6	0	80\\
80.4	13.6	0	80\\
80.4	14.4	0	80\\
80.4	14.4	0	80\\
80.4	13.6	0	80\\
nan	nan	nan	80\\
80.4	14.6	0	80\\
80.4	14.6	0	80\\
80.4	15.4	0	80\\
80.4	15.4	0	80\\
80.4	14.6	0	80\\
nan	nan	nan	80\\
80.4	15.6	0	80\\
80.4	15.6	0	80\\
80.4	16.4	0	80\\
80.4	16.4	0	80\\
80.4	15.6	0	80\\
nan	nan	nan	80\\
80.4	16.6	0	80\\
80.4	16.6	0	80\\
80.4	17.4	0	80\\
80.4	17.4	0	80\\
80.4	16.6	0	80\\
nan	nan	nan	80\\
80.4	17.6	0	80\\
80.4	17.6	0	80\\
80.4	18.4	0	80\\
80.4	18.4	0	80\\
80.4	17.6	0	80\\
nan	nan	nan	80\\
80.4	18.6	0	80\\
80.4	18.6	0	80\\
80.4	19.4	0	80\\
80.4	19.4	0	80\\
80.4	18.6	0	80\\
nan	nan	nan	80\\
80.4	19.6	0	80\\
80.4	19.6	0	80\\
80.4	20.4	0	80\\
80.4	20.4	0	80\\
80.4	19.6	0	80\\
nan	nan	nan	80\\
80.4	20.6	0	80\\
80.4	20.6	0	80\\
80.4	21.4	0	80\\
80.4	21.4	0	80\\
80.4	20.6	0	80\\
nan	nan	nan	80\\
80.4	21.6	0	80\\
80.4	21.6	0	80\\
80.4	22.4	0	80\\
80.4	22.4	0	80\\
80.4	21.6	0	80\\
nan	nan	nan	80\\
80.4	22.6	0	80\\
80.4	22.6	0	80\\
80.4	23.4	0	80\\
80.4	23.4	0	80\\
80.4	22.6	0	80\\
nan	nan	nan	80\\
80.4	23.6	0	80\\
80.4	23.6	0	80\\
80.4	24.4	0	80\\
80.4	24.4	0	80\\
80.4	23.6	0	80\\
nan	nan	nan	80\\
80.4	24.6	0	80\\
80.4	24.6	0	80\\
80.4	25.4	0	80\\
80.4	25.4	0	80\\
80.4	24.6	0	80\\
nan	nan	nan	80\\
80.4	25.6	0	80\\
80.4	25.6	0	80\\
80.4	26.4	0	80\\
80.4	26.4	0	80\\
80.4	25.6	0	80\\
nan	nan	nan	80\\
80.4	26.6	0	80\\
80.4	26.6	0	80\\
80.4	27.4	0	80\\
80.4	27.4	0	80\\
80.4	26.6	0	80\\
nan	nan	nan	80\\
80.4	27.6	0	80\\
80.4	27.6	0	80\\
80.4	28.4	0	80\\
80.4	28.4	0	80\\
80.4	27.6	0	80\\
nan	nan	nan	80\\
80.4	28.6	0	80\\
80.4	28.6	0	80\\
80.4	29.4	0	80\\
80.4	29.4	0	80\\
80.4	28.6	0	80\\
nan	nan	nan	80\\
80.4	29.6	0	80\\
80.4	29.6	0	80\\
80.4	30.4	0	80\\
80.4	30.4	0	80\\
80.4	29.6	0	80\\
nan	nan	nan	80\\
80.4	30.6	0	80\\
80.4	30.6	0	80\\
80.4	31.4	0	80\\
80.4	31.4	0	80\\
80.4	30.6	0	80\\
nan	nan	nan	80\\
80.4	31.6	0	80\\
80.4	31.6	0	80\\
80.4	32.4	0	80\\
80.4	32.4	0	80\\
80.4	31.6	0	80\\
nan	nan	nan	80\\
80.4	32.6	0	80\\
80.4	32.6	0	80\\
80.4	33.4	0	80\\
80.4	33.4	0	80\\
80.4	32.6	0	80\\
nan	nan	nan	80\\
80.4	33.6	0	80\\
80.4	33.6	0	80\\
80.4	34.4	0	80\\
80.4	34.4	0	80\\
80.4	33.6	0	80\\
nan	nan	nan	80\\
80.4	34.6	0	80\\
80.4	34.6	0	80\\
80.4	35.4	0	80\\
80.4	35.4	0	80\\
80.4	34.6	0	80\\
nan	nan	nan	80\\
80.4	35.6	0	80\\
80.4	35.6	0	80\\
80.4	36.4	0	80\\
80.4	36.4	0	80\\
80.4	35.6	0	80\\
nan	nan	nan	80\\
80.4	36.6	0	80\\
80.4	36.6	0	80\\
80.4	37.4	0	80\\
80.4	37.4	0	80\\
80.4	36.6	0	80\\
nan	nan	nan	80\\
80.4	37.6	0	80\\
80.4	37.6	0	80\\
80.4	38.4	0	80\\
80.4	38.4	0	80\\
80.4	37.6	0	80\\
nan	nan	nan	80\\
80.4	38.6	0	80\\
80.4	38.6	0	80\\
80.4	39.4	0	80\\
80.4	39.4	0	80\\
80.4	38.6	0	80\\
nan	nan	nan	80\\
80.4	39.6	0	80\\
80.4	39.6	0	80\\
80.4	40.4	0	80\\
80.4	40.4	0	80\\
80.4	39.6	0	80\\
nan	nan	nan	80\\
80.4	40.6	0	80\\
80.4	40.6	0	80\\
80.4	41.4	0	80\\
80.4	41.4	0	80\\
80.4	40.6	0	80\\
nan	nan	nan	80\\
80.4	41.6	0	80\\
80.4	41.6	0	80\\
80.4	42.4	0	80\\
80.4	42.4	0	80\\
80.4	41.6	0	80\\
nan	nan	nan	80\\
80.4	42.6	0	80\\
80.4	42.6	0	80\\
80.4	43.4	0	80\\
80.4	43.4	0	80\\
80.4	42.6	0	80\\
nan	nan	nan	80\\
80.4	43.6	0	80\\
80.4	43.6	0	80\\
80.4	44.4	0	80\\
80.4	44.4	0	80\\
80.4	43.6	0	80\\
nan	nan	nan	80\\
80.4	44.6	0	80\\
80.4	44.6	0	80\\
80.4	45.4	0	80\\
80.4	45.4	0	80\\
80.4	44.6	0	80\\
nan	nan	nan	80\\
80.4	45.6	0	80\\
80.4	45.6	0	80\\
80.4	46.4	0	80\\
80.4	46.4	0	80\\
80.4	45.6	0	80\\
nan	nan	nan	80\\
80.4	46.6	0	80\\
80.4	46.6	0	80\\
80.4	47.4	0	80\\
80.4	47.4	0	80\\
80.4	46.6	0	80\\
nan	nan	nan	80\\
80.4	47.6	0	80\\
80.4	47.6	0	80\\
80.4	48.4	0	80\\
80.4	48.4	0	80\\
80.4	47.6	0	80\\
nan	nan	nan	80\\
80.4	48.6	0	80\\
80.4	48.6	0	80\\
80.4	49.4	0	80\\
80.4	49.4	0	80\\
80.4	48.6	0	80\\
nan	nan	nan	80\\
80.4	49.6	0	80\\
80.4	49.6	0	80\\
80.4	50.4	0	80\\
80.4	50.4	0	80\\
80.4	49.6	0	80\\
nan	nan	nan	80\\
80.4	50.6	0	80\\
80.4	50.6	0	80\\
80.4	51.4	0	80\\
80.4	51.4	0	80\\
80.4	50.6	0	80\\
nan	nan	nan	80\\
80.4	51.6	0	80\\
80.4	51.6	0	80\\
80.4	52.4	0	80\\
80.4	52.4	0	80\\
80.4	51.6	0	80\\
nan	nan	nan	80\\
80.4	52.6	0	80\\
80.4	52.6	0	80\\
80.4	53.4	0	80\\
80.4	53.4	0	80\\
80.4	52.6	0	80\\
nan	nan	nan	80\\
80.4	53.6	0	80\\
80.4	53.6	0	80\\
80.4	54.4	0	80\\
80.4	54.4	0	80\\
80.4	53.6	0	80\\
nan	nan	nan	80\\
80.4	54.6	0	80\\
80.4	54.6	0	80\\
80.4	55.4	0	80\\
80.4	55.4	0	80\\
80.4	54.6	0	80\\
nan	nan	nan	80\\
80.4	55.6	0	80\\
80.4	55.6	0	80\\
80.4	56.4	0	80\\
80.4	56.4	0	80\\
80.4	55.6	0	80\\
nan	nan	nan	80\\
80.4	56.6	0	80\\
80.4	56.6	0	80\\
80.4	57.4	0	80\\
80.4	57.4	0	80\\
80.4	56.6	0	80\\
nan	nan	nan	80\\
80.4	57.6	0	80\\
80.4	57.6	0	80\\
80.4	58.4	0	80\\
80.4	58.4	0	80\\
80.4	57.6	0	80\\
nan	nan	nan	80\\
80.4	58.6	0	80\\
80.4	58.6	0	80\\
80.4	59.4	0	80\\
80.4	59.4	0	80\\
80.4	58.6	0	80\\
nan	nan	nan	80\\
80.4	59.6	0	80\\
80.4	59.6	0	80\\
80.4	60.4	0	80\\
80.4	60.4	0	80\\
80.4	59.6	0	80\\
nan	nan	nan	80\\
80.4	60.6	0	80\\
80.4	60.6	0	80\\
80.4	61.4	0	80\\
80.4	61.4	0	80\\
80.4	60.6	0	80\\
nan	nan	nan	80\\
80.4	61.6	0	80\\
80.4	61.6	0	80\\
80.4	62.4	0	80\\
80.4	62.4	0	80\\
80.4	61.6	0	80\\
nan	nan	nan	80\\
80.4	62.6	0	80\\
80.4	62.6	0	80\\
80.4	63.4	0	80\\
80.4	63.4	0	80\\
80.4	62.6	0	80\\
nan	nan	nan	80\\
80.4	63.6	0	80\\
80.4	63.6	0	80\\
80.4	64.4	0	80\\
80.4	64.4	0	80\\
80.4	63.6	0	80\\
nan	nan	nan	80\\
80.4	64.6	0	80\\
80.4	64.6	0	80\\
80.4	65.4	0	80\\
80.4	65.4	0	80\\
80.4	64.6	0	80\\
nan	nan	nan	80\\
80.4	65.6	0	80\\
80.4	65.6	0	80\\
80.4	66.4	0	80\\
80.4	66.4	0	80\\
80.4	65.6	0	80\\
nan	nan	nan	80\\
80.4	66.6	0	80\\
80.4	66.6	0	80\\
80.4	67.4	0	80\\
80.4	67.4	0	80\\
80.4	66.6	0	80\\
nan	nan	nan	80\\
80.4	67.6	0	80\\
80.4	67.6	0	80\\
80.4	68.4	0	80\\
80.4	68.4	0	80\\
80.4	67.6	0	80\\
nan	nan	nan	80\\
80.4	68.6	0	80\\
80.4	68.6	0	80\\
80.4	69.4	0	80\\
80.4	69.4	0	80\\
80.4	68.6	0	80\\
nan	nan	nan	80\\
80.4	69.6	0	80\\
80.4	69.6	0	80\\
80.4	70.4	0	80\\
80.4	70.4	0	80\\
80.4	69.6	0	80\\
nan	nan	nan	80\\
80.4	70.6	0	80\\
80.4	70.6	0	80\\
80.4	71.4	0	80\\
80.4	71.4	0	80\\
80.4	70.6	0	80\\
nan	nan	nan	80\\
80.4	71.6	0	80\\
80.4	71.6	0	80\\
80.4	72.4	0	80\\
80.4	72.4	0	80\\
80.4	71.6	0	80\\
nan	nan	nan	80\\
80.4	72.6	0	80\\
80.4	72.6	0	80\\
80.4	73.4	0	80\\
80.4	73.4	0	80\\
80.4	72.6	0	80\\
nan	nan	nan	80\\
80.4	73.6	0	80\\
80.4	73.6	0	80\\
80.4	74.4	0	80\\
80.4	74.4	0	80\\
80.4	73.6	0	80\\
nan	nan	nan	80\\
80.4	74.6	0	80\\
80.4	74.6	0	80\\
80.4	75.4	0	80\\
80.4	75.4	0	80\\
80.4	74.6	0	80\\
nan	nan	nan	80\\
80.4	75.6	0	80\\
80.4	75.6	0	80\\
80.4	76.4	0	80\\
80.4	76.4	0	80\\
80.4	75.6	0	80\\
nan	nan	nan	80\\
80.4	76.6	0	80\\
80.4	76.6	0	80\\
80.4	77.4	0	80\\
80.4	77.4	0	80\\
80.4	76.6	0	80\\
nan	nan	nan	80\\
80.4	77.6	0	80\\
80.4	77.6	0	80\\
80.4	78.4	0	80\\
80.4	78.4	0	80\\
80.4	77.6	0	80\\
nan	nan	nan	80\\
80.4	78.6	0	80\\
80.4	78.6	0	80\\
80.4	79.4	0	80\\
80.4	79.4	0	80\\
80.4	78.6	0	80\\
nan	nan	nan	80\\
80.4	79.6	0	80\\
80.4	79.6	0.00129417262824894	80\\
80.4	80.4	0.00129417262824894	80\\
80.4	80.4	0	80\\
80.4	79.6	0	80\\
nan	nan	nan	80\\
80.4	80.6	0	80\\
80.4	80.6	0	80\\
80.4	81.4	0	80\\
80.4	81.4	0	80\\
80.4	80.6	0	80\\
nan	nan	nan	80\\
80.4	81.6	0	80\\
80.4	81.6	0	80\\
80.4	82.4	0	80\\
80.4	82.4	0	80\\
80.4	81.6	0	80\\
nan	nan	nan	80\\
80.4	82.6	0	80\\
80.4	82.6	0	80\\
80.4	83.4	0	80\\
80.4	83.4	0	80\\
80.4	82.6	0	80\\
nan	nan	nan	80\\
80.4	83.6	0	80\\
80.4	83.6	0	80\\
80.4	84.4	0	80\\
80.4	84.4	0	80\\
80.4	83.6	0	80\\
nan	nan	nan	80\\
80.4	84.6	0	80\\
80.4	84.6	0	80\\
80.4	85.4	0	80\\
80.4	85.4	0	80\\
80.4	84.6	0	80\\
nan	nan	nan	80\\
80.4	85.6	0	80\\
80.4	85.6	0	80\\
80.4	86.4	0	80\\
80.4	86.4	0	80\\
80.4	85.6	0	80\\
nan	nan	nan	80\\
80.4	86.6	0	80\\
80.4	86.6	0	80\\
80.4	87.4	0	80\\
80.4	87.4	0	80\\
80.4	86.6	0	80\\
nan	nan	nan	80\\
80.4	87.6	0	80\\
80.4	87.6	0	80\\
80.4	88.4	0	80\\
80.4	88.4	0	80\\
80.4	87.6	0	80\\
nan	nan	nan	80\\
80.4	88.6	0	80\\
80.4	88.6	0	80\\
80.4	89.4	0	80\\
80.4	89.4	0	80\\
80.4	88.6	0	80\\
nan	nan	nan	80\\
80.4	89.6	0	80\\
80.4	89.6	0	80\\
80.4	90.4	0	80\\
80.4	90.4	0	80\\
80.4	89.6	0	80\\
nan	nan	nan	80\\
80.4	90.6	0	80\\
80.4	90.6	0	80\\
80.4	91.4	0	80\\
80.4	91.4	0	80\\
80.4	90.6	0	80\\
nan	nan	nan	80\\
80.4	91.6	0	80\\
80.4	91.6	0	80\\
80.4	92.4	0	80\\
80.4	92.4	0	80\\
80.4	91.6	0	80\\
nan	nan	nan	80\\
80.4	92.6	0	80\\
80.4	92.6	0	80\\
80.4	93.4	0	80\\
80.4	93.4	0	80\\
80.4	92.6	0	80\\
nan	nan	nan	80\\
80.4	93.6	0	80\\
80.4	93.6	0	80\\
80.4	94.4	0	80\\
80.4	94.4	0	80\\
80.4	93.6	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	0.6	0	80\\
80.4	1.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	1.6	0	80\\
80.4	2.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	2.6	0	80\\
80.4	3.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	3.6	0	80\\
80.4	4.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	4.6	0	80\\
80.4	5.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	5.6	0	80\\
80.4	6.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	6.6	0	80\\
80.4	7.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	7.6	0	80\\
80.4	8.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	8.6	0	80\\
80.4	9.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	9.6	0	80\\
80.4	10.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	10.6	0	80\\
80.4	11.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	11.6	0	80\\
80.4	12.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	12.6	0	80\\
80.4	13.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	13.6	0	80\\
80.4	14.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	14.6	0	80\\
80.4	15.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	15.6	0	80\\
80.4	16.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	16.6	0	80\\
80.4	17.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	17.6	0	80\\
80.4	18.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	18.6	0	80\\
80.4	19.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	19.6	0	80\\
80.4	20.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	20.6	0	80\\
80.4	21.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	21.6	0	80\\
80.4	22.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	22.6	0	80\\
80.4	23.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	23.6	0	80\\
80.4	24.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	24.6	0	80\\
80.4	25.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	25.6	0	80\\
80.4	26.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	26.6	0	80\\
80.4	27.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	27.6	0	80\\
80.4	28.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	28.6	0	80\\
80.4	29.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	29.6	0	80\\
80.4	30.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	30.6	0	80\\
80.4	31.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	31.6	0	80\\
80.4	32.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	32.6	0	80\\
80.4	33.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	33.6	0	80\\
80.4	34.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	34.6	0	80\\
80.4	35.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	35.6	0	80\\
80.4	36.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	36.6	0	80\\
80.4	37.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	37.6	0	80\\
80.4	38.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	38.6	0	80\\
80.4	39.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	39.6	0	80\\
80.4	40.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	40.6	0	80\\
80.4	41.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	41.6	0	80\\
80.4	42.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	42.6	0	80\\
80.4	43.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	43.6	0	80\\
80.4	44.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	44.6	0	80\\
80.4	45.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	45.6	0	80\\
80.4	46.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	46.6	0	80\\
80.4	47.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	47.6	0	80\\
80.4	48.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	48.6	0	80\\
80.4	49.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	49.6	0	80\\
80.4	50.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	50.6	0	80\\
80.4	51.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	51.6	0	80\\
80.4	52.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	52.6	0	80\\
80.4	53.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	53.6	0	80\\
80.4	54.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	54.6	0	80\\
80.4	55.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	55.6	0	80\\
80.4	56.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	56.6	0	80\\
80.4	57.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	57.6	0	80\\
80.4	58.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	58.6	0	80\\
80.4	59.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	59.6	0	80\\
80.4	60.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	60.6	0	80\\
80.4	61.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	61.6	0	80\\
80.4	62.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	62.6	0	80\\
80.4	63.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	63.6	0	80\\
80.4	64.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	64.6	0	80\\
80.4	65.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	65.6	0	80\\
80.4	66.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	66.6	0	80\\
80.4	67.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	67.6	0	80\\
80.4	68.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	68.6	0	80\\
80.4	69.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	69.6	0	80\\
80.4	70.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	70.6	0	80\\
80.4	71.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	71.6	0	80\\
80.4	72.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	72.6	0	80\\
80.4	73.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	73.6	0	80\\
80.4	74.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	74.6	0	80\\
80.4	75.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	75.6	0	80\\
80.4	76.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	76.6	0	80\\
80.4	77.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	77.6	0	80\\
80.4	78.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	78.6	0	80\\
80.4	79.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	79.6	0	80\\
80.4	80.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	80.6	0	80\\
80.4	81.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	81.6	0	80\\
80.4	82.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	82.6	0	80\\
80.4	83.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	83.6	0	80\\
80.4	84.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	84.6	0	80\\
80.4	85.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	85.6	0	80\\
80.4	86.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	86.6	0	80\\
80.4	87.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	87.6	0	80\\
80.4	88.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	88.6	0	80\\
80.4	89.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	89.6	0	80\\
80.4	90.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	90.6	0	80\\
80.4	91.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	91.6	0	80\\
80.4	92.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	92.6	0	80\\
80.4	93.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
80.4	93.6	0	80\\
80.4	94.4	0	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
nan	nan	nan	80\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	81\\
80.6	0.6	0	81\\
80.6	1.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	1.6	0	81\\
80.6	2.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	2.6	0	81\\
80.6	3.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	3.6	0	81\\
80.6	4.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	4.6	0	81\\
80.6	5.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	5.6	0	81\\
80.6	6.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	6.6	0	81\\
80.6	7.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	7.6	0	81\\
80.6	8.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	8.6	0	81\\
80.6	9.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	9.6	0	81\\
80.6	10.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	10.6	0	81\\
80.6	11.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	11.6	0	81\\
80.6	12.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	12.6	0	81\\
80.6	13.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	13.6	0	81\\
80.6	14.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	14.6	0	81\\
80.6	15.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	15.6	0	81\\
80.6	16.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	16.6	0	81\\
80.6	17.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	17.6	0	81\\
80.6	18.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	18.6	0	81\\
80.6	19.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	19.6	0	81\\
80.6	20.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	20.6	0	81\\
80.6	21.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	21.6	0	81\\
80.6	22.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	22.6	0	81\\
80.6	23.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	23.6	0	81\\
80.6	24.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	24.6	0	81\\
80.6	25.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	25.6	0	81\\
80.6	26.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	26.6	0	81\\
80.6	27.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	27.6	0	81\\
80.6	28.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	28.6	0	81\\
80.6	29.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	29.6	0	81\\
80.6	30.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	30.6	0	81\\
80.6	31.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	31.6	0	81\\
80.6	32.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	32.6	0	81\\
80.6	33.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	33.6	0	81\\
80.6	34.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	34.6	0	81\\
80.6	35.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	35.6	0	81\\
80.6	36.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	36.6	0	81\\
80.6	37.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	37.6	0	81\\
80.6	38.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	38.6	0	81\\
80.6	39.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	39.6	0	81\\
80.6	40.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	40.6	0	81\\
80.6	41.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	41.6	0	81\\
80.6	42.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	42.6	0	81\\
80.6	43.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	43.6	0	81\\
80.6	44.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	44.6	0	81\\
80.6	45.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	45.6	0	81\\
80.6	46.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	46.6	0	81\\
80.6	47.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	47.6	0	81\\
80.6	48.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	48.6	0	81\\
80.6	49.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	49.6	0	81\\
80.6	50.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	50.6	0	81\\
80.6	51.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	51.6	0	81\\
80.6	52.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	52.6	0	81\\
80.6	53.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	53.6	0	81\\
80.6	54.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	54.6	0	81\\
80.6	55.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	55.6	0	81\\
80.6	56.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	56.6	0	81\\
80.6	57.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	57.6	0	81\\
80.6	58.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	58.6	0	81\\
80.6	59.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	59.6	0	81\\
80.6	60.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	60.6	0	81\\
80.6	61.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	61.6	0	81\\
80.6	62.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	62.6	0	81\\
80.6	63.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	63.6	0	81\\
80.6	64.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	64.6	0	81\\
80.6	65.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	65.6	0	81\\
80.6	66.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	66.6	0	81\\
80.6	67.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	67.6	0	81\\
80.6	68.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	68.6	0	81\\
80.6	69.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	69.6	0	81\\
80.6	70.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	70.6	0	81\\
80.6	71.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	71.6	0	81\\
80.6	72.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	72.6	0	81\\
80.6	73.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	73.6	0	81\\
80.6	74.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	74.6	0	81\\
80.6	75.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	75.6	0	81\\
80.6	76.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	76.6	0	81\\
80.6	77.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	77.6	0	81\\
80.6	78.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	78.6	0	81\\
80.6	79.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	79.6	0	81\\
80.6	80.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	80.6	0	81\\
80.6	81.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	81.6	0	81\\
80.6	82.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	82.6	0	81\\
80.6	83.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	83.6	0	81\\
80.6	84.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	84.6	0	81\\
80.6	85.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	85.6	0	81\\
80.6	86.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	86.6	0	81\\
80.6	87.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	87.6	0	81\\
80.6	88.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	88.6	0	81\\
80.6	89.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	89.6	0	81\\
80.6	90.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	90.6	0	81\\
80.6	91.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	91.6	0	81\\
80.6	92.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	92.6	0	81\\
80.6	93.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	93.6	0	81\\
80.6	94.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
80.6	0.6	0	81\\
80.6	0.6	0	81\\
80.6	1.4	0	81\\
80.6	1.4	0	81\\
80.6	0.6	0	81\\
nan	nan	nan	81\\
80.6	1.6	0	81\\
80.6	1.6	0	81\\
80.6	2.4	0	81\\
80.6	2.4	0	81\\
80.6	1.6	0	81\\
nan	nan	nan	81\\
80.6	2.6	0	81\\
80.6	2.6	0	81\\
80.6	3.4	0	81\\
80.6	3.4	0	81\\
80.6	2.6	0	81\\
nan	nan	nan	81\\
80.6	3.6	0	81\\
80.6	3.6	0	81\\
80.6	4.4	0	81\\
80.6	4.4	0	81\\
80.6	3.6	0	81\\
nan	nan	nan	81\\
80.6	4.6	0	81\\
80.6	4.6	0	81\\
80.6	5.4	0	81\\
80.6	5.4	0	81\\
80.6	4.6	0	81\\
nan	nan	nan	81\\
80.6	5.6	0	81\\
80.6	5.6	0	81\\
80.6	6.4	0	81\\
80.6	6.4	0	81\\
80.6	5.6	0	81\\
nan	nan	nan	81\\
80.6	6.6	0	81\\
80.6	6.6	0	81\\
80.6	7.4	0	81\\
80.6	7.4	0	81\\
80.6	6.6	0	81\\
nan	nan	nan	81\\
80.6	7.6	0	81\\
80.6	7.6	0	81\\
80.6	8.4	0	81\\
80.6	8.4	0	81\\
80.6	7.6	0	81\\
nan	nan	nan	81\\
80.6	8.6	0	81\\
80.6	8.6	0	81\\
80.6	9.4	0	81\\
80.6	9.4	0	81\\
80.6	8.6	0	81\\
nan	nan	nan	81\\
80.6	9.6	0	81\\
80.6	9.6	0	81\\
80.6	10.4	0	81\\
80.6	10.4	0	81\\
80.6	9.6	0	81\\
nan	nan	nan	81\\
80.6	10.6	0	81\\
80.6	10.6	0	81\\
80.6	11.4	0	81\\
80.6	11.4	0	81\\
80.6	10.6	0	81\\
nan	nan	nan	81\\
80.6	11.6	0	81\\
80.6	11.6	0	81\\
80.6	12.4	0	81\\
80.6	12.4	0	81\\
80.6	11.6	0	81\\
nan	nan	nan	81\\
80.6	12.6	0	81\\
80.6	12.6	0	81\\
80.6	13.4	0	81\\
80.6	13.4	0	81\\
80.6	12.6	0	81\\
nan	nan	nan	81\\
80.6	13.6	0	81\\
80.6	13.6	0	81\\
80.6	14.4	0	81\\
80.6	14.4	0	81\\
80.6	13.6	0	81\\
nan	nan	nan	81\\
80.6	14.6	0	81\\
80.6	14.6	0	81\\
80.6	15.4	0	81\\
80.6	15.4	0	81\\
80.6	14.6	0	81\\
nan	nan	nan	81\\
80.6	15.6	0	81\\
80.6	15.6	0	81\\
80.6	16.4	0	81\\
80.6	16.4	0	81\\
80.6	15.6	0	81\\
nan	nan	nan	81\\
80.6	16.6	0	81\\
80.6	16.6	0	81\\
80.6	17.4	0	81\\
80.6	17.4	0	81\\
80.6	16.6	0	81\\
nan	nan	nan	81\\
80.6	17.6	0	81\\
80.6	17.6	0	81\\
80.6	18.4	0	81\\
80.6	18.4	0	81\\
80.6	17.6	0	81\\
nan	nan	nan	81\\
80.6	18.6	0	81\\
80.6	18.6	0	81\\
80.6	19.4	0	81\\
80.6	19.4	0	81\\
80.6	18.6	0	81\\
nan	nan	nan	81\\
80.6	19.6	0	81\\
80.6	19.6	0	81\\
80.6	20.4	0	81\\
80.6	20.4	0	81\\
80.6	19.6	0	81\\
nan	nan	nan	81\\
80.6	20.6	0	81\\
80.6	20.6	0	81\\
80.6	21.4	0	81\\
80.6	21.4	0	81\\
80.6	20.6	0	81\\
nan	nan	nan	81\\
80.6	21.6	0	81\\
80.6	21.6	0	81\\
80.6	22.4	0	81\\
80.6	22.4	0	81\\
80.6	21.6	0	81\\
nan	nan	nan	81\\
80.6	22.6	0	81\\
80.6	22.6	0	81\\
80.6	23.4	0	81\\
80.6	23.4	0	81\\
80.6	22.6	0	81\\
nan	nan	nan	81\\
80.6	23.6	0	81\\
80.6	23.6	0	81\\
80.6	24.4	0	81\\
80.6	24.4	0	81\\
80.6	23.6	0	81\\
nan	nan	nan	81\\
80.6	24.6	0	81\\
80.6	24.6	0	81\\
80.6	25.4	0	81\\
80.6	25.4	0	81\\
80.6	24.6	0	81\\
nan	nan	nan	81\\
80.6	25.6	0	81\\
80.6	25.6	0	81\\
80.6	26.4	0	81\\
80.6	26.4	0	81\\
80.6	25.6	0	81\\
nan	nan	nan	81\\
80.6	26.6	0	81\\
80.6	26.6	0	81\\
80.6	27.4	0	81\\
80.6	27.4	0	81\\
80.6	26.6	0	81\\
nan	nan	nan	81\\
80.6	27.6	0	81\\
80.6	27.6	0	81\\
80.6	28.4	0	81\\
80.6	28.4	0	81\\
80.6	27.6	0	81\\
nan	nan	nan	81\\
80.6	28.6	0	81\\
80.6	28.6	0	81\\
80.6	29.4	0	81\\
80.6	29.4	0	81\\
80.6	28.6	0	81\\
nan	nan	nan	81\\
80.6	29.6	0	81\\
80.6	29.6	0	81\\
80.6	30.4	0	81\\
80.6	30.4	0	81\\
80.6	29.6	0	81\\
nan	nan	nan	81\\
80.6	30.6	0	81\\
80.6	30.6	0	81\\
80.6	31.4	0	81\\
80.6	31.4	0	81\\
80.6	30.6	0	81\\
nan	nan	nan	81\\
80.6	31.6	0	81\\
80.6	31.6	0	81\\
80.6	32.4	0	81\\
80.6	32.4	0	81\\
80.6	31.6	0	81\\
nan	nan	nan	81\\
80.6	32.6	0	81\\
80.6	32.6	0	81\\
80.6	33.4	0	81\\
80.6	33.4	0	81\\
80.6	32.6	0	81\\
nan	nan	nan	81\\
80.6	33.6	0	81\\
80.6	33.6	0	81\\
80.6	34.4	0	81\\
80.6	34.4	0	81\\
80.6	33.6	0	81\\
nan	nan	nan	81\\
80.6	34.6	0	81\\
80.6	34.6	0	81\\
80.6	35.4	0	81\\
80.6	35.4	0	81\\
80.6	34.6	0	81\\
nan	nan	nan	81\\
80.6	35.6	0	81\\
80.6	35.6	0	81\\
80.6	36.4	0	81\\
80.6	36.4	0	81\\
80.6	35.6	0	81\\
nan	nan	nan	81\\
80.6	36.6	0	81\\
80.6	36.6	0	81\\
80.6	37.4	0	81\\
80.6	37.4	0	81\\
80.6	36.6	0	81\\
nan	nan	nan	81\\
80.6	37.6	0	81\\
80.6	37.6	0	81\\
80.6	38.4	0	81\\
80.6	38.4	0	81\\
80.6	37.6	0	81\\
nan	nan	nan	81\\
80.6	38.6	0	81\\
80.6	38.6	0	81\\
80.6	39.4	0	81\\
80.6	39.4	0	81\\
80.6	38.6	0	81\\
nan	nan	nan	81\\
80.6	39.6	0	81\\
80.6	39.6	0	81\\
80.6	40.4	0	81\\
80.6	40.4	0	81\\
80.6	39.6	0	81\\
nan	nan	nan	81\\
80.6	40.6	0	81\\
80.6	40.6	0	81\\
80.6	41.4	0	81\\
80.6	41.4	0	81\\
80.6	40.6	0	81\\
nan	nan	nan	81\\
80.6	41.6	0	81\\
80.6	41.6	0	81\\
80.6	42.4	0	81\\
80.6	42.4	0	81\\
80.6	41.6	0	81\\
nan	nan	nan	81\\
80.6	42.6	0	81\\
80.6	42.6	0	81\\
80.6	43.4	0	81\\
80.6	43.4	0	81\\
80.6	42.6	0	81\\
nan	nan	nan	81\\
80.6	43.6	0	81\\
80.6	43.6	0	81\\
80.6	44.4	0	81\\
80.6	44.4	0	81\\
80.6	43.6	0	81\\
nan	nan	nan	81\\
80.6	44.6	0	81\\
80.6	44.6	0	81\\
80.6	45.4	0	81\\
80.6	45.4	0	81\\
80.6	44.6	0	81\\
nan	nan	nan	81\\
80.6	45.6	0	81\\
80.6	45.6	0	81\\
80.6	46.4	0	81\\
80.6	46.4	0	81\\
80.6	45.6	0	81\\
nan	nan	nan	81\\
80.6	46.6	0	81\\
80.6	46.6	0	81\\
80.6	47.4	0	81\\
80.6	47.4	0	81\\
80.6	46.6	0	81\\
nan	nan	nan	81\\
80.6	47.6	0	81\\
80.6	47.6	0	81\\
80.6	48.4	0	81\\
80.6	48.4	0	81\\
80.6	47.6	0	81\\
nan	nan	nan	81\\
80.6	48.6	0	81\\
80.6	48.6	0	81\\
80.6	49.4	0	81\\
80.6	49.4	0	81\\
80.6	48.6	0	81\\
nan	nan	nan	81\\
80.6	49.6	0	81\\
80.6	49.6	0	81\\
80.6	50.4	0	81\\
80.6	50.4	0	81\\
80.6	49.6	0	81\\
nan	nan	nan	81\\
80.6	50.6	0	81\\
80.6	50.6	0	81\\
80.6	51.4	0	81\\
80.6	51.4	0	81\\
80.6	50.6	0	81\\
nan	nan	nan	81\\
80.6	51.6	0	81\\
80.6	51.6	0	81\\
80.6	52.4	0	81\\
80.6	52.4	0	81\\
80.6	51.6	0	81\\
nan	nan	nan	81\\
80.6	52.6	0	81\\
80.6	52.6	0	81\\
80.6	53.4	0	81\\
80.6	53.4	0	81\\
80.6	52.6	0	81\\
nan	nan	nan	81\\
80.6	53.6	0	81\\
80.6	53.6	0	81\\
80.6	54.4	0	81\\
80.6	54.4	0	81\\
80.6	53.6	0	81\\
nan	nan	nan	81\\
80.6	54.6	0	81\\
80.6	54.6	0	81\\
80.6	55.4	0	81\\
80.6	55.4	0	81\\
80.6	54.6	0	81\\
nan	nan	nan	81\\
80.6	55.6	0	81\\
80.6	55.6	0	81\\
80.6	56.4	0	81\\
80.6	56.4	0	81\\
80.6	55.6	0	81\\
nan	nan	nan	81\\
80.6	56.6	0	81\\
80.6	56.6	0	81\\
80.6	57.4	0	81\\
80.6	57.4	0	81\\
80.6	56.6	0	81\\
nan	nan	nan	81\\
80.6	57.6	0	81\\
80.6	57.6	0	81\\
80.6	58.4	0	81\\
80.6	58.4	0	81\\
80.6	57.6	0	81\\
nan	nan	nan	81\\
80.6	58.6	0	81\\
80.6	58.6	0	81\\
80.6	59.4	0	81\\
80.6	59.4	0	81\\
80.6	58.6	0	81\\
nan	nan	nan	81\\
80.6	59.6	0	81\\
80.6	59.6	0	81\\
80.6	60.4	0	81\\
80.6	60.4	0	81\\
80.6	59.6	0	81\\
nan	nan	nan	81\\
80.6	60.6	0	81\\
80.6	60.6	0	81\\
80.6	61.4	0	81\\
80.6	61.4	0	81\\
80.6	60.6	0	81\\
nan	nan	nan	81\\
80.6	61.6	0	81\\
80.6	61.6	0	81\\
80.6	62.4	0	81\\
80.6	62.4	0	81\\
80.6	61.6	0	81\\
nan	nan	nan	81\\
80.6	62.6	0	81\\
80.6	62.6	0	81\\
80.6	63.4	0	81\\
80.6	63.4	0	81\\
80.6	62.6	0	81\\
nan	nan	nan	81\\
80.6	63.6	0	81\\
80.6	63.6	0	81\\
80.6	64.4	0	81\\
80.6	64.4	0	81\\
80.6	63.6	0	81\\
nan	nan	nan	81\\
80.6	64.6	0	81\\
80.6	64.6	0	81\\
80.6	65.4	0	81\\
80.6	65.4	0	81\\
80.6	64.6	0	81\\
nan	nan	nan	81\\
80.6	65.6	0	81\\
80.6	65.6	0	81\\
80.6	66.4	0	81\\
80.6	66.4	0	81\\
80.6	65.6	0	81\\
nan	nan	nan	81\\
80.6	66.6	0	81\\
80.6	66.6	0	81\\
80.6	67.4	0	81\\
80.6	67.4	0	81\\
80.6	66.6	0	81\\
nan	nan	nan	81\\
80.6	67.6	0	81\\
80.6	67.6	0	81\\
80.6	68.4	0	81\\
80.6	68.4	0	81\\
80.6	67.6	0	81\\
nan	nan	nan	81\\
80.6	68.6	0	81\\
80.6	68.6	0	81\\
80.6	69.4	0	81\\
80.6	69.4	0	81\\
80.6	68.6	0	81\\
nan	nan	nan	81\\
80.6	69.6	0	81\\
80.6	69.6	0	81\\
80.6	70.4	0	81\\
80.6	70.4	0	81\\
80.6	69.6	0	81\\
nan	nan	nan	81\\
80.6	70.6	0	81\\
80.6	70.6	0	81\\
80.6	71.4	0	81\\
80.6	71.4	0	81\\
80.6	70.6	0	81\\
nan	nan	nan	81\\
80.6	71.6	0	81\\
80.6	71.6	0	81\\
80.6	72.4	0	81\\
80.6	72.4	0	81\\
80.6	71.6	0	81\\
nan	nan	nan	81\\
80.6	72.6	0	81\\
80.6	72.6	0	81\\
80.6	73.4	0	81\\
80.6	73.4	0	81\\
80.6	72.6	0	81\\
nan	nan	nan	81\\
80.6	73.6	0	81\\
80.6	73.6	0	81\\
80.6	74.4	0	81\\
80.6	74.4	0	81\\
80.6	73.6	0	81\\
nan	nan	nan	81\\
80.6	74.6	0	81\\
80.6	74.6	0	81\\
80.6	75.4	0	81\\
80.6	75.4	0	81\\
80.6	74.6	0	81\\
nan	nan	nan	81\\
80.6	75.6	0	81\\
80.6	75.6	0	81\\
80.6	76.4	0	81\\
80.6	76.4	0	81\\
80.6	75.6	0	81\\
nan	nan	nan	81\\
80.6	76.6	0	81\\
80.6	76.6	0	81\\
80.6	77.4	0	81\\
80.6	77.4	0	81\\
80.6	76.6	0	81\\
nan	nan	nan	81\\
80.6	77.6	0	81\\
80.6	77.6	0	81\\
80.6	78.4	0	81\\
80.6	78.4	0	81\\
80.6	77.6	0	81\\
nan	nan	nan	81\\
80.6	78.6	0	81\\
80.6	78.6	0	81\\
80.6	79.4	0	81\\
80.6	79.4	0	81\\
80.6	78.6	0	81\\
nan	nan	nan	81\\
80.6	79.6	0	81\\
80.6	79.6	0.000292472495632468	81\\
80.6	80.4	0.000292472495632468	81\\
80.6	80.4	0	81\\
80.6	79.6	0	81\\
nan	nan	nan	81\\
80.6	80.6	0	81\\
80.6	80.6	0	81\\
80.6	81.4	0	81\\
80.6	81.4	0	81\\
80.6	80.6	0	81\\
nan	nan	nan	81\\
80.6	81.6	0	81\\
80.6	81.6	0	81\\
80.6	82.4	0	81\\
80.6	82.4	0	81\\
80.6	81.6	0	81\\
nan	nan	nan	81\\
80.6	82.6	0	81\\
80.6	82.6	0	81\\
80.6	83.4	0	81\\
80.6	83.4	0	81\\
80.6	82.6	0	81\\
nan	nan	nan	81\\
80.6	83.6	0	81\\
80.6	83.6	0	81\\
80.6	84.4	0	81\\
80.6	84.4	0	81\\
80.6	83.6	0	81\\
nan	nan	nan	81\\
80.6	84.6	0	81\\
80.6	84.6	0	81\\
80.6	85.4	0	81\\
80.6	85.4	0	81\\
80.6	84.6	0	81\\
nan	nan	nan	81\\
80.6	85.6	0	81\\
80.6	85.6	0	81\\
80.6	86.4	0	81\\
80.6	86.4	0	81\\
80.6	85.6	0	81\\
nan	nan	nan	81\\
80.6	86.6	0	81\\
80.6	86.6	0	81\\
80.6	87.4	0	81\\
80.6	87.4	0	81\\
80.6	86.6	0	81\\
nan	nan	nan	81\\
80.6	87.6	0	81\\
80.6	87.6	0	81\\
80.6	88.4	0	81\\
80.6	88.4	0	81\\
80.6	87.6	0	81\\
nan	nan	nan	81\\
80.6	88.6	0	81\\
80.6	88.6	0	81\\
80.6	89.4	0	81\\
80.6	89.4	0	81\\
80.6	88.6	0	81\\
nan	nan	nan	81\\
80.6	89.6	0	81\\
80.6	89.6	0	81\\
80.6	90.4	0	81\\
80.6	90.4	0	81\\
80.6	89.6	0	81\\
nan	nan	nan	81\\
80.6	90.6	0	81\\
80.6	90.6	0	81\\
80.6	91.4	0	81\\
80.6	91.4	0	81\\
80.6	90.6	0	81\\
nan	nan	nan	81\\
80.6	91.6	0	81\\
80.6	91.6	0	81\\
80.6	92.4	0	81\\
80.6	92.4	0	81\\
80.6	91.6	0	81\\
nan	nan	nan	81\\
80.6	92.6	0	81\\
80.6	92.6	0	81\\
80.6	93.4	0	81\\
80.6	93.4	0	81\\
80.6	92.6	0	81\\
nan	nan	nan	81\\
80.6	93.6	0	81\\
80.6	93.6	0.000174867620124086	81\\
80.6	94.4	0.000174867620124086	81\\
80.6	94.4	0	81\\
80.6	93.6	0	81\\
nan	nan	nan	81\\
81.4	0.6	0	81\\
81.4	0.6	0	81\\
81.4	1.4	0	81\\
81.4	1.4	0	81\\
81.4	0.6	0	81\\
nan	nan	nan	81\\
81.4	1.6	0	81\\
81.4	1.6	0	81\\
81.4	2.4	0	81\\
81.4	2.4	0	81\\
81.4	1.6	0	81\\
nan	nan	nan	81\\
81.4	2.6	0	81\\
81.4	2.6	0	81\\
81.4	3.4	0	81\\
81.4	3.4	0	81\\
81.4	2.6	0	81\\
nan	nan	nan	81\\
81.4	3.6	0	81\\
81.4	3.6	0	81\\
81.4	4.4	0	81\\
81.4	4.4	0	81\\
81.4	3.6	0	81\\
nan	nan	nan	81\\
81.4	4.6	0	81\\
81.4	4.6	0	81\\
81.4	5.4	0	81\\
81.4	5.4	0	81\\
81.4	4.6	0	81\\
nan	nan	nan	81\\
81.4	5.6	0	81\\
81.4	5.6	0	81\\
81.4	6.4	0	81\\
81.4	6.4	0	81\\
81.4	5.6	0	81\\
nan	nan	nan	81\\
81.4	6.6	0	81\\
81.4	6.6	0	81\\
81.4	7.4	0	81\\
81.4	7.4	0	81\\
81.4	6.6	0	81\\
nan	nan	nan	81\\
81.4	7.6	0	81\\
81.4	7.6	0	81\\
81.4	8.4	0	81\\
81.4	8.4	0	81\\
81.4	7.6	0	81\\
nan	nan	nan	81\\
81.4	8.6	0	81\\
81.4	8.6	0	81\\
81.4	9.4	0	81\\
81.4	9.4	0	81\\
81.4	8.6	0	81\\
nan	nan	nan	81\\
81.4	9.6	0	81\\
81.4	9.6	0	81\\
81.4	10.4	0	81\\
81.4	10.4	0	81\\
81.4	9.6	0	81\\
nan	nan	nan	81\\
81.4	10.6	0	81\\
81.4	10.6	0	81\\
81.4	11.4	0	81\\
81.4	11.4	0	81\\
81.4	10.6	0	81\\
nan	nan	nan	81\\
81.4	11.6	0	81\\
81.4	11.6	0	81\\
81.4	12.4	0	81\\
81.4	12.4	0	81\\
81.4	11.6	0	81\\
nan	nan	nan	81\\
81.4	12.6	0	81\\
81.4	12.6	0	81\\
81.4	13.4	0	81\\
81.4	13.4	0	81\\
81.4	12.6	0	81\\
nan	nan	nan	81\\
81.4	13.6	0	81\\
81.4	13.6	0	81\\
81.4	14.4	0	81\\
81.4	14.4	0	81\\
81.4	13.6	0	81\\
nan	nan	nan	81\\
81.4	14.6	0	81\\
81.4	14.6	0	81\\
81.4	15.4	0	81\\
81.4	15.4	0	81\\
81.4	14.6	0	81\\
nan	nan	nan	81\\
81.4	15.6	0	81\\
81.4	15.6	0	81\\
81.4	16.4	0	81\\
81.4	16.4	0	81\\
81.4	15.6	0	81\\
nan	nan	nan	81\\
81.4	16.6	0	81\\
81.4	16.6	0	81\\
81.4	17.4	0	81\\
81.4	17.4	0	81\\
81.4	16.6	0	81\\
nan	nan	nan	81\\
81.4	17.6	0	81\\
81.4	17.6	0	81\\
81.4	18.4	0	81\\
81.4	18.4	0	81\\
81.4	17.6	0	81\\
nan	nan	nan	81\\
81.4	18.6	0	81\\
81.4	18.6	0	81\\
81.4	19.4	0	81\\
81.4	19.4	0	81\\
81.4	18.6	0	81\\
nan	nan	nan	81\\
81.4	19.6	0	81\\
81.4	19.6	0	81\\
81.4	20.4	0	81\\
81.4	20.4	0	81\\
81.4	19.6	0	81\\
nan	nan	nan	81\\
81.4	20.6	0	81\\
81.4	20.6	0	81\\
81.4	21.4	0	81\\
81.4	21.4	0	81\\
81.4	20.6	0	81\\
nan	nan	nan	81\\
81.4	21.6	0	81\\
81.4	21.6	0	81\\
81.4	22.4	0	81\\
81.4	22.4	0	81\\
81.4	21.6	0	81\\
nan	nan	nan	81\\
81.4	22.6	0	81\\
81.4	22.6	0	81\\
81.4	23.4	0	81\\
81.4	23.4	0	81\\
81.4	22.6	0	81\\
nan	nan	nan	81\\
81.4	23.6	0	81\\
81.4	23.6	0	81\\
81.4	24.4	0	81\\
81.4	24.4	0	81\\
81.4	23.6	0	81\\
nan	nan	nan	81\\
81.4	24.6	0	81\\
81.4	24.6	0	81\\
81.4	25.4	0	81\\
81.4	25.4	0	81\\
81.4	24.6	0	81\\
nan	nan	nan	81\\
81.4	25.6	0	81\\
81.4	25.6	0	81\\
81.4	26.4	0	81\\
81.4	26.4	0	81\\
81.4	25.6	0	81\\
nan	nan	nan	81\\
81.4	26.6	0	81\\
81.4	26.6	0	81\\
81.4	27.4	0	81\\
81.4	27.4	0	81\\
81.4	26.6	0	81\\
nan	nan	nan	81\\
81.4	27.6	0	81\\
81.4	27.6	0	81\\
81.4	28.4	0	81\\
81.4	28.4	0	81\\
81.4	27.6	0	81\\
nan	nan	nan	81\\
81.4	28.6	0	81\\
81.4	28.6	0	81\\
81.4	29.4	0	81\\
81.4	29.4	0	81\\
81.4	28.6	0	81\\
nan	nan	nan	81\\
81.4	29.6	0	81\\
81.4	29.6	0	81\\
81.4	30.4	0	81\\
81.4	30.4	0	81\\
81.4	29.6	0	81\\
nan	nan	nan	81\\
81.4	30.6	0	81\\
81.4	30.6	0	81\\
81.4	31.4	0	81\\
81.4	31.4	0	81\\
81.4	30.6	0	81\\
nan	nan	nan	81\\
81.4	31.6	0	81\\
81.4	31.6	0	81\\
81.4	32.4	0	81\\
81.4	32.4	0	81\\
81.4	31.6	0	81\\
nan	nan	nan	81\\
81.4	32.6	0	81\\
81.4	32.6	0	81\\
81.4	33.4	0	81\\
81.4	33.4	0	81\\
81.4	32.6	0	81\\
nan	nan	nan	81\\
81.4	33.6	0	81\\
81.4	33.6	0	81\\
81.4	34.4	0	81\\
81.4	34.4	0	81\\
81.4	33.6	0	81\\
nan	nan	nan	81\\
81.4	34.6	0	81\\
81.4	34.6	0	81\\
81.4	35.4	0	81\\
81.4	35.4	0	81\\
81.4	34.6	0	81\\
nan	nan	nan	81\\
81.4	35.6	0	81\\
81.4	35.6	0	81\\
81.4	36.4	0	81\\
81.4	36.4	0	81\\
81.4	35.6	0	81\\
nan	nan	nan	81\\
81.4	36.6	0	81\\
81.4	36.6	0	81\\
81.4	37.4	0	81\\
81.4	37.4	0	81\\
81.4	36.6	0	81\\
nan	nan	nan	81\\
81.4	37.6	0	81\\
81.4	37.6	0	81\\
81.4	38.4	0	81\\
81.4	38.4	0	81\\
81.4	37.6	0	81\\
nan	nan	nan	81\\
81.4	38.6	0	81\\
81.4	38.6	0	81\\
81.4	39.4	0	81\\
81.4	39.4	0	81\\
81.4	38.6	0	81\\
nan	nan	nan	81\\
81.4	39.6	0	81\\
81.4	39.6	0	81\\
81.4	40.4	0	81\\
81.4	40.4	0	81\\
81.4	39.6	0	81\\
nan	nan	nan	81\\
81.4	40.6	0	81\\
81.4	40.6	0	81\\
81.4	41.4	0	81\\
81.4	41.4	0	81\\
81.4	40.6	0	81\\
nan	nan	nan	81\\
81.4	41.6	0	81\\
81.4	41.6	0	81\\
81.4	42.4	0	81\\
81.4	42.4	0	81\\
81.4	41.6	0	81\\
nan	nan	nan	81\\
81.4	42.6	0	81\\
81.4	42.6	0	81\\
81.4	43.4	0	81\\
81.4	43.4	0	81\\
81.4	42.6	0	81\\
nan	nan	nan	81\\
81.4	43.6	0	81\\
81.4	43.6	0	81\\
81.4	44.4	0	81\\
81.4	44.4	0	81\\
81.4	43.6	0	81\\
nan	nan	nan	81\\
81.4	44.6	0	81\\
81.4	44.6	0	81\\
81.4	45.4	0	81\\
81.4	45.4	0	81\\
81.4	44.6	0	81\\
nan	nan	nan	81\\
81.4	45.6	0	81\\
81.4	45.6	0	81\\
81.4	46.4	0	81\\
81.4	46.4	0	81\\
81.4	45.6	0	81\\
nan	nan	nan	81\\
81.4	46.6	0	81\\
81.4	46.6	0	81\\
81.4	47.4	0	81\\
81.4	47.4	0	81\\
81.4	46.6	0	81\\
nan	nan	nan	81\\
81.4	47.6	0	81\\
81.4	47.6	0	81\\
81.4	48.4	0	81\\
81.4	48.4	0	81\\
81.4	47.6	0	81\\
nan	nan	nan	81\\
81.4	48.6	0	81\\
81.4	48.6	0	81\\
81.4	49.4	0	81\\
81.4	49.4	0	81\\
81.4	48.6	0	81\\
nan	nan	nan	81\\
81.4	49.6	0	81\\
81.4	49.6	0	81\\
81.4	50.4	0	81\\
81.4	50.4	0	81\\
81.4	49.6	0	81\\
nan	nan	nan	81\\
81.4	50.6	0	81\\
81.4	50.6	0	81\\
81.4	51.4	0	81\\
81.4	51.4	0	81\\
81.4	50.6	0	81\\
nan	nan	nan	81\\
81.4	51.6	0	81\\
81.4	51.6	0	81\\
81.4	52.4	0	81\\
81.4	52.4	0	81\\
81.4	51.6	0	81\\
nan	nan	nan	81\\
81.4	52.6	0	81\\
81.4	52.6	0	81\\
81.4	53.4	0	81\\
81.4	53.4	0	81\\
81.4	52.6	0	81\\
nan	nan	nan	81\\
81.4	53.6	0	81\\
81.4	53.6	0	81\\
81.4	54.4	0	81\\
81.4	54.4	0	81\\
81.4	53.6	0	81\\
nan	nan	nan	81\\
81.4	54.6	0	81\\
81.4	54.6	0	81\\
81.4	55.4	0	81\\
81.4	55.4	0	81\\
81.4	54.6	0	81\\
nan	nan	nan	81\\
81.4	55.6	0	81\\
81.4	55.6	0	81\\
81.4	56.4	0	81\\
81.4	56.4	0	81\\
81.4	55.6	0	81\\
nan	nan	nan	81\\
81.4	56.6	0	81\\
81.4	56.6	0	81\\
81.4	57.4	0	81\\
81.4	57.4	0	81\\
81.4	56.6	0	81\\
nan	nan	nan	81\\
81.4	57.6	0	81\\
81.4	57.6	0	81\\
81.4	58.4	0	81\\
81.4	58.4	0	81\\
81.4	57.6	0	81\\
nan	nan	nan	81\\
81.4	58.6	0	81\\
81.4	58.6	0	81\\
81.4	59.4	0	81\\
81.4	59.4	0	81\\
81.4	58.6	0	81\\
nan	nan	nan	81\\
81.4	59.6	0	81\\
81.4	59.6	0	81\\
81.4	60.4	0	81\\
81.4	60.4	0	81\\
81.4	59.6	0	81\\
nan	nan	nan	81\\
81.4	60.6	0	81\\
81.4	60.6	0	81\\
81.4	61.4	0	81\\
81.4	61.4	0	81\\
81.4	60.6	0	81\\
nan	nan	nan	81\\
81.4	61.6	0	81\\
81.4	61.6	0	81\\
81.4	62.4	0	81\\
81.4	62.4	0	81\\
81.4	61.6	0	81\\
nan	nan	nan	81\\
81.4	62.6	0	81\\
81.4	62.6	0	81\\
81.4	63.4	0	81\\
81.4	63.4	0	81\\
81.4	62.6	0	81\\
nan	nan	nan	81\\
81.4	63.6	0	81\\
81.4	63.6	0	81\\
81.4	64.4	0	81\\
81.4	64.4	0	81\\
81.4	63.6	0	81\\
nan	nan	nan	81\\
81.4	64.6	0	81\\
81.4	64.6	0	81\\
81.4	65.4	0	81\\
81.4	65.4	0	81\\
81.4	64.6	0	81\\
nan	nan	nan	81\\
81.4	65.6	0	81\\
81.4	65.6	0	81\\
81.4	66.4	0	81\\
81.4	66.4	0	81\\
81.4	65.6	0	81\\
nan	nan	nan	81\\
81.4	66.6	0	81\\
81.4	66.6	0	81\\
81.4	67.4	0	81\\
81.4	67.4	0	81\\
81.4	66.6	0	81\\
nan	nan	nan	81\\
81.4	67.6	0	81\\
81.4	67.6	0	81\\
81.4	68.4	0	81\\
81.4	68.4	0	81\\
81.4	67.6	0	81\\
nan	nan	nan	81\\
81.4	68.6	0	81\\
81.4	68.6	0	81\\
81.4	69.4	0	81\\
81.4	69.4	0	81\\
81.4	68.6	0	81\\
nan	nan	nan	81\\
81.4	69.6	0	81\\
81.4	69.6	0	81\\
81.4	70.4	0	81\\
81.4	70.4	0	81\\
81.4	69.6	0	81\\
nan	nan	nan	81\\
81.4	70.6	0	81\\
81.4	70.6	0	81\\
81.4	71.4	0	81\\
81.4	71.4	0	81\\
81.4	70.6	0	81\\
nan	nan	nan	81\\
81.4	71.6	0	81\\
81.4	71.6	0	81\\
81.4	72.4	0	81\\
81.4	72.4	0	81\\
81.4	71.6	0	81\\
nan	nan	nan	81\\
81.4	72.6	0	81\\
81.4	72.6	0	81\\
81.4	73.4	0	81\\
81.4	73.4	0	81\\
81.4	72.6	0	81\\
nan	nan	nan	81\\
81.4	73.6	0	81\\
81.4	73.6	0	81\\
81.4	74.4	0	81\\
81.4	74.4	0	81\\
81.4	73.6	0	81\\
nan	nan	nan	81\\
81.4	74.6	0	81\\
81.4	74.6	0	81\\
81.4	75.4	0	81\\
81.4	75.4	0	81\\
81.4	74.6	0	81\\
nan	nan	nan	81\\
81.4	75.6	0	81\\
81.4	75.6	0	81\\
81.4	76.4	0	81\\
81.4	76.4	0	81\\
81.4	75.6	0	81\\
nan	nan	nan	81\\
81.4	76.6	0	81\\
81.4	76.6	0	81\\
81.4	77.4	0	81\\
81.4	77.4	0	81\\
81.4	76.6	0	81\\
nan	nan	nan	81\\
81.4	77.6	0	81\\
81.4	77.6	0	81\\
81.4	78.4	0	81\\
81.4	78.4	0	81\\
81.4	77.6	0	81\\
nan	nan	nan	81\\
81.4	78.6	0	81\\
81.4	78.6	0	81\\
81.4	79.4	0	81\\
81.4	79.4	0	81\\
81.4	78.6	0	81\\
nan	nan	nan	81\\
81.4	79.6	0	81\\
81.4	79.6	0.000292472495632468	81\\
81.4	80.4	0.000292472495632468	81\\
81.4	80.4	0	81\\
81.4	79.6	0	81\\
nan	nan	nan	81\\
81.4	80.6	0	81\\
81.4	80.6	0	81\\
81.4	81.4	0	81\\
81.4	81.4	0	81\\
81.4	80.6	0	81\\
nan	nan	nan	81\\
81.4	81.6	0	81\\
81.4	81.6	0	81\\
81.4	82.4	0	81\\
81.4	82.4	0	81\\
81.4	81.6	0	81\\
nan	nan	nan	81\\
81.4	82.6	0	81\\
81.4	82.6	0	81\\
81.4	83.4	0	81\\
81.4	83.4	0	81\\
81.4	82.6	0	81\\
nan	nan	nan	81\\
81.4	83.6	0	81\\
81.4	83.6	0	81\\
81.4	84.4	0	81\\
81.4	84.4	0	81\\
81.4	83.6	0	81\\
nan	nan	nan	81\\
81.4	84.6	0	81\\
81.4	84.6	0	81\\
81.4	85.4	0	81\\
81.4	85.4	0	81\\
81.4	84.6	0	81\\
nan	nan	nan	81\\
81.4	85.6	0	81\\
81.4	85.6	0	81\\
81.4	86.4	0	81\\
81.4	86.4	0	81\\
81.4	85.6	0	81\\
nan	nan	nan	81\\
81.4	86.6	0	81\\
81.4	86.6	0	81\\
81.4	87.4	0	81\\
81.4	87.4	0	81\\
81.4	86.6	0	81\\
nan	nan	nan	81\\
81.4	87.6	0	81\\
81.4	87.6	0	81\\
81.4	88.4	0	81\\
81.4	88.4	0	81\\
81.4	87.6	0	81\\
nan	nan	nan	81\\
81.4	88.6	0	81\\
81.4	88.6	0	81\\
81.4	89.4	0	81\\
81.4	89.4	0	81\\
81.4	88.6	0	81\\
nan	nan	nan	81\\
81.4	89.6	0	81\\
81.4	89.6	0	81\\
81.4	90.4	0	81\\
81.4	90.4	0	81\\
81.4	89.6	0	81\\
nan	nan	nan	81\\
81.4	90.6	0	81\\
81.4	90.6	0	81\\
81.4	91.4	0	81\\
81.4	91.4	0	81\\
81.4	90.6	0	81\\
nan	nan	nan	81\\
81.4	91.6	0	81\\
81.4	91.6	0	81\\
81.4	92.4	0	81\\
81.4	92.4	0	81\\
81.4	91.6	0	81\\
nan	nan	nan	81\\
81.4	92.6	0	81\\
81.4	92.6	0	81\\
81.4	93.4	0	81\\
81.4	93.4	0	81\\
81.4	92.6	0	81\\
nan	nan	nan	81\\
81.4	93.6	0	81\\
81.4	93.6	0.000174867620124086	81\\
81.4	94.4	0.000174867620124086	81\\
81.4	94.4	0	81\\
81.4	93.6	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	0.6	0	81\\
81.4	1.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	1.6	0	81\\
81.4	2.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	2.6	0	81\\
81.4	3.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	3.6	0	81\\
81.4	4.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	4.6	0	81\\
81.4	5.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	5.6	0	81\\
81.4	6.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	6.6	0	81\\
81.4	7.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	7.6	0	81\\
81.4	8.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	8.6	0	81\\
81.4	9.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	9.6	0	81\\
81.4	10.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	10.6	0	81\\
81.4	11.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	11.6	0	81\\
81.4	12.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	12.6	0	81\\
81.4	13.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	13.6	0	81\\
81.4	14.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	14.6	0	81\\
81.4	15.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	15.6	0	81\\
81.4	16.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	16.6	0	81\\
81.4	17.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	17.6	0	81\\
81.4	18.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	18.6	0	81\\
81.4	19.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	19.6	0	81\\
81.4	20.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	20.6	0	81\\
81.4	21.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	21.6	0	81\\
81.4	22.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	22.6	0	81\\
81.4	23.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	23.6	0	81\\
81.4	24.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	24.6	0	81\\
81.4	25.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	25.6	0	81\\
81.4	26.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	26.6	0	81\\
81.4	27.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	27.6	0	81\\
81.4	28.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	28.6	0	81\\
81.4	29.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	29.6	0	81\\
81.4	30.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	30.6	0	81\\
81.4	31.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	31.6	0	81\\
81.4	32.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	32.6	0	81\\
81.4	33.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	33.6	0	81\\
81.4	34.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	34.6	0	81\\
81.4	35.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	35.6	0	81\\
81.4	36.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	36.6	0	81\\
81.4	37.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	37.6	0	81\\
81.4	38.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	38.6	0	81\\
81.4	39.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	39.6	0	81\\
81.4	40.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	40.6	0	81\\
81.4	41.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	41.6	0	81\\
81.4	42.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	42.6	0	81\\
81.4	43.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	43.6	0	81\\
81.4	44.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	44.6	0	81\\
81.4	45.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	45.6	0	81\\
81.4	46.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	46.6	0	81\\
81.4	47.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	47.6	0	81\\
81.4	48.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	48.6	0	81\\
81.4	49.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	49.6	0	81\\
81.4	50.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	50.6	0	81\\
81.4	51.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	51.6	0	81\\
81.4	52.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	52.6	0	81\\
81.4	53.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	53.6	0	81\\
81.4	54.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	54.6	0	81\\
81.4	55.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	55.6	0	81\\
81.4	56.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	56.6	0	81\\
81.4	57.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	57.6	0	81\\
81.4	58.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	58.6	0	81\\
81.4	59.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	59.6	0	81\\
81.4	60.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	60.6	0	81\\
81.4	61.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	61.6	0	81\\
81.4	62.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	62.6	0	81\\
81.4	63.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	63.6	0	81\\
81.4	64.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	64.6	0	81\\
81.4	65.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	65.6	0	81\\
81.4	66.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	66.6	0	81\\
81.4	67.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	67.6	0	81\\
81.4	68.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	68.6	0	81\\
81.4	69.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	69.6	0	81\\
81.4	70.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	70.6	0	81\\
81.4	71.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	71.6	0	81\\
81.4	72.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	72.6	0	81\\
81.4	73.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	73.6	0	81\\
81.4	74.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	74.6	0	81\\
81.4	75.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	75.6	0	81\\
81.4	76.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	76.6	0	81\\
81.4	77.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	77.6	0	81\\
81.4	78.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	78.6	0	81\\
81.4	79.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	79.6	0	81\\
81.4	80.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	80.6	0	81\\
81.4	81.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	81.6	0	81\\
81.4	82.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	82.6	0	81\\
81.4	83.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	83.6	0	81\\
81.4	84.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	84.6	0	81\\
81.4	85.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	85.6	0	81\\
81.4	86.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	86.6	0	81\\
81.4	87.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	87.6	0	81\\
81.4	88.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	88.6	0	81\\
81.4	89.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	89.6	0	81\\
81.4	90.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	90.6	0	81\\
81.4	91.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	91.6	0	81\\
81.4	92.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	92.6	0	81\\
81.4	93.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
81.4	93.6	0	81\\
81.4	94.4	0	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
nan	nan	nan	81\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	82\\
81.6	0.6	0	82\\
81.6	1.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	1.6	0	82\\
81.6	2.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	2.6	0	82\\
81.6	3.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	3.6	0	82\\
81.6	4.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	4.6	0	82\\
81.6	5.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	5.6	0	82\\
81.6	6.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	6.6	0	82\\
81.6	7.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	7.6	0	82\\
81.6	8.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	8.6	0	82\\
81.6	9.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	9.6	0	82\\
81.6	10.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	10.6	0	82\\
81.6	11.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	11.6	0	82\\
81.6	12.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	12.6	0	82\\
81.6	13.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	13.6	0	82\\
81.6	14.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	14.6	0	82\\
81.6	15.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	15.6	0	82\\
81.6	16.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	16.6	0	82\\
81.6	17.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	17.6	0	82\\
81.6	18.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	18.6	0	82\\
81.6	19.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	19.6	0	82\\
81.6	20.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	20.6	0	82\\
81.6	21.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	21.6	0	82\\
81.6	22.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	22.6	0	82\\
81.6	23.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	23.6	0	82\\
81.6	24.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	24.6	0	82\\
81.6	25.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	25.6	0	82\\
81.6	26.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	26.6	0	82\\
81.6	27.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	27.6	0	82\\
81.6	28.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	28.6	0	82\\
81.6	29.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	29.6	0	82\\
81.6	30.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	30.6	0	82\\
81.6	31.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	31.6	0	82\\
81.6	32.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	32.6	0	82\\
81.6	33.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	33.6	0	82\\
81.6	34.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	34.6	0	82\\
81.6	35.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	35.6	0	82\\
81.6	36.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	36.6	0	82\\
81.6	37.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	37.6	0	82\\
81.6	38.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	38.6	0	82\\
81.6	39.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	39.6	0	82\\
81.6	40.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	40.6	0	82\\
81.6	41.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	41.6	0	82\\
81.6	42.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	42.6	0	82\\
81.6	43.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	43.6	0	82\\
81.6	44.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	44.6	0	82\\
81.6	45.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	45.6	0	82\\
81.6	46.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	46.6	0	82\\
81.6	47.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	47.6	0	82\\
81.6	48.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	48.6	0	82\\
81.6	49.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	49.6	0	82\\
81.6	50.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	50.6	0	82\\
81.6	51.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	51.6	0	82\\
81.6	52.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	52.6	0	82\\
81.6	53.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	53.6	0	82\\
81.6	54.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	54.6	0	82\\
81.6	55.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	55.6	0	82\\
81.6	56.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	56.6	0	82\\
81.6	57.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	57.6	0	82\\
81.6	58.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	58.6	0	82\\
81.6	59.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	59.6	0	82\\
81.6	60.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	60.6	0	82\\
81.6	61.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	61.6	0	82\\
81.6	62.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	62.6	0	82\\
81.6	63.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	63.6	0	82\\
81.6	64.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	64.6	0	82\\
81.6	65.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	65.6	0	82\\
81.6	66.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	66.6	0	82\\
81.6	67.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	67.6	0	82\\
81.6	68.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	68.6	0	82\\
81.6	69.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	69.6	0	82\\
81.6	70.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	70.6	0	82\\
81.6	71.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	71.6	0	82\\
81.6	72.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	72.6	0	82\\
81.6	73.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	73.6	0	82\\
81.6	74.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	74.6	0	82\\
81.6	75.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	75.6	0	82\\
81.6	76.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	76.6	0	82\\
81.6	77.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	77.6	0	82\\
81.6	78.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	78.6	0	82\\
81.6	79.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	79.6	0	82\\
81.6	80.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	80.6	0	82\\
81.6	81.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	81.6	0	82\\
81.6	82.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	82.6	0	82\\
81.6	83.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	83.6	0	82\\
81.6	84.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	84.6	0	82\\
81.6	85.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	85.6	0	82\\
81.6	86.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	86.6	0	82\\
81.6	87.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	87.6	0	82\\
81.6	88.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	88.6	0	82\\
81.6	89.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	89.6	0	82\\
81.6	90.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	90.6	0	82\\
81.6	91.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	91.6	0	82\\
81.6	92.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	92.6	0	82\\
81.6	93.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	93.6	0	82\\
81.6	94.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
81.6	0.6	0	82\\
81.6	0.6	0	82\\
81.6	1.4	0	82\\
81.6	1.4	0	82\\
81.6	0.6	0	82\\
nan	nan	nan	82\\
81.6	1.6	0	82\\
81.6	1.6	0	82\\
81.6	2.4	0	82\\
81.6	2.4	0	82\\
81.6	1.6	0	82\\
nan	nan	nan	82\\
81.6	2.6	0	82\\
81.6	2.6	0	82\\
81.6	3.4	0	82\\
81.6	3.4	0	82\\
81.6	2.6	0	82\\
nan	nan	nan	82\\
81.6	3.6	0	82\\
81.6	3.6	0	82\\
81.6	4.4	0	82\\
81.6	4.4	0	82\\
81.6	3.6	0	82\\
nan	nan	nan	82\\
81.6	4.6	0	82\\
81.6	4.6	0	82\\
81.6	5.4	0	82\\
81.6	5.4	0	82\\
81.6	4.6	0	82\\
nan	nan	nan	82\\
81.6	5.6	0	82\\
81.6	5.6	0	82\\
81.6	6.4	0	82\\
81.6	6.4	0	82\\
81.6	5.6	0	82\\
nan	nan	nan	82\\
81.6	6.6	0	82\\
81.6	6.6	0	82\\
81.6	7.4	0	82\\
81.6	7.4	0	82\\
81.6	6.6	0	82\\
nan	nan	nan	82\\
81.6	7.6	0	82\\
81.6	7.6	0	82\\
81.6	8.4	0	82\\
81.6	8.4	0	82\\
81.6	7.6	0	82\\
nan	nan	nan	82\\
81.6	8.6	0	82\\
81.6	8.6	0	82\\
81.6	9.4	0	82\\
81.6	9.4	0	82\\
81.6	8.6	0	82\\
nan	nan	nan	82\\
81.6	9.6	0	82\\
81.6	9.6	0	82\\
81.6	10.4	0	82\\
81.6	10.4	0	82\\
81.6	9.6	0	82\\
nan	nan	nan	82\\
81.6	10.6	0	82\\
81.6	10.6	0	82\\
81.6	11.4	0	82\\
81.6	11.4	0	82\\
81.6	10.6	0	82\\
nan	nan	nan	82\\
81.6	11.6	0	82\\
81.6	11.6	0	82\\
81.6	12.4	0	82\\
81.6	12.4	0	82\\
81.6	11.6	0	82\\
nan	nan	nan	82\\
81.6	12.6	0	82\\
81.6	12.6	0	82\\
81.6	13.4	0	82\\
81.6	13.4	0	82\\
81.6	12.6	0	82\\
nan	nan	nan	82\\
81.6	13.6	0	82\\
81.6	13.6	0	82\\
81.6	14.4	0	82\\
81.6	14.4	0	82\\
81.6	13.6	0	82\\
nan	nan	nan	82\\
81.6	14.6	0	82\\
81.6	14.6	0	82\\
81.6	15.4	0	82\\
81.6	15.4	0	82\\
81.6	14.6	0	82\\
nan	nan	nan	82\\
81.6	15.6	0	82\\
81.6	15.6	0	82\\
81.6	16.4	0	82\\
81.6	16.4	0	82\\
81.6	15.6	0	82\\
nan	nan	nan	82\\
81.6	16.6	0	82\\
81.6	16.6	0	82\\
81.6	17.4	0	82\\
81.6	17.4	0	82\\
81.6	16.6	0	82\\
nan	nan	nan	82\\
81.6	17.6	0	82\\
81.6	17.6	0	82\\
81.6	18.4	0	82\\
81.6	18.4	0	82\\
81.6	17.6	0	82\\
nan	nan	nan	82\\
81.6	18.6	0	82\\
81.6	18.6	0	82\\
81.6	19.4	0	82\\
81.6	19.4	0	82\\
81.6	18.6	0	82\\
nan	nan	nan	82\\
81.6	19.6	0	82\\
81.6	19.6	0	82\\
81.6	20.4	0	82\\
81.6	20.4	0	82\\
81.6	19.6	0	82\\
nan	nan	nan	82\\
81.6	20.6	0	82\\
81.6	20.6	0	82\\
81.6	21.4	0	82\\
81.6	21.4	0	82\\
81.6	20.6	0	82\\
nan	nan	nan	82\\
81.6	21.6	0	82\\
81.6	21.6	0	82\\
81.6	22.4	0	82\\
81.6	22.4	0	82\\
81.6	21.6	0	82\\
nan	nan	nan	82\\
81.6	22.6	0	82\\
81.6	22.6	0	82\\
81.6	23.4	0	82\\
81.6	23.4	0	82\\
81.6	22.6	0	82\\
nan	nan	nan	82\\
81.6	23.6	0	82\\
81.6	23.6	0	82\\
81.6	24.4	0	82\\
81.6	24.4	0	82\\
81.6	23.6	0	82\\
nan	nan	nan	82\\
81.6	24.6	0	82\\
81.6	24.6	0	82\\
81.6	25.4	0	82\\
81.6	25.4	0	82\\
81.6	24.6	0	82\\
nan	nan	nan	82\\
81.6	25.6	0	82\\
81.6	25.6	0	82\\
81.6	26.4	0	82\\
81.6	26.4	0	82\\
81.6	25.6	0	82\\
nan	nan	nan	82\\
81.6	26.6	0	82\\
81.6	26.6	0	82\\
81.6	27.4	0	82\\
81.6	27.4	0	82\\
81.6	26.6	0	82\\
nan	nan	nan	82\\
81.6	27.6	0	82\\
81.6	27.6	0	82\\
81.6	28.4	0	82\\
81.6	28.4	0	82\\
81.6	27.6	0	82\\
nan	nan	nan	82\\
81.6	28.6	0	82\\
81.6	28.6	0	82\\
81.6	29.4	0	82\\
81.6	29.4	0	82\\
81.6	28.6	0	82\\
nan	nan	nan	82\\
81.6	29.6	0	82\\
81.6	29.6	0	82\\
81.6	30.4	0	82\\
81.6	30.4	0	82\\
81.6	29.6	0	82\\
nan	nan	nan	82\\
81.6	30.6	0	82\\
81.6	30.6	0	82\\
81.6	31.4	0	82\\
81.6	31.4	0	82\\
81.6	30.6	0	82\\
nan	nan	nan	82\\
81.6	31.6	0	82\\
81.6	31.6	0	82\\
81.6	32.4	0	82\\
81.6	32.4	0	82\\
81.6	31.6	0	82\\
nan	nan	nan	82\\
81.6	32.6	0	82\\
81.6	32.6	0	82\\
81.6	33.4	0	82\\
81.6	33.4	0	82\\
81.6	32.6	0	82\\
nan	nan	nan	82\\
81.6	33.6	0	82\\
81.6	33.6	0	82\\
81.6	34.4	0	82\\
81.6	34.4	0	82\\
81.6	33.6	0	82\\
nan	nan	nan	82\\
81.6	34.6	0	82\\
81.6	34.6	0	82\\
81.6	35.4	0	82\\
81.6	35.4	0	82\\
81.6	34.6	0	82\\
nan	nan	nan	82\\
81.6	35.6	0	82\\
81.6	35.6	0	82\\
81.6	36.4	0	82\\
81.6	36.4	0	82\\
81.6	35.6	0	82\\
nan	nan	nan	82\\
81.6	36.6	0	82\\
81.6	36.6	0	82\\
81.6	37.4	0	82\\
81.6	37.4	0	82\\
81.6	36.6	0	82\\
nan	nan	nan	82\\
81.6	37.6	0	82\\
81.6	37.6	0	82\\
81.6	38.4	0	82\\
81.6	38.4	0	82\\
81.6	37.6	0	82\\
nan	nan	nan	82\\
81.6	38.6	0	82\\
81.6	38.6	0	82\\
81.6	39.4	0	82\\
81.6	39.4	0	82\\
81.6	38.6	0	82\\
nan	nan	nan	82\\
81.6	39.6	0	82\\
81.6	39.6	0	82\\
81.6	40.4	0	82\\
81.6	40.4	0	82\\
81.6	39.6	0	82\\
nan	nan	nan	82\\
81.6	40.6	0	82\\
81.6	40.6	0	82\\
81.6	41.4	0	82\\
81.6	41.4	0	82\\
81.6	40.6	0	82\\
nan	nan	nan	82\\
81.6	41.6	0	82\\
81.6	41.6	0	82\\
81.6	42.4	0	82\\
81.6	42.4	0	82\\
81.6	41.6	0	82\\
nan	nan	nan	82\\
81.6	42.6	0	82\\
81.6	42.6	0	82\\
81.6	43.4	0	82\\
81.6	43.4	0	82\\
81.6	42.6	0	82\\
nan	nan	nan	82\\
81.6	43.6	0	82\\
81.6	43.6	0	82\\
81.6	44.4	0	82\\
81.6	44.4	0	82\\
81.6	43.6	0	82\\
nan	nan	nan	82\\
81.6	44.6	0	82\\
81.6	44.6	0	82\\
81.6	45.4	0	82\\
81.6	45.4	0	82\\
81.6	44.6	0	82\\
nan	nan	nan	82\\
81.6	45.6	0	82\\
81.6	45.6	0	82\\
81.6	46.4	0	82\\
81.6	46.4	0	82\\
81.6	45.6	0	82\\
nan	nan	nan	82\\
81.6	46.6	0	82\\
81.6	46.6	0	82\\
81.6	47.4	0	82\\
81.6	47.4	0	82\\
81.6	46.6	0	82\\
nan	nan	nan	82\\
81.6	47.6	0	82\\
81.6	47.6	0	82\\
81.6	48.4	0	82\\
81.6	48.4	0	82\\
81.6	47.6	0	82\\
nan	nan	nan	82\\
81.6	48.6	0	82\\
81.6	48.6	0	82\\
81.6	49.4	0	82\\
81.6	49.4	0	82\\
81.6	48.6	0	82\\
nan	nan	nan	82\\
81.6	49.6	0	82\\
81.6	49.6	0	82\\
81.6	50.4	0	82\\
81.6	50.4	0	82\\
81.6	49.6	0	82\\
nan	nan	nan	82\\
81.6	50.6	0	82\\
81.6	50.6	0	82\\
81.6	51.4	0	82\\
81.6	51.4	0	82\\
81.6	50.6	0	82\\
nan	nan	nan	82\\
81.6	51.6	0	82\\
81.6	51.6	0	82\\
81.6	52.4	0	82\\
81.6	52.4	0	82\\
81.6	51.6	0	82\\
nan	nan	nan	82\\
81.6	52.6	0	82\\
81.6	52.6	0	82\\
81.6	53.4	0	82\\
81.6	53.4	0	82\\
81.6	52.6	0	82\\
nan	nan	nan	82\\
81.6	53.6	0	82\\
81.6	53.6	0	82\\
81.6	54.4	0	82\\
81.6	54.4	0	82\\
81.6	53.6	0	82\\
nan	nan	nan	82\\
81.6	54.6	0	82\\
81.6	54.6	0	82\\
81.6	55.4	0	82\\
81.6	55.4	0	82\\
81.6	54.6	0	82\\
nan	nan	nan	82\\
81.6	55.6	0	82\\
81.6	55.6	0	82\\
81.6	56.4	0	82\\
81.6	56.4	0	82\\
81.6	55.6	0	82\\
nan	nan	nan	82\\
81.6	56.6	0	82\\
81.6	56.6	0	82\\
81.6	57.4	0	82\\
81.6	57.4	0	82\\
81.6	56.6	0	82\\
nan	nan	nan	82\\
81.6	57.6	0	82\\
81.6	57.6	0	82\\
81.6	58.4	0	82\\
81.6	58.4	0	82\\
81.6	57.6	0	82\\
nan	nan	nan	82\\
81.6	58.6	0	82\\
81.6	58.6	0	82\\
81.6	59.4	0	82\\
81.6	59.4	0	82\\
81.6	58.6	0	82\\
nan	nan	nan	82\\
81.6	59.6	0	82\\
81.6	59.6	0	82\\
81.6	60.4	0	82\\
81.6	60.4	0	82\\
81.6	59.6	0	82\\
nan	nan	nan	82\\
81.6	60.6	0	82\\
81.6	60.6	0	82\\
81.6	61.4	0	82\\
81.6	61.4	0	82\\
81.6	60.6	0	82\\
nan	nan	nan	82\\
81.6	61.6	0	82\\
81.6	61.6	0	82\\
81.6	62.4	0	82\\
81.6	62.4	0	82\\
81.6	61.6	0	82\\
nan	nan	nan	82\\
81.6	62.6	0	82\\
81.6	62.6	0	82\\
81.6	63.4	0	82\\
81.6	63.4	0	82\\
81.6	62.6	0	82\\
nan	nan	nan	82\\
81.6	63.6	0	82\\
81.6	63.6	0	82\\
81.6	64.4	0	82\\
81.6	64.4	0	82\\
81.6	63.6	0	82\\
nan	nan	nan	82\\
81.6	64.6	0	82\\
81.6	64.6	0	82\\
81.6	65.4	0	82\\
81.6	65.4	0	82\\
81.6	64.6	0	82\\
nan	nan	nan	82\\
81.6	65.6	0	82\\
81.6	65.6	0	82\\
81.6	66.4	0	82\\
81.6	66.4	0	82\\
81.6	65.6	0	82\\
nan	nan	nan	82\\
81.6	66.6	0	82\\
81.6	66.6	0	82\\
81.6	67.4	0	82\\
81.6	67.4	0	82\\
81.6	66.6	0	82\\
nan	nan	nan	82\\
81.6	67.6	0	82\\
81.6	67.6	0	82\\
81.6	68.4	0	82\\
81.6	68.4	0	82\\
81.6	67.6	0	82\\
nan	nan	nan	82\\
81.6	68.6	0	82\\
81.6	68.6	0	82\\
81.6	69.4	0	82\\
81.6	69.4	0	82\\
81.6	68.6	0	82\\
nan	nan	nan	82\\
81.6	69.6	0	82\\
81.6	69.6	0	82\\
81.6	70.4	0	82\\
81.6	70.4	0	82\\
81.6	69.6	0	82\\
nan	nan	nan	82\\
81.6	70.6	0	82\\
81.6	70.6	0	82\\
81.6	71.4	0	82\\
81.6	71.4	0	82\\
81.6	70.6	0	82\\
nan	nan	nan	82\\
81.6	71.6	0	82\\
81.6	71.6	0	82\\
81.6	72.4	0	82\\
81.6	72.4	0	82\\
81.6	71.6	0	82\\
nan	nan	nan	82\\
81.6	72.6	0	82\\
81.6	72.6	0	82\\
81.6	73.4	0	82\\
81.6	73.4	0	82\\
81.6	72.6	0	82\\
nan	nan	nan	82\\
81.6	73.6	0	82\\
81.6	73.6	0	82\\
81.6	74.4	0	82\\
81.6	74.4	0	82\\
81.6	73.6	0	82\\
nan	nan	nan	82\\
81.6	74.6	0	82\\
81.6	74.6	0	82\\
81.6	75.4	0	82\\
81.6	75.4	0	82\\
81.6	74.6	0	82\\
nan	nan	nan	82\\
81.6	75.6	0	82\\
81.6	75.6	0	82\\
81.6	76.4	0	82\\
81.6	76.4	0	82\\
81.6	75.6	0	82\\
nan	nan	nan	82\\
81.6	76.6	0	82\\
81.6	76.6	0	82\\
81.6	77.4	0	82\\
81.6	77.4	0	82\\
81.6	76.6	0	82\\
nan	nan	nan	82\\
81.6	77.6	0	82\\
81.6	77.6	0	82\\
81.6	78.4	0	82\\
81.6	78.4	0	82\\
81.6	77.6	0	82\\
nan	nan	nan	82\\
81.6	78.6	0	82\\
81.6	78.6	0	82\\
81.6	79.4	0	82\\
81.6	79.4	0	82\\
81.6	78.6	0	82\\
nan	nan	nan	82\\
81.6	79.6	0	82\\
81.6	79.6	0	82\\
81.6	80.4	0	82\\
81.6	80.4	0	82\\
81.6	79.6	0	82\\
nan	nan	nan	82\\
81.6	80.6	0	82\\
81.6	80.6	0	82\\
81.6	81.4	0	82\\
81.6	81.4	0	82\\
81.6	80.6	0	82\\
nan	nan	nan	82\\
81.6	81.6	0	82\\
81.6	81.6	0	82\\
81.6	82.4	0	82\\
81.6	82.4	0	82\\
81.6	81.6	0	82\\
nan	nan	nan	82\\
81.6	82.6	0	82\\
81.6	82.6	0	82\\
81.6	83.4	0	82\\
81.6	83.4	0	82\\
81.6	82.6	0	82\\
nan	nan	nan	82\\
81.6	83.6	0	82\\
81.6	83.6	0	82\\
81.6	84.4	0	82\\
81.6	84.4	0	82\\
81.6	83.6	0	82\\
nan	nan	nan	82\\
81.6	84.6	0	82\\
81.6	84.6	0	82\\
81.6	85.4	0	82\\
81.6	85.4	0	82\\
81.6	84.6	0	82\\
nan	nan	nan	82\\
81.6	85.6	0	82\\
81.6	85.6	0	82\\
81.6	86.4	0	82\\
81.6	86.4	0	82\\
81.6	85.6	0	82\\
nan	nan	nan	82\\
81.6	86.6	0	82\\
81.6	86.6	0	82\\
81.6	87.4	0	82\\
81.6	87.4	0	82\\
81.6	86.6	0	82\\
nan	nan	nan	82\\
81.6	87.6	0	82\\
81.6	87.6	0	82\\
81.6	88.4	0	82\\
81.6	88.4	0	82\\
81.6	87.6	0	82\\
nan	nan	nan	82\\
81.6	88.6	0	82\\
81.6	88.6	0	82\\
81.6	89.4	0	82\\
81.6	89.4	0	82\\
81.6	88.6	0	82\\
nan	nan	nan	82\\
81.6	89.6	0	82\\
81.6	89.6	0	82\\
81.6	90.4	0	82\\
81.6	90.4	0	82\\
81.6	89.6	0	82\\
nan	nan	nan	82\\
81.6	90.6	0	82\\
81.6	90.6	0	82\\
81.6	91.4	0	82\\
81.6	91.4	0	82\\
81.6	90.6	0	82\\
nan	nan	nan	82\\
81.6	91.6	0	82\\
81.6	91.6	0	82\\
81.6	92.4	0	82\\
81.6	92.4	0	82\\
81.6	91.6	0	82\\
nan	nan	nan	82\\
81.6	92.6	0	82\\
81.6	92.6	0	82\\
81.6	93.4	0	82\\
81.6	93.4	0	82\\
81.6	92.6	0	82\\
nan	nan	nan	82\\
81.6	93.6	0	82\\
81.6	93.6	7.18984793471877e-05	82\\
81.6	94.4	7.18984793471877e-05	82\\
81.6	94.4	0	82\\
81.6	93.6	0	82\\
nan	nan	nan	82\\
82.4	0.6	0	82\\
82.4	0.6	0	82\\
82.4	1.4	0	82\\
82.4	1.4	0	82\\
82.4	0.6	0	82\\
nan	nan	nan	82\\
82.4	1.6	0	82\\
82.4	1.6	0	82\\
82.4	2.4	0	82\\
82.4	2.4	0	82\\
82.4	1.6	0	82\\
nan	nan	nan	82\\
82.4	2.6	0	82\\
82.4	2.6	0	82\\
82.4	3.4	0	82\\
82.4	3.4	0	82\\
82.4	2.6	0	82\\
nan	nan	nan	82\\
82.4	3.6	0	82\\
82.4	3.6	0	82\\
82.4	4.4	0	82\\
82.4	4.4	0	82\\
82.4	3.6	0	82\\
nan	nan	nan	82\\
82.4	4.6	0	82\\
82.4	4.6	0	82\\
82.4	5.4	0	82\\
82.4	5.4	0	82\\
82.4	4.6	0	82\\
nan	nan	nan	82\\
82.4	5.6	0	82\\
82.4	5.6	0	82\\
82.4	6.4	0	82\\
82.4	6.4	0	82\\
82.4	5.6	0	82\\
nan	nan	nan	82\\
82.4	6.6	0	82\\
82.4	6.6	0	82\\
82.4	7.4	0	82\\
82.4	7.4	0	82\\
82.4	6.6	0	82\\
nan	nan	nan	82\\
82.4	7.6	0	82\\
82.4	7.6	0	82\\
82.4	8.4	0	82\\
82.4	8.4	0	82\\
82.4	7.6	0	82\\
nan	nan	nan	82\\
82.4	8.6	0	82\\
82.4	8.6	0	82\\
82.4	9.4	0	82\\
82.4	9.4	0	82\\
82.4	8.6	0	82\\
nan	nan	nan	82\\
82.4	9.6	0	82\\
82.4	9.6	0	82\\
82.4	10.4	0	82\\
82.4	10.4	0	82\\
82.4	9.6	0	82\\
nan	nan	nan	82\\
82.4	10.6	0	82\\
82.4	10.6	0	82\\
82.4	11.4	0	82\\
82.4	11.4	0	82\\
82.4	10.6	0	82\\
nan	nan	nan	82\\
82.4	11.6	0	82\\
82.4	11.6	0	82\\
82.4	12.4	0	82\\
82.4	12.4	0	82\\
82.4	11.6	0	82\\
nan	nan	nan	82\\
82.4	12.6	0	82\\
82.4	12.6	0	82\\
82.4	13.4	0	82\\
82.4	13.4	0	82\\
82.4	12.6	0	82\\
nan	nan	nan	82\\
82.4	13.6	0	82\\
82.4	13.6	0	82\\
82.4	14.4	0	82\\
82.4	14.4	0	82\\
82.4	13.6	0	82\\
nan	nan	nan	82\\
82.4	14.6	0	82\\
82.4	14.6	0	82\\
82.4	15.4	0	82\\
82.4	15.4	0	82\\
82.4	14.6	0	82\\
nan	nan	nan	82\\
82.4	15.6	0	82\\
82.4	15.6	0	82\\
82.4	16.4	0	82\\
82.4	16.4	0	82\\
82.4	15.6	0	82\\
nan	nan	nan	82\\
82.4	16.6	0	82\\
82.4	16.6	0	82\\
82.4	17.4	0	82\\
82.4	17.4	0	82\\
82.4	16.6	0	82\\
nan	nan	nan	82\\
82.4	17.6	0	82\\
82.4	17.6	0	82\\
82.4	18.4	0	82\\
82.4	18.4	0	82\\
82.4	17.6	0	82\\
nan	nan	nan	82\\
82.4	18.6	0	82\\
82.4	18.6	0	82\\
82.4	19.4	0	82\\
82.4	19.4	0	82\\
82.4	18.6	0	82\\
nan	nan	nan	82\\
82.4	19.6	0	82\\
82.4	19.6	0	82\\
82.4	20.4	0	82\\
82.4	20.4	0	82\\
82.4	19.6	0	82\\
nan	nan	nan	82\\
82.4	20.6	0	82\\
82.4	20.6	0	82\\
82.4	21.4	0	82\\
82.4	21.4	0	82\\
82.4	20.6	0	82\\
nan	nan	nan	82\\
82.4	21.6	0	82\\
82.4	21.6	0	82\\
82.4	22.4	0	82\\
82.4	22.4	0	82\\
82.4	21.6	0	82\\
nan	nan	nan	82\\
82.4	22.6	0	82\\
82.4	22.6	0	82\\
82.4	23.4	0	82\\
82.4	23.4	0	82\\
82.4	22.6	0	82\\
nan	nan	nan	82\\
82.4	23.6	0	82\\
82.4	23.6	0	82\\
82.4	24.4	0	82\\
82.4	24.4	0	82\\
82.4	23.6	0	82\\
nan	nan	nan	82\\
82.4	24.6	0	82\\
82.4	24.6	0	82\\
82.4	25.4	0	82\\
82.4	25.4	0	82\\
82.4	24.6	0	82\\
nan	nan	nan	82\\
82.4	25.6	0	82\\
82.4	25.6	0	82\\
82.4	26.4	0	82\\
82.4	26.4	0	82\\
82.4	25.6	0	82\\
nan	nan	nan	82\\
82.4	26.6	0	82\\
82.4	26.6	0	82\\
82.4	27.4	0	82\\
82.4	27.4	0	82\\
82.4	26.6	0	82\\
nan	nan	nan	82\\
82.4	27.6	0	82\\
82.4	27.6	0	82\\
82.4	28.4	0	82\\
82.4	28.4	0	82\\
82.4	27.6	0	82\\
nan	nan	nan	82\\
82.4	28.6	0	82\\
82.4	28.6	0	82\\
82.4	29.4	0	82\\
82.4	29.4	0	82\\
82.4	28.6	0	82\\
nan	nan	nan	82\\
82.4	29.6	0	82\\
82.4	29.6	0	82\\
82.4	30.4	0	82\\
82.4	30.4	0	82\\
82.4	29.6	0	82\\
nan	nan	nan	82\\
82.4	30.6	0	82\\
82.4	30.6	0	82\\
82.4	31.4	0	82\\
82.4	31.4	0	82\\
82.4	30.6	0	82\\
nan	nan	nan	82\\
82.4	31.6	0	82\\
82.4	31.6	0	82\\
82.4	32.4	0	82\\
82.4	32.4	0	82\\
82.4	31.6	0	82\\
nan	nan	nan	82\\
82.4	32.6	0	82\\
82.4	32.6	0	82\\
82.4	33.4	0	82\\
82.4	33.4	0	82\\
82.4	32.6	0	82\\
nan	nan	nan	82\\
82.4	33.6	0	82\\
82.4	33.6	0	82\\
82.4	34.4	0	82\\
82.4	34.4	0	82\\
82.4	33.6	0	82\\
nan	nan	nan	82\\
82.4	34.6	0	82\\
82.4	34.6	0	82\\
82.4	35.4	0	82\\
82.4	35.4	0	82\\
82.4	34.6	0	82\\
nan	nan	nan	82\\
82.4	35.6	0	82\\
82.4	35.6	0	82\\
82.4	36.4	0	82\\
82.4	36.4	0	82\\
82.4	35.6	0	82\\
nan	nan	nan	82\\
82.4	36.6	0	82\\
82.4	36.6	0	82\\
82.4	37.4	0	82\\
82.4	37.4	0	82\\
82.4	36.6	0	82\\
nan	nan	nan	82\\
82.4	37.6	0	82\\
82.4	37.6	0	82\\
82.4	38.4	0	82\\
82.4	38.4	0	82\\
82.4	37.6	0	82\\
nan	nan	nan	82\\
82.4	38.6	0	82\\
82.4	38.6	0	82\\
82.4	39.4	0	82\\
82.4	39.4	0	82\\
82.4	38.6	0	82\\
nan	nan	nan	82\\
82.4	39.6	0	82\\
82.4	39.6	0	82\\
82.4	40.4	0	82\\
82.4	40.4	0	82\\
82.4	39.6	0	82\\
nan	nan	nan	82\\
82.4	40.6	0	82\\
82.4	40.6	0	82\\
82.4	41.4	0	82\\
82.4	41.4	0	82\\
82.4	40.6	0	82\\
nan	nan	nan	82\\
82.4	41.6	0	82\\
82.4	41.6	0	82\\
82.4	42.4	0	82\\
82.4	42.4	0	82\\
82.4	41.6	0	82\\
nan	nan	nan	82\\
82.4	42.6	0	82\\
82.4	42.6	0	82\\
82.4	43.4	0	82\\
82.4	43.4	0	82\\
82.4	42.6	0	82\\
nan	nan	nan	82\\
82.4	43.6	0	82\\
82.4	43.6	0	82\\
82.4	44.4	0	82\\
82.4	44.4	0	82\\
82.4	43.6	0	82\\
nan	nan	nan	82\\
82.4	44.6	0	82\\
82.4	44.6	0	82\\
82.4	45.4	0	82\\
82.4	45.4	0	82\\
82.4	44.6	0	82\\
nan	nan	nan	82\\
82.4	45.6	0	82\\
82.4	45.6	0	82\\
82.4	46.4	0	82\\
82.4	46.4	0	82\\
82.4	45.6	0	82\\
nan	nan	nan	82\\
82.4	46.6	0	82\\
82.4	46.6	0	82\\
82.4	47.4	0	82\\
82.4	47.4	0	82\\
82.4	46.6	0	82\\
nan	nan	nan	82\\
82.4	47.6	0	82\\
82.4	47.6	0	82\\
82.4	48.4	0	82\\
82.4	48.4	0	82\\
82.4	47.6	0	82\\
nan	nan	nan	82\\
82.4	48.6	0	82\\
82.4	48.6	0	82\\
82.4	49.4	0	82\\
82.4	49.4	0	82\\
82.4	48.6	0	82\\
nan	nan	nan	82\\
82.4	49.6	0	82\\
82.4	49.6	0	82\\
82.4	50.4	0	82\\
82.4	50.4	0	82\\
82.4	49.6	0	82\\
nan	nan	nan	82\\
82.4	50.6	0	82\\
82.4	50.6	0	82\\
82.4	51.4	0	82\\
82.4	51.4	0	82\\
82.4	50.6	0	82\\
nan	nan	nan	82\\
82.4	51.6	0	82\\
82.4	51.6	0	82\\
82.4	52.4	0	82\\
82.4	52.4	0	82\\
82.4	51.6	0	82\\
nan	nan	nan	82\\
82.4	52.6	0	82\\
82.4	52.6	0	82\\
82.4	53.4	0	82\\
82.4	53.4	0	82\\
82.4	52.6	0	82\\
nan	nan	nan	82\\
82.4	53.6	0	82\\
82.4	53.6	0	82\\
82.4	54.4	0	82\\
82.4	54.4	0	82\\
82.4	53.6	0	82\\
nan	nan	nan	82\\
82.4	54.6	0	82\\
82.4	54.6	0	82\\
82.4	55.4	0	82\\
82.4	55.4	0	82\\
82.4	54.6	0	82\\
nan	nan	nan	82\\
82.4	55.6	0	82\\
82.4	55.6	0	82\\
82.4	56.4	0	82\\
82.4	56.4	0	82\\
82.4	55.6	0	82\\
nan	nan	nan	82\\
82.4	56.6	0	82\\
82.4	56.6	0	82\\
82.4	57.4	0	82\\
82.4	57.4	0	82\\
82.4	56.6	0	82\\
nan	nan	nan	82\\
82.4	57.6	0	82\\
82.4	57.6	0	82\\
82.4	58.4	0	82\\
82.4	58.4	0	82\\
82.4	57.6	0	82\\
nan	nan	nan	82\\
82.4	58.6	0	82\\
82.4	58.6	0	82\\
82.4	59.4	0	82\\
82.4	59.4	0	82\\
82.4	58.6	0	82\\
nan	nan	nan	82\\
82.4	59.6	0	82\\
82.4	59.6	0	82\\
82.4	60.4	0	82\\
82.4	60.4	0	82\\
82.4	59.6	0	82\\
nan	nan	nan	82\\
82.4	60.6	0	82\\
82.4	60.6	0	82\\
82.4	61.4	0	82\\
82.4	61.4	0	82\\
82.4	60.6	0	82\\
nan	nan	nan	82\\
82.4	61.6	0	82\\
82.4	61.6	0	82\\
82.4	62.4	0	82\\
82.4	62.4	0	82\\
82.4	61.6	0	82\\
nan	nan	nan	82\\
82.4	62.6	0	82\\
82.4	62.6	0	82\\
82.4	63.4	0	82\\
82.4	63.4	0	82\\
82.4	62.6	0	82\\
nan	nan	nan	82\\
82.4	63.6	0	82\\
82.4	63.6	0	82\\
82.4	64.4	0	82\\
82.4	64.4	0	82\\
82.4	63.6	0	82\\
nan	nan	nan	82\\
82.4	64.6	0	82\\
82.4	64.6	0	82\\
82.4	65.4	0	82\\
82.4	65.4	0	82\\
82.4	64.6	0	82\\
nan	nan	nan	82\\
82.4	65.6	0	82\\
82.4	65.6	0	82\\
82.4	66.4	0	82\\
82.4	66.4	0	82\\
82.4	65.6	0	82\\
nan	nan	nan	82\\
82.4	66.6	0	82\\
82.4	66.6	0	82\\
82.4	67.4	0	82\\
82.4	67.4	0	82\\
82.4	66.6	0	82\\
nan	nan	nan	82\\
82.4	67.6	0	82\\
82.4	67.6	0	82\\
82.4	68.4	0	82\\
82.4	68.4	0	82\\
82.4	67.6	0	82\\
nan	nan	nan	82\\
82.4	68.6	0	82\\
82.4	68.6	0	82\\
82.4	69.4	0	82\\
82.4	69.4	0	82\\
82.4	68.6	0	82\\
nan	nan	nan	82\\
82.4	69.6	0	82\\
82.4	69.6	0	82\\
82.4	70.4	0	82\\
82.4	70.4	0	82\\
82.4	69.6	0	82\\
nan	nan	nan	82\\
82.4	70.6	0	82\\
82.4	70.6	0	82\\
82.4	71.4	0	82\\
82.4	71.4	0	82\\
82.4	70.6	0	82\\
nan	nan	nan	82\\
82.4	71.6	0	82\\
82.4	71.6	0	82\\
82.4	72.4	0	82\\
82.4	72.4	0	82\\
82.4	71.6	0	82\\
nan	nan	nan	82\\
82.4	72.6	0	82\\
82.4	72.6	0	82\\
82.4	73.4	0	82\\
82.4	73.4	0	82\\
82.4	72.6	0	82\\
nan	nan	nan	82\\
82.4	73.6	0	82\\
82.4	73.6	0	82\\
82.4	74.4	0	82\\
82.4	74.4	0	82\\
82.4	73.6	0	82\\
nan	nan	nan	82\\
82.4	74.6	0	82\\
82.4	74.6	0	82\\
82.4	75.4	0	82\\
82.4	75.4	0	82\\
82.4	74.6	0	82\\
nan	nan	nan	82\\
82.4	75.6	0	82\\
82.4	75.6	0	82\\
82.4	76.4	0	82\\
82.4	76.4	0	82\\
82.4	75.6	0	82\\
nan	nan	nan	82\\
82.4	76.6	0	82\\
82.4	76.6	0	82\\
82.4	77.4	0	82\\
82.4	77.4	0	82\\
82.4	76.6	0	82\\
nan	nan	nan	82\\
82.4	77.6	0	82\\
82.4	77.6	0	82\\
82.4	78.4	0	82\\
82.4	78.4	0	82\\
82.4	77.6	0	82\\
nan	nan	nan	82\\
82.4	78.6	0	82\\
82.4	78.6	0	82\\
82.4	79.4	0	82\\
82.4	79.4	0	82\\
82.4	78.6	0	82\\
nan	nan	nan	82\\
82.4	79.6	0	82\\
82.4	79.6	0	82\\
82.4	80.4	0	82\\
82.4	80.4	0	82\\
82.4	79.6	0	82\\
nan	nan	nan	82\\
82.4	80.6	0	82\\
82.4	80.6	0	82\\
82.4	81.4	0	82\\
82.4	81.4	0	82\\
82.4	80.6	0	82\\
nan	nan	nan	82\\
82.4	81.6	0	82\\
82.4	81.6	0	82\\
82.4	82.4	0	82\\
82.4	82.4	0	82\\
82.4	81.6	0	82\\
nan	nan	nan	82\\
82.4	82.6	0	82\\
82.4	82.6	0	82\\
82.4	83.4	0	82\\
82.4	83.4	0	82\\
82.4	82.6	0	82\\
nan	nan	nan	82\\
82.4	83.6	0	82\\
82.4	83.6	0	82\\
82.4	84.4	0	82\\
82.4	84.4	0	82\\
82.4	83.6	0	82\\
nan	nan	nan	82\\
82.4	84.6	0	82\\
82.4	84.6	0	82\\
82.4	85.4	0	82\\
82.4	85.4	0	82\\
82.4	84.6	0	82\\
nan	nan	nan	82\\
82.4	85.6	0	82\\
82.4	85.6	0	82\\
82.4	86.4	0	82\\
82.4	86.4	0	82\\
82.4	85.6	0	82\\
nan	nan	nan	82\\
82.4	86.6	0	82\\
82.4	86.6	0	82\\
82.4	87.4	0	82\\
82.4	87.4	0	82\\
82.4	86.6	0	82\\
nan	nan	nan	82\\
82.4	87.6	0	82\\
82.4	87.6	0	82\\
82.4	88.4	0	82\\
82.4	88.4	0	82\\
82.4	87.6	0	82\\
nan	nan	nan	82\\
82.4	88.6	0	82\\
82.4	88.6	0	82\\
82.4	89.4	0	82\\
82.4	89.4	0	82\\
82.4	88.6	0	82\\
nan	nan	nan	82\\
82.4	89.6	0	82\\
82.4	89.6	0	82\\
82.4	90.4	0	82\\
82.4	90.4	0	82\\
82.4	89.6	0	82\\
nan	nan	nan	82\\
82.4	90.6	0	82\\
82.4	90.6	0	82\\
82.4	91.4	0	82\\
82.4	91.4	0	82\\
82.4	90.6	0	82\\
nan	nan	nan	82\\
82.4	91.6	0	82\\
82.4	91.6	0	82\\
82.4	92.4	0	82\\
82.4	92.4	0	82\\
82.4	91.6	0	82\\
nan	nan	nan	82\\
82.4	92.6	0	82\\
82.4	92.6	0	82\\
82.4	93.4	0	82\\
82.4	93.4	0	82\\
82.4	92.6	0	82\\
nan	nan	nan	82\\
82.4	93.6	0	82\\
82.4	93.6	7.18984793471877e-05	82\\
82.4	94.4	7.18984793471877e-05	82\\
82.4	94.4	0	82\\
82.4	93.6	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	0.6	0	82\\
82.4	1.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	1.6	0	82\\
82.4	2.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	2.6	0	82\\
82.4	3.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	3.6	0	82\\
82.4	4.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	4.6	0	82\\
82.4	5.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	5.6	0	82\\
82.4	6.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	6.6	0	82\\
82.4	7.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	7.6	0	82\\
82.4	8.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	8.6	0	82\\
82.4	9.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	9.6	0	82\\
82.4	10.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	10.6	0	82\\
82.4	11.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	11.6	0	82\\
82.4	12.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	12.6	0	82\\
82.4	13.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	13.6	0	82\\
82.4	14.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	14.6	0	82\\
82.4	15.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	15.6	0	82\\
82.4	16.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	16.6	0	82\\
82.4	17.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	17.6	0	82\\
82.4	18.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	18.6	0	82\\
82.4	19.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	19.6	0	82\\
82.4	20.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	20.6	0	82\\
82.4	21.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	21.6	0	82\\
82.4	22.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	22.6	0	82\\
82.4	23.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	23.6	0	82\\
82.4	24.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	24.6	0	82\\
82.4	25.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	25.6	0	82\\
82.4	26.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	26.6	0	82\\
82.4	27.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	27.6	0	82\\
82.4	28.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	28.6	0	82\\
82.4	29.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	29.6	0	82\\
82.4	30.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	30.6	0	82\\
82.4	31.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	31.6	0	82\\
82.4	32.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	32.6	0	82\\
82.4	33.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	33.6	0	82\\
82.4	34.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	34.6	0	82\\
82.4	35.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	35.6	0	82\\
82.4	36.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	36.6	0	82\\
82.4	37.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	37.6	0	82\\
82.4	38.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	38.6	0	82\\
82.4	39.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	39.6	0	82\\
82.4	40.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	40.6	0	82\\
82.4	41.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	41.6	0	82\\
82.4	42.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	42.6	0	82\\
82.4	43.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	43.6	0	82\\
82.4	44.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	44.6	0	82\\
82.4	45.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	45.6	0	82\\
82.4	46.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	46.6	0	82\\
82.4	47.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	47.6	0	82\\
82.4	48.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	48.6	0	82\\
82.4	49.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	49.6	0	82\\
82.4	50.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	50.6	0	82\\
82.4	51.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	51.6	0	82\\
82.4	52.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	52.6	0	82\\
82.4	53.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	53.6	0	82\\
82.4	54.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	54.6	0	82\\
82.4	55.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	55.6	0	82\\
82.4	56.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	56.6	0	82\\
82.4	57.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	57.6	0	82\\
82.4	58.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	58.6	0	82\\
82.4	59.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	59.6	0	82\\
82.4	60.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	60.6	0	82\\
82.4	61.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	61.6	0	82\\
82.4	62.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	62.6	0	82\\
82.4	63.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	63.6	0	82\\
82.4	64.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	64.6	0	82\\
82.4	65.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	65.6	0	82\\
82.4	66.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	66.6	0	82\\
82.4	67.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	67.6	0	82\\
82.4	68.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	68.6	0	82\\
82.4	69.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	69.6	0	82\\
82.4	70.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	70.6	0	82\\
82.4	71.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	71.6	0	82\\
82.4	72.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	72.6	0	82\\
82.4	73.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	73.6	0	82\\
82.4	74.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	74.6	0	82\\
82.4	75.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	75.6	0	82\\
82.4	76.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	76.6	0	82\\
82.4	77.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	77.6	0	82\\
82.4	78.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	78.6	0	82\\
82.4	79.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	79.6	0	82\\
82.4	80.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	80.6	0	82\\
82.4	81.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	81.6	0	82\\
82.4	82.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	82.6	0	82\\
82.4	83.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	83.6	0	82\\
82.4	84.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	84.6	0	82\\
82.4	85.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	85.6	0	82\\
82.4	86.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	86.6	0	82\\
82.4	87.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	87.6	0	82\\
82.4	88.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	88.6	0	82\\
82.4	89.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	89.6	0	82\\
82.4	90.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	90.6	0	82\\
82.4	91.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	91.6	0	82\\
82.4	92.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	92.6	0	82\\
82.4	93.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
82.4	93.6	0	82\\
82.4	94.4	0	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
nan	nan	nan	82\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	83\\
82.6	0.6	0	83\\
82.6	1.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	1.6	0	83\\
82.6	2.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	2.6	0	83\\
82.6	3.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	3.6	0	83\\
82.6	4.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	4.6	0	83\\
82.6	5.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	5.6	0	83\\
82.6	6.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	6.6	0	83\\
82.6	7.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	7.6	0	83\\
82.6	8.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	8.6	0	83\\
82.6	9.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	9.6	0	83\\
82.6	10.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	10.6	0	83\\
82.6	11.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	11.6	0	83\\
82.6	12.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	12.6	0	83\\
82.6	13.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	13.6	0	83\\
82.6	14.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	14.6	0	83\\
82.6	15.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	15.6	0	83\\
82.6	16.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	16.6	0	83\\
82.6	17.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	17.6	0	83\\
82.6	18.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	18.6	0	83\\
82.6	19.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	19.6	0	83\\
82.6	20.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	20.6	0	83\\
82.6	21.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	21.6	0	83\\
82.6	22.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	22.6	0	83\\
82.6	23.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	23.6	0	83\\
82.6	24.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	24.6	0	83\\
82.6	25.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	25.6	0	83\\
82.6	26.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	26.6	0	83\\
82.6	27.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	27.6	0	83\\
82.6	28.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	28.6	0	83\\
82.6	29.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	29.6	0	83\\
82.6	30.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	30.6	0	83\\
82.6	31.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	31.6	0	83\\
82.6	32.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	32.6	0	83\\
82.6	33.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	33.6	0	83\\
82.6	34.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	34.6	0	83\\
82.6	35.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	35.6	0	83\\
82.6	36.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	36.6	0	83\\
82.6	37.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	37.6	0	83\\
82.6	38.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	38.6	0	83\\
82.6	39.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	39.6	0	83\\
82.6	40.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	40.6	0	83\\
82.6	41.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	41.6	0	83\\
82.6	42.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	42.6	0	83\\
82.6	43.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	43.6	0	83\\
82.6	44.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	44.6	0	83\\
82.6	45.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	45.6	0	83\\
82.6	46.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	46.6	0	83\\
82.6	47.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	47.6	0	83\\
82.6	48.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	48.6	0	83\\
82.6	49.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	49.6	0	83\\
82.6	50.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	50.6	0	83\\
82.6	51.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	51.6	0	83\\
82.6	52.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	52.6	0	83\\
82.6	53.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	53.6	0	83\\
82.6	54.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	54.6	0	83\\
82.6	55.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	55.6	0	83\\
82.6	56.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	56.6	0	83\\
82.6	57.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	57.6	0	83\\
82.6	58.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	58.6	0	83\\
82.6	59.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	59.6	0	83\\
82.6	60.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	60.6	0	83\\
82.6	61.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	61.6	0	83\\
82.6	62.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	62.6	0	83\\
82.6	63.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	63.6	0	83\\
82.6	64.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	64.6	0	83\\
82.6	65.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	65.6	0	83\\
82.6	66.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	66.6	0	83\\
82.6	67.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	67.6	0	83\\
82.6	68.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	68.6	0	83\\
82.6	69.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	69.6	0	83\\
82.6	70.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	70.6	0	83\\
82.6	71.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	71.6	0	83\\
82.6	72.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	72.6	0	83\\
82.6	73.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	73.6	0	83\\
82.6	74.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	74.6	0	83\\
82.6	75.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	75.6	0	83\\
82.6	76.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	76.6	0	83\\
82.6	77.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	77.6	0	83\\
82.6	78.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	78.6	0	83\\
82.6	79.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	79.6	0	83\\
82.6	80.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	80.6	0	83\\
82.6	81.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	81.6	0	83\\
82.6	82.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	82.6	0	83\\
82.6	83.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	83.6	0	83\\
82.6	84.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	84.6	0	83\\
82.6	85.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	85.6	0	83\\
82.6	86.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	86.6	0	83\\
82.6	87.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	87.6	0	83\\
82.6	88.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	88.6	0	83\\
82.6	89.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	89.6	0	83\\
82.6	90.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	90.6	0	83\\
82.6	91.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	91.6	0	83\\
82.6	92.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	92.6	0	83\\
82.6	93.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	93.6	0	83\\
82.6	94.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
82.6	0.6	0	83\\
82.6	0.6	0	83\\
82.6	1.4	0	83\\
82.6	1.4	0	83\\
82.6	0.6	0	83\\
nan	nan	nan	83\\
82.6	1.6	0	83\\
82.6	1.6	0	83\\
82.6	2.4	0	83\\
82.6	2.4	0	83\\
82.6	1.6	0	83\\
nan	nan	nan	83\\
82.6	2.6	0	83\\
82.6	2.6	0	83\\
82.6	3.4	0	83\\
82.6	3.4	0	83\\
82.6	2.6	0	83\\
nan	nan	nan	83\\
82.6	3.6	0	83\\
82.6	3.6	0	83\\
82.6	4.4	0	83\\
82.6	4.4	0	83\\
82.6	3.6	0	83\\
nan	nan	nan	83\\
82.6	4.6	0	83\\
82.6	4.6	0	83\\
82.6	5.4	0	83\\
82.6	5.4	0	83\\
82.6	4.6	0	83\\
nan	nan	nan	83\\
82.6	5.6	0	83\\
82.6	5.6	0	83\\
82.6	6.4	0	83\\
82.6	6.4	0	83\\
82.6	5.6	0	83\\
nan	nan	nan	83\\
82.6	6.6	0	83\\
82.6	6.6	0	83\\
82.6	7.4	0	83\\
82.6	7.4	0	83\\
82.6	6.6	0	83\\
nan	nan	nan	83\\
82.6	7.6	0	83\\
82.6	7.6	0	83\\
82.6	8.4	0	83\\
82.6	8.4	0	83\\
82.6	7.6	0	83\\
nan	nan	nan	83\\
82.6	8.6	0	83\\
82.6	8.6	0	83\\
82.6	9.4	0	83\\
82.6	9.4	0	83\\
82.6	8.6	0	83\\
nan	nan	nan	83\\
82.6	9.6	0	83\\
82.6	9.6	0	83\\
82.6	10.4	0	83\\
82.6	10.4	0	83\\
82.6	9.6	0	83\\
nan	nan	nan	83\\
82.6	10.6	0	83\\
82.6	10.6	0	83\\
82.6	11.4	0	83\\
82.6	11.4	0	83\\
82.6	10.6	0	83\\
nan	nan	nan	83\\
82.6	11.6	0	83\\
82.6	11.6	0	83\\
82.6	12.4	0	83\\
82.6	12.4	0	83\\
82.6	11.6	0	83\\
nan	nan	nan	83\\
82.6	12.6	0	83\\
82.6	12.6	0	83\\
82.6	13.4	0	83\\
82.6	13.4	0	83\\
82.6	12.6	0	83\\
nan	nan	nan	83\\
82.6	13.6	0	83\\
82.6	13.6	0	83\\
82.6	14.4	0	83\\
82.6	14.4	0	83\\
82.6	13.6	0	83\\
nan	nan	nan	83\\
82.6	14.6	0	83\\
82.6	14.6	0	83\\
82.6	15.4	0	83\\
82.6	15.4	0	83\\
82.6	14.6	0	83\\
nan	nan	nan	83\\
82.6	15.6	0	83\\
82.6	15.6	0	83\\
82.6	16.4	0	83\\
82.6	16.4	0	83\\
82.6	15.6	0	83\\
nan	nan	nan	83\\
82.6	16.6	0	83\\
82.6	16.6	0	83\\
82.6	17.4	0	83\\
82.6	17.4	0	83\\
82.6	16.6	0	83\\
nan	nan	nan	83\\
82.6	17.6	0	83\\
82.6	17.6	0	83\\
82.6	18.4	0	83\\
82.6	18.4	0	83\\
82.6	17.6	0	83\\
nan	nan	nan	83\\
82.6	18.6	0	83\\
82.6	18.6	0	83\\
82.6	19.4	0	83\\
82.6	19.4	0	83\\
82.6	18.6	0	83\\
nan	nan	nan	83\\
82.6	19.6	0	83\\
82.6	19.6	0	83\\
82.6	20.4	0	83\\
82.6	20.4	0	83\\
82.6	19.6	0	83\\
nan	nan	nan	83\\
82.6	20.6	0	83\\
82.6	20.6	0	83\\
82.6	21.4	0	83\\
82.6	21.4	0	83\\
82.6	20.6	0	83\\
nan	nan	nan	83\\
82.6	21.6	0	83\\
82.6	21.6	0	83\\
82.6	22.4	0	83\\
82.6	22.4	0	83\\
82.6	21.6	0	83\\
nan	nan	nan	83\\
82.6	22.6	0	83\\
82.6	22.6	0	83\\
82.6	23.4	0	83\\
82.6	23.4	0	83\\
82.6	22.6	0	83\\
nan	nan	nan	83\\
82.6	23.6	0	83\\
82.6	23.6	0	83\\
82.6	24.4	0	83\\
82.6	24.4	0	83\\
82.6	23.6	0	83\\
nan	nan	nan	83\\
82.6	24.6	0	83\\
82.6	24.6	0	83\\
82.6	25.4	0	83\\
82.6	25.4	0	83\\
82.6	24.6	0	83\\
nan	nan	nan	83\\
82.6	25.6	0	83\\
82.6	25.6	0	83\\
82.6	26.4	0	83\\
82.6	26.4	0	83\\
82.6	25.6	0	83\\
nan	nan	nan	83\\
82.6	26.6	0	83\\
82.6	26.6	0	83\\
82.6	27.4	0	83\\
82.6	27.4	0	83\\
82.6	26.6	0	83\\
nan	nan	nan	83\\
82.6	27.6	0	83\\
82.6	27.6	0	83\\
82.6	28.4	0	83\\
82.6	28.4	0	83\\
82.6	27.6	0	83\\
nan	nan	nan	83\\
82.6	28.6	0	83\\
82.6	28.6	0	83\\
82.6	29.4	0	83\\
82.6	29.4	0	83\\
82.6	28.6	0	83\\
nan	nan	nan	83\\
82.6	29.6	0	83\\
82.6	29.6	0	83\\
82.6	30.4	0	83\\
82.6	30.4	0	83\\
82.6	29.6	0	83\\
nan	nan	nan	83\\
82.6	30.6	0	83\\
82.6	30.6	0	83\\
82.6	31.4	0	83\\
82.6	31.4	0	83\\
82.6	30.6	0	83\\
nan	nan	nan	83\\
82.6	31.6	0	83\\
82.6	31.6	0	83\\
82.6	32.4	0	83\\
82.6	32.4	0	83\\
82.6	31.6	0	83\\
nan	nan	nan	83\\
82.6	32.6	0	83\\
82.6	32.6	0	83\\
82.6	33.4	0	83\\
82.6	33.4	0	83\\
82.6	32.6	0	83\\
nan	nan	nan	83\\
82.6	33.6	0	83\\
82.6	33.6	0	83\\
82.6	34.4	0	83\\
82.6	34.4	0	83\\
82.6	33.6	0	83\\
nan	nan	nan	83\\
82.6	34.6	0	83\\
82.6	34.6	0	83\\
82.6	35.4	0	83\\
82.6	35.4	0	83\\
82.6	34.6	0	83\\
nan	nan	nan	83\\
82.6	35.6	0	83\\
82.6	35.6	0	83\\
82.6	36.4	0	83\\
82.6	36.4	0	83\\
82.6	35.6	0	83\\
nan	nan	nan	83\\
82.6	36.6	0	83\\
82.6	36.6	0	83\\
82.6	37.4	0	83\\
82.6	37.4	0	83\\
82.6	36.6	0	83\\
nan	nan	nan	83\\
82.6	37.6	0	83\\
82.6	37.6	0	83\\
82.6	38.4	0	83\\
82.6	38.4	0	83\\
82.6	37.6	0	83\\
nan	nan	nan	83\\
82.6	38.6	0	83\\
82.6	38.6	0	83\\
82.6	39.4	0	83\\
82.6	39.4	0	83\\
82.6	38.6	0	83\\
nan	nan	nan	83\\
82.6	39.6	0	83\\
82.6	39.6	0	83\\
82.6	40.4	0	83\\
82.6	40.4	0	83\\
82.6	39.6	0	83\\
nan	nan	nan	83\\
82.6	40.6	0	83\\
82.6	40.6	0	83\\
82.6	41.4	0	83\\
82.6	41.4	0	83\\
82.6	40.6	0	83\\
nan	nan	nan	83\\
82.6	41.6	0	83\\
82.6	41.6	0	83\\
82.6	42.4	0	83\\
82.6	42.4	0	83\\
82.6	41.6	0	83\\
nan	nan	nan	83\\
82.6	42.6	0	83\\
82.6	42.6	0	83\\
82.6	43.4	0	83\\
82.6	43.4	0	83\\
82.6	42.6	0	83\\
nan	nan	nan	83\\
82.6	43.6	0	83\\
82.6	43.6	0	83\\
82.6	44.4	0	83\\
82.6	44.4	0	83\\
82.6	43.6	0	83\\
nan	nan	nan	83\\
82.6	44.6	0	83\\
82.6	44.6	0	83\\
82.6	45.4	0	83\\
82.6	45.4	0	83\\
82.6	44.6	0	83\\
nan	nan	nan	83\\
82.6	45.6	0	83\\
82.6	45.6	0	83\\
82.6	46.4	0	83\\
82.6	46.4	0	83\\
82.6	45.6	0	83\\
nan	nan	nan	83\\
82.6	46.6	0	83\\
82.6	46.6	0	83\\
82.6	47.4	0	83\\
82.6	47.4	0	83\\
82.6	46.6	0	83\\
nan	nan	nan	83\\
82.6	47.6	0	83\\
82.6	47.6	0	83\\
82.6	48.4	0	83\\
82.6	48.4	0	83\\
82.6	47.6	0	83\\
nan	nan	nan	83\\
82.6	48.6	0	83\\
82.6	48.6	0	83\\
82.6	49.4	0	83\\
82.6	49.4	0	83\\
82.6	48.6	0	83\\
nan	nan	nan	83\\
82.6	49.6	0	83\\
82.6	49.6	0	83\\
82.6	50.4	0	83\\
82.6	50.4	0	83\\
82.6	49.6	0	83\\
nan	nan	nan	83\\
82.6	50.6	0	83\\
82.6	50.6	0	83\\
82.6	51.4	0	83\\
82.6	51.4	0	83\\
82.6	50.6	0	83\\
nan	nan	nan	83\\
82.6	51.6	0	83\\
82.6	51.6	0	83\\
82.6	52.4	0	83\\
82.6	52.4	0	83\\
82.6	51.6	0	83\\
nan	nan	nan	83\\
82.6	52.6	0	83\\
82.6	52.6	0	83\\
82.6	53.4	0	83\\
82.6	53.4	0	83\\
82.6	52.6	0	83\\
nan	nan	nan	83\\
82.6	53.6	0	83\\
82.6	53.6	0	83\\
82.6	54.4	0	83\\
82.6	54.4	0	83\\
82.6	53.6	0	83\\
nan	nan	nan	83\\
82.6	54.6	0	83\\
82.6	54.6	0	83\\
82.6	55.4	0	83\\
82.6	55.4	0	83\\
82.6	54.6	0	83\\
nan	nan	nan	83\\
82.6	55.6	0	83\\
82.6	55.6	0	83\\
82.6	56.4	0	83\\
82.6	56.4	0	83\\
82.6	55.6	0	83\\
nan	nan	nan	83\\
82.6	56.6	0	83\\
82.6	56.6	0	83\\
82.6	57.4	0	83\\
82.6	57.4	0	83\\
82.6	56.6	0	83\\
nan	nan	nan	83\\
82.6	57.6	0	83\\
82.6	57.6	0	83\\
82.6	58.4	0	83\\
82.6	58.4	0	83\\
82.6	57.6	0	83\\
nan	nan	nan	83\\
82.6	58.6	0	83\\
82.6	58.6	0	83\\
82.6	59.4	0	83\\
82.6	59.4	0	83\\
82.6	58.6	0	83\\
nan	nan	nan	83\\
82.6	59.6	0	83\\
82.6	59.6	0	83\\
82.6	60.4	0	83\\
82.6	60.4	0	83\\
82.6	59.6	0	83\\
nan	nan	nan	83\\
82.6	60.6	0	83\\
82.6	60.6	0	83\\
82.6	61.4	0	83\\
82.6	61.4	0	83\\
82.6	60.6	0	83\\
nan	nan	nan	83\\
82.6	61.6	0	83\\
82.6	61.6	0	83\\
82.6	62.4	0	83\\
82.6	62.4	0	83\\
82.6	61.6	0	83\\
nan	nan	nan	83\\
82.6	62.6	0	83\\
82.6	62.6	0	83\\
82.6	63.4	0	83\\
82.6	63.4	0	83\\
82.6	62.6	0	83\\
nan	nan	nan	83\\
82.6	63.6	0	83\\
82.6	63.6	0	83\\
82.6	64.4	0	83\\
82.6	64.4	0	83\\
82.6	63.6	0	83\\
nan	nan	nan	83\\
82.6	64.6	0	83\\
82.6	64.6	0	83\\
82.6	65.4	0	83\\
82.6	65.4	0	83\\
82.6	64.6	0	83\\
nan	nan	nan	83\\
82.6	65.6	0	83\\
82.6	65.6	0	83\\
82.6	66.4	0	83\\
82.6	66.4	0	83\\
82.6	65.6	0	83\\
nan	nan	nan	83\\
82.6	66.6	0	83\\
82.6	66.6	0	83\\
82.6	67.4	0	83\\
82.6	67.4	0	83\\
82.6	66.6	0	83\\
nan	nan	nan	83\\
82.6	67.6	0	83\\
82.6	67.6	0	83\\
82.6	68.4	0	83\\
82.6	68.4	0	83\\
82.6	67.6	0	83\\
nan	nan	nan	83\\
82.6	68.6	0	83\\
82.6	68.6	0	83\\
82.6	69.4	0	83\\
82.6	69.4	0	83\\
82.6	68.6	0	83\\
nan	nan	nan	83\\
82.6	69.6	0	83\\
82.6	69.6	0	83\\
82.6	70.4	0	83\\
82.6	70.4	0	83\\
82.6	69.6	0	83\\
nan	nan	nan	83\\
82.6	70.6	0	83\\
82.6	70.6	0	83\\
82.6	71.4	0	83\\
82.6	71.4	0	83\\
82.6	70.6	0	83\\
nan	nan	nan	83\\
82.6	71.6	0	83\\
82.6	71.6	0	83\\
82.6	72.4	0	83\\
82.6	72.4	0	83\\
82.6	71.6	0	83\\
nan	nan	nan	83\\
82.6	72.6	0	83\\
82.6	72.6	0	83\\
82.6	73.4	0	83\\
82.6	73.4	0	83\\
82.6	72.6	0	83\\
nan	nan	nan	83\\
82.6	73.6	0	83\\
82.6	73.6	0	83\\
82.6	74.4	0	83\\
82.6	74.4	0	83\\
82.6	73.6	0	83\\
nan	nan	nan	83\\
82.6	74.6	0	83\\
82.6	74.6	0	83\\
82.6	75.4	0	83\\
82.6	75.4	0	83\\
82.6	74.6	0	83\\
nan	nan	nan	83\\
82.6	75.6	0	83\\
82.6	75.6	0	83\\
82.6	76.4	0	83\\
82.6	76.4	0	83\\
82.6	75.6	0	83\\
nan	nan	nan	83\\
82.6	76.6	0	83\\
82.6	76.6	0	83\\
82.6	77.4	0	83\\
82.6	77.4	0	83\\
82.6	76.6	0	83\\
nan	nan	nan	83\\
82.6	77.6	0	83\\
82.6	77.6	0	83\\
82.6	78.4	0	83\\
82.6	78.4	0	83\\
82.6	77.6	0	83\\
nan	nan	nan	83\\
82.6	78.6	0	83\\
82.6	78.6	0	83\\
82.6	79.4	0	83\\
82.6	79.4	0	83\\
82.6	78.6	0	83\\
nan	nan	nan	83\\
82.6	79.6	0	83\\
82.6	79.6	0	83\\
82.6	80.4	0	83\\
82.6	80.4	0	83\\
82.6	79.6	0	83\\
nan	nan	nan	83\\
82.6	80.6	0	83\\
82.6	80.6	0	83\\
82.6	81.4	0	83\\
82.6	81.4	0	83\\
82.6	80.6	0	83\\
nan	nan	nan	83\\
82.6	81.6	0	83\\
82.6	81.6	0	83\\
82.6	82.4	0	83\\
82.6	82.4	0	83\\
82.6	81.6	0	83\\
nan	nan	nan	83\\
82.6	82.6	0	83\\
82.6	82.6	0	83\\
82.6	83.4	0	83\\
82.6	83.4	0	83\\
82.6	82.6	0	83\\
nan	nan	nan	83\\
82.6	83.6	0	83\\
82.6	83.6	0	83\\
82.6	84.4	0	83\\
82.6	84.4	0	83\\
82.6	83.6	0	83\\
nan	nan	nan	83\\
82.6	84.6	0	83\\
82.6	84.6	0	83\\
82.6	85.4	0	83\\
82.6	85.4	0	83\\
82.6	84.6	0	83\\
nan	nan	nan	83\\
82.6	85.6	0	83\\
82.6	85.6	0	83\\
82.6	86.4	0	83\\
82.6	86.4	0	83\\
82.6	85.6	0	83\\
nan	nan	nan	83\\
82.6	86.6	0	83\\
82.6	86.6	0	83\\
82.6	87.4	0	83\\
82.6	87.4	0	83\\
82.6	86.6	0	83\\
nan	nan	nan	83\\
82.6	87.6	0	83\\
82.6	87.6	0	83\\
82.6	88.4	0	83\\
82.6	88.4	0	83\\
82.6	87.6	0	83\\
nan	nan	nan	83\\
82.6	88.6	0	83\\
82.6	88.6	0	83\\
82.6	89.4	0	83\\
82.6	89.4	0	83\\
82.6	88.6	0	83\\
nan	nan	nan	83\\
82.6	89.6	0	83\\
82.6	89.6	0	83\\
82.6	90.4	0	83\\
82.6	90.4	0	83\\
82.6	89.6	0	83\\
nan	nan	nan	83\\
82.6	90.6	0	83\\
82.6	90.6	0	83\\
82.6	91.4	0	83\\
82.6	91.4	0	83\\
82.6	90.6	0	83\\
nan	nan	nan	83\\
82.6	91.6	0	83\\
82.6	91.6	0	83\\
82.6	92.4	0	83\\
82.6	92.4	0	83\\
82.6	91.6	0	83\\
nan	nan	nan	83\\
82.6	92.6	0	83\\
82.6	92.6	0	83\\
82.6	93.4	0	83\\
82.6	93.4	0	83\\
82.6	92.6	0	83\\
nan	nan	nan	83\\
82.6	93.6	0	83\\
82.6	93.6	3.59492396735384e-05	83\\
82.6	94.4	3.59492396735384e-05	83\\
82.6	94.4	0	83\\
82.6	93.6	0	83\\
nan	nan	nan	83\\
83.4	0.6	0	83\\
83.4	0.6	0	83\\
83.4	1.4	0	83\\
83.4	1.4	0	83\\
83.4	0.6	0	83\\
nan	nan	nan	83\\
83.4	1.6	0	83\\
83.4	1.6	0	83\\
83.4	2.4	0	83\\
83.4	2.4	0	83\\
83.4	1.6	0	83\\
nan	nan	nan	83\\
83.4	2.6	0	83\\
83.4	2.6	0	83\\
83.4	3.4	0	83\\
83.4	3.4	0	83\\
83.4	2.6	0	83\\
nan	nan	nan	83\\
83.4	3.6	0	83\\
83.4	3.6	0	83\\
83.4	4.4	0	83\\
83.4	4.4	0	83\\
83.4	3.6	0	83\\
nan	nan	nan	83\\
83.4	4.6	0	83\\
83.4	4.6	0	83\\
83.4	5.4	0	83\\
83.4	5.4	0	83\\
83.4	4.6	0	83\\
nan	nan	nan	83\\
83.4	5.6	0	83\\
83.4	5.6	0	83\\
83.4	6.4	0	83\\
83.4	6.4	0	83\\
83.4	5.6	0	83\\
nan	nan	nan	83\\
83.4	6.6	0	83\\
83.4	6.6	0	83\\
83.4	7.4	0	83\\
83.4	7.4	0	83\\
83.4	6.6	0	83\\
nan	nan	nan	83\\
83.4	7.6	0	83\\
83.4	7.6	0	83\\
83.4	8.4	0	83\\
83.4	8.4	0	83\\
83.4	7.6	0	83\\
nan	nan	nan	83\\
83.4	8.6	0	83\\
83.4	8.6	0	83\\
83.4	9.4	0	83\\
83.4	9.4	0	83\\
83.4	8.6	0	83\\
nan	nan	nan	83\\
83.4	9.6	0	83\\
83.4	9.6	0	83\\
83.4	10.4	0	83\\
83.4	10.4	0	83\\
83.4	9.6	0	83\\
nan	nan	nan	83\\
83.4	10.6	0	83\\
83.4	10.6	0	83\\
83.4	11.4	0	83\\
83.4	11.4	0	83\\
83.4	10.6	0	83\\
nan	nan	nan	83\\
83.4	11.6	0	83\\
83.4	11.6	0	83\\
83.4	12.4	0	83\\
83.4	12.4	0	83\\
83.4	11.6	0	83\\
nan	nan	nan	83\\
83.4	12.6	0	83\\
83.4	12.6	0	83\\
83.4	13.4	0	83\\
83.4	13.4	0	83\\
83.4	12.6	0	83\\
nan	nan	nan	83\\
83.4	13.6	0	83\\
83.4	13.6	0	83\\
83.4	14.4	0	83\\
83.4	14.4	0	83\\
83.4	13.6	0	83\\
nan	nan	nan	83\\
83.4	14.6	0	83\\
83.4	14.6	0	83\\
83.4	15.4	0	83\\
83.4	15.4	0	83\\
83.4	14.6	0	83\\
nan	nan	nan	83\\
83.4	15.6	0	83\\
83.4	15.6	0	83\\
83.4	16.4	0	83\\
83.4	16.4	0	83\\
83.4	15.6	0	83\\
nan	nan	nan	83\\
83.4	16.6	0	83\\
83.4	16.6	0	83\\
83.4	17.4	0	83\\
83.4	17.4	0	83\\
83.4	16.6	0	83\\
nan	nan	nan	83\\
83.4	17.6	0	83\\
83.4	17.6	0	83\\
83.4	18.4	0	83\\
83.4	18.4	0	83\\
83.4	17.6	0	83\\
nan	nan	nan	83\\
83.4	18.6	0	83\\
83.4	18.6	0	83\\
83.4	19.4	0	83\\
83.4	19.4	0	83\\
83.4	18.6	0	83\\
nan	nan	nan	83\\
83.4	19.6	0	83\\
83.4	19.6	0	83\\
83.4	20.4	0	83\\
83.4	20.4	0	83\\
83.4	19.6	0	83\\
nan	nan	nan	83\\
83.4	20.6	0	83\\
83.4	20.6	0	83\\
83.4	21.4	0	83\\
83.4	21.4	0	83\\
83.4	20.6	0	83\\
nan	nan	nan	83\\
83.4	21.6	0	83\\
83.4	21.6	0	83\\
83.4	22.4	0	83\\
83.4	22.4	0	83\\
83.4	21.6	0	83\\
nan	nan	nan	83\\
83.4	22.6	0	83\\
83.4	22.6	0	83\\
83.4	23.4	0	83\\
83.4	23.4	0	83\\
83.4	22.6	0	83\\
nan	nan	nan	83\\
83.4	23.6	0	83\\
83.4	23.6	0	83\\
83.4	24.4	0	83\\
83.4	24.4	0	83\\
83.4	23.6	0	83\\
nan	nan	nan	83\\
83.4	24.6	0	83\\
83.4	24.6	0	83\\
83.4	25.4	0	83\\
83.4	25.4	0	83\\
83.4	24.6	0	83\\
nan	nan	nan	83\\
83.4	25.6	0	83\\
83.4	25.6	0	83\\
83.4	26.4	0	83\\
83.4	26.4	0	83\\
83.4	25.6	0	83\\
nan	nan	nan	83\\
83.4	26.6	0	83\\
83.4	26.6	0	83\\
83.4	27.4	0	83\\
83.4	27.4	0	83\\
83.4	26.6	0	83\\
nan	nan	nan	83\\
83.4	27.6	0	83\\
83.4	27.6	0	83\\
83.4	28.4	0	83\\
83.4	28.4	0	83\\
83.4	27.6	0	83\\
nan	nan	nan	83\\
83.4	28.6	0	83\\
83.4	28.6	0	83\\
83.4	29.4	0	83\\
83.4	29.4	0	83\\
83.4	28.6	0	83\\
nan	nan	nan	83\\
83.4	29.6	0	83\\
83.4	29.6	0	83\\
83.4	30.4	0	83\\
83.4	30.4	0	83\\
83.4	29.6	0	83\\
nan	nan	nan	83\\
83.4	30.6	0	83\\
83.4	30.6	0	83\\
83.4	31.4	0	83\\
83.4	31.4	0	83\\
83.4	30.6	0	83\\
nan	nan	nan	83\\
83.4	31.6	0	83\\
83.4	31.6	0	83\\
83.4	32.4	0	83\\
83.4	32.4	0	83\\
83.4	31.6	0	83\\
nan	nan	nan	83\\
83.4	32.6	0	83\\
83.4	32.6	0	83\\
83.4	33.4	0	83\\
83.4	33.4	0	83\\
83.4	32.6	0	83\\
nan	nan	nan	83\\
83.4	33.6	0	83\\
83.4	33.6	0	83\\
83.4	34.4	0	83\\
83.4	34.4	0	83\\
83.4	33.6	0	83\\
nan	nan	nan	83\\
83.4	34.6	0	83\\
83.4	34.6	0	83\\
83.4	35.4	0	83\\
83.4	35.4	0	83\\
83.4	34.6	0	83\\
nan	nan	nan	83\\
83.4	35.6	0	83\\
83.4	35.6	0	83\\
83.4	36.4	0	83\\
83.4	36.4	0	83\\
83.4	35.6	0	83\\
nan	nan	nan	83\\
83.4	36.6	0	83\\
83.4	36.6	0	83\\
83.4	37.4	0	83\\
83.4	37.4	0	83\\
83.4	36.6	0	83\\
nan	nan	nan	83\\
83.4	37.6	0	83\\
83.4	37.6	0	83\\
83.4	38.4	0	83\\
83.4	38.4	0	83\\
83.4	37.6	0	83\\
nan	nan	nan	83\\
83.4	38.6	0	83\\
83.4	38.6	0	83\\
83.4	39.4	0	83\\
83.4	39.4	0	83\\
83.4	38.6	0	83\\
nan	nan	nan	83\\
83.4	39.6	0	83\\
83.4	39.6	0	83\\
83.4	40.4	0	83\\
83.4	40.4	0	83\\
83.4	39.6	0	83\\
nan	nan	nan	83\\
83.4	40.6	0	83\\
83.4	40.6	0	83\\
83.4	41.4	0	83\\
83.4	41.4	0	83\\
83.4	40.6	0	83\\
nan	nan	nan	83\\
83.4	41.6	0	83\\
83.4	41.6	0	83\\
83.4	42.4	0	83\\
83.4	42.4	0	83\\
83.4	41.6	0	83\\
nan	nan	nan	83\\
83.4	42.6	0	83\\
83.4	42.6	0	83\\
83.4	43.4	0	83\\
83.4	43.4	0	83\\
83.4	42.6	0	83\\
nan	nan	nan	83\\
83.4	43.6	0	83\\
83.4	43.6	0	83\\
83.4	44.4	0	83\\
83.4	44.4	0	83\\
83.4	43.6	0	83\\
nan	nan	nan	83\\
83.4	44.6	0	83\\
83.4	44.6	0	83\\
83.4	45.4	0	83\\
83.4	45.4	0	83\\
83.4	44.6	0	83\\
nan	nan	nan	83\\
83.4	45.6	0	83\\
83.4	45.6	0	83\\
83.4	46.4	0	83\\
83.4	46.4	0	83\\
83.4	45.6	0	83\\
nan	nan	nan	83\\
83.4	46.6	0	83\\
83.4	46.6	0	83\\
83.4	47.4	0	83\\
83.4	47.4	0	83\\
83.4	46.6	0	83\\
nan	nan	nan	83\\
83.4	47.6	0	83\\
83.4	47.6	0	83\\
83.4	48.4	0	83\\
83.4	48.4	0	83\\
83.4	47.6	0	83\\
nan	nan	nan	83\\
83.4	48.6	0	83\\
83.4	48.6	0	83\\
83.4	49.4	0	83\\
83.4	49.4	0	83\\
83.4	48.6	0	83\\
nan	nan	nan	83\\
83.4	49.6	0	83\\
83.4	49.6	0	83\\
83.4	50.4	0	83\\
83.4	50.4	0	83\\
83.4	49.6	0	83\\
nan	nan	nan	83\\
83.4	50.6	0	83\\
83.4	50.6	0	83\\
83.4	51.4	0	83\\
83.4	51.4	0	83\\
83.4	50.6	0	83\\
nan	nan	nan	83\\
83.4	51.6	0	83\\
83.4	51.6	0	83\\
83.4	52.4	0	83\\
83.4	52.4	0	83\\
83.4	51.6	0	83\\
nan	nan	nan	83\\
83.4	52.6	0	83\\
83.4	52.6	0	83\\
83.4	53.4	0	83\\
83.4	53.4	0	83\\
83.4	52.6	0	83\\
nan	nan	nan	83\\
83.4	53.6	0	83\\
83.4	53.6	0	83\\
83.4	54.4	0	83\\
83.4	54.4	0	83\\
83.4	53.6	0	83\\
nan	nan	nan	83\\
83.4	54.6	0	83\\
83.4	54.6	0	83\\
83.4	55.4	0	83\\
83.4	55.4	0	83\\
83.4	54.6	0	83\\
nan	nan	nan	83\\
83.4	55.6	0	83\\
83.4	55.6	0	83\\
83.4	56.4	0	83\\
83.4	56.4	0	83\\
83.4	55.6	0	83\\
nan	nan	nan	83\\
83.4	56.6	0	83\\
83.4	56.6	0	83\\
83.4	57.4	0	83\\
83.4	57.4	0	83\\
83.4	56.6	0	83\\
nan	nan	nan	83\\
83.4	57.6	0	83\\
83.4	57.6	0	83\\
83.4	58.4	0	83\\
83.4	58.4	0	83\\
83.4	57.6	0	83\\
nan	nan	nan	83\\
83.4	58.6	0	83\\
83.4	58.6	0	83\\
83.4	59.4	0	83\\
83.4	59.4	0	83\\
83.4	58.6	0	83\\
nan	nan	nan	83\\
83.4	59.6	0	83\\
83.4	59.6	0	83\\
83.4	60.4	0	83\\
83.4	60.4	0	83\\
83.4	59.6	0	83\\
nan	nan	nan	83\\
83.4	60.6	0	83\\
83.4	60.6	0	83\\
83.4	61.4	0	83\\
83.4	61.4	0	83\\
83.4	60.6	0	83\\
nan	nan	nan	83\\
83.4	61.6	0	83\\
83.4	61.6	0	83\\
83.4	62.4	0	83\\
83.4	62.4	0	83\\
83.4	61.6	0	83\\
nan	nan	nan	83\\
83.4	62.6	0	83\\
83.4	62.6	0	83\\
83.4	63.4	0	83\\
83.4	63.4	0	83\\
83.4	62.6	0	83\\
nan	nan	nan	83\\
83.4	63.6	0	83\\
83.4	63.6	0	83\\
83.4	64.4	0	83\\
83.4	64.4	0	83\\
83.4	63.6	0	83\\
nan	nan	nan	83\\
83.4	64.6	0	83\\
83.4	64.6	0	83\\
83.4	65.4	0	83\\
83.4	65.4	0	83\\
83.4	64.6	0	83\\
nan	nan	nan	83\\
83.4	65.6	0	83\\
83.4	65.6	0	83\\
83.4	66.4	0	83\\
83.4	66.4	0	83\\
83.4	65.6	0	83\\
nan	nan	nan	83\\
83.4	66.6	0	83\\
83.4	66.6	0	83\\
83.4	67.4	0	83\\
83.4	67.4	0	83\\
83.4	66.6	0	83\\
nan	nan	nan	83\\
83.4	67.6	0	83\\
83.4	67.6	0	83\\
83.4	68.4	0	83\\
83.4	68.4	0	83\\
83.4	67.6	0	83\\
nan	nan	nan	83\\
83.4	68.6	0	83\\
83.4	68.6	0	83\\
83.4	69.4	0	83\\
83.4	69.4	0	83\\
83.4	68.6	0	83\\
nan	nan	nan	83\\
83.4	69.6	0	83\\
83.4	69.6	0	83\\
83.4	70.4	0	83\\
83.4	70.4	0	83\\
83.4	69.6	0	83\\
nan	nan	nan	83\\
83.4	70.6	0	83\\
83.4	70.6	0	83\\
83.4	71.4	0	83\\
83.4	71.4	0	83\\
83.4	70.6	0	83\\
nan	nan	nan	83\\
83.4	71.6	0	83\\
83.4	71.6	0	83\\
83.4	72.4	0	83\\
83.4	72.4	0	83\\
83.4	71.6	0	83\\
nan	nan	nan	83\\
83.4	72.6	0	83\\
83.4	72.6	0	83\\
83.4	73.4	0	83\\
83.4	73.4	0	83\\
83.4	72.6	0	83\\
nan	nan	nan	83\\
83.4	73.6	0	83\\
83.4	73.6	0	83\\
83.4	74.4	0	83\\
83.4	74.4	0	83\\
83.4	73.6	0	83\\
nan	nan	nan	83\\
83.4	74.6	0	83\\
83.4	74.6	0	83\\
83.4	75.4	0	83\\
83.4	75.4	0	83\\
83.4	74.6	0	83\\
nan	nan	nan	83\\
83.4	75.6	0	83\\
83.4	75.6	0	83\\
83.4	76.4	0	83\\
83.4	76.4	0	83\\
83.4	75.6	0	83\\
nan	nan	nan	83\\
83.4	76.6	0	83\\
83.4	76.6	0	83\\
83.4	77.4	0	83\\
83.4	77.4	0	83\\
83.4	76.6	0	83\\
nan	nan	nan	83\\
83.4	77.6	0	83\\
83.4	77.6	0	83\\
83.4	78.4	0	83\\
83.4	78.4	0	83\\
83.4	77.6	0	83\\
nan	nan	nan	83\\
83.4	78.6	0	83\\
83.4	78.6	0	83\\
83.4	79.4	0	83\\
83.4	79.4	0	83\\
83.4	78.6	0	83\\
nan	nan	nan	83\\
83.4	79.6	0	83\\
83.4	79.6	0	83\\
83.4	80.4	0	83\\
83.4	80.4	0	83\\
83.4	79.6	0	83\\
nan	nan	nan	83\\
83.4	80.6	0	83\\
83.4	80.6	0	83\\
83.4	81.4	0	83\\
83.4	81.4	0	83\\
83.4	80.6	0	83\\
nan	nan	nan	83\\
83.4	81.6	0	83\\
83.4	81.6	0	83\\
83.4	82.4	0	83\\
83.4	82.4	0	83\\
83.4	81.6	0	83\\
nan	nan	nan	83\\
83.4	82.6	0	83\\
83.4	82.6	0	83\\
83.4	83.4	0	83\\
83.4	83.4	0	83\\
83.4	82.6	0	83\\
nan	nan	nan	83\\
83.4	83.6	0	83\\
83.4	83.6	0	83\\
83.4	84.4	0	83\\
83.4	84.4	0	83\\
83.4	83.6	0	83\\
nan	nan	nan	83\\
83.4	84.6	0	83\\
83.4	84.6	0	83\\
83.4	85.4	0	83\\
83.4	85.4	0	83\\
83.4	84.6	0	83\\
nan	nan	nan	83\\
83.4	85.6	0	83\\
83.4	85.6	0	83\\
83.4	86.4	0	83\\
83.4	86.4	0	83\\
83.4	85.6	0	83\\
nan	nan	nan	83\\
83.4	86.6	0	83\\
83.4	86.6	0	83\\
83.4	87.4	0	83\\
83.4	87.4	0	83\\
83.4	86.6	0	83\\
nan	nan	nan	83\\
83.4	87.6	0	83\\
83.4	87.6	0	83\\
83.4	88.4	0	83\\
83.4	88.4	0	83\\
83.4	87.6	0	83\\
nan	nan	nan	83\\
83.4	88.6	0	83\\
83.4	88.6	0	83\\
83.4	89.4	0	83\\
83.4	89.4	0	83\\
83.4	88.6	0	83\\
nan	nan	nan	83\\
83.4	89.6	0	83\\
83.4	89.6	0	83\\
83.4	90.4	0	83\\
83.4	90.4	0	83\\
83.4	89.6	0	83\\
nan	nan	nan	83\\
83.4	90.6	0	83\\
83.4	90.6	0	83\\
83.4	91.4	0	83\\
83.4	91.4	0	83\\
83.4	90.6	0	83\\
nan	nan	nan	83\\
83.4	91.6	0	83\\
83.4	91.6	0	83\\
83.4	92.4	0	83\\
83.4	92.4	0	83\\
83.4	91.6	0	83\\
nan	nan	nan	83\\
83.4	92.6	0	83\\
83.4	92.6	0	83\\
83.4	93.4	0	83\\
83.4	93.4	0	83\\
83.4	92.6	0	83\\
nan	nan	nan	83\\
83.4	93.6	0	83\\
83.4	93.6	3.59492396735384e-05	83\\
83.4	94.4	3.59492396735384e-05	83\\
83.4	94.4	0	83\\
83.4	93.6	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	0.6	0	83\\
83.4	1.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	1.6	0	83\\
83.4	2.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	2.6	0	83\\
83.4	3.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	3.6	0	83\\
83.4	4.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	4.6	0	83\\
83.4	5.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	5.6	0	83\\
83.4	6.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	6.6	0	83\\
83.4	7.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	7.6	0	83\\
83.4	8.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	8.6	0	83\\
83.4	9.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	9.6	0	83\\
83.4	10.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	10.6	0	83\\
83.4	11.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	11.6	0	83\\
83.4	12.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	12.6	0	83\\
83.4	13.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	13.6	0	83\\
83.4	14.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	14.6	0	83\\
83.4	15.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	15.6	0	83\\
83.4	16.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	16.6	0	83\\
83.4	17.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	17.6	0	83\\
83.4	18.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	18.6	0	83\\
83.4	19.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	19.6	0	83\\
83.4	20.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	20.6	0	83\\
83.4	21.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	21.6	0	83\\
83.4	22.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	22.6	0	83\\
83.4	23.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	23.6	0	83\\
83.4	24.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	24.6	0	83\\
83.4	25.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	25.6	0	83\\
83.4	26.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	26.6	0	83\\
83.4	27.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	27.6	0	83\\
83.4	28.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	28.6	0	83\\
83.4	29.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	29.6	0	83\\
83.4	30.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	30.6	0	83\\
83.4	31.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	31.6	0	83\\
83.4	32.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	32.6	0	83\\
83.4	33.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	33.6	0	83\\
83.4	34.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	34.6	0	83\\
83.4	35.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	35.6	0	83\\
83.4	36.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	36.6	0	83\\
83.4	37.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	37.6	0	83\\
83.4	38.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	38.6	0	83\\
83.4	39.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	39.6	0	83\\
83.4	40.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	40.6	0	83\\
83.4	41.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	41.6	0	83\\
83.4	42.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	42.6	0	83\\
83.4	43.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	43.6	0	83\\
83.4	44.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	44.6	0	83\\
83.4	45.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	45.6	0	83\\
83.4	46.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	46.6	0	83\\
83.4	47.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	47.6	0	83\\
83.4	48.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	48.6	0	83\\
83.4	49.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	49.6	0	83\\
83.4	50.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	50.6	0	83\\
83.4	51.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	51.6	0	83\\
83.4	52.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	52.6	0	83\\
83.4	53.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	53.6	0	83\\
83.4	54.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	54.6	0	83\\
83.4	55.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	55.6	0	83\\
83.4	56.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	56.6	0	83\\
83.4	57.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	57.6	0	83\\
83.4	58.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	58.6	0	83\\
83.4	59.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	59.6	0	83\\
83.4	60.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	60.6	0	83\\
83.4	61.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	61.6	0	83\\
83.4	62.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	62.6	0	83\\
83.4	63.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	63.6	0	83\\
83.4	64.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	64.6	0	83\\
83.4	65.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	65.6	0	83\\
83.4	66.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	66.6	0	83\\
83.4	67.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	67.6	0	83\\
83.4	68.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	68.6	0	83\\
83.4	69.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	69.6	0	83\\
83.4	70.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	70.6	0	83\\
83.4	71.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	71.6	0	83\\
83.4	72.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	72.6	0	83\\
83.4	73.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	73.6	0	83\\
83.4	74.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	74.6	0	83\\
83.4	75.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	75.6	0	83\\
83.4	76.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	76.6	0	83\\
83.4	77.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	77.6	0	83\\
83.4	78.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	78.6	0	83\\
83.4	79.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	79.6	0	83\\
83.4	80.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	80.6	0	83\\
83.4	81.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	81.6	0	83\\
83.4	82.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	82.6	0	83\\
83.4	83.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	83.6	0	83\\
83.4	84.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	84.6	0	83\\
83.4	85.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	85.6	0	83\\
83.4	86.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	86.6	0	83\\
83.4	87.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	87.6	0	83\\
83.4	88.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	88.6	0	83\\
83.4	89.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	89.6	0	83\\
83.4	90.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	90.6	0	83\\
83.4	91.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	91.6	0	83\\
83.4	92.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	92.6	0	83\\
83.4	93.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
83.4	93.6	0	83\\
83.4	94.4	0	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
nan	nan	nan	83\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	84\\
83.6	0.6	0	84\\
83.6	1.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	1.6	0	84\\
83.6	2.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	2.6	0	84\\
83.6	3.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	3.6	0	84\\
83.6	4.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	4.6	0	84\\
83.6	5.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	5.6	0	84\\
83.6	6.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	6.6	0	84\\
83.6	7.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	7.6	0	84\\
83.6	8.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	8.6	0	84\\
83.6	9.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	9.6	0	84\\
83.6	10.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	10.6	0	84\\
83.6	11.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	11.6	0	84\\
83.6	12.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	12.6	0	84\\
83.6	13.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	13.6	0	84\\
83.6	14.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	14.6	0	84\\
83.6	15.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	15.6	0	84\\
83.6	16.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	16.6	0	84\\
83.6	17.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	17.6	0	84\\
83.6	18.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	18.6	0	84\\
83.6	19.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	19.6	0	84\\
83.6	20.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	20.6	0	84\\
83.6	21.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	21.6	0	84\\
83.6	22.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	22.6	0	84\\
83.6	23.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	23.6	0	84\\
83.6	24.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	24.6	0	84\\
83.6	25.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	25.6	0	84\\
83.6	26.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	26.6	0	84\\
83.6	27.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	27.6	0	84\\
83.6	28.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	28.6	0	84\\
83.6	29.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	29.6	0	84\\
83.6	30.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	30.6	0	84\\
83.6	31.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	31.6	0	84\\
83.6	32.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	32.6	0	84\\
83.6	33.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	33.6	0	84\\
83.6	34.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	34.6	0	84\\
83.6	35.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	35.6	0	84\\
83.6	36.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	36.6	0	84\\
83.6	37.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	37.6	0	84\\
83.6	38.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	38.6	0	84\\
83.6	39.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	39.6	0	84\\
83.6	40.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	40.6	0	84\\
83.6	41.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	41.6	0	84\\
83.6	42.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	42.6	0	84\\
83.6	43.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	43.6	0	84\\
83.6	44.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	44.6	0	84\\
83.6	45.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	45.6	0	84\\
83.6	46.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	46.6	0	84\\
83.6	47.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	47.6	0	84\\
83.6	48.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	48.6	0	84\\
83.6	49.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	49.6	0	84\\
83.6	50.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	50.6	0	84\\
83.6	51.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	51.6	0	84\\
83.6	52.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	52.6	0	84\\
83.6	53.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	53.6	0	84\\
83.6	54.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	54.6	0	84\\
83.6	55.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	55.6	0	84\\
83.6	56.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	56.6	0	84\\
83.6	57.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	57.6	0	84\\
83.6	58.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	58.6	0	84\\
83.6	59.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	59.6	0	84\\
83.6	60.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	60.6	0	84\\
83.6	61.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	61.6	0	84\\
83.6	62.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	62.6	0	84\\
83.6	63.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	63.6	0	84\\
83.6	64.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	64.6	0	84\\
83.6	65.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	65.6	0	84\\
83.6	66.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	66.6	0	84\\
83.6	67.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	67.6	0	84\\
83.6	68.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	68.6	0	84\\
83.6	69.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	69.6	0	84\\
83.6	70.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	70.6	0	84\\
83.6	71.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	71.6	0	84\\
83.6	72.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	72.6	0	84\\
83.6	73.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	73.6	0	84\\
83.6	74.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	74.6	0	84\\
83.6	75.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	75.6	0	84\\
83.6	76.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	76.6	0	84\\
83.6	77.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	77.6	0	84\\
83.6	78.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	78.6	0	84\\
83.6	79.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	79.6	0	84\\
83.6	80.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	80.6	0	84\\
83.6	81.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	81.6	0	84\\
83.6	82.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	82.6	0	84\\
83.6	83.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	83.6	0	84\\
83.6	84.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	84.6	0	84\\
83.6	85.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	85.6	0	84\\
83.6	86.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	86.6	0	84\\
83.6	87.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	87.6	0	84\\
83.6	88.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	88.6	0	84\\
83.6	89.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	89.6	0	84\\
83.6	90.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	90.6	0	84\\
83.6	91.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	91.6	0	84\\
83.6	92.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	92.6	0	84\\
83.6	93.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	93.6	0	84\\
83.6	94.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
83.6	0.6	0	84\\
83.6	0.6	0	84\\
83.6	1.4	0	84\\
83.6	1.4	0	84\\
83.6	0.6	0	84\\
nan	nan	nan	84\\
83.6	1.6	0	84\\
83.6	1.6	0	84\\
83.6	2.4	0	84\\
83.6	2.4	0	84\\
83.6	1.6	0	84\\
nan	nan	nan	84\\
83.6	2.6	0	84\\
83.6	2.6	0	84\\
83.6	3.4	0	84\\
83.6	3.4	0	84\\
83.6	2.6	0	84\\
nan	nan	nan	84\\
83.6	3.6	0	84\\
83.6	3.6	0	84\\
83.6	4.4	0	84\\
83.6	4.4	0	84\\
83.6	3.6	0	84\\
nan	nan	nan	84\\
83.6	4.6	0	84\\
83.6	4.6	0	84\\
83.6	5.4	0	84\\
83.6	5.4	0	84\\
83.6	4.6	0	84\\
nan	nan	nan	84\\
83.6	5.6	0	84\\
83.6	5.6	0	84\\
83.6	6.4	0	84\\
83.6	6.4	0	84\\
83.6	5.6	0	84\\
nan	nan	nan	84\\
83.6	6.6	0	84\\
83.6	6.6	0	84\\
83.6	7.4	0	84\\
83.6	7.4	0	84\\
83.6	6.6	0	84\\
nan	nan	nan	84\\
83.6	7.6	0	84\\
83.6	7.6	0	84\\
83.6	8.4	0	84\\
83.6	8.4	0	84\\
83.6	7.6	0	84\\
nan	nan	nan	84\\
83.6	8.6	0	84\\
83.6	8.6	0	84\\
83.6	9.4	0	84\\
83.6	9.4	0	84\\
83.6	8.6	0	84\\
nan	nan	nan	84\\
83.6	9.6	0	84\\
83.6	9.6	0	84\\
83.6	10.4	0	84\\
83.6	10.4	0	84\\
83.6	9.6	0	84\\
nan	nan	nan	84\\
83.6	10.6	0	84\\
83.6	10.6	0	84\\
83.6	11.4	0	84\\
83.6	11.4	0	84\\
83.6	10.6	0	84\\
nan	nan	nan	84\\
83.6	11.6	0	84\\
83.6	11.6	0	84\\
83.6	12.4	0	84\\
83.6	12.4	0	84\\
83.6	11.6	0	84\\
nan	nan	nan	84\\
83.6	12.6	0	84\\
83.6	12.6	0	84\\
83.6	13.4	0	84\\
83.6	13.4	0	84\\
83.6	12.6	0	84\\
nan	nan	nan	84\\
83.6	13.6	0	84\\
83.6	13.6	0	84\\
83.6	14.4	0	84\\
83.6	14.4	0	84\\
83.6	13.6	0	84\\
nan	nan	nan	84\\
83.6	14.6	0	84\\
83.6	14.6	0	84\\
83.6	15.4	0	84\\
83.6	15.4	0	84\\
83.6	14.6	0	84\\
nan	nan	nan	84\\
83.6	15.6	0	84\\
83.6	15.6	0	84\\
83.6	16.4	0	84\\
83.6	16.4	0	84\\
83.6	15.6	0	84\\
nan	nan	nan	84\\
83.6	16.6	0	84\\
83.6	16.6	0	84\\
83.6	17.4	0	84\\
83.6	17.4	0	84\\
83.6	16.6	0	84\\
nan	nan	nan	84\\
83.6	17.6	0	84\\
83.6	17.6	0	84\\
83.6	18.4	0	84\\
83.6	18.4	0	84\\
83.6	17.6	0	84\\
nan	nan	nan	84\\
83.6	18.6	0	84\\
83.6	18.6	0	84\\
83.6	19.4	0	84\\
83.6	19.4	0	84\\
83.6	18.6	0	84\\
nan	nan	nan	84\\
83.6	19.6	0	84\\
83.6	19.6	0	84\\
83.6	20.4	0	84\\
83.6	20.4	0	84\\
83.6	19.6	0	84\\
nan	nan	nan	84\\
83.6	20.6	0	84\\
83.6	20.6	0	84\\
83.6	21.4	0	84\\
83.6	21.4	0	84\\
83.6	20.6	0	84\\
nan	nan	nan	84\\
83.6	21.6	0	84\\
83.6	21.6	0	84\\
83.6	22.4	0	84\\
83.6	22.4	0	84\\
83.6	21.6	0	84\\
nan	nan	nan	84\\
83.6	22.6	0	84\\
83.6	22.6	0	84\\
83.6	23.4	0	84\\
83.6	23.4	0	84\\
83.6	22.6	0	84\\
nan	nan	nan	84\\
83.6	23.6	0	84\\
83.6	23.6	0	84\\
83.6	24.4	0	84\\
83.6	24.4	0	84\\
83.6	23.6	0	84\\
nan	nan	nan	84\\
83.6	24.6	0	84\\
83.6	24.6	0	84\\
83.6	25.4	0	84\\
83.6	25.4	0	84\\
83.6	24.6	0	84\\
nan	nan	nan	84\\
83.6	25.6	0	84\\
83.6	25.6	0	84\\
83.6	26.4	0	84\\
83.6	26.4	0	84\\
83.6	25.6	0	84\\
nan	nan	nan	84\\
83.6	26.6	0	84\\
83.6	26.6	0	84\\
83.6	27.4	0	84\\
83.6	27.4	0	84\\
83.6	26.6	0	84\\
nan	nan	nan	84\\
83.6	27.6	0	84\\
83.6	27.6	0	84\\
83.6	28.4	0	84\\
83.6	28.4	0	84\\
83.6	27.6	0	84\\
nan	nan	nan	84\\
83.6	28.6	0	84\\
83.6	28.6	0	84\\
83.6	29.4	0	84\\
83.6	29.4	0	84\\
83.6	28.6	0	84\\
nan	nan	nan	84\\
83.6	29.6	0	84\\
83.6	29.6	0	84\\
83.6	30.4	0	84\\
83.6	30.4	0	84\\
83.6	29.6	0	84\\
nan	nan	nan	84\\
83.6	30.6	0	84\\
83.6	30.6	0	84\\
83.6	31.4	0	84\\
83.6	31.4	0	84\\
83.6	30.6	0	84\\
nan	nan	nan	84\\
83.6	31.6	0	84\\
83.6	31.6	0	84\\
83.6	32.4	0	84\\
83.6	32.4	0	84\\
83.6	31.6	0	84\\
nan	nan	nan	84\\
83.6	32.6	0	84\\
83.6	32.6	0	84\\
83.6	33.4	0	84\\
83.6	33.4	0	84\\
83.6	32.6	0	84\\
nan	nan	nan	84\\
83.6	33.6	0	84\\
83.6	33.6	0	84\\
83.6	34.4	0	84\\
83.6	34.4	0	84\\
83.6	33.6	0	84\\
nan	nan	nan	84\\
83.6	34.6	0	84\\
83.6	34.6	0	84\\
83.6	35.4	0	84\\
83.6	35.4	0	84\\
83.6	34.6	0	84\\
nan	nan	nan	84\\
83.6	35.6	0	84\\
83.6	35.6	0	84\\
83.6	36.4	0	84\\
83.6	36.4	0	84\\
83.6	35.6	0	84\\
nan	nan	nan	84\\
83.6	36.6	0	84\\
83.6	36.6	0	84\\
83.6	37.4	0	84\\
83.6	37.4	0	84\\
83.6	36.6	0	84\\
nan	nan	nan	84\\
83.6	37.6	0	84\\
83.6	37.6	0	84\\
83.6	38.4	0	84\\
83.6	38.4	0	84\\
83.6	37.6	0	84\\
nan	nan	nan	84\\
83.6	38.6	0	84\\
83.6	38.6	0	84\\
83.6	39.4	0	84\\
83.6	39.4	0	84\\
83.6	38.6	0	84\\
nan	nan	nan	84\\
83.6	39.6	0	84\\
83.6	39.6	0	84\\
83.6	40.4	0	84\\
83.6	40.4	0	84\\
83.6	39.6	0	84\\
nan	nan	nan	84\\
83.6	40.6	0	84\\
83.6	40.6	0	84\\
83.6	41.4	0	84\\
83.6	41.4	0	84\\
83.6	40.6	0	84\\
nan	nan	nan	84\\
83.6	41.6	0	84\\
83.6	41.6	0	84\\
83.6	42.4	0	84\\
83.6	42.4	0	84\\
83.6	41.6	0	84\\
nan	nan	nan	84\\
83.6	42.6	0	84\\
83.6	42.6	0	84\\
83.6	43.4	0	84\\
83.6	43.4	0	84\\
83.6	42.6	0	84\\
nan	nan	nan	84\\
83.6	43.6	0	84\\
83.6	43.6	0	84\\
83.6	44.4	0	84\\
83.6	44.4	0	84\\
83.6	43.6	0	84\\
nan	nan	nan	84\\
83.6	44.6	0	84\\
83.6	44.6	0	84\\
83.6	45.4	0	84\\
83.6	45.4	0	84\\
83.6	44.6	0	84\\
nan	nan	nan	84\\
83.6	45.6	0	84\\
83.6	45.6	0	84\\
83.6	46.4	0	84\\
83.6	46.4	0	84\\
83.6	45.6	0	84\\
nan	nan	nan	84\\
83.6	46.6	0	84\\
83.6	46.6	0	84\\
83.6	47.4	0	84\\
83.6	47.4	0	84\\
83.6	46.6	0	84\\
nan	nan	nan	84\\
83.6	47.6	0	84\\
83.6	47.6	0	84\\
83.6	48.4	0	84\\
83.6	48.4	0	84\\
83.6	47.6	0	84\\
nan	nan	nan	84\\
83.6	48.6	0	84\\
83.6	48.6	0	84\\
83.6	49.4	0	84\\
83.6	49.4	0	84\\
83.6	48.6	0	84\\
nan	nan	nan	84\\
83.6	49.6	0	84\\
83.6	49.6	0	84\\
83.6	50.4	0	84\\
83.6	50.4	0	84\\
83.6	49.6	0	84\\
nan	nan	nan	84\\
83.6	50.6	0	84\\
83.6	50.6	0	84\\
83.6	51.4	0	84\\
83.6	51.4	0	84\\
83.6	50.6	0	84\\
nan	nan	nan	84\\
83.6	51.6	0	84\\
83.6	51.6	0	84\\
83.6	52.4	0	84\\
83.6	52.4	0	84\\
83.6	51.6	0	84\\
nan	nan	nan	84\\
83.6	52.6	0	84\\
83.6	52.6	0	84\\
83.6	53.4	0	84\\
83.6	53.4	0	84\\
83.6	52.6	0	84\\
nan	nan	nan	84\\
83.6	53.6	0	84\\
83.6	53.6	0	84\\
83.6	54.4	0	84\\
83.6	54.4	0	84\\
83.6	53.6	0	84\\
nan	nan	nan	84\\
83.6	54.6	0	84\\
83.6	54.6	0	84\\
83.6	55.4	0	84\\
83.6	55.4	0	84\\
83.6	54.6	0	84\\
nan	nan	nan	84\\
83.6	55.6	0	84\\
83.6	55.6	0	84\\
83.6	56.4	0	84\\
83.6	56.4	0	84\\
83.6	55.6	0	84\\
nan	nan	nan	84\\
83.6	56.6	0	84\\
83.6	56.6	0	84\\
83.6	57.4	0	84\\
83.6	57.4	0	84\\
83.6	56.6	0	84\\
nan	nan	nan	84\\
83.6	57.6	0	84\\
83.6	57.6	0	84\\
83.6	58.4	0	84\\
83.6	58.4	0	84\\
83.6	57.6	0	84\\
nan	nan	nan	84\\
83.6	58.6	0	84\\
83.6	58.6	0	84\\
83.6	59.4	0	84\\
83.6	59.4	0	84\\
83.6	58.6	0	84\\
nan	nan	nan	84\\
83.6	59.6	0	84\\
83.6	59.6	0	84\\
83.6	60.4	0	84\\
83.6	60.4	0	84\\
83.6	59.6	0	84\\
nan	nan	nan	84\\
83.6	60.6	0	84\\
83.6	60.6	0	84\\
83.6	61.4	0	84\\
83.6	61.4	0	84\\
83.6	60.6	0	84\\
nan	nan	nan	84\\
83.6	61.6	0	84\\
83.6	61.6	0	84\\
83.6	62.4	0	84\\
83.6	62.4	0	84\\
83.6	61.6	0	84\\
nan	nan	nan	84\\
83.6	62.6	0	84\\
83.6	62.6	0	84\\
83.6	63.4	0	84\\
83.6	63.4	0	84\\
83.6	62.6	0	84\\
nan	nan	nan	84\\
83.6	63.6	0	84\\
83.6	63.6	0	84\\
83.6	64.4	0	84\\
83.6	64.4	0	84\\
83.6	63.6	0	84\\
nan	nan	nan	84\\
83.6	64.6	0	84\\
83.6	64.6	0	84\\
83.6	65.4	0	84\\
83.6	65.4	0	84\\
83.6	64.6	0	84\\
nan	nan	nan	84\\
83.6	65.6	0	84\\
83.6	65.6	0	84\\
83.6	66.4	0	84\\
83.6	66.4	0	84\\
83.6	65.6	0	84\\
nan	nan	nan	84\\
83.6	66.6	0	84\\
83.6	66.6	0	84\\
83.6	67.4	0	84\\
83.6	67.4	0	84\\
83.6	66.6	0	84\\
nan	nan	nan	84\\
83.6	67.6	0	84\\
83.6	67.6	0	84\\
83.6	68.4	0	84\\
83.6	68.4	0	84\\
83.6	67.6	0	84\\
nan	nan	nan	84\\
83.6	68.6	0	84\\
83.6	68.6	0	84\\
83.6	69.4	0	84\\
83.6	69.4	0	84\\
83.6	68.6	0	84\\
nan	nan	nan	84\\
83.6	69.6	0	84\\
83.6	69.6	0	84\\
83.6	70.4	0	84\\
83.6	70.4	0	84\\
83.6	69.6	0	84\\
nan	nan	nan	84\\
83.6	70.6	0	84\\
83.6	70.6	0	84\\
83.6	71.4	0	84\\
83.6	71.4	0	84\\
83.6	70.6	0	84\\
nan	nan	nan	84\\
83.6	71.6	0	84\\
83.6	71.6	0	84\\
83.6	72.4	0	84\\
83.6	72.4	0	84\\
83.6	71.6	0	84\\
nan	nan	nan	84\\
83.6	72.6	0	84\\
83.6	72.6	0	84\\
83.6	73.4	0	84\\
83.6	73.4	0	84\\
83.6	72.6	0	84\\
nan	nan	nan	84\\
83.6	73.6	0	84\\
83.6	73.6	0	84\\
83.6	74.4	0	84\\
83.6	74.4	0	84\\
83.6	73.6	0	84\\
nan	nan	nan	84\\
83.6	74.6	0	84\\
83.6	74.6	0	84\\
83.6	75.4	0	84\\
83.6	75.4	0	84\\
83.6	74.6	0	84\\
nan	nan	nan	84\\
83.6	75.6	0	84\\
83.6	75.6	0	84\\
83.6	76.4	0	84\\
83.6	76.4	0	84\\
83.6	75.6	0	84\\
nan	nan	nan	84\\
83.6	76.6	0	84\\
83.6	76.6	0	84\\
83.6	77.4	0	84\\
83.6	77.4	0	84\\
83.6	76.6	0	84\\
nan	nan	nan	84\\
83.6	77.6	0	84\\
83.6	77.6	0	84\\
83.6	78.4	0	84\\
83.6	78.4	0	84\\
83.6	77.6	0	84\\
nan	nan	nan	84\\
83.6	78.6	0	84\\
83.6	78.6	0	84\\
83.6	79.4	0	84\\
83.6	79.4	0	84\\
83.6	78.6	0	84\\
nan	nan	nan	84\\
83.6	79.6	0	84\\
83.6	79.6	0	84\\
83.6	80.4	0	84\\
83.6	80.4	0	84\\
83.6	79.6	0	84\\
nan	nan	nan	84\\
83.6	80.6	0	84\\
83.6	80.6	0	84\\
83.6	81.4	0	84\\
83.6	81.4	0	84\\
83.6	80.6	0	84\\
nan	nan	nan	84\\
83.6	81.6	0	84\\
83.6	81.6	0	84\\
83.6	82.4	0	84\\
83.6	82.4	0	84\\
83.6	81.6	0	84\\
nan	nan	nan	84\\
83.6	82.6	0	84\\
83.6	82.6	0	84\\
83.6	83.4	0	84\\
83.6	83.4	0	84\\
83.6	82.6	0	84\\
nan	nan	nan	84\\
83.6	83.6	0	84\\
83.6	83.6	0	84\\
83.6	84.4	0	84\\
83.6	84.4	0	84\\
83.6	83.6	0	84\\
nan	nan	nan	84\\
83.6	84.6	0	84\\
83.6	84.6	0	84\\
83.6	85.4	0	84\\
83.6	85.4	0	84\\
83.6	84.6	0	84\\
nan	nan	nan	84\\
83.6	85.6	0	84\\
83.6	85.6	0	84\\
83.6	86.4	0	84\\
83.6	86.4	0	84\\
83.6	85.6	0	84\\
nan	nan	nan	84\\
83.6	86.6	0	84\\
83.6	86.6	0	84\\
83.6	87.4	0	84\\
83.6	87.4	0	84\\
83.6	86.6	0	84\\
nan	nan	nan	84\\
83.6	87.6	0	84\\
83.6	87.6	0	84\\
83.6	88.4	0	84\\
83.6	88.4	0	84\\
83.6	87.6	0	84\\
nan	nan	nan	84\\
83.6	88.6	0	84\\
83.6	88.6	0	84\\
83.6	89.4	0	84\\
83.6	89.4	0	84\\
83.6	88.6	0	84\\
nan	nan	nan	84\\
83.6	89.6	0	84\\
83.6	89.6	0	84\\
83.6	90.4	0	84\\
83.6	90.4	0	84\\
83.6	89.6	0	84\\
nan	nan	nan	84\\
83.6	90.6	0	84\\
83.6	90.6	0	84\\
83.6	91.4	0	84\\
83.6	91.4	0	84\\
83.6	90.6	0	84\\
nan	nan	nan	84\\
83.6	91.6	0	84\\
83.6	91.6	0	84\\
83.6	92.4	0	84\\
83.6	92.4	0	84\\
83.6	91.6	0	84\\
nan	nan	nan	84\\
83.6	92.6	0	84\\
83.6	92.6	0	84\\
83.6	93.4	0	84\\
83.6	93.4	0	84\\
83.6	92.6	0	84\\
nan	nan	nan	84\\
83.6	93.6	0	84\\
83.6	93.6	7.18984793471877e-05	84\\
83.6	94.4	7.18984793471877e-05	84\\
83.6	94.4	0	84\\
83.6	93.6	0	84\\
nan	nan	nan	84\\
84.4	0.6	0	84\\
84.4	0.6	0	84\\
84.4	1.4	0	84\\
84.4	1.4	0	84\\
84.4	0.6	0	84\\
nan	nan	nan	84\\
84.4	1.6	0	84\\
84.4	1.6	0	84\\
84.4	2.4	0	84\\
84.4	2.4	0	84\\
84.4	1.6	0	84\\
nan	nan	nan	84\\
84.4	2.6	0	84\\
84.4	2.6	0	84\\
84.4	3.4	0	84\\
84.4	3.4	0	84\\
84.4	2.6	0	84\\
nan	nan	nan	84\\
84.4	3.6	0	84\\
84.4	3.6	0	84\\
84.4	4.4	0	84\\
84.4	4.4	0	84\\
84.4	3.6	0	84\\
nan	nan	nan	84\\
84.4	4.6	0	84\\
84.4	4.6	0	84\\
84.4	5.4	0	84\\
84.4	5.4	0	84\\
84.4	4.6	0	84\\
nan	nan	nan	84\\
84.4	5.6	0	84\\
84.4	5.6	0	84\\
84.4	6.4	0	84\\
84.4	6.4	0	84\\
84.4	5.6	0	84\\
nan	nan	nan	84\\
84.4	6.6	0	84\\
84.4	6.6	0	84\\
84.4	7.4	0	84\\
84.4	7.4	0	84\\
84.4	6.6	0	84\\
nan	nan	nan	84\\
84.4	7.6	0	84\\
84.4	7.6	0	84\\
84.4	8.4	0	84\\
84.4	8.4	0	84\\
84.4	7.6	0	84\\
nan	nan	nan	84\\
84.4	8.6	0	84\\
84.4	8.6	0	84\\
84.4	9.4	0	84\\
84.4	9.4	0	84\\
84.4	8.6	0	84\\
nan	nan	nan	84\\
84.4	9.6	0	84\\
84.4	9.6	0	84\\
84.4	10.4	0	84\\
84.4	10.4	0	84\\
84.4	9.6	0	84\\
nan	nan	nan	84\\
84.4	10.6	0	84\\
84.4	10.6	0	84\\
84.4	11.4	0	84\\
84.4	11.4	0	84\\
84.4	10.6	0	84\\
nan	nan	nan	84\\
84.4	11.6	0	84\\
84.4	11.6	0	84\\
84.4	12.4	0	84\\
84.4	12.4	0	84\\
84.4	11.6	0	84\\
nan	nan	nan	84\\
84.4	12.6	0	84\\
84.4	12.6	0	84\\
84.4	13.4	0	84\\
84.4	13.4	0	84\\
84.4	12.6	0	84\\
nan	nan	nan	84\\
84.4	13.6	0	84\\
84.4	13.6	0	84\\
84.4	14.4	0	84\\
84.4	14.4	0	84\\
84.4	13.6	0	84\\
nan	nan	nan	84\\
84.4	14.6	0	84\\
84.4	14.6	0	84\\
84.4	15.4	0	84\\
84.4	15.4	0	84\\
84.4	14.6	0	84\\
nan	nan	nan	84\\
84.4	15.6	0	84\\
84.4	15.6	0	84\\
84.4	16.4	0	84\\
84.4	16.4	0	84\\
84.4	15.6	0	84\\
nan	nan	nan	84\\
84.4	16.6	0	84\\
84.4	16.6	0	84\\
84.4	17.4	0	84\\
84.4	17.4	0	84\\
84.4	16.6	0	84\\
nan	nan	nan	84\\
84.4	17.6	0	84\\
84.4	17.6	0	84\\
84.4	18.4	0	84\\
84.4	18.4	0	84\\
84.4	17.6	0	84\\
nan	nan	nan	84\\
84.4	18.6	0	84\\
84.4	18.6	0	84\\
84.4	19.4	0	84\\
84.4	19.4	0	84\\
84.4	18.6	0	84\\
nan	nan	nan	84\\
84.4	19.6	0	84\\
84.4	19.6	0	84\\
84.4	20.4	0	84\\
84.4	20.4	0	84\\
84.4	19.6	0	84\\
nan	nan	nan	84\\
84.4	20.6	0	84\\
84.4	20.6	0	84\\
84.4	21.4	0	84\\
84.4	21.4	0	84\\
84.4	20.6	0	84\\
nan	nan	nan	84\\
84.4	21.6	0	84\\
84.4	21.6	0	84\\
84.4	22.4	0	84\\
84.4	22.4	0	84\\
84.4	21.6	0	84\\
nan	nan	nan	84\\
84.4	22.6	0	84\\
84.4	22.6	0	84\\
84.4	23.4	0	84\\
84.4	23.4	0	84\\
84.4	22.6	0	84\\
nan	nan	nan	84\\
84.4	23.6	0	84\\
84.4	23.6	0	84\\
84.4	24.4	0	84\\
84.4	24.4	0	84\\
84.4	23.6	0	84\\
nan	nan	nan	84\\
84.4	24.6	0	84\\
84.4	24.6	0	84\\
84.4	25.4	0	84\\
84.4	25.4	0	84\\
84.4	24.6	0	84\\
nan	nan	nan	84\\
84.4	25.6	0	84\\
84.4	25.6	0	84\\
84.4	26.4	0	84\\
84.4	26.4	0	84\\
84.4	25.6	0	84\\
nan	nan	nan	84\\
84.4	26.6	0	84\\
84.4	26.6	0	84\\
84.4	27.4	0	84\\
84.4	27.4	0	84\\
84.4	26.6	0	84\\
nan	nan	nan	84\\
84.4	27.6	0	84\\
84.4	27.6	0	84\\
84.4	28.4	0	84\\
84.4	28.4	0	84\\
84.4	27.6	0	84\\
nan	nan	nan	84\\
84.4	28.6	0	84\\
84.4	28.6	0	84\\
84.4	29.4	0	84\\
84.4	29.4	0	84\\
84.4	28.6	0	84\\
nan	nan	nan	84\\
84.4	29.6	0	84\\
84.4	29.6	0	84\\
84.4	30.4	0	84\\
84.4	30.4	0	84\\
84.4	29.6	0	84\\
nan	nan	nan	84\\
84.4	30.6	0	84\\
84.4	30.6	0	84\\
84.4	31.4	0	84\\
84.4	31.4	0	84\\
84.4	30.6	0	84\\
nan	nan	nan	84\\
84.4	31.6	0	84\\
84.4	31.6	0	84\\
84.4	32.4	0	84\\
84.4	32.4	0	84\\
84.4	31.6	0	84\\
nan	nan	nan	84\\
84.4	32.6	0	84\\
84.4	32.6	0	84\\
84.4	33.4	0	84\\
84.4	33.4	0	84\\
84.4	32.6	0	84\\
nan	nan	nan	84\\
84.4	33.6	0	84\\
84.4	33.6	0	84\\
84.4	34.4	0	84\\
84.4	34.4	0	84\\
84.4	33.6	0	84\\
nan	nan	nan	84\\
84.4	34.6	0	84\\
84.4	34.6	0	84\\
84.4	35.4	0	84\\
84.4	35.4	0	84\\
84.4	34.6	0	84\\
nan	nan	nan	84\\
84.4	35.6	0	84\\
84.4	35.6	0	84\\
84.4	36.4	0	84\\
84.4	36.4	0	84\\
84.4	35.6	0	84\\
nan	nan	nan	84\\
84.4	36.6	0	84\\
84.4	36.6	0	84\\
84.4	37.4	0	84\\
84.4	37.4	0	84\\
84.4	36.6	0	84\\
nan	nan	nan	84\\
84.4	37.6	0	84\\
84.4	37.6	0	84\\
84.4	38.4	0	84\\
84.4	38.4	0	84\\
84.4	37.6	0	84\\
nan	nan	nan	84\\
84.4	38.6	0	84\\
84.4	38.6	0	84\\
84.4	39.4	0	84\\
84.4	39.4	0	84\\
84.4	38.6	0	84\\
nan	nan	nan	84\\
84.4	39.6	0	84\\
84.4	39.6	0	84\\
84.4	40.4	0	84\\
84.4	40.4	0	84\\
84.4	39.6	0	84\\
nan	nan	nan	84\\
84.4	40.6	0	84\\
84.4	40.6	0	84\\
84.4	41.4	0	84\\
84.4	41.4	0	84\\
84.4	40.6	0	84\\
nan	nan	nan	84\\
84.4	41.6	0	84\\
84.4	41.6	0	84\\
84.4	42.4	0	84\\
84.4	42.4	0	84\\
84.4	41.6	0	84\\
nan	nan	nan	84\\
84.4	42.6	0	84\\
84.4	42.6	0	84\\
84.4	43.4	0	84\\
84.4	43.4	0	84\\
84.4	42.6	0	84\\
nan	nan	nan	84\\
84.4	43.6	0	84\\
84.4	43.6	0	84\\
84.4	44.4	0	84\\
84.4	44.4	0	84\\
84.4	43.6	0	84\\
nan	nan	nan	84\\
84.4	44.6	0	84\\
84.4	44.6	0	84\\
84.4	45.4	0	84\\
84.4	45.4	0	84\\
84.4	44.6	0	84\\
nan	nan	nan	84\\
84.4	45.6	0	84\\
84.4	45.6	0	84\\
84.4	46.4	0	84\\
84.4	46.4	0	84\\
84.4	45.6	0	84\\
nan	nan	nan	84\\
84.4	46.6	0	84\\
84.4	46.6	0	84\\
84.4	47.4	0	84\\
84.4	47.4	0	84\\
84.4	46.6	0	84\\
nan	nan	nan	84\\
84.4	47.6	0	84\\
84.4	47.6	0	84\\
84.4	48.4	0	84\\
84.4	48.4	0	84\\
84.4	47.6	0	84\\
nan	nan	nan	84\\
84.4	48.6	0	84\\
84.4	48.6	0	84\\
84.4	49.4	0	84\\
84.4	49.4	0	84\\
84.4	48.6	0	84\\
nan	nan	nan	84\\
84.4	49.6	0	84\\
84.4	49.6	0	84\\
84.4	50.4	0	84\\
84.4	50.4	0	84\\
84.4	49.6	0	84\\
nan	nan	nan	84\\
84.4	50.6	0	84\\
84.4	50.6	0	84\\
84.4	51.4	0	84\\
84.4	51.4	0	84\\
84.4	50.6	0	84\\
nan	nan	nan	84\\
84.4	51.6	0	84\\
84.4	51.6	0	84\\
84.4	52.4	0	84\\
84.4	52.4	0	84\\
84.4	51.6	0	84\\
nan	nan	nan	84\\
84.4	52.6	0	84\\
84.4	52.6	0	84\\
84.4	53.4	0	84\\
84.4	53.4	0	84\\
84.4	52.6	0	84\\
nan	nan	nan	84\\
84.4	53.6	0	84\\
84.4	53.6	0	84\\
84.4	54.4	0	84\\
84.4	54.4	0	84\\
84.4	53.6	0	84\\
nan	nan	nan	84\\
84.4	54.6	0	84\\
84.4	54.6	0	84\\
84.4	55.4	0	84\\
84.4	55.4	0	84\\
84.4	54.6	0	84\\
nan	nan	nan	84\\
84.4	55.6	0	84\\
84.4	55.6	0	84\\
84.4	56.4	0	84\\
84.4	56.4	0	84\\
84.4	55.6	0	84\\
nan	nan	nan	84\\
84.4	56.6	0	84\\
84.4	56.6	0	84\\
84.4	57.4	0	84\\
84.4	57.4	0	84\\
84.4	56.6	0	84\\
nan	nan	nan	84\\
84.4	57.6	0	84\\
84.4	57.6	0	84\\
84.4	58.4	0	84\\
84.4	58.4	0	84\\
84.4	57.6	0	84\\
nan	nan	nan	84\\
84.4	58.6	0	84\\
84.4	58.6	0	84\\
84.4	59.4	0	84\\
84.4	59.4	0	84\\
84.4	58.6	0	84\\
nan	nan	nan	84\\
84.4	59.6	0	84\\
84.4	59.6	0	84\\
84.4	60.4	0	84\\
84.4	60.4	0	84\\
84.4	59.6	0	84\\
nan	nan	nan	84\\
84.4	60.6	0	84\\
84.4	60.6	0	84\\
84.4	61.4	0	84\\
84.4	61.4	0	84\\
84.4	60.6	0	84\\
nan	nan	nan	84\\
84.4	61.6	0	84\\
84.4	61.6	0	84\\
84.4	62.4	0	84\\
84.4	62.4	0	84\\
84.4	61.6	0	84\\
nan	nan	nan	84\\
84.4	62.6	0	84\\
84.4	62.6	0	84\\
84.4	63.4	0	84\\
84.4	63.4	0	84\\
84.4	62.6	0	84\\
nan	nan	nan	84\\
84.4	63.6	0	84\\
84.4	63.6	0	84\\
84.4	64.4	0	84\\
84.4	64.4	0	84\\
84.4	63.6	0	84\\
nan	nan	nan	84\\
84.4	64.6	0	84\\
84.4	64.6	0	84\\
84.4	65.4	0	84\\
84.4	65.4	0	84\\
84.4	64.6	0	84\\
nan	nan	nan	84\\
84.4	65.6	0	84\\
84.4	65.6	0	84\\
84.4	66.4	0	84\\
84.4	66.4	0	84\\
84.4	65.6	0	84\\
nan	nan	nan	84\\
84.4	66.6	0	84\\
84.4	66.6	0	84\\
84.4	67.4	0	84\\
84.4	67.4	0	84\\
84.4	66.6	0	84\\
nan	nan	nan	84\\
84.4	67.6	0	84\\
84.4	67.6	0	84\\
84.4	68.4	0	84\\
84.4	68.4	0	84\\
84.4	67.6	0	84\\
nan	nan	nan	84\\
84.4	68.6	0	84\\
84.4	68.6	0	84\\
84.4	69.4	0	84\\
84.4	69.4	0	84\\
84.4	68.6	0	84\\
nan	nan	nan	84\\
84.4	69.6	0	84\\
84.4	69.6	0	84\\
84.4	70.4	0	84\\
84.4	70.4	0	84\\
84.4	69.6	0	84\\
nan	nan	nan	84\\
84.4	70.6	0	84\\
84.4	70.6	0	84\\
84.4	71.4	0	84\\
84.4	71.4	0	84\\
84.4	70.6	0	84\\
nan	nan	nan	84\\
84.4	71.6	0	84\\
84.4	71.6	0	84\\
84.4	72.4	0	84\\
84.4	72.4	0	84\\
84.4	71.6	0	84\\
nan	nan	nan	84\\
84.4	72.6	0	84\\
84.4	72.6	0	84\\
84.4	73.4	0	84\\
84.4	73.4	0	84\\
84.4	72.6	0	84\\
nan	nan	nan	84\\
84.4	73.6	0	84\\
84.4	73.6	0	84\\
84.4	74.4	0	84\\
84.4	74.4	0	84\\
84.4	73.6	0	84\\
nan	nan	nan	84\\
84.4	74.6	0	84\\
84.4	74.6	0	84\\
84.4	75.4	0	84\\
84.4	75.4	0	84\\
84.4	74.6	0	84\\
nan	nan	nan	84\\
84.4	75.6	0	84\\
84.4	75.6	0	84\\
84.4	76.4	0	84\\
84.4	76.4	0	84\\
84.4	75.6	0	84\\
nan	nan	nan	84\\
84.4	76.6	0	84\\
84.4	76.6	0	84\\
84.4	77.4	0	84\\
84.4	77.4	0	84\\
84.4	76.6	0	84\\
nan	nan	nan	84\\
84.4	77.6	0	84\\
84.4	77.6	0	84\\
84.4	78.4	0	84\\
84.4	78.4	0	84\\
84.4	77.6	0	84\\
nan	nan	nan	84\\
84.4	78.6	0	84\\
84.4	78.6	0	84\\
84.4	79.4	0	84\\
84.4	79.4	0	84\\
84.4	78.6	0	84\\
nan	nan	nan	84\\
84.4	79.6	0	84\\
84.4	79.6	0	84\\
84.4	80.4	0	84\\
84.4	80.4	0	84\\
84.4	79.6	0	84\\
nan	nan	nan	84\\
84.4	80.6	0	84\\
84.4	80.6	0	84\\
84.4	81.4	0	84\\
84.4	81.4	0	84\\
84.4	80.6	0	84\\
nan	nan	nan	84\\
84.4	81.6	0	84\\
84.4	81.6	0	84\\
84.4	82.4	0	84\\
84.4	82.4	0	84\\
84.4	81.6	0	84\\
nan	nan	nan	84\\
84.4	82.6	0	84\\
84.4	82.6	0	84\\
84.4	83.4	0	84\\
84.4	83.4	0	84\\
84.4	82.6	0	84\\
nan	nan	nan	84\\
84.4	83.6	0	84\\
84.4	83.6	0	84\\
84.4	84.4	0	84\\
84.4	84.4	0	84\\
84.4	83.6	0	84\\
nan	nan	nan	84\\
84.4	84.6	0	84\\
84.4	84.6	0	84\\
84.4	85.4	0	84\\
84.4	85.4	0	84\\
84.4	84.6	0	84\\
nan	nan	nan	84\\
84.4	85.6	0	84\\
84.4	85.6	0	84\\
84.4	86.4	0	84\\
84.4	86.4	0	84\\
84.4	85.6	0	84\\
nan	nan	nan	84\\
84.4	86.6	0	84\\
84.4	86.6	0	84\\
84.4	87.4	0	84\\
84.4	87.4	0	84\\
84.4	86.6	0	84\\
nan	nan	nan	84\\
84.4	87.6	0	84\\
84.4	87.6	0	84\\
84.4	88.4	0	84\\
84.4	88.4	0	84\\
84.4	87.6	0	84\\
nan	nan	nan	84\\
84.4	88.6	0	84\\
84.4	88.6	0	84\\
84.4	89.4	0	84\\
84.4	89.4	0	84\\
84.4	88.6	0	84\\
nan	nan	nan	84\\
84.4	89.6	0	84\\
84.4	89.6	0	84\\
84.4	90.4	0	84\\
84.4	90.4	0	84\\
84.4	89.6	0	84\\
nan	nan	nan	84\\
84.4	90.6	0	84\\
84.4	90.6	0	84\\
84.4	91.4	0	84\\
84.4	91.4	0	84\\
84.4	90.6	0	84\\
nan	nan	nan	84\\
84.4	91.6	0	84\\
84.4	91.6	0	84\\
84.4	92.4	0	84\\
84.4	92.4	0	84\\
84.4	91.6	0	84\\
nan	nan	nan	84\\
84.4	92.6	0	84\\
84.4	92.6	0	84\\
84.4	93.4	0	84\\
84.4	93.4	0	84\\
84.4	92.6	0	84\\
nan	nan	nan	84\\
84.4	93.6	0	84\\
84.4	93.6	7.18984793471877e-05	84\\
84.4	94.4	7.18984793471877e-05	84\\
84.4	94.4	0	84\\
84.4	93.6	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	0.6	0	84\\
84.4	1.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	1.6	0	84\\
84.4	2.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	2.6	0	84\\
84.4	3.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	3.6	0	84\\
84.4	4.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	4.6	0	84\\
84.4	5.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	5.6	0	84\\
84.4	6.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	6.6	0	84\\
84.4	7.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	7.6	0	84\\
84.4	8.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	8.6	0	84\\
84.4	9.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	9.6	0	84\\
84.4	10.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	10.6	0	84\\
84.4	11.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	11.6	0	84\\
84.4	12.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	12.6	0	84\\
84.4	13.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	13.6	0	84\\
84.4	14.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	14.6	0	84\\
84.4	15.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	15.6	0	84\\
84.4	16.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	16.6	0	84\\
84.4	17.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	17.6	0	84\\
84.4	18.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	18.6	0	84\\
84.4	19.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	19.6	0	84\\
84.4	20.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	20.6	0	84\\
84.4	21.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	21.6	0	84\\
84.4	22.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	22.6	0	84\\
84.4	23.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	23.6	0	84\\
84.4	24.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	24.6	0	84\\
84.4	25.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	25.6	0	84\\
84.4	26.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	26.6	0	84\\
84.4	27.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	27.6	0	84\\
84.4	28.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	28.6	0	84\\
84.4	29.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	29.6	0	84\\
84.4	30.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	30.6	0	84\\
84.4	31.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	31.6	0	84\\
84.4	32.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	32.6	0	84\\
84.4	33.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	33.6	0	84\\
84.4	34.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	34.6	0	84\\
84.4	35.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	35.6	0	84\\
84.4	36.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	36.6	0	84\\
84.4	37.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	37.6	0	84\\
84.4	38.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	38.6	0	84\\
84.4	39.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	39.6	0	84\\
84.4	40.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	40.6	0	84\\
84.4	41.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	41.6	0	84\\
84.4	42.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	42.6	0	84\\
84.4	43.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	43.6	0	84\\
84.4	44.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	44.6	0	84\\
84.4	45.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	45.6	0	84\\
84.4	46.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	46.6	0	84\\
84.4	47.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	47.6	0	84\\
84.4	48.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	48.6	0	84\\
84.4	49.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	49.6	0	84\\
84.4	50.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	50.6	0	84\\
84.4	51.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	51.6	0	84\\
84.4	52.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	52.6	0	84\\
84.4	53.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	53.6	0	84\\
84.4	54.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	54.6	0	84\\
84.4	55.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	55.6	0	84\\
84.4	56.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	56.6	0	84\\
84.4	57.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	57.6	0	84\\
84.4	58.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	58.6	0	84\\
84.4	59.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	59.6	0	84\\
84.4	60.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	60.6	0	84\\
84.4	61.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	61.6	0	84\\
84.4	62.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	62.6	0	84\\
84.4	63.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	63.6	0	84\\
84.4	64.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	64.6	0	84\\
84.4	65.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	65.6	0	84\\
84.4	66.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	66.6	0	84\\
84.4	67.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	67.6	0	84\\
84.4	68.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	68.6	0	84\\
84.4	69.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	69.6	0	84\\
84.4	70.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	70.6	0	84\\
84.4	71.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	71.6	0	84\\
84.4	72.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	72.6	0	84\\
84.4	73.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	73.6	0	84\\
84.4	74.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	74.6	0	84\\
84.4	75.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	75.6	0	84\\
84.4	76.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	76.6	0	84\\
84.4	77.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	77.6	0	84\\
84.4	78.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	78.6	0	84\\
84.4	79.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	79.6	0	84\\
84.4	80.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	80.6	0	84\\
84.4	81.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	81.6	0	84\\
84.4	82.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	82.6	0	84\\
84.4	83.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	83.6	0	84\\
84.4	84.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	84.6	0	84\\
84.4	85.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	85.6	0	84\\
84.4	86.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	86.6	0	84\\
84.4	87.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	87.6	0	84\\
84.4	88.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	88.6	0	84\\
84.4	89.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	89.6	0	84\\
84.4	90.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	90.6	0	84\\
84.4	91.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	91.6	0	84\\
84.4	92.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	92.6	0	84\\
84.4	93.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
84.4	93.6	0	84\\
84.4	94.4	0	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
nan	nan	nan	84\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	85\\
84.6	0.6	0	85\\
84.6	1.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	1.6	0	85\\
84.6	2.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	2.6	0	85\\
84.6	3.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	3.6	0	85\\
84.6	4.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	4.6	0	85\\
84.6	5.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	5.6	0	85\\
84.6	6.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	6.6	0	85\\
84.6	7.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	7.6	0	85\\
84.6	8.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	8.6	0	85\\
84.6	9.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	9.6	0	85\\
84.6	10.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	10.6	0	85\\
84.6	11.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	11.6	0	85\\
84.6	12.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	12.6	0	85\\
84.6	13.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	13.6	0	85\\
84.6	14.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	14.6	0	85\\
84.6	15.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	15.6	0	85\\
84.6	16.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	16.6	0	85\\
84.6	17.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	17.6	0	85\\
84.6	18.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	18.6	0	85\\
84.6	19.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	19.6	0	85\\
84.6	20.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	20.6	0	85\\
84.6	21.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	21.6	0	85\\
84.6	22.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	22.6	0	85\\
84.6	23.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	23.6	0	85\\
84.6	24.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	24.6	0	85\\
84.6	25.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	25.6	0	85\\
84.6	26.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	26.6	0	85\\
84.6	27.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	27.6	0	85\\
84.6	28.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	28.6	0	85\\
84.6	29.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	29.6	0	85\\
84.6	30.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	30.6	0	85\\
84.6	31.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	31.6	0	85\\
84.6	32.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	32.6	0	85\\
84.6	33.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	33.6	0	85\\
84.6	34.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	34.6	0	85\\
84.6	35.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	35.6	0	85\\
84.6	36.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	36.6	0	85\\
84.6	37.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	37.6	0	85\\
84.6	38.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	38.6	0	85\\
84.6	39.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	39.6	0	85\\
84.6	40.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	40.6	0	85\\
84.6	41.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	41.6	0	85\\
84.6	42.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	42.6	0	85\\
84.6	43.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	43.6	0	85\\
84.6	44.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	44.6	0	85\\
84.6	45.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	45.6	0	85\\
84.6	46.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	46.6	0	85\\
84.6	47.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	47.6	0	85\\
84.6	48.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	48.6	0	85\\
84.6	49.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	49.6	0	85\\
84.6	50.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	50.6	0	85\\
84.6	51.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	51.6	0	85\\
84.6	52.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	52.6	0	85\\
84.6	53.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	53.6	0	85\\
84.6	54.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	54.6	0	85\\
84.6	55.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	55.6	0	85\\
84.6	56.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	56.6	0	85\\
84.6	57.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	57.6	0	85\\
84.6	58.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	58.6	0	85\\
84.6	59.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	59.6	0	85\\
84.6	60.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	60.6	0	85\\
84.6	61.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	61.6	0	85\\
84.6	62.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	62.6	0	85\\
84.6	63.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	63.6	0	85\\
84.6	64.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	64.6	0	85\\
84.6	65.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	65.6	0	85\\
84.6	66.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	66.6	0	85\\
84.6	67.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	67.6	0	85\\
84.6	68.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	68.6	0	85\\
84.6	69.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	69.6	0	85\\
84.6	70.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	70.6	0	85\\
84.6	71.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	71.6	0	85\\
84.6	72.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	72.6	0	85\\
84.6	73.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	73.6	0	85\\
84.6	74.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	74.6	0	85\\
84.6	75.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	75.6	0	85\\
84.6	76.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	76.6	0	85\\
84.6	77.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	77.6	0	85\\
84.6	78.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	78.6	0	85\\
84.6	79.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	79.6	0	85\\
84.6	80.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	80.6	0	85\\
84.6	81.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	81.6	0	85\\
84.6	82.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	82.6	0	85\\
84.6	83.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	83.6	0	85\\
84.6	84.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	84.6	0	85\\
84.6	85.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	85.6	0	85\\
84.6	86.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	86.6	0	85\\
84.6	87.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	87.6	0	85\\
84.6	88.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	88.6	0	85\\
84.6	89.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	89.6	0	85\\
84.6	90.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	90.6	0	85\\
84.6	91.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	91.6	0	85\\
84.6	92.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	92.6	0	85\\
84.6	93.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	93.6	0	85\\
84.6	94.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
84.6	0.6	0	85\\
84.6	0.6	0	85\\
84.6	1.4	0	85\\
84.6	1.4	0	85\\
84.6	0.6	0	85\\
nan	nan	nan	85\\
84.6	1.6	0	85\\
84.6	1.6	0	85\\
84.6	2.4	0	85\\
84.6	2.4	0	85\\
84.6	1.6	0	85\\
nan	nan	nan	85\\
84.6	2.6	0	85\\
84.6	2.6	0	85\\
84.6	3.4	0	85\\
84.6	3.4	0	85\\
84.6	2.6	0	85\\
nan	nan	nan	85\\
84.6	3.6	0	85\\
84.6	3.6	0	85\\
84.6	4.4	0	85\\
84.6	4.4	0	85\\
84.6	3.6	0	85\\
nan	nan	nan	85\\
84.6	4.6	0	85\\
84.6	4.6	0	85\\
84.6	5.4	0	85\\
84.6	5.4	0	85\\
84.6	4.6	0	85\\
nan	nan	nan	85\\
84.6	5.6	0	85\\
84.6	5.6	0	85\\
84.6	6.4	0	85\\
84.6	6.4	0	85\\
84.6	5.6	0	85\\
nan	nan	nan	85\\
84.6	6.6	0	85\\
84.6	6.6	0	85\\
84.6	7.4	0	85\\
84.6	7.4	0	85\\
84.6	6.6	0	85\\
nan	nan	nan	85\\
84.6	7.6	0	85\\
84.6	7.6	0	85\\
84.6	8.4	0	85\\
84.6	8.4	0	85\\
84.6	7.6	0	85\\
nan	nan	nan	85\\
84.6	8.6	0	85\\
84.6	8.6	0	85\\
84.6	9.4	0	85\\
84.6	9.4	0	85\\
84.6	8.6	0	85\\
nan	nan	nan	85\\
84.6	9.6	0	85\\
84.6	9.6	0	85\\
84.6	10.4	0	85\\
84.6	10.4	0	85\\
84.6	9.6	0	85\\
nan	nan	nan	85\\
84.6	10.6	0	85\\
84.6	10.6	0	85\\
84.6	11.4	0	85\\
84.6	11.4	0	85\\
84.6	10.6	0	85\\
nan	nan	nan	85\\
84.6	11.6	0	85\\
84.6	11.6	0	85\\
84.6	12.4	0	85\\
84.6	12.4	0	85\\
84.6	11.6	0	85\\
nan	nan	nan	85\\
84.6	12.6	0	85\\
84.6	12.6	0	85\\
84.6	13.4	0	85\\
84.6	13.4	0	85\\
84.6	12.6	0	85\\
nan	nan	nan	85\\
84.6	13.6	0	85\\
84.6	13.6	0	85\\
84.6	14.4	0	85\\
84.6	14.4	0	85\\
84.6	13.6	0	85\\
nan	nan	nan	85\\
84.6	14.6	0	85\\
84.6	14.6	0	85\\
84.6	15.4	0	85\\
84.6	15.4	0	85\\
84.6	14.6	0	85\\
nan	nan	nan	85\\
84.6	15.6	0	85\\
84.6	15.6	0	85\\
84.6	16.4	0	85\\
84.6	16.4	0	85\\
84.6	15.6	0	85\\
nan	nan	nan	85\\
84.6	16.6	0	85\\
84.6	16.6	0	85\\
84.6	17.4	0	85\\
84.6	17.4	0	85\\
84.6	16.6	0	85\\
nan	nan	nan	85\\
84.6	17.6	0	85\\
84.6	17.6	0	85\\
84.6	18.4	0	85\\
84.6	18.4	0	85\\
84.6	17.6	0	85\\
nan	nan	nan	85\\
84.6	18.6	0	85\\
84.6	18.6	0	85\\
84.6	19.4	0	85\\
84.6	19.4	0	85\\
84.6	18.6	0	85\\
nan	nan	nan	85\\
84.6	19.6	0	85\\
84.6	19.6	0	85\\
84.6	20.4	0	85\\
84.6	20.4	0	85\\
84.6	19.6	0	85\\
nan	nan	nan	85\\
84.6	20.6	0	85\\
84.6	20.6	0	85\\
84.6	21.4	0	85\\
84.6	21.4	0	85\\
84.6	20.6	0	85\\
nan	nan	nan	85\\
84.6	21.6	0	85\\
84.6	21.6	0	85\\
84.6	22.4	0	85\\
84.6	22.4	0	85\\
84.6	21.6	0	85\\
nan	nan	nan	85\\
84.6	22.6	0	85\\
84.6	22.6	0	85\\
84.6	23.4	0	85\\
84.6	23.4	0	85\\
84.6	22.6	0	85\\
nan	nan	nan	85\\
84.6	23.6	0	85\\
84.6	23.6	0	85\\
84.6	24.4	0	85\\
84.6	24.4	0	85\\
84.6	23.6	0	85\\
nan	nan	nan	85\\
84.6	24.6	0	85\\
84.6	24.6	0	85\\
84.6	25.4	0	85\\
84.6	25.4	0	85\\
84.6	24.6	0	85\\
nan	nan	nan	85\\
84.6	25.6	0	85\\
84.6	25.6	0	85\\
84.6	26.4	0	85\\
84.6	26.4	0	85\\
84.6	25.6	0	85\\
nan	nan	nan	85\\
84.6	26.6	0	85\\
84.6	26.6	0	85\\
84.6	27.4	0	85\\
84.6	27.4	0	85\\
84.6	26.6	0	85\\
nan	nan	nan	85\\
84.6	27.6	0	85\\
84.6	27.6	0	85\\
84.6	28.4	0	85\\
84.6	28.4	0	85\\
84.6	27.6	0	85\\
nan	nan	nan	85\\
84.6	28.6	0	85\\
84.6	28.6	0	85\\
84.6	29.4	0	85\\
84.6	29.4	0	85\\
84.6	28.6	0	85\\
nan	nan	nan	85\\
84.6	29.6	0	85\\
84.6	29.6	0	85\\
84.6	30.4	0	85\\
84.6	30.4	0	85\\
84.6	29.6	0	85\\
nan	nan	nan	85\\
84.6	30.6	0	85\\
84.6	30.6	0	85\\
84.6	31.4	0	85\\
84.6	31.4	0	85\\
84.6	30.6	0	85\\
nan	nan	nan	85\\
84.6	31.6	0	85\\
84.6	31.6	0	85\\
84.6	32.4	0	85\\
84.6	32.4	0	85\\
84.6	31.6	0	85\\
nan	nan	nan	85\\
84.6	32.6	0	85\\
84.6	32.6	0	85\\
84.6	33.4	0	85\\
84.6	33.4	0	85\\
84.6	32.6	0	85\\
nan	nan	nan	85\\
84.6	33.6	0	85\\
84.6	33.6	0	85\\
84.6	34.4	0	85\\
84.6	34.4	0	85\\
84.6	33.6	0	85\\
nan	nan	nan	85\\
84.6	34.6	0	85\\
84.6	34.6	0	85\\
84.6	35.4	0	85\\
84.6	35.4	0	85\\
84.6	34.6	0	85\\
nan	nan	nan	85\\
84.6	35.6	0	85\\
84.6	35.6	0	85\\
84.6	36.4	0	85\\
84.6	36.4	0	85\\
84.6	35.6	0	85\\
nan	nan	nan	85\\
84.6	36.6	0	85\\
84.6	36.6	0	85\\
84.6	37.4	0	85\\
84.6	37.4	0	85\\
84.6	36.6	0	85\\
nan	nan	nan	85\\
84.6	37.6	0	85\\
84.6	37.6	0	85\\
84.6	38.4	0	85\\
84.6	38.4	0	85\\
84.6	37.6	0	85\\
nan	nan	nan	85\\
84.6	38.6	0	85\\
84.6	38.6	0	85\\
84.6	39.4	0	85\\
84.6	39.4	0	85\\
84.6	38.6	0	85\\
nan	nan	nan	85\\
84.6	39.6	0	85\\
84.6	39.6	0	85\\
84.6	40.4	0	85\\
84.6	40.4	0	85\\
84.6	39.6	0	85\\
nan	nan	nan	85\\
84.6	40.6	0	85\\
84.6	40.6	0	85\\
84.6	41.4	0	85\\
84.6	41.4	0	85\\
84.6	40.6	0	85\\
nan	nan	nan	85\\
84.6	41.6	0	85\\
84.6	41.6	0	85\\
84.6	42.4	0	85\\
84.6	42.4	0	85\\
84.6	41.6	0	85\\
nan	nan	nan	85\\
84.6	42.6	0	85\\
84.6	42.6	0	85\\
84.6	43.4	0	85\\
84.6	43.4	0	85\\
84.6	42.6	0	85\\
nan	nan	nan	85\\
84.6	43.6	0	85\\
84.6	43.6	0	85\\
84.6	44.4	0	85\\
84.6	44.4	0	85\\
84.6	43.6	0	85\\
nan	nan	nan	85\\
84.6	44.6	0	85\\
84.6	44.6	0	85\\
84.6	45.4	0	85\\
84.6	45.4	0	85\\
84.6	44.6	0	85\\
nan	nan	nan	85\\
84.6	45.6	0	85\\
84.6	45.6	0	85\\
84.6	46.4	0	85\\
84.6	46.4	0	85\\
84.6	45.6	0	85\\
nan	nan	nan	85\\
84.6	46.6	0	85\\
84.6	46.6	0	85\\
84.6	47.4	0	85\\
84.6	47.4	0	85\\
84.6	46.6	0	85\\
nan	nan	nan	85\\
84.6	47.6	0	85\\
84.6	47.6	0	85\\
84.6	48.4	0	85\\
84.6	48.4	0	85\\
84.6	47.6	0	85\\
nan	nan	nan	85\\
84.6	48.6	0	85\\
84.6	48.6	0	85\\
84.6	49.4	0	85\\
84.6	49.4	0	85\\
84.6	48.6	0	85\\
nan	nan	nan	85\\
84.6	49.6	0	85\\
84.6	49.6	0	85\\
84.6	50.4	0	85\\
84.6	50.4	0	85\\
84.6	49.6	0	85\\
nan	nan	nan	85\\
84.6	50.6	0	85\\
84.6	50.6	0	85\\
84.6	51.4	0	85\\
84.6	51.4	0	85\\
84.6	50.6	0	85\\
nan	nan	nan	85\\
84.6	51.6	0	85\\
84.6	51.6	0	85\\
84.6	52.4	0	85\\
84.6	52.4	0	85\\
84.6	51.6	0	85\\
nan	nan	nan	85\\
84.6	52.6	0	85\\
84.6	52.6	0	85\\
84.6	53.4	0	85\\
84.6	53.4	0	85\\
84.6	52.6	0	85\\
nan	nan	nan	85\\
84.6	53.6	0	85\\
84.6	53.6	0	85\\
84.6	54.4	0	85\\
84.6	54.4	0	85\\
84.6	53.6	0	85\\
nan	nan	nan	85\\
84.6	54.6	0	85\\
84.6	54.6	0	85\\
84.6	55.4	0	85\\
84.6	55.4	0	85\\
84.6	54.6	0	85\\
nan	nan	nan	85\\
84.6	55.6	0	85\\
84.6	55.6	0	85\\
84.6	56.4	0	85\\
84.6	56.4	0	85\\
84.6	55.6	0	85\\
nan	nan	nan	85\\
84.6	56.6	0	85\\
84.6	56.6	0	85\\
84.6	57.4	0	85\\
84.6	57.4	0	85\\
84.6	56.6	0	85\\
nan	nan	nan	85\\
84.6	57.6	0	85\\
84.6	57.6	0	85\\
84.6	58.4	0	85\\
84.6	58.4	0	85\\
84.6	57.6	0	85\\
nan	nan	nan	85\\
84.6	58.6	0	85\\
84.6	58.6	0	85\\
84.6	59.4	0	85\\
84.6	59.4	0	85\\
84.6	58.6	0	85\\
nan	nan	nan	85\\
84.6	59.6	0	85\\
84.6	59.6	0	85\\
84.6	60.4	0	85\\
84.6	60.4	0	85\\
84.6	59.6	0	85\\
nan	nan	nan	85\\
84.6	60.6	0	85\\
84.6	60.6	0	85\\
84.6	61.4	0	85\\
84.6	61.4	0	85\\
84.6	60.6	0	85\\
nan	nan	nan	85\\
84.6	61.6	0	85\\
84.6	61.6	0	85\\
84.6	62.4	0	85\\
84.6	62.4	0	85\\
84.6	61.6	0	85\\
nan	nan	nan	85\\
84.6	62.6	0	85\\
84.6	62.6	0	85\\
84.6	63.4	0	85\\
84.6	63.4	0	85\\
84.6	62.6	0	85\\
nan	nan	nan	85\\
84.6	63.6	0	85\\
84.6	63.6	0	85\\
84.6	64.4	0	85\\
84.6	64.4	0	85\\
84.6	63.6	0	85\\
nan	nan	nan	85\\
84.6	64.6	0	85\\
84.6	64.6	0	85\\
84.6	65.4	0	85\\
84.6	65.4	0	85\\
84.6	64.6	0	85\\
nan	nan	nan	85\\
84.6	65.6	0	85\\
84.6	65.6	0	85\\
84.6	66.4	0	85\\
84.6	66.4	0	85\\
84.6	65.6	0	85\\
nan	nan	nan	85\\
84.6	66.6	0	85\\
84.6	66.6	0	85\\
84.6	67.4	0	85\\
84.6	67.4	0	85\\
84.6	66.6	0	85\\
nan	nan	nan	85\\
84.6	67.6	0	85\\
84.6	67.6	0	85\\
84.6	68.4	0	85\\
84.6	68.4	0	85\\
84.6	67.6	0	85\\
nan	nan	nan	85\\
84.6	68.6	0	85\\
84.6	68.6	0	85\\
84.6	69.4	0	85\\
84.6	69.4	0	85\\
84.6	68.6	0	85\\
nan	nan	nan	85\\
84.6	69.6	0	85\\
84.6	69.6	0	85\\
84.6	70.4	0	85\\
84.6	70.4	0	85\\
84.6	69.6	0	85\\
nan	nan	nan	85\\
84.6	70.6	0	85\\
84.6	70.6	0	85\\
84.6	71.4	0	85\\
84.6	71.4	0	85\\
84.6	70.6	0	85\\
nan	nan	nan	85\\
84.6	71.6	0	85\\
84.6	71.6	0	85\\
84.6	72.4	0	85\\
84.6	72.4	0	85\\
84.6	71.6	0	85\\
nan	nan	nan	85\\
84.6	72.6	0	85\\
84.6	72.6	0	85\\
84.6	73.4	0	85\\
84.6	73.4	0	85\\
84.6	72.6	0	85\\
nan	nan	nan	85\\
84.6	73.6	0	85\\
84.6	73.6	0	85\\
84.6	74.4	0	85\\
84.6	74.4	0	85\\
84.6	73.6	0	85\\
nan	nan	nan	85\\
84.6	74.6	0	85\\
84.6	74.6	0	85\\
84.6	75.4	0	85\\
84.6	75.4	0	85\\
84.6	74.6	0	85\\
nan	nan	nan	85\\
84.6	75.6	0	85\\
84.6	75.6	0	85\\
84.6	76.4	0	85\\
84.6	76.4	0	85\\
84.6	75.6	0	85\\
nan	nan	nan	85\\
84.6	76.6	0	85\\
84.6	76.6	0	85\\
84.6	77.4	0	85\\
84.6	77.4	0	85\\
84.6	76.6	0	85\\
nan	nan	nan	85\\
84.6	77.6	0	85\\
84.6	77.6	0	85\\
84.6	78.4	0	85\\
84.6	78.4	0	85\\
84.6	77.6	0	85\\
nan	nan	nan	85\\
84.6	78.6	0	85\\
84.6	78.6	0	85\\
84.6	79.4	0	85\\
84.6	79.4	0	85\\
84.6	78.6	0	85\\
nan	nan	nan	85\\
84.6	79.6	0	85\\
84.6	79.6	0	85\\
84.6	80.4	0	85\\
84.6	80.4	0	85\\
84.6	79.6	0	85\\
nan	nan	nan	85\\
84.6	80.6	0	85\\
84.6	80.6	0	85\\
84.6	81.4	0	85\\
84.6	81.4	0	85\\
84.6	80.6	0	85\\
nan	nan	nan	85\\
84.6	81.6	0	85\\
84.6	81.6	0	85\\
84.6	82.4	0	85\\
84.6	82.4	0	85\\
84.6	81.6	0	85\\
nan	nan	nan	85\\
84.6	82.6	0	85\\
84.6	82.6	0	85\\
84.6	83.4	0	85\\
84.6	83.4	0	85\\
84.6	82.6	0	85\\
nan	nan	nan	85\\
84.6	83.6	0	85\\
84.6	83.6	0	85\\
84.6	84.4	0	85\\
84.6	84.4	0	85\\
84.6	83.6	0	85\\
nan	nan	nan	85\\
84.6	84.6	0	85\\
84.6	84.6	0	85\\
84.6	85.4	0	85\\
84.6	85.4	0	85\\
84.6	84.6	0	85\\
nan	nan	nan	85\\
84.6	85.6	0	85\\
84.6	85.6	0	85\\
84.6	86.4	0	85\\
84.6	86.4	0	85\\
84.6	85.6	0	85\\
nan	nan	nan	85\\
84.6	86.6	0	85\\
84.6	86.6	0	85\\
84.6	87.4	0	85\\
84.6	87.4	0	85\\
84.6	86.6	0	85\\
nan	nan	nan	85\\
84.6	87.6	0	85\\
84.6	87.6	0	85\\
84.6	88.4	0	85\\
84.6	88.4	0	85\\
84.6	87.6	0	85\\
nan	nan	nan	85\\
84.6	88.6	0	85\\
84.6	88.6	0	85\\
84.6	89.4	0	85\\
84.6	89.4	0	85\\
84.6	88.6	0	85\\
nan	nan	nan	85\\
84.6	89.6	0	85\\
84.6	89.6	0	85\\
84.6	90.4	0	85\\
84.6	90.4	0	85\\
84.6	89.6	0	85\\
nan	nan	nan	85\\
84.6	90.6	0	85\\
84.6	90.6	0	85\\
84.6	91.4	0	85\\
84.6	91.4	0	85\\
84.6	90.6	0	85\\
nan	nan	nan	85\\
84.6	91.6	0	85\\
84.6	91.6	0	85\\
84.6	92.4	0	85\\
84.6	92.4	0	85\\
84.6	91.6	0	85\\
nan	nan	nan	85\\
84.6	92.6	0	85\\
84.6	92.6	0	85\\
84.6	93.4	0	85\\
84.6	93.4	0	85\\
84.6	92.6	0	85\\
nan	nan	nan	85\\
84.6	93.6	0	85\\
84.6	93.6	7.18984793471877e-05	85\\
84.6	94.4	7.18984793471877e-05	85\\
84.6	94.4	0	85\\
84.6	93.6	0	85\\
nan	nan	nan	85\\
85.4	0.6	0	85\\
85.4	0.6	0	85\\
85.4	1.4	0	85\\
85.4	1.4	0	85\\
85.4	0.6	0	85\\
nan	nan	nan	85\\
85.4	1.6	0	85\\
85.4	1.6	0	85\\
85.4	2.4	0	85\\
85.4	2.4	0	85\\
85.4	1.6	0	85\\
nan	nan	nan	85\\
85.4	2.6	0	85\\
85.4	2.6	0	85\\
85.4	3.4	0	85\\
85.4	3.4	0	85\\
85.4	2.6	0	85\\
nan	nan	nan	85\\
85.4	3.6	0	85\\
85.4	3.6	0	85\\
85.4	4.4	0	85\\
85.4	4.4	0	85\\
85.4	3.6	0	85\\
nan	nan	nan	85\\
85.4	4.6	0	85\\
85.4	4.6	0	85\\
85.4	5.4	0	85\\
85.4	5.4	0	85\\
85.4	4.6	0	85\\
nan	nan	nan	85\\
85.4	5.6	0	85\\
85.4	5.6	0	85\\
85.4	6.4	0	85\\
85.4	6.4	0	85\\
85.4	5.6	0	85\\
nan	nan	nan	85\\
85.4	6.6	0	85\\
85.4	6.6	0	85\\
85.4	7.4	0	85\\
85.4	7.4	0	85\\
85.4	6.6	0	85\\
nan	nan	nan	85\\
85.4	7.6	0	85\\
85.4	7.6	0	85\\
85.4	8.4	0	85\\
85.4	8.4	0	85\\
85.4	7.6	0	85\\
nan	nan	nan	85\\
85.4	8.6	0	85\\
85.4	8.6	0	85\\
85.4	9.4	0	85\\
85.4	9.4	0	85\\
85.4	8.6	0	85\\
nan	nan	nan	85\\
85.4	9.6	0	85\\
85.4	9.6	0	85\\
85.4	10.4	0	85\\
85.4	10.4	0	85\\
85.4	9.6	0	85\\
nan	nan	nan	85\\
85.4	10.6	0	85\\
85.4	10.6	0	85\\
85.4	11.4	0	85\\
85.4	11.4	0	85\\
85.4	10.6	0	85\\
nan	nan	nan	85\\
85.4	11.6	0	85\\
85.4	11.6	0	85\\
85.4	12.4	0	85\\
85.4	12.4	0	85\\
85.4	11.6	0	85\\
nan	nan	nan	85\\
85.4	12.6	0	85\\
85.4	12.6	0	85\\
85.4	13.4	0	85\\
85.4	13.4	0	85\\
85.4	12.6	0	85\\
nan	nan	nan	85\\
85.4	13.6	0	85\\
85.4	13.6	0	85\\
85.4	14.4	0	85\\
85.4	14.4	0	85\\
85.4	13.6	0	85\\
nan	nan	nan	85\\
85.4	14.6	0	85\\
85.4	14.6	0	85\\
85.4	15.4	0	85\\
85.4	15.4	0	85\\
85.4	14.6	0	85\\
nan	nan	nan	85\\
85.4	15.6	0	85\\
85.4	15.6	0	85\\
85.4	16.4	0	85\\
85.4	16.4	0	85\\
85.4	15.6	0	85\\
nan	nan	nan	85\\
85.4	16.6	0	85\\
85.4	16.6	0	85\\
85.4	17.4	0	85\\
85.4	17.4	0	85\\
85.4	16.6	0	85\\
nan	nan	nan	85\\
85.4	17.6	0	85\\
85.4	17.6	0	85\\
85.4	18.4	0	85\\
85.4	18.4	0	85\\
85.4	17.6	0	85\\
nan	nan	nan	85\\
85.4	18.6	0	85\\
85.4	18.6	0	85\\
85.4	19.4	0	85\\
85.4	19.4	0	85\\
85.4	18.6	0	85\\
nan	nan	nan	85\\
85.4	19.6	0	85\\
85.4	19.6	0	85\\
85.4	20.4	0	85\\
85.4	20.4	0	85\\
85.4	19.6	0	85\\
nan	nan	nan	85\\
85.4	20.6	0	85\\
85.4	20.6	0	85\\
85.4	21.4	0	85\\
85.4	21.4	0	85\\
85.4	20.6	0	85\\
nan	nan	nan	85\\
85.4	21.6	0	85\\
85.4	21.6	0	85\\
85.4	22.4	0	85\\
85.4	22.4	0	85\\
85.4	21.6	0	85\\
nan	nan	nan	85\\
85.4	22.6	0	85\\
85.4	22.6	0	85\\
85.4	23.4	0	85\\
85.4	23.4	0	85\\
85.4	22.6	0	85\\
nan	nan	nan	85\\
85.4	23.6	0	85\\
85.4	23.6	0	85\\
85.4	24.4	0	85\\
85.4	24.4	0	85\\
85.4	23.6	0	85\\
nan	nan	nan	85\\
85.4	24.6	0	85\\
85.4	24.6	0	85\\
85.4	25.4	0	85\\
85.4	25.4	0	85\\
85.4	24.6	0	85\\
nan	nan	nan	85\\
85.4	25.6	0	85\\
85.4	25.6	0	85\\
85.4	26.4	0	85\\
85.4	26.4	0	85\\
85.4	25.6	0	85\\
nan	nan	nan	85\\
85.4	26.6	0	85\\
85.4	26.6	0	85\\
85.4	27.4	0	85\\
85.4	27.4	0	85\\
85.4	26.6	0	85\\
nan	nan	nan	85\\
85.4	27.6	0	85\\
85.4	27.6	0	85\\
85.4	28.4	0	85\\
85.4	28.4	0	85\\
85.4	27.6	0	85\\
nan	nan	nan	85\\
85.4	28.6	0	85\\
85.4	28.6	0	85\\
85.4	29.4	0	85\\
85.4	29.4	0	85\\
85.4	28.6	0	85\\
nan	nan	nan	85\\
85.4	29.6	0	85\\
85.4	29.6	0	85\\
85.4	30.4	0	85\\
85.4	30.4	0	85\\
85.4	29.6	0	85\\
nan	nan	nan	85\\
85.4	30.6	0	85\\
85.4	30.6	0	85\\
85.4	31.4	0	85\\
85.4	31.4	0	85\\
85.4	30.6	0	85\\
nan	nan	nan	85\\
85.4	31.6	0	85\\
85.4	31.6	0	85\\
85.4	32.4	0	85\\
85.4	32.4	0	85\\
85.4	31.6	0	85\\
nan	nan	nan	85\\
85.4	32.6	0	85\\
85.4	32.6	0	85\\
85.4	33.4	0	85\\
85.4	33.4	0	85\\
85.4	32.6	0	85\\
nan	nan	nan	85\\
85.4	33.6	0	85\\
85.4	33.6	0	85\\
85.4	34.4	0	85\\
85.4	34.4	0	85\\
85.4	33.6	0	85\\
nan	nan	nan	85\\
85.4	34.6	0	85\\
85.4	34.6	0	85\\
85.4	35.4	0	85\\
85.4	35.4	0	85\\
85.4	34.6	0	85\\
nan	nan	nan	85\\
85.4	35.6	0	85\\
85.4	35.6	0	85\\
85.4	36.4	0	85\\
85.4	36.4	0	85\\
85.4	35.6	0	85\\
nan	nan	nan	85\\
85.4	36.6	0	85\\
85.4	36.6	0	85\\
85.4	37.4	0	85\\
85.4	37.4	0	85\\
85.4	36.6	0	85\\
nan	nan	nan	85\\
85.4	37.6	0	85\\
85.4	37.6	0	85\\
85.4	38.4	0	85\\
85.4	38.4	0	85\\
85.4	37.6	0	85\\
nan	nan	nan	85\\
85.4	38.6	0	85\\
85.4	38.6	0	85\\
85.4	39.4	0	85\\
85.4	39.4	0	85\\
85.4	38.6	0	85\\
nan	nan	nan	85\\
85.4	39.6	0	85\\
85.4	39.6	0	85\\
85.4	40.4	0	85\\
85.4	40.4	0	85\\
85.4	39.6	0	85\\
nan	nan	nan	85\\
85.4	40.6	0	85\\
85.4	40.6	0	85\\
85.4	41.4	0	85\\
85.4	41.4	0	85\\
85.4	40.6	0	85\\
nan	nan	nan	85\\
85.4	41.6	0	85\\
85.4	41.6	0	85\\
85.4	42.4	0	85\\
85.4	42.4	0	85\\
85.4	41.6	0	85\\
nan	nan	nan	85\\
85.4	42.6	0	85\\
85.4	42.6	0	85\\
85.4	43.4	0	85\\
85.4	43.4	0	85\\
85.4	42.6	0	85\\
nan	nan	nan	85\\
85.4	43.6	0	85\\
85.4	43.6	0	85\\
85.4	44.4	0	85\\
85.4	44.4	0	85\\
85.4	43.6	0	85\\
nan	nan	nan	85\\
85.4	44.6	0	85\\
85.4	44.6	0	85\\
85.4	45.4	0	85\\
85.4	45.4	0	85\\
85.4	44.6	0	85\\
nan	nan	nan	85\\
85.4	45.6	0	85\\
85.4	45.6	0	85\\
85.4	46.4	0	85\\
85.4	46.4	0	85\\
85.4	45.6	0	85\\
nan	nan	nan	85\\
85.4	46.6	0	85\\
85.4	46.6	0	85\\
85.4	47.4	0	85\\
85.4	47.4	0	85\\
85.4	46.6	0	85\\
nan	nan	nan	85\\
85.4	47.6	0	85\\
85.4	47.6	0	85\\
85.4	48.4	0	85\\
85.4	48.4	0	85\\
85.4	47.6	0	85\\
nan	nan	nan	85\\
85.4	48.6	0	85\\
85.4	48.6	0	85\\
85.4	49.4	0	85\\
85.4	49.4	0	85\\
85.4	48.6	0	85\\
nan	nan	nan	85\\
85.4	49.6	0	85\\
85.4	49.6	0	85\\
85.4	50.4	0	85\\
85.4	50.4	0	85\\
85.4	49.6	0	85\\
nan	nan	nan	85\\
85.4	50.6	0	85\\
85.4	50.6	0	85\\
85.4	51.4	0	85\\
85.4	51.4	0	85\\
85.4	50.6	0	85\\
nan	nan	nan	85\\
85.4	51.6	0	85\\
85.4	51.6	0	85\\
85.4	52.4	0	85\\
85.4	52.4	0	85\\
85.4	51.6	0	85\\
nan	nan	nan	85\\
85.4	52.6	0	85\\
85.4	52.6	0	85\\
85.4	53.4	0	85\\
85.4	53.4	0	85\\
85.4	52.6	0	85\\
nan	nan	nan	85\\
85.4	53.6	0	85\\
85.4	53.6	0	85\\
85.4	54.4	0	85\\
85.4	54.4	0	85\\
85.4	53.6	0	85\\
nan	nan	nan	85\\
85.4	54.6	0	85\\
85.4	54.6	0	85\\
85.4	55.4	0	85\\
85.4	55.4	0	85\\
85.4	54.6	0	85\\
nan	nan	nan	85\\
85.4	55.6	0	85\\
85.4	55.6	0	85\\
85.4	56.4	0	85\\
85.4	56.4	0	85\\
85.4	55.6	0	85\\
nan	nan	nan	85\\
85.4	56.6	0	85\\
85.4	56.6	0	85\\
85.4	57.4	0	85\\
85.4	57.4	0	85\\
85.4	56.6	0	85\\
nan	nan	nan	85\\
85.4	57.6	0	85\\
85.4	57.6	0	85\\
85.4	58.4	0	85\\
85.4	58.4	0	85\\
85.4	57.6	0	85\\
nan	nan	nan	85\\
85.4	58.6	0	85\\
85.4	58.6	0	85\\
85.4	59.4	0	85\\
85.4	59.4	0	85\\
85.4	58.6	0	85\\
nan	nan	nan	85\\
85.4	59.6	0	85\\
85.4	59.6	0	85\\
85.4	60.4	0	85\\
85.4	60.4	0	85\\
85.4	59.6	0	85\\
nan	nan	nan	85\\
85.4	60.6	0	85\\
85.4	60.6	0	85\\
85.4	61.4	0	85\\
85.4	61.4	0	85\\
85.4	60.6	0	85\\
nan	nan	nan	85\\
85.4	61.6	0	85\\
85.4	61.6	0	85\\
85.4	62.4	0	85\\
85.4	62.4	0	85\\
85.4	61.6	0	85\\
nan	nan	nan	85\\
85.4	62.6	0	85\\
85.4	62.6	0	85\\
85.4	63.4	0	85\\
85.4	63.4	0	85\\
85.4	62.6	0	85\\
nan	nan	nan	85\\
85.4	63.6	0	85\\
85.4	63.6	0	85\\
85.4	64.4	0	85\\
85.4	64.4	0	85\\
85.4	63.6	0	85\\
nan	nan	nan	85\\
85.4	64.6	0	85\\
85.4	64.6	0	85\\
85.4	65.4	0	85\\
85.4	65.4	0	85\\
85.4	64.6	0	85\\
nan	nan	nan	85\\
85.4	65.6	0	85\\
85.4	65.6	0	85\\
85.4	66.4	0	85\\
85.4	66.4	0	85\\
85.4	65.6	0	85\\
nan	nan	nan	85\\
85.4	66.6	0	85\\
85.4	66.6	0	85\\
85.4	67.4	0	85\\
85.4	67.4	0	85\\
85.4	66.6	0	85\\
nan	nan	nan	85\\
85.4	67.6	0	85\\
85.4	67.6	0	85\\
85.4	68.4	0	85\\
85.4	68.4	0	85\\
85.4	67.6	0	85\\
nan	nan	nan	85\\
85.4	68.6	0	85\\
85.4	68.6	0	85\\
85.4	69.4	0	85\\
85.4	69.4	0	85\\
85.4	68.6	0	85\\
nan	nan	nan	85\\
85.4	69.6	0	85\\
85.4	69.6	0	85\\
85.4	70.4	0	85\\
85.4	70.4	0	85\\
85.4	69.6	0	85\\
nan	nan	nan	85\\
85.4	70.6	0	85\\
85.4	70.6	0	85\\
85.4	71.4	0	85\\
85.4	71.4	0	85\\
85.4	70.6	0	85\\
nan	nan	nan	85\\
85.4	71.6	0	85\\
85.4	71.6	0	85\\
85.4	72.4	0	85\\
85.4	72.4	0	85\\
85.4	71.6	0	85\\
nan	nan	nan	85\\
85.4	72.6	0	85\\
85.4	72.6	0	85\\
85.4	73.4	0	85\\
85.4	73.4	0	85\\
85.4	72.6	0	85\\
nan	nan	nan	85\\
85.4	73.6	0	85\\
85.4	73.6	0	85\\
85.4	74.4	0	85\\
85.4	74.4	0	85\\
85.4	73.6	0	85\\
nan	nan	nan	85\\
85.4	74.6	0	85\\
85.4	74.6	0	85\\
85.4	75.4	0	85\\
85.4	75.4	0	85\\
85.4	74.6	0	85\\
nan	nan	nan	85\\
85.4	75.6	0	85\\
85.4	75.6	0	85\\
85.4	76.4	0	85\\
85.4	76.4	0	85\\
85.4	75.6	0	85\\
nan	nan	nan	85\\
85.4	76.6	0	85\\
85.4	76.6	0	85\\
85.4	77.4	0	85\\
85.4	77.4	0	85\\
85.4	76.6	0	85\\
nan	nan	nan	85\\
85.4	77.6	0	85\\
85.4	77.6	0	85\\
85.4	78.4	0	85\\
85.4	78.4	0	85\\
85.4	77.6	0	85\\
nan	nan	nan	85\\
85.4	78.6	0	85\\
85.4	78.6	0	85\\
85.4	79.4	0	85\\
85.4	79.4	0	85\\
85.4	78.6	0	85\\
nan	nan	nan	85\\
85.4	79.6	0	85\\
85.4	79.6	0	85\\
85.4	80.4	0	85\\
85.4	80.4	0	85\\
85.4	79.6	0	85\\
nan	nan	nan	85\\
85.4	80.6	0	85\\
85.4	80.6	0	85\\
85.4	81.4	0	85\\
85.4	81.4	0	85\\
85.4	80.6	0	85\\
nan	nan	nan	85\\
85.4	81.6	0	85\\
85.4	81.6	0	85\\
85.4	82.4	0	85\\
85.4	82.4	0	85\\
85.4	81.6	0	85\\
nan	nan	nan	85\\
85.4	82.6	0	85\\
85.4	82.6	0	85\\
85.4	83.4	0	85\\
85.4	83.4	0	85\\
85.4	82.6	0	85\\
nan	nan	nan	85\\
85.4	83.6	0	85\\
85.4	83.6	0	85\\
85.4	84.4	0	85\\
85.4	84.4	0	85\\
85.4	83.6	0	85\\
nan	nan	nan	85\\
85.4	84.6	0	85\\
85.4	84.6	0	85\\
85.4	85.4	0	85\\
85.4	85.4	0	85\\
85.4	84.6	0	85\\
nan	nan	nan	85\\
85.4	85.6	0	85\\
85.4	85.6	0	85\\
85.4	86.4	0	85\\
85.4	86.4	0	85\\
85.4	85.6	0	85\\
nan	nan	nan	85\\
85.4	86.6	0	85\\
85.4	86.6	0	85\\
85.4	87.4	0	85\\
85.4	87.4	0	85\\
85.4	86.6	0	85\\
nan	nan	nan	85\\
85.4	87.6	0	85\\
85.4	87.6	0	85\\
85.4	88.4	0	85\\
85.4	88.4	0	85\\
85.4	87.6	0	85\\
nan	nan	nan	85\\
85.4	88.6	0	85\\
85.4	88.6	0	85\\
85.4	89.4	0	85\\
85.4	89.4	0	85\\
85.4	88.6	0	85\\
nan	nan	nan	85\\
85.4	89.6	0	85\\
85.4	89.6	0	85\\
85.4	90.4	0	85\\
85.4	90.4	0	85\\
85.4	89.6	0	85\\
nan	nan	nan	85\\
85.4	90.6	0	85\\
85.4	90.6	0	85\\
85.4	91.4	0	85\\
85.4	91.4	0	85\\
85.4	90.6	0	85\\
nan	nan	nan	85\\
85.4	91.6	0	85\\
85.4	91.6	0	85\\
85.4	92.4	0	85\\
85.4	92.4	0	85\\
85.4	91.6	0	85\\
nan	nan	nan	85\\
85.4	92.6	0	85\\
85.4	92.6	0	85\\
85.4	93.4	0	85\\
85.4	93.4	0	85\\
85.4	92.6	0	85\\
nan	nan	nan	85\\
85.4	93.6	0	85\\
85.4	93.6	7.18984793471877e-05	85\\
85.4	94.4	7.18984793471877e-05	85\\
85.4	94.4	0	85\\
85.4	93.6	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	0.6	0	85\\
85.4	1.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	1.6	0	85\\
85.4	2.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	2.6	0	85\\
85.4	3.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	3.6	0	85\\
85.4	4.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	4.6	0	85\\
85.4	5.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	5.6	0	85\\
85.4	6.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	6.6	0	85\\
85.4	7.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	7.6	0	85\\
85.4	8.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	8.6	0	85\\
85.4	9.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	9.6	0	85\\
85.4	10.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	10.6	0	85\\
85.4	11.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	11.6	0	85\\
85.4	12.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	12.6	0	85\\
85.4	13.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	13.6	0	85\\
85.4	14.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	14.6	0	85\\
85.4	15.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	15.6	0	85\\
85.4	16.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	16.6	0	85\\
85.4	17.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	17.6	0	85\\
85.4	18.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	18.6	0	85\\
85.4	19.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	19.6	0	85\\
85.4	20.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	20.6	0	85\\
85.4	21.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	21.6	0	85\\
85.4	22.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	22.6	0	85\\
85.4	23.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	23.6	0	85\\
85.4	24.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	24.6	0	85\\
85.4	25.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	25.6	0	85\\
85.4	26.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	26.6	0	85\\
85.4	27.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	27.6	0	85\\
85.4	28.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	28.6	0	85\\
85.4	29.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	29.6	0	85\\
85.4	30.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	30.6	0	85\\
85.4	31.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	31.6	0	85\\
85.4	32.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	32.6	0	85\\
85.4	33.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	33.6	0	85\\
85.4	34.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	34.6	0	85\\
85.4	35.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	35.6	0	85\\
85.4	36.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	36.6	0	85\\
85.4	37.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	37.6	0	85\\
85.4	38.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	38.6	0	85\\
85.4	39.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	39.6	0	85\\
85.4	40.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	40.6	0	85\\
85.4	41.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	41.6	0	85\\
85.4	42.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	42.6	0	85\\
85.4	43.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	43.6	0	85\\
85.4	44.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	44.6	0	85\\
85.4	45.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	45.6	0	85\\
85.4	46.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	46.6	0	85\\
85.4	47.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	47.6	0	85\\
85.4	48.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	48.6	0	85\\
85.4	49.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	49.6	0	85\\
85.4	50.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	50.6	0	85\\
85.4	51.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	51.6	0	85\\
85.4	52.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	52.6	0	85\\
85.4	53.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	53.6	0	85\\
85.4	54.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	54.6	0	85\\
85.4	55.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	55.6	0	85\\
85.4	56.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	56.6	0	85\\
85.4	57.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	57.6	0	85\\
85.4	58.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	58.6	0	85\\
85.4	59.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	59.6	0	85\\
85.4	60.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	60.6	0	85\\
85.4	61.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	61.6	0	85\\
85.4	62.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	62.6	0	85\\
85.4	63.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	63.6	0	85\\
85.4	64.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	64.6	0	85\\
85.4	65.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	65.6	0	85\\
85.4	66.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	66.6	0	85\\
85.4	67.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	67.6	0	85\\
85.4	68.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	68.6	0	85\\
85.4	69.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	69.6	0	85\\
85.4	70.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	70.6	0	85\\
85.4	71.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	71.6	0	85\\
85.4	72.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	72.6	0	85\\
85.4	73.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	73.6	0	85\\
85.4	74.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	74.6	0	85\\
85.4	75.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	75.6	0	85\\
85.4	76.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	76.6	0	85\\
85.4	77.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	77.6	0	85\\
85.4	78.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	78.6	0	85\\
85.4	79.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	79.6	0	85\\
85.4	80.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	80.6	0	85\\
85.4	81.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	81.6	0	85\\
85.4	82.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	82.6	0	85\\
85.4	83.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	83.6	0	85\\
85.4	84.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	84.6	0	85\\
85.4	85.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	85.6	0	85\\
85.4	86.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	86.6	0	85\\
85.4	87.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	87.6	0	85\\
85.4	88.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	88.6	0	85\\
85.4	89.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	89.6	0	85\\
85.4	90.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	90.6	0	85\\
85.4	91.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	91.6	0	85\\
85.4	92.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	92.6	0	85\\
85.4	93.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
85.4	93.6	0	85\\
85.4	94.4	0	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
nan	nan	nan	85\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	86\\
85.6	0.6	0	86\\
85.6	1.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	1.6	0	86\\
85.6	2.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	2.6	0	86\\
85.6	3.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	3.6	0	86\\
85.6	4.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	4.6	0	86\\
85.6	5.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	5.6	0	86\\
85.6	6.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	6.6	0	86\\
85.6	7.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	7.6	0	86\\
85.6	8.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	8.6	0	86\\
85.6	9.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	9.6	0	86\\
85.6	10.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	10.6	0	86\\
85.6	11.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	11.6	0	86\\
85.6	12.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	12.6	0	86\\
85.6	13.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	13.6	0	86\\
85.6	14.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	14.6	0	86\\
85.6	15.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	15.6	0	86\\
85.6	16.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	16.6	0	86\\
85.6	17.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	17.6	0	86\\
85.6	18.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	18.6	0	86\\
85.6	19.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	19.6	0	86\\
85.6	20.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	20.6	0	86\\
85.6	21.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	21.6	0	86\\
85.6	22.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	22.6	0	86\\
85.6	23.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	23.6	0	86\\
85.6	24.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	24.6	0	86\\
85.6	25.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	25.6	0	86\\
85.6	26.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	26.6	0	86\\
85.6	27.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	27.6	0	86\\
85.6	28.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	28.6	0	86\\
85.6	29.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	29.6	0	86\\
85.6	30.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	30.6	0	86\\
85.6	31.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	31.6	0	86\\
85.6	32.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	32.6	0	86\\
85.6	33.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	33.6	0	86\\
85.6	34.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	34.6	0	86\\
85.6	35.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	35.6	0	86\\
85.6	36.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	36.6	0	86\\
85.6	37.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	37.6	0	86\\
85.6	38.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	38.6	0	86\\
85.6	39.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	39.6	0	86\\
85.6	40.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	40.6	0	86\\
85.6	41.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	41.6	0	86\\
85.6	42.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	42.6	0	86\\
85.6	43.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	43.6	0	86\\
85.6	44.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	44.6	0	86\\
85.6	45.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	45.6	0	86\\
85.6	46.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	46.6	0	86\\
85.6	47.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	47.6	0	86\\
85.6	48.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	48.6	0	86\\
85.6	49.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	49.6	0	86\\
85.6	50.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	50.6	0	86\\
85.6	51.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	51.6	0	86\\
85.6	52.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	52.6	0	86\\
85.6	53.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	53.6	0	86\\
85.6	54.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	54.6	0	86\\
85.6	55.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	55.6	0	86\\
85.6	56.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	56.6	0	86\\
85.6	57.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	57.6	0	86\\
85.6	58.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	58.6	0	86\\
85.6	59.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	59.6	0	86\\
85.6	60.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	60.6	0	86\\
85.6	61.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	61.6	0	86\\
85.6	62.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	62.6	0	86\\
85.6	63.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	63.6	0	86\\
85.6	64.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	64.6	0	86\\
85.6	65.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	65.6	0	86\\
85.6	66.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	66.6	0	86\\
85.6	67.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	67.6	0	86\\
85.6	68.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	68.6	0	86\\
85.6	69.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	69.6	0	86\\
85.6	70.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	70.6	0	86\\
85.6	71.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	71.6	0	86\\
85.6	72.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	72.6	0	86\\
85.6	73.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	73.6	0	86\\
85.6	74.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	74.6	0	86\\
85.6	75.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	75.6	0	86\\
85.6	76.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	76.6	0	86\\
85.6	77.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	77.6	0	86\\
85.6	78.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	78.6	0	86\\
85.6	79.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	79.6	0	86\\
85.6	80.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	80.6	0	86\\
85.6	81.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	81.6	0	86\\
85.6	82.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	82.6	0	86\\
85.6	83.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	83.6	0	86\\
85.6	84.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	84.6	0	86\\
85.6	85.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	85.6	0	86\\
85.6	86.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	86.6	0	86\\
85.6	87.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	87.6	0	86\\
85.6	88.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	88.6	0	86\\
85.6	89.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	89.6	0	86\\
85.6	90.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	90.6	0	86\\
85.6	91.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	91.6	0	86\\
85.6	92.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	92.6	0	86\\
85.6	93.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	93.6	0	86\\
85.6	94.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
85.6	0.6	0	86\\
85.6	0.6	0	86\\
85.6	1.4	0	86\\
85.6	1.4	0	86\\
85.6	0.6	0	86\\
nan	nan	nan	86\\
85.6	1.6	0	86\\
85.6	1.6	0	86\\
85.6	2.4	0	86\\
85.6	2.4	0	86\\
85.6	1.6	0	86\\
nan	nan	nan	86\\
85.6	2.6	0	86\\
85.6	2.6	0	86\\
85.6	3.4	0	86\\
85.6	3.4	0	86\\
85.6	2.6	0	86\\
nan	nan	nan	86\\
85.6	3.6	0	86\\
85.6	3.6	0	86\\
85.6	4.4	0	86\\
85.6	4.4	0	86\\
85.6	3.6	0	86\\
nan	nan	nan	86\\
85.6	4.6	0	86\\
85.6	4.6	0	86\\
85.6	5.4	0	86\\
85.6	5.4	0	86\\
85.6	4.6	0	86\\
nan	nan	nan	86\\
85.6	5.6	0	86\\
85.6	5.6	0	86\\
85.6	6.4	0	86\\
85.6	6.4	0	86\\
85.6	5.6	0	86\\
nan	nan	nan	86\\
85.6	6.6	0	86\\
85.6	6.6	0	86\\
85.6	7.4	0	86\\
85.6	7.4	0	86\\
85.6	6.6	0	86\\
nan	nan	nan	86\\
85.6	7.6	0	86\\
85.6	7.6	0	86\\
85.6	8.4	0	86\\
85.6	8.4	0	86\\
85.6	7.6	0	86\\
nan	nan	nan	86\\
85.6	8.6	0	86\\
85.6	8.6	0	86\\
85.6	9.4	0	86\\
85.6	9.4	0	86\\
85.6	8.6	0	86\\
nan	nan	nan	86\\
85.6	9.6	0	86\\
85.6	9.6	0	86\\
85.6	10.4	0	86\\
85.6	10.4	0	86\\
85.6	9.6	0	86\\
nan	nan	nan	86\\
85.6	10.6	0	86\\
85.6	10.6	0	86\\
85.6	11.4	0	86\\
85.6	11.4	0	86\\
85.6	10.6	0	86\\
nan	nan	nan	86\\
85.6	11.6	0	86\\
85.6	11.6	0	86\\
85.6	12.4	0	86\\
85.6	12.4	0	86\\
85.6	11.6	0	86\\
nan	nan	nan	86\\
85.6	12.6	0	86\\
85.6	12.6	0	86\\
85.6	13.4	0	86\\
85.6	13.4	0	86\\
85.6	12.6	0	86\\
nan	nan	nan	86\\
85.6	13.6	0	86\\
85.6	13.6	0	86\\
85.6	14.4	0	86\\
85.6	14.4	0	86\\
85.6	13.6	0	86\\
nan	nan	nan	86\\
85.6	14.6	0	86\\
85.6	14.6	0	86\\
85.6	15.4	0	86\\
85.6	15.4	0	86\\
85.6	14.6	0	86\\
nan	nan	nan	86\\
85.6	15.6	0	86\\
85.6	15.6	0	86\\
85.6	16.4	0	86\\
85.6	16.4	0	86\\
85.6	15.6	0	86\\
nan	nan	nan	86\\
85.6	16.6	0	86\\
85.6	16.6	0	86\\
85.6	17.4	0	86\\
85.6	17.4	0	86\\
85.6	16.6	0	86\\
nan	nan	nan	86\\
85.6	17.6	0	86\\
85.6	17.6	0	86\\
85.6	18.4	0	86\\
85.6	18.4	0	86\\
85.6	17.6	0	86\\
nan	nan	nan	86\\
85.6	18.6	0	86\\
85.6	18.6	0	86\\
85.6	19.4	0	86\\
85.6	19.4	0	86\\
85.6	18.6	0	86\\
nan	nan	nan	86\\
85.6	19.6	0	86\\
85.6	19.6	0	86\\
85.6	20.4	0	86\\
85.6	20.4	0	86\\
85.6	19.6	0	86\\
nan	nan	nan	86\\
85.6	20.6	0	86\\
85.6	20.6	0	86\\
85.6	21.4	0	86\\
85.6	21.4	0	86\\
85.6	20.6	0	86\\
nan	nan	nan	86\\
85.6	21.6	0	86\\
85.6	21.6	0	86\\
85.6	22.4	0	86\\
85.6	22.4	0	86\\
85.6	21.6	0	86\\
nan	nan	nan	86\\
85.6	22.6	0	86\\
85.6	22.6	0	86\\
85.6	23.4	0	86\\
85.6	23.4	0	86\\
85.6	22.6	0	86\\
nan	nan	nan	86\\
85.6	23.6	0	86\\
85.6	23.6	0	86\\
85.6	24.4	0	86\\
85.6	24.4	0	86\\
85.6	23.6	0	86\\
nan	nan	nan	86\\
85.6	24.6	0	86\\
85.6	24.6	0	86\\
85.6	25.4	0	86\\
85.6	25.4	0	86\\
85.6	24.6	0	86\\
nan	nan	nan	86\\
85.6	25.6	0	86\\
85.6	25.6	0	86\\
85.6	26.4	0	86\\
85.6	26.4	0	86\\
85.6	25.6	0	86\\
nan	nan	nan	86\\
85.6	26.6	0	86\\
85.6	26.6	0	86\\
85.6	27.4	0	86\\
85.6	27.4	0	86\\
85.6	26.6	0	86\\
nan	nan	nan	86\\
85.6	27.6	0	86\\
85.6	27.6	0	86\\
85.6	28.4	0	86\\
85.6	28.4	0	86\\
85.6	27.6	0	86\\
nan	nan	nan	86\\
85.6	28.6	0	86\\
85.6	28.6	0	86\\
85.6	29.4	0	86\\
85.6	29.4	0	86\\
85.6	28.6	0	86\\
nan	nan	nan	86\\
85.6	29.6	0	86\\
85.6	29.6	0	86\\
85.6	30.4	0	86\\
85.6	30.4	0	86\\
85.6	29.6	0	86\\
nan	nan	nan	86\\
85.6	30.6	0	86\\
85.6	30.6	0	86\\
85.6	31.4	0	86\\
85.6	31.4	0	86\\
85.6	30.6	0	86\\
nan	nan	nan	86\\
85.6	31.6	0	86\\
85.6	31.6	0	86\\
85.6	32.4	0	86\\
85.6	32.4	0	86\\
85.6	31.6	0	86\\
nan	nan	nan	86\\
85.6	32.6	0	86\\
85.6	32.6	0	86\\
85.6	33.4	0	86\\
85.6	33.4	0	86\\
85.6	32.6	0	86\\
nan	nan	nan	86\\
85.6	33.6	0	86\\
85.6	33.6	0	86\\
85.6	34.4	0	86\\
85.6	34.4	0	86\\
85.6	33.6	0	86\\
nan	nan	nan	86\\
85.6	34.6	0	86\\
85.6	34.6	0	86\\
85.6	35.4	0	86\\
85.6	35.4	0	86\\
85.6	34.6	0	86\\
nan	nan	nan	86\\
85.6	35.6	0	86\\
85.6	35.6	0	86\\
85.6	36.4	0	86\\
85.6	36.4	0	86\\
85.6	35.6	0	86\\
nan	nan	nan	86\\
85.6	36.6	0	86\\
85.6	36.6	0	86\\
85.6	37.4	0	86\\
85.6	37.4	0	86\\
85.6	36.6	0	86\\
nan	nan	nan	86\\
85.6	37.6	0	86\\
85.6	37.6	0	86\\
85.6	38.4	0	86\\
85.6	38.4	0	86\\
85.6	37.6	0	86\\
nan	nan	nan	86\\
85.6	38.6	0	86\\
85.6	38.6	0	86\\
85.6	39.4	0	86\\
85.6	39.4	0	86\\
85.6	38.6	0	86\\
nan	nan	nan	86\\
85.6	39.6	0	86\\
85.6	39.6	0	86\\
85.6	40.4	0	86\\
85.6	40.4	0	86\\
85.6	39.6	0	86\\
nan	nan	nan	86\\
85.6	40.6	0	86\\
85.6	40.6	0	86\\
85.6	41.4	0	86\\
85.6	41.4	0	86\\
85.6	40.6	0	86\\
nan	nan	nan	86\\
85.6	41.6	0	86\\
85.6	41.6	0	86\\
85.6	42.4	0	86\\
85.6	42.4	0	86\\
85.6	41.6	0	86\\
nan	nan	nan	86\\
85.6	42.6	0	86\\
85.6	42.6	0	86\\
85.6	43.4	0	86\\
85.6	43.4	0	86\\
85.6	42.6	0	86\\
nan	nan	nan	86\\
85.6	43.6	0	86\\
85.6	43.6	0	86\\
85.6	44.4	0	86\\
85.6	44.4	0	86\\
85.6	43.6	0	86\\
nan	nan	nan	86\\
85.6	44.6	0	86\\
85.6	44.6	0	86\\
85.6	45.4	0	86\\
85.6	45.4	0	86\\
85.6	44.6	0	86\\
nan	nan	nan	86\\
85.6	45.6	0	86\\
85.6	45.6	0	86\\
85.6	46.4	0	86\\
85.6	46.4	0	86\\
85.6	45.6	0	86\\
nan	nan	nan	86\\
85.6	46.6	0	86\\
85.6	46.6	0	86\\
85.6	47.4	0	86\\
85.6	47.4	0	86\\
85.6	46.6	0	86\\
nan	nan	nan	86\\
85.6	47.6	0	86\\
85.6	47.6	0	86\\
85.6	48.4	0	86\\
85.6	48.4	0	86\\
85.6	47.6	0	86\\
nan	nan	nan	86\\
85.6	48.6	0	86\\
85.6	48.6	0	86\\
85.6	49.4	0	86\\
85.6	49.4	0	86\\
85.6	48.6	0	86\\
nan	nan	nan	86\\
85.6	49.6	0	86\\
85.6	49.6	0	86\\
85.6	50.4	0	86\\
85.6	50.4	0	86\\
85.6	49.6	0	86\\
nan	nan	nan	86\\
85.6	50.6	0	86\\
85.6	50.6	0	86\\
85.6	51.4	0	86\\
85.6	51.4	0	86\\
85.6	50.6	0	86\\
nan	nan	nan	86\\
85.6	51.6	0	86\\
85.6	51.6	0	86\\
85.6	52.4	0	86\\
85.6	52.4	0	86\\
85.6	51.6	0	86\\
nan	nan	nan	86\\
85.6	52.6	0	86\\
85.6	52.6	0	86\\
85.6	53.4	0	86\\
85.6	53.4	0	86\\
85.6	52.6	0	86\\
nan	nan	nan	86\\
85.6	53.6	0	86\\
85.6	53.6	0	86\\
85.6	54.4	0	86\\
85.6	54.4	0	86\\
85.6	53.6	0	86\\
nan	nan	nan	86\\
85.6	54.6	0	86\\
85.6	54.6	0	86\\
85.6	55.4	0	86\\
85.6	55.4	0	86\\
85.6	54.6	0	86\\
nan	nan	nan	86\\
85.6	55.6	0	86\\
85.6	55.6	0	86\\
85.6	56.4	0	86\\
85.6	56.4	0	86\\
85.6	55.6	0	86\\
nan	nan	nan	86\\
85.6	56.6	0	86\\
85.6	56.6	0	86\\
85.6	57.4	0	86\\
85.6	57.4	0	86\\
85.6	56.6	0	86\\
nan	nan	nan	86\\
85.6	57.6	0	86\\
85.6	57.6	0	86\\
85.6	58.4	0	86\\
85.6	58.4	0	86\\
85.6	57.6	0	86\\
nan	nan	nan	86\\
85.6	58.6	0	86\\
85.6	58.6	0	86\\
85.6	59.4	0	86\\
85.6	59.4	0	86\\
85.6	58.6	0	86\\
nan	nan	nan	86\\
85.6	59.6	0	86\\
85.6	59.6	0	86\\
85.6	60.4	0	86\\
85.6	60.4	0	86\\
85.6	59.6	0	86\\
nan	nan	nan	86\\
85.6	60.6	0	86\\
85.6	60.6	0	86\\
85.6	61.4	0	86\\
85.6	61.4	0	86\\
85.6	60.6	0	86\\
nan	nan	nan	86\\
85.6	61.6	0	86\\
85.6	61.6	0	86\\
85.6	62.4	0	86\\
85.6	62.4	0	86\\
85.6	61.6	0	86\\
nan	nan	nan	86\\
85.6	62.6	0	86\\
85.6	62.6	0	86\\
85.6	63.4	0	86\\
85.6	63.4	0	86\\
85.6	62.6	0	86\\
nan	nan	nan	86\\
85.6	63.6	0	86\\
85.6	63.6	0	86\\
85.6	64.4	0	86\\
85.6	64.4	0	86\\
85.6	63.6	0	86\\
nan	nan	nan	86\\
85.6	64.6	0	86\\
85.6	64.6	0	86\\
85.6	65.4	0	86\\
85.6	65.4	0	86\\
85.6	64.6	0	86\\
nan	nan	nan	86\\
85.6	65.6	0	86\\
85.6	65.6	0	86\\
85.6	66.4	0	86\\
85.6	66.4	0	86\\
85.6	65.6	0	86\\
nan	nan	nan	86\\
85.6	66.6	0	86\\
85.6	66.6	0	86\\
85.6	67.4	0	86\\
85.6	67.4	0	86\\
85.6	66.6	0	86\\
nan	nan	nan	86\\
85.6	67.6	0	86\\
85.6	67.6	0	86\\
85.6	68.4	0	86\\
85.6	68.4	0	86\\
85.6	67.6	0	86\\
nan	nan	nan	86\\
85.6	68.6	0	86\\
85.6	68.6	0	86\\
85.6	69.4	0	86\\
85.6	69.4	0	86\\
85.6	68.6	0	86\\
nan	nan	nan	86\\
85.6	69.6	0	86\\
85.6	69.6	0	86\\
85.6	70.4	0	86\\
85.6	70.4	0	86\\
85.6	69.6	0	86\\
nan	nan	nan	86\\
85.6	70.6	0	86\\
85.6	70.6	0	86\\
85.6	71.4	0	86\\
85.6	71.4	0	86\\
85.6	70.6	0	86\\
nan	nan	nan	86\\
85.6	71.6	0	86\\
85.6	71.6	0	86\\
85.6	72.4	0	86\\
85.6	72.4	0	86\\
85.6	71.6	0	86\\
nan	nan	nan	86\\
85.6	72.6	0	86\\
85.6	72.6	0	86\\
85.6	73.4	0	86\\
85.6	73.4	0	86\\
85.6	72.6	0	86\\
nan	nan	nan	86\\
85.6	73.6	0	86\\
85.6	73.6	0	86\\
85.6	74.4	0	86\\
85.6	74.4	0	86\\
85.6	73.6	0	86\\
nan	nan	nan	86\\
85.6	74.6	0	86\\
85.6	74.6	0	86\\
85.6	75.4	0	86\\
85.6	75.4	0	86\\
85.6	74.6	0	86\\
nan	nan	nan	86\\
85.6	75.6	0	86\\
85.6	75.6	0	86\\
85.6	76.4	0	86\\
85.6	76.4	0	86\\
85.6	75.6	0	86\\
nan	nan	nan	86\\
85.6	76.6	0	86\\
85.6	76.6	0	86\\
85.6	77.4	0	86\\
85.6	77.4	0	86\\
85.6	76.6	0	86\\
nan	nan	nan	86\\
85.6	77.6	0	86\\
85.6	77.6	0	86\\
85.6	78.4	0	86\\
85.6	78.4	0	86\\
85.6	77.6	0	86\\
nan	nan	nan	86\\
85.6	78.6	0	86\\
85.6	78.6	0	86\\
85.6	79.4	0	86\\
85.6	79.4	0	86\\
85.6	78.6	0	86\\
nan	nan	nan	86\\
85.6	79.6	0	86\\
85.6	79.6	0	86\\
85.6	80.4	0	86\\
85.6	80.4	0	86\\
85.6	79.6	0	86\\
nan	nan	nan	86\\
85.6	80.6	0	86\\
85.6	80.6	0	86\\
85.6	81.4	0	86\\
85.6	81.4	0	86\\
85.6	80.6	0	86\\
nan	nan	nan	86\\
85.6	81.6	0	86\\
85.6	81.6	0	86\\
85.6	82.4	0	86\\
85.6	82.4	0	86\\
85.6	81.6	0	86\\
nan	nan	nan	86\\
85.6	82.6	0	86\\
85.6	82.6	0	86\\
85.6	83.4	0	86\\
85.6	83.4	0	86\\
85.6	82.6	0	86\\
nan	nan	nan	86\\
85.6	83.6	0	86\\
85.6	83.6	0	86\\
85.6	84.4	0	86\\
85.6	84.4	0	86\\
85.6	83.6	0	86\\
nan	nan	nan	86\\
85.6	84.6	0	86\\
85.6	84.6	0	86\\
85.6	85.4	0	86\\
85.6	85.4	0	86\\
85.6	84.6	0	86\\
nan	nan	nan	86\\
85.6	85.6	0	86\\
85.6	85.6	0	86\\
85.6	86.4	0	86\\
85.6	86.4	0	86\\
85.6	85.6	0	86\\
nan	nan	nan	86\\
85.6	86.6	0	86\\
85.6	86.6	0	86\\
85.6	87.4	0	86\\
85.6	87.4	0	86\\
85.6	86.6	0	86\\
nan	nan	nan	86\\
85.6	87.6	0	86\\
85.6	87.6	0	86\\
85.6	88.4	0	86\\
85.6	88.4	0	86\\
85.6	87.6	0	86\\
nan	nan	nan	86\\
85.6	88.6	0	86\\
85.6	88.6	0	86\\
85.6	89.4	0	86\\
85.6	89.4	0	86\\
85.6	88.6	0	86\\
nan	nan	nan	86\\
85.6	89.6	0	86\\
85.6	89.6	0	86\\
85.6	90.4	0	86\\
85.6	90.4	0	86\\
85.6	89.6	0	86\\
nan	nan	nan	86\\
85.6	90.6	0	86\\
85.6	90.6	0	86\\
85.6	91.4	0	86\\
85.6	91.4	0	86\\
85.6	90.6	0	86\\
nan	nan	nan	86\\
85.6	91.6	0	86\\
85.6	91.6	0	86\\
85.6	92.4	0	86\\
85.6	92.4	0	86\\
85.6	91.6	0	86\\
nan	nan	nan	86\\
85.6	92.6	0	86\\
85.6	92.6	0	86\\
85.6	93.4	0	86\\
85.6	93.4	0	86\\
85.6	92.6	0	86\\
nan	nan	nan	86\\
85.6	93.6	0	86\\
85.6	93.6	0.000898730991839569	86\\
85.6	94.4	0.000898730991839569	86\\
85.6	94.4	0	86\\
85.6	93.6	0	86\\
nan	nan	nan	86\\
86.4	0.6	0	86\\
86.4	0.6	0	86\\
86.4	1.4	0	86\\
86.4	1.4	0	86\\
86.4	0.6	0	86\\
nan	nan	nan	86\\
86.4	1.6	0	86\\
86.4	1.6	0	86\\
86.4	2.4	0	86\\
86.4	2.4	0	86\\
86.4	1.6	0	86\\
nan	nan	nan	86\\
86.4	2.6	0	86\\
86.4	2.6	0	86\\
86.4	3.4	0	86\\
86.4	3.4	0	86\\
86.4	2.6	0	86\\
nan	nan	nan	86\\
86.4	3.6	0	86\\
86.4	3.6	0	86\\
86.4	4.4	0	86\\
86.4	4.4	0	86\\
86.4	3.6	0	86\\
nan	nan	nan	86\\
86.4	4.6	0	86\\
86.4	4.6	0	86\\
86.4	5.4	0	86\\
86.4	5.4	0	86\\
86.4	4.6	0	86\\
nan	nan	nan	86\\
86.4	5.6	0	86\\
86.4	5.6	0	86\\
86.4	6.4	0	86\\
86.4	6.4	0	86\\
86.4	5.6	0	86\\
nan	nan	nan	86\\
86.4	6.6	0	86\\
86.4	6.6	0	86\\
86.4	7.4	0	86\\
86.4	7.4	0	86\\
86.4	6.6	0	86\\
nan	nan	nan	86\\
86.4	7.6	0	86\\
86.4	7.6	0	86\\
86.4	8.4	0	86\\
86.4	8.4	0	86\\
86.4	7.6	0	86\\
nan	nan	nan	86\\
86.4	8.6	0	86\\
86.4	8.6	0	86\\
86.4	9.4	0	86\\
86.4	9.4	0	86\\
86.4	8.6	0	86\\
nan	nan	nan	86\\
86.4	9.6	0	86\\
86.4	9.6	0	86\\
86.4	10.4	0	86\\
86.4	10.4	0	86\\
86.4	9.6	0	86\\
nan	nan	nan	86\\
86.4	10.6	0	86\\
86.4	10.6	0	86\\
86.4	11.4	0	86\\
86.4	11.4	0	86\\
86.4	10.6	0	86\\
nan	nan	nan	86\\
86.4	11.6	0	86\\
86.4	11.6	0	86\\
86.4	12.4	0	86\\
86.4	12.4	0	86\\
86.4	11.6	0	86\\
nan	nan	nan	86\\
86.4	12.6	0	86\\
86.4	12.6	0	86\\
86.4	13.4	0	86\\
86.4	13.4	0	86\\
86.4	12.6	0	86\\
nan	nan	nan	86\\
86.4	13.6	0	86\\
86.4	13.6	0	86\\
86.4	14.4	0	86\\
86.4	14.4	0	86\\
86.4	13.6	0	86\\
nan	nan	nan	86\\
86.4	14.6	0	86\\
86.4	14.6	0	86\\
86.4	15.4	0	86\\
86.4	15.4	0	86\\
86.4	14.6	0	86\\
nan	nan	nan	86\\
86.4	15.6	0	86\\
86.4	15.6	0	86\\
86.4	16.4	0	86\\
86.4	16.4	0	86\\
86.4	15.6	0	86\\
nan	nan	nan	86\\
86.4	16.6	0	86\\
86.4	16.6	0	86\\
86.4	17.4	0	86\\
86.4	17.4	0	86\\
86.4	16.6	0	86\\
nan	nan	nan	86\\
86.4	17.6	0	86\\
86.4	17.6	0	86\\
86.4	18.4	0	86\\
86.4	18.4	0	86\\
86.4	17.6	0	86\\
nan	nan	nan	86\\
86.4	18.6	0	86\\
86.4	18.6	0	86\\
86.4	19.4	0	86\\
86.4	19.4	0	86\\
86.4	18.6	0	86\\
nan	nan	nan	86\\
86.4	19.6	0	86\\
86.4	19.6	0	86\\
86.4	20.4	0	86\\
86.4	20.4	0	86\\
86.4	19.6	0	86\\
nan	nan	nan	86\\
86.4	20.6	0	86\\
86.4	20.6	0	86\\
86.4	21.4	0	86\\
86.4	21.4	0	86\\
86.4	20.6	0	86\\
nan	nan	nan	86\\
86.4	21.6	0	86\\
86.4	21.6	0	86\\
86.4	22.4	0	86\\
86.4	22.4	0	86\\
86.4	21.6	0	86\\
nan	nan	nan	86\\
86.4	22.6	0	86\\
86.4	22.6	0	86\\
86.4	23.4	0	86\\
86.4	23.4	0	86\\
86.4	22.6	0	86\\
nan	nan	nan	86\\
86.4	23.6	0	86\\
86.4	23.6	0	86\\
86.4	24.4	0	86\\
86.4	24.4	0	86\\
86.4	23.6	0	86\\
nan	nan	nan	86\\
86.4	24.6	0	86\\
86.4	24.6	0	86\\
86.4	25.4	0	86\\
86.4	25.4	0	86\\
86.4	24.6	0	86\\
nan	nan	nan	86\\
86.4	25.6	0	86\\
86.4	25.6	0	86\\
86.4	26.4	0	86\\
86.4	26.4	0	86\\
86.4	25.6	0	86\\
nan	nan	nan	86\\
86.4	26.6	0	86\\
86.4	26.6	0	86\\
86.4	27.4	0	86\\
86.4	27.4	0	86\\
86.4	26.6	0	86\\
nan	nan	nan	86\\
86.4	27.6	0	86\\
86.4	27.6	0	86\\
86.4	28.4	0	86\\
86.4	28.4	0	86\\
86.4	27.6	0	86\\
nan	nan	nan	86\\
86.4	28.6	0	86\\
86.4	28.6	0	86\\
86.4	29.4	0	86\\
86.4	29.4	0	86\\
86.4	28.6	0	86\\
nan	nan	nan	86\\
86.4	29.6	0	86\\
86.4	29.6	0	86\\
86.4	30.4	0	86\\
86.4	30.4	0	86\\
86.4	29.6	0	86\\
nan	nan	nan	86\\
86.4	30.6	0	86\\
86.4	30.6	0	86\\
86.4	31.4	0	86\\
86.4	31.4	0	86\\
86.4	30.6	0	86\\
nan	nan	nan	86\\
86.4	31.6	0	86\\
86.4	31.6	0	86\\
86.4	32.4	0	86\\
86.4	32.4	0	86\\
86.4	31.6	0	86\\
nan	nan	nan	86\\
86.4	32.6	0	86\\
86.4	32.6	0	86\\
86.4	33.4	0	86\\
86.4	33.4	0	86\\
86.4	32.6	0	86\\
nan	nan	nan	86\\
86.4	33.6	0	86\\
86.4	33.6	0	86\\
86.4	34.4	0	86\\
86.4	34.4	0	86\\
86.4	33.6	0	86\\
nan	nan	nan	86\\
86.4	34.6	0	86\\
86.4	34.6	0	86\\
86.4	35.4	0	86\\
86.4	35.4	0	86\\
86.4	34.6	0	86\\
nan	nan	nan	86\\
86.4	35.6	0	86\\
86.4	35.6	0	86\\
86.4	36.4	0	86\\
86.4	36.4	0	86\\
86.4	35.6	0	86\\
nan	nan	nan	86\\
86.4	36.6	0	86\\
86.4	36.6	0	86\\
86.4	37.4	0	86\\
86.4	37.4	0	86\\
86.4	36.6	0	86\\
nan	nan	nan	86\\
86.4	37.6	0	86\\
86.4	37.6	0	86\\
86.4	38.4	0	86\\
86.4	38.4	0	86\\
86.4	37.6	0	86\\
nan	nan	nan	86\\
86.4	38.6	0	86\\
86.4	38.6	0	86\\
86.4	39.4	0	86\\
86.4	39.4	0	86\\
86.4	38.6	0	86\\
nan	nan	nan	86\\
86.4	39.6	0	86\\
86.4	39.6	0	86\\
86.4	40.4	0	86\\
86.4	40.4	0	86\\
86.4	39.6	0	86\\
nan	nan	nan	86\\
86.4	40.6	0	86\\
86.4	40.6	0	86\\
86.4	41.4	0	86\\
86.4	41.4	0	86\\
86.4	40.6	0	86\\
nan	nan	nan	86\\
86.4	41.6	0	86\\
86.4	41.6	0	86\\
86.4	42.4	0	86\\
86.4	42.4	0	86\\
86.4	41.6	0	86\\
nan	nan	nan	86\\
86.4	42.6	0	86\\
86.4	42.6	0	86\\
86.4	43.4	0	86\\
86.4	43.4	0	86\\
86.4	42.6	0	86\\
nan	nan	nan	86\\
86.4	43.6	0	86\\
86.4	43.6	0	86\\
86.4	44.4	0	86\\
86.4	44.4	0	86\\
86.4	43.6	0	86\\
nan	nan	nan	86\\
86.4	44.6	0	86\\
86.4	44.6	0	86\\
86.4	45.4	0	86\\
86.4	45.4	0	86\\
86.4	44.6	0	86\\
nan	nan	nan	86\\
86.4	45.6	0	86\\
86.4	45.6	0	86\\
86.4	46.4	0	86\\
86.4	46.4	0	86\\
86.4	45.6	0	86\\
nan	nan	nan	86\\
86.4	46.6	0	86\\
86.4	46.6	0	86\\
86.4	47.4	0	86\\
86.4	47.4	0	86\\
86.4	46.6	0	86\\
nan	nan	nan	86\\
86.4	47.6	0	86\\
86.4	47.6	0	86\\
86.4	48.4	0	86\\
86.4	48.4	0	86\\
86.4	47.6	0	86\\
nan	nan	nan	86\\
86.4	48.6	0	86\\
86.4	48.6	0	86\\
86.4	49.4	0	86\\
86.4	49.4	0	86\\
86.4	48.6	0	86\\
nan	nan	nan	86\\
86.4	49.6	0	86\\
86.4	49.6	0	86\\
86.4	50.4	0	86\\
86.4	50.4	0	86\\
86.4	49.6	0	86\\
nan	nan	nan	86\\
86.4	50.6	0	86\\
86.4	50.6	0	86\\
86.4	51.4	0	86\\
86.4	51.4	0	86\\
86.4	50.6	0	86\\
nan	nan	nan	86\\
86.4	51.6	0	86\\
86.4	51.6	0	86\\
86.4	52.4	0	86\\
86.4	52.4	0	86\\
86.4	51.6	0	86\\
nan	nan	nan	86\\
86.4	52.6	0	86\\
86.4	52.6	0	86\\
86.4	53.4	0	86\\
86.4	53.4	0	86\\
86.4	52.6	0	86\\
nan	nan	nan	86\\
86.4	53.6	0	86\\
86.4	53.6	0	86\\
86.4	54.4	0	86\\
86.4	54.4	0	86\\
86.4	53.6	0	86\\
nan	nan	nan	86\\
86.4	54.6	0	86\\
86.4	54.6	0	86\\
86.4	55.4	0	86\\
86.4	55.4	0	86\\
86.4	54.6	0	86\\
nan	nan	nan	86\\
86.4	55.6	0	86\\
86.4	55.6	0	86\\
86.4	56.4	0	86\\
86.4	56.4	0	86\\
86.4	55.6	0	86\\
nan	nan	nan	86\\
86.4	56.6	0	86\\
86.4	56.6	0	86\\
86.4	57.4	0	86\\
86.4	57.4	0	86\\
86.4	56.6	0	86\\
nan	nan	nan	86\\
86.4	57.6	0	86\\
86.4	57.6	0	86\\
86.4	58.4	0	86\\
86.4	58.4	0	86\\
86.4	57.6	0	86\\
nan	nan	nan	86\\
86.4	58.6	0	86\\
86.4	58.6	0	86\\
86.4	59.4	0	86\\
86.4	59.4	0	86\\
86.4	58.6	0	86\\
nan	nan	nan	86\\
86.4	59.6	0	86\\
86.4	59.6	0	86\\
86.4	60.4	0	86\\
86.4	60.4	0	86\\
86.4	59.6	0	86\\
nan	nan	nan	86\\
86.4	60.6	0	86\\
86.4	60.6	0	86\\
86.4	61.4	0	86\\
86.4	61.4	0	86\\
86.4	60.6	0	86\\
nan	nan	nan	86\\
86.4	61.6	0	86\\
86.4	61.6	0	86\\
86.4	62.4	0	86\\
86.4	62.4	0	86\\
86.4	61.6	0	86\\
nan	nan	nan	86\\
86.4	62.6	0	86\\
86.4	62.6	0	86\\
86.4	63.4	0	86\\
86.4	63.4	0	86\\
86.4	62.6	0	86\\
nan	nan	nan	86\\
86.4	63.6	0	86\\
86.4	63.6	0	86\\
86.4	64.4	0	86\\
86.4	64.4	0	86\\
86.4	63.6	0	86\\
nan	nan	nan	86\\
86.4	64.6	0	86\\
86.4	64.6	0	86\\
86.4	65.4	0	86\\
86.4	65.4	0	86\\
86.4	64.6	0	86\\
nan	nan	nan	86\\
86.4	65.6	0	86\\
86.4	65.6	0	86\\
86.4	66.4	0	86\\
86.4	66.4	0	86\\
86.4	65.6	0	86\\
nan	nan	nan	86\\
86.4	66.6	0	86\\
86.4	66.6	0	86\\
86.4	67.4	0	86\\
86.4	67.4	0	86\\
86.4	66.6	0	86\\
nan	nan	nan	86\\
86.4	67.6	0	86\\
86.4	67.6	0	86\\
86.4	68.4	0	86\\
86.4	68.4	0	86\\
86.4	67.6	0	86\\
nan	nan	nan	86\\
86.4	68.6	0	86\\
86.4	68.6	0	86\\
86.4	69.4	0	86\\
86.4	69.4	0	86\\
86.4	68.6	0	86\\
nan	nan	nan	86\\
86.4	69.6	0	86\\
86.4	69.6	0	86\\
86.4	70.4	0	86\\
86.4	70.4	0	86\\
86.4	69.6	0	86\\
nan	nan	nan	86\\
86.4	70.6	0	86\\
86.4	70.6	0	86\\
86.4	71.4	0	86\\
86.4	71.4	0	86\\
86.4	70.6	0	86\\
nan	nan	nan	86\\
86.4	71.6	0	86\\
86.4	71.6	0	86\\
86.4	72.4	0	86\\
86.4	72.4	0	86\\
86.4	71.6	0	86\\
nan	nan	nan	86\\
86.4	72.6	0	86\\
86.4	72.6	0	86\\
86.4	73.4	0	86\\
86.4	73.4	0	86\\
86.4	72.6	0	86\\
nan	nan	nan	86\\
86.4	73.6	0	86\\
86.4	73.6	0	86\\
86.4	74.4	0	86\\
86.4	74.4	0	86\\
86.4	73.6	0	86\\
nan	nan	nan	86\\
86.4	74.6	0	86\\
86.4	74.6	0	86\\
86.4	75.4	0	86\\
86.4	75.4	0	86\\
86.4	74.6	0	86\\
nan	nan	nan	86\\
86.4	75.6	0	86\\
86.4	75.6	0	86\\
86.4	76.4	0	86\\
86.4	76.4	0	86\\
86.4	75.6	0	86\\
nan	nan	nan	86\\
86.4	76.6	0	86\\
86.4	76.6	0	86\\
86.4	77.4	0	86\\
86.4	77.4	0	86\\
86.4	76.6	0	86\\
nan	nan	nan	86\\
86.4	77.6	0	86\\
86.4	77.6	0	86\\
86.4	78.4	0	86\\
86.4	78.4	0	86\\
86.4	77.6	0	86\\
nan	nan	nan	86\\
86.4	78.6	0	86\\
86.4	78.6	0	86\\
86.4	79.4	0	86\\
86.4	79.4	0	86\\
86.4	78.6	0	86\\
nan	nan	nan	86\\
86.4	79.6	0	86\\
86.4	79.6	0	86\\
86.4	80.4	0	86\\
86.4	80.4	0	86\\
86.4	79.6	0	86\\
nan	nan	nan	86\\
86.4	80.6	0	86\\
86.4	80.6	0	86\\
86.4	81.4	0	86\\
86.4	81.4	0	86\\
86.4	80.6	0	86\\
nan	nan	nan	86\\
86.4	81.6	0	86\\
86.4	81.6	0	86\\
86.4	82.4	0	86\\
86.4	82.4	0	86\\
86.4	81.6	0	86\\
nan	nan	nan	86\\
86.4	82.6	0	86\\
86.4	82.6	0	86\\
86.4	83.4	0	86\\
86.4	83.4	0	86\\
86.4	82.6	0	86\\
nan	nan	nan	86\\
86.4	83.6	0	86\\
86.4	83.6	0	86\\
86.4	84.4	0	86\\
86.4	84.4	0	86\\
86.4	83.6	0	86\\
nan	nan	nan	86\\
86.4	84.6	0	86\\
86.4	84.6	0	86\\
86.4	85.4	0	86\\
86.4	85.4	0	86\\
86.4	84.6	0	86\\
nan	nan	nan	86\\
86.4	85.6	0	86\\
86.4	85.6	0	86\\
86.4	86.4	0	86\\
86.4	86.4	0	86\\
86.4	85.6	0	86\\
nan	nan	nan	86\\
86.4	86.6	0	86\\
86.4	86.6	0	86\\
86.4	87.4	0	86\\
86.4	87.4	0	86\\
86.4	86.6	0	86\\
nan	nan	nan	86\\
86.4	87.6	0	86\\
86.4	87.6	0	86\\
86.4	88.4	0	86\\
86.4	88.4	0	86\\
86.4	87.6	0	86\\
nan	nan	nan	86\\
86.4	88.6	0	86\\
86.4	88.6	0	86\\
86.4	89.4	0	86\\
86.4	89.4	0	86\\
86.4	88.6	0	86\\
nan	nan	nan	86\\
86.4	89.6	0	86\\
86.4	89.6	0	86\\
86.4	90.4	0	86\\
86.4	90.4	0	86\\
86.4	89.6	0	86\\
nan	nan	nan	86\\
86.4	90.6	0	86\\
86.4	90.6	0	86\\
86.4	91.4	0	86\\
86.4	91.4	0	86\\
86.4	90.6	0	86\\
nan	nan	nan	86\\
86.4	91.6	0	86\\
86.4	91.6	0	86\\
86.4	92.4	0	86\\
86.4	92.4	0	86\\
86.4	91.6	0	86\\
nan	nan	nan	86\\
86.4	92.6	0	86\\
86.4	92.6	0	86\\
86.4	93.4	0	86\\
86.4	93.4	0	86\\
86.4	92.6	0	86\\
nan	nan	nan	86\\
86.4	93.6	0	86\\
86.4	93.6	0.000898730991839569	86\\
86.4	94.4	0.000898730991839569	86\\
86.4	94.4	0	86\\
86.4	93.6	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	0.6	0	86\\
86.4	1.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	1.6	0	86\\
86.4	2.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	2.6	0	86\\
86.4	3.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	3.6	0	86\\
86.4	4.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	4.6	0	86\\
86.4	5.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	5.6	0	86\\
86.4	6.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	6.6	0	86\\
86.4	7.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	7.6	0	86\\
86.4	8.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	8.6	0	86\\
86.4	9.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	9.6	0	86\\
86.4	10.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	10.6	0	86\\
86.4	11.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	11.6	0	86\\
86.4	12.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	12.6	0	86\\
86.4	13.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	13.6	0	86\\
86.4	14.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	14.6	0	86\\
86.4	15.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	15.6	0	86\\
86.4	16.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	16.6	0	86\\
86.4	17.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	17.6	0	86\\
86.4	18.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	18.6	0	86\\
86.4	19.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	19.6	0	86\\
86.4	20.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	20.6	0	86\\
86.4	21.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	21.6	0	86\\
86.4	22.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	22.6	0	86\\
86.4	23.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	23.6	0	86\\
86.4	24.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	24.6	0	86\\
86.4	25.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	25.6	0	86\\
86.4	26.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	26.6	0	86\\
86.4	27.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	27.6	0	86\\
86.4	28.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	28.6	0	86\\
86.4	29.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	29.6	0	86\\
86.4	30.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	30.6	0	86\\
86.4	31.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	31.6	0	86\\
86.4	32.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	32.6	0	86\\
86.4	33.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	33.6	0	86\\
86.4	34.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	34.6	0	86\\
86.4	35.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	35.6	0	86\\
86.4	36.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	36.6	0	86\\
86.4	37.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	37.6	0	86\\
86.4	38.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	38.6	0	86\\
86.4	39.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	39.6	0	86\\
86.4	40.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	40.6	0	86\\
86.4	41.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	41.6	0	86\\
86.4	42.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	42.6	0	86\\
86.4	43.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	43.6	0	86\\
86.4	44.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	44.6	0	86\\
86.4	45.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	45.6	0	86\\
86.4	46.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	46.6	0	86\\
86.4	47.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	47.6	0	86\\
86.4	48.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	48.6	0	86\\
86.4	49.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	49.6	0	86\\
86.4	50.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	50.6	0	86\\
86.4	51.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	51.6	0	86\\
86.4	52.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	52.6	0	86\\
86.4	53.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	53.6	0	86\\
86.4	54.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	54.6	0	86\\
86.4	55.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	55.6	0	86\\
86.4	56.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	56.6	0	86\\
86.4	57.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	57.6	0	86\\
86.4	58.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	58.6	0	86\\
86.4	59.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	59.6	0	86\\
86.4	60.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	60.6	0	86\\
86.4	61.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	61.6	0	86\\
86.4	62.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	62.6	0	86\\
86.4	63.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	63.6	0	86\\
86.4	64.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	64.6	0	86\\
86.4	65.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	65.6	0	86\\
86.4	66.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	66.6	0	86\\
86.4	67.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	67.6	0	86\\
86.4	68.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	68.6	0	86\\
86.4	69.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	69.6	0	86\\
86.4	70.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	70.6	0	86\\
86.4	71.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	71.6	0	86\\
86.4	72.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	72.6	0	86\\
86.4	73.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	73.6	0	86\\
86.4	74.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	74.6	0	86\\
86.4	75.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	75.6	0	86\\
86.4	76.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	76.6	0	86\\
86.4	77.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	77.6	0	86\\
86.4	78.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	78.6	0	86\\
86.4	79.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	79.6	0	86\\
86.4	80.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	80.6	0	86\\
86.4	81.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	81.6	0	86\\
86.4	82.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	82.6	0	86\\
86.4	83.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	83.6	0	86\\
86.4	84.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	84.6	0	86\\
86.4	85.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	85.6	0	86\\
86.4	86.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	86.6	0	86\\
86.4	87.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	87.6	0	86\\
86.4	88.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	88.6	0	86\\
86.4	89.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	89.6	0	86\\
86.4	90.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	90.6	0	86\\
86.4	91.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	91.6	0	86\\
86.4	92.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	92.6	0	86\\
86.4	93.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
86.4	93.6	0	86\\
86.4	94.4	0	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
nan	nan	nan	86\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	87\\
86.6	0.6	0	87\\
86.6	1.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	1.6	0	87\\
86.6	2.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	2.6	0	87\\
86.6	3.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	3.6	0	87\\
86.6	4.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	4.6	0	87\\
86.6	5.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	5.6	0	87\\
86.6	6.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	6.6	0	87\\
86.6	7.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	7.6	0	87\\
86.6	8.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	8.6	0	87\\
86.6	9.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	9.6	0	87\\
86.6	10.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	10.6	0	87\\
86.6	11.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	11.6	0	87\\
86.6	12.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	12.6	0	87\\
86.6	13.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	13.6	0	87\\
86.6	14.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	14.6	0	87\\
86.6	15.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	15.6	0	87\\
86.6	16.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	16.6	0	87\\
86.6	17.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	17.6	0	87\\
86.6	18.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	18.6	0	87\\
86.6	19.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	19.6	0	87\\
86.6	20.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	20.6	0	87\\
86.6	21.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	21.6	0	87\\
86.6	22.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	22.6	0	87\\
86.6	23.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	23.6	0	87\\
86.6	24.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	24.6	0	87\\
86.6	25.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	25.6	0	87\\
86.6	26.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	26.6	0	87\\
86.6	27.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	27.6	0	87\\
86.6	28.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	28.6	0	87\\
86.6	29.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	29.6	0	87\\
86.6	30.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	30.6	0	87\\
86.6	31.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	31.6	0	87\\
86.6	32.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	32.6	0	87\\
86.6	33.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	33.6	0	87\\
86.6	34.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	34.6	0	87\\
86.6	35.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	35.6	0	87\\
86.6	36.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	36.6	0	87\\
86.6	37.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	37.6	0	87\\
86.6	38.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	38.6	0	87\\
86.6	39.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	39.6	0	87\\
86.6	40.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	40.6	0	87\\
86.6	41.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	41.6	0	87\\
86.6	42.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	42.6	0	87\\
86.6	43.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	43.6	0	87\\
86.6	44.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	44.6	0	87\\
86.6	45.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	45.6	0	87\\
86.6	46.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	46.6	0	87\\
86.6	47.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	47.6	0	87\\
86.6	48.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	48.6	0	87\\
86.6	49.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	49.6	0	87\\
86.6	50.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	50.6	0	87\\
86.6	51.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	51.6	0	87\\
86.6	52.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	52.6	0	87\\
86.6	53.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	53.6	0	87\\
86.6	54.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	54.6	0	87\\
86.6	55.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	55.6	0	87\\
86.6	56.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	56.6	0	87\\
86.6	57.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	57.6	0	87\\
86.6	58.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	58.6	0	87\\
86.6	59.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	59.6	0	87\\
86.6	60.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	60.6	0	87\\
86.6	61.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	61.6	0	87\\
86.6	62.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	62.6	0	87\\
86.6	63.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	63.6	0	87\\
86.6	64.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	64.6	0	87\\
86.6	65.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	65.6	0	87\\
86.6	66.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	66.6	0	87\\
86.6	67.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	67.6	0	87\\
86.6	68.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	68.6	0	87\\
86.6	69.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	69.6	0	87\\
86.6	70.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	70.6	0	87\\
86.6	71.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	71.6	0	87\\
86.6	72.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	72.6	0	87\\
86.6	73.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	73.6	0	87\\
86.6	74.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	74.6	0	87\\
86.6	75.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	75.6	0	87\\
86.6	76.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	76.6	0	87\\
86.6	77.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	77.6	0	87\\
86.6	78.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	78.6	0	87\\
86.6	79.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	79.6	0	87\\
86.6	80.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	80.6	0	87\\
86.6	81.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	81.6	0	87\\
86.6	82.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	82.6	0	87\\
86.6	83.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	83.6	0	87\\
86.6	84.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	84.6	0	87\\
86.6	85.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	85.6	0	87\\
86.6	86.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	86.6	0	87\\
86.6	87.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	87.6	0	87\\
86.6	88.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	88.6	0	87\\
86.6	89.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	89.6	0	87\\
86.6	90.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	90.6	0	87\\
86.6	91.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	91.6	0	87\\
86.6	92.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	92.6	0	87\\
86.6	93.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	93.6	0	87\\
86.6	94.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
86.6	0.6	0	87\\
86.6	0.6	0	87\\
86.6	1.4	0	87\\
86.6	1.4	0	87\\
86.6	0.6	0	87\\
nan	nan	nan	87\\
86.6	1.6	0	87\\
86.6	1.6	0	87\\
86.6	2.4	0	87\\
86.6	2.4	0	87\\
86.6	1.6	0	87\\
nan	nan	nan	87\\
86.6	2.6	0	87\\
86.6	2.6	0	87\\
86.6	3.4	0	87\\
86.6	3.4	0	87\\
86.6	2.6	0	87\\
nan	nan	nan	87\\
86.6	3.6	0	87\\
86.6	3.6	0	87\\
86.6	4.4	0	87\\
86.6	4.4	0	87\\
86.6	3.6	0	87\\
nan	nan	nan	87\\
86.6	4.6	0	87\\
86.6	4.6	0	87\\
86.6	5.4	0	87\\
86.6	5.4	0	87\\
86.6	4.6	0	87\\
nan	nan	nan	87\\
86.6	5.6	0	87\\
86.6	5.6	0	87\\
86.6	6.4	0	87\\
86.6	6.4	0	87\\
86.6	5.6	0	87\\
nan	nan	nan	87\\
86.6	6.6	0	87\\
86.6	6.6	0	87\\
86.6	7.4	0	87\\
86.6	7.4	0	87\\
86.6	6.6	0	87\\
nan	nan	nan	87\\
86.6	7.6	0	87\\
86.6	7.6	0	87\\
86.6	8.4	0	87\\
86.6	8.4	0	87\\
86.6	7.6	0	87\\
nan	nan	nan	87\\
86.6	8.6	0	87\\
86.6	8.6	0	87\\
86.6	9.4	0	87\\
86.6	9.4	0	87\\
86.6	8.6	0	87\\
nan	nan	nan	87\\
86.6	9.6	0	87\\
86.6	9.6	0	87\\
86.6	10.4	0	87\\
86.6	10.4	0	87\\
86.6	9.6	0	87\\
nan	nan	nan	87\\
86.6	10.6	0	87\\
86.6	10.6	0	87\\
86.6	11.4	0	87\\
86.6	11.4	0	87\\
86.6	10.6	0	87\\
nan	nan	nan	87\\
86.6	11.6	0	87\\
86.6	11.6	0	87\\
86.6	12.4	0	87\\
86.6	12.4	0	87\\
86.6	11.6	0	87\\
nan	nan	nan	87\\
86.6	12.6	0	87\\
86.6	12.6	0	87\\
86.6	13.4	0	87\\
86.6	13.4	0	87\\
86.6	12.6	0	87\\
nan	nan	nan	87\\
86.6	13.6	0	87\\
86.6	13.6	0	87\\
86.6	14.4	0	87\\
86.6	14.4	0	87\\
86.6	13.6	0	87\\
nan	nan	nan	87\\
86.6	14.6	0	87\\
86.6	14.6	0	87\\
86.6	15.4	0	87\\
86.6	15.4	0	87\\
86.6	14.6	0	87\\
nan	nan	nan	87\\
86.6	15.6	0	87\\
86.6	15.6	0	87\\
86.6	16.4	0	87\\
86.6	16.4	0	87\\
86.6	15.6	0	87\\
nan	nan	nan	87\\
86.6	16.6	0	87\\
86.6	16.6	0	87\\
86.6	17.4	0	87\\
86.6	17.4	0	87\\
86.6	16.6	0	87\\
nan	nan	nan	87\\
86.6	17.6	0	87\\
86.6	17.6	0	87\\
86.6	18.4	0	87\\
86.6	18.4	0	87\\
86.6	17.6	0	87\\
nan	nan	nan	87\\
86.6	18.6	0	87\\
86.6	18.6	0	87\\
86.6	19.4	0	87\\
86.6	19.4	0	87\\
86.6	18.6	0	87\\
nan	nan	nan	87\\
86.6	19.6	0	87\\
86.6	19.6	0	87\\
86.6	20.4	0	87\\
86.6	20.4	0	87\\
86.6	19.6	0	87\\
nan	nan	nan	87\\
86.6	20.6	0	87\\
86.6	20.6	0	87\\
86.6	21.4	0	87\\
86.6	21.4	0	87\\
86.6	20.6	0	87\\
nan	nan	nan	87\\
86.6	21.6	0	87\\
86.6	21.6	0	87\\
86.6	22.4	0	87\\
86.6	22.4	0	87\\
86.6	21.6	0	87\\
nan	nan	nan	87\\
86.6	22.6	0	87\\
86.6	22.6	0	87\\
86.6	23.4	0	87\\
86.6	23.4	0	87\\
86.6	22.6	0	87\\
nan	nan	nan	87\\
86.6	23.6	0	87\\
86.6	23.6	0	87\\
86.6	24.4	0	87\\
86.6	24.4	0	87\\
86.6	23.6	0	87\\
nan	nan	nan	87\\
86.6	24.6	0	87\\
86.6	24.6	0	87\\
86.6	25.4	0	87\\
86.6	25.4	0	87\\
86.6	24.6	0	87\\
nan	nan	nan	87\\
86.6	25.6	0	87\\
86.6	25.6	0	87\\
86.6	26.4	0	87\\
86.6	26.4	0	87\\
86.6	25.6	0	87\\
nan	nan	nan	87\\
86.6	26.6	0	87\\
86.6	26.6	0	87\\
86.6	27.4	0	87\\
86.6	27.4	0	87\\
86.6	26.6	0	87\\
nan	nan	nan	87\\
86.6	27.6	0	87\\
86.6	27.6	0	87\\
86.6	28.4	0	87\\
86.6	28.4	0	87\\
86.6	27.6	0	87\\
nan	nan	nan	87\\
86.6	28.6	0	87\\
86.6	28.6	0	87\\
86.6	29.4	0	87\\
86.6	29.4	0	87\\
86.6	28.6	0	87\\
nan	nan	nan	87\\
86.6	29.6	0	87\\
86.6	29.6	0	87\\
86.6	30.4	0	87\\
86.6	30.4	0	87\\
86.6	29.6	0	87\\
nan	nan	nan	87\\
86.6	30.6	0	87\\
86.6	30.6	0	87\\
86.6	31.4	0	87\\
86.6	31.4	0	87\\
86.6	30.6	0	87\\
nan	nan	nan	87\\
86.6	31.6	0	87\\
86.6	31.6	0	87\\
86.6	32.4	0	87\\
86.6	32.4	0	87\\
86.6	31.6	0	87\\
nan	nan	nan	87\\
86.6	32.6	0	87\\
86.6	32.6	0	87\\
86.6	33.4	0	87\\
86.6	33.4	0	87\\
86.6	32.6	0	87\\
nan	nan	nan	87\\
86.6	33.6	0	87\\
86.6	33.6	0	87\\
86.6	34.4	0	87\\
86.6	34.4	0	87\\
86.6	33.6	0	87\\
nan	nan	nan	87\\
86.6	34.6	0	87\\
86.6	34.6	0	87\\
86.6	35.4	0	87\\
86.6	35.4	0	87\\
86.6	34.6	0	87\\
nan	nan	nan	87\\
86.6	35.6	0	87\\
86.6	35.6	0	87\\
86.6	36.4	0	87\\
86.6	36.4	0	87\\
86.6	35.6	0	87\\
nan	nan	nan	87\\
86.6	36.6	0	87\\
86.6	36.6	0	87\\
86.6	37.4	0	87\\
86.6	37.4	0	87\\
86.6	36.6	0	87\\
nan	nan	nan	87\\
86.6	37.6	0	87\\
86.6	37.6	0	87\\
86.6	38.4	0	87\\
86.6	38.4	0	87\\
86.6	37.6	0	87\\
nan	nan	nan	87\\
86.6	38.6	0	87\\
86.6	38.6	0	87\\
86.6	39.4	0	87\\
86.6	39.4	0	87\\
86.6	38.6	0	87\\
nan	nan	nan	87\\
86.6	39.6	0	87\\
86.6	39.6	0	87\\
86.6	40.4	0	87\\
86.6	40.4	0	87\\
86.6	39.6	0	87\\
nan	nan	nan	87\\
86.6	40.6	0	87\\
86.6	40.6	0	87\\
86.6	41.4	0	87\\
86.6	41.4	0	87\\
86.6	40.6	0	87\\
nan	nan	nan	87\\
86.6	41.6	0	87\\
86.6	41.6	0	87\\
86.6	42.4	0	87\\
86.6	42.4	0	87\\
86.6	41.6	0	87\\
nan	nan	nan	87\\
86.6	42.6	0	87\\
86.6	42.6	0	87\\
86.6	43.4	0	87\\
86.6	43.4	0	87\\
86.6	42.6	0	87\\
nan	nan	nan	87\\
86.6	43.6	0	87\\
86.6	43.6	0	87\\
86.6	44.4	0	87\\
86.6	44.4	0	87\\
86.6	43.6	0	87\\
nan	nan	nan	87\\
86.6	44.6	0	87\\
86.6	44.6	0	87\\
86.6	45.4	0	87\\
86.6	45.4	0	87\\
86.6	44.6	0	87\\
nan	nan	nan	87\\
86.6	45.6	0	87\\
86.6	45.6	0	87\\
86.6	46.4	0	87\\
86.6	46.4	0	87\\
86.6	45.6	0	87\\
nan	nan	nan	87\\
86.6	46.6	0	87\\
86.6	46.6	0	87\\
86.6	47.4	0	87\\
86.6	47.4	0	87\\
86.6	46.6	0	87\\
nan	nan	nan	87\\
86.6	47.6	0	87\\
86.6	47.6	0	87\\
86.6	48.4	0	87\\
86.6	48.4	0	87\\
86.6	47.6	0	87\\
nan	nan	nan	87\\
86.6	48.6	0	87\\
86.6	48.6	0	87\\
86.6	49.4	0	87\\
86.6	49.4	0	87\\
86.6	48.6	0	87\\
nan	nan	nan	87\\
86.6	49.6	0	87\\
86.6	49.6	0	87\\
86.6	50.4	0	87\\
86.6	50.4	0	87\\
86.6	49.6	0	87\\
nan	nan	nan	87\\
86.6	50.6	0	87\\
86.6	50.6	0	87\\
86.6	51.4	0	87\\
86.6	51.4	0	87\\
86.6	50.6	0	87\\
nan	nan	nan	87\\
86.6	51.6	0	87\\
86.6	51.6	0	87\\
86.6	52.4	0	87\\
86.6	52.4	0	87\\
86.6	51.6	0	87\\
nan	nan	nan	87\\
86.6	52.6	0	87\\
86.6	52.6	0	87\\
86.6	53.4	0	87\\
86.6	53.4	0	87\\
86.6	52.6	0	87\\
nan	nan	nan	87\\
86.6	53.6	0	87\\
86.6	53.6	0	87\\
86.6	54.4	0	87\\
86.6	54.4	0	87\\
86.6	53.6	0	87\\
nan	nan	nan	87\\
86.6	54.6	0	87\\
86.6	54.6	0	87\\
86.6	55.4	0	87\\
86.6	55.4	0	87\\
86.6	54.6	0	87\\
nan	nan	nan	87\\
86.6	55.6	0	87\\
86.6	55.6	0	87\\
86.6	56.4	0	87\\
86.6	56.4	0	87\\
86.6	55.6	0	87\\
nan	nan	nan	87\\
86.6	56.6	0	87\\
86.6	56.6	0	87\\
86.6	57.4	0	87\\
86.6	57.4	0	87\\
86.6	56.6	0	87\\
nan	nan	nan	87\\
86.6	57.6	0	87\\
86.6	57.6	0	87\\
86.6	58.4	0	87\\
86.6	58.4	0	87\\
86.6	57.6	0	87\\
nan	nan	nan	87\\
86.6	58.6	0	87\\
86.6	58.6	0	87\\
86.6	59.4	0	87\\
86.6	59.4	0	87\\
86.6	58.6	0	87\\
nan	nan	nan	87\\
86.6	59.6	0	87\\
86.6	59.6	0	87\\
86.6	60.4	0	87\\
86.6	60.4	0	87\\
86.6	59.6	0	87\\
nan	nan	nan	87\\
86.6	60.6	0	87\\
86.6	60.6	0	87\\
86.6	61.4	0	87\\
86.6	61.4	0	87\\
86.6	60.6	0	87\\
nan	nan	nan	87\\
86.6	61.6	0	87\\
86.6	61.6	0	87\\
86.6	62.4	0	87\\
86.6	62.4	0	87\\
86.6	61.6	0	87\\
nan	nan	nan	87\\
86.6	62.6	0	87\\
86.6	62.6	0	87\\
86.6	63.4	0	87\\
86.6	63.4	0	87\\
86.6	62.6	0	87\\
nan	nan	nan	87\\
86.6	63.6	0	87\\
86.6	63.6	0	87\\
86.6	64.4	0	87\\
86.6	64.4	0	87\\
86.6	63.6	0	87\\
nan	nan	nan	87\\
86.6	64.6	0	87\\
86.6	64.6	0	87\\
86.6	65.4	0	87\\
86.6	65.4	0	87\\
86.6	64.6	0	87\\
nan	nan	nan	87\\
86.6	65.6	0	87\\
86.6	65.6	0	87\\
86.6	66.4	0	87\\
86.6	66.4	0	87\\
86.6	65.6	0	87\\
nan	nan	nan	87\\
86.6	66.6	0	87\\
86.6	66.6	0	87\\
86.6	67.4	0	87\\
86.6	67.4	0	87\\
86.6	66.6	0	87\\
nan	nan	nan	87\\
86.6	67.6	0	87\\
86.6	67.6	0	87\\
86.6	68.4	0	87\\
86.6	68.4	0	87\\
86.6	67.6	0	87\\
nan	nan	nan	87\\
86.6	68.6	0	87\\
86.6	68.6	0	87\\
86.6	69.4	0	87\\
86.6	69.4	0	87\\
86.6	68.6	0	87\\
nan	nan	nan	87\\
86.6	69.6	0	87\\
86.6	69.6	0	87\\
86.6	70.4	0	87\\
86.6	70.4	0	87\\
86.6	69.6	0	87\\
nan	nan	nan	87\\
86.6	70.6	0	87\\
86.6	70.6	0	87\\
86.6	71.4	0	87\\
86.6	71.4	0	87\\
86.6	70.6	0	87\\
nan	nan	nan	87\\
86.6	71.6	0	87\\
86.6	71.6	0	87\\
86.6	72.4	0	87\\
86.6	72.4	0	87\\
86.6	71.6	0	87\\
nan	nan	nan	87\\
86.6	72.6	0	87\\
86.6	72.6	0	87\\
86.6	73.4	0	87\\
86.6	73.4	0	87\\
86.6	72.6	0	87\\
nan	nan	nan	87\\
86.6	73.6	0	87\\
86.6	73.6	0	87\\
86.6	74.4	0	87\\
86.6	74.4	0	87\\
86.6	73.6	0	87\\
nan	nan	nan	87\\
86.6	74.6	0	87\\
86.6	74.6	0	87\\
86.6	75.4	0	87\\
86.6	75.4	0	87\\
86.6	74.6	0	87\\
nan	nan	nan	87\\
86.6	75.6	0	87\\
86.6	75.6	0	87\\
86.6	76.4	0	87\\
86.6	76.4	0	87\\
86.6	75.6	0	87\\
nan	nan	nan	87\\
86.6	76.6	0	87\\
86.6	76.6	0	87\\
86.6	77.4	0	87\\
86.6	77.4	0	87\\
86.6	76.6	0	87\\
nan	nan	nan	87\\
86.6	77.6	0	87\\
86.6	77.6	0	87\\
86.6	78.4	0	87\\
86.6	78.4	0	87\\
86.6	77.6	0	87\\
nan	nan	nan	87\\
86.6	78.6	0	87\\
86.6	78.6	0	87\\
86.6	79.4	0	87\\
86.6	79.4	0	87\\
86.6	78.6	0	87\\
nan	nan	nan	87\\
86.6	79.6	0	87\\
86.6	79.6	0	87\\
86.6	80.4	0	87\\
86.6	80.4	0	87\\
86.6	79.6	0	87\\
nan	nan	nan	87\\
86.6	80.6	0	87\\
86.6	80.6	0	87\\
86.6	81.4	0	87\\
86.6	81.4	0	87\\
86.6	80.6	0	87\\
nan	nan	nan	87\\
86.6	81.6	0	87\\
86.6	81.6	0	87\\
86.6	82.4	0	87\\
86.6	82.4	0	87\\
86.6	81.6	0	87\\
nan	nan	nan	87\\
86.6	82.6	0	87\\
86.6	82.6	0	87\\
86.6	83.4	0	87\\
86.6	83.4	0	87\\
86.6	82.6	0	87\\
nan	nan	nan	87\\
86.6	83.6	0	87\\
86.6	83.6	0	87\\
86.6	84.4	0	87\\
86.6	84.4	0	87\\
86.6	83.6	0	87\\
nan	nan	nan	87\\
86.6	84.6	0	87\\
86.6	84.6	0	87\\
86.6	85.4	0	87\\
86.6	85.4	0	87\\
86.6	84.6	0	87\\
nan	nan	nan	87\\
86.6	85.6	0	87\\
86.6	85.6	0	87\\
86.6	86.4	0	87\\
86.6	86.4	0	87\\
86.6	85.6	0	87\\
nan	nan	nan	87\\
86.6	86.6	0	87\\
86.6	86.6	0	87\\
86.6	87.4	0	87\\
86.6	87.4	0	87\\
86.6	86.6	0	87\\
nan	nan	nan	87\\
86.6	87.6	0	87\\
86.6	87.6	0	87\\
86.6	88.4	0	87\\
86.6	88.4	0	87\\
86.6	87.6	0	87\\
nan	nan	nan	87\\
86.6	88.6	0	87\\
86.6	88.6	0	87\\
86.6	89.4	0	87\\
86.6	89.4	0	87\\
86.6	88.6	0	87\\
nan	nan	nan	87\\
86.6	89.6	0	87\\
86.6	89.6	0	87\\
86.6	90.4	0	87\\
86.6	90.4	0	87\\
86.6	89.6	0	87\\
nan	nan	nan	87\\
86.6	90.6	0	87\\
86.6	90.6	0	87\\
86.6	91.4	0	87\\
86.6	91.4	0	87\\
86.6	90.6	0	87\\
nan	nan	nan	87\\
86.6	91.6	0	87\\
86.6	91.6	0	87\\
86.6	92.4	0	87\\
86.6	92.4	0	87\\
86.6	91.6	0	87\\
nan	nan	nan	87\\
86.6	92.6	0	87\\
86.6	92.6	0	87\\
86.6	93.4	0	87\\
86.6	93.4	0	87\\
86.6	92.6	0	87\\
nan	nan	nan	87\\
86.6	93.6	0	87\\
86.6	93.6	0.000107847719020726	87\\
86.6	94.4	0.000107847719020726	87\\
86.6	94.4	0	87\\
86.6	93.6	0	87\\
nan	nan	nan	87\\
87.4	0.6	0	87\\
87.4	0.6	0	87\\
87.4	1.4	0	87\\
87.4	1.4	0	87\\
87.4	0.6	0	87\\
nan	nan	nan	87\\
87.4	1.6	0	87\\
87.4	1.6	0	87\\
87.4	2.4	0	87\\
87.4	2.4	0	87\\
87.4	1.6	0	87\\
nan	nan	nan	87\\
87.4	2.6	0	87\\
87.4	2.6	0	87\\
87.4	3.4	0	87\\
87.4	3.4	0	87\\
87.4	2.6	0	87\\
nan	nan	nan	87\\
87.4	3.6	0	87\\
87.4	3.6	0	87\\
87.4	4.4	0	87\\
87.4	4.4	0	87\\
87.4	3.6	0	87\\
nan	nan	nan	87\\
87.4	4.6	0	87\\
87.4	4.6	0	87\\
87.4	5.4	0	87\\
87.4	5.4	0	87\\
87.4	4.6	0	87\\
nan	nan	nan	87\\
87.4	5.6	0	87\\
87.4	5.6	0	87\\
87.4	6.4	0	87\\
87.4	6.4	0	87\\
87.4	5.6	0	87\\
nan	nan	nan	87\\
87.4	6.6	0	87\\
87.4	6.6	0	87\\
87.4	7.4	0	87\\
87.4	7.4	0	87\\
87.4	6.6	0	87\\
nan	nan	nan	87\\
87.4	7.6	0	87\\
87.4	7.6	0	87\\
87.4	8.4	0	87\\
87.4	8.4	0	87\\
87.4	7.6	0	87\\
nan	nan	nan	87\\
87.4	8.6	0	87\\
87.4	8.6	0	87\\
87.4	9.4	0	87\\
87.4	9.4	0	87\\
87.4	8.6	0	87\\
nan	nan	nan	87\\
87.4	9.6	0	87\\
87.4	9.6	0	87\\
87.4	10.4	0	87\\
87.4	10.4	0	87\\
87.4	9.6	0	87\\
nan	nan	nan	87\\
87.4	10.6	0	87\\
87.4	10.6	0	87\\
87.4	11.4	0	87\\
87.4	11.4	0	87\\
87.4	10.6	0	87\\
nan	nan	nan	87\\
87.4	11.6	0	87\\
87.4	11.6	0	87\\
87.4	12.4	0	87\\
87.4	12.4	0	87\\
87.4	11.6	0	87\\
nan	nan	nan	87\\
87.4	12.6	0	87\\
87.4	12.6	0	87\\
87.4	13.4	0	87\\
87.4	13.4	0	87\\
87.4	12.6	0	87\\
nan	nan	nan	87\\
87.4	13.6	0	87\\
87.4	13.6	0	87\\
87.4	14.4	0	87\\
87.4	14.4	0	87\\
87.4	13.6	0	87\\
nan	nan	nan	87\\
87.4	14.6	0	87\\
87.4	14.6	0	87\\
87.4	15.4	0	87\\
87.4	15.4	0	87\\
87.4	14.6	0	87\\
nan	nan	nan	87\\
87.4	15.6	0	87\\
87.4	15.6	0	87\\
87.4	16.4	0	87\\
87.4	16.4	0	87\\
87.4	15.6	0	87\\
nan	nan	nan	87\\
87.4	16.6	0	87\\
87.4	16.6	0	87\\
87.4	17.4	0	87\\
87.4	17.4	0	87\\
87.4	16.6	0	87\\
nan	nan	nan	87\\
87.4	17.6	0	87\\
87.4	17.6	0	87\\
87.4	18.4	0	87\\
87.4	18.4	0	87\\
87.4	17.6	0	87\\
nan	nan	nan	87\\
87.4	18.6	0	87\\
87.4	18.6	0	87\\
87.4	19.4	0	87\\
87.4	19.4	0	87\\
87.4	18.6	0	87\\
nan	nan	nan	87\\
87.4	19.6	0	87\\
87.4	19.6	0	87\\
87.4	20.4	0	87\\
87.4	20.4	0	87\\
87.4	19.6	0	87\\
nan	nan	nan	87\\
87.4	20.6	0	87\\
87.4	20.6	0	87\\
87.4	21.4	0	87\\
87.4	21.4	0	87\\
87.4	20.6	0	87\\
nan	nan	nan	87\\
87.4	21.6	0	87\\
87.4	21.6	0	87\\
87.4	22.4	0	87\\
87.4	22.4	0	87\\
87.4	21.6	0	87\\
nan	nan	nan	87\\
87.4	22.6	0	87\\
87.4	22.6	0	87\\
87.4	23.4	0	87\\
87.4	23.4	0	87\\
87.4	22.6	0	87\\
nan	nan	nan	87\\
87.4	23.6	0	87\\
87.4	23.6	0	87\\
87.4	24.4	0	87\\
87.4	24.4	0	87\\
87.4	23.6	0	87\\
nan	nan	nan	87\\
87.4	24.6	0	87\\
87.4	24.6	0	87\\
87.4	25.4	0	87\\
87.4	25.4	0	87\\
87.4	24.6	0	87\\
nan	nan	nan	87\\
87.4	25.6	0	87\\
87.4	25.6	0	87\\
87.4	26.4	0	87\\
87.4	26.4	0	87\\
87.4	25.6	0	87\\
nan	nan	nan	87\\
87.4	26.6	0	87\\
87.4	26.6	0	87\\
87.4	27.4	0	87\\
87.4	27.4	0	87\\
87.4	26.6	0	87\\
nan	nan	nan	87\\
87.4	27.6	0	87\\
87.4	27.6	0	87\\
87.4	28.4	0	87\\
87.4	28.4	0	87\\
87.4	27.6	0	87\\
nan	nan	nan	87\\
87.4	28.6	0	87\\
87.4	28.6	0	87\\
87.4	29.4	0	87\\
87.4	29.4	0	87\\
87.4	28.6	0	87\\
nan	nan	nan	87\\
87.4	29.6	0	87\\
87.4	29.6	0	87\\
87.4	30.4	0	87\\
87.4	30.4	0	87\\
87.4	29.6	0	87\\
nan	nan	nan	87\\
87.4	30.6	0	87\\
87.4	30.6	0	87\\
87.4	31.4	0	87\\
87.4	31.4	0	87\\
87.4	30.6	0	87\\
nan	nan	nan	87\\
87.4	31.6	0	87\\
87.4	31.6	0	87\\
87.4	32.4	0	87\\
87.4	32.4	0	87\\
87.4	31.6	0	87\\
nan	nan	nan	87\\
87.4	32.6	0	87\\
87.4	32.6	0	87\\
87.4	33.4	0	87\\
87.4	33.4	0	87\\
87.4	32.6	0	87\\
nan	nan	nan	87\\
87.4	33.6	0	87\\
87.4	33.6	0	87\\
87.4	34.4	0	87\\
87.4	34.4	0	87\\
87.4	33.6	0	87\\
nan	nan	nan	87\\
87.4	34.6	0	87\\
87.4	34.6	0	87\\
87.4	35.4	0	87\\
87.4	35.4	0	87\\
87.4	34.6	0	87\\
nan	nan	nan	87\\
87.4	35.6	0	87\\
87.4	35.6	0	87\\
87.4	36.4	0	87\\
87.4	36.4	0	87\\
87.4	35.6	0	87\\
nan	nan	nan	87\\
87.4	36.6	0	87\\
87.4	36.6	0	87\\
87.4	37.4	0	87\\
87.4	37.4	0	87\\
87.4	36.6	0	87\\
nan	nan	nan	87\\
87.4	37.6	0	87\\
87.4	37.6	0	87\\
87.4	38.4	0	87\\
87.4	38.4	0	87\\
87.4	37.6	0	87\\
nan	nan	nan	87\\
87.4	38.6	0	87\\
87.4	38.6	0	87\\
87.4	39.4	0	87\\
87.4	39.4	0	87\\
87.4	38.6	0	87\\
nan	nan	nan	87\\
87.4	39.6	0	87\\
87.4	39.6	0	87\\
87.4	40.4	0	87\\
87.4	40.4	0	87\\
87.4	39.6	0	87\\
nan	nan	nan	87\\
87.4	40.6	0	87\\
87.4	40.6	0	87\\
87.4	41.4	0	87\\
87.4	41.4	0	87\\
87.4	40.6	0	87\\
nan	nan	nan	87\\
87.4	41.6	0	87\\
87.4	41.6	0	87\\
87.4	42.4	0	87\\
87.4	42.4	0	87\\
87.4	41.6	0	87\\
nan	nan	nan	87\\
87.4	42.6	0	87\\
87.4	42.6	0	87\\
87.4	43.4	0	87\\
87.4	43.4	0	87\\
87.4	42.6	0	87\\
nan	nan	nan	87\\
87.4	43.6	0	87\\
87.4	43.6	0	87\\
87.4	44.4	0	87\\
87.4	44.4	0	87\\
87.4	43.6	0	87\\
nan	nan	nan	87\\
87.4	44.6	0	87\\
87.4	44.6	0	87\\
87.4	45.4	0	87\\
87.4	45.4	0	87\\
87.4	44.6	0	87\\
nan	nan	nan	87\\
87.4	45.6	0	87\\
87.4	45.6	0	87\\
87.4	46.4	0	87\\
87.4	46.4	0	87\\
87.4	45.6	0	87\\
nan	nan	nan	87\\
87.4	46.6	0	87\\
87.4	46.6	0	87\\
87.4	47.4	0	87\\
87.4	47.4	0	87\\
87.4	46.6	0	87\\
nan	nan	nan	87\\
87.4	47.6	0	87\\
87.4	47.6	0	87\\
87.4	48.4	0	87\\
87.4	48.4	0	87\\
87.4	47.6	0	87\\
nan	nan	nan	87\\
87.4	48.6	0	87\\
87.4	48.6	0	87\\
87.4	49.4	0	87\\
87.4	49.4	0	87\\
87.4	48.6	0	87\\
nan	nan	nan	87\\
87.4	49.6	0	87\\
87.4	49.6	0	87\\
87.4	50.4	0	87\\
87.4	50.4	0	87\\
87.4	49.6	0	87\\
nan	nan	nan	87\\
87.4	50.6	0	87\\
87.4	50.6	0	87\\
87.4	51.4	0	87\\
87.4	51.4	0	87\\
87.4	50.6	0	87\\
nan	nan	nan	87\\
87.4	51.6	0	87\\
87.4	51.6	0	87\\
87.4	52.4	0	87\\
87.4	52.4	0	87\\
87.4	51.6	0	87\\
nan	nan	nan	87\\
87.4	52.6	0	87\\
87.4	52.6	0	87\\
87.4	53.4	0	87\\
87.4	53.4	0	87\\
87.4	52.6	0	87\\
nan	nan	nan	87\\
87.4	53.6	0	87\\
87.4	53.6	0	87\\
87.4	54.4	0	87\\
87.4	54.4	0	87\\
87.4	53.6	0	87\\
nan	nan	nan	87\\
87.4	54.6	0	87\\
87.4	54.6	0	87\\
87.4	55.4	0	87\\
87.4	55.4	0	87\\
87.4	54.6	0	87\\
nan	nan	nan	87\\
87.4	55.6	0	87\\
87.4	55.6	0	87\\
87.4	56.4	0	87\\
87.4	56.4	0	87\\
87.4	55.6	0	87\\
nan	nan	nan	87\\
87.4	56.6	0	87\\
87.4	56.6	0	87\\
87.4	57.4	0	87\\
87.4	57.4	0	87\\
87.4	56.6	0	87\\
nan	nan	nan	87\\
87.4	57.6	0	87\\
87.4	57.6	0	87\\
87.4	58.4	0	87\\
87.4	58.4	0	87\\
87.4	57.6	0	87\\
nan	nan	nan	87\\
87.4	58.6	0	87\\
87.4	58.6	0	87\\
87.4	59.4	0	87\\
87.4	59.4	0	87\\
87.4	58.6	0	87\\
nan	nan	nan	87\\
87.4	59.6	0	87\\
87.4	59.6	0	87\\
87.4	60.4	0	87\\
87.4	60.4	0	87\\
87.4	59.6	0	87\\
nan	nan	nan	87\\
87.4	60.6	0	87\\
87.4	60.6	0	87\\
87.4	61.4	0	87\\
87.4	61.4	0	87\\
87.4	60.6	0	87\\
nan	nan	nan	87\\
87.4	61.6	0	87\\
87.4	61.6	0	87\\
87.4	62.4	0	87\\
87.4	62.4	0	87\\
87.4	61.6	0	87\\
nan	nan	nan	87\\
87.4	62.6	0	87\\
87.4	62.6	0	87\\
87.4	63.4	0	87\\
87.4	63.4	0	87\\
87.4	62.6	0	87\\
nan	nan	nan	87\\
87.4	63.6	0	87\\
87.4	63.6	0	87\\
87.4	64.4	0	87\\
87.4	64.4	0	87\\
87.4	63.6	0	87\\
nan	nan	nan	87\\
87.4	64.6	0	87\\
87.4	64.6	0	87\\
87.4	65.4	0	87\\
87.4	65.4	0	87\\
87.4	64.6	0	87\\
nan	nan	nan	87\\
87.4	65.6	0	87\\
87.4	65.6	0	87\\
87.4	66.4	0	87\\
87.4	66.4	0	87\\
87.4	65.6	0	87\\
nan	nan	nan	87\\
87.4	66.6	0	87\\
87.4	66.6	0	87\\
87.4	67.4	0	87\\
87.4	67.4	0	87\\
87.4	66.6	0	87\\
nan	nan	nan	87\\
87.4	67.6	0	87\\
87.4	67.6	0	87\\
87.4	68.4	0	87\\
87.4	68.4	0	87\\
87.4	67.6	0	87\\
nan	nan	nan	87\\
87.4	68.6	0	87\\
87.4	68.6	0	87\\
87.4	69.4	0	87\\
87.4	69.4	0	87\\
87.4	68.6	0	87\\
nan	nan	nan	87\\
87.4	69.6	0	87\\
87.4	69.6	0	87\\
87.4	70.4	0	87\\
87.4	70.4	0	87\\
87.4	69.6	0	87\\
nan	nan	nan	87\\
87.4	70.6	0	87\\
87.4	70.6	0	87\\
87.4	71.4	0	87\\
87.4	71.4	0	87\\
87.4	70.6	0	87\\
nan	nan	nan	87\\
87.4	71.6	0	87\\
87.4	71.6	0	87\\
87.4	72.4	0	87\\
87.4	72.4	0	87\\
87.4	71.6	0	87\\
nan	nan	nan	87\\
87.4	72.6	0	87\\
87.4	72.6	0	87\\
87.4	73.4	0	87\\
87.4	73.4	0	87\\
87.4	72.6	0	87\\
nan	nan	nan	87\\
87.4	73.6	0	87\\
87.4	73.6	0	87\\
87.4	74.4	0	87\\
87.4	74.4	0	87\\
87.4	73.6	0	87\\
nan	nan	nan	87\\
87.4	74.6	0	87\\
87.4	74.6	0	87\\
87.4	75.4	0	87\\
87.4	75.4	0	87\\
87.4	74.6	0	87\\
nan	nan	nan	87\\
87.4	75.6	0	87\\
87.4	75.6	0	87\\
87.4	76.4	0	87\\
87.4	76.4	0	87\\
87.4	75.6	0	87\\
nan	nan	nan	87\\
87.4	76.6	0	87\\
87.4	76.6	0	87\\
87.4	77.4	0	87\\
87.4	77.4	0	87\\
87.4	76.6	0	87\\
nan	nan	nan	87\\
87.4	77.6	0	87\\
87.4	77.6	0	87\\
87.4	78.4	0	87\\
87.4	78.4	0	87\\
87.4	77.6	0	87\\
nan	nan	nan	87\\
87.4	78.6	0	87\\
87.4	78.6	0	87\\
87.4	79.4	0	87\\
87.4	79.4	0	87\\
87.4	78.6	0	87\\
nan	nan	nan	87\\
87.4	79.6	0	87\\
87.4	79.6	0	87\\
87.4	80.4	0	87\\
87.4	80.4	0	87\\
87.4	79.6	0	87\\
nan	nan	nan	87\\
87.4	80.6	0	87\\
87.4	80.6	0	87\\
87.4	81.4	0	87\\
87.4	81.4	0	87\\
87.4	80.6	0	87\\
nan	nan	nan	87\\
87.4	81.6	0	87\\
87.4	81.6	0	87\\
87.4	82.4	0	87\\
87.4	82.4	0	87\\
87.4	81.6	0	87\\
nan	nan	nan	87\\
87.4	82.6	0	87\\
87.4	82.6	0	87\\
87.4	83.4	0	87\\
87.4	83.4	0	87\\
87.4	82.6	0	87\\
nan	nan	nan	87\\
87.4	83.6	0	87\\
87.4	83.6	0	87\\
87.4	84.4	0	87\\
87.4	84.4	0	87\\
87.4	83.6	0	87\\
nan	nan	nan	87\\
87.4	84.6	0	87\\
87.4	84.6	0	87\\
87.4	85.4	0	87\\
87.4	85.4	0	87\\
87.4	84.6	0	87\\
nan	nan	nan	87\\
87.4	85.6	0	87\\
87.4	85.6	0	87\\
87.4	86.4	0	87\\
87.4	86.4	0	87\\
87.4	85.6	0	87\\
nan	nan	nan	87\\
87.4	86.6	0	87\\
87.4	86.6	0	87\\
87.4	87.4	0	87\\
87.4	87.4	0	87\\
87.4	86.6	0	87\\
nan	nan	nan	87\\
87.4	87.6	0	87\\
87.4	87.6	0	87\\
87.4	88.4	0	87\\
87.4	88.4	0	87\\
87.4	87.6	0	87\\
nan	nan	nan	87\\
87.4	88.6	0	87\\
87.4	88.6	0	87\\
87.4	89.4	0	87\\
87.4	89.4	0	87\\
87.4	88.6	0	87\\
nan	nan	nan	87\\
87.4	89.6	0	87\\
87.4	89.6	0	87\\
87.4	90.4	0	87\\
87.4	90.4	0	87\\
87.4	89.6	0	87\\
nan	nan	nan	87\\
87.4	90.6	0	87\\
87.4	90.6	0	87\\
87.4	91.4	0	87\\
87.4	91.4	0	87\\
87.4	90.6	0	87\\
nan	nan	nan	87\\
87.4	91.6	0	87\\
87.4	91.6	0	87\\
87.4	92.4	0	87\\
87.4	92.4	0	87\\
87.4	91.6	0	87\\
nan	nan	nan	87\\
87.4	92.6	0	87\\
87.4	92.6	0	87\\
87.4	93.4	0	87\\
87.4	93.4	0	87\\
87.4	92.6	0	87\\
nan	nan	nan	87\\
87.4	93.6	0	87\\
87.4	93.6	0.000107847719020726	87\\
87.4	94.4	0.000107847719020726	87\\
87.4	94.4	0	87\\
87.4	93.6	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	0.6	0	87\\
87.4	1.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	1.6	0	87\\
87.4	2.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	2.6	0	87\\
87.4	3.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	3.6	0	87\\
87.4	4.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	4.6	0	87\\
87.4	5.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	5.6	0	87\\
87.4	6.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	6.6	0	87\\
87.4	7.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	7.6	0	87\\
87.4	8.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	8.6	0	87\\
87.4	9.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	9.6	0	87\\
87.4	10.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	10.6	0	87\\
87.4	11.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	11.6	0	87\\
87.4	12.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	12.6	0	87\\
87.4	13.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	13.6	0	87\\
87.4	14.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	14.6	0	87\\
87.4	15.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	15.6	0	87\\
87.4	16.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	16.6	0	87\\
87.4	17.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	17.6	0	87\\
87.4	18.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	18.6	0	87\\
87.4	19.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	19.6	0	87\\
87.4	20.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	20.6	0	87\\
87.4	21.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	21.6	0	87\\
87.4	22.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	22.6	0	87\\
87.4	23.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	23.6	0	87\\
87.4	24.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	24.6	0	87\\
87.4	25.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	25.6	0	87\\
87.4	26.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	26.6	0	87\\
87.4	27.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	27.6	0	87\\
87.4	28.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	28.6	0	87\\
87.4	29.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	29.6	0	87\\
87.4	30.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	30.6	0	87\\
87.4	31.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	31.6	0	87\\
87.4	32.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	32.6	0	87\\
87.4	33.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	33.6	0	87\\
87.4	34.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	34.6	0	87\\
87.4	35.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	35.6	0	87\\
87.4	36.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	36.6	0	87\\
87.4	37.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	37.6	0	87\\
87.4	38.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	38.6	0	87\\
87.4	39.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	39.6	0	87\\
87.4	40.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	40.6	0	87\\
87.4	41.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	41.6	0	87\\
87.4	42.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	42.6	0	87\\
87.4	43.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	43.6	0	87\\
87.4	44.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	44.6	0	87\\
87.4	45.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	45.6	0	87\\
87.4	46.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	46.6	0	87\\
87.4	47.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	47.6	0	87\\
87.4	48.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	48.6	0	87\\
87.4	49.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	49.6	0	87\\
87.4	50.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	50.6	0	87\\
87.4	51.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	51.6	0	87\\
87.4	52.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	52.6	0	87\\
87.4	53.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	53.6	0	87\\
87.4	54.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	54.6	0	87\\
87.4	55.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	55.6	0	87\\
87.4	56.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	56.6	0	87\\
87.4	57.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	57.6	0	87\\
87.4	58.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	58.6	0	87\\
87.4	59.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	59.6	0	87\\
87.4	60.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	60.6	0	87\\
87.4	61.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	61.6	0	87\\
87.4	62.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	62.6	0	87\\
87.4	63.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	63.6	0	87\\
87.4	64.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	64.6	0	87\\
87.4	65.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	65.6	0	87\\
87.4	66.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	66.6	0	87\\
87.4	67.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	67.6	0	87\\
87.4	68.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	68.6	0	87\\
87.4	69.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	69.6	0	87\\
87.4	70.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	70.6	0	87\\
87.4	71.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	71.6	0	87\\
87.4	72.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	72.6	0	87\\
87.4	73.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	73.6	0	87\\
87.4	74.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	74.6	0	87\\
87.4	75.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	75.6	0	87\\
87.4	76.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	76.6	0	87\\
87.4	77.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	77.6	0	87\\
87.4	78.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	78.6	0	87\\
87.4	79.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	79.6	0	87\\
87.4	80.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	80.6	0	87\\
87.4	81.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	81.6	0	87\\
87.4	82.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	82.6	0	87\\
87.4	83.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	83.6	0	87\\
87.4	84.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	84.6	0	87\\
87.4	85.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	85.6	0	87\\
87.4	86.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	86.6	0	87\\
87.4	87.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	87.6	0	87\\
87.4	88.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	88.6	0	87\\
87.4	89.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	89.6	0	87\\
87.4	90.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	90.6	0	87\\
87.4	91.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	91.6	0	87\\
87.4	92.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	92.6	0	87\\
87.4	93.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
87.4	93.6	0	87\\
87.4	94.4	0	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
nan	nan	nan	87\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	88\\
87.6	0.6	0	88\\
87.6	1.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	1.6	0	88\\
87.6	2.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	2.6	0	88\\
87.6	3.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	3.6	0	88\\
87.6	4.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	4.6	0	88\\
87.6	5.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	5.6	0	88\\
87.6	6.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	6.6	0	88\\
87.6	7.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	7.6	0	88\\
87.6	8.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	8.6	0	88\\
87.6	9.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	9.6	0	88\\
87.6	10.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	10.6	0	88\\
87.6	11.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	11.6	0	88\\
87.6	12.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	12.6	0	88\\
87.6	13.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	13.6	0	88\\
87.6	14.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	14.6	0	88\\
87.6	15.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	15.6	0	88\\
87.6	16.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	16.6	0	88\\
87.6	17.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	17.6	0	88\\
87.6	18.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	18.6	0	88\\
87.6	19.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	19.6	0	88\\
87.6	20.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	20.6	0	88\\
87.6	21.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	21.6	0	88\\
87.6	22.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	22.6	0	88\\
87.6	23.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	23.6	0	88\\
87.6	24.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	24.6	0	88\\
87.6	25.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	25.6	0	88\\
87.6	26.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	26.6	0	88\\
87.6	27.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	27.6	0	88\\
87.6	28.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	28.6	0	88\\
87.6	29.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	29.6	0	88\\
87.6	30.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	30.6	0	88\\
87.6	31.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	31.6	0	88\\
87.6	32.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	32.6	0	88\\
87.6	33.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	33.6	0	88\\
87.6	34.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	34.6	0	88\\
87.6	35.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	35.6	0	88\\
87.6	36.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	36.6	0	88\\
87.6	37.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	37.6	0	88\\
87.6	38.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	38.6	0	88\\
87.6	39.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	39.6	0	88\\
87.6	40.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	40.6	0	88\\
87.6	41.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	41.6	0	88\\
87.6	42.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	42.6	0	88\\
87.6	43.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	43.6	0	88\\
87.6	44.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	44.6	0	88\\
87.6	45.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	45.6	0	88\\
87.6	46.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	46.6	0	88\\
87.6	47.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	47.6	0	88\\
87.6	48.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	48.6	0	88\\
87.6	49.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	49.6	0	88\\
87.6	50.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	50.6	0	88\\
87.6	51.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	51.6	0	88\\
87.6	52.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	52.6	0	88\\
87.6	53.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	53.6	0	88\\
87.6	54.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	54.6	0	88\\
87.6	55.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	55.6	0	88\\
87.6	56.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	56.6	0	88\\
87.6	57.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	57.6	0	88\\
87.6	58.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	58.6	0	88\\
87.6	59.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	59.6	0	88\\
87.6	60.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	60.6	0	88\\
87.6	61.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	61.6	0	88\\
87.6	62.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	62.6	0	88\\
87.6	63.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	63.6	0	88\\
87.6	64.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	64.6	0	88\\
87.6	65.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	65.6	0	88\\
87.6	66.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	66.6	0	88\\
87.6	67.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	67.6	0	88\\
87.6	68.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	68.6	0	88\\
87.6	69.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	69.6	0	88\\
87.6	70.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	70.6	0	88\\
87.6	71.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	71.6	0	88\\
87.6	72.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	72.6	0	88\\
87.6	73.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	73.6	0	88\\
87.6	74.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	74.6	0	88\\
87.6	75.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	75.6	0	88\\
87.6	76.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	76.6	0	88\\
87.6	77.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	77.6	0	88\\
87.6	78.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	78.6	0	88\\
87.6	79.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	79.6	0	88\\
87.6	80.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	80.6	0	88\\
87.6	81.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	81.6	0	88\\
87.6	82.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	82.6	0	88\\
87.6	83.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	83.6	0	88\\
87.6	84.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	84.6	0	88\\
87.6	85.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	85.6	0	88\\
87.6	86.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	86.6	0	88\\
87.6	87.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	87.6	0	88\\
87.6	88.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	88.6	0	88\\
87.6	89.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	89.6	0	88\\
87.6	90.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	90.6	0	88\\
87.6	91.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	91.6	0	88\\
87.6	92.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	92.6	0	88\\
87.6	93.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	93.6	0	88\\
87.6	94.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
87.6	0.6	0	88\\
87.6	0.6	0	88\\
87.6	1.4	0	88\\
87.6	1.4	0	88\\
87.6	0.6	0	88\\
nan	nan	nan	88\\
87.6	1.6	0	88\\
87.6	1.6	0	88\\
87.6	2.4	0	88\\
87.6	2.4	0	88\\
87.6	1.6	0	88\\
nan	nan	nan	88\\
87.6	2.6	0	88\\
87.6	2.6	0	88\\
87.6	3.4	0	88\\
87.6	3.4	0	88\\
87.6	2.6	0	88\\
nan	nan	nan	88\\
87.6	3.6	0	88\\
87.6	3.6	0	88\\
87.6	4.4	0	88\\
87.6	4.4	0	88\\
87.6	3.6	0	88\\
nan	nan	nan	88\\
87.6	4.6	0	88\\
87.6	4.6	0	88\\
87.6	5.4	0	88\\
87.6	5.4	0	88\\
87.6	4.6	0	88\\
nan	nan	nan	88\\
87.6	5.6	0	88\\
87.6	5.6	0	88\\
87.6	6.4	0	88\\
87.6	6.4	0	88\\
87.6	5.6	0	88\\
nan	nan	nan	88\\
87.6	6.6	0	88\\
87.6	6.6	0	88\\
87.6	7.4	0	88\\
87.6	7.4	0	88\\
87.6	6.6	0	88\\
nan	nan	nan	88\\
87.6	7.6	0	88\\
87.6	7.6	0	88\\
87.6	8.4	0	88\\
87.6	8.4	0	88\\
87.6	7.6	0	88\\
nan	nan	nan	88\\
87.6	8.6	0	88\\
87.6	8.6	0	88\\
87.6	9.4	0	88\\
87.6	9.4	0	88\\
87.6	8.6	0	88\\
nan	nan	nan	88\\
87.6	9.6	0	88\\
87.6	9.6	0	88\\
87.6	10.4	0	88\\
87.6	10.4	0	88\\
87.6	9.6	0	88\\
nan	nan	nan	88\\
87.6	10.6	0	88\\
87.6	10.6	0	88\\
87.6	11.4	0	88\\
87.6	11.4	0	88\\
87.6	10.6	0	88\\
nan	nan	nan	88\\
87.6	11.6	0	88\\
87.6	11.6	0	88\\
87.6	12.4	0	88\\
87.6	12.4	0	88\\
87.6	11.6	0	88\\
nan	nan	nan	88\\
87.6	12.6	0	88\\
87.6	12.6	0	88\\
87.6	13.4	0	88\\
87.6	13.4	0	88\\
87.6	12.6	0	88\\
nan	nan	nan	88\\
87.6	13.6	0	88\\
87.6	13.6	0	88\\
87.6	14.4	0	88\\
87.6	14.4	0	88\\
87.6	13.6	0	88\\
nan	nan	nan	88\\
87.6	14.6	0	88\\
87.6	14.6	0	88\\
87.6	15.4	0	88\\
87.6	15.4	0	88\\
87.6	14.6	0	88\\
nan	nan	nan	88\\
87.6	15.6	0	88\\
87.6	15.6	0	88\\
87.6	16.4	0	88\\
87.6	16.4	0	88\\
87.6	15.6	0	88\\
nan	nan	nan	88\\
87.6	16.6	0	88\\
87.6	16.6	0	88\\
87.6	17.4	0	88\\
87.6	17.4	0	88\\
87.6	16.6	0	88\\
nan	nan	nan	88\\
87.6	17.6	0	88\\
87.6	17.6	0	88\\
87.6	18.4	0	88\\
87.6	18.4	0	88\\
87.6	17.6	0	88\\
nan	nan	nan	88\\
87.6	18.6	0	88\\
87.6	18.6	0	88\\
87.6	19.4	0	88\\
87.6	19.4	0	88\\
87.6	18.6	0	88\\
nan	nan	nan	88\\
87.6	19.6	0	88\\
87.6	19.6	0	88\\
87.6	20.4	0	88\\
87.6	20.4	0	88\\
87.6	19.6	0	88\\
nan	nan	nan	88\\
87.6	20.6	0	88\\
87.6	20.6	0	88\\
87.6	21.4	0	88\\
87.6	21.4	0	88\\
87.6	20.6	0	88\\
nan	nan	nan	88\\
87.6	21.6	0	88\\
87.6	21.6	0	88\\
87.6	22.4	0	88\\
87.6	22.4	0	88\\
87.6	21.6	0	88\\
nan	nan	nan	88\\
87.6	22.6	0	88\\
87.6	22.6	0	88\\
87.6	23.4	0	88\\
87.6	23.4	0	88\\
87.6	22.6	0	88\\
nan	nan	nan	88\\
87.6	23.6	0	88\\
87.6	23.6	0	88\\
87.6	24.4	0	88\\
87.6	24.4	0	88\\
87.6	23.6	0	88\\
nan	nan	nan	88\\
87.6	24.6	0	88\\
87.6	24.6	0	88\\
87.6	25.4	0	88\\
87.6	25.4	0	88\\
87.6	24.6	0	88\\
nan	nan	nan	88\\
87.6	25.6	0	88\\
87.6	25.6	0	88\\
87.6	26.4	0	88\\
87.6	26.4	0	88\\
87.6	25.6	0	88\\
nan	nan	nan	88\\
87.6	26.6	0	88\\
87.6	26.6	0	88\\
87.6	27.4	0	88\\
87.6	27.4	0	88\\
87.6	26.6	0	88\\
nan	nan	nan	88\\
87.6	27.6	0	88\\
87.6	27.6	0	88\\
87.6	28.4	0	88\\
87.6	28.4	0	88\\
87.6	27.6	0	88\\
nan	nan	nan	88\\
87.6	28.6	0	88\\
87.6	28.6	0	88\\
87.6	29.4	0	88\\
87.6	29.4	0	88\\
87.6	28.6	0	88\\
nan	nan	nan	88\\
87.6	29.6	0	88\\
87.6	29.6	0	88\\
87.6	30.4	0	88\\
87.6	30.4	0	88\\
87.6	29.6	0	88\\
nan	nan	nan	88\\
87.6	30.6	0	88\\
87.6	30.6	0	88\\
87.6	31.4	0	88\\
87.6	31.4	0	88\\
87.6	30.6	0	88\\
nan	nan	nan	88\\
87.6	31.6	0	88\\
87.6	31.6	0	88\\
87.6	32.4	0	88\\
87.6	32.4	0	88\\
87.6	31.6	0	88\\
nan	nan	nan	88\\
87.6	32.6	0	88\\
87.6	32.6	0	88\\
87.6	33.4	0	88\\
87.6	33.4	0	88\\
87.6	32.6	0	88\\
nan	nan	nan	88\\
87.6	33.6	0	88\\
87.6	33.6	0	88\\
87.6	34.4	0	88\\
87.6	34.4	0	88\\
87.6	33.6	0	88\\
nan	nan	nan	88\\
87.6	34.6	0	88\\
87.6	34.6	0	88\\
87.6	35.4	0	88\\
87.6	35.4	0	88\\
87.6	34.6	0	88\\
nan	nan	nan	88\\
87.6	35.6	0	88\\
87.6	35.6	0	88\\
87.6	36.4	0	88\\
87.6	36.4	0	88\\
87.6	35.6	0	88\\
nan	nan	nan	88\\
87.6	36.6	0	88\\
87.6	36.6	0	88\\
87.6	37.4	0	88\\
87.6	37.4	0	88\\
87.6	36.6	0	88\\
nan	nan	nan	88\\
87.6	37.6	0	88\\
87.6	37.6	0	88\\
87.6	38.4	0	88\\
87.6	38.4	0	88\\
87.6	37.6	0	88\\
nan	nan	nan	88\\
87.6	38.6	0	88\\
87.6	38.6	0	88\\
87.6	39.4	0	88\\
87.6	39.4	0	88\\
87.6	38.6	0	88\\
nan	nan	nan	88\\
87.6	39.6	0	88\\
87.6	39.6	0	88\\
87.6	40.4	0	88\\
87.6	40.4	0	88\\
87.6	39.6	0	88\\
nan	nan	nan	88\\
87.6	40.6	0	88\\
87.6	40.6	0	88\\
87.6	41.4	0	88\\
87.6	41.4	0	88\\
87.6	40.6	0	88\\
nan	nan	nan	88\\
87.6	41.6	0	88\\
87.6	41.6	0	88\\
87.6	42.4	0	88\\
87.6	42.4	0	88\\
87.6	41.6	0	88\\
nan	nan	nan	88\\
87.6	42.6	0	88\\
87.6	42.6	0	88\\
87.6	43.4	0	88\\
87.6	43.4	0	88\\
87.6	42.6	0	88\\
nan	nan	nan	88\\
87.6	43.6	0	88\\
87.6	43.6	0	88\\
87.6	44.4	0	88\\
87.6	44.4	0	88\\
87.6	43.6	0	88\\
nan	nan	nan	88\\
87.6	44.6	0	88\\
87.6	44.6	0	88\\
87.6	45.4	0	88\\
87.6	45.4	0	88\\
87.6	44.6	0	88\\
nan	nan	nan	88\\
87.6	45.6	0	88\\
87.6	45.6	0	88\\
87.6	46.4	0	88\\
87.6	46.4	0	88\\
87.6	45.6	0	88\\
nan	nan	nan	88\\
87.6	46.6	0	88\\
87.6	46.6	0	88\\
87.6	47.4	0	88\\
87.6	47.4	0	88\\
87.6	46.6	0	88\\
nan	nan	nan	88\\
87.6	47.6	0	88\\
87.6	47.6	0	88\\
87.6	48.4	0	88\\
87.6	48.4	0	88\\
87.6	47.6	0	88\\
nan	nan	nan	88\\
87.6	48.6	0	88\\
87.6	48.6	0	88\\
87.6	49.4	0	88\\
87.6	49.4	0	88\\
87.6	48.6	0	88\\
nan	nan	nan	88\\
87.6	49.6	0	88\\
87.6	49.6	0	88\\
87.6	50.4	0	88\\
87.6	50.4	0	88\\
87.6	49.6	0	88\\
nan	nan	nan	88\\
87.6	50.6	0	88\\
87.6	50.6	0	88\\
87.6	51.4	0	88\\
87.6	51.4	0	88\\
87.6	50.6	0	88\\
nan	nan	nan	88\\
87.6	51.6	0	88\\
87.6	51.6	0	88\\
87.6	52.4	0	88\\
87.6	52.4	0	88\\
87.6	51.6	0	88\\
nan	nan	nan	88\\
87.6	52.6	0	88\\
87.6	52.6	0	88\\
87.6	53.4	0	88\\
87.6	53.4	0	88\\
87.6	52.6	0	88\\
nan	nan	nan	88\\
87.6	53.6	0	88\\
87.6	53.6	0	88\\
87.6	54.4	0	88\\
87.6	54.4	0	88\\
87.6	53.6	0	88\\
nan	nan	nan	88\\
87.6	54.6	0	88\\
87.6	54.6	0	88\\
87.6	55.4	0	88\\
87.6	55.4	0	88\\
87.6	54.6	0	88\\
nan	nan	nan	88\\
87.6	55.6	0	88\\
87.6	55.6	0	88\\
87.6	56.4	0	88\\
87.6	56.4	0	88\\
87.6	55.6	0	88\\
nan	nan	nan	88\\
87.6	56.6	0	88\\
87.6	56.6	0	88\\
87.6	57.4	0	88\\
87.6	57.4	0	88\\
87.6	56.6	0	88\\
nan	nan	nan	88\\
87.6	57.6	0	88\\
87.6	57.6	0	88\\
87.6	58.4	0	88\\
87.6	58.4	0	88\\
87.6	57.6	0	88\\
nan	nan	nan	88\\
87.6	58.6	0	88\\
87.6	58.6	0	88\\
87.6	59.4	0	88\\
87.6	59.4	0	88\\
87.6	58.6	0	88\\
nan	nan	nan	88\\
87.6	59.6	0	88\\
87.6	59.6	0	88\\
87.6	60.4	0	88\\
87.6	60.4	0	88\\
87.6	59.6	0	88\\
nan	nan	nan	88\\
87.6	60.6	0	88\\
87.6	60.6	0	88\\
87.6	61.4	0	88\\
87.6	61.4	0	88\\
87.6	60.6	0	88\\
nan	nan	nan	88\\
87.6	61.6	0	88\\
87.6	61.6	0	88\\
87.6	62.4	0	88\\
87.6	62.4	0	88\\
87.6	61.6	0	88\\
nan	nan	nan	88\\
87.6	62.6	0	88\\
87.6	62.6	0	88\\
87.6	63.4	0	88\\
87.6	63.4	0	88\\
87.6	62.6	0	88\\
nan	nan	nan	88\\
87.6	63.6	0	88\\
87.6	63.6	0	88\\
87.6	64.4	0	88\\
87.6	64.4	0	88\\
87.6	63.6	0	88\\
nan	nan	nan	88\\
87.6	64.6	0	88\\
87.6	64.6	0	88\\
87.6	65.4	0	88\\
87.6	65.4	0	88\\
87.6	64.6	0	88\\
nan	nan	nan	88\\
87.6	65.6	0	88\\
87.6	65.6	0	88\\
87.6	66.4	0	88\\
87.6	66.4	0	88\\
87.6	65.6	0	88\\
nan	nan	nan	88\\
87.6	66.6	0	88\\
87.6	66.6	0	88\\
87.6	67.4	0	88\\
87.6	67.4	0	88\\
87.6	66.6	0	88\\
nan	nan	nan	88\\
87.6	67.6	0	88\\
87.6	67.6	0	88\\
87.6	68.4	0	88\\
87.6	68.4	0	88\\
87.6	67.6	0	88\\
nan	nan	nan	88\\
87.6	68.6	0	88\\
87.6	68.6	0	88\\
87.6	69.4	0	88\\
87.6	69.4	0	88\\
87.6	68.6	0	88\\
nan	nan	nan	88\\
87.6	69.6	0	88\\
87.6	69.6	0	88\\
87.6	70.4	0	88\\
87.6	70.4	0	88\\
87.6	69.6	0	88\\
nan	nan	nan	88\\
87.6	70.6	0	88\\
87.6	70.6	0	88\\
87.6	71.4	0	88\\
87.6	71.4	0	88\\
87.6	70.6	0	88\\
nan	nan	nan	88\\
87.6	71.6	0	88\\
87.6	71.6	0	88\\
87.6	72.4	0	88\\
87.6	72.4	0	88\\
87.6	71.6	0	88\\
nan	nan	nan	88\\
87.6	72.6	0	88\\
87.6	72.6	0	88\\
87.6	73.4	0	88\\
87.6	73.4	0	88\\
87.6	72.6	0	88\\
nan	nan	nan	88\\
87.6	73.6	0	88\\
87.6	73.6	0	88\\
87.6	74.4	0	88\\
87.6	74.4	0	88\\
87.6	73.6	0	88\\
nan	nan	nan	88\\
87.6	74.6	0	88\\
87.6	74.6	0	88\\
87.6	75.4	0	88\\
87.6	75.4	0	88\\
87.6	74.6	0	88\\
nan	nan	nan	88\\
87.6	75.6	0	88\\
87.6	75.6	0	88\\
87.6	76.4	0	88\\
87.6	76.4	0	88\\
87.6	75.6	0	88\\
nan	nan	nan	88\\
87.6	76.6	0	88\\
87.6	76.6	0	88\\
87.6	77.4	0	88\\
87.6	77.4	0	88\\
87.6	76.6	0	88\\
nan	nan	nan	88\\
87.6	77.6	0	88\\
87.6	77.6	0	88\\
87.6	78.4	0	88\\
87.6	78.4	0	88\\
87.6	77.6	0	88\\
nan	nan	nan	88\\
87.6	78.6	0	88\\
87.6	78.6	0	88\\
87.6	79.4	0	88\\
87.6	79.4	0	88\\
87.6	78.6	0	88\\
nan	nan	nan	88\\
87.6	79.6	0	88\\
87.6	79.6	0	88\\
87.6	80.4	0	88\\
87.6	80.4	0	88\\
87.6	79.6	0	88\\
nan	nan	nan	88\\
87.6	80.6	0	88\\
87.6	80.6	0	88\\
87.6	81.4	0	88\\
87.6	81.4	0	88\\
87.6	80.6	0	88\\
nan	nan	nan	88\\
87.6	81.6	0	88\\
87.6	81.6	0	88\\
87.6	82.4	0	88\\
87.6	82.4	0	88\\
87.6	81.6	0	88\\
nan	nan	nan	88\\
87.6	82.6	0	88\\
87.6	82.6	0	88\\
87.6	83.4	0	88\\
87.6	83.4	0	88\\
87.6	82.6	0	88\\
nan	nan	nan	88\\
87.6	83.6	0	88\\
87.6	83.6	0	88\\
87.6	84.4	0	88\\
87.6	84.4	0	88\\
87.6	83.6	0	88\\
nan	nan	nan	88\\
87.6	84.6	0	88\\
87.6	84.6	0	88\\
87.6	85.4	0	88\\
87.6	85.4	0	88\\
87.6	84.6	0	88\\
nan	nan	nan	88\\
87.6	85.6	0	88\\
87.6	85.6	0	88\\
87.6	86.4	0	88\\
87.6	86.4	0	88\\
87.6	85.6	0	88\\
nan	nan	nan	88\\
87.6	86.6	0	88\\
87.6	86.6	0	88\\
87.6	87.4	0	88\\
87.6	87.4	0	88\\
87.6	86.6	0	88\\
nan	nan	nan	88\\
87.6	87.6	0	88\\
87.6	87.6	0	88\\
87.6	88.4	0	88\\
87.6	88.4	0	88\\
87.6	87.6	0	88\\
nan	nan	nan	88\\
87.6	88.6	0	88\\
87.6	88.6	0	88\\
87.6	89.4	0	88\\
87.6	89.4	0	88\\
87.6	88.6	0	88\\
nan	nan	nan	88\\
87.6	89.6	0	88\\
87.6	89.6	0	88\\
87.6	90.4	0	88\\
87.6	90.4	0	88\\
87.6	89.6	0	88\\
nan	nan	nan	88\\
87.6	90.6	0	88\\
87.6	90.6	0	88\\
87.6	91.4	0	88\\
87.6	91.4	0	88\\
87.6	90.6	0	88\\
nan	nan	nan	88\\
87.6	91.6	0	88\\
87.6	91.6	0	88\\
87.6	92.4	0	88\\
87.6	92.4	0	88\\
87.6	91.6	0	88\\
nan	nan	nan	88\\
87.6	92.6	0	88\\
87.6	92.6	0	88\\
87.6	93.4	0	88\\
87.6	93.4	0	88\\
87.6	92.6	0	88\\
nan	nan	nan	88\\
87.6	93.6	0	88\\
87.6	93.6	3.59492396735384e-05	88\\
87.6	94.4	3.59492396735384e-05	88\\
87.6	94.4	0	88\\
87.6	93.6	0	88\\
nan	nan	nan	88\\
88.4	0.6	0	88\\
88.4	0.6	0	88\\
88.4	1.4	0	88\\
88.4	1.4	0	88\\
88.4	0.6	0	88\\
nan	nan	nan	88\\
88.4	1.6	0	88\\
88.4	1.6	0	88\\
88.4	2.4	0	88\\
88.4	2.4	0	88\\
88.4	1.6	0	88\\
nan	nan	nan	88\\
88.4	2.6	0	88\\
88.4	2.6	0	88\\
88.4	3.4	0	88\\
88.4	3.4	0	88\\
88.4	2.6	0	88\\
nan	nan	nan	88\\
88.4	3.6	0	88\\
88.4	3.6	0	88\\
88.4	4.4	0	88\\
88.4	4.4	0	88\\
88.4	3.6	0	88\\
nan	nan	nan	88\\
88.4	4.6	0	88\\
88.4	4.6	0	88\\
88.4	5.4	0	88\\
88.4	5.4	0	88\\
88.4	4.6	0	88\\
nan	nan	nan	88\\
88.4	5.6	0	88\\
88.4	5.6	0	88\\
88.4	6.4	0	88\\
88.4	6.4	0	88\\
88.4	5.6	0	88\\
nan	nan	nan	88\\
88.4	6.6	0	88\\
88.4	6.6	0	88\\
88.4	7.4	0	88\\
88.4	7.4	0	88\\
88.4	6.6	0	88\\
nan	nan	nan	88\\
88.4	7.6	0	88\\
88.4	7.6	0	88\\
88.4	8.4	0	88\\
88.4	8.4	0	88\\
88.4	7.6	0	88\\
nan	nan	nan	88\\
88.4	8.6	0	88\\
88.4	8.6	0	88\\
88.4	9.4	0	88\\
88.4	9.4	0	88\\
88.4	8.6	0	88\\
nan	nan	nan	88\\
88.4	9.6	0	88\\
88.4	9.6	0	88\\
88.4	10.4	0	88\\
88.4	10.4	0	88\\
88.4	9.6	0	88\\
nan	nan	nan	88\\
88.4	10.6	0	88\\
88.4	10.6	0	88\\
88.4	11.4	0	88\\
88.4	11.4	0	88\\
88.4	10.6	0	88\\
nan	nan	nan	88\\
88.4	11.6	0	88\\
88.4	11.6	0	88\\
88.4	12.4	0	88\\
88.4	12.4	0	88\\
88.4	11.6	0	88\\
nan	nan	nan	88\\
88.4	12.6	0	88\\
88.4	12.6	0	88\\
88.4	13.4	0	88\\
88.4	13.4	0	88\\
88.4	12.6	0	88\\
nan	nan	nan	88\\
88.4	13.6	0	88\\
88.4	13.6	0	88\\
88.4	14.4	0	88\\
88.4	14.4	0	88\\
88.4	13.6	0	88\\
nan	nan	nan	88\\
88.4	14.6	0	88\\
88.4	14.6	0	88\\
88.4	15.4	0	88\\
88.4	15.4	0	88\\
88.4	14.6	0	88\\
nan	nan	nan	88\\
88.4	15.6	0	88\\
88.4	15.6	0	88\\
88.4	16.4	0	88\\
88.4	16.4	0	88\\
88.4	15.6	0	88\\
nan	nan	nan	88\\
88.4	16.6	0	88\\
88.4	16.6	0	88\\
88.4	17.4	0	88\\
88.4	17.4	0	88\\
88.4	16.6	0	88\\
nan	nan	nan	88\\
88.4	17.6	0	88\\
88.4	17.6	0	88\\
88.4	18.4	0	88\\
88.4	18.4	0	88\\
88.4	17.6	0	88\\
nan	nan	nan	88\\
88.4	18.6	0	88\\
88.4	18.6	0	88\\
88.4	19.4	0	88\\
88.4	19.4	0	88\\
88.4	18.6	0	88\\
nan	nan	nan	88\\
88.4	19.6	0	88\\
88.4	19.6	0	88\\
88.4	20.4	0	88\\
88.4	20.4	0	88\\
88.4	19.6	0	88\\
nan	nan	nan	88\\
88.4	20.6	0	88\\
88.4	20.6	0	88\\
88.4	21.4	0	88\\
88.4	21.4	0	88\\
88.4	20.6	0	88\\
nan	nan	nan	88\\
88.4	21.6	0	88\\
88.4	21.6	0	88\\
88.4	22.4	0	88\\
88.4	22.4	0	88\\
88.4	21.6	0	88\\
nan	nan	nan	88\\
88.4	22.6	0	88\\
88.4	22.6	0	88\\
88.4	23.4	0	88\\
88.4	23.4	0	88\\
88.4	22.6	0	88\\
nan	nan	nan	88\\
88.4	23.6	0	88\\
88.4	23.6	0	88\\
88.4	24.4	0	88\\
88.4	24.4	0	88\\
88.4	23.6	0	88\\
nan	nan	nan	88\\
88.4	24.6	0	88\\
88.4	24.6	0	88\\
88.4	25.4	0	88\\
88.4	25.4	0	88\\
88.4	24.6	0	88\\
nan	nan	nan	88\\
88.4	25.6	0	88\\
88.4	25.6	0	88\\
88.4	26.4	0	88\\
88.4	26.4	0	88\\
88.4	25.6	0	88\\
nan	nan	nan	88\\
88.4	26.6	0	88\\
88.4	26.6	0	88\\
88.4	27.4	0	88\\
88.4	27.4	0	88\\
88.4	26.6	0	88\\
nan	nan	nan	88\\
88.4	27.6	0	88\\
88.4	27.6	0	88\\
88.4	28.4	0	88\\
88.4	28.4	0	88\\
88.4	27.6	0	88\\
nan	nan	nan	88\\
88.4	28.6	0	88\\
88.4	28.6	0	88\\
88.4	29.4	0	88\\
88.4	29.4	0	88\\
88.4	28.6	0	88\\
nan	nan	nan	88\\
88.4	29.6	0	88\\
88.4	29.6	0	88\\
88.4	30.4	0	88\\
88.4	30.4	0	88\\
88.4	29.6	0	88\\
nan	nan	nan	88\\
88.4	30.6	0	88\\
88.4	30.6	0	88\\
88.4	31.4	0	88\\
88.4	31.4	0	88\\
88.4	30.6	0	88\\
nan	nan	nan	88\\
88.4	31.6	0	88\\
88.4	31.6	0	88\\
88.4	32.4	0	88\\
88.4	32.4	0	88\\
88.4	31.6	0	88\\
nan	nan	nan	88\\
88.4	32.6	0	88\\
88.4	32.6	0	88\\
88.4	33.4	0	88\\
88.4	33.4	0	88\\
88.4	32.6	0	88\\
nan	nan	nan	88\\
88.4	33.6	0	88\\
88.4	33.6	0	88\\
88.4	34.4	0	88\\
88.4	34.4	0	88\\
88.4	33.6	0	88\\
nan	nan	nan	88\\
88.4	34.6	0	88\\
88.4	34.6	0	88\\
88.4	35.4	0	88\\
88.4	35.4	0	88\\
88.4	34.6	0	88\\
nan	nan	nan	88\\
88.4	35.6	0	88\\
88.4	35.6	0	88\\
88.4	36.4	0	88\\
88.4	36.4	0	88\\
88.4	35.6	0	88\\
nan	nan	nan	88\\
88.4	36.6	0	88\\
88.4	36.6	0	88\\
88.4	37.4	0	88\\
88.4	37.4	0	88\\
88.4	36.6	0	88\\
nan	nan	nan	88\\
88.4	37.6	0	88\\
88.4	37.6	0	88\\
88.4	38.4	0	88\\
88.4	38.4	0	88\\
88.4	37.6	0	88\\
nan	nan	nan	88\\
88.4	38.6	0	88\\
88.4	38.6	0	88\\
88.4	39.4	0	88\\
88.4	39.4	0	88\\
88.4	38.6	0	88\\
nan	nan	nan	88\\
88.4	39.6	0	88\\
88.4	39.6	0	88\\
88.4	40.4	0	88\\
88.4	40.4	0	88\\
88.4	39.6	0	88\\
nan	nan	nan	88\\
88.4	40.6	0	88\\
88.4	40.6	0	88\\
88.4	41.4	0	88\\
88.4	41.4	0	88\\
88.4	40.6	0	88\\
nan	nan	nan	88\\
88.4	41.6	0	88\\
88.4	41.6	0	88\\
88.4	42.4	0	88\\
88.4	42.4	0	88\\
88.4	41.6	0	88\\
nan	nan	nan	88\\
88.4	42.6	0	88\\
88.4	42.6	0	88\\
88.4	43.4	0	88\\
88.4	43.4	0	88\\
88.4	42.6	0	88\\
nan	nan	nan	88\\
88.4	43.6	0	88\\
88.4	43.6	0	88\\
88.4	44.4	0	88\\
88.4	44.4	0	88\\
88.4	43.6	0	88\\
nan	nan	nan	88\\
88.4	44.6	0	88\\
88.4	44.6	0	88\\
88.4	45.4	0	88\\
88.4	45.4	0	88\\
88.4	44.6	0	88\\
nan	nan	nan	88\\
88.4	45.6	0	88\\
88.4	45.6	0	88\\
88.4	46.4	0	88\\
88.4	46.4	0	88\\
88.4	45.6	0	88\\
nan	nan	nan	88\\
88.4	46.6	0	88\\
88.4	46.6	0	88\\
88.4	47.4	0	88\\
88.4	47.4	0	88\\
88.4	46.6	0	88\\
nan	nan	nan	88\\
88.4	47.6	0	88\\
88.4	47.6	0	88\\
88.4	48.4	0	88\\
88.4	48.4	0	88\\
88.4	47.6	0	88\\
nan	nan	nan	88\\
88.4	48.6	0	88\\
88.4	48.6	0	88\\
88.4	49.4	0	88\\
88.4	49.4	0	88\\
88.4	48.6	0	88\\
nan	nan	nan	88\\
88.4	49.6	0	88\\
88.4	49.6	0	88\\
88.4	50.4	0	88\\
88.4	50.4	0	88\\
88.4	49.6	0	88\\
nan	nan	nan	88\\
88.4	50.6	0	88\\
88.4	50.6	0	88\\
88.4	51.4	0	88\\
88.4	51.4	0	88\\
88.4	50.6	0	88\\
nan	nan	nan	88\\
88.4	51.6	0	88\\
88.4	51.6	0	88\\
88.4	52.4	0	88\\
88.4	52.4	0	88\\
88.4	51.6	0	88\\
nan	nan	nan	88\\
88.4	52.6	0	88\\
88.4	52.6	0	88\\
88.4	53.4	0	88\\
88.4	53.4	0	88\\
88.4	52.6	0	88\\
nan	nan	nan	88\\
88.4	53.6	0	88\\
88.4	53.6	0	88\\
88.4	54.4	0	88\\
88.4	54.4	0	88\\
88.4	53.6	0	88\\
nan	nan	nan	88\\
88.4	54.6	0	88\\
88.4	54.6	0	88\\
88.4	55.4	0	88\\
88.4	55.4	0	88\\
88.4	54.6	0	88\\
nan	nan	nan	88\\
88.4	55.6	0	88\\
88.4	55.6	0	88\\
88.4	56.4	0	88\\
88.4	56.4	0	88\\
88.4	55.6	0	88\\
nan	nan	nan	88\\
88.4	56.6	0	88\\
88.4	56.6	0	88\\
88.4	57.4	0	88\\
88.4	57.4	0	88\\
88.4	56.6	0	88\\
nan	nan	nan	88\\
88.4	57.6	0	88\\
88.4	57.6	0	88\\
88.4	58.4	0	88\\
88.4	58.4	0	88\\
88.4	57.6	0	88\\
nan	nan	nan	88\\
88.4	58.6	0	88\\
88.4	58.6	0	88\\
88.4	59.4	0	88\\
88.4	59.4	0	88\\
88.4	58.6	0	88\\
nan	nan	nan	88\\
88.4	59.6	0	88\\
88.4	59.6	0	88\\
88.4	60.4	0	88\\
88.4	60.4	0	88\\
88.4	59.6	0	88\\
nan	nan	nan	88\\
88.4	60.6	0	88\\
88.4	60.6	0	88\\
88.4	61.4	0	88\\
88.4	61.4	0	88\\
88.4	60.6	0	88\\
nan	nan	nan	88\\
88.4	61.6	0	88\\
88.4	61.6	0	88\\
88.4	62.4	0	88\\
88.4	62.4	0	88\\
88.4	61.6	0	88\\
nan	nan	nan	88\\
88.4	62.6	0	88\\
88.4	62.6	0	88\\
88.4	63.4	0	88\\
88.4	63.4	0	88\\
88.4	62.6	0	88\\
nan	nan	nan	88\\
88.4	63.6	0	88\\
88.4	63.6	0	88\\
88.4	64.4	0	88\\
88.4	64.4	0	88\\
88.4	63.6	0	88\\
nan	nan	nan	88\\
88.4	64.6	0	88\\
88.4	64.6	0	88\\
88.4	65.4	0	88\\
88.4	65.4	0	88\\
88.4	64.6	0	88\\
nan	nan	nan	88\\
88.4	65.6	0	88\\
88.4	65.6	0	88\\
88.4	66.4	0	88\\
88.4	66.4	0	88\\
88.4	65.6	0	88\\
nan	nan	nan	88\\
88.4	66.6	0	88\\
88.4	66.6	0	88\\
88.4	67.4	0	88\\
88.4	67.4	0	88\\
88.4	66.6	0	88\\
nan	nan	nan	88\\
88.4	67.6	0	88\\
88.4	67.6	0	88\\
88.4	68.4	0	88\\
88.4	68.4	0	88\\
88.4	67.6	0	88\\
nan	nan	nan	88\\
88.4	68.6	0	88\\
88.4	68.6	0	88\\
88.4	69.4	0	88\\
88.4	69.4	0	88\\
88.4	68.6	0	88\\
nan	nan	nan	88\\
88.4	69.6	0	88\\
88.4	69.6	0	88\\
88.4	70.4	0	88\\
88.4	70.4	0	88\\
88.4	69.6	0	88\\
nan	nan	nan	88\\
88.4	70.6	0	88\\
88.4	70.6	0	88\\
88.4	71.4	0	88\\
88.4	71.4	0	88\\
88.4	70.6	0	88\\
nan	nan	nan	88\\
88.4	71.6	0	88\\
88.4	71.6	0	88\\
88.4	72.4	0	88\\
88.4	72.4	0	88\\
88.4	71.6	0	88\\
nan	nan	nan	88\\
88.4	72.6	0	88\\
88.4	72.6	0	88\\
88.4	73.4	0	88\\
88.4	73.4	0	88\\
88.4	72.6	0	88\\
nan	nan	nan	88\\
88.4	73.6	0	88\\
88.4	73.6	0	88\\
88.4	74.4	0	88\\
88.4	74.4	0	88\\
88.4	73.6	0	88\\
nan	nan	nan	88\\
88.4	74.6	0	88\\
88.4	74.6	0	88\\
88.4	75.4	0	88\\
88.4	75.4	0	88\\
88.4	74.6	0	88\\
nan	nan	nan	88\\
88.4	75.6	0	88\\
88.4	75.6	0	88\\
88.4	76.4	0	88\\
88.4	76.4	0	88\\
88.4	75.6	0	88\\
nan	nan	nan	88\\
88.4	76.6	0	88\\
88.4	76.6	0	88\\
88.4	77.4	0	88\\
88.4	77.4	0	88\\
88.4	76.6	0	88\\
nan	nan	nan	88\\
88.4	77.6	0	88\\
88.4	77.6	0	88\\
88.4	78.4	0	88\\
88.4	78.4	0	88\\
88.4	77.6	0	88\\
nan	nan	nan	88\\
88.4	78.6	0	88\\
88.4	78.6	0	88\\
88.4	79.4	0	88\\
88.4	79.4	0	88\\
88.4	78.6	0	88\\
nan	nan	nan	88\\
88.4	79.6	0	88\\
88.4	79.6	0	88\\
88.4	80.4	0	88\\
88.4	80.4	0	88\\
88.4	79.6	0	88\\
nan	nan	nan	88\\
88.4	80.6	0	88\\
88.4	80.6	0	88\\
88.4	81.4	0	88\\
88.4	81.4	0	88\\
88.4	80.6	0	88\\
nan	nan	nan	88\\
88.4	81.6	0	88\\
88.4	81.6	0	88\\
88.4	82.4	0	88\\
88.4	82.4	0	88\\
88.4	81.6	0	88\\
nan	nan	nan	88\\
88.4	82.6	0	88\\
88.4	82.6	0	88\\
88.4	83.4	0	88\\
88.4	83.4	0	88\\
88.4	82.6	0	88\\
nan	nan	nan	88\\
88.4	83.6	0	88\\
88.4	83.6	0	88\\
88.4	84.4	0	88\\
88.4	84.4	0	88\\
88.4	83.6	0	88\\
nan	nan	nan	88\\
88.4	84.6	0	88\\
88.4	84.6	0	88\\
88.4	85.4	0	88\\
88.4	85.4	0	88\\
88.4	84.6	0	88\\
nan	nan	nan	88\\
88.4	85.6	0	88\\
88.4	85.6	0	88\\
88.4	86.4	0	88\\
88.4	86.4	0	88\\
88.4	85.6	0	88\\
nan	nan	nan	88\\
88.4	86.6	0	88\\
88.4	86.6	0	88\\
88.4	87.4	0	88\\
88.4	87.4	0	88\\
88.4	86.6	0	88\\
nan	nan	nan	88\\
88.4	87.6	0	88\\
88.4	87.6	0	88\\
88.4	88.4	0	88\\
88.4	88.4	0	88\\
88.4	87.6	0	88\\
nan	nan	nan	88\\
88.4	88.6	0	88\\
88.4	88.6	0	88\\
88.4	89.4	0	88\\
88.4	89.4	0	88\\
88.4	88.6	0	88\\
nan	nan	nan	88\\
88.4	89.6	0	88\\
88.4	89.6	0	88\\
88.4	90.4	0	88\\
88.4	90.4	0	88\\
88.4	89.6	0	88\\
nan	nan	nan	88\\
88.4	90.6	0	88\\
88.4	90.6	0	88\\
88.4	91.4	0	88\\
88.4	91.4	0	88\\
88.4	90.6	0	88\\
nan	nan	nan	88\\
88.4	91.6	0	88\\
88.4	91.6	0	88\\
88.4	92.4	0	88\\
88.4	92.4	0	88\\
88.4	91.6	0	88\\
nan	nan	nan	88\\
88.4	92.6	0	88\\
88.4	92.6	0	88\\
88.4	93.4	0	88\\
88.4	93.4	0	88\\
88.4	92.6	0	88\\
nan	nan	nan	88\\
88.4	93.6	0	88\\
88.4	93.6	3.59492396735384e-05	88\\
88.4	94.4	3.59492396735384e-05	88\\
88.4	94.4	0	88\\
88.4	93.6	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	0.6	0	88\\
88.4	1.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	1.6	0	88\\
88.4	2.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	2.6	0	88\\
88.4	3.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	3.6	0	88\\
88.4	4.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	4.6	0	88\\
88.4	5.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	5.6	0	88\\
88.4	6.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	6.6	0	88\\
88.4	7.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	7.6	0	88\\
88.4	8.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	8.6	0	88\\
88.4	9.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	9.6	0	88\\
88.4	10.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	10.6	0	88\\
88.4	11.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	11.6	0	88\\
88.4	12.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	12.6	0	88\\
88.4	13.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	13.6	0	88\\
88.4	14.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	14.6	0	88\\
88.4	15.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	15.6	0	88\\
88.4	16.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	16.6	0	88\\
88.4	17.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	17.6	0	88\\
88.4	18.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	18.6	0	88\\
88.4	19.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	19.6	0	88\\
88.4	20.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	20.6	0	88\\
88.4	21.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	21.6	0	88\\
88.4	22.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	22.6	0	88\\
88.4	23.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	23.6	0	88\\
88.4	24.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	24.6	0	88\\
88.4	25.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	25.6	0	88\\
88.4	26.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	26.6	0	88\\
88.4	27.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	27.6	0	88\\
88.4	28.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	28.6	0	88\\
88.4	29.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	29.6	0	88\\
88.4	30.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	30.6	0	88\\
88.4	31.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	31.6	0	88\\
88.4	32.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	32.6	0	88\\
88.4	33.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	33.6	0	88\\
88.4	34.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	34.6	0	88\\
88.4	35.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	35.6	0	88\\
88.4	36.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	36.6	0	88\\
88.4	37.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	37.6	0	88\\
88.4	38.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	38.6	0	88\\
88.4	39.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	39.6	0	88\\
88.4	40.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	40.6	0	88\\
88.4	41.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	41.6	0	88\\
88.4	42.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	42.6	0	88\\
88.4	43.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	43.6	0	88\\
88.4	44.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	44.6	0	88\\
88.4	45.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	45.6	0	88\\
88.4	46.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	46.6	0	88\\
88.4	47.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	47.6	0	88\\
88.4	48.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	48.6	0	88\\
88.4	49.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	49.6	0	88\\
88.4	50.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	50.6	0	88\\
88.4	51.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	51.6	0	88\\
88.4	52.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	52.6	0	88\\
88.4	53.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	53.6	0	88\\
88.4	54.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	54.6	0	88\\
88.4	55.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	55.6	0	88\\
88.4	56.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	56.6	0	88\\
88.4	57.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	57.6	0	88\\
88.4	58.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	58.6	0	88\\
88.4	59.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	59.6	0	88\\
88.4	60.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	60.6	0	88\\
88.4	61.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	61.6	0	88\\
88.4	62.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	62.6	0	88\\
88.4	63.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	63.6	0	88\\
88.4	64.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	64.6	0	88\\
88.4	65.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	65.6	0	88\\
88.4	66.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	66.6	0	88\\
88.4	67.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	67.6	0	88\\
88.4	68.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	68.6	0	88\\
88.4	69.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	69.6	0	88\\
88.4	70.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	70.6	0	88\\
88.4	71.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	71.6	0	88\\
88.4	72.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	72.6	0	88\\
88.4	73.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	73.6	0	88\\
88.4	74.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	74.6	0	88\\
88.4	75.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	75.6	0	88\\
88.4	76.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	76.6	0	88\\
88.4	77.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	77.6	0	88\\
88.4	78.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	78.6	0	88\\
88.4	79.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	79.6	0	88\\
88.4	80.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	80.6	0	88\\
88.4	81.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	81.6	0	88\\
88.4	82.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	82.6	0	88\\
88.4	83.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	83.6	0	88\\
88.4	84.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	84.6	0	88\\
88.4	85.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	85.6	0	88\\
88.4	86.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	86.6	0	88\\
88.4	87.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	87.6	0	88\\
88.4	88.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	88.6	0	88\\
88.4	89.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	89.6	0	88\\
88.4	90.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	90.6	0	88\\
88.4	91.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	91.6	0	88\\
88.4	92.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	92.6	0	88\\
88.4	93.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
88.4	93.6	0	88\\
88.4	94.4	0	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
nan	nan	nan	88\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	89\\
88.6	0.6	0	89\\
88.6	1.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	1.6	0	89\\
88.6	2.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	2.6	0	89\\
88.6	3.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	3.6	0	89\\
88.6	4.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	4.6	0	89\\
88.6	5.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	5.6	0	89\\
88.6	6.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	6.6	0	89\\
88.6	7.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	7.6	0	89\\
88.6	8.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	8.6	0	89\\
88.6	9.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	9.6	0	89\\
88.6	10.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	10.6	0	89\\
88.6	11.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	11.6	0	89\\
88.6	12.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	12.6	0	89\\
88.6	13.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	13.6	0	89\\
88.6	14.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	14.6	0	89\\
88.6	15.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	15.6	0	89\\
88.6	16.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	16.6	0	89\\
88.6	17.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	17.6	0	89\\
88.6	18.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	18.6	0	89\\
88.6	19.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	19.6	0	89\\
88.6	20.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	20.6	0	89\\
88.6	21.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	21.6	0	89\\
88.6	22.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	22.6	0	89\\
88.6	23.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	23.6	0	89\\
88.6	24.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	24.6	0	89\\
88.6	25.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	25.6	0	89\\
88.6	26.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	26.6	0	89\\
88.6	27.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	27.6	0	89\\
88.6	28.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	28.6	0	89\\
88.6	29.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	29.6	0	89\\
88.6	30.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	30.6	0	89\\
88.6	31.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	31.6	0	89\\
88.6	32.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	32.6	0	89\\
88.6	33.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	33.6	0	89\\
88.6	34.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	34.6	0	89\\
88.6	35.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	35.6	0	89\\
88.6	36.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	36.6	0	89\\
88.6	37.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	37.6	0	89\\
88.6	38.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	38.6	0	89\\
88.6	39.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	39.6	0	89\\
88.6	40.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	40.6	0	89\\
88.6	41.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	41.6	0	89\\
88.6	42.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	42.6	0	89\\
88.6	43.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	43.6	0	89\\
88.6	44.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	44.6	0	89\\
88.6	45.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	45.6	0	89\\
88.6	46.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	46.6	0	89\\
88.6	47.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	47.6	0	89\\
88.6	48.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	48.6	0	89\\
88.6	49.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	49.6	0	89\\
88.6	50.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	50.6	0	89\\
88.6	51.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	51.6	0	89\\
88.6	52.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	52.6	0	89\\
88.6	53.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	53.6	0	89\\
88.6	54.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	54.6	0	89\\
88.6	55.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	55.6	0	89\\
88.6	56.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	56.6	0	89\\
88.6	57.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	57.6	0	89\\
88.6	58.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	58.6	0	89\\
88.6	59.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	59.6	0	89\\
88.6	60.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	60.6	0	89\\
88.6	61.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	61.6	0	89\\
88.6	62.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	62.6	0	89\\
88.6	63.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	63.6	0	89\\
88.6	64.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	64.6	0	89\\
88.6	65.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	65.6	0	89\\
88.6	66.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	66.6	0	89\\
88.6	67.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	67.6	0	89\\
88.6	68.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	68.6	0	89\\
88.6	69.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	69.6	0	89\\
88.6	70.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	70.6	0	89\\
88.6	71.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	71.6	0	89\\
88.6	72.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	72.6	0	89\\
88.6	73.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	73.6	0	89\\
88.6	74.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	74.6	0	89\\
88.6	75.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	75.6	0	89\\
88.6	76.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	76.6	0	89\\
88.6	77.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	77.6	0	89\\
88.6	78.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	78.6	0	89\\
88.6	79.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	79.6	0	89\\
88.6	80.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	80.6	0	89\\
88.6	81.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	81.6	0	89\\
88.6	82.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	82.6	0	89\\
88.6	83.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	83.6	0	89\\
88.6	84.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	84.6	0	89\\
88.6	85.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	85.6	0	89\\
88.6	86.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	86.6	0	89\\
88.6	87.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	87.6	0	89\\
88.6	88.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	88.6	0	89\\
88.6	89.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	89.6	0	89\\
88.6	90.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	90.6	0	89\\
88.6	91.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	91.6	0	89\\
88.6	92.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	92.6	0	89\\
88.6	93.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	93.6	0	89\\
88.6	94.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
88.6	0.6	0	89\\
88.6	0.6	0	89\\
88.6	1.4	0	89\\
88.6	1.4	0	89\\
88.6	0.6	0	89\\
nan	nan	nan	89\\
88.6	1.6	0	89\\
88.6	1.6	0	89\\
88.6	2.4	0	89\\
88.6	2.4	0	89\\
88.6	1.6	0	89\\
nan	nan	nan	89\\
88.6	2.6	0	89\\
88.6	2.6	0	89\\
88.6	3.4	0	89\\
88.6	3.4	0	89\\
88.6	2.6	0	89\\
nan	nan	nan	89\\
88.6	3.6	0	89\\
88.6	3.6	0	89\\
88.6	4.4	0	89\\
88.6	4.4	0	89\\
88.6	3.6	0	89\\
nan	nan	nan	89\\
88.6	4.6	0	89\\
88.6	4.6	0	89\\
88.6	5.4	0	89\\
88.6	5.4	0	89\\
88.6	4.6	0	89\\
nan	nan	nan	89\\
88.6	5.6	0	89\\
88.6	5.6	0	89\\
88.6	6.4	0	89\\
88.6	6.4	0	89\\
88.6	5.6	0	89\\
nan	nan	nan	89\\
88.6	6.6	0	89\\
88.6	6.6	0	89\\
88.6	7.4	0	89\\
88.6	7.4	0	89\\
88.6	6.6	0	89\\
nan	nan	nan	89\\
88.6	7.6	0	89\\
88.6	7.6	0	89\\
88.6	8.4	0	89\\
88.6	8.4	0	89\\
88.6	7.6	0	89\\
nan	nan	nan	89\\
88.6	8.6	0	89\\
88.6	8.6	0	89\\
88.6	9.4	0	89\\
88.6	9.4	0	89\\
88.6	8.6	0	89\\
nan	nan	nan	89\\
88.6	9.6	0	89\\
88.6	9.6	0	89\\
88.6	10.4	0	89\\
88.6	10.4	0	89\\
88.6	9.6	0	89\\
nan	nan	nan	89\\
88.6	10.6	0	89\\
88.6	10.6	0	89\\
88.6	11.4	0	89\\
88.6	11.4	0	89\\
88.6	10.6	0	89\\
nan	nan	nan	89\\
88.6	11.6	0	89\\
88.6	11.6	0	89\\
88.6	12.4	0	89\\
88.6	12.4	0	89\\
88.6	11.6	0	89\\
nan	nan	nan	89\\
88.6	12.6	0	89\\
88.6	12.6	0	89\\
88.6	13.4	0	89\\
88.6	13.4	0	89\\
88.6	12.6	0	89\\
nan	nan	nan	89\\
88.6	13.6	0	89\\
88.6	13.6	0	89\\
88.6	14.4	0	89\\
88.6	14.4	0	89\\
88.6	13.6	0	89\\
nan	nan	nan	89\\
88.6	14.6	0	89\\
88.6	14.6	0	89\\
88.6	15.4	0	89\\
88.6	15.4	0	89\\
88.6	14.6	0	89\\
nan	nan	nan	89\\
88.6	15.6	0	89\\
88.6	15.6	0	89\\
88.6	16.4	0	89\\
88.6	16.4	0	89\\
88.6	15.6	0	89\\
nan	nan	nan	89\\
88.6	16.6	0	89\\
88.6	16.6	0	89\\
88.6	17.4	0	89\\
88.6	17.4	0	89\\
88.6	16.6	0	89\\
nan	nan	nan	89\\
88.6	17.6	0	89\\
88.6	17.6	0	89\\
88.6	18.4	0	89\\
88.6	18.4	0	89\\
88.6	17.6	0	89\\
nan	nan	nan	89\\
88.6	18.6	0	89\\
88.6	18.6	0	89\\
88.6	19.4	0	89\\
88.6	19.4	0	89\\
88.6	18.6	0	89\\
nan	nan	nan	89\\
88.6	19.6	0	89\\
88.6	19.6	0	89\\
88.6	20.4	0	89\\
88.6	20.4	0	89\\
88.6	19.6	0	89\\
nan	nan	nan	89\\
88.6	20.6	0	89\\
88.6	20.6	0	89\\
88.6	21.4	0	89\\
88.6	21.4	0	89\\
88.6	20.6	0	89\\
nan	nan	nan	89\\
88.6	21.6	0	89\\
88.6	21.6	0	89\\
88.6	22.4	0	89\\
88.6	22.4	0	89\\
88.6	21.6	0	89\\
nan	nan	nan	89\\
88.6	22.6	0	89\\
88.6	22.6	0	89\\
88.6	23.4	0	89\\
88.6	23.4	0	89\\
88.6	22.6	0	89\\
nan	nan	nan	89\\
88.6	23.6	0	89\\
88.6	23.6	0	89\\
88.6	24.4	0	89\\
88.6	24.4	0	89\\
88.6	23.6	0	89\\
nan	nan	nan	89\\
88.6	24.6	0	89\\
88.6	24.6	0	89\\
88.6	25.4	0	89\\
88.6	25.4	0	89\\
88.6	24.6	0	89\\
nan	nan	nan	89\\
88.6	25.6	0	89\\
88.6	25.6	0	89\\
88.6	26.4	0	89\\
88.6	26.4	0	89\\
88.6	25.6	0	89\\
nan	nan	nan	89\\
88.6	26.6	0	89\\
88.6	26.6	0	89\\
88.6	27.4	0	89\\
88.6	27.4	0	89\\
88.6	26.6	0	89\\
nan	nan	nan	89\\
88.6	27.6	0	89\\
88.6	27.6	0	89\\
88.6	28.4	0	89\\
88.6	28.4	0	89\\
88.6	27.6	0	89\\
nan	nan	nan	89\\
88.6	28.6	0	89\\
88.6	28.6	0	89\\
88.6	29.4	0	89\\
88.6	29.4	0	89\\
88.6	28.6	0	89\\
nan	nan	nan	89\\
88.6	29.6	0	89\\
88.6	29.6	0	89\\
88.6	30.4	0	89\\
88.6	30.4	0	89\\
88.6	29.6	0	89\\
nan	nan	nan	89\\
88.6	30.6	0	89\\
88.6	30.6	0	89\\
88.6	31.4	0	89\\
88.6	31.4	0	89\\
88.6	30.6	0	89\\
nan	nan	nan	89\\
88.6	31.6	0	89\\
88.6	31.6	0	89\\
88.6	32.4	0	89\\
88.6	32.4	0	89\\
88.6	31.6	0	89\\
nan	nan	nan	89\\
88.6	32.6	0	89\\
88.6	32.6	0	89\\
88.6	33.4	0	89\\
88.6	33.4	0	89\\
88.6	32.6	0	89\\
nan	nan	nan	89\\
88.6	33.6	0	89\\
88.6	33.6	0	89\\
88.6	34.4	0	89\\
88.6	34.4	0	89\\
88.6	33.6	0	89\\
nan	nan	nan	89\\
88.6	34.6	0	89\\
88.6	34.6	0	89\\
88.6	35.4	0	89\\
88.6	35.4	0	89\\
88.6	34.6	0	89\\
nan	nan	nan	89\\
88.6	35.6	0	89\\
88.6	35.6	0	89\\
88.6	36.4	0	89\\
88.6	36.4	0	89\\
88.6	35.6	0	89\\
nan	nan	nan	89\\
88.6	36.6	0	89\\
88.6	36.6	0	89\\
88.6	37.4	0	89\\
88.6	37.4	0	89\\
88.6	36.6	0	89\\
nan	nan	nan	89\\
88.6	37.6	0	89\\
88.6	37.6	0	89\\
88.6	38.4	0	89\\
88.6	38.4	0	89\\
88.6	37.6	0	89\\
nan	nan	nan	89\\
88.6	38.6	0	89\\
88.6	38.6	0	89\\
88.6	39.4	0	89\\
88.6	39.4	0	89\\
88.6	38.6	0	89\\
nan	nan	nan	89\\
88.6	39.6	0	89\\
88.6	39.6	0	89\\
88.6	40.4	0	89\\
88.6	40.4	0	89\\
88.6	39.6	0	89\\
nan	nan	nan	89\\
88.6	40.6	0	89\\
88.6	40.6	0	89\\
88.6	41.4	0	89\\
88.6	41.4	0	89\\
88.6	40.6	0	89\\
nan	nan	nan	89\\
88.6	41.6	0	89\\
88.6	41.6	0	89\\
88.6	42.4	0	89\\
88.6	42.4	0	89\\
88.6	41.6	0	89\\
nan	nan	nan	89\\
88.6	42.6	0	89\\
88.6	42.6	0	89\\
88.6	43.4	0	89\\
88.6	43.4	0	89\\
88.6	42.6	0	89\\
nan	nan	nan	89\\
88.6	43.6	0	89\\
88.6	43.6	0	89\\
88.6	44.4	0	89\\
88.6	44.4	0	89\\
88.6	43.6	0	89\\
nan	nan	nan	89\\
88.6	44.6	0	89\\
88.6	44.6	0	89\\
88.6	45.4	0	89\\
88.6	45.4	0	89\\
88.6	44.6	0	89\\
nan	nan	nan	89\\
88.6	45.6	0	89\\
88.6	45.6	0	89\\
88.6	46.4	0	89\\
88.6	46.4	0	89\\
88.6	45.6	0	89\\
nan	nan	nan	89\\
88.6	46.6	0	89\\
88.6	46.6	0	89\\
88.6	47.4	0	89\\
88.6	47.4	0	89\\
88.6	46.6	0	89\\
nan	nan	nan	89\\
88.6	47.6	0	89\\
88.6	47.6	0	89\\
88.6	48.4	0	89\\
88.6	48.4	0	89\\
88.6	47.6	0	89\\
nan	nan	nan	89\\
88.6	48.6	0	89\\
88.6	48.6	0	89\\
88.6	49.4	0	89\\
88.6	49.4	0	89\\
88.6	48.6	0	89\\
nan	nan	nan	89\\
88.6	49.6	0	89\\
88.6	49.6	0	89\\
88.6	50.4	0	89\\
88.6	50.4	0	89\\
88.6	49.6	0	89\\
nan	nan	nan	89\\
88.6	50.6	0	89\\
88.6	50.6	0	89\\
88.6	51.4	0	89\\
88.6	51.4	0	89\\
88.6	50.6	0	89\\
nan	nan	nan	89\\
88.6	51.6	0	89\\
88.6	51.6	0	89\\
88.6	52.4	0	89\\
88.6	52.4	0	89\\
88.6	51.6	0	89\\
nan	nan	nan	89\\
88.6	52.6	0	89\\
88.6	52.6	0	89\\
88.6	53.4	0	89\\
88.6	53.4	0	89\\
88.6	52.6	0	89\\
nan	nan	nan	89\\
88.6	53.6	0	89\\
88.6	53.6	0	89\\
88.6	54.4	0	89\\
88.6	54.4	0	89\\
88.6	53.6	0	89\\
nan	nan	nan	89\\
88.6	54.6	0	89\\
88.6	54.6	0	89\\
88.6	55.4	0	89\\
88.6	55.4	0	89\\
88.6	54.6	0	89\\
nan	nan	nan	89\\
88.6	55.6	0	89\\
88.6	55.6	0	89\\
88.6	56.4	0	89\\
88.6	56.4	0	89\\
88.6	55.6	0	89\\
nan	nan	nan	89\\
88.6	56.6	0	89\\
88.6	56.6	0	89\\
88.6	57.4	0	89\\
88.6	57.4	0	89\\
88.6	56.6	0	89\\
nan	nan	nan	89\\
88.6	57.6	0	89\\
88.6	57.6	0	89\\
88.6	58.4	0	89\\
88.6	58.4	0	89\\
88.6	57.6	0	89\\
nan	nan	nan	89\\
88.6	58.6	0	89\\
88.6	58.6	0	89\\
88.6	59.4	0	89\\
88.6	59.4	0	89\\
88.6	58.6	0	89\\
nan	nan	nan	89\\
88.6	59.6	0	89\\
88.6	59.6	0	89\\
88.6	60.4	0	89\\
88.6	60.4	0	89\\
88.6	59.6	0	89\\
nan	nan	nan	89\\
88.6	60.6	0	89\\
88.6	60.6	0	89\\
88.6	61.4	0	89\\
88.6	61.4	0	89\\
88.6	60.6	0	89\\
nan	nan	nan	89\\
88.6	61.6	0	89\\
88.6	61.6	0	89\\
88.6	62.4	0	89\\
88.6	62.4	0	89\\
88.6	61.6	0	89\\
nan	nan	nan	89\\
88.6	62.6	0	89\\
88.6	62.6	0	89\\
88.6	63.4	0	89\\
88.6	63.4	0	89\\
88.6	62.6	0	89\\
nan	nan	nan	89\\
88.6	63.6	0	89\\
88.6	63.6	0	89\\
88.6	64.4	0	89\\
88.6	64.4	0	89\\
88.6	63.6	0	89\\
nan	nan	nan	89\\
88.6	64.6	0	89\\
88.6	64.6	0	89\\
88.6	65.4	0	89\\
88.6	65.4	0	89\\
88.6	64.6	0	89\\
nan	nan	nan	89\\
88.6	65.6	0	89\\
88.6	65.6	0	89\\
88.6	66.4	0	89\\
88.6	66.4	0	89\\
88.6	65.6	0	89\\
nan	nan	nan	89\\
88.6	66.6	0	89\\
88.6	66.6	0	89\\
88.6	67.4	0	89\\
88.6	67.4	0	89\\
88.6	66.6	0	89\\
nan	nan	nan	89\\
88.6	67.6	0	89\\
88.6	67.6	0	89\\
88.6	68.4	0	89\\
88.6	68.4	0	89\\
88.6	67.6	0	89\\
nan	nan	nan	89\\
88.6	68.6	0	89\\
88.6	68.6	0	89\\
88.6	69.4	0	89\\
88.6	69.4	0	89\\
88.6	68.6	0	89\\
nan	nan	nan	89\\
88.6	69.6	0	89\\
88.6	69.6	0	89\\
88.6	70.4	0	89\\
88.6	70.4	0	89\\
88.6	69.6	0	89\\
nan	nan	nan	89\\
88.6	70.6	0	89\\
88.6	70.6	0	89\\
88.6	71.4	0	89\\
88.6	71.4	0	89\\
88.6	70.6	0	89\\
nan	nan	nan	89\\
88.6	71.6	0	89\\
88.6	71.6	0	89\\
88.6	72.4	0	89\\
88.6	72.4	0	89\\
88.6	71.6	0	89\\
nan	nan	nan	89\\
88.6	72.6	0	89\\
88.6	72.6	0	89\\
88.6	73.4	0	89\\
88.6	73.4	0	89\\
88.6	72.6	0	89\\
nan	nan	nan	89\\
88.6	73.6	0	89\\
88.6	73.6	0	89\\
88.6	74.4	0	89\\
88.6	74.4	0	89\\
88.6	73.6	0	89\\
nan	nan	nan	89\\
88.6	74.6	0	89\\
88.6	74.6	0	89\\
88.6	75.4	0	89\\
88.6	75.4	0	89\\
88.6	74.6	0	89\\
nan	nan	nan	89\\
88.6	75.6	0	89\\
88.6	75.6	0	89\\
88.6	76.4	0	89\\
88.6	76.4	0	89\\
88.6	75.6	0	89\\
nan	nan	nan	89\\
88.6	76.6	0	89\\
88.6	76.6	0	89\\
88.6	77.4	0	89\\
88.6	77.4	0	89\\
88.6	76.6	0	89\\
nan	nan	nan	89\\
88.6	77.6	0	89\\
88.6	77.6	0	89\\
88.6	78.4	0	89\\
88.6	78.4	0	89\\
88.6	77.6	0	89\\
nan	nan	nan	89\\
88.6	78.6	0	89\\
88.6	78.6	0	89\\
88.6	79.4	0	89\\
88.6	79.4	0	89\\
88.6	78.6	0	89\\
nan	nan	nan	89\\
88.6	79.6	0	89\\
88.6	79.6	0	89\\
88.6	80.4	0	89\\
88.6	80.4	0	89\\
88.6	79.6	0	89\\
nan	nan	nan	89\\
88.6	80.6	0	89\\
88.6	80.6	0	89\\
88.6	81.4	0	89\\
88.6	81.4	0	89\\
88.6	80.6	0	89\\
nan	nan	nan	89\\
88.6	81.6	0	89\\
88.6	81.6	0	89\\
88.6	82.4	0	89\\
88.6	82.4	0	89\\
88.6	81.6	0	89\\
nan	nan	nan	89\\
88.6	82.6	0	89\\
88.6	82.6	0	89\\
88.6	83.4	0	89\\
88.6	83.4	0	89\\
88.6	82.6	0	89\\
nan	nan	nan	89\\
88.6	83.6	0	89\\
88.6	83.6	0	89\\
88.6	84.4	0	89\\
88.6	84.4	0	89\\
88.6	83.6	0	89\\
nan	nan	nan	89\\
88.6	84.6	0	89\\
88.6	84.6	0	89\\
88.6	85.4	0	89\\
88.6	85.4	0	89\\
88.6	84.6	0	89\\
nan	nan	nan	89\\
88.6	85.6	0	89\\
88.6	85.6	0	89\\
88.6	86.4	0	89\\
88.6	86.4	0	89\\
88.6	85.6	0	89\\
nan	nan	nan	89\\
88.6	86.6	0	89\\
88.6	86.6	0	89\\
88.6	87.4	0	89\\
88.6	87.4	0	89\\
88.6	86.6	0	89\\
nan	nan	nan	89\\
88.6	87.6	0	89\\
88.6	87.6	0	89\\
88.6	88.4	0	89\\
88.6	88.4	0	89\\
88.6	87.6	0	89\\
nan	nan	nan	89\\
88.6	88.6	0	89\\
88.6	88.6	0	89\\
88.6	89.4	0	89\\
88.6	89.4	0	89\\
88.6	88.6	0	89\\
nan	nan	nan	89\\
88.6	89.6	0	89\\
88.6	89.6	0	89\\
88.6	90.4	0	89\\
88.6	90.4	0	89\\
88.6	89.6	0	89\\
nan	nan	nan	89\\
88.6	90.6	0	89\\
88.6	90.6	0	89\\
88.6	91.4	0	89\\
88.6	91.4	0	89\\
88.6	90.6	0	89\\
nan	nan	nan	89\\
88.6	91.6	0	89\\
88.6	91.6	0	89\\
88.6	92.4	0	89\\
88.6	92.4	0	89\\
88.6	91.6	0	89\\
nan	nan	nan	89\\
88.6	92.6	0	89\\
88.6	92.6	0	89\\
88.6	93.4	0	89\\
88.6	93.4	0	89\\
88.6	92.6	0	89\\
nan	nan	nan	89\\
88.6	93.6	0	89\\
88.6	93.6	3.59492396735384e-05	89\\
88.6	94.4	3.59492396735384e-05	89\\
88.6	94.4	0	89\\
88.6	93.6	0	89\\
nan	nan	nan	89\\
89.4	0.6	0	89\\
89.4	0.6	0	89\\
89.4	1.4	0	89\\
89.4	1.4	0	89\\
89.4	0.6	0	89\\
nan	nan	nan	89\\
89.4	1.6	0	89\\
89.4	1.6	0	89\\
89.4	2.4	0	89\\
89.4	2.4	0	89\\
89.4	1.6	0	89\\
nan	nan	nan	89\\
89.4	2.6	0	89\\
89.4	2.6	0	89\\
89.4	3.4	0	89\\
89.4	3.4	0	89\\
89.4	2.6	0	89\\
nan	nan	nan	89\\
89.4	3.6	0	89\\
89.4	3.6	0	89\\
89.4	4.4	0	89\\
89.4	4.4	0	89\\
89.4	3.6	0	89\\
nan	nan	nan	89\\
89.4	4.6	0	89\\
89.4	4.6	0	89\\
89.4	5.4	0	89\\
89.4	5.4	0	89\\
89.4	4.6	0	89\\
nan	nan	nan	89\\
89.4	5.6	0	89\\
89.4	5.6	0	89\\
89.4	6.4	0	89\\
89.4	6.4	0	89\\
89.4	5.6	0	89\\
nan	nan	nan	89\\
89.4	6.6	0	89\\
89.4	6.6	0	89\\
89.4	7.4	0	89\\
89.4	7.4	0	89\\
89.4	6.6	0	89\\
nan	nan	nan	89\\
89.4	7.6	0	89\\
89.4	7.6	0	89\\
89.4	8.4	0	89\\
89.4	8.4	0	89\\
89.4	7.6	0	89\\
nan	nan	nan	89\\
89.4	8.6	0	89\\
89.4	8.6	0	89\\
89.4	9.4	0	89\\
89.4	9.4	0	89\\
89.4	8.6	0	89\\
nan	nan	nan	89\\
89.4	9.6	0	89\\
89.4	9.6	0	89\\
89.4	10.4	0	89\\
89.4	10.4	0	89\\
89.4	9.6	0	89\\
nan	nan	nan	89\\
89.4	10.6	0	89\\
89.4	10.6	0	89\\
89.4	11.4	0	89\\
89.4	11.4	0	89\\
89.4	10.6	0	89\\
nan	nan	nan	89\\
89.4	11.6	0	89\\
89.4	11.6	0	89\\
89.4	12.4	0	89\\
89.4	12.4	0	89\\
89.4	11.6	0	89\\
nan	nan	nan	89\\
89.4	12.6	0	89\\
89.4	12.6	0	89\\
89.4	13.4	0	89\\
89.4	13.4	0	89\\
89.4	12.6	0	89\\
nan	nan	nan	89\\
89.4	13.6	0	89\\
89.4	13.6	0	89\\
89.4	14.4	0	89\\
89.4	14.4	0	89\\
89.4	13.6	0	89\\
nan	nan	nan	89\\
89.4	14.6	0	89\\
89.4	14.6	0	89\\
89.4	15.4	0	89\\
89.4	15.4	0	89\\
89.4	14.6	0	89\\
nan	nan	nan	89\\
89.4	15.6	0	89\\
89.4	15.6	0	89\\
89.4	16.4	0	89\\
89.4	16.4	0	89\\
89.4	15.6	0	89\\
nan	nan	nan	89\\
89.4	16.6	0	89\\
89.4	16.6	0	89\\
89.4	17.4	0	89\\
89.4	17.4	0	89\\
89.4	16.6	0	89\\
nan	nan	nan	89\\
89.4	17.6	0	89\\
89.4	17.6	0	89\\
89.4	18.4	0	89\\
89.4	18.4	0	89\\
89.4	17.6	0	89\\
nan	nan	nan	89\\
89.4	18.6	0	89\\
89.4	18.6	0	89\\
89.4	19.4	0	89\\
89.4	19.4	0	89\\
89.4	18.6	0	89\\
nan	nan	nan	89\\
89.4	19.6	0	89\\
89.4	19.6	0	89\\
89.4	20.4	0	89\\
89.4	20.4	0	89\\
89.4	19.6	0	89\\
nan	nan	nan	89\\
89.4	20.6	0	89\\
89.4	20.6	0	89\\
89.4	21.4	0	89\\
89.4	21.4	0	89\\
89.4	20.6	0	89\\
nan	nan	nan	89\\
89.4	21.6	0	89\\
89.4	21.6	0	89\\
89.4	22.4	0	89\\
89.4	22.4	0	89\\
89.4	21.6	0	89\\
nan	nan	nan	89\\
89.4	22.6	0	89\\
89.4	22.6	0	89\\
89.4	23.4	0	89\\
89.4	23.4	0	89\\
89.4	22.6	0	89\\
nan	nan	nan	89\\
89.4	23.6	0	89\\
89.4	23.6	0	89\\
89.4	24.4	0	89\\
89.4	24.4	0	89\\
89.4	23.6	0	89\\
nan	nan	nan	89\\
89.4	24.6	0	89\\
89.4	24.6	0	89\\
89.4	25.4	0	89\\
89.4	25.4	0	89\\
89.4	24.6	0	89\\
nan	nan	nan	89\\
89.4	25.6	0	89\\
89.4	25.6	0	89\\
89.4	26.4	0	89\\
89.4	26.4	0	89\\
89.4	25.6	0	89\\
nan	nan	nan	89\\
89.4	26.6	0	89\\
89.4	26.6	0	89\\
89.4	27.4	0	89\\
89.4	27.4	0	89\\
89.4	26.6	0	89\\
nan	nan	nan	89\\
89.4	27.6	0	89\\
89.4	27.6	0	89\\
89.4	28.4	0	89\\
89.4	28.4	0	89\\
89.4	27.6	0	89\\
nan	nan	nan	89\\
89.4	28.6	0	89\\
89.4	28.6	0	89\\
89.4	29.4	0	89\\
89.4	29.4	0	89\\
89.4	28.6	0	89\\
nan	nan	nan	89\\
89.4	29.6	0	89\\
89.4	29.6	0	89\\
89.4	30.4	0	89\\
89.4	30.4	0	89\\
89.4	29.6	0	89\\
nan	nan	nan	89\\
89.4	30.6	0	89\\
89.4	30.6	0	89\\
89.4	31.4	0	89\\
89.4	31.4	0	89\\
89.4	30.6	0	89\\
nan	nan	nan	89\\
89.4	31.6	0	89\\
89.4	31.6	0	89\\
89.4	32.4	0	89\\
89.4	32.4	0	89\\
89.4	31.6	0	89\\
nan	nan	nan	89\\
89.4	32.6	0	89\\
89.4	32.6	0	89\\
89.4	33.4	0	89\\
89.4	33.4	0	89\\
89.4	32.6	0	89\\
nan	nan	nan	89\\
89.4	33.6	0	89\\
89.4	33.6	0	89\\
89.4	34.4	0	89\\
89.4	34.4	0	89\\
89.4	33.6	0	89\\
nan	nan	nan	89\\
89.4	34.6	0	89\\
89.4	34.6	0	89\\
89.4	35.4	0	89\\
89.4	35.4	0	89\\
89.4	34.6	0	89\\
nan	nan	nan	89\\
89.4	35.6	0	89\\
89.4	35.6	0	89\\
89.4	36.4	0	89\\
89.4	36.4	0	89\\
89.4	35.6	0	89\\
nan	nan	nan	89\\
89.4	36.6	0	89\\
89.4	36.6	0	89\\
89.4	37.4	0	89\\
89.4	37.4	0	89\\
89.4	36.6	0	89\\
nan	nan	nan	89\\
89.4	37.6	0	89\\
89.4	37.6	0	89\\
89.4	38.4	0	89\\
89.4	38.4	0	89\\
89.4	37.6	0	89\\
nan	nan	nan	89\\
89.4	38.6	0	89\\
89.4	38.6	0	89\\
89.4	39.4	0	89\\
89.4	39.4	0	89\\
89.4	38.6	0	89\\
nan	nan	nan	89\\
89.4	39.6	0	89\\
89.4	39.6	0	89\\
89.4	40.4	0	89\\
89.4	40.4	0	89\\
89.4	39.6	0	89\\
nan	nan	nan	89\\
89.4	40.6	0	89\\
89.4	40.6	0	89\\
89.4	41.4	0	89\\
89.4	41.4	0	89\\
89.4	40.6	0	89\\
nan	nan	nan	89\\
89.4	41.6	0	89\\
89.4	41.6	0	89\\
89.4	42.4	0	89\\
89.4	42.4	0	89\\
89.4	41.6	0	89\\
nan	nan	nan	89\\
89.4	42.6	0	89\\
89.4	42.6	0	89\\
89.4	43.4	0	89\\
89.4	43.4	0	89\\
89.4	42.6	0	89\\
nan	nan	nan	89\\
89.4	43.6	0	89\\
89.4	43.6	0	89\\
89.4	44.4	0	89\\
89.4	44.4	0	89\\
89.4	43.6	0	89\\
nan	nan	nan	89\\
89.4	44.6	0	89\\
89.4	44.6	0	89\\
89.4	45.4	0	89\\
89.4	45.4	0	89\\
89.4	44.6	0	89\\
nan	nan	nan	89\\
89.4	45.6	0	89\\
89.4	45.6	0	89\\
89.4	46.4	0	89\\
89.4	46.4	0	89\\
89.4	45.6	0	89\\
nan	nan	nan	89\\
89.4	46.6	0	89\\
89.4	46.6	0	89\\
89.4	47.4	0	89\\
89.4	47.4	0	89\\
89.4	46.6	0	89\\
nan	nan	nan	89\\
89.4	47.6	0	89\\
89.4	47.6	0	89\\
89.4	48.4	0	89\\
89.4	48.4	0	89\\
89.4	47.6	0	89\\
nan	nan	nan	89\\
89.4	48.6	0	89\\
89.4	48.6	0	89\\
89.4	49.4	0	89\\
89.4	49.4	0	89\\
89.4	48.6	0	89\\
nan	nan	nan	89\\
89.4	49.6	0	89\\
89.4	49.6	0	89\\
89.4	50.4	0	89\\
89.4	50.4	0	89\\
89.4	49.6	0	89\\
nan	nan	nan	89\\
89.4	50.6	0	89\\
89.4	50.6	0	89\\
89.4	51.4	0	89\\
89.4	51.4	0	89\\
89.4	50.6	0	89\\
nan	nan	nan	89\\
89.4	51.6	0	89\\
89.4	51.6	0	89\\
89.4	52.4	0	89\\
89.4	52.4	0	89\\
89.4	51.6	0	89\\
nan	nan	nan	89\\
89.4	52.6	0	89\\
89.4	52.6	0	89\\
89.4	53.4	0	89\\
89.4	53.4	0	89\\
89.4	52.6	0	89\\
nan	nan	nan	89\\
89.4	53.6	0	89\\
89.4	53.6	0	89\\
89.4	54.4	0	89\\
89.4	54.4	0	89\\
89.4	53.6	0	89\\
nan	nan	nan	89\\
89.4	54.6	0	89\\
89.4	54.6	0	89\\
89.4	55.4	0	89\\
89.4	55.4	0	89\\
89.4	54.6	0	89\\
nan	nan	nan	89\\
89.4	55.6	0	89\\
89.4	55.6	0	89\\
89.4	56.4	0	89\\
89.4	56.4	0	89\\
89.4	55.6	0	89\\
nan	nan	nan	89\\
89.4	56.6	0	89\\
89.4	56.6	0	89\\
89.4	57.4	0	89\\
89.4	57.4	0	89\\
89.4	56.6	0	89\\
nan	nan	nan	89\\
89.4	57.6	0	89\\
89.4	57.6	0	89\\
89.4	58.4	0	89\\
89.4	58.4	0	89\\
89.4	57.6	0	89\\
nan	nan	nan	89\\
89.4	58.6	0	89\\
89.4	58.6	0	89\\
89.4	59.4	0	89\\
89.4	59.4	0	89\\
89.4	58.6	0	89\\
nan	nan	nan	89\\
89.4	59.6	0	89\\
89.4	59.6	0	89\\
89.4	60.4	0	89\\
89.4	60.4	0	89\\
89.4	59.6	0	89\\
nan	nan	nan	89\\
89.4	60.6	0	89\\
89.4	60.6	0	89\\
89.4	61.4	0	89\\
89.4	61.4	0	89\\
89.4	60.6	0	89\\
nan	nan	nan	89\\
89.4	61.6	0	89\\
89.4	61.6	0	89\\
89.4	62.4	0	89\\
89.4	62.4	0	89\\
89.4	61.6	0	89\\
nan	nan	nan	89\\
89.4	62.6	0	89\\
89.4	62.6	0	89\\
89.4	63.4	0	89\\
89.4	63.4	0	89\\
89.4	62.6	0	89\\
nan	nan	nan	89\\
89.4	63.6	0	89\\
89.4	63.6	0	89\\
89.4	64.4	0	89\\
89.4	64.4	0	89\\
89.4	63.6	0	89\\
nan	nan	nan	89\\
89.4	64.6	0	89\\
89.4	64.6	0	89\\
89.4	65.4	0	89\\
89.4	65.4	0	89\\
89.4	64.6	0	89\\
nan	nan	nan	89\\
89.4	65.6	0	89\\
89.4	65.6	0	89\\
89.4	66.4	0	89\\
89.4	66.4	0	89\\
89.4	65.6	0	89\\
nan	nan	nan	89\\
89.4	66.6	0	89\\
89.4	66.6	0	89\\
89.4	67.4	0	89\\
89.4	67.4	0	89\\
89.4	66.6	0	89\\
nan	nan	nan	89\\
89.4	67.6	0	89\\
89.4	67.6	0	89\\
89.4	68.4	0	89\\
89.4	68.4	0	89\\
89.4	67.6	0	89\\
nan	nan	nan	89\\
89.4	68.6	0	89\\
89.4	68.6	0	89\\
89.4	69.4	0	89\\
89.4	69.4	0	89\\
89.4	68.6	0	89\\
nan	nan	nan	89\\
89.4	69.6	0	89\\
89.4	69.6	0	89\\
89.4	70.4	0	89\\
89.4	70.4	0	89\\
89.4	69.6	0	89\\
nan	nan	nan	89\\
89.4	70.6	0	89\\
89.4	70.6	0	89\\
89.4	71.4	0	89\\
89.4	71.4	0	89\\
89.4	70.6	0	89\\
nan	nan	nan	89\\
89.4	71.6	0	89\\
89.4	71.6	0	89\\
89.4	72.4	0	89\\
89.4	72.4	0	89\\
89.4	71.6	0	89\\
nan	nan	nan	89\\
89.4	72.6	0	89\\
89.4	72.6	0	89\\
89.4	73.4	0	89\\
89.4	73.4	0	89\\
89.4	72.6	0	89\\
nan	nan	nan	89\\
89.4	73.6	0	89\\
89.4	73.6	0	89\\
89.4	74.4	0	89\\
89.4	74.4	0	89\\
89.4	73.6	0	89\\
nan	nan	nan	89\\
89.4	74.6	0	89\\
89.4	74.6	0	89\\
89.4	75.4	0	89\\
89.4	75.4	0	89\\
89.4	74.6	0	89\\
nan	nan	nan	89\\
89.4	75.6	0	89\\
89.4	75.6	0	89\\
89.4	76.4	0	89\\
89.4	76.4	0	89\\
89.4	75.6	0	89\\
nan	nan	nan	89\\
89.4	76.6	0	89\\
89.4	76.6	0	89\\
89.4	77.4	0	89\\
89.4	77.4	0	89\\
89.4	76.6	0	89\\
nan	nan	nan	89\\
89.4	77.6	0	89\\
89.4	77.6	0	89\\
89.4	78.4	0	89\\
89.4	78.4	0	89\\
89.4	77.6	0	89\\
nan	nan	nan	89\\
89.4	78.6	0	89\\
89.4	78.6	0	89\\
89.4	79.4	0	89\\
89.4	79.4	0	89\\
89.4	78.6	0	89\\
nan	nan	nan	89\\
89.4	79.6	0	89\\
89.4	79.6	0	89\\
89.4	80.4	0	89\\
89.4	80.4	0	89\\
89.4	79.6	0	89\\
nan	nan	nan	89\\
89.4	80.6	0	89\\
89.4	80.6	0	89\\
89.4	81.4	0	89\\
89.4	81.4	0	89\\
89.4	80.6	0	89\\
nan	nan	nan	89\\
89.4	81.6	0	89\\
89.4	81.6	0	89\\
89.4	82.4	0	89\\
89.4	82.4	0	89\\
89.4	81.6	0	89\\
nan	nan	nan	89\\
89.4	82.6	0	89\\
89.4	82.6	0	89\\
89.4	83.4	0	89\\
89.4	83.4	0	89\\
89.4	82.6	0	89\\
nan	nan	nan	89\\
89.4	83.6	0	89\\
89.4	83.6	0	89\\
89.4	84.4	0	89\\
89.4	84.4	0	89\\
89.4	83.6	0	89\\
nan	nan	nan	89\\
89.4	84.6	0	89\\
89.4	84.6	0	89\\
89.4	85.4	0	89\\
89.4	85.4	0	89\\
89.4	84.6	0	89\\
nan	nan	nan	89\\
89.4	85.6	0	89\\
89.4	85.6	0	89\\
89.4	86.4	0	89\\
89.4	86.4	0	89\\
89.4	85.6	0	89\\
nan	nan	nan	89\\
89.4	86.6	0	89\\
89.4	86.6	0	89\\
89.4	87.4	0	89\\
89.4	87.4	0	89\\
89.4	86.6	0	89\\
nan	nan	nan	89\\
89.4	87.6	0	89\\
89.4	87.6	0	89\\
89.4	88.4	0	89\\
89.4	88.4	0	89\\
89.4	87.6	0	89\\
nan	nan	nan	89\\
89.4	88.6	0	89\\
89.4	88.6	0	89\\
89.4	89.4	0	89\\
89.4	89.4	0	89\\
89.4	88.6	0	89\\
nan	nan	nan	89\\
89.4	89.6	0	89\\
89.4	89.6	0	89\\
89.4	90.4	0	89\\
89.4	90.4	0	89\\
89.4	89.6	0	89\\
nan	nan	nan	89\\
89.4	90.6	0	89\\
89.4	90.6	0	89\\
89.4	91.4	0	89\\
89.4	91.4	0	89\\
89.4	90.6	0	89\\
nan	nan	nan	89\\
89.4	91.6	0	89\\
89.4	91.6	0	89\\
89.4	92.4	0	89\\
89.4	92.4	0	89\\
89.4	91.6	0	89\\
nan	nan	nan	89\\
89.4	92.6	0	89\\
89.4	92.6	0	89\\
89.4	93.4	0	89\\
89.4	93.4	0	89\\
89.4	92.6	0	89\\
nan	nan	nan	89\\
89.4	93.6	0	89\\
89.4	93.6	3.59492396735384e-05	89\\
89.4	94.4	3.59492396735384e-05	89\\
89.4	94.4	0	89\\
89.4	93.6	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	0.6	0	89\\
89.4	1.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	1.6	0	89\\
89.4	2.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	2.6	0	89\\
89.4	3.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	3.6	0	89\\
89.4	4.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	4.6	0	89\\
89.4	5.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	5.6	0	89\\
89.4	6.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	6.6	0	89\\
89.4	7.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	7.6	0	89\\
89.4	8.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	8.6	0	89\\
89.4	9.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	9.6	0	89\\
89.4	10.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	10.6	0	89\\
89.4	11.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	11.6	0	89\\
89.4	12.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	12.6	0	89\\
89.4	13.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	13.6	0	89\\
89.4	14.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	14.6	0	89\\
89.4	15.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	15.6	0	89\\
89.4	16.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	16.6	0	89\\
89.4	17.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	17.6	0	89\\
89.4	18.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	18.6	0	89\\
89.4	19.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	19.6	0	89\\
89.4	20.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	20.6	0	89\\
89.4	21.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	21.6	0	89\\
89.4	22.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	22.6	0	89\\
89.4	23.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	23.6	0	89\\
89.4	24.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	24.6	0	89\\
89.4	25.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	25.6	0	89\\
89.4	26.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	26.6	0	89\\
89.4	27.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	27.6	0	89\\
89.4	28.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	28.6	0	89\\
89.4	29.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	29.6	0	89\\
89.4	30.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	30.6	0	89\\
89.4	31.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	31.6	0	89\\
89.4	32.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	32.6	0	89\\
89.4	33.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	33.6	0	89\\
89.4	34.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	34.6	0	89\\
89.4	35.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	35.6	0	89\\
89.4	36.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	36.6	0	89\\
89.4	37.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	37.6	0	89\\
89.4	38.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	38.6	0	89\\
89.4	39.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	39.6	0	89\\
89.4	40.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	40.6	0	89\\
89.4	41.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	41.6	0	89\\
89.4	42.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	42.6	0	89\\
89.4	43.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	43.6	0	89\\
89.4	44.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	44.6	0	89\\
89.4	45.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	45.6	0	89\\
89.4	46.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	46.6	0	89\\
89.4	47.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	47.6	0	89\\
89.4	48.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	48.6	0	89\\
89.4	49.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	49.6	0	89\\
89.4	50.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	50.6	0	89\\
89.4	51.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	51.6	0	89\\
89.4	52.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	52.6	0	89\\
89.4	53.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	53.6	0	89\\
89.4	54.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	54.6	0	89\\
89.4	55.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	55.6	0	89\\
89.4	56.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	56.6	0	89\\
89.4	57.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	57.6	0	89\\
89.4	58.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	58.6	0	89\\
89.4	59.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	59.6	0	89\\
89.4	60.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	60.6	0	89\\
89.4	61.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	61.6	0	89\\
89.4	62.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	62.6	0	89\\
89.4	63.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	63.6	0	89\\
89.4	64.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	64.6	0	89\\
89.4	65.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	65.6	0	89\\
89.4	66.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	66.6	0	89\\
89.4	67.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	67.6	0	89\\
89.4	68.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	68.6	0	89\\
89.4	69.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	69.6	0	89\\
89.4	70.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	70.6	0	89\\
89.4	71.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	71.6	0	89\\
89.4	72.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	72.6	0	89\\
89.4	73.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	73.6	0	89\\
89.4	74.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	74.6	0	89\\
89.4	75.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	75.6	0	89\\
89.4	76.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	76.6	0	89\\
89.4	77.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	77.6	0	89\\
89.4	78.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	78.6	0	89\\
89.4	79.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	79.6	0	89\\
89.4	80.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	80.6	0	89\\
89.4	81.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	81.6	0	89\\
89.4	82.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	82.6	0	89\\
89.4	83.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	83.6	0	89\\
89.4	84.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	84.6	0	89\\
89.4	85.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	85.6	0	89\\
89.4	86.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	86.6	0	89\\
89.4	87.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	87.6	0	89\\
89.4	88.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	88.6	0	89\\
89.4	89.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	89.6	0	89\\
89.4	90.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	90.6	0	89\\
89.4	91.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	91.6	0	89\\
89.4	92.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	92.6	0	89\\
89.4	93.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
89.4	93.6	0	89\\
89.4	94.4	0	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
nan	nan	nan	89\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	90\\
89.6	0.6	0	90\\
89.6	1.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	1.6	0	90\\
89.6	2.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	2.6	0	90\\
89.6	3.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	3.6	0	90\\
89.6	4.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	4.6	0	90\\
89.6	5.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	5.6	0	90\\
89.6	6.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	6.6	0	90\\
89.6	7.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	7.6	0	90\\
89.6	8.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	8.6	0	90\\
89.6	9.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	9.6	0	90\\
89.6	10.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	10.6	0	90\\
89.6	11.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	11.6	0	90\\
89.6	12.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	12.6	0	90\\
89.6	13.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	13.6	0	90\\
89.6	14.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	14.6	0	90\\
89.6	15.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	15.6	0	90\\
89.6	16.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	16.6	0	90\\
89.6	17.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	17.6	0	90\\
89.6	18.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	18.6	0	90\\
89.6	19.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	19.6	0	90\\
89.6	20.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	20.6	0	90\\
89.6	21.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	21.6	0	90\\
89.6	22.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	22.6	0	90\\
89.6	23.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	23.6	0	90\\
89.6	24.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	24.6	0	90\\
89.6	25.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	25.6	0	90\\
89.6	26.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	26.6	0	90\\
89.6	27.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	27.6	0	90\\
89.6	28.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	28.6	0	90\\
89.6	29.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	29.6	0	90\\
89.6	30.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	30.6	0	90\\
89.6	31.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	31.6	0	90\\
89.6	32.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	32.6	0	90\\
89.6	33.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	33.6	0	90\\
89.6	34.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	34.6	0	90\\
89.6	35.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	35.6	0	90\\
89.6	36.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	36.6	0	90\\
89.6	37.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	37.6	0	90\\
89.6	38.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	38.6	0	90\\
89.6	39.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	39.6	0	90\\
89.6	40.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	40.6	0	90\\
89.6	41.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	41.6	0	90\\
89.6	42.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	42.6	0	90\\
89.6	43.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	43.6	0	90\\
89.6	44.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	44.6	0	90\\
89.6	45.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	45.6	0	90\\
89.6	46.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	46.6	0	90\\
89.6	47.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	47.6	0	90\\
89.6	48.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	48.6	0	90\\
89.6	49.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	49.6	0	90\\
89.6	50.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	50.6	0	90\\
89.6	51.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	51.6	0	90\\
89.6	52.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	52.6	0	90\\
89.6	53.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	53.6	0	90\\
89.6	54.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	54.6	0	90\\
89.6	55.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	55.6	0	90\\
89.6	56.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	56.6	0	90\\
89.6	57.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	57.6	0	90\\
89.6	58.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	58.6	0	90\\
89.6	59.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	59.6	0	90\\
89.6	60.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	60.6	0	90\\
89.6	61.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	61.6	0	90\\
89.6	62.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	62.6	0	90\\
89.6	63.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	63.6	0	90\\
89.6	64.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	64.6	0	90\\
89.6	65.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	65.6	0	90\\
89.6	66.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	66.6	0	90\\
89.6	67.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	67.6	0	90\\
89.6	68.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	68.6	0	90\\
89.6	69.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	69.6	0	90\\
89.6	70.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	70.6	0	90\\
89.6	71.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	71.6	0	90\\
89.6	72.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	72.6	0	90\\
89.6	73.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	73.6	0	90\\
89.6	74.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	74.6	0	90\\
89.6	75.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	75.6	0	90\\
89.6	76.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	76.6	0	90\\
89.6	77.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	77.6	0	90\\
89.6	78.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	78.6	0	90\\
89.6	79.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	79.6	0	90\\
89.6	80.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	80.6	0	90\\
89.6	81.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	81.6	0	90\\
89.6	82.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	82.6	0	90\\
89.6	83.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	83.6	0	90\\
89.6	84.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	84.6	0	90\\
89.6	85.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	85.6	0	90\\
89.6	86.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	86.6	0	90\\
89.6	87.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	87.6	0	90\\
89.6	88.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	88.6	0	90\\
89.6	89.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	89.6	0	90\\
89.6	90.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	90.6	0	90\\
89.6	91.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	91.6	0	90\\
89.6	92.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	92.6	0	90\\
89.6	93.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	93.6	0	90\\
89.6	94.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
89.6	0.6	0	90\\
89.6	0.6	0	90\\
89.6	1.4	0	90\\
89.6	1.4	0	90\\
89.6	0.6	0	90\\
nan	nan	nan	90\\
89.6	1.6	0	90\\
89.6	1.6	0	90\\
89.6	2.4	0	90\\
89.6	2.4	0	90\\
89.6	1.6	0	90\\
nan	nan	nan	90\\
89.6	2.6	0	90\\
89.6	2.6	0	90\\
89.6	3.4	0	90\\
89.6	3.4	0	90\\
89.6	2.6	0	90\\
nan	nan	nan	90\\
89.6	3.6	0	90\\
89.6	3.6	0	90\\
89.6	4.4	0	90\\
89.6	4.4	0	90\\
89.6	3.6	0	90\\
nan	nan	nan	90\\
89.6	4.6	0	90\\
89.6	4.6	0	90\\
89.6	5.4	0	90\\
89.6	5.4	0	90\\
89.6	4.6	0	90\\
nan	nan	nan	90\\
89.6	5.6	0	90\\
89.6	5.6	0	90\\
89.6	6.4	0	90\\
89.6	6.4	0	90\\
89.6	5.6	0	90\\
nan	nan	nan	90\\
89.6	6.6	0	90\\
89.6	6.6	0	90\\
89.6	7.4	0	90\\
89.6	7.4	0	90\\
89.6	6.6	0	90\\
nan	nan	nan	90\\
89.6	7.6	0	90\\
89.6	7.6	0	90\\
89.6	8.4	0	90\\
89.6	8.4	0	90\\
89.6	7.6	0	90\\
nan	nan	nan	90\\
89.6	8.6	0	90\\
89.6	8.6	0	90\\
89.6	9.4	0	90\\
89.6	9.4	0	90\\
89.6	8.6	0	90\\
nan	nan	nan	90\\
89.6	9.6	0	90\\
89.6	9.6	0	90\\
89.6	10.4	0	90\\
89.6	10.4	0	90\\
89.6	9.6	0	90\\
nan	nan	nan	90\\
89.6	10.6	0	90\\
89.6	10.6	0	90\\
89.6	11.4	0	90\\
89.6	11.4	0	90\\
89.6	10.6	0	90\\
nan	nan	nan	90\\
89.6	11.6	0	90\\
89.6	11.6	0	90\\
89.6	12.4	0	90\\
89.6	12.4	0	90\\
89.6	11.6	0	90\\
nan	nan	nan	90\\
89.6	12.6	0	90\\
89.6	12.6	0	90\\
89.6	13.4	0	90\\
89.6	13.4	0	90\\
89.6	12.6	0	90\\
nan	nan	nan	90\\
89.6	13.6	0	90\\
89.6	13.6	0	90\\
89.6	14.4	0	90\\
89.6	14.4	0	90\\
89.6	13.6	0	90\\
nan	nan	nan	90\\
89.6	14.6	0	90\\
89.6	14.6	0	90\\
89.6	15.4	0	90\\
89.6	15.4	0	90\\
89.6	14.6	0	90\\
nan	nan	nan	90\\
89.6	15.6	0	90\\
89.6	15.6	0	90\\
89.6	16.4	0	90\\
89.6	16.4	0	90\\
89.6	15.6	0	90\\
nan	nan	nan	90\\
89.6	16.6	0	90\\
89.6	16.6	0	90\\
89.6	17.4	0	90\\
89.6	17.4	0	90\\
89.6	16.6	0	90\\
nan	nan	nan	90\\
89.6	17.6	0	90\\
89.6	17.6	0	90\\
89.6	18.4	0	90\\
89.6	18.4	0	90\\
89.6	17.6	0	90\\
nan	nan	nan	90\\
89.6	18.6	0	90\\
89.6	18.6	0	90\\
89.6	19.4	0	90\\
89.6	19.4	0	90\\
89.6	18.6	0	90\\
nan	nan	nan	90\\
89.6	19.6	0	90\\
89.6	19.6	0	90\\
89.6	20.4	0	90\\
89.6	20.4	0	90\\
89.6	19.6	0	90\\
nan	nan	nan	90\\
89.6	20.6	0	90\\
89.6	20.6	0	90\\
89.6	21.4	0	90\\
89.6	21.4	0	90\\
89.6	20.6	0	90\\
nan	nan	nan	90\\
89.6	21.6	0	90\\
89.6	21.6	0	90\\
89.6	22.4	0	90\\
89.6	22.4	0	90\\
89.6	21.6	0	90\\
nan	nan	nan	90\\
89.6	22.6	0	90\\
89.6	22.6	0	90\\
89.6	23.4	0	90\\
89.6	23.4	0	90\\
89.6	22.6	0	90\\
nan	nan	nan	90\\
89.6	23.6	0	90\\
89.6	23.6	0	90\\
89.6	24.4	0	90\\
89.6	24.4	0	90\\
89.6	23.6	0	90\\
nan	nan	nan	90\\
89.6	24.6	0	90\\
89.6	24.6	0	90\\
89.6	25.4	0	90\\
89.6	25.4	0	90\\
89.6	24.6	0	90\\
nan	nan	nan	90\\
89.6	25.6	0	90\\
89.6	25.6	0	90\\
89.6	26.4	0	90\\
89.6	26.4	0	90\\
89.6	25.6	0	90\\
nan	nan	nan	90\\
89.6	26.6	0	90\\
89.6	26.6	0	90\\
89.6	27.4	0	90\\
89.6	27.4	0	90\\
89.6	26.6	0	90\\
nan	nan	nan	90\\
89.6	27.6	0	90\\
89.6	27.6	0	90\\
89.6	28.4	0	90\\
89.6	28.4	0	90\\
89.6	27.6	0	90\\
nan	nan	nan	90\\
89.6	28.6	0	90\\
89.6	28.6	0	90\\
89.6	29.4	0	90\\
89.6	29.4	0	90\\
89.6	28.6	0	90\\
nan	nan	nan	90\\
89.6	29.6	0	90\\
89.6	29.6	0	90\\
89.6	30.4	0	90\\
89.6	30.4	0	90\\
89.6	29.6	0	90\\
nan	nan	nan	90\\
89.6	30.6	0	90\\
89.6	30.6	0	90\\
89.6	31.4	0	90\\
89.6	31.4	0	90\\
89.6	30.6	0	90\\
nan	nan	nan	90\\
89.6	31.6	0	90\\
89.6	31.6	0	90\\
89.6	32.4	0	90\\
89.6	32.4	0	90\\
89.6	31.6	0	90\\
nan	nan	nan	90\\
89.6	32.6	0	90\\
89.6	32.6	0	90\\
89.6	33.4	0	90\\
89.6	33.4	0	90\\
89.6	32.6	0	90\\
nan	nan	nan	90\\
89.6	33.6	0	90\\
89.6	33.6	0	90\\
89.6	34.4	0	90\\
89.6	34.4	0	90\\
89.6	33.6	0	90\\
nan	nan	nan	90\\
89.6	34.6	0	90\\
89.6	34.6	0	90\\
89.6	35.4	0	90\\
89.6	35.4	0	90\\
89.6	34.6	0	90\\
nan	nan	nan	90\\
89.6	35.6	0	90\\
89.6	35.6	0	90\\
89.6	36.4	0	90\\
89.6	36.4	0	90\\
89.6	35.6	0	90\\
nan	nan	nan	90\\
89.6	36.6	0	90\\
89.6	36.6	0	90\\
89.6	37.4	0	90\\
89.6	37.4	0	90\\
89.6	36.6	0	90\\
nan	nan	nan	90\\
89.6	37.6	0	90\\
89.6	37.6	0	90\\
89.6	38.4	0	90\\
89.6	38.4	0	90\\
89.6	37.6	0	90\\
nan	nan	nan	90\\
89.6	38.6	0	90\\
89.6	38.6	0	90\\
89.6	39.4	0	90\\
89.6	39.4	0	90\\
89.6	38.6	0	90\\
nan	nan	nan	90\\
89.6	39.6	0	90\\
89.6	39.6	0	90\\
89.6	40.4	0	90\\
89.6	40.4	0	90\\
89.6	39.6	0	90\\
nan	nan	nan	90\\
89.6	40.6	0	90\\
89.6	40.6	0	90\\
89.6	41.4	0	90\\
89.6	41.4	0	90\\
89.6	40.6	0	90\\
nan	nan	nan	90\\
89.6	41.6	0	90\\
89.6	41.6	0	90\\
89.6	42.4	0	90\\
89.6	42.4	0	90\\
89.6	41.6	0	90\\
nan	nan	nan	90\\
89.6	42.6	0	90\\
89.6	42.6	0	90\\
89.6	43.4	0	90\\
89.6	43.4	0	90\\
89.6	42.6	0	90\\
nan	nan	nan	90\\
89.6	43.6	0	90\\
89.6	43.6	0	90\\
89.6	44.4	0	90\\
89.6	44.4	0	90\\
89.6	43.6	0	90\\
nan	nan	nan	90\\
89.6	44.6	0	90\\
89.6	44.6	0	90\\
89.6	45.4	0	90\\
89.6	45.4	0	90\\
89.6	44.6	0	90\\
nan	nan	nan	90\\
89.6	45.6	0	90\\
89.6	45.6	0	90\\
89.6	46.4	0	90\\
89.6	46.4	0	90\\
89.6	45.6	0	90\\
nan	nan	nan	90\\
89.6	46.6	0	90\\
89.6	46.6	0	90\\
89.6	47.4	0	90\\
89.6	47.4	0	90\\
89.6	46.6	0	90\\
nan	nan	nan	90\\
89.6	47.6	0	90\\
89.6	47.6	0	90\\
89.6	48.4	0	90\\
89.6	48.4	0	90\\
89.6	47.6	0	90\\
nan	nan	nan	90\\
89.6	48.6	0	90\\
89.6	48.6	0	90\\
89.6	49.4	0	90\\
89.6	49.4	0	90\\
89.6	48.6	0	90\\
nan	nan	nan	90\\
89.6	49.6	0	90\\
89.6	49.6	0	90\\
89.6	50.4	0	90\\
89.6	50.4	0	90\\
89.6	49.6	0	90\\
nan	nan	nan	90\\
89.6	50.6	0	90\\
89.6	50.6	0	90\\
89.6	51.4	0	90\\
89.6	51.4	0	90\\
89.6	50.6	0	90\\
nan	nan	nan	90\\
89.6	51.6	0	90\\
89.6	51.6	0	90\\
89.6	52.4	0	90\\
89.6	52.4	0	90\\
89.6	51.6	0	90\\
nan	nan	nan	90\\
89.6	52.6	0	90\\
89.6	52.6	0	90\\
89.6	53.4	0	90\\
89.6	53.4	0	90\\
89.6	52.6	0	90\\
nan	nan	nan	90\\
89.6	53.6	0	90\\
89.6	53.6	0	90\\
89.6	54.4	0	90\\
89.6	54.4	0	90\\
89.6	53.6	0	90\\
nan	nan	nan	90\\
89.6	54.6	0	90\\
89.6	54.6	0	90\\
89.6	55.4	0	90\\
89.6	55.4	0	90\\
89.6	54.6	0	90\\
nan	nan	nan	90\\
89.6	55.6	0	90\\
89.6	55.6	0	90\\
89.6	56.4	0	90\\
89.6	56.4	0	90\\
89.6	55.6	0	90\\
nan	nan	nan	90\\
89.6	56.6	0	90\\
89.6	56.6	0	90\\
89.6	57.4	0	90\\
89.6	57.4	0	90\\
89.6	56.6	0	90\\
nan	nan	nan	90\\
89.6	57.6	0	90\\
89.6	57.6	0	90\\
89.6	58.4	0	90\\
89.6	58.4	0	90\\
89.6	57.6	0	90\\
nan	nan	nan	90\\
89.6	58.6	0	90\\
89.6	58.6	0	90\\
89.6	59.4	0	90\\
89.6	59.4	0	90\\
89.6	58.6	0	90\\
nan	nan	nan	90\\
89.6	59.6	0	90\\
89.6	59.6	0	90\\
89.6	60.4	0	90\\
89.6	60.4	0	90\\
89.6	59.6	0	90\\
nan	nan	nan	90\\
89.6	60.6	0	90\\
89.6	60.6	0	90\\
89.6	61.4	0	90\\
89.6	61.4	0	90\\
89.6	60.6	0	90\\
nan	nan	nan	90\\
89.6	61.6	0	90\\
89.6	61.6	0	90\\
89.6	62.4	0	90\\
89.6	62.4	0	90\\
89.6	61.6	0	90\\
nan	nan	nan	90\\
89.6	62.6	0	90\\
89.6	62.6	0	90\\
89.6	63.4	0	90\\
89.6	63.4	0	90\\
89.6	62.6	0	90\\
nan	nan	nan	90\\
89.6	63.6	0	90\\
89.6	63.6	0	90\\
89.6	64.4	0	90\\
89.6	64.4	0	90\\
89.6	63.6	0	90\\
nan	nan	nan	90\\
89.6	64.6	0	90\\
89.6	64.6	0	90\\
89.6	65.4	0	90\\
89.6	65.4	0	90\\
89.6	64.6	0	90\\
nan	nan	nan	90\\
89.6	65.6	0	90\\
89.6	65.6	0	90\\
89.6	66.4	0	90\\
89.6	66.4	0	90\\
89.6	65.6	0	90\\
nan	nan	nan	90\\
89.6	66.6	0	90\\
89.6	66.6	0	90\\
89.6	67.4	0	90\\
89.6	67.4	0	90\\
89.6	66.6	0	90\\
nan	nan	nan	90\\
89.6	67.6	0	90\\
89.6	67.6	0	90\\
89.6	68.4	0	90\\
89.6	68.4	0	90\\
89.6	67.6	0	90\\
nan	nan	nan	90\\
89.6	68.6	0	90\\
89.6	68.6	0	90\\
89.6	69.4	0	90\\
89.6	69.4	0	90\\
89.6	68.6	0	90\\
nan	nan	nan	90\\
89.6	69.6	0	90\\
89.6	69.6	0	90\\
89.6	70.4	0	90\\
89.6	70.4	0	90\\
89.6	69.6	0	90\\
nan	nan	nan	90\\
89.6	70.6	0	90\\
89.6	70.6	0	90\\
89.6	71.4	0	90\\
89.6	71.4	0	90\\
89.6	70.6	0	90\\
nan	nan	nan	90\\
89.6	71.6	0	90\\
89.6	71.6	0	90\\
89.6	72.4	0	90\\
89.6	72.4	0	90\\
89.6	71.6	0	90\\
nan	nan	nan	90\\
89.6	72.6	0	90\\
89.6	72.6	0	90\\
89.6	73.4	0	90\\
89.6	73.4	0	90\\
89.6	72.6	0	90\\
nan	nan	nan	90\\
89.6	73.6	0	90\\
89.6	73.6	0	90\\
89.6	74.4	0	90\\
89.6	74.4	0	90\\
89.6	73.6	0	90\\
nan	nan	nan	90\\
89.6	74.6	0	90\\
89.6	74.6	0	90\\
89.6	75.4	0	90\\
89.6	75.4	0	90\\
89.6	74.6	0	90\\
nan	nan	nan	90\\
89.6	75.6	0	90\\
89.6	75.6	0	90\\
89.6	76.4	0	90\\
89.6	76.4	0	90\\
89.6	75.6	0	90\\
nan	nan	nan	90\\
89.6	76.6	0	90\\
89.6	76.6	0	90\\
89.6	77.4	0	90\\
89.6	77.4	0	90\\
89.6	76.6	0	90\\
nan	nan	nan	90\\
89.6	77.6	0	90\\
89.6	77.6	0	90\\
89.6	78.4	0	90\\
89.6	78.4	0	90\\
89.6	77.6	0	90\\
nan	nan	nan	90\\
89.6	78.6	0	90\\
89.6	78.6	0	90\\
89.6	79.4	0	90\\
89.6	79.4	0	90\\
89.6	78.6	0	90\\
nan	nan	nan	90\\
89.6	79.6	0	90\\
89.6	79.6	0	90\\
89.6	80.4	0	90\\
89.6	80.4	0	90\\
89.6	79.6	0	90\\
nan	nan	nan	90\\
89.6	80.6	0	90\\
89.6	80.6	0	90\\
89.6	81.4	0	90\\
89.6	81.4	0	90\\
89.6	80.6	0	90\\
nan	nan	nan	90\\
89.6	81.6	0	90\\
89.6	81.6	0	90\\
89.6	82.4	0	90\\
89.6	82.4	0	90\\
89.6	81.6	0	90\\
nan	nan	nan	90\\
89.6	82.6	0	90\\
89.6	82.6	0	90\\
89.6	83.4	0	90\\
89.6	83.4	0	90\\
89.6	82.6	0	90\\
nan	nan	nan	90\\
89.6	83.6	0	90\\
89.6	83.6	0	90\\
89.6	84.4	0	90\\
89.6	84.4	0	90\\
89.6	83.6	0	90\\
nan	nan	nan	90\\
89.6	84.6	0	90\\
89.6	84.6	0	90\\
89.6	85.4	0	90\\
89.6	85.4	0	90\\
89.6	84.6	0	90\\
nan	nan	nan	90\\
89.6	85.6	0	90\\
89.6	85.6	0	90\\
89.6	86.4	0	90\\
89.6	86.4	0	90\\
89.6	85.6	0	90\\
nan	nan	nan	90\\
89.6	86.6	0	90\\
89.6	86.6	0	90\\
89.6	87.4	0	90\\
89.6	87.4	0	90\\
89.6	86.6	0	90\\
nan	nan	nan	90\\
89.6	87.6	0	90\\
89.6	87.6	0	90\\
89.6	88.4	0	90\\
89.6	88.4	0	90\\
89.6	87.6	0	90\\
nan	nan	nan	90\\
89.6	88.6	0	90\\
89.6	88.6	0	90\\
89.6	89.4	0	90\\
89.6	89.4	0	90\\
89.6	88.6	0	90\\
nan	nan	nan	90\\
89.6	89.6	0	90\\
89.6	89.6	0	90\\
89.6	90.4	0	90\\
89.6	90.4	0	90\\
89.6	89.6	0	90\\
nan	nan	nan	90\\
89.6	90.6	0	90\\
89.6	90.6	0	90\\
89.6	91.4	0	90\\
89.6	91.4	0	90\\
89.6	90.6	0	90\\
nan	nan	nan	90\\
89.6	91.6	0	90\\
89.6	91.6	0	90\\
89.6	92.4	0	90\\
89.6	92.4	0	90\\
89.6	91.6	0	90\\
nan	nan	nan	90\\
89.6	92.6	0	90\\
89.6	92.6	0	90\\
89.6	93.4	0	90\\
89.6	93.4	0	90\\
89.6	92.6	0	90\\
nan	nan	nan	90\\
89.6	93.6	0	90\\
89.6	93.6	7.18984793471877e-05	90\\
89.6	94.4	7.18984793471877e-05	90\\
89.6	94.4	0	90\\
89.6	93.6	0	90\\
nan	nan	nan	90\\
90.4	0.6	0	90\\
90.4	0.6	0	90\\
90.4	1.4	0	90\\
90.4	1.4	0	90\\
90.4	0.6	0	90\\
nan	nan	nan	90\\
90.4	1.6	0	90\\
90.4	1.6	0	90\\
90.4	2.4	0	90\\
90.4	2.4	0	90\\
90.4	1.6	0	90\\
nan	nan	nan	90\\
90.4	2.6	0	90\\
90.4	2.6	0	90\\
90.4	3.4	0	90\\
90.4	3.4	0	90\\
90.4	2.6	0	90\\
nan	nan	nan	90\\
90.4	3.6	0	90\\
90.4	3.6	0	90\\
90.4	4.4	0	90\\
90.4	4.4	0	90\\
90.4	3.6	0	90\\
nan	nan	nan	90\\
90.4	4.6	0	90\\
90.4	4.6	0	90\\
90.4	5.4	0	90\\
90.4	5.4	0	90\\
90.4	4.6	0	90\\
nan	nan	nan	90\\
90.4	5.6	0	90\\
90.4	5.6	0	90\\
90.4	6.4	0	90\\
90.4	6.4	0	90\\
90.4	5.6	0	90\\
nan	nan	nan	90\\
90.4	6.6	0	90\\
90.4	6.6	0	90\\
90.4	7.4	0	90\\
90.4	7.4	0	90\\
90.4	6.6	0	90\\
nan	nan	nan	90\\
90.4	7.6	0	90\\
90.4	7.6	0	90\\
90.4	8.4	0	90\\
90.4	8.4	0	90\\
90.4	7.6	0	90\\
nan	nan	nan	90\\
90.4	8.6	0	90\\
90.4	8.6	0	90\\
90.4	9.4	0	90\\
90.4	9.4	0	90\\
90.4	8.6	0	90\\
nan	nan	nan	90\\
90.4	9.6	0	90\\
90.4	9.6	0	90\\
90.4	10.4	0	90\\
90.4	10.4	0	90\\
90.4	9.6	0	90\\
nan	nan	nan	90\\
90.4	10.6	0	90\\
90.4	10.6	0	90\\
90.4	11.4	0	90\\
90.4	11.4	0	90\\
90.4	10.6	0	90\\
nan	nan	nan	90\\
90.4	11.6	0	90\\
90.4	11.6	0	90\\
90.4	12.4	0	90\\
90.4	12.4	0	90\\
90.4	11.6	0	90\\
nan	nan	nan	90\\
90.4	12.6	0	90\\
90.4	12.6	0	90\\
90.4	13.4	0	90\\
90.4	13.4	0	90\\
90.4	12.6	0	90\\
nan	nan	nan	90\\
90.4	13.6	0	90\\
90.4	13.6	0	90\\
90.4	14.4	0	90\\
90.4	14.4	0	90\\
90.4	13.6	0	90\\
nan	nan	nan	90\\
90.4	14.6	0	90\\
90.4	14.6	0	90\\
90.4	15.4	0	90\\
90.4	15.4	0	90\\
90.4	14.6	0	90\\
nan	nan	nan	90\\
90.4	15.6	0	90\\
90.4	15.6	0	90\\
90.4	16.4	0	90\\
90.4	16.4	0	90\\
90.4	15.6	0	90\\
nan	nan	nan	90\\
90.4	16.6	0	90\\
90.4	16.6	0	90\\
90.4	17.4	0	90\\
90.4	17.4	0	90\\
90.4	16.6	0	90\\
nan	nan	nan	90\\
90.4	17.6	0	90\\
90.4	17.6	0	90\\
90.4	18.4	0	90\\
90.4	18.4	0	90\\
90.4	17.6	0	90\\
nan	nan	nan	90\\
90.4	18.6	0	90\\
90.4	18.6	0	90\\
90.4	19.4	0	90\\
90.4	19.4	0	90\\
90.4	18.6	0	90\\
nan	nan	nan	90\\
90.4	19.6	0	90\\
90.4	19.6	0	90\\
90.4	20.4	0	90\\
90.4	20.4	0	90\\
90.4	19.6	0	90\\
nan	nan	nan	90\\
90.4	20.6	0	90\\
90.4	20.6	0	90\\
90.4	21.4	0	90\\
90.4	21.4	0	90\\
90.4	20.6	0	90\\
nan	nan	nan	90\\
90.4	21.6	0	90\\
90.4	21.6	0	90\\
90.4	22.4	0	90\\
90.4	22.4	0	90\\
90.4	21.6	0	90\\
nan	nan	nan	90\\
90.4	22.6	0	90\\
90.4	22.6	0	90\\
90.4	23.4	0	90\\
90.4	23.4	0	90\\
90.4	22.6	0	90\\
nan	nan	nan	90\\
90.4	23.6	0	90\\
90.4	23.6	0	90\\
90.4	24.4	0	90\\
90.4	24.4	0	90\\
90.4	23.6	0	90\\
nan	nan	nan	90\\
90.4	24.6	0	90\\
90.4	24.6	0	90\\
90.4	25.4	0	90\\
90.4	25.4	0	90\\
90.4	24.6	0	90\\
nan	nan	nan	90\\
90.4	25.6	0	90\\
90.4	25.6	0	90\\
90.4	26.4	0	90\\
90.4	26.4	0	90\\
90.4	25.6	0	90\\
nan	nan	nan	90\\
90.4	26.6	0	90\\
90.4	26.6	0	90\\
90.4	27.4	0	90\\
90.4	27.4	0	90\\
90.4	26.6	0	90\\
nan	nan	nan	90\\
90.4	27.6	0	90\\
90.4	27.6	0	90\\
90.4	28.4	0	90\\
90.4	28.4	0	90\\
90.4	27.6	0	90\\
nan	nan	nan	90\\
90.4	28.6	0	90\\
90.4	28.6	0	90\\
90.4	29.4	0	90\\
90.4	29.4	0	90\\
90.4	28.6	0	90\\
nan	nan	nan	90\\
90.4	29.6	0	90\\
90.4	29.6	0	90\\
90.4	30.4	0	90\\
90.4	30.4	0	90\\
90.4	29.6	0	90\\
nan	nan	nan	90\\
90.4	30.6	0	90\\
90.4	30.6	0	90\\
90.4	31.4	0	90\\
90.4	31.4	0	90\\
90.4	30.6	0	90\\
nan	nan	nan	90\\
90.4	31.6	0	90\\
90.4	31.6	0	90\\
90.4	32.4	0	90\\
90.4	32.4	0	90\\
90.4	31.6	0	90\\
nan	nan	nan	90\\
90.4	32.6	0	90\\
90.4	32.6	0	90\\
90.4	33.4	0	90\\
90.4	33.4	0	90\\
90.4	32.6	0	90\\
nan	nan	nan	90\\
90.4	33.6	0	90\\
90.4	33.6	0	90\\
90.4	34.4	0	90\\
90.4	34.4	0	90\\
90.4	33.6	0	90\\
nan	nan	nan	90\\
90.4	34.6	0	90\\
90.4	34.6	0	90\\
90.4	35.4	0	90\\
90.4	35.4	0	90\\
90.4	34.6	0	90\\
nan	nan	nan	90\\
90.4	35.6	0	90\\
90.4	35.6	0	90\\
90.4	36.4	0	90\\
90.4	36.4	0	90\\
90.4	35.6	0	90\\
nan	nan	nan	90\\
90.4	36.6	0	90\\
90.4	36.6	0	90\\
90.4	37.4	0	90\\
90.4	37.4	0	90\\
90.4	36.6	0	90\\
nan	nan	nan	90\\
90.4	37.6	0	90\\
90.4	37.6	0	90\\
90.4	38.4	0	90\\
90.4	38.4	0	90\\
90.4	37.6	0	90\\
nan	nan	nan	90\\
90.4	38.6	0	90\\
90.4	38.6	0	90\\
90.4	39.4	0	90\\
90.4	39.4	0	90\\
90.4	38.6	0	90\\
nan	nan	nan	90\\
90.4	39.6	0	90\\
90.4	39.6	0	90\\
90.4	40.4	0	90\\
90.4	40.4	0	90\\
90.4	39.6	0	90\\
nan	nan	nan	90\\
90.4	40.6	0	90\\
90.4	40.6	0	90\\
90.4	41.4	0	90\\
90.4	41.4	0	90\\
90.4	40.6	0	90\\
nan	nan	nan	90\\
90.4	41.6	0	90\\
90.4	41.6	0	90\\
90.4	42.4	0	90\\
90.4	42.4	0	90\\
90.4	41.6	0	90\\
nan	nan	nan	90\\
90.4	42.6	0	90\\
90.4	42.6	0	90\\
90.4	43.4	0	90\\
90.4	43.4	0	90\\
90.4	42.6	0	90\\
nan	nan	nan	90\\
90.4	43.6	0	90\\
90.4	43.6	0	90\\
90.4	44.4	0	90\\
90.4	44.4	0	90\\
90.4	43.6	0	90\\
nan	nan	nan	90\\
90.4	44.6	0	90\\
90.4	44.6	0	90\\
90.4	45.4	0	90\\
90.4	45.4	0	90\\
90.4	44.6	0	90\\
nan	nan	nan	90\\
90.4	45.6	0	90\\
90.4	45.6	0	90\\
90.4	46.4	0	90\\
90.4	46.4	0	90\\
90.4	45.6	0	90\\
nan	nan	nan	90\\
90.4	46.6	0	90\\
90.4	46.6	0	90\\
90.4	47.4	0	90\\
90.4	47.4	0	90\\
90.4	46.6	0	90\\
nan	nan	nan	90\\
90.4	47.6	0	90\\
90.4	47.6	0	90\\
90.4	48.4	0	90\\
90.4	48.4	0	90\\
90.4	47.6	0	90\\
nan	nan	nan	90\\
90.4	48.6	0	90\\
90.4	48.6	0	90\\
90.4	49.4	0	90\\
90.4	49.4	0	90\\
90.4	48.6	0	90\\
nan	nan	nan	90\\
90.4	49.6	0	90\\
90.4	49.6	0	90\\
90.4	50.4	0	90\\
90.4	50.4	0	90\\
90.4	49.6	0	90\\
nan	nan	nan	90\\
90.4	50.6	0	90\\
90.4	50.6	0	90\\
90.4	51.4	0	90\\
90.4	51.4	0	90\\
90.4	50.6	0	90\\
nan	nan	nan	90\\
90.4	51.6	0	90\\
90.4	51.6	0	90\\
90.4	52.4	0	90\\
90.4	52.4	0	90\\
90.4	51.6	0	90\\
nan	nan	nan	90\\
90.4	52.6	0	90\\
90.4	52.6	0	90\\
90.4	53.4	0	90\\
90.4	53.4	0	90\\
90.4	52.6	0	90\\
nan	nan	nan	90\\
90.4	53.6	0	90\\
90.4	53.6	0	90\\
90.4	54.4	0	90\\
90.4	54.4	0	90\\
90.4	53.6	0	90\\
nan	nan	nan	90\\
90.4	54.6	0	90\\
90.4	54.6	0	90\\
90.4	55.4	0	90\\
90.4	55.4	0	90\\
90.4	54.6	0	90\\
nan	nan	nan	90\\
90.4	55.6	0	90\\
90.4	55.6	0	90\\
90.4	56.4	0	90\\
90.4	56.4	0	90\\
90.4	55.6	0	90\\
nan	nan	nan	90\\
90.4	56.6	0	90\\
90.4	56.6	0	90\\
90.4	57.4	0	90\\
90.4	57.4	0	90\\
90.4	56.6	0	90\\
nan	nan	nan	90\\
90.4	57.6	0	90\\
90.4	57.6	0	90\\
90.4	58.4	0	90\\
90.4	58.4	0	90\\
90.4	57.6	0	90\\
nan	nan	nan	90\\
90.4	58.6	0	90\\
90.4	58.6	0	90\\
90.4	59.4	0	90\\
90.4	59.4	0	90\\
90.4	58.6	0	90\\
nan	nan	nan	90\\
90.4	59.6	0	90\\
90.4	59.6	0	90\\
90.4	60.4	0	90\\
90.4	60.4	0	90\\
90.4	59.6	0	90\\
nan	nan	nan	90\\
90.4	60.6	0	90\\
90.4	60.6	0	90\\
90.4	61.4	0	90\\
90.4	61.4	0	90\\
90.4	60.6	0	90\\
nan	nan	nan	90\\
90.4	61.6	0	90\\
90.4	61.6	0	90\\
90.4	62.4	0	90\\
90.4	62.4	0	90\\
90.4	61.6	0	90\\
nan	nan	nan	90\\
90.4	62.6	0	90\\
90.4	62.6	0	90\\
90.4	63.4	0	90\\
90.4	63.4	0	90\\
90.4	62.6	0	90\\
nan	nan	nan	90\\
90.4	63.6	0	90\\
90.4	63.6	0	90\\
90.4	64.4	0	90\\
90.4	64.4	0	90\\
90.4	63.6	0	90\\
nan	nan	nan	90\\
90.4	64.6	0	90\\
90.4	64.6	0	90\\
90.4	65.4	0	90\\
90.4	65.4	0	90\\
90.4	64.6	0	90\\
nan	nan	nan	90\\
90.4	65.6	0	90\\
90.4	65.6	0	90\\
90.4	66.4	0	90\\
90.4	66.4	0	90\\
90.4	65.6	0	90\\
nan	nan	nan	90\\
90.4	66.6	0	90\\
90.4	66.6	0	90\\
90.4	67.4	0	90\\
90.4	67.4	0	90\\
90.4	66.6	0	90\\
nan	nan	nan	90\\
90.4	67.6	0	90\\
90.4	67.6	0	90\\
90.4	68.4	0	90\\
90.4	68.4	0	90\\
90.4	67.6	0	90\\
nan	nan	nan	90\\
90.4	68.6	0	90\\
90.4	68.6	0	90\\
90.4	69.4	0	90\\
90.4	69.4	0	90\\
90.4	68.6	0	90\\
nan	nan	nan	90\\
90.4	69.6	0	90\\
90.4	69.6	0	90\\
90.4	70.4	0	90\\
90.4	70.4	0	90\\
90.4	69.6	0	90\\
nan	nan	nan	90\\
90.4	70.6	0	90\\
90.4	70.6	0	90\\
90.4	71.4	0	90\\
90.4	71.4	0	90\\
90.4	70.6	0	90\\
nan	nan	nan	90\\
90.4	71.6	0	90\\
90.4	71.6	0	90\\
90.4	72.4	0	90\\
90.4	72.4	0	90\\
90.4	71.6	0	90\\
nan	nan	nan	90\\
90.4	72.6	0	90\\
90.4	72.6	0	90\\
90.4	73.4	0	90\\
90.4	73.4	0	90\\
90.4	72.6	0	90\\
nan	nan	nan	90\\
90.4	73.6	0	90\\
90.4	73.6	0	90\\
90.4	74.4	0	90\\
90.4	74.4	0	90\\
90.4	73.6	0	90\\
nan	nan	nan	90\\
90.4	74.6	0	90\\
90.4	74.6	0	90\\
90.4	75.4	0	90\\
90.4	75.4	0	90\\
90.4	74.6	0	90\\
nan	nan	nan	90\\
90.4	75.6	0	90\\
90.4	75.6	0	90\\
90.4	76.4	0	90\\
90.4	76.4	0	90\\
90.4	75.6	0	90\\
nan	nan	nan	90\\
90.4	76.6	0	90\\
90.4	76.6	0	90\\
90.4	77.4	0	90\\
90.4	77.4	0	90\\
90.4	76.6	0	90\\
nan	nan	nan	90\\
90.4	77.6	0	90\\
90.4	77.6	0	90\\
90.4	78.4	0	90\\
90.4	78.4	0	90\\
90.4	77.6	0	90\\
nan	nan	nan	90\\
90.4	78.6	0	90\\
90.4	78.6	0	90\\
90.4	79.4	0	90\\
90.4	79.4	0	90\\
90.4	78.6	0	90\\
nan	nan	nan	90\\
90.4	79.6	0	90\\
90.4	79.6	0	90\\
90.4	80.4	0	90\\
90.4	80.4	0	90\\
90.4	79.6	0	90\\
nan	nan	nan	90\\
90.4	80.6	0	90\\
90.4	80.6	0	90\\
90.4	81.4	0	90\\
90.4	81.4	0	90\\
90.4	80.6	0	90\\
nan	nan	nan	90\\
90.4	81.6	0	90\\
90.4	81.6	0	90\\
90.4	82.4	0	90\\
90.4	82.4	0	90\\
90.4	81.6	0	90\\
nan	nan	nan	90\\
90.4	82.6	0	90\\
90.4	82.6	0	90\\
90.4	83.4	0	90\\
90.4	83.4	0	90\\
90.4	82.6	0	90\\
nan	nan	nan	90\\
90.4	83.6	0	90\\
90.4	83.6	0	90\\
90.4	84.4	0	90\\
90.4	84.4	0	90\\
90.4	83.6	0	90\\
nan	nan	nan	90\\
90.4	84.6	0	90\\
90.4	84.6	0	90\\
90.4	85.4	0	90\\
90.4	85.4	0	90\\
90.4	84.6	0	90\\
nan	nan	nan	90\\
90.4	85.6	0	90\\
90.4	85.6	0	90\\
90.4	86.4	0	90\\
90.4	86.4	0	90\\
90.4	85.6	0	90\\
nan	nan	nan	90\\
90.4	86.6	0	90\\
90.4	86.6	0	90\\
90.4	87.4	0	90\\
90.4	87.4	0	90\\
90.4	86.6	0	90\\
nan	nan	nan	90\\
90.4	87.6	0	90\\
90.4	87.6	0	90\\
90.4	88.4	0	90\\
90.4	88.4	0	90\\
90.4	87.6	0	90\\
nan	nan	nan	90\\
90.4	88.6	0	90\\
90.4	88.6	0	90\\
90.4	89.4	0	90\\
90.4	89.4	0	90\\
90.4	88.6	0	90\\
nan	nan	nan	90\\
90.4	89.6	0	90\\
90.4	89.6	0	90\\
90.4	90.4	0	90\\
90.4	90.4	0	90\\
90.4	89.6	0	90\\
nan	nan	nan	90\\
90.4	90.6	0	90\\
90.4	90.6	0	90\\
90.4	91.4	0	90\\
90.4	91.4	0	90\\
90.4	90.6	0	90\\
nan	nan	nan	90\\
90.4	91.6	0	90\\
90.4	91.6	0	90\\
90.4	92.4	0	90\\
90.4	92.4	0	90\\
90.4	91.6	0	90\\
nan	nan	nan	90\\
90.4	92.6	0	90\\
90.4	92.6	0	90\\
90.4	93.4	0	90\\
90.4	93.4	0	90\\
90.4	92.6	0	90\\
nan	nan	nan	90\\
90.4	93.6	0	90\\
90.4	93.6	7.18984793471877e-05	90\\
90.4	94.4	7.18984793471877e-05	90\\
90.4	94.4	0	90\\
90.4	93.6	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	0.6	0	90\\
90.4	1.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	1.6	0	90\\
90.4	2.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	2.6	0	90\\
90.4	3.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	3.6	0	90\\
90.4	4.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	4.6	0	90\\
90.4	5.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	5.6	0	90\\
90.4	6.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	6.6	0	90\\
90.4	7.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	7.6	0	90\\
90.4	8.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	8.6	0	90\\
90.4	9.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	9.6	0	90\\
90.4	10.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	10.6	0	90\\
90.4	11.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	11.6	0	90\\
90.4	12.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	12.6	0	90\\
90.4	13.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	13.6	0	90\\
90.4	14.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	14.6	0	90\\
90.4	15.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	15.6	0	90\\
90.4	16.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	16.6	0	90\\
90.4	17.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	17.6	0	90\\
90.4	18.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	18.6	0	90\\
90.4	19.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	19.6	0	90\\
90.4	20.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	20.6	0	90\\
90.4	21.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	21.6	0	90\\
90.4	22.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	22.6	0	90\\
90.4	23.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	23.6	0	90\\
90.4	24.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	24.6	0	90\\
90.4	25.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	25.6	0	90\\
90.4	26.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	26.6	0	90\\
90.4	27.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	27.6	0	90\\
90.4	28.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	28.6	0	90\\
90.4	29.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	29.6	0	90\\
90.4	30.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	30.6	0	90\\
90.4	31.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	31.6	0	90\\
90.4	32.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	32.6	0	90\\
90.4	33.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	33.6	0	90\\
90.4	34.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	34.6	0	90\\
90.4	35.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	35.6	0	90\\
90.4	36.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	36.6	0	90\\
90.4	37.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	37.6	0	90\\
90.4	38.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	38.6	0	90\\
90.4	39.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	39.6	0	90\\
90.4	40.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	40.6	0	90\\
90.4	41.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	41.6	0	90\\
90.4	42.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	42.6	0	90\\
90.4	43.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	43.6	0	90\\
90.4	44.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	44.6	0	90\\
90.4	45.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	45.6	0	90\\
90.4	46.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	46.6	0	90\\
90.4	47.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	47.6	0	90\\
90.4	48.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	48.6	0	90\\
90.4	49.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	49.6	0	90\\
90.4	50.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	50.6	0	90\\
90.4	51.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	51.6	0	90\\
90.4	52.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	52.6	0	90\\
90.4	53.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	53.6	0	90\\
90.4	54.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	54.6	0	90\\
90.4	55.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	55.6	0	90\\
90.4	56.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	56.6	0	90\\
90.4	57.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	57.6	0	90\\
90.4	58.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	58.6	0	90\\
90.4	59.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	59.6	0	90\\
90.4	60.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	60.6	0	90\\
90.4	61.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	61.6	0	90\\
90.4	62.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	62.6	0	90\\
90.4	63.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	63.6	0	90\\
90.4	64.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	64.6	0	90\\
90.4	65.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	65.6	0	90\\
90.4	66.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	66.6	0	90\\
90.4	67.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	67.6	0	90\\
90.4	68.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	68.6	0	90\\
90.4	69.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	69.6	0	90\\
90.4	70.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	70.6	0	90\\
90.4	71.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	71.6	0	90\\
90.4	72.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	72.6	0	90\\
90.4	73.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	73.6	0	90\\
90.4	74.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	74.6	0	90\\
90.4	75.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	75.6	0	90\\
90.4	76.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	76.6	0	90\\
90.4	77.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	77.6	0	90\\
90.4	78.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	78.6	0	90\\
90.4	79.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	79.6	0	90\\
90.4	80.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	80.6	0	90\\
90.4	81.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	81.6	0	90\\
90.4	82.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	82.6	0	90\\
90.4	83.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	83.6	0	90\\
90.4	84.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	84.6	0	90\\
90.4	85.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	85.6	0	90\\
90.4	86.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	86.6	0	90\\
90.4	87.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	87.6	0	90\\
90.4	88.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	88.6	0	90\\
90.4	89.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	89.6	0	90\\
90.4	90.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	90.6	0	90\\
90.4	91.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	91.6	0	90\\
90.4	92.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	92.6	0	90\\
90.4	93.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
90.4	93.6	0	90\\
90.4	94.4	0	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
nan	nan	nan	90\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	91\\
90.6	0.6	0	91\\
90.6	1.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	1.6	0	91\\
90.6	2.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	2.6	0	91\\
90.6	3.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	3.6	0	91\\
90.6	4.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	4.6	0	91\\
90.6	5.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	5.6	0	91\\
90.6	6.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	6.6	0	91\\
90.6	7.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	7.6	0	91\\
90.6	8.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	8.6	0	91\\
90.6	9.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	9.6	0	91\\
90.6	10.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	10.6	0	91\\
90.6	11.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	11.6	0	91\\
90.6	12.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	12.6	0	91\\
90.6	13.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	13.6	0	91\\
90.6	14.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	14.6	0	91\\
90.6	15.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	15.6	0	91\\
90.6	16.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	16.6	0	91\\
90.6	17.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	17.6	0	91\\
90.6	18.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	18.6	0	91\\
90.6	19.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	19.6	0	91\\
90.6	20.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	20.6	0	91\\
90.6	21.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	21.6	0	91\\
90.6	22.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	22.6	0	91\\
90.6	23.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	23.6	0	91\\
90.6	24.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	24.6	0	91\\
90.6	25.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	25.6	0	91\\
90.6	26.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	26.6	0	91\\
90.6	27.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	27.6	0	91\\
90.6	28.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	28.6	0	91\\
90.6	29.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	29.6	0	91\\
90.6	30.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	30.6	0	91\\
90.6	31.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	31.6	0	91\\
90.6	32.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	32.6	0	91\\
90.6	33.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	33.6	0	91\\
90.6	34.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	34.6	0	91\\
90.6	35.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	35.6	0	91\\
90.6	36.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	36.6	0	91\\
90.6	37.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	37.6	0	91\\
90.6	38.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	38.6	0	91\\
90.6	39.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	39.6	0	91\\
90.6	40.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	40.6	0	91\\
90.6	41.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	41.6	0	91\\
90.6	42.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	42.6	0	91\\
90.6	43.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	43.6	0	91\\
90.6	44.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	44.6	0	91\\
90.6	45.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	45.6	0	91\\
90.6	46.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	46.6	0	91\\
90.6	47.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	47.6	0	91\\
90.6	48.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	48.6	0	91\\
90.6	49.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	49.6	0	91\\
90.6	50.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	50.6	0	91\\
90.6	51.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	51.6	0	91\\
90.6	52.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	52.6	0	91\\
90.6	53.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	53.6	0	91\\
90.6	54.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	54.6	0	91\\
90.6	55.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	55.6	0	91\\
90.6	56.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	56.6	0	91\\
90.6	57.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	57.6	0	91\\
90.6	58.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	58.6	0	91\\
90.6	59.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	59.6	0	91\\
90.6	60.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	60.6	0	91\\
90.6	61.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	61.6	0	91\\
90.6	62.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	62.6	0	91\\
90.6	63.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	63.6	0	91\\
90.6	64.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	64.6	0	91\\
90.6	65.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	65.6	0	91\\
90.6	66.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	66.6	0	91\\
90.6	67.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	67.6	0	91\\
90.6	68.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	68.6	0	91\\
90.6	69.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	69.6	0	91\\
90.6	70.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	70.6	0	91\\
90.6	71.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	71.6	0	91\\
90.6	72.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	72.6	0	91\\
90.6	73.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	73.6	0	91\\
90.6	74.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	74.6	0	91\\
90.6	75.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	75.6	0	91\\
90.6	76.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	76.6	0	91\\
90.6	77.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	77.6	0	91\\
90.6	78.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	78.6	0	91\\
90.6	79.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	79.6	0	91\\
90.6	80.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	80.6	0	91\\
90.6	81.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	81.6	0	91\\
90.6	82.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	82.6	0	91\\
90.6	83.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	83.6	0	91\\
90.6	84.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	84.6	0	91\\
90.6	85.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	85.6	0	91\\
90.6	86.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	86.6	0	91\\
90.6	87.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	87.6	0	91\\
90.6	88.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	88.6	0	91\\
90.6	89.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	89.6	0	91\\
90.6	90.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	90.6	0	91\\
90.6	91.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	91.6	0	91\\
90.6	92.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	92.6	0	91\\
90.6	93.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	93.6	0	91\\
90.6	94.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
90.6	0.6	0	91\\
90.6	0.6	0	91\\
90.6	1.4	0	91\\
90.6	1.4	0	91\\
90.6	0.6	0	91\\
nan	nan	nan	91\\
90.6	1.6	0	91\\
90.6	1.6	0	91\\
90.6	2.4	0	91\\
90.6	2.4	0	91\\
90.6	1.6	0	91\\
nan	nan	nan	91\\
90.6	2.6	0	91\\
90.6	2.6	0	91\\
90.6	3.4	0	91\\
90.6	3.4	0	91\\
90.6	2.6	0	91\\
nan	nan	nan	91\\
90.6	3.6	0	91\\
90.6	3.6	0	91\\
90.6	4.4	0	91\\
90.6	4.4	0	91\\
90.6	3.6	0	91\\
nan	nan	nan	91\\
90.6	4.6	0	91\\
90.6	4.6	0	91\\
90.6	5.4	0	91\\
90.6	5.4	0	91\\
90.6	4.6	0	91\\
nan	nan	nan	91\\
90.6	5.6	0	91\\
90.6	5.6	0	91\\
90.6	6.4	0	91\\
90.6	6.4	0	91\\
90.6	5.6	0	91\\
nan	nan	nan	91\\
90.6	6.6	0	91\\
90.6	6.6	0	91\\
90.6	7.4	0	91\\
90.6	7.4	0	91\\
90.6	6.6	0	91\\
nan	nan	nan	91\\
90.6	7.6	0	91\\
90.6	7.6	0	91\\
90.6	8.4	0	91\\
90.6	8.4	0	91\\
90.6	7.6	0	91\\
nan	nan	nan	91\\
90.6	8.6	0	91\\
90.6	8.6	0	91\\
90.6	9.4	0	91\\
90.6	9.4	0	91\\
90.6	8.6	0	91\\
nan	nan	nan	91\\
90.6	9.6	0	91\\
90.6	9.6	0	91\\
90.6	10.4	0	91\\
90.6	10.4	0	91\\
90.6	9.6	0	91\\
nan	nan	nan	91\\
90.6	10.6	0	91\\
90.6	10.6	0	91\\
90.6	11.4	0	91\\
90.6	11.4	0	91\\
90.6	10.6	0	91\\
nan	nan	nan	91\\
90.6	11.6	0	91\\
90.6	11.6	0	91\\
90.6	12.4	0	91\\
90.6	12.4	0	91\\
90.6	11.6	0	91\\
nan	nan	nan	91\\
90.6	12.6	0	91\\
90.6	12.6	0	91\\
90.6	13.4	0	91\\
90.6	13.4	0	91\\
90.6	12.6	0	91\\
nan	nan	nan	91\\
90.6	13.6	0	91\\
90.6	13.6	0	91\\
90.6	14.4	0	91\\
90.6	14.4	0	91\\
90.6	13.6	0	91\\
nan	nan	nan	91\\
90.6	14.6	0	91\\
90.6	14.6	0	91\\
90.6	15.4	0	91\\
90.6	15.4	0	91\\
90.6	14.6	0	91\\
nan	nan	nan	91\\
90.6	15.6	0	91\\
90.6	15.6	0	91\\
90.6	16.4	0	91\\
90.6	16.4	0	91\\
90.6	15.6	0	91\\
nan	nan	nan	91\\
90.6	16.6	0	91\\
90.6	16.6	0	91\\
90.6	17.4	0	91\\
90.6	17.4	0	91\\
90.6	16.6	0	91\\
nan	nan	nan	91\\
90.6	17.6	0	91\\
90.6	17.6	0	91\\
90.6	18.4	0	91\\
90.6	18.4	0	91\\
90.6	17.6	0	91\\
nan	nan	nan	91\\
90.6	18.6	0	91\\
90.6	18.6	0	91\\
90.6	19.4	0	91\\
90.6	19.4	0	91\\
90.6	18.6	0	91\\
nan	nan	nan	91\\
90.6	19.6	0	91\\
90.6	19.6	0	91\\
90.6	20.4	0	91\\
90.6	20.4	0	91\\
90.6	19.6	0	91\\
nan	nan	nan	91\\
90.6	20.6	0	91\\
90.6	20.6	0	91\\
90.6	21.4	0	91\\
90.6	21.4	0	91\\
90.6	20.6	0	91\\
nan	nan	nan	91\\
90.6	21.6	0	91\\
90.6	21.6	0	91\\
90.6	22.4	0	91\\
90.6	22.4	0	91\\
90.6	21.6	0	91\\
nan	nan	nan	91\\
90.6	22.6	0	91\\
90.6	22.6	0	91\\
90.6	23.4	0	91\\
90.6	23.4	0	91\\
90.6	22.6	0	91\\
nan	nan	nan	91\\
90.6	23.6	0	91\\
90.6	23.6	0	91\\
90.6	24.4	0	91\\
90.6	24.4	0	91\\
90.6	23.6	0	91\\
nan	nan	nan	91\\
90.6	24.6	0	91\\
90.6	24.6	0	91\\
90.6	25.4	0	91\\
90.6	25.4	0	91\\
90.6	24.6	0	91\\
nan	nan	nan	91\\
90.6	25.6	0	91\\
90.6	25.6	0	91\\
90.6	26.4	0	91\\
90.6	26.4	0	91\\
90.6	25.6	0	91\\
nan	nan	nan	91\\
90.6	26.6	0	91\\
90.6	26.6	0	91\\
90.6	27.4	0	91\\
90.6	27.4	0	91\\
90.6	26.6	0	91\\
nan	nan	nan	91\\
90.6	27.6	0	91\\
90.6	27.6	0	91\\
90.6	28.4	0	91\\
90.6	28.4	0	91\\
90.6	27.6	0	91\\
nan	nan	nan	91\\
90.6	28.6	0	91\\
90.6	28.6	0	91\\
90.6	29.4	0	91\\
90.6	29.4	0	91\\
90.6	28.6	0	91\\
nan	nan	nan	91\\
90.6	29.6	0	91\\
90.6	29.6	0	91\\
90.6	30.4	0	91\\
90.6	30.4	0	91\\
90.6	29.6	0	91\\
nan	nan	nan	91\\
90.6	30.6	0	91\\
90.6	30.6	0	91\\
90.6	31.4	0	91\\
90.6	31.4	0	91\\
90.6	30.6	0	91\\
nan	nan	nan	91\\
90.6	31.6	0	91\\
90.6	31.6	0	91\\
90.6	32.4	0	91\\
90.6	32.4	0	91\\
90.6	31.6	0	91\\
nan	nan	nan	91\\
90.6	32.6	0	91\\
90.6	32.6	0	91\\
90.6	33.4	0	91\\
90.6	33.4	0	91\\
90.6	32.6	0	91\\
nan	nan	nan	91\\
90.6	33.6	0	91\\
90.6	33.6	0	91\\
90.6	34.4	0	91\\
90.6	34.4	0	91\\
90.6	33.6	0	91\\
nan	nan	nan	91\\
90.6	34.6	0	91\\
90.6	34.6	0	91\\
90.6	35.4	0	91\\
90.6	35.4	0	91\\
90.6	34.6	0	91\\
nan	nan	nan	91\\
90.6	35.6	0	91\\
90.6	35.6	0	91\\
90.6	36.4	0	91\\
90.6	36.4	0	91\\
90.6	35.6	0	91\\
nan	nan	nan	91\\
90.6	36.6	0	91\\
90.6	36.6	0	91\\
90.6	37.4	0	91\\
90.6	37.4	0	91\\
90.6	36.6	0	91\\
nan	nan	nan	91\\
90.6	37.6	0	91\\
90.6	37.6	0	91\\
90.6	38.4	0	91\\
90.6	38.4	0	91\\
90.6	37.6	0	91\\
nan	nan	nan	91\\
90.6	38.6	0	91\\
90.6	38.6	0	91\\
90.6	39.4	0	91\\
90.6	39.4	0	91\\
90.6	38.6	0	91\\
nan	nan	nan	91\\
90.6	39.6	0	91\\
90.6	39.6	0	91\\
90.6	40.4	0	91\\
90.6	40.4	0	91\\
90.6	39.6	0	91\\
nan	nan	nan	91\\
90.6	40.6	0	91\\
90.6	40.6	0	91\\
90.6	41.4	0	91\\
90.6	41.4	0	91\\
90.6	40.6	0	91\\
nan	nan	nan	91\\
90.6	41.6	0	91\\
90.6	41.6	0	91\\
90.6	42.4	0	91\\
90.6	42.4	0	91\\
90.6	41.6	0	91\\
nan	nan	nan	91\\
90.6	42.6	0	91\\
90.6	42.6	0	91\\
90.6	43.4	0	91\\
90.6	43.4	0	91\\
90.6	42.6	0	91\\
nan	nan	nan	91\\
90.6	43.6	0	91\\
90.6	43.6	0	91\\
90.6	44.4	0	91\\
90.6	44.4	0	91\\
90.6	43.6	0	91\\
nan	nan	nan	91\\
90.6	44.6	0	91\\
90.6	44.6	0	91\\
90.6	45.4	0	91\\
90.6	45.4	0	91\\
90.6	44.6	0	91\\
nan	nan	nan	91\\
90.6	45.6	0	91\\
90.6	45.6	0	91\\
90.6	46.4	0	91\\
90.6	46.4	0	91\\
90.6	45.6	0	91\\
nan	nan	nan	91\\
90.6	46.6	0	91\\
90.6	46.6	0	91\\
90.6	47.4	0	91\\
90.6	47.4	0	91\\
90.6	46.6	0	91\\
nan	nan	nan	91\\
90.6	47.6	0	91\\
90.6	47.6	0	91\\
90.6	48.4	0	91\\
90.6	48.4	0	91\\
90.6	47.6	0	91\\
nan	nan	nan	91\\
90.6	48.6	0	91\\
90.6	48.6	0	91\\
90.6	49.4	0	91\\
90.6	49.4	0	91\\
90.6	48.6	0	91\\
nan	nan	nan	91\\
90.6	49.6	0	91\\
90.6	49.6	0	91\\
90.6	50.4	0	91\\
90.6	50.4	0	91\\
90.6	49.6	0	91\\
nan	nan	nan	91\\
90.6	50.6	0	91\\
90.6	50.6	0	91\\
90.6	51.4	0	91\\
90.6	51.4	0	91\\
90.6	50.6	0	91\\
nan	nan	nan	91\\
90.6	51.6	0	91\\
90.6	51.6	0	91\\
90.6	52.4	0	91\\
90.6	52.4	0	91\\
90.6	51.6	0	91\\
nan	nan	nan	91\\
90.6	52.6	0	91\\
90.6	52.6	0	91\\
90.6	53.4	0	91\\
90.6	53.4	0	91\\
90.6	52.6	0	91\\
nan	nan	nan	91\\
90.6	53.6	0	91\\
90.6	53.6	0	91\\
90.6	54.4	0	91\\
90.6	54.4	0	91\\
90.6	53.6	0	91\\
nan	nan	nan	91\\
90.6	54.6	0	91\\
90.6	54.6	0	91\\
90.6	55.4	0	91\\
90.6	55.4	0	91\\
90.6	54.6	0	91\\
nan	nan	nan	91\\
90.6	55.6	0	91\\
90.6	55.6	0	91\\
90.6	56.4	0	91\\
90.6	56.4	0	91\\
90.6	55.6	0	91\\
nan	nan	nan	91\\
90.6	56.6	0	91\\
90.6	56.6	0	91\\
90.6	57.4	0	91\\
90.6	57.4	0	91\\
90.6	56.6	0	91\\
nan	nan	nan	91\\
90.6	57.6	0	91\\
90.6	57.6	0	91\\
90.6	58.4	0	91\\
90.6	58.4	0	91\\
90.6	57.6	0	91\\
nan	nan	nan	91\\
90.6	58.6	0	91\\
90.6	58.6	0	91\\
90.6	59.4	0	91\\
90.6	59.4	0	91\\
90.6	58.6	0	91\\
nan	nan	nan	91\\
90.6	59.6	0	91\\
90.6	59.6	0	91\\
90.6	60.4	0	91\\
90.6	60.4	0	91\\
90.6	59.6	0	91\\
nan	nan	nan	91\\
90.6	60.6	0	91\\
90.6	60.6	0	91\\
90.6	61.4	0	91\\
90.6	61.4	0	91\\
90.6	60.6	0	91\\
nan	nan	nan	91\\
90.6	61.6	0	91\\
90.6	61.6	0	91\\
90.6	62.4	0	91\\
90.6	62.4	0	91\\
90.6	61.6	0	91\\
nan	nan	nan	91\\
90.6	62.6	0	91\\
90.6	62.6	0	91\\
90.6	63.4	0	91\\
90.6	63.4	0	91\\
90.6	62.6	0	91\\
nan	nan	nan	91\\
90.6	63.6	0	91\\
90.6	63.6	0	91\\
90.6	64.4	0	91\\
90.6	64.4	0	91\\
90.6	63.6	0	91\\
nan	nan	nan	91\\
90.6	64.6	0	91\\
90.6	64.6	0	91\\
90.6	65.4	0	91\\
90.6	65.4	0	91\\
90.6	64.6	0	91\\
nan	nan	nan	91\\
90.6	65.6	0	91\\
90.6	65.6	0	91\\
90.6	66.4	0	91\\
90.6	66.4	0	91\\
90.6	65.6	0	91\\
nan	nan	nan	91\\
90.6	66.6	0	91\\
90.6	66.6	0	91\\
90.6	67.4	0	91\\
90.6	67.4	0	91\\
90.6	66.6	0	91\\
nan	nan	nan	91\\
90.6	67.6	0	91\\
90.6	67.6	0	91\\
90.6	68.4	0	91\\
90.6	68.4	0	91\\
90.6	67.6	0	91\\
nan	nan	nan	91\\
90.6	68.6	0	91\\
90.6	68.6	0	91\\
90.6	69.4	0	91\\
90.6	69.4	0	91\\
90.6	68.6	0	91\\
nan	nan	nan	91\\
90.6	69.6	0	91\\
90.6	69.6	0	91\\
90.6	70.4	0	91\\
90.6	70.4	0	91\\
90.6	69.6	0	91\\
nan	nan	nan	91\\
90.6	70.6	0	91\\
90.6	70.6	0	91\\
90.6	71.4	0	91\\
90.6	71.4	0	91\\
90.6	70.6	0	91\\
nan	nan	nan	91\\
90.6	71.6	0	91\\
90.6	71.6	0	91\\
90.6	72.4	0	91\\
90.6	72.4	0	91\\
90.6	71.6	0	91\\
nan	nan	nan	91\\
90.6	72.6	0	91\\
90.6	72.6	0	91\\
90.6	73.4	0	91\\
90.6	73.4	0	91\\
90.6	72.6	0	91\\
nan	nan	nan	91\\
90.6	73.6	0	91\\
90.6	73.6	0	91\\
90.6	74.4	0	91\\
90.6	74.4	0	91\\
90.6	73.6	0	91\\
nan	nan	nan	91\\
90.6	74.6	0	91\\
90.6	74.6	0	91\\
90.6	75.4	0	91\\
90.6	75.4	0	91\\
90.6	74.6	0	91\\
nan	nan	nan	91\\
90.6	75.6	0	91\\
90.6	75.6	0	91\\
90.6	76.4	0	91\\
90.6	76.4	0	91\\
90.6	75.6	0	91\\
nan	nan	nan	91\\
90.6	76.6	0	91\\
90.6	76.6	0	91\\
90.6	77.4	0	91\\
90.6	77.4	0	91\\
90.6	76.6	0	91\\
nan	nan	nan	91\\
90.6	77.6	0	91\\
90.6	77.6	0	91\\
90.6	78.4	0	91\\
90.6	78.4	0	91\\
90.6	77.6	0	91\\
nan	nan	nan	91\\
90.6	78.6	0	91\\
90.6	78.6	0	91\\
90.6	79.4	0	91\\
90.6	79.4	0	91\\
90.6	78.6	0	91\\
nan	nan	nan	91\\
90.6	79.6	0	91\\
90.6	79.6	0	91\\
90.6	80.4	0	91\\
90.6	80.4	0	91\\
90.6	79.6	0	91\\
nan	nan	nan	91\\
90.6	80.6	0	91\\
90.6	80.6	0	91\\
90.6	81.4	0	91\\
90.6	81.4	0	91\\
90.6	80.6	0	91\\
nan	nan	nan	91\\
90.6	81.6	0	91\\
90.6	81.6	0	91\\
90.6	82.4	0	91\\
90.6	82.4	0	91\\
90.6	81.6	0	91\\
nan	nan	nan	91\\
90.6	82.6	0	91\\
90.6	82.6	0	91\\
90.6	83.4	0	91\\
90.6	83.4	0	91\\
90.6	82.6	0	91\\
nan	nan	nan	91\\
90.6	83.6	0	91\\
90.6	83.6	0	91\\
90.6	84.4	0	91\\
90.6	84.4	0	91\\
90.6	83.6	0	91\\
nan	nan	nan	91\\
90.6	84.6	0	91\\
90.6	84.6	0	91\\
90.6	85.4	0	91\\
90.6	85.4	0	91\\
90.6	84.6	0	91\\
nan	nan	nan	91\\
90.6	85.6	0	91\\
90.6	85.6	0	91\\
90.6	86.4	0	91\\
90.6	86.4	0	91\\
90.6	85.6	0	91\\
nan	nan	nan	91\\
90.6	86.6	0	91\\
90.6	86.6	0	91\\
90.6	87.4	0	91\\
90.6	87.4	0	91\\
90.6	86.6	0	91\\
nan	nan	nan	91\\
90.6	87.6	0	91\\
90.6	87.6	0	91\\
90.6	88.4	0	91\\
90.6	88.4	0	91\\
90.6	87.6	0	91\\
nan	nan	nan	91\\
90.6	88.6	0	91\\
90.6	88.6	0	91\\
90.6	89.4	0	91\\
90.6	89.4	0	91\\
90.6	88.6	0	91\\
nan	nan	nan	91\\
90.6	89.6	0	91\\
90.6	89.6	0	91\\
90.6	90.4	0	91\\
90.6	90.4	0	91\\
90.6	89.6	0	91\\
nan	nan	nan	91\\
90.6	90.6	0	91\\
90.6	90.6	0	91\\
90.6	91.4	0	91\\
90.6	91.4	0	91\\
90.6	90.6	0	91\\
nan	nan	nan	91\\
90.6	91.6	0	91\\
90.6	91.6	0	91\\
90.6	92.4	0	91\\
90.6	92.4	0	91\\
90.6	91.6	0	91\\
nan	nan	nan	91\\
90.6	92.6	0	91\\
90.6	92.6	0	91\\
90.6	93.4	0	91\\
90.6	93.4	0	91\\
90.6	92.6	0	91\\
nan	nan	nan	91\\
90.6	93.6	0	91\\
90.6	93.6	0.000179746198367914	91\\
90.6	94.4	0.000179746198367914	91\\
90.6	94.4	0	91\\
90.6	93.6	0	91\\
nan	nan	nan	91\\
91.4	0.6	0	91\\
91.4	0.6	0	91\\
91.4	1.4	0	91\\
91.4	1.4	0	91\\
91.4	0.6	0	91\\
nan	nan	nan	91\\
91.4	1.6	0	91\\
91.4	1.6	0	91\\
91.4	2.4	0	91\\
91.4	2.4	0	91\\
91.4	1.6	0	91\\
nan	nan	nan	91\\
91.4	2.6	0	91\\
91.4	2.6	0	91\\
91.4	3.4	0	91\\
91.4	3.4	0	91\\
91.4	2.6	0	91\\
nan	nan	nan	91\\
91.4	3.6	0	91\\
91.4	3.6	0	91\\
91.4	4.4	0	91\\
91.4	4.4	0	91\\
91.4	3.6	0	91\\
nan	nan	nan	91\\
91.4	4.6	0	91\\
91.4	4.6	0	91\\
91.4	5.4	0	91\\
91.4	5.4	0	91\\
91.4	4.6	0	91\\
nan	nan	nan	91\\
91.4	5.6	0	91\\
91.4	5.6	0	91\\
91.4	6.4	0	91\\
91.4	6.4	0	91\\
91.4	5.6	0	91\\
nan	nan	nan	91\\
91.4	6.6	0	91\\
91.4	6.6	0	91\\
91.4	7.4	0	91\\
91.4	7.4	0	91\\
91.4	6.6	0	91\\
nan	nan	nan	91\\
91.4	7.6	0	91\\
91.4	7.6	0	91\\
91.4	8.4	0	91\\
91.4	8.4	0	91\\
91.4	7.6	0	91\\
nan	nan	nan	91\\
91.4	8.6	0	91\\
91.4	8.6	0	91\\
91.4	9.4	0	91\\
91.4	9.4	0	91\\
91.4	8.6	0	91\\
nan	nan	nan	91\\
91.4	9.6	0	91\\
91.4	9.6	0	91\\
91.4	10.4	0	91\\
91.4	10.4	0	91\\
91.4	9.6	0	91\\
nan	nan	nan	91\\
91.4	10.6	0	91\\
91.4	10.6	0	91\\
91.4	11.4	0	91\\
91.4	11.4	0	91\\
91.4	10.6	0	91\\
nan	nan	nan	91\\
91.4	11.6	0	91\\
91.4	11.6	0	91\\
91.4	12.4	0	91\\
91.4	12.4	0	91\\
91.4	11.6	0	91\\
nan	nan	nan	91\\
91.4	12.6	0	91\\
91.4	12.6	0	91\\
91.4	13.4	0	91\\
91.4	13.4	0	91\\
91.4	12.6	0	91\\
nan	nan	nan	91\\
91.4	13.6	0	91\\
91.4	13.6	0	91\\
91.4	14.4	0	91\\
91.4	14.4	0	91\\
91.4	13.6	0	91\\
nan	nan	nan	91\\
91.4	14.6	0	91\\
91.4	14.6	0	91\\
91.4	15.4	0	91\\
91.4	15.4	0	91\\
91.4	14.6	0	91\\
nan	nan	nan	91\\
91.4	15.6	0	91\\
91.4	15.6	0	91\\
91.4	16.4	0	91\\
91.4	16.4	0	91\\
91.4	15.6	0	91\\
nan	nan	nan	91\\
91.4	16.6	0	91\\
91.4	16.6	0	91\\
91.4	17.4	0	91\\
91.4	17.4	0	91\\
91.4	16.6	0	91\\
nan	nan	nan	91\\
91.4	17.6	0	91\\
91.4	17.6	0	91\\
91.4	18.4	0	91\\
91.4	18.4	0	91\\
91.4	17.6	0	91\\
nan	nan	nan	91\\
91.4	18.6	0	91\\
91.4	18.6	0	91\\
91.4	19.4	0	91\\
91.4	19.4	0	91\\
91.4	18.6	0	91\\
nan	nan	nan	91\\
91.4	19.6	0	91\\
91.4	19.6	0	91\\
91.4	20.4	0	91\\
91.4	20.4	0	91\\
91.4	19.6	0	91\\
nan	nan	nan	91\\
91.4	20.6	0	91\\
91.4	20.6	0	91\\
91.4	21.4	0	91\\
91.4	21.4	0	91\\
91.4	20.6	0	91\\
nan	nan	nan	91\\
91.4	21.6	0	91\\
91.4	21.6	0	91\\
91.4	22.4	0	91\\
91.4	22.4	0	91\\
91.4	21.6	0	91\\
nan	nan	nan	91\\
91.4	22.6	0	91\\
91.4	22.6	0	91\\
91.4	23.4	0	91\\
91.4	23.4	0	91\\
91.4	22.6	0	91\\
nan	nan	nan	91\\
91.4	23.6	0	91\\
91.4	23.6	0	91\\
91.4	24.4	0	91\\
91.4	24.4	0	91\\
91.4	23.6	0	91\\
nan	nan	nan	91\\
91.4	24.6	0	91\\
91.4	24.6	0	91\\
91.4	25.4	0	91\\
91.4	25.4	0	91\\
91.4	24.6	0	91\\
nan	nan	nan	91\\
91.4	25.6	0	91\\
91.4	25.6	0	91\\
91.4	26.4	0	91\\
91.4	26.4	0	91\\
91.4	25.6	0	91\\
nan	nan	nan	91\\
91.4	26.6	0	91\\
91.4	26.6	0	91\\
91.4	27.4	0	91\\
91.4	27.4	0	91\\
91.4	26.6	0	91\\
nan	nan	nan	91\\
91.4	27.6	0	91\\
91.4	27.6	0	91\\
91.4	28.4	0	91\\
91.4	28.4	0	91\\
91.4	27.6	0	91\\
nan	nan	nan	91\\
91.4	28.6	0	91\\
91.4	28.6	0	91\\
91.4	29.4	0	91\\
91.4	29.4	0	91\\
91.4	28.6	0	91\\
nan	nan	nan	91\\
91.4	29.6	0	91\\
91.4	29.6	0	91\\
91.4	30.4	0	91\\
91.4	30.4	0	91\\
91.4	29.6	0	91\\
nan	nan	nan	91\\
91.4	30.6	0	91\\
91.4	30.6	0	91\\
91.4	31.4	0	91\\
91.4	31.4	0	91\\
91.4	30.6	0	91\\
nan	nan	nan	91\\
91.4	31.6	0	91\\
91.4	31.6	0	91\\
91.4	32.4	0	91\\
91.4	32.4	0	91\\
91.4	31.6	0	91\\
nan	nan	nan	91\\
91.4	32.6	0	91\\
91.4	32.6	0	91\\
91.4	33.4	0	91\\
91.4	33.4	0	91\\
91.4	32.6	0	91\\
nan	nan	nan	91\\
91.4	33.6	0	91\\
91.4	33.6	0	91\\
91.4	34.4	0	91\\
91.4	34.4	0	91\\
91.4	33.6	0	91\\
nan	nan	nan	91\\
91.4	34.6	0	91\\
91.4	34.6	0	91\\
91.4	35.4	0	91\\
91.4	35.4	0	91\\
91.4	34.6	0	91\\
nan	nan	nan	91\\
91.4	35.6	0	91\\
91.4	35.6	0	91\\
91.4	36.4	0	91\\
91.4	36.4	0	91\\
91.4	35.6	0	91\\
nan	nan	nan	91\\
91.4	36.6	0	91\\
91.4	36.6	0	91\\
91.4	37.4	0	91\\
91.4	37.4	0	91\\
91.4	36.6	0	91\\
nan	nan	nan	91\\
91.4	37.6	0	91\\
91.4	37.6	0	91\\
91.4	38.4	0	91\\
91.4	38.4	0	91\\
91.4	37.6	0	91\\
nan	nan	nan	91\\
91.4	38.6	0	91\\
91.4	38.6	0	91\\
91.4	39.4	0	91\\
91.4	39.4	0	91\\
91.4	38.6	0	91\\
nan	nan	nan	91\\
91.4	39.6	0	91\\
91.4	39.6	0	91\\
91.4	40.4	0	91\\
91.4	40.4	0	91\\
91.4	39.6	0	91\\
nan	nan	nan	91\\
91.4	40.6	0	91\\
91.4	40.6	0	91\\
91.4	41.4	0	91\\
91.4	41.4	0	91\\
91.4	40.6	0	91\\
nan	nan	nan	91\\
91.4	41.6	0	91\\
91.4	41.6	0	91\\
91.4	42.4	0	91\\
91.4	42.4	0	91\\
91.4	41.6	0	91\\
nan	nan	nan	91\\
91.4	42.6	0	91\\
91.4	42.6	0	91\\
91.4	43.4	0	91\\
91.4	43.4	0	91\\
91.4	42.6	0	91\\
nan	nan	nan	91\\
91.4	43.6	0	91\\
91.4	43.6	0	91\\
91.4	44.4	0	91\\
91.4	44.4	0	91\\
91.4	43.6	0	91\\
nan	nan	nan	91\\
91.4	44.6	0	91\\
91.4	44.6	0	91\\
91.4	45.4	0	91\\
91.4	45.4	0	91\\
91.4	44.6	0	91\\
nan	nan	nan	91\\
91.4	45.6	0	91\\
91.4	45.6	0	91\\
91.4	46.4	0	91\\
91.4	46.4	0	91\\
91.4	45.6	0	91\\
nan	nan	nan	91\\
91.4	46.6	0	91\\
91.4	46.6	0	91\\
91.4	47.4	0	91\\
91.4	47.4	0	91\\
91.4	46.6	0	91\\
nan	nan	nan	91\\
91.4	47.6	0	91\\
91.4	47.6	0	91\\
91.4	48.4	0	91\\
91.4	48.4	0	91\\
91.4	47.6	0	91\\
nan	nan	nan	91\\
91.4	48.6	0	91\\
91.4	48.6	0	91\\
91.4	49.4	0	91\\
91.4	49.4	0	91\\
91.4	48.6	0	91\\
nan	nan	nan	91\\
91.4	49.6	0	91\\
91.4	49.6	0	91\\
91.4	50.4	0	91\\
91.4	50.4	0	91\\
91.4	49.6	0	91\\
nan	nan	nan	91\\
91.4	50.6	0	91\\
91.4	50.6	0	91\\
91.4	51.4	0	91\\
91.4	51.4	0	91\\
91.4	50.6	0	91\\
nan	nan	nan	91\\
91.4	51.6	0	91\\
91.4	51.6	0	91\\
91.4	52.4	0	91\\
91.4	52.4	0	91\\
91.4	51.6	0	91\\
nan	nan	nan	91\\
91.4	52.6	0	91\\
91.4	52.6	0	91\\
91.4	53.4	0	91\\
91.4	53.4	0	91\\
91.4	52.6	0	91\\
nan	nan	nan	91\\
91.4	53.6	0	91\\
91.4	53.6	0	91\\
91.4	54.4	0	91\\
91.4	54.4	0	91\\
91.4	53.6	0	91\\
nan	nan	nan	91\\
91.4	54.6	0	91\\
91.4	54.6	0	91\\
91.4	55.4	0	91\\
91.4	55.4	0	91\\
91.4	54.6	0	91\\
nan	nan	nan	91\\
91.4	55.6	0	91\\
91.4	55.6	0	91\\
91.4	56.4	0	91\\
91.4	56.4	0	91\\
91.4	55.6	0	91\\
nan	nan	nan	91\\
91.4	56.6	0	91\\
91.4	56.6	0	91\\
91.4	57.4	0	91\\
91.4	57.4	0	91\\
91.4	56.6	0	91\\
nan	nan	nan	91\\
91.4	57.6	0	91\\
91.4	57.6	0	91\\
91.4	58.4	0	91\\
91.4	58.4	0	91\\
91.4	57.6	0	91\\
nan	nan	nan	91\\
91.4	58.6	0	91\\
91.4	58.6	0	91\\
91.4	59.4	0	91\\
91.4	59.4	0	91\\
91.4	58.6	0	91\\
nan	nan	nan	91\\
91.4	59.6	0	91\\
91.4	59.6	0	91\\
91.4	60.4	0	91\\
91.4	60.4	0	91\\
91.4	59.6	0	91\\
nan	nan	nan	91\\
91.4	60.6	0	91\\
91.4	60.6	0	91\\
91.4	61.4	0	91\\
91.4	61.4	0	91\\
91.4	60.6	0	91\\
nan	nan	nan	91\\
91.4	61.6	0	91\\
91.4	61.6	0	91\\
91.4	62.4	0	91\\
91.4	62.4	0	91\\
91.4	61.6	0	91\\
nan	nan	nan	91\\
91.4	62.6	0	91\\
91.4	62.6	0	91\\
91.4	63.4	0	91\\
91.4	63.4	0	91\\
91.4	62.6	0	91\\
nan	nan	nan	91\\
91.4	63.6	0	91\\
91.4	63.6	0	91\\
91.4	64.4	0	91\\
91.4	64.4	0	91\\
91.4	63.6	0	91\\
nan	nan	nan	91\\
91.4	64.6	0	91\\
91.4	64.6	0	91\\
91.4	65.4	0	91\\
91.4	65.4	0	91\\
91.4	64.6	0	91\\
nan	nan	nan	91\\
91.4	65.6	0	91\\
91.4	65.6	0	91\\
91.4	66.4	0	91\\
91.4	66.4	0	91\\
91.4	65.6	0	91\\
nan	nan	nan	91\\
91.4	66.6	0	91\\
91.4	66.6	0	91\\
91.4	67.4	0	91\\
91.4	67.4	0	91\\
91.4	66.6	0	91\\
nan	nan	nan	91\\
91.4	67.6	0	91\\
91.4	67.6	0	91\\
91.4	68.4	0	91\\
91.4	68.4	0	91\\
91.4	67.6	0	91\\
nan	nan	nan	91\\
91.4	68.6	0	91\\
91.4	68.6	0	91\\
91.4	69.4	0	91\\
91.4	69.4	0	91\\
91.4	68.6	0	91\\
nan	nan	nan	91\\
91.4	69.6	0	91\\
91.4	69.6	0	91\\
91.4	70.4	0	91\\
91.4	70.4	0	91\\
91.4	69.6	0	91\\
nan	nan	nan	91\\
91.4	70.6	0	91\\
91.4	70.6	0	91\\
91.4	71.4	0	91\\
91.4	71.4	0	91\\
91.4	70.6	0	91\\
nan	nan	nan	91\\
91.4	71.6	0	91\\
91.4	71.6	0	91\\
91.4	72.4	0	91\\
91.4	72.4	0	91\\
91.4	71.6	0	91\\
nan	nan	nan	91\\
91.4	72.6	0	91\\
91.4	72.6	0	91\\
91.4	73.4	0	91\\
91.4	73.4	0	91\\
91.4	72.6	0	91\\
nan	nan	nan	91\\
91.4	73.6	0	91\\
91.4	73.6	0	91\\
91.4	74.4	0	91\\
91.4	74.4	0	91\\
91.4	73.6	0	91\\
nan	nan	nan	91\\
91.4	74.6	0	91\\
91.4	74.6	0	91\\
91.4	75.4	0	91\\
91.4	75.4	0	91\\
91.4	74.6	0	91\\
nan	nan	nan	91\\
91.4	75.6	0	91\\
91.4	75.6	0	91\\
91.4	76.4	0	91\\
91.4	76.4	0	91\\
91.4	75.6	0	91\\
nan	nan	nan	91\\
91.4	76.6	0	91\\
91.4	76.6	0	91\\
91.4	77.4	0	91\\
91.4	77.4	0	91\\
91.4	76.6	0	91\\
nan	nan	nan	91\\
91.4	77.6	0	91\\
91.4	77.6	0	91\\
91.4	78.4	0	91\\
91.4	78.4	0	91\\
91.4	77.6	0	91\\
nan	nan	nan	91\\
91.4	78.6	0	91\\
91.4	78.6	0	91\\
91.4	79.4	0	91\\
91.4	79.4	0	91\\
91.4	78.6	0	91\\
nan	nan	nan	91\\
91.4	79.6	0	91\\
91.4	79.6	0	91\\
91.4	80.4	0	91\\
91.4	80.4	0	91\\
91.4	79.6	0	91\\
nan	nan	nan	91\\
91.4	80.6	0	91\\
91.4	80.6	0	91\\
91.4	81.4	0	91\\
91.4	81.4	0	91\\
91.4	80.6	0	91\\
nan	nan	nan	91\\
91.4	81.6	0	91\\
91.4	81.6	0	91\\
91.4	82.4	0	91\\
91.4	82.4	0	91\\
91.4	81.6	0	91\\
nan	nan	nan	91\\
91.4	82.6	0	91\\
91.4	82.6	0	91\\
91.4	83.4	0	91\\
91.4	83.4	0	91\\
91.4	82.6	0	91\\
nan	nan	nan	91\\
91.4	83.6	0	91\\
91.4	83.6	0	91\\
91.4	84.4	0	91\\
91.4	84.4	0	91\\
91.4	83.6	0	91\\
nan	nan	nan	91\\
91.4	84.6	0	91\\
91.4	84.6	0	91\\
91.4	85.4	0	91\\
91.4	85.4	0	91\\
91.4	84.6	0	91\\
nan	nan	nan	91\\
91.4	85.6	0	91\\
91.4	85.6	0	91\\
91.4	86.4	0	91\\
91.4	86.4	0	91\\
91.4	85.6	0	91\\
nan	nan	nan	91\\
91.4	86.6	0	91\\
91.4	86.6	0	91\\
91.4	87.4	0	91\\
91.4	87.4	0	91\\
91.4	86.6	0	91\\
nan	nan	nan	91\\
91.4	87.6	0	91\\
91.4	87.6	0	91\\
91.4	88.4	0	91\\
91.4	88.4	0	91\\
91.4	87.6	0	91\\
nan	nan	nan	91\\
91.4	88.6	0	91\\
91.4	88.6	0	91\\
91.4	89.4	0	91\\
91.4	89.4	0	91\\
91.4	88.6	0	91\\
nan	nan	nan	91\\
91.4	89.6	0	91\\
91.4	89.6	0	91\\
91.4	90.4	0	91\\
91.4	90.4	0	91\\
91.4	89.6	0	91\\
nan	nan	nan	91\\
91.4	90.6	0	91\\
91.4	90.6	0	91\\
91.4	91.4	0	91\\
91.4	91.4	0	91\\
91.4	90.6	0	91\\
nan	nan	nan	91\\
91.4	91.6	0	91\\
91.4	91.6	0	91\\
91.4	92.4	0	91\\
91.4	92.4	0	91\\
91.4	91.6	0	91\\
nan	nan	nan	91\\
91.4	92.6	0	91\\
91.4	92.6	0	91\\
91.4	93.4	0	91\\
91.4	93.4	0	91\\
91.4	92.6	0	91\\
nan	nan	nan	91\\
91.4	93.6	0	91\\
91.4	93.6	0.000179746198367914	91\\
91.4	94.4	0.000179746198367914	91\\
91.4	94.4	0	91\\
91.4	93.6	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	0.6	0	91\\
91.4	1.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	1.6	0	91\\
91.4	2.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	2.6	0	91\\
91.4	3.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	3.6	0	91\\
91.4	4.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	4.6	0	91\\
91.4	5.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	5.6	0	91\\
91.4	6.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	6.6	0	91\\
91.4	7.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	7.6	0	91\\
91.4	8.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	8.6	0	91\\
91.4	9.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	9.6	0	91\\
91.4	10.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	10.6	0	91\\
91.4	11.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	11.6	0	91\\
91.4	12.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	12.6	0	91\\
91.4	13.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	13.6	0	91\\
91.4	14.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	14.6	0	91\\
91.4	15.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	15.6	0	91\\
91.4	16.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	16.6	0	91\\
91.4	17.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	17.6	0	91\\
91.4	18.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	18.6	0	91\\
91.4	19.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	19.6	0	91\\
91.4	20.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	20.6	0	91\\
91.4	21.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	21.6	0	91\\
91.4	22.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	22.6	0	91\\
91.4	23.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	23.6	0	91\\
91.4	24.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	24.6	0	91\\
91.4	25.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	25.6	0	91\\
91.4	26.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	26.6	0	91\\
91.4	27.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	27.6	0	91\\
91.4	28.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	28.6	0	91\\
91.4	29.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	29.6	0	91\\
91.4	30.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	30.6	0	91\\
91.4	31.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	31.6	0	91\\
91.4	32.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	32.6	0	91\\
91.4	33.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	33.6	0	91\\
91.4	34.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	34.6	0	91\\
91.4	35.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	35.6	0	91\\
91.4	36.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	36.6	0	91\\
91.4	37.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	37.6	0	91\\
91.4	38.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	38.6	0	91\\
91.4	39.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	39.6	0	91\\
91.4	40.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	40.6	0	91\\
91.4	41.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	41.6	0	91\\
91.4	42.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	42.6	0	91\\
91.4	43.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	43.6	0	91\\
91.4	44.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	44.6	0	91\\
91.4	45.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	45.6	0	91\\
91.4	46.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	46.6	0	91\\
91.4	47.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	47.6	0	91\\
91.4	48.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	48.6	0	91\\
91.4	49.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	49.6	0	91\\
91.4	50.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	50.6	0	91\\
91.4	51.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	51.6	0	91\\
91.4	52.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	52.6	0	91\\
91.4	53.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	53.6	0	91\\
91.4	54.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	54.6	0	91\\
91.4	55.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	55.6	0	91\\
91.4	56.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	56.6	0	91\\
91.4	57.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	57.6	0	91\\
91.4	58.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	58.6	0	91\\
91.4	59.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	59.6	0	91\\
91.4	60.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	60.6	0	91\\
91.4	61.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	61.6	0	91\\
91.4	62.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	62.6	0	91\\
91.4	63.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	63.6	0	91\\
91.4	64.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	64.6	0	91\\
91.4	65.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	65.6	0	91\\
91.4	66.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	66.6	0	91\\
91.4	67.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	67.6	0	91\\
91.4	68.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	68.6	0	91\\
91.4	69.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	69.6	0	91\\
91.4	70.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	70.6	0	91\\
91.4	71.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	71.6	0	91\\
91.4	72.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	72.6	0	91\\
91.4	73.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	73.6	0	91\\
91.4	74.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	74.6	0	91\\
91.4	75.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	75.6	0	91\\
91.4	76.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	76.6	0	91\\
91.4	77.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	77.6	0	91\\
91.4	78.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	78.6	0	91\\
91.4	79.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	79.6	0	91\\
91.4	80.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	80.6	0	91\\
91.4	81.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	81.6	0	91\\
91.4	82.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	82.6	0	91\\
91.4	83.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	83.6	0	91\\
91.4	84.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	84.6	0	91\\
91.4	85.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	85.6	0	91\\
91.4	86.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	86.6	0	91\\
91.4	87.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	87.6	0	91\\
91.4	88.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	88.6	0	91\\
91.4	89.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	89.6	0	91\\
91.4	90.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	90.6	0	91\\
91.4	91.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	91.6	0	91\\
91.4	92.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	92.6	0	91\\
91.4	93.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
91.4	93.6	0	91\\
91.4	94.4	0	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
nan	nan	nan	91\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	92\\
91.6	0.6	0	92\\
91.6	1.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	1.6	0	92\\
91.6	2.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	2.6	0	92\\
91.6	3.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	3.6	0	92\\
91.6	4.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	4.6	0	92\\
91.6	5.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	5.6	0	92\\
91.6	6.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	6.6	0	92\\
91.6	7.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	7.6	0	92\\
91.6	8.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	8.6	0	92\\
91.6	9.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	9.6	0	92\\
91.6	10.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	10.6	0	92\\
91.6	11.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	11.6	0	92\\
91.6	12.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	12.6	0	92\\
91.6	13.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	13.6	0	92\\
91.6	14.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	14.6	0	92\\
91.6	15.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	15.6	0	92\\
91.6	16.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	16.6	0	92\\
91.6	17.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	17.6	0	92\\
91.6	18.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	18.6	0	92\\
91.6	19.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	19.6	0	92\\
91.6	20.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	20.6	0	92\\
91.6	21.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	21.6	0	92\\
91.6	22.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	22.6	0	92\\
91.6	23.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	23.6	0	92\\
91.6	24.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	24.6	0	92\\
91.6	25.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	25.6	0	92\\
91.6	26.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	26.6	0	92\\
91.6	27.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	27.6	0	92\\
91.6	28.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	28.6	0	92\\
91.6	29.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	29.6	0	92\\
91.6	30.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	30.6	0	92\\
91.6	31.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	31.6	0	92\\
91.6	32.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	32.6	0	92\\
91.6	33.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	33.6	0	92\\
91.6	34.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	34.6	0	92\\
91.6	35.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	35.6	0	92\\
91.6	36.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	36.6	0	92\\
91.6	37.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	37.6	0	92\\
91.6	38.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	38.6	0	92\\
91.6	39.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	39.6	0	92\\
91.6	40.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	40.6	0	92\\
91.6	41.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	41.6	0	92\\
91.6	42.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	42.6	0	92\\
91.6	43.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	43.6	0	92\\
91.6	44.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	44.6	0	92\\
91.6	45.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	45.6	0	92\\
91.6	46.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	46.6	0	92\\
91.6	47.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	47.6	0	92\\
91.6	48.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	48.6	0	92\\
91.6	49.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	49.6	0	92\\
91.6	50.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	50.6	0	92\\
91.6	51.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	51.6	0	92\\
91.6	52.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	52.6	0	92\\
91.6	53.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	53.6	0	92\\
91.6	54.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	54.6	0	92\\
91.6	55.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	55.6	0	92\\
91.6	56.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	56.6	0	92\\
91.6	57.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	57.6	0	92\\
91.6	58.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	58.6	0	92\\
91.6	59.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	59.6	0	92\\
91.6	60.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	60.6	0	92\\
91.6	61.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	61.6	0	92\\
91.6	62.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	62.6	0	92\\
91.6	63.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	63.6	0	92\\
91.6	64.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	64.6	0	92\\
91.6	65.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	65.6	0	92\\
91.6	66.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	66.6	0	92\\
91.6	67.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	67.6	0	92\\
91.6	68.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	68.6	0	92\\
91.6	69.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	69.6	0	92\\
91.6	70.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	70.6	0	92\\
91.6	71.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	71.6	0	92\\
91.6	72.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	72.6	0	92\\
91.6	73.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	73.6	0	92\\
91.6	74.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	74.6	0	92\\
91.6	75.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	75.6	0	92\\
91.6	76.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	76.6	0	92\\
91.6	77.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	77.6	0	92\\
91.6	78.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	78.6	0	92\\
91.6	79.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	79.6	0	92\\
91.6	80.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	80.6	0	92\\
91.6	81.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	81.6	0	92\\
91.6	82.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	82.6	0	92\\
91.6	83.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	83.6	0	92\\
91.6	84.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	84.6	0	92\\
91.6	85.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	85.6	0	92\\
91.6	86.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	86.6	0	92\\
91.6	87.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	87.6	0	92\\
91.6	88.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	88.6	0	92\\
91.6	89.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	89.6	0	92\\
91.6	90.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	90.6	0	92\\
91.6	91.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	91.6	0	92\\
91.6	92.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	92.6	0	92\\
91.6	93.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	93.6	0	92\\
91.6	94.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
91.6	0.6	0	92\\
91.6	0.6	0	92\\
91.6	1.4	0	92\\
91.6	1.4	0	92\\
91.6	0.6	0	92\\
nan	nan	nan	92\\
91.6	1.6	0	92\\
91.6	1.6	0	92\\
91.6	2.4	0	92\\
91.6	2.4	0	92\\
91.6	1.6	0	92\\
nan	nan	nan	92\\
91.6	2.6	0	92\\
91.6	2.6	0	92\\
91.6	3.4	0	92\\
91.6	3.4	0	92\\
91.6	2.6	0	92\\
nan	nan	nan	92\\
91.6	3.6	0	92\\
91.6	3.6	0	92\\
91.6	4.4	0	92\\
91.6	4.4	0	92\\
91.6	3.6	0	92\\
nan	nan	nan	92\\
91.6	4.6	0	92\\
91.6	4.6	0	92\\
91.6	5.4	0	92\\
91.6	5.4	0	92\\
91.6	4.6	0	92\\
nan	nan	nan	92\\
91.6	5.6	0	92\\
91.6	5.6	0	92\\
91.6	6.4	0	92\\
91.6	6.4	0	92\\
91.6	5.6	0	92\\
nan	nan	nan	92\\
91.6	6.6	0	92\\
91.6	6.6	0	92\\
91.6	7.4	0	92\\
91.6	7.4	0	92\\
91.6	6.6	0	92\\
nan	nan	nan	92\\
91.6	7.6	0	92\\
91.6	7.6	0	92\\
91.6	8.4	0	92\\
91.6	8.4	0	92\\
91.6	7.6	0	92\\
nan	nan	nan	92\\
91.6	8.6	0	92\\
91.6	8.6	0	92\\
91.6	9.4	0	92\\
91.6	9.4	0	92\\
91.6	8.6	0	92\\
nan	nan	nan	92\\
91.6	9.6	0	92\\
91.6	9.6	0	92\\
91.6	10.4	0	92\\
91.6	10.4	0	92\\
91.6	9.6	0	92\\
nan	nan	nan	92\\
91.6	10.6	0	92\\
91.6	10.6	0	92\\
91.6	11.4	0	92\\
91.6	11.4	0	92\\
91.6	10.6	0	92\\
nan	nan	nan	92\\
91.6	11.6	0	92\\
91.6	11.6	0	92\\
91.6	12.4	0	92\\
91.6	12.4	0	92\\
91.6	11.6	0	92\\
nan	nan	nan	92\\
91.6	12.6	0	92\\
91.6	12.6	0	92\\
91.6	13.4	0	92\\
91.6	13.4	0	92\\
91.6	12.6	0	92\\
nan	nan	nan	92\\
91.6	13.6	0	92\\
91.6	13.6	0	92\\
91.6	14.4	0	92\\
91.6	14.4	0	92\\
91.6	13.6	0	92\\
nan	nan	nan	92\\
91.6	14.6	0	92\\
91.6	14.6	0	92\\
91.6	15.4	0	92\\
91.6	15.4	0	92\\
91.6	14.6	0	92\\
nan	nan	nan	92\\
91.6	15.6	0	92\\
91.6	15.6	0	92\\
91.6	16.4	0	92\\
91.6	16.4	0	92\\
91.6	15.6	0	92\\
nan	nan	nan	92\\
91.6	16.6	0	92\\
91.6	16.6	0	92\\
91.6	17.4	0	92\\
91.6	17.4	0	92\\
91.6	16.6	0	92\\
nan	nan	nan	92\\
91.6	17.6	0	92\\
91.6	17.6	0	92\\
91.6	18.4	0	92\\
91.6	18.4	0	92\\
91.6	17.6	0	92\\
nan	nan	nan	92\\
91.6	18.6	0	92\\
91.6	18.6	0	92\\
91.6	19.4	0	92\\
91.6	19.4	0	92\\
91.6	18.6	0	92\\
nan	nan	nan	92\\
91.6	19.6	0	92\\
91.6	19.6	0	92\\
91.6	20.4	0	92\\
91.6	20.4	0	92\\
91.6	19.6	0	92\\
nan	nan	nan	92\\
91.6	20.6	0	92\\
91.6	20.6	0	92\\
91.6	21.4	0	92\\
91.6	21.4	0	92\\
91.6	20.6	0	92\\
nan	nan	nan	92\\
91.6	21.6	0	92\\
91.6	21.6	0	92\\
91.6	22.4	0	92\\
91.6	22.4	0	92\\
91.6	21.6	0	92\\
nan	nan	nan	92\\
91.6	22.6	0	92\\
91.6	22.6	0	92\\
91.6	23.4	0	92\\
91.6	23.4	0	92\\
91.6	22.6	0	92\\
nan	nan	nan	92\\
91.6	23.6	0	92\\
91.6	23.6	0	92\\
91.6	24.4	0	92\\
91.6	24.4	0	92\\
91.6	23.6	0	92\\
nan	nan	nan	92\\
91.6	24.6	0	92\\
91.6	24.6	0	92\\
91.6	25.4	0	92\\
91.6	25.4	0	92\\
91.6	24.6	0	92\\
nan	nan	nan	92\\
91.6	25.6	0	92\\
91.6	25.6	0	92\\
91.6	26.4	0	92\\
91.6	26.4	0	92\\
91.6	25.6	0	92\\
nan	nan	nan	92\\
91.6	26.6	0	92\\
91.6	26.6	0	92\\
91.6	27.4	0	92\\
91.6	27.4	0	92\\
91.6	26.6	0	92\\
nan	nan	nan	92\\
91.6	27.6	0	92\\
91.6	27.6	0	92\\
91.6	28.4	0	92\\
91.6	28.4	0	92\\
91.6	27.6	0	92\\
nan	nan	nan	92\\
91.6	28.6	0	92\\
91.6	28.6	0	92\\
91.6	29.4	0	92\\
91.6	29.4	0	92\\
91.6	28.6	0	92\\
nan	nan	nan	92\\
91.6	29.6	0	92\\
91.6	29.6	0	92\\
91.6	30.4	0	92\\
91.6	30.4	0	92\\
91.6	29.6	0	92\\
nan	nan	nan	92\\
91.6	30.6	0	92\\
91.6	30.6	0	92\\
91.6	31.4	0	92\\
91.6	31.4	0	92\\
91.6	30.6	0	92\\
nan	nan	nan	92\\
91.6	31.6	0	92\\
91.6	31.6	0	92\\
91.6	32.4	0	92\\
91.6	32.4	0	92\\
91.6	31.6	0	92\\
nan	nan	nan	92\\
91.6	32.6	0	92\\
91.6	32.6	0	92\\
91.6	33.4	0	92\\
91.6	33.4	0	92\\
91.6	32.6	0	92\\
nan	nan	nan	92\\
91.6	33.6	0	92\\
91.6	33.6	0	92\\
91.6	34.4	0	92\\
91.6	34.4	0	92\\
91.6	33.6	0	92\\
nan	nan	nan	92\\
91.6	34.6	0	92\\
91.6	34.6	0	92\\
91.6	35.4	0	92\\
91.6	35.4	0	92\\
91.6	34.6	0	92\\
nan	nan	nan	92\\
91.6	35.6	0	92\\
91.6	35.6	0	92\\
91.6	36.4	0	92\\
91.6	36.4	0	92\\
91.6	35.6	0	92\\
nan	nan	nan	92\\
91.6	36.6	0	92\\
91.6	36.6	0	92\\
91.6	37.4	0	92\\
91.6	37.4	0	92\\
91.6	36.6	0	92\\
nan	nan	nan	92\\
91.6	37.6	0	92\\
91.6	37.6	0	92\\
91.6	38.4	0	92\\
91.6	38.4	0	92\\
91.6	37.6	0	92\\
nan	nan	nan	92\\
91.6	38.6	0	92\\
91.6	38.6	0	92\\
91.6	39.4	0	92\\
91.6	39.4	0	92\\
91.6	38.6	0	92\\
nan	nan	nan	92\\
91.6	39.6	0	92\\
91.6	39.6	0	92\\
91.6	40.4	0	92\\
91.6	40.4	0	92\\
91.6	39.6	0	92\\
nan	nan	nan	92\\
91.6	40.6	0	92\\
91.6	40.6	0	92\\
91.6	41.4	0	92\\
91.6	41.4	0	92\\
91.6	40.6	0	92\\
nan	nan	nan	92\\
91.6	41.6	0	92\\
91.6	41.6	0	92\\
91.6	42.4	0	92\\
91.6	42.4	0	92\\
91.6	41.6	0	92\\
nan	nan	nan	92\\
91.6	42.6	0	92\\
91.6	42.6	0	92\\
91.6	43.4	0	92\\
91.6	43.4	0	92\\
91.6	42.6	0	92\\
nan	nan	nan	92\\
91.6	43.6	0	92\\
91.6	43.6	0	92\\
91.6	44.4	0	92\\
91.6	44.4	0	92\\
91.6	43.6	0	92\\
nan	nan	nan	92\\
91.6	44.6	0	92\\
91.6	44.6	0	92\\
91.6	45.4	0	92\\
91.6	45.4	0	92\\
91.6	44.6	0	92\\
nan	nan	nan	92\\
91.6	45.6	0	92\\
91.6	45.6	0	92\\
91.6	46.4	0	92\\
91.6	46.4	0	92\\
91.6	45.6	0	92\\
nan	nan	nan	92\\
91.6	46.6	0	92\\
91.6	46.6	0	92\\
91.6	47.4	0	92\\
91.6	47.4	0	92\\
91.6	46.6	0	92\\
nan	nan	nan	92\\
91.6	47.6	0	92\\
91.6	47.6	0	92\\
91.6	48.4	0	92\\
91.6	48.4	0	92\\
91.6	47.6	0	92\\
nan	nan	nan	92\\
91.6	48.6	0	92\\
91.6	48.6	0	92\\
91.6	49.4	0	92\\
91.6	49.4	0	92\\
91.6	48.6	0	92\\
nan	nan	nan	92\\
91.6	49.6	0	92\\
91.6	49.6	0	92\\
91.6	50.4	0	92\\
91.6	50.4	0	92\\
91.6	49.6	0	92\\
nan	nan	nan	92\\
91.6	50.6	0	92\\
91.6	50.6	0	92\\
91.6	51.4	0	92\\
91.6	51.4	0	92\\
91.6	50.6	0	92\\
nan	nan	nan	92\\
91.6	51.6	0	92\\
91.6	51.6	0	92\\
91.6	52.4	0	92\\
91.6	52.4	0	92\\
91.6	51.6	0	92\\
nan	nan	nan	92\\
91.6	52.6	0	92\\
91.6	52.6	0	92\\
91.6	53.4	0	92\\
91.6	53.4	0	92\\
91.6	52.6	0	92\\
nan	nan	nan	92\\
91.6	53.6	0	92\\
91.6	53.6	0	92\\
91.6	54.4	0	92\\
91.6	54.4	0	92\\
91.6	53.6	0	92\\
nan	nan	nan	92\\
91.6	54.6	0	92\\
91.6	54.6	0	92\\
91.6	55.4	0	92\\
91.6	55.4	0	92\\
91.6	54.6	0	92\\
nan	nan	nan	92\\
91.6	55.6	0	92\\
91.6	55.6	0	92\\
91.6	56.4	0	92\\
91.6	56.4	0	92\\
91.6	55.6	0	92\\
nan	nan	nan	92\\
91.6	56.6	0	92\\
91.6	56.6	0	92\\
91.6	57.4	0	92\\
91.6	57.4	0	92\\
91.6	56.6	0	92\\
nan	nan	nan	92\\
91.6	57.6	0	92\\
91.6	57.6	0	92\\
91.6	58.4	0	92\\
91.6	58.4	0	92\\
91.6	57.6	0	92\\
nan	nan	nan	92\\
91.6	58.6	0	92\\
91.6	58.6	0	92\\
91.6	59.4	0	92\\
91.6	59.4	0	92\\
91.6	58.6	0	92\\
nan	nan	nan	92\\
91.6	59.6	0	92\\
91.6	59.6	0	92\\
91.6	60.4	0	92\\
91.6	60.4	0	92\\
91.6	59.6	0	92\\
nan	nan	nan	92\\
91.6	60.6	0	92\\
91.6	60.6	0	92\\
91.6	61.4	0	92\\
91.6	61.4	0	92\\
91.6	60.6	0	92\\
nan	nan	nan	92\\
91.6	61.6	0	92\\
91.6	61.6	0	92\\
91.6	62.4	0	92\\
91.6	62.4	0	92\\
91.6	61.6	0	92\\
nan	nan	nan	92\\
91.6	62.6	0	92\\
91.6	62.6	0	92\\
91.6	63.4	0	92\\
91.6	63.4	0	92\\
91.6	62.6	0	92\\
nan	nan	nan	92\\
91.6	63.6	0	92\\
91.6	63.6	0	92\\
91.6	64.4	0	92\\
91.6	64.4	0	92\\
91.6	63.6	0	92\\
nan	nan	nan	92\\
91.6	64.6	0	92\\
91.6	64.6	0	92\\
91.6	65.4	0	92\\
91.6	65.4	0	92\\
91.6	64.6	0	92\\
nan	nan	nan	92\\
91.6	65.6	0	92\\
91.6	65.6	0	92\\
91.6	66.4	0	92\\
91.6	66.4	0	92\\
91.6	65.6	0	92\\
nan	nan	nan	92\\
91.6	66.6	0	92\\
91.6	66.6	0	92\\
91.6	67.4	0	92\\
91.6	67.4	0	92\\
91.6	66.6	0	92\\
nan	nan	nan	92\\
91.6	67.6	0	92\\
91.6	67.6	0	92\\
91.6	68.4	0	92\\
91.6	68.4	0	92\\
91.6	67.6	0	92\\
nan	nan	nan	92\\
91.6	68.6	0	92\\
91.6	68.6	0	92\\
91.6	69.4	0	92\\
91.6	69.4	0	92\\
91.6	68.6	0	92\\
nan	nan	nan	92\\
91.6	69.6	0	92\\
91.6	69.6	0	92\\
91.6	70.4	0	92\\
91.6	70.4	0	92\\
91.6	69.6	0	92\\
nan	nan	nan	92\\
91.6	70.6	0	92\\
91.6	70.6	0	92\\
91.6	71.4	0	92\\
91.6	71.4	0	92\\
91.6	70.6	0	92\\
nan	nan	nan	92\\
91.6	71.6	0	92\\
91.6	71.6	0	92\\
91.6	72.4	0	92\\
91.6	72.4	0	92\\
91.6	71.6	0	92\\
nan	nan	nan	92\\
91.6	72.6	0	92\\
91.6	72.6	0	92\\
91.6	73.4	0	92\\
91.6	73.4	0	92\\
91.6	72.6	0	92\\
nan	nan	nan	92\\
91.6	73.6	0	92\\
91.6	73.6	0	92\\
91.6	74.4	0	92\\
91.6	74.4	0	92\\
91.6	73.6	0	92\\
nan	nan	nan	92\\
91.6	74.6	0	92\\
91.6	74.6	0	92\\
91.6	75.4	0	92\\
91.6	75.4	0	92\\
91.6	74.6	0	92\\
nan	nan	nan	92\\
91.6	75.6	0	92\\
91.6	75.6	0	92\\
91.6	76.4	0	92\\
91.6	76.4	0	92\\
91.6	75.6	0	92\\
nan	nan	nan	92\\
91.6	76.6	0	92\\
91.6	76.6	0	92\\
91.6	77.4	0	92\\
91.6	77.4	0	92\\
91.6	76.6	0	92\\
nan	nan	nan	92\\
91.6	77.6	0	92\\
91.6	77.6	0	92\\
91.6	78.4	0	92\\
91.6	78.4	0	92\\
91.6	77.6	0	92\\
nan	nan	nan	92\\
91.6	78.6	0	92\\
91.6	78.6	0	92\\
91.6	79.4	0	92\\
91.6	79.4	0	92\\
91.6	78.6	0	92\\
nan	nan	nan	92\\
91.6	79.6	0	92\\
91.6	79.6	0	92\\
91.6	80.4	0	92\\
91.6	80.4	0	92\\
91.6	79.6	0	92\\
nan	nan	nan	92\\
91.6	80.6	0	92\\
91.6	80.6	0	92\\
91.6	81.4	0	92\\
91.6	81.4	0	92\\
91.6	80.6	0	92\\
nan	nan	nan	92\\
91.6	81.6	0	92\\
91.6	81.6	0	92\\
91.6	82.4	0	92\\
91.6	82.4	0	92\\
91.6	81.6	0	92\\
nan	nan	nan	92\\
91.6	82.6	0	92\\
91.6	82.6	0	92\\
91.6	83.4	0	92\\
91.6	83.4	0	92\\
91.6	82.6	0	92\\
nan	nan	nan	92\\
91.6	83.6	0	92\\
91.6	83.6	0	92\\
91.6	84.4	0	92\\
91.6	84.4	0	92\\
91.6	83.6	0	92\\
nan	nan	nan	92\\
91.6	84.6	0	92\\
91.6	84.6	0	92\\
91.6	85.4	0	92\\
91.6	85.4	0	92\\
91.6	84.6	0	92\\
nan	nan	nan	92\\
91.6	85.6	0	92\\
91.6	85.6	0	92\\
91.6	86.4	0	92\\
91.6	86.4	0	92\\
91.6	85.6	0	92\\
nan	nan	nan	92\\
91.6	86.6	0	92\\
91.6	86.6	0	92\\
91.6	87.4	0	92\\
91.6	87.4	0	92\\
91.6	86.6	0	92\\
nan	nan	nan	92\\
91.6	87.6	0	92\\
91.6	87.6	0	92\\
91.6	88.4	0	92\\
91.6	88.4	0	92\\
91.6	87.6	0	92\\
nan	nan	nan	92\\
91.6	88.6	0	92\\
91.6	88.6	0	92\\
91.6	89.4	0	92\\
91.6	89.4	0	92\\
91.6	88.6	0	92\\
nan	nan	nan	92\\
91.6	89.6	0	92\\
91.6	89.6	0	92\\
91.6	90.4	0	92\\
91.6	90.4	0	92\\
91.6	89.6	0	92\\
nan	nan	nan	92\\
91.6	90.6	0	92\\
91.6	90.6	0	92\\
91.6	91.4	0	92\\
91.6	91.4	0	92\\
91.6	90.6	0	92\\
nan	nan	nan	92\\
91.6	91.6	0	92\\
91.6	91.6	0	92\\
91.6	92.4	0	92\\
91.6	92.4	0	92\\
91.6	91.6	0	92\\
nan	nan	nan	92\\
91.6	92.6	0	92\\
91.6	92.6	0	92\\
91.6	93.4	0	92\\
91.6	93.4	0	92\\
91.6	92.6	0	92\\
nan	nan	nan	92\\
91.6	93.6	0	92\\
91.6	93.6	7.18984793471877e-05	92\\
91.6	94.4	7.18984793471877e-05	92\\
91.6	94.4	0	92\\
91.6	93.6	0	92\\
nan	nan	nan	92\\
92.4	0.6	0	92\\
92.4	0.6	0	92\\
92.4	1.4	0	92\\
92.4	1.4	0	92\\
92.4	0.6	0	92\\
nan	nan	nan	92\\
92.4	1.6	0	92\\
92.4	1.6	0	92\\
92.4	2.4	0	92\\
92.4	2.4	0	92\\
92.4	1.6	0	92\\
nan	nan	nan	92\\
92.4	2.6	0	92\\
92.4	2.6	0	92\\
92.4	3.4	0	92\\
92.4	3.4	0	92\\
92.4	2.6	0	92\\
nan	nan	nan	92\\
92.4	3.6	0	92\\
92.4	3.6	0	92\\
92.4	4.4	0	92\\
92.4	4.4	0	92\\
92.4	3.6	0	92\\
nan	nan	nan	92\\
92.4	4.6	0	92\\
92.4	4.6	0	92\\
92.4	5.4	0	92\\
92.4	5.4	0	92\\
92.4	4.6	0	92\\
nan	nan	nan	92\\
92.4	5.6	0	92\\
92.4	5.6	0	92\\
92.4	6.4	0	92\\
92.4	6.4	0	92\\
92.4	5.6	0	92\\
nan	nan	nan	92\\
92.4	6.6	0	92\\
92.4	6.6	0	92\\
92.4	7.4	0	92\\
92.4	7.4	0	92\\
92.4	6.6	0	92\\
nan	nan	nan	92\\
92.4	7.6	0	92\\
92.4	7.6	0	92\\
92.4	8.4	0	92\\
92.4	8.4	0	92\\
92.4	7.6	0	92\\
nan	nan	nan	92\\
92.4	8.6	0	92\\
92.4	8.6	0	92\\
92.4	9.4	0	92\\
92.4	9.4	0	92\\
92.4	8.6	0	92\\
nan	nan	nan	92\\
92.4	9.6	0	92\\
92.4	9.6	0	92\\
92.4	10.4	0	92\\
92.4	10.4	0	92\\
92.4	9.6	0	92\\
nan	nan	nan	92\\
92.4	10.6	0	92\\
92.4	10.6	0	92\\
92.4	11.4	0	92\\
92.4	11.4	0	92\\
92.4	10.6	0	92\\
nan	nan	nan	92\\
92.4	11.6	0	92\\
92.4	11.6	0	92\\
92.4	12.4	0	92\\
92.4	12.4	0	92\\
92.4	11.6	0	92\\
nan	nan	nan	92\\
92.4	12.6	0	92\\
92.4	12.6	0	92\\
92.4	13.4	0	92\\
92.4	13.4	0	92\\
92.4	12.6	0	92\\
nan	nan	nan	92\\
92.4	13.6	0	92\\
92.4	13.6	0	92\\
92.4	14.4	0	92\\
92.4	14.4	0	92\\
92.4	13.6	0	92\\
nan	nan	nan	92\\
92.4	14.6	0	92\\
92.4	14.6	0	92\\
92.4	15.4	0	92\\
92.4	15.4	0	92\\
92.4	14.6	0	92\\
nan	nan	nan	92\\
92.4	15.6	0	92\\
92.4	15.6	0	92\\
92.4	16.4	0	92\\
92.4	16.4	0	92\\
92.4	15.6	0	92\\
nan	nan	nan	92\\
92.4	16.6	0	92\\
92.4	16.6	0	92\\
92.4	17.4	0	92\\
92.4	17.4	0	92\\
92.4	16.6	0	92\\
nan	nan	nan	92\\
92.4	17.6	0	92\\
92.4	17.6	0	92\\
92.4	18.4	0	92\\
92.4	18.4	0	92\\
92.4	17.6	0	92\\
nan	nan	nan	92\\
92.4	18.6	0	92\\
92.4	18.6	0	92\\
92.4	19.4	0	92\\
92.4	19.4	0	92\\
92.4	18.6	0	92\\
nan	nan	nan	92\\
92.4	19.6	0	92\\
92.4	19.6	0	92\\
92.4	20.4	0	92\\
92.4	20.4	0	92\\
92.4	19.6	0	92\\
nan	nan	nan	92\\
92.4	20.6	0	92\\
92.4	20.6	0	92\\
92.4	21.4	0	92\\
92.4	21.4	0	92\\
92.4	20.6	0	92\\
nan	nan	nan	92\\
92.4	21.6	0	92\\
92.4	21.6	0	92\\
92.4	22.4	0	92\\
92.4	22.4	0	92\\
92.4	21.6	0	92\\
nan	nan	nan	92\\
92.4	22.6	0	92\\
92.4	22.6	0	92\\
92.4	23.4	0	92\\
92.4	23.4	0	92\\
92.4	22.6	0	92\\
nan	nan	nan	92\\
92.4	23.6	0	92\\
92.4	23.6	0	92\\
92.4	24.4	0	92\\
92.4	24.4	0	92\\
92.4	23.6	0	92\\
nan	nan	nan	92\\
92.4	24.6	0	92\\
92.4	24.6	0	92\\
92.4	25.4	0	92\\
92.4	25.4	0	92\\
92.4	24.6	0	92\\
nan	nan	nan	92\\
92.4	25.6	0	92\\
92.4	25.6	0	92\\
92.4	26.4	0	92\\
92.4	26.4	0	92\\
92.4	25.6	0	92\\
nan	nan	nan	92\\
92.4	26.6	0	92\\
92.4	26.6	0	92\\
92.4	27.4	0	92\\
92.4	27.4	0	92\\
92.4	26.6	0	92\\
nan	nan	nan	92\\
92.4	27.6	0	92\\
92.4	27.6	0	92\\
92.4	28.4	0	92\\
92.4	28.4	0	92\\
92.4	27.6	0	92\\
nan	nan	nan	92\\
92.4	28.6	0	92\\
92.4	28.6	0	92\\
92.4	29.4	0	92\\
92.4	29.4	0	92\\
92.4	28.6	0	92\\
nan	nan	nan	92\\
92.4	29.6	0	92\\
92.4	29.6	0	92\\
92.4	30.4	0	92\\
92.4	30.4	0	92\\
92.4	29.6	0	92\\
nan	nan	nan	92\\
92.4	30.6	0	92\\
92.4	30.6	0	92\\
92.4	31.4	0	92\\
92.4	31.4	0	92\\
92.4	30.6	0	92\\
nan	nan	nan	92\\
92.4	31.6	0	92\\
92.4	31.6	0	92\\
92.4	32.4	0	92\\
92.4	32.4	0	92\\
92.4	31.6	0	92\\
nan	nan	nan	92\\
92.4	32.6	0	92\\
92.4	32.6	0	92\\
92.4	33.4	0	92\\
92.4	33.4	0	92\\
92.4	32.6	0	92\\
nan	nan	nan	92\\
92.4	33.6	0	92\\
92.4	33.6	0	92\\
92.4	34.4	0	92\\
92.4	34.4	0	92\\
92.4	33.6	0	92\\
nan	nan	nan	92\\
92.4	34.6	0	92\\
92.4	34.6	0	92\\
92.4	35.4	0	92\\
92.4	35.4	0	92\\
92.4	34.6	0	92\\
nan	nan	nan	92\\
92.4	35.6	0	92\\
92.4	35.6	0	92\\
92.4	36.4	0	92\\
92.4	36.4	0	92\\
92.4	35.6	0	92\\
nan	nan	nan	92\\
92.4	36.6	0	92\\
92.4	36.6	0	92\\
92.4	37.4	0	92\\
92.4	37.4	0	92\\
92.4	36.6	0	92\\
nan	nan	nan	92\\
92.4	37.6	0	92\\
92.4	37.6	0	92\\
92.4	38.4	0	92\\
92.4	38.4	0	92\\
92.4	37.6	0	92\\
nan	nan	nan	92\\
92.4	38.6	0	92\\
92.4	38.6	0	92\\
92.4	39.4	0	92\\
92.4	39.4	0	92\\
92.4	38.6	0	92\\
nan	nan	nan	92\\
92.4	39.6	0	92\\
92.4	39.6	0	92\\
92.4	40.4	0	92\\
92.4	40.4	0	92\\
92.4	39.6	0	92\\
nan	nan	nan	92\\
92.4	40.6	0	92\\
92.4	40.6	0	92\\
92.4	41.4	0	92\\
92.4	41.4	0	92\\
92.4	40.6	0	92\\
nan	nan	nan	92\\
92.4	41.6	0	92\\
92.4	41.6	0	92\\
92.4	42.4	0	92\\
92.4	42.4	0	92\\
92.4	41.6	0	92\\
nan	nan	nan	92\\
92.4	42.6	0	92\\
92.4	42.6	0	92\\
92.4	43.4	0	92\\
92.4	43.4	0	92\\
92.4	42.6	0	92\\
nan	nan	nan	92\\
92.4	43.6	0	92\\
92.4	43.6	0	92\\
92.4	44.4	0	92\\
92.4	44.4	0	92\\
92.4	43.6	0	92\\
nan	nan	nan	92\\
92.4	44.6	0	92\\
92.4	44.6	0	92\\
92.4	45.4	0	92\\
92.4	45.4	0	92\\
92.4	44.6	0	92\\
nan	nan	nan	92\\
92.4	45.6	0	92\\
92.4	45.6	0	92\\
92.4	46.4	0	92\\
92.4	46.4	0	92\\
92.4	45.6	0	92\\
nan	nan	nan	92\\
92.4	46.6	0	92\\
92.4	46.6	0	92\\
92.4	47.4	0	92\\
92.4	47.4	0	92\\
92.4	46.6	0	92\\
nan	nan	nan	92\\
92.4	47.6	0	92\\
92.4	47.6	0	92\\
92.4	48.4	0	92\\
92.4	48.4	0	92\\
92.4	47.6	0	92\\
nan	nan	nan	92\\
92.4	48.6	0	92\\
92.4	48.6	0	92\\
92.4	49.4	0	92\\
92.4	49.4	0	92\\
92.4	48.6	0	92\\
nan	nan	nan	92\\
92.4	49.6	0	92\\
92.4	49.6	0	92\\
92.4	50.4	0	92\\
92.4	50.4	0	92\\
92.4	49.6	0	92\\
nan	nan	nan	92\\
92.4	50.6	0	92\\
92.4	50.6	0	92\\
92.4	51.4	0	92\\
92.4	51.4	0	92\\
92.4	50.6	0	92\\
nan	nan	nan	92\\
92.4	51.6	0	92\\
92.4	51.6	0	92\\
92.4	52.4	0	92\\
92.4	52.4	0	92\\
92.4	51.6	0	92\\
nan	nan	nan	92\\
92.4	52.6	0	92\\
92.4	52.6	0	92\\
92.4	53.4	0	92\\
92.4	53.4	0	92\\
92.4	52.6	0	92\\
nan	nan	nan	92\\
92.4	53.6	0	92\\
92.4	53.6	0	92\\
92.4	54.4	0	92\\
92.4	54.4	0	92\\
92.4	53.6	0	92\\
nan	nan	nan	92\\
92.4	54.6	0	92\\
92.4	54.6	0	92\\
92.4	55.4	0	92\\
92.4	55.4	0	92\\
92.4	54.6	0	92\\
nan	nan	nan	92\\
92.4	55.6	0	92\\
92.4	55.6	0	92\\
92.4	56.4	0	92\\
92.4	56.4	0	92\\
92.4	55.6	0	92\\
nan	nan	nan	92\\
92.4	56.6	0	92\\
92.4	56.6	0	92\\
92.4	57.4	0	92\\
92.4	57.4	0	92\\
92.4	56.6	0	92\\
nan	nan	nan	92\\
92.4	57.6	0	92\\
92.4	57.6	0	92\\
92.4	58.4	0	92\\
92.4	58.4	0	92\\
92.4	57.6	0	92\\
nan	nan	nan	92\\
92.4	58.6	0	92\\
92.4	58.6	0	92\\
92.4	59.4	0	92\\
92.4	59.4	0	92\\
92.4	58.6	0	92\\
nan	nan	nan	92\\
92.4	59.6	0	92\\
92.4	59.6	0	92\\
92.4	60.4	0	92\\
92.4	60.4	0	92\\
92.4	59.6	0	92\\
nan	nan	nan	92\\
92.4	60.6	0	92\\
92.4	60.6	0	92\\
92.4	61.4	0	92\\
92.4	61.4	0	92\\
92.4	60.6	0	92\\
nan	nan	nan	92\\
92.4	61.6	0	92\\
92.4	61.6	0	92\\
92.4	62.4	0	92\\
92.4	62.4	0	92\\
92.4	61.6	0	92\\
nan	nan	nan	92\\
92.4	62.6	0	92\\
92.4	62.6	0	92\\
92.4	63.4	0	92\\
92.4	63.4	0	92\\
92.4	62.6	0	92\\
nan	nan	nan	92\\
92.4	63.6	0	92\\
92.4	63.6	0	92\\
92.4	64.4	0	92\\
92.4	64.4	0	92\\
92.4	63.6	0	92\\
nan	nan	nan	92\\
92.4	64.6	0	92\\
92.4	64.6	0	92\\
92.4	65.4	0	92\\
92.4	65.4	0	92\\
92.4	64.6	0	92\\
nan	nan	nan	92\\
92.4	65.6	0	92\\
92.4	65.6	0	92\\
92.4	66.4	0	92\\
92.4	66.4	0	92\\
92.4	65.6	0	92\\
nan	nan	nan	92\\
92.4	66.6	0	92\\
92.4	66.6	0	92\\
92.4	67.4	0	92\\
92.4	67.4	0	92\\
92.4	66.6	0	92\\
nan	nan	nan	92\\
92.4	67.6	0	92\\
92.4	67.6	0	92\\
92.4	68.4	0	92\\
92.4	68.4	0	92\\
92.4	67.6	0	92\\
nan	nan	nan	92\\
92.4	68.6	0	92\\
92.4	68.6	0	92\\
92.4	69.4	0	92\\
92.4	69.4	0	92\\
92.4	68.6	0	92\\
nan	nan	nan	92\\
92.4	69.6	0	92\\
92.4	69.6	0	92\\
92.4	70.4	0	92\\
92.4	70.4	0	92\\
92.4	69.6	0	92\\
nan	nan	nan	92\\
92.4	70.6	0	92\\
92.4	70.6	0	92\\
92.4	71.4	0	92\\
92.4	71.4	0	92\\
92.4	70.6	0	92\\
nan	nan	nan	92\\
92.4	71.6	0	92\\
92.4	71.6	0	92\\
92.4	72.4	0	92\\
92.4	72.4	0	92\\
92.4	71.6	0	92\\
nan	nan	nan	92\\
92.4	72.6	0	92\\
92.4	72.6	0	92\\
92.4	73.4	0	92\\
92.4	73.4	0	92\\
92.4	72.6	0	92\\
nan	nan	nan	92\\
92.4	73.6	0	92\\
92.4	73.6	0	92\\
92.4	74.4	0	92\\
92.4	74.4	0	92\\
92.4	73.6	0	92\\
nan	nan	nan	92\\
92.4	74.6	0	92\\
92.4	74.6	0	92\\
92.4	75.4	0	92\\
92.4	75.4	0	92\\
92.4	74.6	0	92\\
nan	nan	nan	92\\
92.4	75.6	0	92\\
92.4	75.6	0	92\\
92.4	76.4	0	92\\
92.4	76.4	0	92\\
92.4	75.6	0	92\\
nan	nan	nan	92\\
92.4	76.6	0	92\\
92.4	76.6	0	92\\
92.4	77.4	0	92\\
92.4	77.4	0	92\\
92.4	76.6	0	92\\
nan	nan	nan	92\\
92.4	77.6	0	92\\
92.4	77.6	0	92\\
92.4	78.4	0	92\\
92.4	78.4	0	92\\
92.4	77.6	0	92\\
nan	nan	nan	92\\
92.4	78.6	0	92\\
92.4	78.6	0	92\\
92.4	79.4	0	92\\
92.4	79.4	0	92\\
92.4	78.6	0	92\\
nan	nan	nan	92\\
92.4	79.6	0	92\\
92.4	79.6	0	92\\
92.4	80.4	0	92\\
92.4	80.4	0	92\\
92.4	79.6	0	92\\
nan	nan	nan	92\\
92.4	80.6	0	92\\
92.4	80.6	0	92\\
92.4	81.4	0	92\\
92.4	81.4	0	92\\
92.4	80.6	0	92\\
nan	nan	nan	92\\
92.4	81.6	0	92\\
92.4	81.6	0	92\\
92.4	82.4	0	92\\
92.4	82.4	0	92\\
92.4	81.6	0	92\\
nan	nan	nan	92\\
92.4	82.6	0	92\\
92.4	82.6	0	92\\
92.4	83.4	0	92\\
92.4	83.4	0	92\\
92.4	82.6	0	92\\
nan	nan	nan	92\\
92.4	83.6	0	92\\
92.4	83.6	0	92\\
92.4	84.4	0	92\\
92.4	84.4	0	92\\
92.4	83.6	0	92\\
nan	nan	nan	92\\
92.4	84.6	0	92\\
92.4	84.6	0	92\\
92.4	85.4	0	92\\
92.4	85.4	0	92\\
92.4	84.6	0	92\\
nan	nan	nan	92\\
92.4	85.6	0	92\\
92.4	85.6	0	92\\
92.4	86.4	0	92\\
92.4	86.4	0	92\\
92.4	85.6	0	92\\
nan	nan	nan	92\\
92.4	86.6	0	92\\
92.4	86.6	0	92\\
92.4	87.4	0	92\\
92.4	87.4	0	92\\
92.4	86.6	0	92\\
nan	nan	nan	92\\
92.4	87.6	0	92\\
92.4	87.6	0	92\\
92.4	88.4	0	92\\
92.4	88.4	0	92\\
92.4	87.6	0	92\\
nan	nan	nan	92\\
92.4	88.6	0	92\\
92.4	88.6	0	92\\
92.4	89.4	0	92\\
92.4	89.4	0	92\\
92.4	88.6	0	92\\
nan	nan	nan	92\\
92.4	89.6	0	92\\
92.4	89.6	0	92\\
92.4	90.4	0	92\\
92.4	90.4	0	92\\
92.4	89.6	0	92\\
nan	nan	nan	92\\
92.4	90.6	0	92\\
92.4	90.6	0	92\\
92.4	91.4	0	92\\
92.4	91.4	0	92\\
92.4	90.6	0	92\\
nan	nan	nan	92\\
92.4	91.6	0	92\\
92.4	91.6	0	92\\
92.4	92.4	0	92\\
92.4	92.4	0	92\\
92.4	91.6	0	92\\
nan	nan	nan	92\\
92.4	92.6	0	92\\
92.4	92.6	0	92\\
92.4	93.4	0	92\\
92.4	93.4	0	92\\
92.4	92.6	0	92\\
nan	nan	nan	92\\
92.4	93.6	0	92\\
92.4	93.6	7.18984793471877e-05	92\\
92.4	94.4	7.18984793471877e-05	92\\
92.4	94.4	0	92\\
92.4	93.6	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	0.6	0	92\\
92.4	1.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	1.6	0	92\\
92.4	2.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	2.6	0	92\\
92.4	3.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	3.6	0	92\\
92.4	4.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	4.6	0	92\\
92.4	5.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	5.6	0	92\\
92.4	6.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	6.6	0	92\\
92.4	7.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	7.6	0	92\\
92.4	8.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	8.6	0	92\\
92.4	9.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	9.6	0	92\\
92.4	10.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	10.6	0	92\\
92.4	11.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	11.6	0	92\\
92.4	12.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	12.6	0	92\\
92.4	13.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	13.6	0	92\\
92.4	14.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	14.6	0	92\\
92.4	15.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	15.6	0	92\\
92.4	16.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	16.6	0	92\\
92.4	17.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	17.6	0	92\\
92.4	18.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	18.6	0	92\\
92.4	19.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	19.6	0	92\\
92.4	20.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	20.6	0	92\\
92.4	21.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	21.6	0	92\\
92.4	22.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	22.6	0	92\\
92.4	23.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	23.6	0	92\\
92.4	24.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	24.6	0	92\\
92.4	25.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	25.6	0	92\\
92.4	26.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	26.6	0	92\\
92.4	27.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	27.6	0	92\\
92.4	28.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	28.6	0	92\\
92.4	29.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	29.6	0	92\\
92.4	30.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	30.6	0	92\\
92.4	31.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	31.6	0	92\\
92.4	32.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	32.6	0	92\\
92.4	33.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	33.6	0	92\\
92.4	34.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	34.6	0	92\\
92.4	35.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	35.6	0	92\\
92.4	36.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	36.6	0	92\\
92.4	37.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	37.6	0	92\\
92.4	38.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	38.6	0	92\\
92.4	39.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	39.6	0	92\\
92.4	40.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	40.6	0	92\\
92.4	41.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	41.6	0	92\\
92.4	42.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	42.6	0	92\\
92.4	43.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	43.6	0	92\\
92.4	44.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	44.6	0	92\\
92.4	45.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	45.6	0	92\\
92.4	46.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	46.6	0	92\\
92.4	47.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	47.6	0	92\\
92.4	48.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	48.6	0	92\\
92.4	49.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	49.6	0	92\\
92.4	50.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	50.6	0	92\\
92.4	51.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	51.6	0	92\\
92.4	52.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	52.6	0	92\\
92.4	53.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	53.6	0	92\\
92.4	54.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	54.6	0	92\\
92.4	55.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	55.6	0	92\\
92.4	56.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	56.6	0	92\\
92.4	57.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	57.6	0	92\\
92.4	58.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	58.6	0	92\\
92.4	59.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	59.6	0	92\\
92.4	60.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	60.6	0	92\\
92.4	61.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	61.6	0	92\\
92.4	62.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	62.6	0	92\\
92.4	63.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	63.6	0	92\\
92.4	64.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	64.6	0	92\\
92.4	65.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	65.6	0	92\\
92.4	66.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	66.6	0	92\\
92.4	67.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	67.6	0	92\\
92.4	68.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	68.6	0	92\\
92.4	69.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	69.6	0	92\\
92.4	70.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	70.6	0	92\\
92.4	71.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	71.6	0	92\\
92.4	72.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	72.6	0	92\\
92.4	73.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	73.6	0	92\\
92.4	74.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	74.6	0	92\\
92.4	75.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	75.6	0	92\\
92.4	76.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	76.6	0	92\\
92.4	77.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	77.6	0	92\\
92.4	78.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	78.6	0	92\\
92.4	79.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	79.6	0	92\\
92.4	80.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	80.6	0	92\\
92.4	81.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	81.6	0	92\\
92.4	82.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	82.6	0	92\\
92.4	83.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	83.6	0	92\\
92.4	84.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	84.6	0	92\\
92.4	85.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	85.6	0	92\\
92.4	86.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	86.6	0	92\\
92.4	87.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	87.6	0	92\\
92.4	88.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	88.6	0	92\\
92.4	89.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	89.6	0	92\\
92.4	90.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	90.6	0	92\\
92.4	91.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	91.6	0	92\\
92.4	92.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	92.6	0	92\\
92.4	93.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
92.4	93.6	0	92\\
92.4	94.4	0	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
nan	nan	nan	92\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	93\\
92.6	0.6	0	93\\
92.6	1.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	1.6	0	93\\
92.6	2.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	2.6	0	93\\
92.6	3.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	3.6	0	93\\
92.6	4.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	4.6	0	93\\
92.6	5.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	5.6	0	93\\
92.6	6.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	6.6	0	93\\
92.6	7.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	7.6	0	93\\
92.6	8.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	8.6	0	93\\
92.6	9.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	9.6	0	93\\
92.6	10.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	10.6	0	93\\
92.6	11.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	11.6	0	93\\
92.6	12.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	12.6	0	93\\
92.6	13.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	13.6	0	93\\
92.6	14.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	14.6	0	93\\
92.6	15.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	15.6	0	93\\
92.6	16.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	16.6	0	93\\
92.6	17.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	17.6	0	93\\
92.6	18.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	18.6	0	93\\
92.6	19.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	19.6	0	93\\
92.6	20.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	20.6	0	93\\
92.6	21.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	21.6	0	93\\
92.6	22.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	22.6	0	93\\
92.6	23.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	23.6	0	93\\
92.6	24.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	24.6	0	93\\
92.6	25.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	25.6	0	93\\
92.6	26.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	26.6	0	93\\
92.6	27.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	27.6	0	93\\
92.6	28.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	28.6	0	93\\
92.6	29.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	29.6	0	93\\
92.6	30.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	30.6	0	93\\
92.6	31.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	31.6	0	93\\
92.6	32.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	32.6	0	93\\
92.6	33.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	33.6	0	93\\
92.6	34.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	34.6	0	93\\
92.6	35.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	35.6	0	93\\
92.6	36.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	36.6	0	93\\
92.6	37.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	37.6	0	93\\
92.6	38.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	38.6	0	93\\
92.6	39.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	39.6	0	93\\
92.6	40.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	40.6	0	93\\
92.6	41.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	41.6	0	93\\
92.6	42.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	42.6	0	93\\
92.6	43.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	43.6	0	93\\
92.6	44.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	44.6	0	93\\
92.6	45.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	45.6	0	93\\
92.6	46.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	46.6	0	93\\
92.6	47.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	47.6	0	93\\
92.6	48.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	48.6	0	93\\
92.6	49.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	49.6	0	93\\
92.6	50.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	50.6	0	93\\
92.6	51.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	51.6	0	93\\
92.6	52.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	52.6	0	93\\
92.6	53.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	53.6	0	93\\
92.6	54.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	54.6	0	93\\
92.6	55.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	55.6	0	93\\
92.6	56.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	56.6	0	93\\
92.6	57.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	57.6	0	93\\
92.6	58.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	58.6	0	93\\
92.6	59.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	59.6	0	93\\
92.6	60.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	60.6	0	93\\
92.6	61.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	61.6	0	93\\
92.6	62.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	62.6	0	93\\
92.6	63.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	63.6	0	93\\
92.6	64.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	64.6	0	93\\
92.6	65.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	65.6	0	93\\
92.6	66.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	66.6	0	93\\
92.6	67.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	67.6	0	93\\
92.6	68.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	68.6	0	93\\
92.6	69.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	69.6	0	93\\
92.6	70.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	70.6	0	93\\
92.6	71.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	71.6	0	93\\
92.6	72.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	72.6	0	93\\
92.6	73.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	73.6	0	93\\
92.6	74.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	74.6	0	93\\
92.6	75.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	75.6	0	93\\
92.6	76.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	76.6	0	93\\
92.6	77.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	77.6	0	93\\
92.6	78.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	78.6	0	93\\
92.6	79.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	79.6	0	93\\
92.6	80.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	80.6	0	93\\
92.6	81.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	81.6	0	93\\
92.6	82.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	82.6	0	93\\
92.6	83.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	83.6	0	93\\
92.6	84.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	84.6	0	93\\
92.6	85.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	85.6	0	93\\
92.6	86.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	86.6	0	93\\
92.6	87.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	87.6	0	93\\
92.6	88.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	88.6	0	93\\
92.6	89.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	89.6	0	93\\
92.6	90.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	90.6	0	93\\
92.6	91.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	91.6	0	93\\
92.6	92.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	92.6	0	93\\
92.6	93.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	93.6	0	93\\
92.6	94.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
92.6	0.6	0	93\\
92.6	0.6	0	93\\
92.6	1.4	0	93\\
92.6	1.4	0	93\\
92.6	0.6	0	93\\
nan	nan	nan	93\\
92.6	1.6	0	93\\
92.6	1.6	0	93\\
92.6	2.4	0	93\\
92.6	2.4	0	93\\
92.6	1.6	0	93\\
nan	nan	nan	93\\
92.6	2.6	0	93\\
92.6	2.6	0	93\\
92.6	3.4	0	93\\
92.6	3.4	0	93\\
92.6	2.6	0	93\\
nan	nan	nan	93\\
92.6	3.6	0	93\\
92.6	3.6	0	93\\
92.6	4.4	0	93\\
92.6	4.4	0	93\\
92.6	3.6	0	93\\
nan	nan	nan	93\\
92.6	4.6	0	93\\
92.6	4.6	0	93\\
92.6	5.4	0	93\\
92.6	5.4	0	93\\
92.6	4.6	0	93\\
nan	nan	nan	93\\
92.6	5.6	0	93\\
92.6	5.6	0	93\\
92.6	6.4	0	93\\
92.6	6.4	0	93\\
92.6	5.6	0	93\\
nan	nan	nan	93\\
92.6	6.6	0	93\\
92.6	6.6	0	93\\
92.6	7.4	0	93\\
92.6	7.4	0	93\\
92.6	6.6	0	93\\
nan	nan	nan	93\\
92.6	7.6	0	93\\
92.6	7.6	0	93\\
92.6	8.4	0	93\\
92.6	8.4	0	93\\
92.6	7.6	0	93\\
nan	nan	nan	93\\
92.6	8.6	0	93\\
92.6	8.6	0	93\\
92.6	9.4	0	93\\
92.6	9.4	0	93\\
92.6	8.6	0	93\\
nan	nan	nan	93\\
92.6	9.6	0	93\\
92.6	9.6	0	93\\
92.6	10.4	0	93\\
92.6	10.4	0	93\\
92.6	9.6	0	93\\
nan	nan	nan	93\\
92.6	10.6	0	93\\
92.6	10.6	0	93\\
92.6	11.4	0	93\\
92.6	11.4	0	93\\
92.6	10.6	0	93\\
nan	nan	nan	93\\
92.6	11.6	0	93\\
92.6	11.6	0	93\\
92.6	12.4	0	93\\
92.6	12.4	0	93\\
92.6	11.6	0	93\\
nan	nan	nan	93\\
92.6	12.6	0	93\\
92.6	12.6	0	93\\
92.6	13.4	0	93\\
92.6	13.4	0	93\\
92.6	12.6	0	93\\
nan	nan	nan	93\\
92.6	13.6	0	93\\
92.6	13.6	0	93\\
92.6	14.4	0	93\\
92.6	14.4	0	93\\
92.6	13.6	0	93\\
nan	nan	nan	93\\
92.6	14.6	0	93\\
92.6	14.6	0	93\\
92.6	15.4	0	93\\
92.6	15.4	0	93\\
92.6	14.6	0	93\\
nan	nan	nan	93\\
92.6	15.6	0	93\\
92.6	15.6	0	93\\
92.6	16.4	0	93\\
92.6	16.4	0	93\\
92.6	15.6	0	93\\
nan	nan	nan	93\\
92.6	16.6	0	93\\
92.6	16.6	0	93\\
92.6	17.4	0	93\\
92.6	17.4	0	93\\
92.6	16.6	0	93\\
nan	nan	nan	93\\
92.6	17.6	0	93\\
92.6	17.6	0	93\\
92.6	18.4	0	93\\
92.6	18.4	0	93\\
92.6	17.6	0	93\\
nan	nan	nan	93\\
92.6	18.6	0	93\\
92.6	18.6	0	93\\
92.6	19.4	0	93\\
92.6	19.4	0	93\\
92.6	18.6	0	93\\
nan	nan	nan	93\\
92.6	19.6	0	93\\
92.6	19.6	0	93\\
92.6	20.4	0	93\\
92.6	20.4	0	93\\
92.6	19.6	0	93\\
nan	nan	nan	93\\
92.6	20.6	0	93\\
92.6	20.6	0	93\\
92.6	21.4	0	93\\
92.6	21.4	0	93\\
92.6	20.6	0	93\\
nan	nan	nan	93\\
92.6	21.6	0	93\\
92.6	21.6	0	93\\
92.6	22.4	0	93\\
92.6	22.4	0	93\\
92.6	21.6	0	93\\
nan	nan	nan	93\\
92.6	22.6	0	93\\
92.6	22.6	0	93\\
92.6	23.4	0	93\\
92.6	23.4	0	93\\
92.6	22.6	0	93\\
nan	nan	nan	93\\
92.6	23.6	0	93\\
92.6	23.6	0	93\\
92.6	24.4	0	93\\
92.6	24.4	0	93\\
92.6	23.6	0	93\\
nan	nan	nan	93\\
92.6	24.6	0	93\\
92.6	24.6	0	93\\
92.6	25.4	0	93\\
92.6	25.4	0	93\\
92.6	24.6	0	93\\
nan	nan	nan	93\\
92.6	25.6	0	93\\
92.6	25.6	0	93\\
92.6	26.4	0	93\\
92.6	26.4	0	93\\
92.6	25.6	0	93\\
nan	nan	nan	93\\
92.6	26.6	0	93\\
92.6	26.6	0	93\\
92.6	27.4	0	93\\
92.6	27.4	0	93\\
92.6	26.6	0	93\\
nan	nan	nan	93\\
92.6	27.6	0	93\\
92.6	27.6	0	93\\
92.6	28.4	0	93\\
92.6	28.4	0	93\\
92.6	27.6	0	93\\
nan	nan	nan	93\\
92.6	28.6	0	93\\
92.6	28.6	0	93\\
92.6	29.4	0	93\\
92.6	29.4	0	93\\
92.6	28.6	0	93\\
nan	nan	nan	93\\
92.6	29.6	0	93\\
92.6	29.6	0	93\\
92.6	30.4	0	93\\
92.6	30.4	0	93\\
92.6	29.6	0	93\\
nan	nan	nan	93\\
92.6	30.6	0	93\\
92.6	30.6	0	93\\
92.6	31.4	0	93\\
92.6	31.4	0	93\\
92.6	30.6	0	93\\
nan	nan	nan	93\\
92.6	31.6	0	93\\
92.6	31.6	0	93\\
92.6	32.4	0	93\\
92.6	32.4	0	93\\
92.6	31.6	0	93\\
nan	nan	nan	93\\
92.6	32.6	0	93\\
92.6	32.6	0	93\\
92.6	33.4	0	93\\
92.6	33.4	0	93\\
92.6	32.6	0	93\\
nan	nan	nan	93\\
92.6	33.6	0	93\\
92.6	33.6	0	93\\
92.6	34.4	0	93\\
92.6	34.4	0	93\\
92.6	33.6	0	93\\
nan	nan	nan	93\\
92.6	34.6	0	93\\
92.6	34.6	0	93\\
92.6	35.4	0	93\\
92.6	35.4	0	93\\
92.6	34.6	0	93\\
nan	nan	nan	93\\
92.6	35.6	0	93\\
92.6	35.6	0	93\\
92.6	36.4	0	93\\
92.6	36.4	0	93\\
92.6	35.6	0	93\\
nan	nan	nan	93\\
92.6	36.6	0	93\\
92.6	36.6	0	93\\
92.6	37.4	0	93\\
92.6	37.4	0	93\\
92.6	36.6	0	93\\
nan	nan	nan	93\\
92.6	37.6	0	93\\
92.6	37.6	0	93\\
92.6	38.4	0	93\\
92.6	38.4	0	93\\
92.6	37.6	0	93\\
nan	nan	nan	93\\
92.6	38.6	0	93\\
92.6	38.6	0	93\\
92.6	39.4	0	93\\
92.6	39.4	0	93\\
92.6	38.6	0	93\\
nan	nan	nan	93\\
92.6	39.6	0	93\\
92.6	39.6	0	93\\
92.6	40.4	0	93\\
92.6	40.4	0	93\\
92.6	39.6	0	93\\
nan	nan	nan	93\\
92.6	40.6	0	93\\
92.6	40.6	0	93\\
92.6	41.4	0	93\\
92.6	41.4	0	93\\
92.6	40.6	0	93\\
nan	nan	nan	93\\
92.6	41.6	0	93\\
92.6	41.6	0	93\\
92.6	42.4	0	93\\
92.6	42.4	0	93\\
92.6	41.6	0	93\\
nan	nan	nan	93\\
92.6	42.6	0	93\\
92.6	42.6	0	93\\
92.6	43.4	0	93\\
92.6	43.4	0	93\\
92.6	42.6	0	93\\
nan	nan	nan	93\\
92.6	43.6	0	93\\
92.6	43.6	0	93\\
92.6	44.4	0	93\\
92.6	44.4	0	93\\
92.6	43.6	0	93\\
nan	nan	nan	93\\
92.6	44.6	0	93\\
92.6	44.6	0	93\\
92.6	45.4	0	93\\
92.6	45.4	0	93\\
92.6	44.6	0	93\\
nan	nan	nan	93\\
92.6	45.6	0	93\\
92.6	45.6	0	93\\
92.6	46.4	0	93\\
92.6	46.4	0	93\\
92.6	45.6	0	93\\
nan	nan	nan	93\\
92.6	46.6	0	93\\
92.6	46.6	0	93\\
92.6	47.4	0	93\\
92.6	47.4	0	93\\
92.6	46.6	0	93\\
nan	nan	nan	93\\
92.6	47.6	0	93\\
92.6	47.6	0	93\\
92.6	48.4	0	93\\
92.6	48.4	0	93\\
92.6	47.6	0	93\\
nan	nan	nan	93\\
92.6	48.6	0	93\\
92.6	48.6	0	93\\
92.6	49.4	0	93\\
92.6	49.4	0	93\\
92.6	48.6	0	93\\
nan	nan	nan	93\\
92.6	49.6	0	93\\
92.6	49.6	0	93\\
92.6	50.4	0	93\\
92.6	50.4	0	93\\
92.6	49.6	0	93\\
nan	nan	nan	93\\
92.6	50.6	0	93\\
92.6	50.6	0	93\\
92.6	51.4	0	93\\
92.6	51.4	0	93\\
92.6	50.6	0	93\\
nan	nan	nan	93\\
92.6	51.6	0	93\\
92.6	51.6	0	93\\
92.6	52.4	0	93\\
92.6	52.4	0	93\\
92.6	51.6	0	93\\
nan	nan	nan	93\\
92.6	52.6	0	93\\
92.6	52.6	0	93\\
92.6	53.4	0	93\\
92.6	53.4	0	93\\
92.6	52.6	0	93\\
nan	nan	nan	93\\
92.6	53.6	0	93\\
92.6	53.6	0	93\\
92.6	54.4	0	93\\
92.6	54.4	0	93\\
92.6	53.6	0	93\\
nan	nan	nan	93\\
92.6	54.6	0	93\\
92.6	54.6	0	93\\
92.6	55.4	0	93\\
92.6	55.4	0	93\\
92.6	54.6	0	93\\
nan	nan	nan	93\\
92.6	55.6	0	93\\
92.6	55.6	0	93\\
92.6	56.4	0	93\\
92.6	56.4	0	93\\
92.6	55.6	0	93\\
nan	nan	nan	93\\
92.6	56.6	0	93\\
92.6	56.6	0	93\\
92.6	57.4	0	93\\
92.6	57.4	0	93\\
92.6	56.6	0	93\\
nan	nan	nan	93\\
92.6	57.6	0	93\\
92.6	57.6	0	93\\
92.6	58.4	0	93\\
92.6	58.4	0	93\\
92.6	57.6	0	93\\
nan	nan	nan	93\\
92.6	58.6	0	93\\
92.6	58.6	0	93\\
92.6	59.4	0	93\\
92.6	59.4	0	93\\
92.6	58.6	0	93\\
nan	nan	nan	93\\
92.6	59.6	0	93\\
92.6	59.6	0	93\\
92.6	60.4	0	93\\
92.6	60.4	0	93\\
92.6	59.6	0	93\\
nan	nan	nan	93\\
92.6	60.6	0	93\\
92.6	60.6	0	93\\
92.6	61.4	0	93\\
92.6	61.4	0	93\\
92.6	60.6	0	93\\
nan	nan	nan	93\\
92.6	61.6	0	93\\
92.6	61.6	0	93\\
92.6	62.4	0	93\\
92.6	62.4	0	93\\
92.6	61.6	0	93\\
nan	nan	nan	93\\
92.6	62.6	0	93\\
92.6	62.6	0	93\\
92.6	63.4	0	93\\
92.6	63.4	0	93\\
92.6	62.6	0	93\\
nan	nan	nan	93\\
92.6	63.6	0	93\\
92.6	63.6	0	93\\
92.6	64.4	0	93\\
92.6	64.4	0	93\\
92.6	63.6	0	93\\
nan	nan	nan	93\\
92.6	64.6	0	93\\
92.6	64.6	0	93\\
92.6	65.4	0	93\\
92.6	65.4	0	93\\
92.6	64.6	0	93\\
nan	nan	nan	93\\
92.6	65.6	0	93\\
92.6	65.6	0	93\\
92.6	66.4	0	93\\
92.6	66.4	0	93\\
92.6	65.6	0	93\\
nan	nan	nan	93\\
92.6	66.6	0	93\\
92.6	66.6	0	93\\
92.6	67.4	0	93\\
92.6	67.4	0	93\\
92.6	66.6	0	93\\
nan	nan	nan	93\\
92.6	67.6	0	93\\
92.6	67.6	0	93\\
92.6	68.4	0	93\\
92.6	68.4	0	93\\
92.6	67.6	0	93\\
nan	nan	nan	93\\
92.6	68.6	0	93\\
92.6	68.6	0	93\\
92.6	69.4	0	93\\
92.6	69.4	0	93\\
92.6	68.6	0	93\\
nan	nan	nan	93\\
92.6	69.6	0	93\\
92.6	69.6	0	93\\
92.6	70.4	0	93\\
92.6	70.4	0	93\\
92.6	69.6	0	93\\
nan	nan	nan	93\\
92.6	70.6	0	93\\
92.6	70.6	0	93\\
92.6	71.4	0	93\\
92.6	71.4	0	93\\
92.6	70.6	0	93\\
nan	nan	nan	93\\
92.6	71.6	0	93\\
92.6	71.6	0	93\\
92.6	72.4	0	93\\
92.6	72.4	0	93\\
92.6	71.6	0	93\\
nan	nan	nan	93\\
92.6	72.6	0	93\\
92.6	72.6	0	93\\
92.6	73.4	0	93\\
92.6	73.4	0	93\\
92.6	72.6	0	93\\
nan	nan	nan	93\\
92.6	73.6	0	93\\
92.6	73.6	0	93\\
92.6	74.4	0	93\\
92.6	74.4	0	93\\
92.6	73.6	0	93\\
nan	nan	nan	93\\
92.6	74.6	0	93\\
92.6	74.6	0	93\\
92.6	75.4	0	93\\
92.6	75.4	0	93\\
92.6	74.6	0	93\\
nan	nan	nan	93\\
92.6	75.6	0	93\\
92.6	75.6	0	93\\
92.6	76.4	0	93\\
92.6	76.4	0	93\\
92.6	75.6	0	93\\
nan	nan	nan	93\\
92.6	76.6	0	93\\
92.6	76.6	0	93\\
92.6	77.4	0	93\\
92.6	77.4	0	93\\
92.6	76.6	0	93\\
nan	nan	nan	93\\
92.6	77.6	0	93\\
92.6	77.6	0	93\\
92.6	78.4	0	93\\
92.6	78.4	0	93\\
92.6	77.6	0	93\\
nan	nan	nan	93\\
92.6	78.6	0	93\\
92.6	78.6	0	93\\
92.6	79.4	0	93\\
92.6	79.4	0	93\\
92.6	78.6	0	93\\
nan	nan	nan	93\\
92.6	79.6	0	93\\
92.6	79.6	0	93\\
92.6	80.4	0	93\\
92.6	80.4	0	93\\
92.6	79.6	0	93\\
nan	nan	nan	93\\
92.6	80.6	0	93\\
92.6	80.6	0	93\\
92.6	81.4	0	93\\
92.6	81.4	0	93\\
92.6	80.6	0	93\\
nan	nan	nan	93\\
92.6	81.6	0	93\\
92.6	81.6	0	93\\
92.6	82.4	0	93\\
92.6	82.4	0	93\\
92.6	81.6	0	93\\
nan	nan	nan	93\\
92.6	82.6	0	93\\
92.6	82.6	0	93\\
92.6	83.4	0	93\\
92.6	83.4	0	93\\
92.6	82.6	0	93\\
nan	nan	nan	93\\
92.6	83.6	0	93\\
92.6	83.6	0	93\\
92.6	84.4	0	93\\
92.6	84.4	0	93\\
92.6	83.6	0	93\\
nan	nan	nan	93\\
92.6	84.6	0	93\\
92.6	84.6	0	93\\
92.6	85.4	0	93\\
92.6	85.4	0	93\\
92.6	84.6	0	93\\
nan	nan	nan	93\\
92.6	85.6	0	93\\
92.6	85.6	0	93\\
92.6	86.4	0	93\\
92.6	86.4	0	93\\
92.6	85.6	0	93\\
nan	nan	nan	93\\
92.6	86.6	0	93\\
92.6	86.6	0	93\\
92.6	87.4	0	93\\
92.6	87.4	0	93\\
92.6	86.6	0	93\\
nan	nan	nan	93\\
92.6	87.6	0	93\\
92.6	87.6	0	93\\
92.6	88.4	0	93\\
92.6	88.4	0	93\\
92.6	87.6	0	93\\
nan	nan	nan	93\\
92.6	88.6	0	93\\
92.6	88.6	0	93\\
92.6	89.4	0	93\\
92.6	89.4	0	93\\
92.6	88.6	0	93\\
nan	nan	nan	93\\
92.6	89.6	0	93\\
92.6	89.6	0	93\\
92.6	90.4	0	93\\
92.6	90.4	0	93\\
92.6	89.6	0	93\\
nan	nan	nan	93\\
92.6	90.6	0	93\\
92.6	90.6	0	93\\
92.6	91.4	0	93\\
92.6	91.4	0	93\\
92.6	90.6	0	93\\
nan	nan	nan	93\\
92.6	91.6	0	93\\
92.6	91.6	0	93\\
92.6	92.4	0	93\\
92.6	92.4	0	93\\
92.6	91.6	0	93\\
nan	nan	nan	93\\
92.6	92.6	0	93\\
92.6	92.6	0	93\\
92.6	93.4	0	93\\
92.6	93.4	0	93\\
92.6	92.6	0	93\\
nan	nan	nan	93\\
92.6	93.6	0	93\\
92.6	93.6	0.000359492396735828	93\\
92.6	94.4	0.000359492396735828	93\\
92.6	94.4	0	93\\
92.6	93.6	0	93\\
nan	nan	nan	93\\
93.4	0.6	0	93\\
93.4	0.6	0	93\\
93.4	1.4	0	93\\
93.4	1.4	0	93\\
93.4	0.6	0	93\\
nan	nan	nan	93\\
93.4	1.6	0	93\\
93.4	1.6	0	93\\
93.4	2.4	0	93\\
93.4	2.4	0	93\\
93.4	1.6	0	93\\
nan	nan	nan	93\\
93.4	2.6	0	93\\
93.4	2.6	0	93\\
93.4	3.4	0	93\\
93.4	3.4	0	93\\
93.4	2.6	0	93\\
nan	nan	nan	93\\
93.4	3.6	0	93\\
93.4	3.6	0	93\\
93.4	4.4	0	93\\
93.4	4.4	0	93\\
93.4	3.6	0	93\\
nan	nan	nan	93\\
93.4	4.6	0	93\\
93.4	4.6	0	93\\
93.4	5.4	0	93\\
93.4	5.4	0	93\\
93.4	4.6	0	93\\
nan	nan	nan	93\\
93.4	5.6	0	93\\
93.4	5.6	0	93\\
93.4	6.4	0	93\\
93.4	6.4	0	93\\
93.4	5.6	0	93\\
nan	nan	nan	93\\
93.4	6.6	0	93\\
93.4	6.6	0	93\\
93.4	7.4	0	93\\
93.4	7.4	0	93\\
93.4	6.6	0	93\\
nan	nan	nan	93\\
93.4	7.6	0	93\\
93.4	7.6	0	93\\
93.4	8.4	0	93\\
93.4	8.4	0	93\\
93.4	7.6	0	93\\
nan	nan	nan	93\\
93.4	8.6	0	93\\
93.4	8.6	0	93\\
93.4	9.4	0	93\\
93.4	9.4	0	93\\
93.4	8.6	0	93\\
nan	nan	nan	93\\
93.4	9.6	0	93\\
93.4	9.6	0	93\\
93.4	10.4	0	93\\
93.4	10.4	0	93\\
93.4	9.6	0	93\\
nan	nan	nan	93\\
93.4	10.6	0	93\\
93.4	10.6	0	93\\
93.4	11.4	0	93\\
93.4	11.4	0	93\\
93.4	10.6	0	93\\
nan	nan	nan	93\\
93.4	11.6	0	93\\
93.4	11.6	0	93\\
93.4	12.4	0	93\\
93.4	12.4	0	93\\
93.4	11.6	0	93\\
nan	nan	nan	93\\
93.4	12.6	0	93\\
93.4	12.6	0	93\\
93.4	13.4	0	93\\
93.4	13.4	0	93\\
93.4	12.6	0	93\\
nan	nan	nan	93\\
93.4	13.6	0	93\\
93.4	13.6	0	93\\
93.4	14.4	0	93\\
93.4	14.4	0	93\\
93.4	13.6	0	93\\
nan	nan	nan	93\\
93.4	14.6	0	93\\
93.4	14.6	0	93\\
93.4	15.4	0	93\\
93.4	15.4	0	93\\
93.4	14.6	0	93\\
nan	nan	nan	93\\
93.4	15.6	0	93\\
93.4	15.6	0	93\\
93.4	16.4	0	93\\
93.4	16.4	0	93\\
93.4	15.6	0	93\\
nan	nan	nan	93\\
93.4	16.6	0	93\\
93.4	16.6	0	93\\
93.4	17.4	0	93\\
93.4	17.4	0	93\\
93.4	16.6	0	93\\
nan	nan	nan	93\\
93.4	17.6	0	93\\
93.4	17.6	0	93\\
93.4	18.4	0	93\\
93.4	18.4	0	93\\
93.4	17.6	0	93\\
nan	nan	nan	93\\
93.4	18.6	0	93\\
93.4	18.6	0	93\\
93.4	19.4	0	93\\
93.4	19.4	0	93\\
93.4	18.6	0	93\\
nan	nan	nan	93\\
93.4	19.6	0	93\\
93.4	19.6	0	93\\
93.4	20.4	0	93\\
93.4	20.4	0	93\\
93.4	19.6	0	93\\
nan	nan	nan	93\\
93.4	20.6	0	93\\
93.4	20.6	0	93\\
93.4	21.4	0	93\\
93.4	21.4	0	93\\
93.4	20.6	0	93\\
nan	nan	nan	93\\
93.4	21.6	0	93\\
93.4	21.6	0	93\\
93.4	22.4	0	93\\
93.4	22.4	0	93\\
93.4	21.6	0	93\\
nan	nan	nan	93\\
93.4	22.6	0	93\\
93.4	22.6	0	93\\
93.4	23.4	0	93\\
93.4	23.4	0	93\\
93.4	22.6	0	93\\
nan	nan	nan	93\\
93.4	23.6	0	93\\
93.4	23.6	0	93\\
93.4	24.4	0	93\\
93.4	24.4	0	93\\
93.4	23.6	0	93\\
nan	nan	nan	93\\
93.4	24.6	0	93\\
93.4	24.6	0	93\\
93.4	25.4	0	93\\
93.4	25.4	0	93\\
93.4	24.6	0	93\\
nan	nan	nan	93\\
93.4	25.6	0	93\\
93.4	25.6	0	93\\
93.4	26.4	0	93\\
93.4	26.4	0	93\\
93.4	25.6	0	93\\
nan	nan	nan	93\\
93.4	26.6	0	93\\
93.4	26.6	0	93\\
93.4	27.4	0	93\\
93.4	27.4	0	93\\
93.4	26.6	0	93\\
nan	nan	nan	93\\
93.4	27.6	0	93\\
93.4	27.6	0	93\\
93.4	28.4	0	93\\
93.4	28.4	0	93\\
93.4	27.6	0	93\\
nan	nan	nan	93\\
93.4	28.6	0	93\\
93.4	28.6	0	93\\
93.4	29.4	0	93\\
93.4	29.4	0	93\\
93.4	28.6	0	93\\
nan	nan	nan	93\\
93.4	29.6	0	93\\
93.4	29.6	0	93\\
93.4	30.4	0	93\\
93.4	30.4	0	93\\
93.4	29.6	0	93\\
nan	nan	nan	93\\
93.4	30.6	0	93\\
93.4	30.6	0	93\\
93.4	31.4	0	93\\
93.4	31.4	0	93\\
93.4	30.6	0	93\\
nan	nan	nan	93\\
93.4	31.6	0	93\\
93.4	31.6	0	93\\
93.4	32.4	0	93\\
93.4	32.4	0	93\\
93.4	31.6	0	93\\
nan	nan	nan	93\\
93.4	32.6	0	93\\
93.4	32.6	0	93\\
93.4	33.4	0	93\\
93.4	33.4	0	93\\
93.4	32.6	0	93\\
nan	nan	nan	93\\
93.4	33.6	0	93\\
93.4	33.6	0	93\\
93.4	34.4	0	93\\
93.4	34.4	0	93\\
93.4	33.6	0	93\\
nan	nan	nan	93\\
93.4	34.6	0	93\\
93.4	34.6	0	93\\
93.4	35.4	0	93\\
93.4	35.4	0	93\\
93.4	34.6	0	93\\
nan	nan	nan	93\\
93.4	35.6	0	93\\
93.4	35.6	0	93\\
93.4	36.4	0	93\\
93.4	36.4	0	93\\
93.4	35.6	0	93\\
nan	nan	nan	93\\
93.4	36.6	0	93\\
93.4	36.6	0	93\\
93.4	37.4	0	93\\
93.4	37.4	0	93\\
93.4	36.6	0	93\\
nan	nan	nan	93\\
93.4	37.6	0	93\\
93.4	37.6	0	93\\
93.4	38.4	0	93\\
93.4	38.4	0	93\\
93.4	37.6	0	93\\
nan	nan	nan	93\\
93.4	38.6	0	93\\
93.4	38.6	0	93\\
93.4	39.4	0	93\\
93.4	39.4	0	93\\
93.4	38.6	0	93\\
nan	nan	nan	93\\
93.4	39.6	0	93\\
93.4	39.6	0	93\\
93.4	40.4	0	93\\
93.4	40.4	0	93\\
93.4	39.6	0	93\\
nan	nan	nan	93\\
93.4	40.6	0	93\\
93.4	40.6	0	93\\
93.4	41.4	0	93\\
93.4	41.4	0	93\\
93.4	40.6	0	93\\
nan	nan	nan	93\\
93.4	41.6	0	93\\
93.4	41.6	0	93\\
93.4	42.4	0	93\\
93.4	42.4	0	93\\
93.4	41.6	0	93\\
nan	nan	nan	93\\
93.4	42.6	0	93\\
93.4	42.6	0	93\\
93.4	43.4	0	93\\
93.4	43.4	0	93\\
93.4	42.6	0	93\\
nan	nan	nan	93\\
93.4	43.6	0	93\\
93.4	43.6	0	93\\
93.4	44.4	0	93\\
93.4	44.4	0	93\\
93.4	43.6	0	93\\
nan	nan	nan	93\\
93.4	44.6	0	93\\
93.4	44.6	0	93\\
93.4	45.4	0	93\\
93.4	45.4	0	93\\
93.4	44.6	0	93\\
nan	nan	nan	93\\
93.4	45.6	0	93\\
93.4	45.6	0	93\\
93.4	46.4	0	93\\
93.4	46.4	0	93\\
93.4	45.6	0	93\\
nan	nan	nan	93\\
93.4	46.6	0	93\\
93.4	46.6	0	93\\
93.4	47.4	0	93\\
93.4	47.4	0	93\\
93.4	46.6	0	93\\
nan	nan	nan	93\\
93.4	47.6	0	93\\
93.4	47.6	0	93\\
93.4	48.4	0	93\\
93.4	48.4	0	93\\
93.4	47.6	0	93\\
nan	nan	nan	93\\
93.4	48.6	0	93\\
93.4	48.6	0	93\\
93.4	49.4	0	93\\
93.4	49.4	0	93\\
93.4	48.6	0	93\\
nan	nan	nan	93\\
93.4	49.6	0	93\\
93.4	49.6	0	93\\
93.4	50.4	0	93\\
93.4	50.4	0	93\\
93.4	49.6	0	93\\
nan	nan	nan	93\\
93.4	50.6	0	93\\
93.4	50.6	0	93\\
93.4	51.4	0	93\\
93.4	51.4	0	93\\
93.4	50.6	0	93\\
nan	nan	nan	93\\
93.4	51.6	0	93\\
93.4	51.6	0	93\\
93.4	52.4	0	93\\
93.4	52.4	0	93\\
93.4	51.6	0	93\\
nan	nan	nan	93\\
93.4	52.6	0	93\\
93.4	52.6	0	93\\
93.4	53.4	0	93\\
93.4	53.4	0	93\\
93.4	52.6	0	93\\
nan	nan	nan	93\\
93.4	53.6	0	93\\
93.4	53.6	0	93\\
93.4	54.4	0	93\\
93.4	54.4	0	93\\
93.4	53.6	0	93\\
nan	nan	nan	93\\
93.4	54.6	0	93\\
93.4	54.6	0	93\\
93.4	55.4	0	93\\
93.4	55.4	0	93\\
93.4	54.6	0	93\\
nan	nan	nan	93\\
93.4	55.6	0	93\\
93.4	55.6	0	93\\
93.4	56.4	0	93\\
93.4	56.4	0	93\\
93.4	55.6	0	93\\
nan	nan	nan	93\\
93.4	56.6	0	93\\
93.4	56.6	0	93\\
93.4	57.4	0	93\\
93.4	57.4	0	93\\
93.4	56.6	0	93\\
nan	nan	nan	93\\
93.4	57.6	0	93\\
93.4	57.6	0	93\\
93.4	58.4	0	93\\
93.4	58.4	0	93\\
93.4	57.6	0	93\\
nan	nan	nan	93\\
93.4	58.6	0	93\\
93.4	58.6	0	93\\
93.4	59.4	0	93\\
93.4	59.4	0	93\\
93.4	58.6	0	93\\
nan	nan	nan	93\\
93.4	59.6	0	93\\
93.4	59.6	0	93\\
93.4	60.4	0	93\\
93.4	60.4	0	93\\
93.4	59.6	0	93\\
nan	nan	nan	93\\
93.4	60.6	0	93\\
93.4	60.6	0	93\\
93.4	61.4	0	93\\
93.4	61.4	0	93\\
93.4	60.6	0	93\\
nan	nan	nan	93\\
93.4	61.6	0	93\\
93.4	61.6	0	93\\
93.4	62.4	0	93\\
93.4	62.4	0	93\\
93.4	61.6	0	93\\
nan	nan	nan	93\\
93.4	62.6	0	93\\
93.4	62.6	0	93\\
93.4	63.4	0	93\\
93.4	63.4	0	93\\
93.4	62.6	0	93\\
nan	nan	nan	93\\
93.4	63.6	0	93\\
93.4	63.6	0	93\\
93.4	64.4	0	93\\
93.4	64.4	0	93\\
93.4	63.6	0	93\\
nan	nan	nan	93\\
93.4	64.6	0	93\\
93.4	64.6	0	93\\
93.4	65.4	0	93\\
93.4	65.4	0	93\\
93.4	64.6	0	93\\
nan	nan	nan	93\\
93.4	65.6	0	93\\
93.4	65.6	0	93\\
93.4	66.4	0	93\\
93.4	66.4	0	93\\
93.4	65.6	0	93\\
nan	nan	nan	93\\
93.4	66.6	0	93\\
93.4	66.6	0	93\\
93.4	67.4	0	93\\
93.4	67.4	0	93\\
93.4	66.6	0	93\\
nan	nan	nan	93\\
93.4	67.6	0	93\\
93.4	67.6	0	93\\
93.4	68.4	0	93\\
93.4	68.4	0	93\\
93.4	67.6	0	93\\
nan	nan	nan	93\\
93.4	68.6	0	93\\
93.4	68.6	0	93\\
93.4	69.4	0	93\\
93.4	69.4	0	93\\
93.4	68.6	0	93\\
nan	nan	nan	93\\
93.4	69.6	0	93\\
93.4	69.6	0	93\\
93.4	70.4	0	93\\
93.4	70.4	0	93\\
93.4	69.6	0	93\\
nan	nan	nan	93\\
93.4	70.6	0	93\\
93.4	70.6	0	93\\
93.4	71.4	0	93\\
93.4	71.4	0	93\\
93.4	70.6	0	93\\
nan	nan	nan	93\\
93.4	71.6	0	93\\
93.4	71.6	0	93\\
93.4	72.4	0	93\\
93.4	72.4	0	93\\
93.4	71.6	0	93\\
nan	nan	nan	93\\
93.4	72.6	0	93\\
93.4	72.6	0	93\\
93.4	73.4	0	93\\
93.4	73.4	0	93\\
93.4	72.6	0	93\\
nan	nan	nan	93\\
93.4	73.6	0	93\\
93.4	73.6	0	93\\
93.4	74.4	0	93\\
93.4	74.4	0	93\\
93.4	73.6	0	93\\
nan	nan	nan	93\\
93.4	74.6	0	93\\
93.4	74.6	0	93\\
93.4	75.4	0	93\\
93.4	75.4	0	93\\
93.4	74.6	0	93\\
nan	nan	nan	93\\
93.4	75.6	0	93\\
93.4	75.6	0	93\\
93.4	76.4	0	93\\
93.4	76.4	0	93\\
93.4	75.6	0	93\\
nan	nan	nan	93\\
93.4	76.6	0	93\\
93.4	76.6	0	93\\
93.4	77.4	0	93\\
93.4	77.4	0	93\\
93.4	76.6	0	93\\
nan	nan	nan	93\\
93.4	77.6	0	93\\
93.4	77.6	0	93\\
93.4	78.4	0	93\\
93.4	78.4	0	93\\
93.4	77.6	0	93\\
nan	nan	nan	93\\
93.4	78.6	0	93\\
93.4	78.6	0	93\\
93.4	79.4	0	93\\
93.4	79.4	0	93\\
93.4	78.6	0	93\\
nan	nan	nan	93\\
93.4	79.6	0	93\\
93.4	79.6	0	93\\
93.4	80.4	0	93\\
93.4	80.4	0	93\\
93.4	79.6	0	93\\
nan	nan	nan	93\\
93.4	80.6	0	93\\
93.4	80.6	0	93\\
93.4	81.4	0	93\\
93.4	81.4	0	93\\
93.4	80.6	0	93\\
nan	nan	nan	93\\
93.4	81.6	0	93\\
93.4	81.6	0	93\\
93.4	82.4	0	93\\
93.4	82.4	0	93\\
93.4	81.6	0	93\\
nan	nan	nan	93\\
93.4	82.6	0	93\\
93.4	82.6	0	93\\
93.4	83.4	0	93\\
93.4	83.4	0	93\\
93.4	82.6	0	93\\
nan	nan	nan	93\\
93.4	83.6	0	93\\
93.4	83.6	0	93\\
93.4	84.4	0	93\\
93.4	84.4	0	93\\
93.4	83.6	0	93\\
nan	nan	nan	93\\
93.4	84.6	0	93\\
93.4	84.6	0	93\\
93.4	85.4	0	93\\
93.4	85.4	0	93\\
93.4	84.6	0	93\\
nan	nan	nan	93\\
93.4	85.6	0	93\\
93.4	85.6	0	93\\
93.4	86.4	0	93\\
93.4	86.4	0	93\\
93.4	85.6	0	93\\
nan	nan	nan	93\\
93.4	86.6	0	93\\
93.4	86.6	0	93\\
93.4	87.4	0	93\\
93.4	87.4	0	93\\
93.4	86.6	0	93\\
nan	nan	nan	93\\
93.4	87.6	0	93\\
93.4	87.6	0	93\\
93.4	88.4	0	93\\
93.4	88.4	0	93\\
93.4	87.6	0	93\\
nan	nan	nan	93\\
93.4	88.6	0	93\\
93.4	88.6	0	93\\
93.4	89.4	0	93\\
93.4	89.4	0	93\\
93.4	88.6	0	93\\
nan	nan	nan	93\\
93.4	89.6	0	93\\
93.4	89.6	0	93\\
93.4	90.4	0	93\\
93.4	90.4	0	93\\
93.4	89.6	0	93\\
nan	nan	nan	93\\
93.4	90.6	0	93\\
93.4	90.6	0	93\\
93.4	91.4	0	93\\
93.4	91.4	0	93\\
93.4	90.6	0	93\\
nan	nan	nan	93\\
93.4	91.6	0	93\\
93.4	91.6	0	93\\
93.4	92.4	0	93\\
93.4	92.4	0	93\\
93.4	91.6	0	93\\
nan	nan	nan	93\\
93.4	92.6	0	93\\
93.4	92.6	0	93\\
93.4	93.4	0	93\\
93.4	93.4	0	93\\
93.4	92.6	0	93\\
nan	nan	nan	93\\
93.4	93.6	0	93\\
93.4	93.6	0.000359492396735828	93\\
93.4	94.4	0.000359492396735828	93\\
93.4	94.4	0	93\\
93.4	93.6	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	0.6	0	93\\
93.4	1.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	1.6	0	93\\
93.4	2.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	2.6	0	93\\
93.4	3.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	3.6	0	93\\
93.4	4.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	4.6	0	93\\
93.4	5.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	5.6	0	93\\
93.4	6.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	6.6	0	93\\
93.4	7.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	7.6	0	93\\
93.4	8.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	8.6	0	93\\
93.4	9.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	9.6	0	93\\
93.4	10.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	10.6	0	93\\
93.4	11.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	11.6	0	93\\
93.4	12.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	12.6	0	93\\
93.4	13.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	13.6	0	93\\
93.4	14.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	14.6	0	93\\
93.4	15.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	15.6	0	93\\
93.4	16.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	16.6	0	93\\
93.4	17.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	17.6	0	93\\
93.4	18.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	18.6	0	93\\
93.4	19.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	19.6	0	93\\
93.4	20.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	20.6	0	93\\
93.4	21.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	21.6	0	93\\
93.4	22.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	22.6	0	93\\
93.4	23.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	23.6	0	93\\
93.4	24.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	24.6	0	93\\
93.4	25.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	25.6	0	93\\
93.4	26.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	26.6	0	93\\
93.4	27.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	27.6	0	93\\
93.4	28.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	28.6	0	93\\
93.4	29.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	29.6	0	93\\
93.4	30.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	30.6	0	93\\
93.4	31.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	31.6	0	93\\
93.4	32.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	32.6	0	93\\
93.4	33.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	33.6	0	93\\
93.4	34.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	34.6	0	93\\
93.4	35.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	35.6	0	93\\
93.4	36.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	36.6	0	93\\
93.4	37.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	37.6	0	93\\
93.4	38.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	38.6	0	93\\
93.4	39.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	39.6	0	93\\
93.4	40.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	40.6	0	93\\
93.4	41.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	41.6	0	93\\
93.4	42.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	42.6	0	93\\
93.4	43.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	43.6	0	93\\
93.4	44.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	44.6	0	93\\
93.4	45.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	45.6	0	93\\
93.4	46.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	46.6	0	93\\
93.4	47.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	47.6	0	93\\
93.4	48.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	48.6	0	93\\
93.4	49.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	49.6	0	93\\
93.4	50.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	50.6	0	93\\
93.4	51.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	51.6	0	93\\
93.4	52.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	52.6	0	93\\
93.4	53.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	53.6	0	93\\
93.4	54.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	54.6	0	93\\
93.4	55.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	55.6	0	93\\
93.4	56.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	56.6	0	93\\
93.4	57.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	57.6	0	93\\
93.4	58.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	58.6	0	93\\
93.4	59.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	59.6	0	93\\
93.4	60.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	60.6	0	93\\
93.4	61.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	61.6	0	93\\
93.4	62.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	62.6	0	93\\
93.4	63.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	63.6	0	93\\
93.4	64.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	64.6	0	93\\
93.4	65.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	65.6	0	93\\
93.4	66.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	66.6	0	93\\
93.4	67.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	67.6	0	93\\
93.4	68.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	68.6	0	93\\
93.4	69.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	69.6	0	93\\
93.4	70.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	70.6	0	93\\
93.4	71.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	71.6	0	93\\
93.4	72.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	72.6	0	93\\
93.4	73.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	73.6	0	93\\
93.4	74.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	74.6	0	93\\
93.4	75.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	75.6	0	93\\
93.4	76.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	76.6	0	93\\
93.4	77.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	77.6	0	93\\
93.4	78.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	78.6	0	93\\
93.4	79.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	79.6	0	93\\
93.4	80.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	80.6	0	93\\
93.4	81.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	81.6	0	93\\
93.4	82.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	82.6	0	93\\
93.4	83.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	83.6	0	93\\
93.4	84.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	84.6	0	93\\
93.4	85.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	85.6	0	93\\
93.4	86.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	86.6	0	93\\
93.4	87.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	87.6	0	93\\
93.4	88.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	88.6	0	93\\
93.4	89.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	89.6	0	93\\
93.4	90.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	90.6	0	93\\
93.4	91.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	91.6	0	93\\
93.4	92.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	92.6	0	93\\
93.4	93.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
93.4	93.6	0	93\\
93.4	94.4	0	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
nan	nan	nan	93\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
nan	nan	nan	94\\
93.6	0.6	0	94\\
93.6	1.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	1.6	0	94\\
93.6	2.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	2.6	0	94\\
93.6	3.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	3.6	0	94\\
93.6	4.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	4.6	0	94\\
93.6	5.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	5.6	0	94\\
93.6	6.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	6.6	0	94\\
93.6	7.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	7.6	0	94\\
93.6	8.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	8.6	0	94\\
93.6	9.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	9.6	0	94\\
93.6	10.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	10.6	0	94\\
93.6	11.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	11.6	0	94\\
93.6	12.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	12.6	0	94\\
93.6	13.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	13.6	0	94\\
93.6	14.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	14.6	0	94\\
93.6	15.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	15.6	0	94\\
93.6	16.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	16.6	0	94\\
93.6	17.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	17.6	0	94\\
93.6	18.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	18.6	0	94\\
93.6	19.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	19.6	0	94\\
93.6	20.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	20.6	0	94\\
93.6	21.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	21.6	0	94\\
93.6	22.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	22.6	0	94\\
93.6	23.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	23.6	0	94\\
93.6	24.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	24.6	0	94\\
93.6	25.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	25.6	0	94\\
93.6	26.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	26.6	0	94\\
93.6	27.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	27.6	0	94\\
93.6	28.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	28.6	0	94\\
93.6	29.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	29.6	0	94\\
93.6	30.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	30.6	0	94\\
93.6	31.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	31.6	0	94\\
93.6	32.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	32.6	0	94\\
93.6	33.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	33.6	0	94\\
93.6	34.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	34.6	0	94\\
93.6	35.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	35.6	0	94\\
93.6	36.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	36.6	0	94\\
93.6	37.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	37.6	0	94\\
93.6	38.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	38.6	0	94\\
93.6	39.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	39.6	0	94\\
93.6	40.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	40.6	0	94\\
93.6	41.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	41.6	0	94\\
93.6	42.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	42.6	0	94\\
93.6	43.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	43.6	0	94\\
93.6	44.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	44.6	0	94\\
93.6	45.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	45.6	0	94\\
93.6	46.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	46.6	0	94\\
93.6	47.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	47.6	0	94\\
93.6	48.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	48.6	0	94\\
93.6	49.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	49.6	0	94\\
93.6	50.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	50.6	0	94\\
93.6	51.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	51.6	0	94\\
93.6	52.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	52.6	0	94\\
93.6	53.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	53.6	0	94\\
93.6	54.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	54.6	0	94\\
93.6	55.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	55.6	0	94\\
93.6	56.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	56.6	0	94\\
93.6	57.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	57.6	0	94\\
93.6	58.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	58.6	0	94\\
93.6	59.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	59.6	0	94\\
93.6	60.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	60.6	0	94\\
93.6	61.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	61.6	0	94\\
93.6	62.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	62.6	0	94\\
93.6	63.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	63.6	0	94\\
93.6	64.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	64.6	0	94\\
93.6	65.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	65.6	0	94\\
93.6	66.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	66.6	0	94\\
93.6	67.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	67.6	0	94\\
93.6	68.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	68.6	0	94\\
93.6	69.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	69.6	0	94\\
93.6	70.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	70.6	0	94\\
93.6	71.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	71.6	0	94\\
93.6	72.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	72.6	0	94\\
93.6	73.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	73.6	0	94\\
93.6	74.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	74.6	0	94\\
93.6	75.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	75.6	0	94\\
93.6	76.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	76.6	0	94\\
93.6	77.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	77.6	0	94\\
93.6	78.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	78.6	0	94\\
93.6	79.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	79.6	0	94\\
93.6	80.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	80.6	0	94\\
93.6	81.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	81.6	0	94\\
93.6	82.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	82.6	0	94\\
93.6	83.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	83.6	0	94\\
93.6	84.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	84.6	0	94\\
93.6	85.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	85.6	0	94\\
93.6	86.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	86.6	0	94\\
93.6	87.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	87.6	0	94\\
93.6	88.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	88.6	0	94\\
93.6	89.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	89.6	0	94\\
93.6	90.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	90.6	0	94\\
93.6	91.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	91.6	0	94\\
93.6	92.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	92.6	0	94\\
93.6	93.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	93.6	0	94\\
93.6	94.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
93.6	0.6	0	94\\
93.6	0.6	0	94\\
93.6	1.4	0	94\\
93.6	1.4	0	94\\
93.6	0.6	0	94\\
nan	nan	nan	94\\
93.6	1.6	0	94\\
93.6	1.6	0	94\\
93.6	2.4	0	94\\
93.6	2.4	0	94\\
93.6	1.6	0	94\\
nan	nan	nan	94\\
93.6	2.6	0	94\\
93.6	2.6	0	94\\
93.6	3.4	0	94\\
93.6	3.4	0	94\\
93.6	2.6	0	94\\
nan	nan	nan	94\\
93.6	3.6	0	94\\
93.6	3.6	0	94\\
93.6	4.4	0	94\\
93.6	4.4	0	94\\
93.6	3.6	0	94\\
nan	nan	nan	94\\
93.6	4.6	0	94\\
93.6	4.6	0	94\\
93.6	5.4	0	94\\
93.6	5.4	0	94\\
93.6	4.6	0	94\\
nan	nan	nan	94\\
93.6	5.6	0	94\\
93.6	5.6	0	94\\
93.6	6.4	0	94\\
93.6	6.4	0	94\\
93.6	5.6	0	94\\
nan	nan	nan	94\\
93.6	6.6	0	94\\
93.6	6.6	0	94\\
93.6	7.4	0	94\\
93.6	7.4	0	94\\
93.6	6.6	0	94\\
nan	nan	nan	94\\
93.6	7.6	0	94\\
93.6	7.6	0	94\\
93.6	8.4	0	94\\
93.6	8.4	0	94\\
93.6	7.6	0	94\\
nan	nan	nan	94\\
93.6	8.6	0	94\\
93.6	8.6	0	94\\
93.6	9.4	0	94\\
93.6	9.4	0	94\\
93.6	8.6	0	94\\
nan	nan	nan	94\\
93.6	9.6	0	94\\
93.6	9.6	0	94\\
93.6	10.4	0	94\\
93.6	10.4	0	94\\
93.6	9.6	0	94\\
nan	nan	nan	94\\
93.6	10.6	0	94\\
93.6	10.6	0	94\\
93.6	11.4	0	94\\
93.6	11.4	0	94\\
93.6	10.6	0	94\\
nan	nan	nan	94\\
93.6	11.6	0	94\\
93.6	11.6	0	94\\
93.6	12.4	0	94\\
93.6	12.4	0	94\\
93.6	11.6	0	94\\
nan	nan	nan	94\\
93.6	12.6	0	94\\
93.6	12.6	0	94\\
93.6	13.4	0	94\\
93.6	13.4	0	94\\
93.6	12.6	0	94\\
nan	nan	nan	94\\
93.6	13.6	0	94\\
93.6	13.6	0	94\\
93.6	14.4	0	94\\
93.6	14.4	0	94\\
93.6	13.6	0	94\\
nan	nan	nan	94\\
93.6	14.6	0	94\\
93.6	14.6	0	94\\
93.6	15.4	0	94\\
93.6	15.4	0	94\\
93.6	14.6	0	94\\
nan	nan	nan	94\\
93.6	15.6	0	94\\
93.6	15.6	0	94\\
93.6	16.4	0	94\\
93.6	16.4	0	94\\
93.6	15.6	0	94\\
nan	nan	nan	94\\
93.6	16.6	0	94\\
93.6	16.6	0	94\\
93.6	17.4	0	94\\
93.6	17.4	0	94\\
93.6	16.6	0	94\\
nan	nan	nan	94\\
93.6	17.6	0	94\\
93.6	17.6	0	94\\
93.6	18.4	0	94\\
93.6	18.4	0	94\\
93.6	17.6	0	94\\
nan	nan	nan	94\\
93.6	18.6	0	94\\
93.6	18.6	0	94\\
93.6	19.4	0	94\\
93.6	19.4	0	94\\
93.6	18.6	0	94\\
nan	nan	nan	94\\
93.6	19.6	0	94\\
93.6	19.6	0	94\\
93.6	20.4	0	94\\
93.6	20.4	0	94\\
93.6	19.6	0	94\\
nan	nan	nan	94\\
93.6	20.6	0	94\\
93.6	20.6	0	94\\
93.6	21.4	0	94\\
93.6	21.4	0	94\\
93.6	20.6	0	94\\
nan	nan	nan	94\\
93.6	21.6	0	94\\
93.6	21.6	0	94\\
93.6	22.4	0	94\\
93.6	22.4	0	94\\
93.6	21.6	0	94\\
nan	nan	nan	94\\
93.6	22.6	0	94\\
93.6	22.6	0	94\\
93.6	23.4	0	94\\
93.6	23.4	0	94\\
93.6	22.6	0	94\\
nan	nan	nan	94\\
93.6	23.6	0	94\\
93.6	23.6	0	94\\
93.6	24.4	0	94\\
93.6	24.4	0	94\\
93.6	23.6	0	94\\
nan	nan	nan	94\\
93.6	24.6	0	94\\
93.6	24.6	0	94\\
93.6	25.4	0	94\\
93.6	25.4	0	94\\
93.6	24.6	0	94\\
nan	nan	nan	94\\
93.6	25.6	0	94\\
93.6	25.6	0	94\\
93.6	26.4	0	94\\
93.6	26.4	0	94\\
93.6	25.6	0	94\\
nan	nan	nan	94\\
93.6	26.6	0	94\\
93.6	26.6	0	94\\
93.6	27.4	0	94\\
93.6	27.4	0	94\\
93.6	26.6	0	94\\
nan	nan	nan	94\\
93.6	27.6	0	94\\
93.6	27.6	0	94\\
93.6	28.4	0	94\\
93.6	28.4	0	94\\
93.6	27.6	0	94\\
nan	nan	nan	94\\
93.6	28.6	0	94\\
93.6	28.6	0	94\\
93.6	29.4	0	94\\
93.6	29.4	0	94\\
93.6	28.6	0	94\\
nan	nan	nan	94\\
93.6	29.6	0	94\\
93.6	29.6	0	94\\
93.6	30.4	0	94\\
93.6	30.4	0	94\\
93.6	29.6	0	94\\
nan	nan	nan	94\\
93.6	30.6	0	94\\
93.6	30.6	0	94\\
93.6	31.4	0	94\\
93.6	31.4	0	94\\
93.6	30.6	0	94\\
nan	nan	nan	94\\
93.6	31.6	0	94\\
93.6	31.6	0	94\\
93.6	32.4	0	94\\
93.6	32.4	0	94\\
93.6	31.6	0	94\\
nan	nan	nan	94\\
93.6	32.6	0	94\\
93.6	32.6	0	94\\
93.6	33.4	0	94\\
93.6	33.4	0	94\\
93.6	32.6	0	94\\
nan	nan	nan	94\\
93.6	33.6	0	94\\
93.6	33.6	0	94\\
93.6	34.4	0	94\\
93.6	34.4	0	94\\
93.6	33.6	0	94\\
nan	nan	nan	94\\
93.6	34.6	0	94\\
93.6	34.6	0	94\\
93.6	35.4	0	94\\
93.6	35.4	0	94\\
93.6	34.6	0	94\\
nan	nan	nan	94\\
93.6	35.6	0	94\\
93.6	35.6	0	94\\
93.6	36.4	0	94\\
93.6	36.4	0	94\\
93.6	35.6	0	94\\
nan	nan	nan	94\\
93.6	36.6	0	94\\
93.6	36.6	0	94\\
93.6	37.4	0	94\\
93.6	37.4	0	94\\
93.6	36.6	0	94\\
nan	nan	nan	94\\
93.6	37.6	0	94\\
93.6	37.6	0	94\\
93.6	38.4	0	94\\
93.6	38.4	0	94\\
93.6	37.6	0	94\\
nan	nan	nan	94\\
93.6	38.6	0	94\\
93.6	38.6	0	94\\
93.6	39.4	0	94\\
93.6	39.4	0	94\\
93.6	38.6	0	94\\
nan	nan	nan	94\\
93.6	39.6	0	94\\
93.6	39.6	0	94\\
93.6	40.4	0	94\\
93.6	40.4	0	94\\
93.6	39.6	0	94\\
nan	nan	nan	94\\
93.6	40.6	0	94\\
93.6	40.6	0	94\\
93.6	41.4	0	94\\
93.6	41.4	0	94\\
93.6	40.6	0	94\\
nan	nan	nan	94\\
93.6	41.6	0	94\\
93.6	41.6	0	94\\
93.6	42.4	0	94\\
93.6	42.4	0	94\\
93.6	41.6	0	94\\
nan	nan	nan	94\\
93.6	42.6	0	94\\
93.6	42.6	0	94\\
93.6	43.4	0	94\\
93.6	43.4	0	94\\
93.6	42.6	0	94\\
nan	nan	nan	94\\
93.6	43.6	0	94\\
93.6	43.6	0	94\\
93.6	44.4	0	94\\
93.6	44.4	0	94\\
93.6	43.6	0	94\\
nan	nan	nan	94\\
93.6	44.6	0	94\\
93.6	44.6	0	94\\
93.6	45.4	0	94\\
93.6	45.4	0	94\\
93.6	44.6	0	94\\
nan	nan	nan	94\\
93.6	45.6	0	94\\
93.6	45.6	0	94\\
93.6	46.4	0	94\\
93.6	46.4	0	94\\
93.6	45.6	0	94\\
nan	nan	nan	94\\
93.6	46.6	0	94\\
93.6	46.6	0	94\\
93.6	47.4	0	94\\
93.6	47.4	0	94\\
93.6	46.6	0	94\\
nan	nan	nan	94\\
93.6	47.6	0	94\\
93.6	47.6	0	94\\
93.6	48.4	0	94\\
93.6	48.4	0	94\\
93.6	47.6	0	94\\
nan	nan	nan	94\\
93.6	48.6	0	94\\
93.6	48.6	0	94\\
93.6	49.4	0	94\\
93.6	49.4	0	94\\
93.6	48.6	0	94\\
nan	nan	nan	94\\
93.6	49.6	0	94\\
93.6	49.6	0	94\\
93.6	50.4	0	94\\
93.6	50.4	0	94\\
93.6	49.6	0	94\\
nan	nan	nan	94\\
93.6	50.6	0	94\\
93.6	50.6	0	94\\
93.6	51.4	0	94\\
93.6	51.4	0	94\\
93.6	50.6	0	94\\
nan	nan	nan	94\\
93.6	51.6	0	94\\
93.6	51.6	0	94\\
93.6	52.4	0	94\\
93.6	52.4	0	94\\
93.6	51.6	0	94\\
nan	nan	nan	94\\
93.6	52.6	0	94\\
93.6	52.6	0	94\\
93.6	53.4	0	94\\
93.6	53.4	0	94\\
93.6	52.6	0	94\\
nan	nan	nan	94\\
93.6	53.6	0	94\\
93.6	53.6	0	94\\
93.6	54.4	0	94\\
93.6	54.4	0	94\\
93.6	53.6	0	94\\
nan	nan	nan	94\\
93.6	54.6	0	94\\
93.6	54.6	0	94\\
93.6	55.4	0	94\\
93.6	55.4	0	94\\
93.6	54.6	0	94\\
nan	nan	nan	94\\
93.6	55.6	0	94\\
93.6	55.6	0	94\\
93.6	56.4	0	94\\
93.6	56.4	0	94\\
93.6	55.6	0	94\\
nan	nan	nan	94\\
93.6	56.6	0	94\\
93.6	56.6	0	94\\
93.6	57.4	0	94\\
93.6	57.4	0	94\\
93.6	56.6	0	94\\
nan	nan	nan	94\\
93.6	57.6	0	94\\
93.6	57.6	0	94\\
93.6	58.4	0	94\\
93.6	58.4	0	94\\
93.6	57.6	0	94\\
nan	nan	nan	94\\
93.6	58.6	0	94\\
93.6	58.6	0	94\\
93.6	59.4	0	94\\
93.6	59.4	0	94\\
93.6	58.6	0	94\\
nan	nan	nan	94\\
93.6	59.6	0	94\\
93.6	59.6	0	94\\
93.6	60.4	0	94\\
93.6	60.4	0	94\\
93.6	59.6	0	94\\
nan	nan	nan	94\\
93.6	60.6	0	94\\
93.6	60.6	0	94\\
93.6	61.4	0	94\\
93.6	61.4	0	94\\
93.6	60.6	0	94\\
nan	nan	nan	94\\
93.6	61.6	0	94\\
93.6	61.6	0	94\\
93.6	62.4	0	94\\
93.6	62.4	0	94\\
93.6	61.6	0	94\\
nan	nan	nan	94\\
93.6	62.6	0	94\\
93.6	62.6	0	94\\
93.6	63.4	0	94\\
93.6	63.4	0	94\\
93.6	62.6	0	94\\
nan	nan	nan	94\\
93.6	63.6	0	94\\
93.6	63.6	0	94\\
93.6	64.4	0	94\\
93.6	64.4	0	94\\
93.6	63.6	0	94\\
nan	nan	nan	94\\
93.6	64.6	0	94\\
93.6	64.6	0	94\\
93.6	65.4	0	94\\
93.6	65.4	0	94\\
93.6	64.6	0	94\\
nan	nan	nan	94\\
93.6	65.6	0	94\\
93.6	65.6	0	94\\
93.6	66.4	0	94\\
93.6	66.4	0	94\\
93.6	65.6	0	94\\
nan	nan	nan	94\\
93.6	66.6	0	94\\
93.6	66.6	0	94\\
93.6	67.4	0	94\\
93.6	67.4	0	94\\
93.6	66.6	0	94\\
nan	nan	nan	94\\
93.6	67.6	0	94\\
93.6	67.6	0	94\\
93.6	68.4	0	94\\
93.6	68.4	0	94\\
93.6	67.6	0	94\\
nan	nan	nan	94\\
93.6	68.6	0	94\\
93.6	68.6	0	94\\
93.6	69.4	0	94\\
93.6	69.4	0	94\\
93.6	68.6	0	94\\
nan	nan	nan	94\\
93.6	69.6	0	94\\
93.6	69.6	0	94\\
93.6	70.4	0	94\\
93.6	70.4	0	94\\
93.6	69.6	0	94\\
nan	nan	nan	94\\
93.6	70.6	0	94\\
93.6	70.6	0	94\\
93.6	71.4	0	94\\
93.6	71.4	0	94\\
93.6	70.6	0	94\\
nan	nan	nan	94\\
93.6	71.6	0	94\\
93.6	71.6	0	94\\
93.6	72.4	0	94\\
93.6	72.4	0	94\\
93.6	71.6	0	94\\
nan	nan	nan	94\\
93.6	72.6	0	94\\
93.6	72.6	0	94\\
93.6	73.4	0	94\\
93.6	73.4	0	94\\
93.6	72.6	0	94\\
nan	nan	nan	94\\
93.6	73.6	0	94\\
93.6	73.6	0	94\\
93.6	74.4	0	94\\
93.6	74.4	0	94\\
93.6	73.6	0	94\\
nan	nan	nan	94\\
93.6	74.6	0	94\\
93.6	74.6	0	94\\
93.6	75.4	0	94\\
93.6	75.4	0	94\\
93.6	74.6	0	94\\
nan	nan	nan	94\\
93.6	75.6	0	94\\
93.6	75.6	0	94\\
93.6	76.4	0	94\\
93.6	76.4	0	94\\
93.6	75.6	0	94\\
nan	nan	nan	94\\
93.6	76.6	0	94\\
93.6	76.6	0	94\\
93.6	77.4	0	94\\
93.6	77.4	0	94\\
93.6	76.6	0	94\\
nan	nan	nan	94\\
93.6	77.6	0	94\\
93.6	77.6	0	94\\
93.6	78.4	0	94\\
93.6	78.4	0	94\\
93.6	77.6	0	94\\
nan	nan	nan	94\\
93.6	78.6	0	94\\
93.6	78.6	0	94\\
93.6	79.4	0	94\\
93.6	79.4	0	94\\
93.6	78.6	0	94\\
nan	nan	nan	94\\
93.6	79.6	0	94\\
93.6	79.6	0	94\\
93.6	80.4	0	94\\
93.6	80.4	0	94\\
93.6	79.6	0	94\\
nan	nan	nan	94\\
93.6	80.6	0	94\\
93.6	80.6	0	94\\
93.6	81.4	0	94\\
93.6	81.4	0	94\\
93.6	80.6	0	94\\
nan	nan	nan	94\\
93.6	81.6	0	94\\
93.6	81.6	0	94\\
93.6	82.4	0	94\\
93.6	82.4	0	94\\
93.6	81.6	0	94\\
nan	nan	nan	94\\
93.6	82.6	0	94\\
93.6	82.6	0	94\\
93.6	83.4	0	94\\
93.6	83.4	0	94\\
93.6	82.6	0	94\\
nan	nan	nan	94\\
93.6	83.6	0	94\\
93.6	83.6	0	94\\
93.6	84.4	0	94\\
93.6	84.4	0	94\\
93.6	83.6	0	94\\
nan	nan	nan	94\\
93.6	84.6	0	94\\
93.6	84.6	0	94\\
93.6	85.4	0	94\\
93.6	85.4	0	94\\
93.6	84.6	0	94\\
nan	nan	nan	94\\
93.6	85.6	0	94\\
93.6	85.6	0	94\\
93.6	86.4	0	94\\
93.6	86.4	0	94\\
93.6	85.6	0	94\\
nan	nan	nan	94\\
93.6	86.6	0	94\\
93.6	86.6	0	94\\
93.6	87.4	0	94\\
93.6	87.4	0	94\\
93.6	86.6	0	94\\
nan	nan	nan	94\\
93.6	87.6	0	94\\
93.6	87.6	0	94\\
93.6	88.4	0	94\\
93.6	88.4	0	94\\
93.6	87.6	0	94\\
nan	nan	nan	94\\
93.6	88.6	0	94\\
93.6	88.6	0	94\\
93.6	89.4	0	94\\
93.6	89.4	0	94\\
93.6	88.6	0	94\\
nan	nan	nan	94\\
93.6	89.6	0	94\\
93.6	89.6	0	94\\
93.6	90.4	0	94\\
93.6	90.4	0	94\\
93.6	89.6	0	94\\
nan	nan	nan	94\\
93.6	90.6	0	94\\
93.6	90.6	0	94\\
93.6	91.4	0	94\\
93.6	91.4	0	94\\
93.6	90.6	0	94\\
nan	nan	nan	94\\
93.6	91.6	0	94\\
93.6	91.6	0	94\\
93.6	92.4	0	94\\
93.6	92.4	0	94\\
93.6	91.6	0	94\\
nan	nan	nan	94\\
93.6	92.6	0	94\\
93.6	92.6	0	94\\
93.6	93.4	0	94\\
93.6	93.4	0	94\\
93.6	92.6	0	94\\
nan	nan	nan	94\\
93.6	93.6	0	94\\
93.6	93.6	0.00262429449617141	94\\
93.6	94.4	0.00262429449617141	94\\
93.6	94.4	0	94\\
93.6	93.6	0	94\\
nan	nan	nan	94\\
94.4	0.6	0	94\\
94.4	0.6	0	94\\
94.4	1.4	0	94\\
94.4	1.4	0	94\\
94.4	0.6	0	94\\
nan	nan	nan	94\\
94.4	1.6	0	94\\
94.4	1.6	0	94\\
94.4	2.4	0	94\\
94.4	2.4	0	94\\
94.4	1.6	0	94\\
nan	nan	nan	94\\
94.4	2.6	0	94\\
94.4	2.6	0	94\\
94.4	3.4	0	94\\
94.4	3.4	0	94\\
94.4	2.6	0	94\\
nan	nan	nan	94\\
94.4	3.6	0	94\\
94.4	3.6	0	94\\
94.4	4.4	0	94\\
94.4	4.4	0	94\\
94.4	3.6	0	94\\
nan	nan	nan	94\\
94.4	4.6	0	94\\
94.4	4.6	0	94\\
94.4	5.4	0	94\\
94.4	5.4	0	94\\
94.4	4.6	0	94\\
nan	nan	nan	94\\
94.4	5.6	0	94\\
94.4	5.6	0	94\\
94.4	6.4	0	94\\
94.4	6.4	0	94\\
94.4	5.6	0	94\\
nan	nan	nan	94\\
94.4	6.6	0	94\\
94.4	6.6	0	94\\
94.4	7.4	0	94\\
94.4	7.4	0	94\\
94.4	6.6	0	94\\
nan	nan	nan	94\\
94.4	7.6	0	94\\
94.4	7.6	0	94\\
94.4	8.4	0	94\\
94.4	8.4	0	94\\
94.4	7.6	0	94\\
nan	nan	nan	94\\
94.4	8.6	0	94\\
94.4	8.6	0	94\\
94.4	9.4	0	94\\
94.4	9.4	0	94\\
94.4	8.6	0	94\\
nan	nan	nan	94\\
94.4	9.6	0	94\\
94.4	9.6	0	94\\
94.4	10.4	0	94\\
94.4	10.4	0	94\\
94.4	9.6	0	94\\
nan	nan	nan	94\\
94.4	10.6	0	94\\
94.4	10.6	0	94\\
94.4	11.4	0	94\\
94.4	11.4	0	94\\
94.4	10.6	0	94\\
nan	nan	nan	94\\
94.4	11.6	0	94\\
94.4	11.6	0	94\\
94.4	12.4	0	94\\
94.4	12.4	0	94\\
94.4	11.6	0	94\\
nan	nan	nan	94\\
94.4	12.6	0	94\\
94.4	12.6	0	94\\
94.4	13.4	0	94\\
94.4	13.4	0	94\\
94.4	12.6	0	94\\
nan	nan	nan	94\\
94.4	13.6	0	94\\
94.4	13.6	0	94\\
94.4	14.4	0	94\\
94.4	14.4	0	94\\
94.4	13.6	0	94\\
nan	nan	nan	94\\
94.4	14.6	0	94\\
94.4	14.6	0	94\\
94.4	15.4	0	94\\
94.4	15.4	0	94\\
94.4	14.6	0	94\\
nan	nan	nan	94\\
94.4	15.6	0	94\\
94.4	15.6	0	94\\
94.4	16.4	0	94\\
94.4	16.4	0	94\\
94.4	15.6	0	94\\
nan	nan	nan	94\\
94.4	16.6	0	94\\
94.4	16.6	0	94\\
94.4	17.4	0	94\\
94.4	17.4	0	94\\
94.4	16.6	0	94\\
nan	nan	nan	94\\
94.4	17.6	0	94\\
94.4	17.6	0	94\\
94.4	18.4	0	94\\
94.4	18.4	0	94\\
94.4	17.6	0	94\\
nan	nan	nan	94\\
94.4	18.6	0	94\\
94.4	18.6	0	94\\
94.4	19.4	0	94\\
94.4	19.4	0	94\\
94.4	18.6	0	94\\
nan	nan	nan	94\\
94.4	19.6	0	94\\
94.4	19.6	0	94\\
94.4	20.4	0	94\\
94.4	20.4	0	94\\
94.4	19.6	0	94\\
nan	nan	nan	94\\
94.4	20.6	0	94\\
94.4	20.6	0	94\\
94.4	21.4	0	94\\
94.4	21.4	0	94\\
94.4	20.6	0	94\\
nan	nan	nan	94\\
94.4	21.6	0	94\\
94.4	21.6	0	94\\
94.4	22.4	0	94\\
94.4	22.4	0	94\\
94.4	21.6	0	94\\
nan	nan	nan	94\\
94.4	22.6	0	94\\
94.4	22.6	0	94\\
94.4	23.4	0	94\\
94.4	23.4	0	94\\
94.4	22.6	0	94\\
nan	nan	nan	94\\
94.4	23.6	0	94\\
94.4	23.6	0	94\\
94.4	24.4	0	94\\
94.4	24.4	0	94\\
94.4	23.6	0	94\\
nan	nan	nan	94\\
94.4	24.6	0	94\\
94.4	24.6	0	94\\
94.4	25.4	0	94\\
94.4	25.4	0	94\\
94.4	24.6	0	94\\
nan	nan	nan	94\\
94.4	25.6	0	94\\
94.4	25.6	0	94\\
94.4	26.4	0	94\\
94.4	26.4	0	94\\
94.4	25.6	0	94\\
nan	nan	nan	94\\
94.4	26.6	0	94\\
94.4	26.6	0	94\\
94.4	27.4	0	94\\
94.4	27.4	0	94\\
94.4	26.6	0	94\\
nan	nan	nan	94\\
94.4	27.6	0	94\\
94.4	27.6	0	94\\
94.4	28.4	0	94\\
94.4	28.4	0	94\\
94.4	27.6	0	94\\
nan	nan	nan	94\\
94.4	28.6	0	94\\
94.4	28.6	0	94\\
94.4	29.4	0	94\\
94.4	29.4	0	94\\
94.4	28.6	0	94\\
nan	nan	nan	94\\
94.4	29.6	0	94\\
94.4	29.6	0	94\\
94.4	30.4	0	94\\
94.4	30.4	0	94\\
94.4	29.6	0	94\\
nan	nan	nan	94\\
94.4	30.6	0	94\\
94.4	30.6	0	94\\
94.4	31.4	0	94\\
94.4	31.4	0	94\\
94.4	30.6	0	94\\
nan	nan	nan	94\\
94.4	31.6	0	94\\
94.4	31.6	0	94\\
94.4	32.4	0	94\\
94.4	32.4	0	94\\
94.4	31.6	0	94\\
nan	nan	nan	94\\
94.4	32.6	0	94\\
94.4	32.6	0	94\\
94.4	33.4	0	94\\
94.4	33.4	0	94\\
94.4	32.6	0	94\\
nan	nan	nan	94\\
94.4	33.6	0	94\\
94.4	33.6	0	94\\
94.4	34.4	0	94\\
94.4	34.4	0	94\\
94.4	33.6	0	94\\
nan	nan	nan	94\\
94.4	34.6	0	94\\
94.4	34.6	0	94\\
94.4	35.4	0	94\\
94.4	35.4	0	94\\
94.4	34.6	0	94\\
nan	nan	nan	94\\
94.4	35.6	0	94\\
94.4	35.6	0	94\\
94.4	36.4	0	94\\
94.4	36.4	0	94\\
94.4	35.6	0	94\\
nan	nan	nan	94\\
94.4	36.6	0	94\\
94.4	36.6	0	94\\
94.4	37.4	0	94\\
94.4	37.4	0	94\\
94.4	36.6	0	94\\
nan	nan	nan	94\\
94.4	37.6	0	94\\
94.4	37.6	0	94\\
94.4	38.4	0	94\\
94.4	38.4	0	94\\
94.4	37.6	0	94\\
nan	nan	nan	94\\
94.4	38.6	0	94\\
94.4	38.6	0	94\\
94.4	39.4	0	94\\
94.4	39.4	0	94\\
94.4	38.6	0	94\\
nan	nan	nan	94\\
94.4	39.6	0	94\\
94.4	39.6	0	94\\
94.4	40.4	0	94\\
94.4	40.4	0	94\\
94.4	39.6	0	94\\
nan	nan	nan	94\\
94.4	40.6	0	94\\
94.4	40.6	0	94\\
94.4	41.4	0	94\\
94.4	41.4	0	94\\
94.4	40.6	0	94\\
nan	nan	nan	94\\
94.4	41.6	0	94\\
94.4	41.6	0	94\\
94.4	42.4	0	94\\
94.4	42.4	0	94\\
94.4	41.6	0	94\\
nan	nan	nan	94\\
94.4	42.6	0	94\\
94.4	42.6	0	94\\
94.4	43.4	0	94\\
94.4	43.4	0	94\\
94.4	42.6	0	94\\
nan	nan	nan	94\\
94.4	43.6	0	94\\
94.4	43.6	0	94\\
94.4	44.4	0	94\\
94.4	44.4	0	94\\
94.4	43.6	0	94\\
nan	nan	nan	94\\
94.4	44.6	0	94\\
94.4	44.6	0	94\\
94.4	45.4	0	94\\
94.4	45.4	0	94\\
94.4	44.6	0	94\\
nan	nan	nan	94\\
94.4	45.6	0	94\\
94.4	45.6	0	94\\
94.4	46.4	0	94\\
94.4	46.4	0	94\\
94.4	45.6	0	94\\
nan	nan	nan	94\\
94.4	46.6	0	94\\
94.4	46.6	0	94\\
94.4	47.4	0	94\\
94.4	47.4	0	94\\
94.4	46.6	0	94\\
nan	nan	nan	94\\
94.4	47.6	0	94\\
94.4	47.6	0	94\\
94.4	48.4	0	94\\
94.4	48.4	0	94\\
94.4	47.6	0	94\\
nan	nan	nan	94\\
94.4	48.6	0	94\\
94.4	48.6	0	94\\
94.4	49.4	0	94\\
94.4	49.4	0	94\\
94.4	48.6	0	94\\
nan	nan	nan	94\\
94.4	49.6	0	94\\
94.4	49.6	0	94\\
94.4	50.4	0	94\\
94.4	50.4	0	94\\
94.4	49.6	0	94\\
nan	nan	nan	94\\
94.4	50.6	0	94\\
94.4	50.6	0	94\\
94.4	51.4	0	94\\
94.4	51.4	0	94\\
94.4	50.6	0	94\\
nan	nan	nan	94\\
94.4	51.6	0	94\\
94.4	51.6	0	94\\
94.4	52.4	0	94\\
94.4	52.4	0	94\\
94.4	51.6	0	94\\
nan	nan	nan	94\\
94.4	52.6	0	94\\
94.4	52.6	0	94\\
94.4	53.4	0	94\\
94.4	53.4	0	94\\
94.4	52.6	0	94\\
nan	nan	nan	94\\
94.4	53.6	0	94\\
94.4	53.6	0	94\\
94.4	54.4	0	94\\
94.4	54.4	0	94\\
94.4	53.6	0	94\\
nan	nan	nan	94\\
94.4	54.6	0	94\\
94.4	54.6	0	94\\
94.4	55.4	0	94\\
94.4	55.4	0	94\\
94.4	54.6	0	94\\
nan	nan	nan	94\\
94.4	55.6	0	94\\
94.4	55.6	0	94\\
94.4	56.4	0	94\\
94.4	56.4	0	94\\
94.4	55.6	0	94\\
nan	nan	nan	94\\
94.4	56.6	0	94\\
94.4	56.6	0	94\\
94.4	57.4	0	94\\
94.4	57.4	0	94\\
94.4	56.6	0	94\\
nan	nan	nan	94\\
94.4	57.6	0	94\\
94.4	57.6	0	94\\
94.4	58.4	0	94\\
94.4	58.4	0	94\\
94.4	57.6	0	94\\
nan	nan	nan	94\\
94.4	58.6	0	94\\
94.4	58.6	0	94\\
94.4	59.4	0	94\\
94.4	59.4	0	94\\
94.4	58.6	0	94\\
nan	nan	nan	94\\
94.4	59.6	0	94\\
94.4	59.6	0	94\\
94.4	60.4	0	94\\
94.4	60.4	0	94\\
94.4	59.6	0	94\\
nan	nan	nan	94\\
94.4	60.6	0	94\\
94.4	60.6	0	94\\
94.4	61.4	0	94\\
94.4	61.4	0	94\\
94.4	60.6	0	94\\
nan	nan	nan	94\\
94.4	61.6	0	94\\
94.4	61.6	0	94\\
94.4	62.4	0	94\\
94.4	62.4	0	94\\
94.4	61.6	0	94\\
nan	nan	nan	94\\
94.4	62.6	0	94\\
94.4	62.6	0	94\\
94.4	63.4	0	94\\
94.4	63.4	0	94\\
94.4	62.6	0	94\\
nan	nan	nan	94\\
94.4	63.6	0	94\\
94.4	63.6	0	94\\
94.4	64.4	0	94\\
94.4	64.4	0	94\\
94.4	63.6	0	94\\
nan	nan	nan	94\\
94.4	64.6	0	94\\
94.4	64.6	0	94\\
94.4	65.4	0	94\\
94.4	65.4	0	94\\
94.4	64.6	0	94\\
nan	nan	nan	94\\
94.4	65.6	0	94\\
94.4	65.6	0	94\\
94.4	66.4	0	94\\
94.4	66.4	0	94\\
94.4	65.6	0	94\\
nan	nan	nan	94\\
94.4	66.6	0	94\\
94.4	66.6	0	94\\
94.4	67.4	0	94\\
94.4	67.4	0	94\\
94.4	66.6	0	94\\
nan	nan	nan	94\\
94.4	67.6	0	94\\
94.4	67.6	0	94\\
94.4	68.4	0	94\\
94.4	68.4	0	94\\
94.4	67.6	0	94\\
nan	nan	nan	94\\
94.4	68.6	0	94\\
94.4	68.6	0	94\\
94.4	69.4	0	94\\
94.4	69.4	0	94\\
94.4	68.6	0	94\\
nan	nan	nan	94\\
94.4	69.6	0	94\\
94.4	69.6	0	94\\
94.4	70.4	0	94\\
94.4	70.4	0	94\\
94.4	69.6	0	94\\
nan	nan	nan	94\\
94.4	70.6	0	94\\
94.4	70.6	0	94\\
94.4	71.4	0	94\\
94.4	71.4	0	94\\
94.4	70.6	0	94\\
nan	nan	nan	94\\
94.4	71.6	0	94\\
94.4	71.6	0	94\\
94.4	72.4	0	94\\
94.4	72.4	0	94\\
94.4	71.6	0	94\\
nan	nan	nan	94\\
94.4	72.6	0	94\\
94.4	72.6	0	94\\
94.4	73.4	0	94\\
94.4	73.4	0	94\\
94.4	72.6	0	94\\
nan	nan	nan	94\\
94.4	73.6	0	94\\
94.4	73.6	0	94\\
94.4	74.4	0	94\\
94.4	74.4	0	94\\
94.4	73.6	0	94\\
nan	nan	nan	94\\
94.4	74.6	0	94\\
94.4	74.6	0	94\\
94.4	75.4	0	94\\
94.4	75.4	0	94\\
94.4	74.6	0	94\\
nan	nan	nan	94\\
94.4	75.6	0	94\\
94.4	75.6	0	94\\
94.4	76.4	0	94\\
94.4	76.4	0	94\\
94.4	75.6	0	94\\
nan	nan	nan	94\\
94.4	76.6	0	94\\
94.4	76.6	0	94\\
94.4	77.4	0	94\\
94.4	77.4	0	94\\
94.4	76.6	0	94\\
nan	nan	nan	94\\
94.4	77.6	0	94\\
94.4	77.6	0	94\\
94.4	78.4	0	94\\
94.4	78.4	0	94\\
94.4	77.6	0	94\\
nan	nan	nan	94\\
94.4	78.6	0	94\\
94.4	78.6	0	94\\
94.4	79.4	0	94\\
94.4	79.4	0	94\\
94.4	78.6	0	94\\
nan	nan	nan	94\\
94.4	79.6	0	94\\
94.4	79.6	0	94\\
94.4	80.4	0	94\\
94.4	80.4	0	94\\
94.4	79.6	0	94\\
nan	nan	nan	94\\
94.4	80.6	0	94\\
94.4	80.6	0	94\\
94.4	81.4	0	94\\
94.4	81.4	0	94\\
94.4	80.6	0	94\\
nan	nan	nan	94\\
94.4	81.6	0	94\\
94.4	81.6	0	94\\
94.4	82.4	0	94\\
94.4	82.4	0	94\\
94.4	81.6	0	94\\
nan	nan	nan	94\\
94.4	82.6	0	94\\
94.4	82.6	0	94\\
94.4	83.4	0	94\\
94.4	83.4	0	94\\
94.4	82.6	0	94\\
nan	nan	nan	94\\
94.4	83.6	0	94\\
94.4	83.6	0	94\\
94.4	84.4	0	94\\
94.4	84.4	0	94\\
94.4	83.6	0	94\\
nan	nan	nan	94\\
94.4	84.6	0	94\\
94.4	84.6	0	94\\
94.4	85.4	0	94\\
94.4	85.4	0	94\\
94.4	84.6	0	94\\
nan	nan	nan	94\\
94.4	85.6	0	94\\
94.4	85.6	0	94\\
94.4	86.4	0	94\\
94.4	86.4	0	94\\
94.4	85.6	0	94\\
nan	nan	nan	94\\
94.4	86.6	0	94\\
94.4	86.6	0	94\\
94.4	87.4	0	94\\
94.4	87.4	0	94\\
94.4	86.6	0	94\\
nan	nan	nan	94\\
94.4	87.6	0	94\\
94.4	87.6	0	94\\
94.4	88.4	0	94\\
94.4	88.4	0	94\\
94.4	87.6	0	94\\
nan	nan	nan	94\\
94.4	88.6	0	94\\
94.4	88.6	0	94\\
94.4	89.4	0	94\\
94.4	89.4	0	94\\
94.4	88.6	0	94\\
nan	nan	nan	94\\
94.4	89.6	0	94\\
94.4	89.6	0	94\\
94.4	90.4	0	94\\
94.4	90.4	0	94\\
94.4	89.6	0	94\\
nan	nan	nan	94\\
94.4	90.6	0	94\\
94.4	90.6	0	94\\
94.4	91.4	0	94\\
94.4	91.4	0	94\\
94.4	90.6	0	94\\
nan	nan	nan	94\\
94.4	91.6	0	94\\
94.4	91.6	0	94\\
94.4	92.4	0	94\\
94.4	92.4	0	94\\
94.4	91.6	0	94\\
nan	nan	nan	94\\
94.4	92.6	0	94\\
94.4	92.6	0	94\\
94.4	93.4	0	94\\
94.4	93.4	0	94\\
94.4	92.6	0	94\\
nan	nan	nan	94\\
94.4	93.6	0	94\\
94.4	93.6	0.00262429449617141	94\\
94.4	94.4	0.00262429449617141	94\\
94.4	94.4	0	94\\
94.4	93.6	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	0.6	0	94\\
94.4	1.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	1.6	0	94\\
94.4	2.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	2.6	0	94\\
94.4	3.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	3.6	0	94\\
94.4	4.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	4.6	0	94\\
94.4	5.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	5.6	0	94\\
94.4	6.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	6.6	0	94\\
94.4	7.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	7.6	0	94\\
94.4	8.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	8.6	0	94\\
94.4	9.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	9.6	0	94\\
94.4	10.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	10.6	0	94\\
94.4	11.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	11.6	0	94\\
94.4	12.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	12.6	0	94\\
94.4	13.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	13.6	0	94\\
94.4	14.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	14.6	0	94\\
94.4	15.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	15.6	0	94\\
94.4	16.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	16.6	0	94\\
94.4	17.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	17.6	0	94\\
94.4	18.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	18.6	0	94\\
94.4	19.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	19.6	0	94\\
94.4	20.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	20.6	0	94\\
94.4	21.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	21.6	0	94\\
94.4	22.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	22.6	0	94\\
94.4	23.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	23.6	0	94\\
94.4	24.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	24.6	0	94\\
94.4	25.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	25.6	0	94\\
94.4	26.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	26.6	0	94\\
94.4	27.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	27.6	0	94\\
94.4	28.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	28.6	0	94\\
94.4	29.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	29.6	0	94\\
94.4	30.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	30.6	0	94\\
94.4	31.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	31.6	0	94\\
94.4	32.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	32.6	0	94\\
94.4	33.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	33.6	0	94\\
94.4	34.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	34.6	0	94\\
94.4	35.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	35.6	0	94\\
94.4	36.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	36.6	0	94\\
94.4	37.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	37.6	0	94\\
94.4	38.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	38.6	0	94\\
94.4	39.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	39.6	0	94\\
94.4	40.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	40.6	0	94\\
94.4	41.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	41.6	0	94\\
94.4	42.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	42.6	0	94\\
94.4	43.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	43.6	0	94\\
94.4	44.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	44.6	0	94\\
94.4	45.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	45.6	0	94\\
94.4	46.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	46.6	0	94\\
94.4	47.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	47.6	0	94\\
94.4	48.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	48.6	0	94\\
94.4	49.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	49.6	0	94\\
94.4	50.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	50.6	0	94\\
94.4	51.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	51.6	0	94\\
94.4	52.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	52.6	0	94\\
94.4	53.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	53.6	0	94\\
94.4	54.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	54.6	0	94\\
94.4	55.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	55.6	0	94\\
94.4	56.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	56.6	0	94\\
94.4	57.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	57.6	0	94\\
94.4	58.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	58.6	0	94\\
94.4	59.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	59.6	0	94\\
94.4	60.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	60.6	0	94\\
94.4	61.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	61.6	0	94\\
94.4	62.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	62.6	0	94\\
94.4	63.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	63.6	0	94\\
94.4	64.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	64.6	0	94\\
94.4	65.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	65.6	0	94\\
94.4	66.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	66.6	0	94\\
94.4	67.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	67.6	0	94\\
94.4	68.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	68.6	0	94\\
94.4	69.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	69.6	0	94\\
94.4	70.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	70.6	0	94\\
94.4	71.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	71.6	0	94\\
94.4	72.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	72.6	0	94\\
94.4	73.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	73.6	0	94\\
94.4	74.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	74.6	0	94\\
94.4	75.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	75.6	0	94\\
94.4	76.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	76.6	0	94\\
94.4	77.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	77.6	0	94\\
94.4	78.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	78.6	0	94\\
94.4	79.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	79.6	0	94\\
94.4	80.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	80.6	0	94\\
94.4	81.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	81.6	0	94\\
94.4	82.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	82.6	0	94\\
94.4	83.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	83.6	0	94\\
94.4	84.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	84.6	0	94\\
94.4	85.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	85.6	0	94\\
94.4	86.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	86.6	0	94\\
94.4	87.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	87.6	0	94\\
94.4	88.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	88.6	0	94\\
94.4	89.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	89.6	0	94\\
94.4	90.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	90.6	0	94\\
94.4	91.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	91.6	0	94\\
94.4	92.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	92.6	0	94\\
94.4	93.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
94.4	93.6	0	94\\
94.4	94.4	0	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
nan	nan	nan	94\\
};
\end{axis}
\end{tikzpicture}% 
\end{document}

==> figures/AdultRelaxCompare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.5in,
scale only axis,
xmin=0.8,
xmax=5.8,
xlabel={\Large privacy budget $\epsilon$},
ymin=0,
ymax=12.8,
ylabel={\Large utility loss $\VAR[N_{\theta}]$},
grid=major,
legend style={at={(1.08,0.93)},draw=darkgray!60!black,fill=white,legend cell align=left}
]


\addplot [
color=blue,
line width = 1.5pt]
table[row sep=crcr]{%
0.8	12.5\\
1.3	4.73372781065089\\
1.8	2.46913580246914\\
2.3	1.51228733459357\\
2.8	1.02040816326531\\
3.3	0.734618916437098\\
3.8	0.554016620498615\\
4.3	0.432666306111412\\
4.8	0.347222222222222\\
5.3	0.284798860804557\\
5.8	0.237812128418549\\
};
\addlegendentry{\large Laplace noise by sufficient condition Theorem~\ref{theo:W1Exponential}};

\addplot [
color=red,
dashed,
line width = 1.5pt]
  table[row sep=crcr]{%
0.8	3.125\\
1.3	1.18343195266272\\
1.8	0.617283950617284\\
2.3	0.397579269785382\\
2.8	0.305394110969956\\
3.3	0.244884060038036\\
3.8	0.202304351924927\\
4.3	0.170824401238967\\
4.8	0.146680137698887\\
5.3	0.127631329335633\\
5.8	0.112262755234664\\
};
\addlegendentry{\large Laplace noise by relaxed sufficient condition Theorem~\ref{theo:SuffCondRelax}};

%\addplot [
%color=red,
%line width = 1.5pt]
%  table[row sep=crcr]{%
%0.8	2.5\\
%1.3	1.53846153846154\\
%1.8	1.11111111111111\\
%2.3	0.869565217391304\\
%2.8	0.714285714285714\\
%3.3	0.606060606060606\\
%3.8	0.526315789473684\\
%4.3	0.465116279069767\\
%4.8	0.416666666666667\\
%5.3	0.377358490566038\\
%5.8	0.344827586206897\\
%};
%\addlegendentry{\large Kantorovich-Gaussian by Theorem~\ref{theo:W1Exponential}};
%
%\addplot [
%color=red,
%dashed,
%line width = 1.5pt]
%  table[row sep=crcr]{%
%0.8	0.753735108152688\\
%1.3	0.569426588248364\\
%1.8	0.475329419379081\\
%2.3	0.414685025826318\\
%2.8	0.370769811705107\\
%3.3	0.336733742389958\\
%3.8	0.309184339385332\\
%4.3	0.28621552555142\\
%4.8	0.266654470002208\\
%5.3	0.249728201137357\\
%5.8	0.234899332087678\\
%};
%\addlegendentry{\large Kantorovich-Gaussian by Theorem~\ref{theo:SuffCondRelax}};

\end{axis}
\end{tikzpicture}% 

==> figures/PoissonBinomialRelaxCompare.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
xmin=0.8,
xmax=6,
xlabel={\large privacy budget $\epsilon$},
ymin=0,
ymax=4,
ylabel={\large utility loss $\VAR[N_{\theta}]$},
grid=major,
legend style={at={(0.97,0.95)},draw=darkgray!60!black,fill=white,legend cell align=left}
]

\addplot [
color=blue,
line width = 1.5pt]
table[row sep=crcr]{
0.8 3.125\\
1 2\\
1.2 1.38888888888889\\
1.4 1.02040816326531\\
1.6 0.78125\\
1.8 0.617283950617284\\
2 0.5\\
2.2 0.413223140495868\\
2.4 0.347222222222222\\
2.6 0.29585798816568\\
2.8 0.255102040816327\\
3 0.222222222222222\\
3.2 0.1953125\\
3.4 0.173010380622837\\
3.6 0.154320987654321\\
3.8 0.138504155124654\\
4 0.125\\
4.2 0.113378684807256\\
4.4 0.103305785123967\\
4.6 0.0945179584120983\\
4.8 0.0868055555555556\\
5 0.08\\
5.2 0.0739644970414201\\
5.4 0.0685871056241427\\
5.6 0.0637755102040816\\
5.8 0.0594530321046373\\
6 0.0555555555555556\\
};
\addlegendentry{\large Kantorovich-Laplace by Theorem~\ref{theo:W1Exponential}};

\addplot [
color=red,
line width = 1.5pt]
table[row sep=crcr]{
0.8 0.625\\
1 0.5\\
1.2 0.416666666666667\\
1.4 0.357142857142857\\
1.6 0.3125\\
1.8 0.277777777777778\\
2 0.25\\
2.2 0.227272727272727\\
2.4 0.208333333333333\\
2.6 0.192307692307692\\
2.8 0.178571428571429\\
3 0.166666666666667\\
3.2 0.15625\\
3.4 0.147058823529412\\
3.6 0.138888888888889\\
3.8 0.131578947368421\\
4 0.125\\
4.2 0.119047619047619\\
4.4 0.113636363636364\\
4.6 0.108695652173913\\
4.8 0.104166666666667\\
5 0.1\\
5.2 0.0961538461538461\\
5.4 0.0925925925925926\\
5.6 0.0892857142857143\\
5.8 0.0862068965517241\\
6 0.0833333333333333\\
};
\addlegendentry{\large Kantorovich-Gaussian by Theorem~\ref{theo:W1Exponential}};
\end{axis}
\end{tikzpicture}% 

==> figures/PxgsAdult.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3in,
height=2.5in,
scale only axis,
bar shift auto,
xmin=0,
xmax=15,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={{1: Bachelors},{2: Some-college},{3: 11th},{4: HS-grad},{5: Prof-school},{6: Assoc-acdm},{7: Assoc-voc},{8: 9th},{9: 7th-8th},{10: 12th},{11: Masters},{12: 1st-4th},{13: 10th},{14: Doctorate},{15: 5th-6th},{16: Preschool}},
xticklabel style={rotate=90},
ymin=0,
ymax=0.2,
ylabel={\Large conditional probability $P_{X|S}(\cdot|s,\rho)$},
grid=major,
legend style={at={(0.97,0.95)},draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.0289750871769062\\
2	0.132796491354208\\
3	0.0906999316964446\\
4	0.116367688823381\\
5	0.131070927849876\\
6	0.131250674048244\\
7	0.0407664377898408\\
8	0.0579142251141388\\
9	0.110867455153324\\
10	0.0328935543013265\\
11	0.04889096595607\\
12	0.00409821332278822\\
13	0.0186576553905885\\
14	0.0547506920228637\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0	0\\
%15	0\\
%};
\addlegendentry{S = `White'}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.0423484119345525\\
2	0.0856592877767084\\
3	0.123195380173244\\
4	0.103946102021174\\
5	0.129932627526468\\
6	0.179018286814244\\
7	0.0221366698748797\\
8	0.0567853705486044\\
9	0.133782483156882\\
10	0.0153994225216554\\
11	0.026948989412897\\
12	0.00384985563041386\\
13	0.014436958614052\\
14	0.0625601539942252\\
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0	0\\
%15	0\\
%};
\addlegendentry{S = `Asian-Pac-Islander'}

\end{axis}
\end{tikzpicture}% 

==> figures/ThetaStar.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3in,,
xmin=0,
xmax=1,
xlabel={\Large $\rho$},
ymin=0,
ymax=1.05,
ylabel={\Large $\theta^*$},
grid=major,
legend style={at={(0.95,0.4)},draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dotted,
line width = 2pt,
]
table[row sep=crcr]{
0 1\\
0.1 1\\
0.2 1\\
0.3 1\\
0.4 1\\
0.5 1\\
0.6 1\\
0.7 1\\
0.8 1\\
0.9 1\\
1 1\\
};
\addlegendentry{\large $\theta^*$ by Lemma~\ref{lemma:Winfty2W1Laplace}};

\addplot [
color=blue,
solid,
mark=o,
mark options={solid},
line width = 2pt,
]
table[row sep=crcr]{
0 0\\
0.1 0.872052153776661\\
0.2 0.872052153776398\\
0.3 0.872052153776406\\
0.4 0.872052153776404\\
0.5 0.872052153776405\\
0.6 0.872052153776405\\
0.7 0.872052153776405\\
0.8 0.872052153776405\\
0.9 0.936435833462958\\
1 1\\
};
\addlegendentry{\large $n = 5$};

\addplot [
color=red,
solid,
mark=asterisk,
mark options={solid},
line width = 2pt,
]
table[row sep=crcr]{
0 0\\
0.1 0.344770865706086\\
0.2 0.442308034358019\\
0.3 0.974600232553695\\
0.4 0.974661263698215\\
0.5 0.974661268372461\\
0.6 0.974661268376447\\
0.7 0.974661268372559\\
0.8 0.974661268372465\\
0.9 0.974661268372461\\
1 1\\
};
\addlegendentry{\large $n = 25$};

\addplot [
color=green,
solid,
mark=diamond,
mark options={solid},
line width = 2pt,
]
table[row sep=crcr]{
0 0\\
0.1 0.344770865706086\\
0.2 0.442308034358019\\
0.3 0.524598592236578\\
0.4 0.599917439235366\\
0.5 0.987344301766405\\
0.6 0.98734526234946\\
0.7 0.987344301708009\\
0.8 0.987344301767658\\
0.9 0.987344301766406\\
1 1\\
};
\addlegendentry{\large $n = 50$};
\end{axis}
\end{tikzpicture}% 

==> figures/VotePDF.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
xmin=0,
xmax=25,
xlabel={\Large $X$},
ymin=0,
ymax=0.18,
ylabel={\Large probability mass function},
grid=major,
legend style={at={(0.4,0.95)},draw=darkgray!60!black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
only marks,
line width = 2pt,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
0 2.82429536481001e-13\\
1 1.58160540429361e-11\\
2 4.24397450152117e-10\\
3 7.26191192482512e-09\\
4 8.89584210791077e-08\\
5 8.30278596738338e-07\\
6 6.13483629812216e-06\\
7 3.6809017788733e-05\\
8 0.000182511379869134\\
9 0.000757084242420112\\
10 0.00264979484847039\\
11 0.00786908773182116\\
12 0.0198913050998813\\
13 0.0428428109843597\\
14 0.078545153471326\\
15 0.122181349844285\\
16 0.160363021670624\\
17 0.176084886540293\\
18 0.159780730379155\\
19 0.117733169753061\\
20 0.0686776823559524\\
21 0.0305234143804233\\
22 0.00971199548468013\\
23 0.00197054980848582\\
24 0.000191581231380566\\
25 0\\
};
\addlegendentry{\large $P_{X|S_i}(\cdot|0,\rho)$};

\addplot [
color=red,
only marks,
line width = 2pt,
mark=asterisk,
mark options={solid},
]
table[row sep=crcr]{
0 0\\
1 2.82429536481001e-13\\
2 1.58160540429361e-11\\
3 4.24397450152117e-10\\
4 7.26191192482512e-09\\
5 8.89584210791077e-08\\
6 8.30278596738338e-07\\
7 6.13483629812216e-06\\
8 3.6809017788733e-05\\
9 0.000182511379869134\\
10 0.000757084242420112\\
11 0.00264979484847039\\
12 0.00786908773182116\\
13 0.0198913050998813\\
14 0.0428428109843597\\
15 0.078545153471326\\
16 0.122181349844285\\
17 0.160363021670624\\
18 0.176084886540293\\
19 0.159780730379155\\
20 0.117733169753061\\
21 0.0686776823559524\\
22 0.0305234143804233\\
23 0.00971199548468013\\
24 0.00197054980848582\\
25 0.000191581231380566\\
};
\addlegendentry{\large $P_{X|S_i}(\cdot|1,\rho)$};

\addplot [
color=green,
only marks,
line width = 2pt,
mark=diamond,
mark options={solid},
]
table[row sep=crcr]{
0 8.47288609443003e-14\\
1 4.94251688841752e-12\\
2 1.3839047287569e-10\\
3 2.47565179255402e-09\\
4 3.17708646711099e-08\\
5 3.11354473776877e-07\\
6 2.42164590715349e-06\\
7 1.53370907453054e-05\\
8 8.05197264128534e-05\\
9 0.000354883238634428\\
10 0.0013248974242352\\
11 0.00421558271347562\\
12 0.0114757529422392\\
13 0.0267767568652248\\
14 0.0535535137304496\\
15 0.0916360123832137\\
16 0.133635851392187\\
17 0.165079581131525\\
18 0.171193639691951\\
19 0.147166462191327\\
20 0.103016523533929\\
21 0.0572314019632936\\
22 0.0242799887117003\\
23 0.00738956178182184\\
24 0.00143685923535425\\
25 0.000134106861966396\\
};
\addlegendentry{\large $P_{X|S_i}(\cdot|\perp_i,\rho)$};

\end{axis}
\end{tikzpicture}% 

==> figures/VotePiStar.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%
%\begin{document}


\begin{tikzpicture}
\begin{axis}[%
width=3.6in,
height=3in,
unbounded coords=jump,
view={-160}{30},
scale only axis,
xmin=0.5,
xmax=26,
xtick={1,6,11,16,21,26},
xticklabels={0,5,10,15,20,25},
xlabel={\Large $x'$},
y dir=reverse,
ymin=0.5,
ymax=26,
ytick={1,6,11,16,21,26},
yticklabels={0,5,10,15,20,25},
ylabel={\Large $x$},
zmin=-2.22044604925031e-16,
zmax=0.18,
zlabel={\Large $\pi^*(x,x')$},
grid=major,
]
\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 26\\
25.6 0.6 0 26\\
25.6 1.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 1.6 0 26\\
25.6 2.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 2.6 0 26\\
25.6 3.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 3.6 0 26\\
25.6 4.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 4.6 0 26\\
25.6 5.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 5.6 0 26\\
25.6 6.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 6.6 0 26\\
25.6 7.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 7.6 0 26\\
25.6 8.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 8.6 0 26\\
25.6 9.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 9.6 0 26\\
25.6 10.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 10.6 0 26\\
25.6 11.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 11.6 0 26\\
25.6 12.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 12.6 0 26\\
25.6 13.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 13.6 0 26\\
25.6 14.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 14.6 0 26\\
25.6 15.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 15.6 0 26\\
25.6 16.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 16.6 0 26\\
25.6 17.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 17.6 0 26\\
25.6 18.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 18.6 0 26\\
25.6 19.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 19.6 0 26\\
25.6 20.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 20.6 0 26\\
25.6 21.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 21.6 0 26\\
25.6 22.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 22.6 0 26\\
25.6 23.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 23.6 0 26\\
25.6 24.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 24.6 0 26\\
25.6 25.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 25.6 0 26\\
25.6 26.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 0.6 0 26\\
25.6 0.6 0 26\\
25.6 1.4 0 26\\
25.6 1.4 0 26\\
25.6 0.6 0 26\\
NaN NaN NaN 26\\
25.6 1.6 0 26\\
25.6 1.6 0 26\\
25.6 2.4 0 26\\
25.6 2.4 0 26\\
25.6 1.6 0 26\\
NaN NaN NaN 26\\
25.6 2.6 0 26\\
25.6 2.6 0 26\\
25.6 3.4 0 26\\
25.6 3.4 0 26\\
25.6 2.6 0 26\\
NaN NaN NaN 26\\
25.6 3.6 0 26\\
25.6 3.6 0 26\\
25.6 4.4 0 26\\
25.6 4.4 0 26\\
25.6 3.6 0 26\\
NaN NaN NaN 26\\
25.6 4.6 0 26\\
25.6 4.6 0 26\\
25.6 5.4 0 26\\
25.6 5.4 0 26\\
25.6 4.6 0 26\\
NaN NaN NaN 26\\
25.6 5.6 0 26\\
25.6 5.6 0 26\\
25.6 6.4 0 26\\
25.6 6.4 0 26\\
25.6 5.6 0 26\\
NaN NaN NaN 26\\
25.6 6.6 0 26\\
25.6 6.6 0 26\\
25.6 7.4 0 26\\
25.6 7.4 0 26\\
25.6 6.6 0 26\\
NaN NaN NaN 26\\
25.6 7.6 0 26\\
25.6 7.6 0 26\\
25.6 8.4 0 26\\
25.6 8.4 0 26\\
25.6 7.6 0 26\\
NaN NaN NaN 26\\
25.6 8.6 0 26\\
25.6 8.6 0 26\\
25.6 9.4 0 26\\
25.6 9.4 0 26\\
25.6 8.6 0 26\\
NaN NaN NaN 26\\
25.6 9.6 0 26\\
25.6 9.6 0 26\\
25.6 10.4 0 26\\
25.6 10.4 0 26\\
25.6 9.6 0 26\\
NaN NaN NaN 26\\
25.6 10.6 0 26\\
25.6 10.6 0 26\\
25.6 11.4 0 26\\
25.6 11.4 0 26\\
25.6 10.6 0 26\\
NaN NaN NaN 26\\
25.6 11.6 0 26\\
25.6 11.6 0 26\\
25.6 12.4 0 26\\
25.6 12.4 0 26\\
25.6 11.6 0 26\\
NaN NaN NaN 26\\
25.6 12.6 0 26\\
25.6 12.6 0 26\\
25.6 13.4 0 26\\
25.6 13.4 0 26\\
25.6 12.6 0 26\\
NaN NaN NaN 26\\
25.6 13.6 0 26\\
25.6 13.6 0 26\\
25.6 14.4 0 26\\
25.6 14.4 0 26\\
25.6 13.6 0 26\\
NaN NaN NaN 26\\
25.6 14.6 0 26\\
25.6 14.6 0 26\\
25.6 15.4 0 26\\
25.6 15.4 0 26\\
25.6 14.6 0 26\\
NaN NaN NaN 26\\
25.6 15.6 0 26\\
25.6 15.6 0 26\\
25.6 16.4 0 26\\
25.6 16.4 0 26\\
25.6 15.6 0 26\\
NaN NaN NaN 26\\
25.6 16.6 0 26\\
25.6 16.6 0 26\\
25.6 17.4 0 26\\
25.6 17.4 0 26\\
25.6 16.6 0 26\\
NaN NaN NaN 26\\
25.6 17.6 0 26\\
25.6 17.6 0 26\\
25.6 18.4 0 26\\
25.6 18.4 0 26\\
25.6 17.6 0 26\\
NaN NaN NaN 26\\
25.6 18.6 0 26\\
25.6 18.6 0 26\\
25.6 19.4 0 26\\
25.6 19.4 0 26\\
25.6 18.6 0 26\\
NaN NaN NaN 26\\
25.6 19.6 0 26\\
25.6 19.6 0 26\\
25.6 20.4 0 26\\
25.6 20.4 0 26\\
25.6 19.6 0 26\\
NaN NaN NaN 26\\
25.6 20.6 0 26\\
25.6 20.6 0 26\\
25.6 21.4 0 26\\
25.6 21.4 0 26\\
25.6 20.6 0 26\\
NaN NaN NaN 26\\
25.6 21.6 0 26\\
25.6 21.6 0 26\\
25.6 22.4 0 26\\
25.6 22.4 0 26\\
25.6 21.6 0 26\\
NaN NaN NaN 26\\
25.6 22.6 0 26\\
25.6 22.6 0 26\\
25.6 23.4 0 26\\
25.6 23.4 0 26\\
25.6 22.6 0 26\\
NaN NaN NaN 26\\
25.6 23.6 0 26\\
25.6 23.6 0 26\\
25.6 24.4 0 26\\
25.6 24.4 0 26\\
25.6 23.6 0 26\\
NaN NaN NaN 26\\
25.6 24.6 0 26\\
25.6 24.6 0.000191581231380633 26\\
25.6 25.4 0.000191581231380633 26\\
25.6 25.4 0 26\\
25.6 24.6 0 26\\
NaN NaN NaN 26\\
25.6 25.6 0 26\\
25.6 25.6 0 26\\
25.6 26.4 0 26\\
25.6 26.4 0 26\\
25.6 25.6 0 26\\
NaN NaN NaN 26\\
26.4 0.6 0 26\\
26.4 0.6 0 26\\
26.4 1.4 0 26\\
26.4 1.4 0 26\\
26.4 0.6 0 26\\
NaN NaN NaN 26\\
26.4 1.6 0 26\\
26.4 1.6 0 26\\
26.4 2.4 0 26\\
26.4 2.4 0 26\\
26.4 1.6 0 26\\
NaN NaN NaN 26\\
26.4 2.6 0 26\\
26.4 2.6 0 26\\
26.4 3.4 0 26\\
26.4 3.4 0 26\\
26.4 2.6 0 26\\
NaN NaN NaN 26\\
26.4 3.6 0 26\\
26.4 3.6 0 26\\
26.4 4.4 0 26\\
26.4 4.4 0 26\\
26.4 3.6 0 26\\
NaN NaN NaN 26\\
26.4 4.6 0 26\\
26.4 4.6 0 26\\
26.4 5.4 0 26\\
26.4 5.4 0 26\\
26.4 4.6 0 26\\
NaN NaN NaN 26\\
26.4 5.6 0 26\\
26.4 5.6 0 26\\
26.4 6.4 0 26\\
26.4 6.4 0 26\\
26.4 5.6 0 26\\
NaN NaN NaN 26\\
26.4 6.6 0 26\\
26.4 6.6 0 26\\
26.4 7.4 0 26\\
26.4 7.4 0 26\\
26.4 6.6 0 26\\
NaN NaN NaN 26\\
26.4 7.6 0 26\\
26.4 7.6 0 26\\
26.4 8.4 0 26\\
26.4 8.4 0 26\\
26.4 7.6 0 26\\
NaN NaN NaN 26\\
26.4 8.6 0 26\\
26.4 8.6 0 26\\
26.4 9.4 0 26\\
26.4 9.4 0 26\\
26.4 8.6 0 26\\
NaN NaN NaN 26\\
26.4 9.6 0 26\\
26.4 9.6 0 26\\
26.4 10.4 0 26\\
26.4 10.4 0 26\\
26.4 9.6 0 26\\
NaN NaN NaN 26\\
26.4 10.6 0 26\\
26.4 10.6 0 26\\
26.4 11.4 0 26\\
26.4 11.4 0 26\\
26.4 10.6 0 26\\
NaN NaN NaN 26\\
26.4 11.6 0 26\\
26.4 11.6 0 26\\
26.4 12.4 0 26\\
26.4 12.4 0 26\\
26.4 11.6 0 26\\
NaN NaN NaN 26\\
26.4 12.6 0 26\\
26.4 12.6 0 26\\
26.4 13.4 0 26\\
26.4 13.4 0 26\\
26.4 12.6 0 26\\
NaN NaN NaN 26\\
26.4 13.6 0 26\\
26.4 13.6 0 26\\
26.4 14.4 0 26\\
26.4 14.4 0 26\\
26.4 13.6 0 26\\
NaN NaN NaN 26\\
26.4 14.6 0 26\\
26.4 14.6 0 26\\
26.4 15.4 0 26\\
26.4 15.4 0 26\\
26.4 14.6 0 26\\
NaN NaN NaN 26\\
26.4 15.6 0 26\\
26.4 15.6 0 26\\
26.4 16.4 0 26\\
26.4 16.4 0 26\\
26.4 15.6 0 26\\
NaN NaN NaN 26\\
26.4 16.6 0 26\\
26.4 16.6 0 26\\
26.4 17.4 0 26\\
26.4 17.4 0 26\\
26.4 16.6 0 26\\
NaN NaN NaN 26\\
26.4 17.6 0 26\\
26.4 17.6 0 26\\
26.4 18.4 0 26\\
26.4 18.4 0 26\\
26.4 17.6 0 26\\
NaN NaN NaN 26\\
26.4 18.6 0 26\\
26.4 18.6 0 26\\
26.4 19.4 0 26\\
26.4 19.4 0 26\\
26.4 18.6 0 26\\
NaN NaN NaN 26\\
26.4 19.6 0 26\\
26.4 19.6 0 26\\
26.4 20.4 0 26\\
26.4 20.4 0 26\\
26.4 19.6 0 26\\
NaN NaN NaN 26\\
26.4 20.6 0 26\\
26.4 20.6 0 26\\
26.4 21.4 0 26\\
26.4 21.4 0 26\\
26.4 20.6 0 26\\
NaN NaN NaN 26\\
26.4 21.6 0 26\\
26.4 21.6 0 26\\
26.4 22.4 0 26\\
26.4 22.4 0 26\\
26.4 21.6 0 26\\
NaN NaN NaN 26\\
26.4 22.6 0 26\\
26.4 22.6 0 26\\
26.4 23.4 0 26\\
26.4 23.4 0 26\\
26.4 22.6 0 26\\
NaN NaN NaN 26\\
26.4 23.6 0 26\\
26.4 23.6 0 26\\
26.4 24.4 0 26\\
26.4 24.4 0 26\\
26.4 23.6 0 26\\
NaN NaN NaN 26\\
26.4 24.6 0 26\\
26.4 24.6 0.000191581231380633 26\\
26.4 25.4 0.000191581231380633 26\\
26.4 25.4 0 26\\
26.4 24.6 0 26\\
NaN NaN NaN 26\\
26.4 25.6 0 26\\
26.4 25.6 0 26\\
26.4 26.4 0 26\\
26.4 26.4 0 26\\
26.4 25.6 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 0.6 0 26\\
26.4 1.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 1.6 0 26\\
26.4 2.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 2.6 0 26\\
26.4 3.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 3.6 0 26\\
26.4 4.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 4.6 0 26\\
26.4 5.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 5.6 0 26\\
26.4 6.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 6.6 0 26\\
26.4 7.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 7.6 0 26\\
26.4 8.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 8.6 0 26\\
26.4 9.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 9.6 0 26\\
26.4 10.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 10.6 0 26\\
26.4 11.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 11.6 0 26\\
26.4 12.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 12.6 0 26\\
26.4 13.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 13.6 0 26\\
26.4 14.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 14.6 0 26\\
26.4 15.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 15.6 0 26\\
26.4 16.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 16.6 0 26\\
26.4 17.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 17.6 0 26\\
26.4 18.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 18.6 0 26\\
26.4 19.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 19.6 0 26\\
26.4 20.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 20.6 0 26\\
26.4 21.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 21.6 0 26\\
26.4 22.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 22.6 0 26\\
26.4 23.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 23.6 0 26\\
26.4 24.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 24.6 0 26\\
26.4 25.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 25.6 0 26\\
26.4 26.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
};



\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 25\\
24.6 0.6 0 25\\
24.6 1.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 1.6 0 25\\
24.6 2.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 2.6 0 25\\
24.6 3.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 3.6 0 25\\
24.6 4.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 4.6 0 25\\
24.6 5.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 5.6 0 25\\
24.6 6.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 6.6 0 25\\
24.6 7.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 7.6 0 25\\
24.6 8.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 8.6 0 25\\
24.6 9.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 9.6 0 25\\
24.6 10.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 10.6 0 25\\
24.6 11.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 11.6 0 25\\
24.6 12.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 12.6 0 25\\
24.6 13.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 13.6 0 25\\
24.6 14.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 14.6 0 25\\
24.6 15.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 15.6 0 25\\
24.6 16.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 16.6 0 25\\
24.6 17.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 17.6 0 25\\
24.6 18.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 18.6 0 25\\
24.6 19.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 19.6 0 25\\
24.6 20.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 20.6 0 25\\
24.6 21.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 21.6 0 25\\
24.6 22.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 22.6 0 25\\
24.6 23.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 23.6 0 25\\
24.6 24.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 24.6 0 25\\
24.6 25.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 25.6 0 25\\
24.6 26.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 0.6 0 25\\
24.6 0.6 0 25\\
24.6 1.4 0 25\\
24.6 1.4 0 25\\
24.6 0.6 0 25\\
NaN NaN NaN 25\\
24.6 1.6 0 25\\
24.6 1.6 0 25\\
24.6 2.4 0 25\\
24.6 2.4 0 25\\
24.6 1.6 0 25\\
NaN NaN NaN 25\\
24.6 2.6 0 25\\
24.6 2.6 0 25\\
24.6 3.4 0 25\\
24.6 3.4 0 25\\
24.6 2.6 0 25\\
NaN NaN NaN 25\\
24.6 3.6 0 25\\
24.6 3.6 0 25\\
24.6 4.4 0 25\\
24.6 4.4 0 25\\
24.6 3.6 0 25\\
NaN NaN NaN 25\\
24.6 4.6 0 25\\
24.6 4.6 0 25\\
24.6 5.4 0 25\\
24.6 5.4 0 25\\
24.6 4.6 0 25\\
NaN NaN NaN 25\\
24.6 5.6 0 25\\
24.6 5.6 0 25\\
24.6 6.4 0 25\\
24.6 6.4 0 25\\
24.6 5.6 0 25\\
NaN NaN NaN 25\\
24.6 6.6 0 25\\
24.6 6.6 0 25\\
24.6 7.4 0 25\\
24.6 7.4 0 25\\
24.6 6.6 0 25\\
NaN NaN NaN 25\\
24.6 7.6 0 25\\
24.6 7.6 0 25\\
24.6 8.4 0 25\\
24.6 8.4 0 25\\
24.6 7.6 0 25\\
NaN NaN NaN 25\\
24.6 8.6 0 25\\
24.6 8.6 0 25\\
24.6 9.4 0 25\\
24.6 9.4 0 25\\
24.6 8.6 0 25\\
NaN NaN NaN 25\\
24.6 9.6 0 25\\
24.6 9.6 0 25\\
24.6 10.4 0 25\\
24.6 10.4 0 25\\
24.6 9.6 0 25\\
NaN NaN NaN 25\\
24.6 10.6 0 25\\
24.6 10.6 0 25\\
24.6 11.4 0 25\\
24.6 11.4 0 25\\
24.6 10.6 0 25\\
NaN NaN NaN 25\\
24.6 11.6 0 25\\
24.6 11.6 0 25\\
24.6 12.4 0 25\\
24.6 12.4 0 25\\
24.6 11.6 0 25\\
NaN NaN NaN 25\\
24.6 12.6 0 25\\
24.6 12.6 0 25\\
24.6 13.4 0 25\\
24.6 13.4 0 25\\
24.6 12.6 0 25\\
NaN NaN NaN 25\\
24.6 13.6 0 25\\
24.6 13.6 0 25\\
24.6 14.4 0 25\\
24.6 14.4 0 25\\
24.6 13.6 0 25\\
NaN NaN NaN 25\\
24.6 14.6 0 25\\
24.6 14.6 0 25\\
24.6 15.4 0 25\\
24.6 15.4 0 25\\
24.6 14.6 0 25\\
NaN NaN NaN 25\\
24.6 15.6 0 25\\
24.6 15.6 0 25\\
24.6 16.4 0 25\\
24.6 16.4 0 25\\
24.6 15.6 0 25\\
NaN NaN NaN 25\\
24.6 16.6 0 25\\
24.6 16.6 0 25\\
24.6 17.4 0 25\\
24.6 17.4 0 25\\
24.6 16.6 0 25\\
NaN NaN NaN 25\\
24.6 17.6 0 25\\
24.6 17.6 0 25\\
24.6 18.4 0 25\\
24.6 18.4 0 25\\
24.6 17.6 0 25\\
NaN NaN NaN 25\\
24.6 18.6 0 25\\
24.6 18.6 0 25\\
24.6 19.4 0 25\\
24.6 19.4 0 25\\
24.6 18.6 0 25\\
NaN NaN NaN 25\\
24.6 19.6 0 25\\
24.6 19.6 0 25\\
24.6 20.4 0 25\\
24.6 20.4 0 25\\
24.6 19.6 0 25\\
NaN NaN NaN 25\\
24.6 20.6 0 25\\
24.6 20.6 0 25\\
24.6 21.4 0 25\\
24.6 21.4 0 25\\
24.6 20.6 0 25\\
NaN NaN NaN 25\\
24.6 21.6 0 25\\
24.6 21.6 0 25\\
24.6 22.4 0 25\\
24.6 22.4 0 25\\
24.6 21.6 0 25\\
NaN NaN NaN 25\\
24.6 22.6 0 25\\
24.6 22.6 0 25\\
24.6 23.4 0 25\\
24.6 23.4 0 25\\
24.6 22.6 0 25\\
NaN NaN NaN 25\\
24.6 23.6 0 25\\
24.6 23.6 0.00197054980848588 25\\
24.6 24.4 0.00197054980848588 25\\
24.6 24.4 0 25\\
24.6 23.6 0 25\\
NaN NaN NaN 25\\
24.6 24.6 0 25\\
24.6 24.6 0 25\\
24.6 25.4 0 25\\
24.6 25.4 0 25\\
24.6 24.6 0 25\\
NaN NaN NaN 25\\
24.6 25.6 0 25\\
24.6 25.6 0 25\\
24.6 26.4 0 25\\
24.6 26.4 0 25\\
24.6 25.6 0 25\\
NaN NaN NaN 25\\
25.4 0.6 0 25\\
25.4 0.6 0 25\\
25.4 1.4 0 25\\
25.4 1.4 0 25\\
25.4 0.6 0 25\\
NaN NaN NaN 25\\
25.4 1.6 0 25\\
25.4 1.6 0 25\\
25.4 2.4 0 25\\
25.4 2.4 0 25\\
25.4 1.6 0 25\\
NaN NaN NaN 25\\
25.4 2.6 0 25\\
25.4 2.6 0 25\\
25.4 3.4 0 25\\
25.4 3.4 0 25\\
25.4 2.6 0 25\\
NaN NaN NaN 25\\
25.4 3.6 0 25\\
25.4 3.6 0 25\\
25.4 4.4 0 25\\
25.4 4.4 0 25\\
25.4 3.6 0 25\\
NaN NaN NaN 25\\
25.4 4.6 0 25\\
25.4 4.6 0 25\\
25.4 5.4 0 25\\
25.4 5.4 0 25\\
25.4 4.6 0 25\\
NaN NaN NaN 25\\
25.4 5.6 0 25\\
25.4 5.6 0 25\\
25.4 6.4 0 25\\
25.4 6.4 0 25\\
25.4 5.6 0 25\\
NaN NaN NaN 25\\
25.4 6.6 0 25\\
25.4 6.6 0 25\\
25.4 7.4 0 25\\
25.4 7.4 0 25\\
25.4 6.6 0 25\\
NaN NaN NaN 25\\
25.4 7.6 0 25\\
25.4 7.6 0 25\\
25.4 8.4 0 25\\
25.4 8.4 0 25\\
25.4 7.6 0 25\\
NaN NaN NaN 25\\
25.4 8.6 0 25\\
25.4 8.6 0 25\\
25.4 9.4 0 25\\
25.4 9.4 0 25\\
25.4 8.6 0 25\\
NaN NaN NaN 25\\
25.4 9.6 0 25\\
25.4 9.6 0 25\\
25.4 10.4 0 25\\
25.4 10.4 0 25\\
25.4 9.6 0 25\\
NaN NaN NaN 25\\
25.4 10.6 0 25\\
25.4 10.6 0 25\\
25.4 11.4 0 25\\
25.4 11.4 0 25\\
25.4 10.6 0 25\\
NaN NaN NaN 25\\
25.4 11.6 0 25\\
25.4 11.6 0 25\\
25.4 12.4 0 25\\
25.4 12.4 0 25\\
25.4 11.6 0 25\\
NaN NaN NaN 25\\
25.4 12.6 0 25\\
25.4 12.6 0 25\\
25.4 13.4 0 25\\
25.4 13.4 0 25\\
25.4 12.6 0 25\\
NaN NaN NaN 25\\
25.4 13.6 0 25\\
25.4 13.6 0 25\\
25.4 14.4 0 25\\
25.4 14.4 0 25\\
25.4 13.6 0 25\\
NaN NaN NaN 25\\
25.4 14.6 0 25\\
25.4 14.6 0 25\\
25.4 15.4 0 25\\
25.4 15.4 0 25\\
25.4 14.6 0 25\\
NaN NaN NaN 25\\
25.4 15.6 0 25\\
25.4 15.6 0 25\\
25.4 16.4 0 25\\
25.4 16.4 0 25\\
25.4 15.6 0 25\\
NaN NaN NaN 25\\
25.4 16.6 0 25\\
25.4 16.6 0 25\\
25.4 17.4 0 25\\
25.4 17.4 0 25\\
25.4 16.6 0 25\\
NaN NaN NaN 25\\
25.4 17.6 0 25\\
25.4 17.6 0 25\\
25.4 18.4 0 25\\
25.4 18.4 0 25\\
25.4 17.6 0 25\\
NaN NaN NaN 25\\
25.4 18.6 0 25\\
25.4 18.6 0 25\\
25.4 19.4 0 25\\
25.4 19.4 0 25\\
25.4 18.6 0 25\\
NaN NaN NaN 25\\
25.4 19.6 0 25\\
25.4 19.6 0 25\\
25.4 20.4 0 25\\
25.4 20.4 0 25\\
25.4 19.6 0 25\\
NaN NaN NaN 25\\
25.4 20.6 0 25\\
25.4 20.6 0 25\\
25.4 21.4 0 25\\
25.4 21.4 0 25\\
25.4 20.6 0 25\\
NaN NaN NaN 25\\
25.4 21.6 0 25\\
25.4 21.6 0 25\\
25.4 22.4 0 25\\
25.4 22.4 0 25\\
25.4 21.6 0 25\\
NaN NaN NaN 25\\
25.4 22.6 0 25\\
25.4 22.6 0 25\\
25.4 23.4 0 25\\
25.4 23.4 0 25\\
25.4 22.6 0 25\\
NaN NaN NaN 25\\
25.4 23.6 0 25\\
25.4 23.6 0.00197054980848588 25\\
25.4 24.4 0.00197054980848588 25\\
25.4 24.4 0 25\\
25.4 23.6 0 25\\
NaN NaN NaN 25\\
25.4 24.6 0 25\\
25.4 24.6 0 25\\
25.4 25.4 0 25\\
25.4 25.4 0 25\\
25.4 24.6 0 25\\
NaN NaN NaN 25\\
25.4 25.6 0 25\\
25.4 25.6 0 25\\
25.4 26.4 0 25\\
25.4 26.4 0 25\\
25.4 25.6 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 0.6 0 25\\
25.4 1.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 1.6 0 25\\
25.4 2.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 2.6 0 25\\
25.4 3.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 3.6 0 25\\
25.4 4.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 4.6 0 25\\
25.4 5.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 5.6 0 25\\
25.4 6.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 6.6 0 25\\
25.4 7.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 7.6 0 25\\
25.4 8.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 8.6 0 25\\
25.4 9.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 9.6 0 25\\
25.4 10.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 10.6 0 25\\
25.4 11.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 11.6 0 25\\
25.4 12.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 12.6 0 25\\
25.4 13.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 13.6 0 25\\
25.4 14.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 14.6 0 25\\
25.4 15.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 15.6 0 25\\
25.4 16.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 16.6 0 25\\
25.4 17.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 17.6 0 25\\
25.4 18.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 18.6 0 25\\
25.4 19.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 19.6 0 25\\
25.4 20.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 20.6 0 25\\
25.4 21.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 21.6 0 25\\
25.4 22.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 22.6 0 25\\
25.4 23.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 23.6 0 25\\
25.4 24.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 24.6 0 25\\
25.4 25.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 25.6 0 25\\
25.4 26.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 24\\
23.6 0.6 0 24\\
23.6 1.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 1.6 0 24\\
23.6 2.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 2.6 0 24\\
23.6 3.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 3.6 0 24\\
23.6 4.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 4.6 0 24\\
23.6 5.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 5.6 0 24\\
23.6 6.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 6.6 0 24\\
23.6 7.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 7.6 0 24\\
23.6 8.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 8.6 0 24\\
23.6 9.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 9.6 0 24\\
23.6 10.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 10.6 0 24\\
23.6 11.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 11.6 0 24\\
23.6 12.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 12.6 0 24\\
23.6 13.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 13.6 0 24\\
23.6 14.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 14.6 0 24\\
23.6 15.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 15.6 0 24\\
23.6 16.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 16.6 0 24\\
23.6 17.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 17.6 0 24\\
23.6 18.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 18.6 0 24\\
23.6 19.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 19.6 0 24\\
23.6 20.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 20.6 0 24\\
23.6 21.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 21.6 0 24\\
23.6 22.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 22.6 0 24\\
23.6 23.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 23.6 0 24\\
23.6 24.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 24.6 0 24\\
23.6 25.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 25.6 0 24\\
23.6 26.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 0.6 0 24\\
23.6 0.6 0 24\\
23.6 1.4 0 24\\
23.6 1.4 0 24\\
23.6 0.6 0 24\\
NaN NaN NaN 24\\
23.6 1.6 0 24\\
23.6 1.6 0 24\\
23.6 2.4 0 24\\
23.6 2.4 0 24\\
23.6 1.6 0 24\\
NaN NaN NaN 24\\
23.6 2.6 0 24\\
23.6 2.6 0 24\\
23.6 3.4 0 24\\
23.6 3.4 0 24\\
23.6 2.6 0 24\\
NaN NaN NaN 24\\
23.6 3.6 0 24\\
23.6 3.6 0 24\\
23.6 4.4 0 24\\
23.6 4.4 0 24\\
23.6 3.6 0 24\\
NaN NaN NaN 24\\
23.6 4.6 0 24\\
23.6 4.6 0 24\\
23.6 5.4 0 24\\
23.6 5.4 0 24\\
23.6 4.6 0 24\\
NaN NaN NaN 24\\
23.6 5.6 0 24\\
23.6 5.6 0 24\\
23.6 6.4 0 24\\
23.6 6.4 0 24\\
23.6 5.6 0 24\\
NaN NaN NaN 24\\
23.6 6.6 0 24\\
23.6 6.6 0 24\\
23.6 7.4 0 24\\
23.6 7.4 0 24\\
23.6 6.6 0 24\\
NaN NaN NaN 24\\
23.6 7.6 0 24\\
23.6 7.6 0 24\\
23.6 8.4 0 24\\
23.6 8.4 0 24\\
23.6 7.6 0 24\\
NaN NaN NaN 24\\
23.6 8.6 0 24\\
23.6 8.6 0 24\\
23.6 9.4 0 24\\
23.6 9.4 0 24\\
23.6 8.6 0 24\\
NaN NaN NaN 24\\
23.6 9.6 0 24\\
23.6 9.6 0 24\\
23.6 10.4 0 24\\
23.6 10.4 0 24\\
23.6 9.6 0 24\\
NaN NaN NaN 24\\
23.6 10.6 0 24\\
23.6 10.6 0 24\\
23.6 11.4 0 24\\
23.6 11.4 0 24\\
23.6 10.6 0 24\\
NaN NaN NaN 24\\
23.6 11.6 0 24\\
23.6 11.6 0 24\\
23.6 12.4 0 24\\
23.6 12.4 0 24\\
23.6 11.6 0 24\\
NaN NaN NaN 24\\
23.6 12.6 0 24\\
23.6 12.6 0 24\\
23.6 13.4 0 24\\
23.6 13.4 0 24\\
23.6 12.6 0 24\\
NaN NaN NaN 24\\
23.6 13.6 0 24\\
23.6 13.6 0 24\\
23.6 14.4 0 24\\
23.6 14.4 0 24\\
23.6 13.6 0 24\\
NaN NaN NaN 24\\
23.6 14.6 0 24\\
23.6 14.6 0 24\\
23.6 15.4 0 24\\
23.6 15.4 0 24\\
23.6 14.6 0 24\\
NaN NaN NaN 24\\
23.6 15.6 0 24\\
23.6 15.6 0 24\\
23.6 16.4 0 24\\
23.6 16.4 0 24\\
23.6 15.6 0 24\\
NaN NaN NaN 24\\
23.6 16.6 0 24\\
23.6 16.6 0 24\\
23.6 17.4 0 24\\
23.6 17.4 0 24\\
23.6 16.6 0 24\\
NaN NaN NaN 24\\
23.6 17.6 0 24\\
23.6 17.6 0 24\\
23.6 18.4 0 24\\
23.6 18.4 0 24\\
23.6 17.6 0 24\\
NaN NaN NaN 24\\
23.6 18.6 0 24\\
23.6 18.6 0 24\\
23.6 19.4 0 24\\
23.6 19.4 0 24\\
23.6 18.6 0 24\\
NaN NaN NaN 24\\
23.6 19.6 0 24\\
23.6 19.6 0 24\\
23.6 20.4 0 24\\
23.6 20.4 0 24\\
23.6 19.6 0 24\\
NaN NaN NaN 24\\
23.6 20.6 0 24\\
23.6 20.6 0 24\\
23.6 21.4 0 24\\
23.6 21.4 0 24\\
23.6 20.6 0 24\\
NaN NaN NaN 24\\
23.6 21.6 0 24\\
23.6 21.6 0 24\\
23.6 22.4 0 24\\
23.6 22.4 0 24\\
23.6 21.6 0 24\\
NaN NaN NaN 24\\
23.6 22.6 0 24\\
23.6 22.6 0.00971199548468016 24\\
23.6 23.4 0.00971199548468016 24\\
23.6 23.4 0 24\\
23.6 22.6 0 24\\
NaN NaN NaN 24\\
23.6 23.6 0 24\\
23.6 23.6 0 24\\
23.6 24.4 0 24\\
23.6 24.4 0 24\\
23.6 23.6 0 24\\
NaN NaN NaN 24\\
23.6 24.6 0 24\\
23.6 24.6 0 24\\
23.6 25.4 0 24\\
23.6 25.4 0 24\\
23.6 24.6 0 24\\
NaN NaN NaN 24\\
23.6 25.6 0 24\\
23.6 25.6 0 24\\
23.6 26.4 0 24\\
23.6 26.4 0 24\\
23.6 25.6 0 24\\
NaN NaN NaN 24\\
24.4 0.6 0 24\\
24.4 0.6 0 24\\
24.4 1.4 0 24\\
24.4 1.4 0 24\\
24.4 0.6 0 24\\
NaN NaN NaN 24\\
24.4 1.6 0 24\\
24.4 1.6 0 24\\
24.4 2.4 0 24\\
24.4 2.4 0 24\\
24.4 1.6 0 24\\
NaN NaN NaN 24\\
24.4 2.6 0 24\\
24.4 2.6 0 24\\
24.4 3.4 0 24\\
24.4 3.4 0 24\\
24.4 2.6 0 24\\
NaN NaN NaN 24\\
24.4 3.6 0 24\\
24.4 3.6 0 24\\
24.4 4.4 0 24\\
24.4 4.4 0 24\\
24.4 3.6 0 24\\
NaN NaN NaN 24\\
24.4 4.6 0 24\\
24.4 4.6 0 24\\
24.4 5.4 0 24\\
24.4 5.4 0 24\\
24.4 4.6 0 24\\
NaN NaN NaN 24\\
24.4 5.6 0 24\\
24.4 5.6 0 24\\
24.4 6.4 0 24\\
24.4 6.4 0 24\\
24.4 5.6 0 24\\
NaN NaN NaN 24\\
24.4 6.6 0 24\\
24.4 6.6 0 24\\
24.4 7.4 0 24\\
24.4 7.4 0 24\\
24.4 6.6 0 24\\
NaN NaN NaN 24\\
24.4 7.6 0 24\\
24.4 7.6 0 24\\
24.4 8.4 0 24\\
24.4 8.4 0 24\\
24.4 7.6 0 24\\
NaN NaN NaN 24\\
24.4 8.6 0 24\\
24.4 8.6 0 24\\
24.4 9.4 0 24\\
24.4 9.4 0 24\\
24.4 8.6 0 24\\
NaN NaN NaN 24\\
24.4 9.6 0 24\\
24.4 9.6 0 24\\
24.4 10.4 0 24\\
24.4 10.4 0 24\\
24.4 9.6 0 24\\
NaN NaN NaN 24\\
24.4 10.6 0 24\\
24.4 10.6 0 24\\
24.4 11.4 0 24\\
24.4 11.4 0 24\\
24.4 10.6 0 24\\
NaN NaN NaN 24\\
24.4 11.6 0 24\\
24.4 11.6 0 24\\
24.4 12.4 0 24\\
24.4 12.4 0 24\\
24.4 11.6 0 24\\
NaN NaN NaN 24\\
24.4 12.6 0 24\\
24.4 12.6 0 24\\
24.4 13.4 0 24\\
24.4 13.4 0 24\\
24.4 12.6 0 24\\
NaN NaN NaN 24\\
24.4 13.6 0 24\\
24.4 13.6 0 24\\
24.4 14.4 0 24\\
24.4 14.4 0 24\\
24.4 13.6 0 24\\
NaN NaN NaN 24\\
24.4 14.6 0 24\\
24.4 14.6 0 24\\
24.4 15.4 0 24\\
24.4 15.4 0 24\\
24.4 14.6 0 24\\
NaN NaN NaN 24\\
24.4 15.6 0 24\\
24.4 15.6 0 24\\
24.4 16.4 0 24\\
24.4 16.4 0 24\\
24.4 15.6 0 24\\
NaN NaN NaN 24\\
24.4 16.6 0 24\\
24.4 16.6 0 24\\
24.4 17.4 0 24\\
24.4 17.4 0 24\\
24.4 16.6 0 24\\
NaN NaN NaN 24\\
24.4 17.6 0 24\\
24.4 17.6 0 24\\
24.4 18.4 0 24\\
24.4 18.4 0 24\\
24.4 17.6 0 24\\
NaN NaN NaN 24\\
24.4 18.6 0 24\\
24.4 18.6 0 24\\
24.4 19.4 0 24\\
24.4 19.4 0 24\\
24.4 18.6 0 24\\
NaN NaN NaN 24\\
24.4 19.6 0 24\\
24.4 19.6 0 24\\
24.4 20.4 0 24\\
24.4 20.4 0 24\\
24.4 19.6 0 24\\
NaN NaN NaN 24\\
24.4 20.6 0 24\\
24.4 20.6 0 24\\
24.4 21.4 0 24\\
24.4 21.4 0 24\\
24.4 20.6 0 24\\
NaN NaN NaN 24\\
24.4 21.6 0 24\\
24.4 21.6 0 24\\
24.4 22.4 0 24\\
24.4 22.4 0 24\\
24.4 21.6 0 24\\
NaN NaN NaN 24\\
24.4 22.6 0 24\\
24.4 22.6 0.00971199548468016 24\\
24.4 23.4 0.00971199548468016 24\\
24.4 23.4 0 24\\
24.4 22.6 0 24\\
NaN NaN NaN 24\\
24.4 23.6 0 24\\
24.4 23.6 0 24\\
24.4 24.4 0 24\\
24.4 24.4 0 24\\
24.4 23.6 0 24\\
NaN NaN NaN 24\\
24.4 24.6 0 24\\
24.4 24.6 0 24\\
24.4 25.4 0 24\\
24.4 25.4 0 24\\
24.4 24.6 0 24\\
NaN NaN NaN 24\\
24.4 25.6 0 24\\
24.4 25.6 0 24\\
24.4 26.4 0 24\\
24.4 26.4 0 24\\
24.4 25.6 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 0.6 0 24\\
24.4 1.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 1.6 0 24\\
24.4 2.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 2.6 0 24\\
24.4 3.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 3.6 0 24\\
24.4 4.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 4.6 0 24\\
24.4 5.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 5.6 0 24\\
24.4 6.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 6.6 0 24\\
24.4 7.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 7.6 0 24\\
24.4 8.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 8.6 0 24\\
24.4 9.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 9.6 0 24\\
24.4 10.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 10.6 0 24\\
24.4 11.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 11.6 0 24\\
24.4 12.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 12.6 0 24\\
24.4 13.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 13.6 0 24\\
24.4 14.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 14.6 0 24\\
24.4 15.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 15.6 0 24\\
24.4 16.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 16.6 0 24\\
24.4 17.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 17.6 0 24\\
24.4 18.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 18.6 0 24\\
24.4 19.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 19.6 0 24\\
24.4 20.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 20.6 0 24\\
24.4 21.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 21.6 0 24\\
24.4 22.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 22.6 0 24\\
24.4 23.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 23.6 0 24\\
24.4 24.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 24.6 0 24\\
24.4 25.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 25.6 0 24\\
24.4 26.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 23\\
22.6 0.6 0 23\\
22.6 1.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 1.6 0 23\\
22.6 2.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 2.6 0 23\\
22.6 3.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 3.6 0 23\\
22.6 4.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 4.6 0 23\\
22.6 5.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 5.6 0 23\\
22.6 6.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 6.6 0 23\\
22.6 7.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 7.6 0 23\\
22.6 8.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 8.6 0 23\\
22.6 9.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 9.6 0 23\\
22.6 10.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 10.6 0 23\\
22.6 11.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 11.6 0 23\\
22.6 12.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 12.6 0 23\\
22.6 13.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 13.6 0 23\\
22.6 14.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 14.6 0 23\\
22.6 15.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 15.6 0 23\\
22.6 16.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 16.6 0 23\\
22.6 17.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 17.6 0 23\\
22.6 18.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 18.6 0 23\\
22.6 19.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 19.6 0 23\\
22.6 20.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 20.6 0 23\\
22.6 21.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 21.6 0 23\\
22.6 22.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 22.6 0 23\\
22.6 23.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 23.6 0 23\\
22.6 24.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 24.6 0 23\\
22.6 25.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 25.6 0 23\\
22.6 26.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 0.6 0 23\\
22.6 0.6 0 23\\
22.6 1.4 0 23\\
22.6 1.4 0 23\\
22.6 0.6 0 23\\
NaN NaN NaN 23\\
22.6 1.6 0 23\\
22.6 1.6 0 23\\
22.6 2.4 0 23\\
22.6 2.4 0 23\\
22.6 1.6 0 23\\
NaN NaN NaN 23\\
22.6 2.6 0 23\\
22.6 2.6 0 23\\
22.6 3.4 0 23\\
22.6 3.4 0 23\\
22.6 2.6 0 23\\
NaN NaN NaN 23\\
22.6 3.6 0 23\\
22.6 3.6 0 23\\
22.6 4.4 0 23\\
22.6 4.4 0 23\\
22.6 3.6 0 23\\
NaN NaN NaN 23\\
22.6 4.6 0 23\\
22.6 4.6 0 23\\
22.6 5.4 0 23\\
22.6 5.4 0 23\\
22.6 4.6 0 23\\
NaN NaN NaN 23\\
22.6 5.6 0 23\\
22.6 5.6 0 23\\
22.6 6.4 0 23\\
22.6 6.4 0 23\\
22.6 5.6 0 23\\
NaN NaN NaN 23\\
22.6 6.6 0 23\\
22.6 6.6 0 23\\
22.6 7.4 0 23\\
22.6 7.4 0 23\\
22.6 6.6 0 23\\
NaN NaN NaN 23\\
22.6 7.6 0 23\\
22.6 7.6 0 23\\
22.6 8.4 0 23\\
22.6 8.4 0 23\\
22.6 7.6 0 23\\
NaN NaN NaN 23\\
22.6 8.6 0 23\\
22.6 8.6 0 23\\
22.6 9.4 0 23\\
22.6 9.4 0 23\\
22.6 8.6 0 23\\
NaN NaN NaN 23\\
22.6 9.6 0 23\\
22.6 9.6 0 23\\
22.6 10.4 0 23\\
22.6 10.4 0 23\\
22.6 9.6 0 23\\
NaN NaN NaN 23\\
22.6 10.6 0 23\\
22.6 10.6 0 23\\
22.6 11.4 0 23\\
22.6 11.4 0 23\\
22.6 10.6 0 23\\
NaN NaN NaN 23\\
22.6 11.6 0 23\\
22.6 11.6 0 23\\
22.6 12.4 0 23\\
22.6 12.4 0 23\\
22.6 11.6 0 23\\
NaN NaN NaN 23\\
22.6 12.6 0 23\\
22.6 12.6 0 23\\
22.6 13.4 0 23\\
22.6 13.4 0 23\\
22.6 12.6 0 23\\
NaN NaN NaN 23\\
22.6 13.6 0 23\\
22.6 13.6 0 23\\
22.6 14.4 0 23\\
22.6 14.4 0 23\\
22.6 13.6 0 23\\
NaN NaN NaN 23\\
22.6 14.6 0 23\\
22.6 14.6 0 23\\
22.6 15.4 0 23\\
22.6 15.4 0 23\\
22.6 14.6 0 23\\
NaN NaN NaN 23\\
22.6 15.6 0 23\\
22.6 15.6 0 23\\
22.6 16.4 0 23\\
22.6 16.4 0 23\\
22.6 15.6 0 23\\
NaN NaN NaN 23\\
22.6 16.6 0 23\\
22.6 16.6 0 23\\
22.6 17.4 0 23\\
22.6 17.4 0 23\\
22.6 16.6 0 23\\
NaN NaN NaN 23\\
22.6 17.6 0 23\\
22.6 17.6 0 23\\
22.6 18.4 0 23\\
22.6 18.4 0 23\\
22.6 17.6 0 23\\
NaN NaN NaN 23\\
22.6 18.6 0 23\\
22.6 18.6 0 23\\
22.6 19.4 0 23\\
22.6 19.4 0 23\\
22.6 18.6 0 23\\
NaN NaN NaN 23\\
22.6 19.6 0 23\\
22.6 19.6 0 23\\
22.6 20.4 0 23\\
22.6 20.4 0 23\\
22.6 19.6 0 23\\
NaN NaN NaN 23\\
22.6 20.6 0 23\\
22.6 20.6 0 23\\
22.6 21.4 0 23\\
22.6 21.4 0 23\\
22.6 20.6 0 23\\
NaN NaN NaN 23\\
22.6 21.6 0 23\\
22.6 21.6 0.0305234143804233 23\\
22.6 22.4 0.0305234143804233 23\\
22.6 22.4 0 23\\
22.6 21.6 0 23\\
NaN NaN NaN 23\\
22.6 22.6 0 23\\
22.6 22.6 0 23\\
22.6 23.4 0 23\\
22.6 23.4 0 23\\
22.6 22.6 0 23\\
NaN NaN NaN 23\\
22.6 23.6 0 23\\
22.6 23.6 0 23\\
22.6 24.4 0 23\\
22.6 24.4 0 23\\
22.6 23.6 0 23\\
NaN NaN NaN 23\\
22.6 24.6 0 23\\
22.6 24.6 0 23\\
22.6 25.4 0 23\\
22.6 25.4 0 23\\
22.6 24.6 0 23\\
NaN NaN NaN 23\\
22.6 25.6 0 23\\
22.6 25.6 0 23\\
22.6 26.4 0 23\\
22.6 26.4 0 23\\
22.6 25.6 0 23\\
NaN NaN NaN 23\\
23.4 0.6 0 23\\
23.4 0.6 0 23\\
23.4 1.4 0 23\\
23.4 1.4 0 23\\
23.4 0.6 0 23\\
NaN NaN NaN 23\\
23.4 1.6 0 23\\
23.4 1.6 0 23\\
23.4 2.4 0 23\\
23.4 2.4 0 23\\
23.4 1.6 0 23\\
NaN NaN NaN 23\\
23.4 2.6 0 23\\
23.4 2.6 0 23\\
23.4 3.4 0 23\\
23.4 3.4 0 23\\
23.4 2.6 0 23\\
NaN NaN NaN 23\\
23.4 3.6 0 23\\
23.4 3.6 0 23\\
23.4 4.4 0 23\\
23.4 4.4 0 23\\
23.4 3.6 0 23\\
NaN NaN NaN 23\\
23.4 4.6 0 23\\
23.4 4.6 0 23\\
23.4 5.4 0 23\\
23.4 5.4 0 23\\
23.4 4.6 0 23\\
NaN NaN NaN 23\\
23.4 5.6 0 23\\
23.4 5.6 0 23\\
23.4 6.4 0 23\\
23.4 6.4 0 23\\
23.4 5.6 0 23\\
NaN NaN NaN 23\\
23.4 6.6 0 23\\
23.4 6.6 0 23\\
23.4 7.4 0 23\\
23.4 7.4 0 23\\
23.4 6.6 0 23\\
NaN NaN NaN 23\\
23.4 7.6 0 23\\
23.4 7.6 0 23\\
23.4 8.4 0 23\\
23.4 8.4 0 23\\
23.4 7.6 0 23\\
NaN NaN NaN 23\\
23.4 8.6 0 23\\
23.4 8.6 0 23\\
23.4 9.4 0 23\\
23.4 9.4 0 23\\
23.4 8.6 0 23\\
NaN NaN NaN 23\\
23.4 9.6 0 23\\
23.4 9.6 0 23\\
23.4 10.4 0 23\\
23.4 10.4 0 23\\
23.4 9.6 0 23\\
NaN NaN NaN 23\\
23.4 10.6 0 23\\
23.4 10.6 0 23\\
23.4 11.4 0 23\\
23.4 11.4 0 23\\
23.4 10.6 0 23\\
NaN NaN NaN 23\\
23.4 11.6 0 23\\
23.4 11.6 0 23\\
23.4 12.4 0 23\\
23.4 12.4 0 23\\
23.4 11.6 0 23\\
NaN NaN NaN 23\\
23.4 12.6 0 23\\
23.4 12.6 0 23\\
23.4 13.4 0 23\\
23.4 13.4 0 23\\
23.4 12.6 0 23\\
NaN NaN NaN 23\\
23.4 13.6 0 23\\
23.4 13.6 0 23\\
23.4 14.4 0 23\\
23.4 14.4 0 23\\
23.4 13.6 0 23\\
NaN NaN NaN 23\\
23.4 14.6 0 23\\
23.4 14.6 0 23\\
23.4 15.4 0 23\\
23.4 15.4 0 23\\
23.4 14.6 0 23\\
NaN NaN NaN 23\\
23.4 15.6 0 23\\
23.4 15.6 0 23\\
23.4 16.4 0 23\\
23.4 16.4 0 23\\
23.4 15.6 0 23\\
NaN NaN NaN 23\\
23.4 16.6 0 23\\
23.4 16.6 0 23\\
23.4 17.4 0 23\\
23.4 17.4 0 23\\
23.4 16.6 0 23\\
NaN NaN NaN 23\\
23.4 17.6 0 23\\
23.4 17.6 0 23\\
23.4 18.4 0 23\\
23.4 18.4 0 23\\
23.4 17.6 0 23\\
NaN NaN NaN 23\\
23.4 18.6 0 23\\
23.4 18.6 0 23\\
23.4 19.4 0 23\\
23.4 19.4 0 23\\
23.4 18.6 0 23\\
NaN NaN NaN 23\\
23.4 19.6 0 23\\
23.4 19.6 0 23\\
23.4 20.4 0 23\\
23.4 20.4 0 23\\
23.4 19.6 0 23\\
NaN NaN NaN 23\\
23.4 20.6 0 23\\
23.4 20.6 0 23\\
23.4 21.4 0 23\\
23.4 21.4 0 23\\
23.4 20.6 0 23\\
NaN NaN NaN 23\\
23.4 21.6 0 23\\
23.4 21.6 0.0305234143804233 23\\
23.4 22.4 0.0305234143804233 23\\
23.4 22.4 0 23\\
23.4 21.6 0 23\\
NaN NaN NaN 23\\
23.4 22.6 0 23\\
23.4 22.6 0 23\\
23.4 23.4 0 23\\
23.4 23.4 0 23\\
23.4 22.6 0 23\\
NaN NaN NaN 23\\
23.4 23.6 0 23\\
23.4 23.6 0 23\\
23.4 24.4 0 23\\
23.4 24.4 0 23\\
23.4 23.6 0 23\\
NaN NaN NaN 23\\
23.4 24.6 0 23\\
23.4 24.6 0 23\\
23.4 25.4 0 23\\
23.4 25.4 0 23\\
23.4 24.6 0 23\\
NaN NaN NaN 23\\
23.4 25.6 0 23\\
23.4 25.6 0 23\\
23.4 26.4 0 23\\
23.4 26.4 0 23\\
23.4 25.6 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 0.6 0 23\\
23.4 1.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 1.6 0 23\\
23.4 2.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 2.6 0 23\\
23.4 3.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 3.6 0 23\\
23.4 4.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 4.6 0 23\\
23.4 5.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 5.6 0 23\\
23.4 6.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 6.6 0 23\\
23.4 7.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 7.6 0 23\\
23.4 8.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 8.6 0 23\\
23.4 9.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 9.6 0 23\\
23.4 10.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 10.6 0 23\\
23.4 11.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 11.6 0 23\\
23.4 12.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 12.6 0 23\\
23.4 13.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 13.6 0 23\\
23.4 14.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 14.6 0 23\\
23.4 15.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 15.6 0 23\\
23.4 16.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 16.6 0 23\\
23.4 17.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 17.6 0 23\\
23.4 18.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 18.6 0 23\\
23.4 19.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 19.6 0 23\\
23.4 20.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 20.6 0 23\\
23.4 21.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 21.6 0 23\\
23.4 22.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 22.6 0 23\\
23.4 23.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 23.6 0 23\\
23.4 24.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 24.6 0 23\\
23.4 25.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 25.6 0 23\\
23.4 26.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
};




\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 22\\
21.6 0.6 0 22\\
21.6 1.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 1.6 0 22\\
21.6 2.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 2.6 0 22\\
21.6 3.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 3.6 0 22\\
21.6 4.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 4.6 0 22\\
21.6 5.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 5.6 0 22\\
21.6 6.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 6.6 0 22\\
21.6 7.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 7.6 0 22\\
21.6 8.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 8.6 0 22\\
21.6 9.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 9.6 0 22\\
21.6 10.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 10.6 0 22\\
21.6 11.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 11.6 0 22\\
21.6 12.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 12.6 0 22\\
21.6 13.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 13.6 0 22\\
21.6 14.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 14.6 0 22\\
21.6 15.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 15.6 0 22\\
21.6 16.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 16.6 0 22\\
21.6 17.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 17.6 0 22\\
21.6 18.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 18.6 0 22\\
21.6 19.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 19.6 0 22\\
21.6 20.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 20.6 0 22\\
21.6 21.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 21.6 0 22\\
21.6 22.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 22.6 0 22\\
21.6 23.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 23.6 0 22\\
21.6 24.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 24.6 0 22\\
21.6 25.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 25.6 0 22\\
21.6 26.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 0.6 0 22\\
21.6 0.6 0 22\\
21.6 1.4 0 22\\
21.6 1.4 0 22\\
21.6 0.6 0 22\\
NaN NaN NaN 22\\
21.6 1.6 0 22\\
21.6 1.6 0 22\\
21.6 2.4 0 22\\
21.6 2.4 0 22\\
21.6 1.6 0 22\\
NaN NaN NaN 22\\
21.6 2.6 0 22\\
21.6 2.6 0 22\\
21.6 3.4 0 22\\
21.6 3.4 0 22\\
21.6 2.6 0 22\\
NaN NaN NaN 22\\
21.6 3.6 0 22\\
21.6 3.6 0 22\\
21.6 4.4 0 22\\
21.6 4.4 0 22\\
21.6 3.6 0 22\\
NaN NaN NaN 22\\
21.6 4.6 0 22\\
21.6 4.6 0 22\\
21.6 5.4 0 22\\
21.6 5.4 0 22\\
21.6 4.6 0 22\\
NaN NaN NaN 22\\
21.6 5.6 0 22\\
21.6 5.6 0 22\\
21.6 6.4 0 22\\
21.6 6.4 0 22\\
21.6 5.6 0 22\\
NaN NaN NaN 22\\
21.6 6.6 0 22\\
21.6 6.6 0 22\\
21.6 7.4 0 22\\
21.6 7.4 0 22\\
21.6 6.6 0 22\\
NaN NaN NaN 22\\
21.6 7.6 0 22\\
21.6 7.6 0 22\\
21.6 8.4 0 22\\
21.6 8.4 0 22\\
21.6 7.6 0 22\\
NaN NaN NaN 22\\
21.6 8.6 0 22\\
21.6 8.6 0 22\\
21.6 9.4 0 22\\
21.6 9.4 0 22\\
21.6 8.6 0 22\\
NaN NaN NaN 22\\
21.6 9.6 0 22\\
21.6 9.6 0 22\\
21.6 10.4 0 22\\
21.6 10.4 0 22\\
21.6 9.6 0 22\\
NaN NaN NaN 22\\
21.6 10.6 0 22\\
21.6 10.6 0 22\\
21.6 11.4 0 22\\
21.6 11.4 0 22\\
21.6 10.6 0 22\\
NaN NaN NaN 22\\
21.6 11.6 0 22\\
21.6 11.6 0 22\\
21.6 12.4 0 22\\
21.6 12.4 0 22\\
21.6 11.6 0 22\\
NaN NaN NaN 22\\
21.6 12.6 0 22\\
21.6 12.6 0 22\\
21.6 13.4 0 22\\
21.6 13.4 0 22\\
21.6 12.6 0 22\\
NaN NaN NaN 22\\
21.6 13.6 0 22\\
21.6 13.6 0 22\\
21.6 14.4 0 22\\
21.6 14.4 0 22\\
21.6 13.6 0 22\\
NaN NaN NaN 22\\
21.6 14.6 0 22\\
21.6 14.6 0 22\\
21.6 15.4 0 22\\
21.6 15.4 0 22\\
21.6 14.6 0 22\\
NaN NaN NaN 22\\
21.6 15.6 0 22\\
21.6 15.6 0 22\\
21.6 16.4 0 22\\
21.6 16.4 0 22\\
21.6 15.6 0 22\\
NaN NaN NaN 22\\
21.6 16.6 0 22\\
21.6 16.6 0 22\\
21.6 17.4 0 22\\
21.6 17.4 0 22\\
21.6 16.6 0 22\\
NaN NaN NaN 22\\
21.6 17.6 0 22\\
21.6 17.6 0 22\\
21.6 18.4 0 22\\
21.6 18.4 0 22\\
21.6 17.6 0 22\\
NaN NaN NaN 22\\
21.6 18.6 0 22\\
21.6 18.6 0 22\\
21.6 19.4 0 22\\
21.6 19.4 0 22\\
21.6 18.6 0 22\\
NaN NaN NaN 22\\
21.6 19.6 0 22\\
21.6 19.6 0 22\\
21.6 20.4 0 22\\
21.6 20.4 0 22\\
21.6 19.6 0 22\\
NaN NaN NaN 22\\
21.6 20.6 0 22\\
21.6 20.6 0.0686776823559524 22\\
21.6 21.4 0.0686776823559524 22\\
21.6 21.4 0 22\\
21.6 20.6 0 22\\
NaN NaN NaN 22\\
21.6 21.6 0 22\\
21.6 21.6 0 22\\
21.6 22.4 0 22\\
21.6 22.4 0 22\\
21.6 21.6 0 22\\
NaN NaN NaN 22\\
21.6 22.6 0 22\\
21.6 22.6 0 22\\
21.6 23.4 0 22\\
21.6 23.4 0 22\\
21.6 22.6 0 22\\
NaN NaN NaN 22\\
21.6 23.6 0 22\\
21.6 23.6 0 22\\
21.6 24.4 0 22\\
21.6 24.4 0 22\\
21.6 23.6 0 22\\
NaN NaN NaN 22\\
21.6 24.6 0 22\\
21.6 24.6 0 22\\
21.6 25.4 0 22\\
21.6 25.4 0 22\\
21.6 24.6 0 22\\
NaN NaN NaN 22\\
21.6 25.6 0 22\\
21.6 25.6 0 22\\
21.6 26.4 0 22\\
21.6 26.4 0 22\\
21.6 25.6 0 22\\
NaN NaN NaN 22\\
22.4 0.6 0 22\\
22.4 0.6 0 22\\
22.4 1.4 0 22\\
22.4 1.4 0 22\\
22.4 0.6 0 22\\
NaN NaN NaN 22\\
22.4 1.6 0 22\\
22.4 1.6 0 22\\
22.4 2.4 0 22\\
22.4 2.4 0 22\\
22.4 1.6 0 22\\
NaN NaN NaN 22\\
22.4 2.6 0 22\\
22.4 2.6 0 22\\
22.4 3.4 0 22\\
22.4 3.4 0 22\\
22.4 2.6 0 22\\
NaN NaN NaN 22\\
22.4 3.6 0 22\\
22.4 3.6 0 22\\
22.4 4.4 0 22\\
22.4 4.4 0 22\\
22.4 3.6 0 22\\
NaN NaN NaN 22\\
22.4 4.6 0 22\\
22.4 4.6 0 22\\
22.4 5.4 0 22\\
22.4 5.4 0 22\\
22.4 4.6 0 22\\
NaN NaN NaN 22\\
22.4 5.6 0 22\\
22.4 5.6 0 22\\
22.4 6.4 0 22\\
22.4 6.4 0 22\\
22.4 5.6 0 22\\
NaN NaN NaN 22\\
22.4 6.6 0 22\\
22.4 6.6 0 22\\
22.4 7.4 0 22\\
22.4 7.4 0 22\\
22.4 6.6 0 22\\
NaN NaN NaN 22\\
22.4 7.6 0 22\\
22.4 7.6 0 22\\
22.4 8.4 0 22\\
22.4 8.4 0 22\\
22.4 7.6 0 22\\
NaN NaN NaN 22\\
22.4 8.6 0 22\\
22.4 8.6 0 22\\
22.4 9.4 0 22\\
22.4 9.4 0 22\\
22.4 8.6 0 22\\
NaN NaN NaN 22\\
22.4 9.6 0 22\\
22.4 9.6 0 22\\
22.4 10.4 0 22\\
22.4 10.4 0 22\\
22.4 9.6 0 22\\
NaN NaN NaN 22\\
22.4 10.6 0 22\\
22.4 10.6 0 22\\
22.4 11.4 0 22\\
22.4 11.4 0 22\\
22.4 10.6 0 22\\
NaN NaN NaN 22\\
22.4 11.6 0 22\\
22.4 11.6 0 22\\
22.4 12.4 0 22\\
22.4 12.4 0 22\\
22.4 11.6 0 22\\
NaN NaN NaN 22\\
22.4 12.6 0 22\\
22.4 12.6 0 22\\
22.4 13.4 0 22\\
22.4 13.4 0 22\\
22.4 12.6 0 22\\
NaN NaN NaN 22\\
22.4 13.6 0 22\\
22.4 13.6 0 22\\
22.4 14.4 0 22\\
22.4 14.4 0 22\\
22.4 13.6 0 22\\
NaN NaN NaN 22\\
22.4 14.6 0 22\\
22.4 14.6 0 22\\
22.4 15.4 0 22\\
22.4 15.4 0 22\\
22.4 14.6 0 22\\
NaN NaN NaN 22\\
22.4 15.6 0 22\\
22.4 15.6 0 22\\
22.4 16.4 0 22\\
22.4 16.4 0 22\\
22.4 15.6 0 22\\
NaN NaN NaN 22\\
22.4 16.6 0 22\\
22.4 16.6 0 22\\
22.4 17.4 0 22\\
22.4 17.4 0 22\\
22.4 16.6 0 22\\
NaN NaN NaN 22\\
22.4 17.6 0 22\\
22.4 17.6 0 22\\
22.4 18.4 0 22\\
22.4 18.4 0 22\\
22.4 17.6 0 22\\
NaN NaN NaN 22\\
22.4 18.6 0 22\\
22.4 18.6 0 22\\
22.4 19.4 0 22\\
22.4 19.4 0 22\\
22.4 18.6 0 22\\
NaN NaN NaN 22\\
22.4 19.6 0 22\\
22.4 19.6 0 22\\
22.4 20.4 0 22\\
22.4 20.4 0 22\\
22.4 19.6 0 22\\
NaN NaN NaN 22\\
22.4 20.6 0 22\\
22.4 20.6 0.0686776823559524 22\\
22.4 21.4 0.0686776823559524 22\\
22.4 21.4 0 22\\
22.4 20.6 0 22\\
NaN NaN NaN 22\\
22.4 21.6 0 22\\
22.4 21.6 0 22\\
22.4 22.4 0 22\\
22.4 22.4 0 22\\
22.4 21.6 0 22\\
NaN NaN NaN 22\\
22.4 22.6 0 22\\
22.4 22.6 0 22\\
22.4 23.4 0 22\\
22.4 23.4 0 22\\
22.4 22.6 0 22\\
NaN NaN NaN 22\\
22.4 23.6 0 22\\
22.4 23.6 0 22\\
22.4 24.4 0 22\\
22.4 24.4 0 22\\
22.4 23.6 0 22\\
NaN NaN NaN 22\\
22.4 24.6 0 22\\
22.4 24.6 0 22\\
22.4 25.4 0 22\\
22.4 25.4 0 22\\
22.4 24.6 0 22\\
NaN NaN NaN 22\\
22.4 25.6 0 22\\
22.4 25.6 0 22\\
22.4 26.4 0 22\\
22.4 26.4 0 22\\
22.4 25.6 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 0.6 0 22\\
22.4 1.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 1.6 0 22\\
22.4 2.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 2.6 0 22\\
22.4 3.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 3.6 0 22\\
22.4 4.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 4.6 0 22\\
22.4 5.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 5.6 0 22\\
22.4 6.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 6.6 0 22\\
22.4 7.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 7.6 0 22\\
22.4 8.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 8.6 0 22\\
22.4 9.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 9.6 0 22\\
22.4 10.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 10.6 0 22\\
22.4 11.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 11.6 0 22\\
22.4 12.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 12.6 0 22\\
22.4 13.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 13.6 0 22\\
22.4 14.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 14.6 0 22\\
22.4 15.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 15.6 0 22\\
22.4 16.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 16.6 0 22\\
22.4 17.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 17.6 0 22\\
22.4 18.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 18.6 0 22\\
22.4 19.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 19.6 0 22\\
22.4 20.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 20.6 0 22\\
22.4 21.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 21.6 0 22\\
22.4 22.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 22.6 0 22\\
22.4 23.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 23.6 0 22\\
22.4 24.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 24.6 0 22\\
22.4 25.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 25.6 0 22\\
22.4 26.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 21\\
20.6 0.6 0 21\\
20.6 1.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 1.6 0 21\\
20.6 2.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 2.6 0 21\\
20.6 3.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 3.6 0 21\\
20.6 4.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 4.6 0 21\\
20.6 5.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 5.6 0 21\\
20.6 6.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 6.6 0 21\\
20.6 7.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 7.6 0 21\\
20.6 8.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 8.6 0 21\\
20.6 9.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 9.6 0 21\\
20.6 10.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 10.6 0 21\\
20.6 11.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 11.6 0 21\\
20.6 12.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 12.6 0 21\\
20.6 13.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 13.6 0 21\\
20.6 14.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 14.6 0 21\\
20.6 15.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 15.6 0 21\\
20.6 16.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 16.6 0 21\\
20.6 17.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 17.6 0 21\\
20.6 18.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 18.6 0 21\\
20.6 19.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 19.6 0 21\\
20.6 20.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 20.6 0 21\\
20.6 21.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 21.6 0 21\\
20.6 22.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 22.6 0 21\\
20.6 23.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 23.6 0 21\\
20.6 24.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 24.6 0 21\\
20.6 25.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 25.6 0 21\\
20.6 26.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 0.6 0 21\\
20.6 0.6 0 21\\
20.6 1.4 0 21\\
20.6 1.4 0 21\\
20.6 0.6 0 21\\
NaN NaN NaN 21\\
20.6 1.6 0 21\\
20.6 1.6 0 21\\
20.6 2.4 0 21\\
20.6 2.4 0 21\\
20.6 1.6 0 21\\
NaN NaN NaN 21\\
20.6 2.6 0 21\\
20.6 2.6 0 21\\
20.6 3.4 0 21\\
20.6 3.4 0 21\\
20.6 2.6 0 21\\
NaN NaN NaN 21\\
20.6 3.6 0 21\\
20.6 3.6 0 21\\
20.6 4.4 0 21\\
20.6 4.4 0 21\\
20.6 3.6 0 21\\
NaN NaN NaN 21\\
20.6 4.6 0 21\\
20.6 4.6 0 21\\
20.6 5.4 0 21\\
20.6 5.4 0 21\\
20.6 4.6 0 21\\
NaN NaN NaN 21\\
20.6 5.6 0 21\\
20.6 5.6 0 21\\
20.6 6.4 0 21\\
20.6 6.4 0 21\\
20.6 5.6 0 21\\
NaN NaN NaN 21\\
20.6 6.6 0 21\\
20.6 6.6 0 21\\
20.6 7.4 0 21\\
20.6 7.4 0 21\\
20.6 6.6 0 21\\
NaN NaN NaN 21\\
20.6 7.6 0 21\\
20.6 7.6 0 21\\
20.6 8.4 0 21\\
20.6 8.4 0 21\\
20.6 7.6 0 21\\
NaN NaN NaN 21\\
20.6 8.6 0 21\\
20.6 8.6 0 21\\
20.6 9.4 0 21\\
20.6 9.4 0 21\\
20.6 8.6 0 21\\
NaN NaN NaN 21\\
20.6 9.6 0 21\\
20.6 9.6 0 21\\
20.6 10.4 0 21\\
20.6 10.4 0 21\\
20.6 9.6 0 21\\
NaN NaN NaN 21\\
20.6 10.6 0 21\\
20.6 10.6 0 21\\
20.6 11.4 0 21\\
20.6 11.4 0 21\\
20.6 10.6 0 21\\
NaN NaN NaN 21\\
20.6 11.6 0 21\\
20.6 11.6 0 21\\
20.6 12.4 0 21\\
20.6 12.4 0 21\\
20.6 11.6 0 21\\
NaN NaN NaN 21\\
20.6 12.6 0 21\\
20.6 12.6 0 21\\
20.6 13.4 0 21\\
20.6 13.4 0 21\\
20.6 12.6 0 21\\
NaN NaN NaN 21\\
20.6 13.6 0 21\\
20.6 13.6 0 21\\
20.6 14.4 0 21\\
20.6 14.4 0 21\\
20.6 13.6 0 21\\
NaN NaN NaN 21\\
20.6 14.6 0 21\\
20.6 14.6 0 21\\
20.6 15.4 0 21\\
20.6 15.4 0 21\\
20.6 14.6 0 21\\
NaN NaN NaN 21\\
20.6 15.6 0 21\\
20.6 15.6 0 21\\
20.6 16.4 0 21\\
20.6 16.4 0 21\\
20.6 15.6 0 21\\
NaN NaN NaN 21\\
20.6 16.6 0 21\\
20.6 16.6 0 21\\
20.6 17.4 0 21\\
20.6 17.4 0 21\\
20.6 16.6 0 21\\
NaN NaN NaN 21\\
20.6 17.6 0 21\\
20.6 17.6 0 21\\
20.6 18.4 0 21\\
20.6 18.4 0 21\\
20.6 17.6 0 21\\
NaN NaN NaN 21\\
20.6 18.6 0 21\\
20.6 18.6 0 21\\
20.6 19.4 0 21\\
20.6 19.4 0 21\\
20.6 18.6 0 21\\
NaN NaN NaN 21\\
20.6 19.6 0 21\\
20.6 19.6 0.117733169753061 21\\
20.6 20.4 0.117733169753061 21\\
20.6 20.4 0 21\\
20.6 19.6 0 21\\
NaN NaN NaN 21\\
20.6 20.6 0 21\\
20.6 20.6 0 21\\
20.6 21.4 0 21\\
20.6 21.4 0 21\\
20.6 20.6 0 21\\
NaN NaN NaN 21\\
20.6 21.6 0 21\\
20.6 21.6 0 21\\
20.6 22.4 0 21\\
20.6 22.4 0 21\\
20.6 21.6 0 21\\
NaN NaN NaN 21\\
20.6 22.6 0 21\\
20.6 22.6 0 21\\
20.6 23.4 0 21\\
20.6 23.4 0 21\\
20.6 22.6 0 21\\
NaN NaN NaN 21\\
20.6 23.6 0 21\\
20.6 23.6 0 21\\
20.6 24.4 0 21\\
20.6 24.4 0 21\\
20.6 23.6 0 21\\
NaN NaN NaN 21\\
20.6 24.6 0 21\\
20.6 24.6 0 21\\
20.6 25.4 0 21\\
20.6 25.4 0 21\\
20.6 24.6 0 21\\
NaN NaN NaN 21\\
20.6 25.6 0 21\\
20.6 25.6 0 21\\
20.6 26.4 0 21\\
20.6 26.4 0 21\\
20.6 25.6 0 21\\
NaN NaN NaN 21\\
21.4 0.6 0 21\\
21.4 0.6 0 21\\
21.4 1.4 0 21\\
21.4 1.4 0 21\\
21.4 0.6 0 21\\
NaN NaN NaN 21\\
21.4 1.6 0 21\\
21.4 1.6 0 21\\
21.4 2.4 0 21\\
21.4 2.4 0 21\\
21.4 1.6 0 21\\
NaN NaN NaN 21\\
21.4 2.6 0 21\\
21.4 2.6 0 21\\
21.4 3.4 0 21\\
21.4 3.4 0 21\\
21.4 2.6 0 21\\
NaN NaN NaN 21\\
21.4 3.6 0 21\\
21.4 3.6 0 21\\
21.4 4.4 0 21\\
21.4 4.4 0 21\\
21.4 3.6 0 21\\
NaN NaN NaN 21\\
21.4 4.6 0 21\\
21.4 4.6 0 21\\
21.4 5.4 0 21\\
21.4 5.4 0 21\\
21.4 4.6 0 21\\
NaN NaN NaN 21\\
21.4 5.6 0 21\\
21.4 5.6 0 21\\
21.4 6.4 0 21\\
21.4 6.4 0 21\\
21.4 5.6 0 21\\
NaN NaN NaN 21\\
21.4 6.6 0 21\\
21.4 6.6 0 21\\
21.4 7.4 0 21\\
21.4 7.4 0 21\\
21.4 6.6 0 21\\
NaN NaN NaN 21\\
21.4 7.6 0 21\\
21.4 7.6 0 21\\
21.4 8.4 0 21\\
21.4 8.4 0 21\\
21.4 7.6 0 21\\
NaN NaN NaN 21\\
21.4 8.6 0 21\\
21.4 8.6 0 21\\
21.4 9.4 0 21\\
21.4 9.4 0 21\\
21.4 8.6 0 21\\
NaN NaN NaN 21\\
21.4 9.6 0 21\\
21.4 9.6 0 21\\
21.4 10.4 0 21\\
21.4 10.4 0 21\\
21.4 9.6 0 21\\
NaN NaN NaN 21\\
21.4 10.6 0 21\\
21.4 10.6 0 21\\
21.4 11.4 0 21\\
21.4 11.4 0 21\\
21.4 10.6 0 21\\
NaN NaN NaN 21\\
21.4 11.6 0 21\\
21.4 11.6 0 21\\
21.4 12.4 0 21\\
21.4 12.4 0 21\\
21.4 11.6 0 21\\
NaN NaN NaN 21\\
21.4 12.6 0 21\\
21.4 12.6 0 21\\
21.4 13.4 0 21\\
21.4 13.4 0 21\\
21.4 12.6 0 21\\
NaN NaN NaN 21\\
21.4 13.6 0 21\\
21.4 13.6 0 21\\
21.4 14.4 0 21\\
21.4 14.4 0 21\\
21.4 13.6 0 21\\
NaN NaN NaN 21\\
21.4 14.6 0 21\\
21.4 14.6 0 21\\
21.4 15.4 0 21\\
21.4 15.4 0 21\\
21.4 14.6 0 21\\
NaN NaN NaN 21\\
21.4 15.6 0 21\\
21.4 15.6 0 21\\
21.4 16.4 0 21\\
21.4 16.4 0 21\\
21.4 15.6 0 21\\
NaN NaN NaN 21\\
21.4 16.6 0 21\\
21.4 16.6 0 21\\
21.4 17.4 0 21\\
21.4 17.4 0 21\\
21.4 16.6 0 21\\
NaN NaN NaN 21\\
21.4 17.6 0 21\\
21.4 17.6 0 21\\
21.4 18.4 0 21\\
21.4 18.4 0 21\\
21.4 17.6 0 21\\
NaN NaN NaN 21\\
21.4 18.6 0 21\\
21.4 18.6 0 21\\
21.4 19.4 0 21\\
21.4 19.4 0 21\\
21.4 18.6 0 21\\
NaN NaN NaN 21\\
21.4 19.6 0 21\\
21.4 19.6 0.117733169753061 21\\
21.4 20.4 0.117733169753061 21\\
21.4 20.4 0 21\\
21.4 19.6 0 21\\
NaN NaN NaN 21\\
21.4 20.6 0 21\\
21.4 20.6 0 21\\
21.4 21.4 0 21\\
21.4 21.4 0 21\\
21.4 20.6 0 21\\
NaN NaN NaN 21\\
21.4 21.6 0 21\\
21.4 21.6 0 21\\
21.4 22.4 0 21\\
21.4 22.4 0 21\\
21.4 21.6 0 21\\
NaN NaN NaN 21\\
21.4 22.6 0 21\\
21.4 22.6 0 21\\
21.4 23.4 0 21\\
21.4 23.4 0 21\\
21.4 22.6 0 21\\
NaN NaN NaN 21\\
21.4 23.6 0 21\\
21.4 23.6 0 21\\
21.4 24.4 0 21\\
21.4 24.4 0 21\\
21.4 23.6 0 21\\
NaN NaN NaN 21\\
21.4 24.6 0 21\\
21.4 24.6 0 21\\
21.4 25.4 0 21\\
21.4 25.4 0 21\\
21.4 24.6 0 21\\
NaN NaN NaN 21\\
21.4 25.6 0 21\\
21.4 25.6 0 21\\
21.4 26.4 0 21\\
21.4 26.4 0 21\\
21.4 25.6 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 0.6 0 21\\
21.4 1.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 1.6 0 21\\
21.4 2.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 2.6 0 21\\
21.4 3.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 3.6 0 21\\
21.4 4.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 4.6 0 21\\
21.4 5.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 5.6 0 21\\
21.4 6.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 6.6 0 21\\
21.4 7.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 7.6 0 21\\
21.4 8.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 8.6 0 21\\
21.4 9.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 9.6 0 21\\
21.4 10.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 10.6 0 21\\
21.4 11.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 11.6 0 21\\
21.4 12.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 12.6 0 21\\
21.4 13.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 13.6 0 21\\
21.4 14.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 14.6 0 21\\
21.4 15.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 15.6 0 21\\
21.4 16.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 16.6 0 21\\
21.4 17.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 17.6 0 21\\
21.4 18.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 18.6 0 21\\
21.4 19.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 19.6 0 21\\
21.4 20.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 20.6 0 21\\
21.4 21.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 21.6 0 21\\
21.4 22.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 22.6 0 21\\
21.4 23.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 23.6 0 21\\
21.4 24.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 24.6 0 21\\
21.4 25.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 25.6 0 21\\
21.4 26.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 20\\
19.6 0.6 0 20\\
19.6 1.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 1.6 0 20\\
19.6 2.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 2.6 0 20\\
19.6 3.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 3.6 0 20\\
19.6 4.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 4.6 0 20\\
19.6 5.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 5.6 0 20\\
19.6 6.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 6.6 0 20\\
19.6 7.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 7.6 0 20\\
19.6 8.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 8.6 0 20\\
19.6 9.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 9.6 0 20\\
19.6 10.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 10.6 0 20\\
19.6 11.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 11.6 0 20\\
19.6 12.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 12.6 0 20\\
19.6 13.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 13.6 0 20\\
19.6 14.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 14.6 0 20\\
19.6 15.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 15.6 0 20\\
19.6 16.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 16.6 0 20\\
19.6 17.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 17.6 0 20\\
19.6 18.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 18.6 0 20\\
19.6 19.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 19.6 0 20\\
19.6 20.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 20.6 0 20\\
19.6 21.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 21.6 0 20\\
19.6 22.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 22.6 0 20\\
19.6 23.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 23.6 0 20\\
19.6 24.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 24.6 0 20\\
19.6 25.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 25.6 0 20\\
19.6 26.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 0.6 0 20\\
19.6 0.6 0 20\\
19.6 1.4 0 20\\
19.6 1.4 0 20\\
19.6 0.6 0 20\\
NaN NaN NaN 20\\
19.6 1.6 0 20\\
19.6 1.6 0 20\\
19.6 2.4 0 20\\
19.6 2.4 0 20\\
19.6 1.6 0 20\\
NaN NaN NaN 20\\
19.6 2.6 0 20\\
19.6 2.6 0 20\\
19.6 3.4 0 20\\
19.6 3.4 0 20\\
19.6 2.6 0 20\\
NaN NaN NaN 20\\
19.6 3.6 0 20\\
19.6 3.6 0 20\\
19.6 4.4 0 20\\
19.6 4.4 0 20\\
19.6 3.6 0 20\\
NaN NaN NaN 20\\
19.6 4.6 0 20\\
19.6 4.6 0 20\\
19.6 5.4 0 20\\
19.6 5.4 0 20\\
19.6 4.6 0 20\\
NaN NaN NaN 20\\
19.6 5.6 0 20\\
19.6 5.6 0 20\\
19.6 6.4 0 20\\
19.6 6.4 0 20\\
19.6 5.6 0 20\\
NaN NaN NaN 20\\
19.6 6.6 0 20\\
19.6 6.6 0 20\\
19.6 7.4 0 20\\
19.6 7.4 0 20\\
19.6 6.6 0 20\\
NaN NaN NaN 20\\
19.6 7.6 0 20\\
19.6 7.6 0 20\\
19.6 8.4 0 20\\
19.6 8.4 0 20\\
19.6 7.6 0 20\\
NaN NaN NaN 20\\
19.6 8.6 0 20\\
19.6 8.6 0 20\\
19.6 9.4 0 20\\
19.6 9.4 0 20\\
19.6 8.6 0 20\\
NaN NaN NaN 20\\
19.6 9.6 0 20\\
19.6 9.6 0 20\\
19.6 10.4 0 20\\
19.6 10.4 0 20\\
19.6 9.6 0 20\\
NaN NaN NaN 20\\
19.6 10.6 0 20\\
19.6 10.6 0 20\\
19.6 11.4 0 20\\
19.6 11.4 0 20\\
19.6 10.6 0 20\\
NaN NaN NaN 20\\
19.6 11.6 0 20\\
19.6 11.6 0 20\\
19.6 12.4 0 20\\
19.6 12.4 0 20\\
19.6 11.6 0 20\\
NaN NaN NaN 20\\
19.6 12.6 0 20\\
19.6 12.6 0 20\\
19.6 13.4 0 20\\
19.6 13.4 0 20\\
19.6 12.6 0 20\\
NaN NaN NaN 20\\
19.6 13.6 0 20\\
19.6 13.6 0 20\\
19.6 14.4 0 20\\
19.6 14.4 0 20\\
19.6 13.6 0 20\\
NaN NaN NaN 20\\
19.6 14.6 0 20\\
19.6 14.6 0 20\\
19.6 15.4 0 20\\
19.6 15.4 0 20\\
19.6 14.6 0 20\\
NaN NaN NaN 20\\
19.6 15.6 0 20\\
19.6 15.6 0 20\\
19.6 16.4 0 20\\
19.6 16.4 0 20\\
19.6 15.6 0 20\\
NaN NaN NaN 20\\
19.6 16.6 0 20\\
19.6 16.6 0 20\\
19.6 17.4 0 20\\
19.6 17.4 0 20\\
19.6 16.6 0 20\\
NaN NaN NaN 20\\
19.6 17.6 0 20\\
19.6 17.6 0 20\\
19.6 18.4 0 20\\
19.6 18.4 0 20\\
19.6 17.6 0 20\\
NaN NaN NaN 20\\
19.6 18.6 0 20\\
19.6 18.6 0.159780730379155 20\\
19.6 19.4 0.159780730379155 20\\
19.6 19.4 0 20\\
19.6 18.6 0 20\\
NaN NaN NaN 20\\
19.6 19.6 0 20\\
19.6 19.6 0 20\\
19.6 20.4 0 20\\
19.6 20.4 0 20\\
19.6 19.6 0 20\\
NaN NaN NaN 20\\
19.6 20.6 0 20\\
19.6 20.6 0 20\\
19.6 21.4 0 20\\
19.6 21.4 0 20\\
19.6 20.6 0 20\\
NaN NaN NaN 20\\
19.6 21.6 0 20\\
19.6 21.6 0 20\\
19.6 22.4 0 20\\
19.6 22.4 0 20\\
19.6 21.6 0 20\\
NaN NaN NaN 20\\
19.6 22.6 0 20\\
19.6 22.6 0 20\\
19.6 23.4 0 20\\
19.6 23.4 0 20\\
19.6 22.6 0 20\\
NaN NaN NaN 20\\
19.6 23.6 0 20\\
19.6 23.6 0 20\\
19.6 24.4 0 20\\
19.6 24.4 0 20\\
19.6 23.6 0 20\\
NaN NaN NaN 20\\
19.6 24.6 0 20\\
19.6 24.6 0 20\\
19.6 25.4 0 20\\
19.6 25.4 0 20\\
19.6 24.6 0 20\\
NaN NaN NaN 20\\
19.6 25.6 0 20\\
19.6 25.6 0 20\\
19.6 26.4 0 20\\
19.6 26.4 0 20\\
19.6 25.6 0 20\\
NaN NaN NaN 20\\
20.4 0.6 0 20\\
20.4 0.6 0 20\\
20.4 1.4 0 20\\
20.4 1.4 0 20\\
20.4 0.6 0 20\\
NaN NaN NaN 20\\
20.4 1.6 0 20\\
20.4 1.6 0 20\\
20.4 2.4 0 20\\
20.4 2.4 0 20\\
20.4 1.6 0 20\\
NaN NaN NaN 20\\
20.4 2.6 0 20\\
20.4 2.6 0 20\\
20.4 3.4 0 20\\
20.4 3.4 0 20\\
20.4 2.6 0 20\\
NaN NaN NaN 20\\
20.4 3.6 0 20\\
20.4 3.6 0 20\\
20.4 4.4 0 20\\
20.4 4.4 0 20\\
20.4 3.6 0 20\\
NaN NaN NaN 20\\
20.4 4.6 0 20\\
20.4 4.6 0 20\\
20.4 5.4 0 20\\
20.4 5.4 0 20\\
20.4 4.6 0 20\\
NaN NaN NaN 20\\
20.4 5.6 0 20\\
20.4 5.6 0 20\\
20.4 6.4 0 20\\
20.4 6.4 0 20\\
20.4 5.6 0 20\\
NaN NaN NaN 20\\
20.4 6.6 0 20\\
20.4 6.6 0 20\\
20.4 7.4 0 20\\
20.4 7.4 0 20\\
20.4 6.6 0 20\\
NaN NaN NaN 20\\
20.4 7.6 0 20\\
20.4 7.6 0 20\\
20.4 8.4 0 20\\
20.4 8.4 0 20\\
20.4 7.6 0 20\\
NaN NaN NaN 20\\
20.4 8.6 0 20\\
20.4 8.6 0 20\\
20.4 9.4 0 20\\
20.4 9.4 0 20\\
20.4 8.6 0 20\\
NaN NaN NaN 20\\
20.4 9.6 0 20\\
20.4 9.6 0 20\\
20.4 10.4 0 20\\
20.4 10.4 0 20\\
20.4 9.6 0 20\\
NaN NaN NaN 20\\
20.4 10.6 0 20\\
20.4 10.6 0 20\\
20.4 11.4 0 20\\
20.4 11.4 0 20\\
20.4 10.6 0 20\\
NaN NaN NaN 20\\
20.4 11.6 0 20\\
20.4 11.6 0 20\\
20.4 12.4 0 20\\
20.4 12.4 0 20\\
20.4 11.6 0 20\\
NaN NaN NaN 20\\
20.4 12.6 0 20\\
20.4 12.6 0 20\\
20.4 13.4 0 20\\
20.4 13.4 0 20\\
20.4 12.6 0 20\\
NaN NaN NaN 20\\
20.4 13.6 0 20\\
20.4 13.6 0 20\\
20.4 14.4 0 20\\
20.4 14.4 0 20\\
20.4 13.6 0 20\\
NaN NaN NaN 20\\
20.4 14.6 0 20\\
20.4 14.6 0 20\\
20.4 15.4 0 20\\
20.4 15.4 0 20\\
20.4 14.6 0 20\\
NaN NaN NaN 20\\
20.4 15.6 0 20\\
20.4 15.6 0 20\\
20.4 16.4 0 20\\
20.4 16.4 0 20\\
20.4 15.6 0 20\\
NaN NaN NaN 20\\
20.4 16.6 0 20\\
20.4 16.6 0 20\\
20.4 17.4 0 20\\
20.4 17.4 0 20\\
20.4 16.6 0 20\\
NaN NaN NaN 20\\
20.4 17.6 0 20\\
20.4 17.6 0 20\\
20.4 18.4 0 20\\
20.4 18.4 0 20\\
20.4 17.6 0 20\\
NaN NaN NaN 20\\
20.4 18.6 0 20\\
20.4 18.6 0.159780730379155 20\\
20.4 19.4 0.159780730379155 20\\
20.4 19.4 0 20\\
20.4 18.6 0 20\\
NaN NaN NaN 20\\
20.4 19.6 0 20\\
20.4 19.6 0 20\\
20.4 20.4 0 20\\
20.4 20.4 0 20\\
20.4 19.6 0 20\\
NaN NaN NaN 20\\
20.4 20.6 0 20\\
20.4 20.6 0 20\\
20.4 21.4 0 20\\
20.4 21.4 0 20\\
20.4 20.6 0 20\\
NaN NaN NaN 20\\
20.4 21.6 0 20\\
20.4 21.6 0 20\\
20.4 22.4 0 20\\
20.4 22.4 0 20\\
20.4 21.6 0 20\\
NaN NaN NaN 20\\
20.4 22.6 0 20\\
20.4 22.6 0 20\\
20.4 23.4 0 20\\
20.4 23.4 0 20\\
20.4 22.6 0 20\\
NaN NaN NaN 20\\
20.4 23.6 0 20\\
20.4 23.6 0 20\\
20.4 24.4 0 20\\
20.4 24.4 0 20\\
20.4 23.6 0 20\\
NaN NaN NaN 20\\
20.4 24.6 0 20\\
20.4 24.6 0 20\\
20.4 25.4 0 20\\
20.4 25.4 0 20\\
20.4 24.6 0 20\\
NaN NaN NaN 20\\
20.4 25.6 0 20\\
20.4 25.6 0 20\\
20.4 26.4 0 20\\
20.4 26.4 0 20\\
20.4 25.6 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 0.6 0 20\\
20.4 1.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 1.6 0 20\\
20.4 2.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 2.6 0 20\\
20.4 3.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 3.6 0 20\\
20.4 4.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 4.6 0 20\\
20.4 5.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 5.6 0 20\\
20.4 6.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 6.6 0 20\\
20.4 7.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 7.6 0 20\\
20.4 8.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 8.6 0 20\\
20.4 9.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 9.6 0 20\\
20.4 10.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 10.6 0 20\\
20.4 11.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 11.6 0 20\\
20.4 12.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 12.6 0 20\\
20.4 13.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 13.6 0 20\\
20.4 14.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 14.6 0 20\\
20.4 15.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 15.6 0 20\\
20.4 16.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 16.6 0 20\\
20.4 17.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 17.6 0 20\\
20.4 18.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 18.6 0 20\\
20.4 19.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 19.6 0 20\\
20.4 20.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 20.6 0 20\\
20.4 21.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 21.6 0 20\\
20.4 22.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 22.6 0 20\\
20.4 23.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 23.6 0 20\\
20.4 24.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 24.6 0 20\\
20.4 25.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 25.6 0 20\\
20.4 26.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 19\\
18.6 0.6 0 19\\
18.6 1.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 1.6 0 19\\
18.6 2.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 2.6 0 19\\
18.6 3.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 3.6 0 19\\
18.6 4.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 4.6 0 19\\
18.6 5.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 5.6 0 19\\
18.6 6.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 6.6 0 19\\
18.6 7.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 7.6 0 19\\
18.6 8.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 8.6 0 19\\
18.6 9.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 9.6 0 19\\
18.6 10.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 10.6 0 19\\
18.6 11.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 11.6 0 19\\
18.6 12.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 12.6 0 19\\
18.6 13.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 13.6 0 19\\
18.6 14.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 14.6 0 19\\
18.6 15.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 15.6 0 19\\
18.6 16.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 16.6 0 19\\
18.6 17.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 17.6 0 19\\
18.6 18.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 18.6 0 19\\
18.6 19.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 19.6 0 19\\
18.6 20.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 20.6 0 19\\
18.6 21.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 21.6 0 19\\
18.6 22.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 22.6 0 19\\
18.6 23.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 23.6 0 19\\
18.6 24.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 24.6 0 19\\
18.6 25.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 25.6 0 19\\
18.6 26.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 0.6 0 19\\
18.6 0.6 0 19\\
18.6 1.4 0 19\\
18.6 1.4 0 19\\
18.6 0.6 0 19\\
NaN NaN NaN 19\\
18.6 1.6 0 19\\
18.6 1.6 0 19\\
18.6 2.4 0 19\\
18.6 2.4 0 19\\
18.6 1.6 0 19\\
NaN NaN NaN 19\\
18.6 2.6 0 19\\
18.6 2.6 0 19\\
18.6 3.4 0 19\\
18.6 3.4 0 19\\
18.6 2.6 0 19\\
NaN NaN NaN 19\\
18.6 3.6 0 19\\
18.6 3.6 0 19\\
18.6 4.4 0 19\\
18.6 4.4 0 19\\
18.6 3.6 0 19\\
NaN NaN NaN 19\\
18.6 4.6 0 19\\
18.6 4.6 0 19\\
18.6 5.4 0 19\\
18.6 5.4 0 19\\
18.6 4.6 0 19\\
NaN NaN NaN 19\\
18.6 5.6 0 19\\
18.6 5.6 0 19\\
18.6 6.4 0 19\\
18.6 6.4 0 19\\
18.6 5.6 0 19\\
NaN NaN NaN 19\\
18.6 6.6 0 19\\
18.6 6.6 0 19\\
18.6 7.4 0 19\\
18.6 7.4 0 19\\
18.6 6.6 0 19\\
NaN NaN NaN 19\\
18.6 7.6 0 19\\
18.6 7.6 0 19\\
18.6 8.4 0 19\\
18.6 8.4 0 19\\
18.6 7.6 0 19\\
NaN NaN NaN 19\\
18.6 8.6 0 19\\
18.6 8.6 0 19\\
18.6 9.4 0 19\\
18.6 9.4 0 19\\
18.6 8.6 0 19\\
NaN NaN NaN 19\\
18.6 9.6 0 19\\
18.6 9.6 0 19\\
18.6 10.4 0 19\\
18.6 10.4 0 19\\
18.6 9.6 0 19\\
NaN NaN NaN 19\\
18.6 10.6 0 19\\
18.6 10.6 0 19\\
18.6 11.4 0 19\\
18.6 11.4 0 19\\
18.6 10.6 0 19\\
NaN NaN NaN 19\\
18.6 11.6 0 19\\
18.6 11.6 0 19\\
18.6 12.4 0 19\\
18.6 12.4 0 19\\
18.6 11.6 0 19\\
NaN NaN NaN 19\\
18.6 12.6 0 19\\
18.6 12.6 0 19\\
18.6 13.4 0 19\\
18.6 13.4 0 19\\
18.6 12.6 0 19\\
NaN NaN NaN 19\\
18.6 13.6 0 19\\
18.6 13.6 0 19\\
18.6 14.4 0 19\\
18.6 14.4 0 19\\
18.6 13.6 0 19\\
NaN NaN NaN 19\\
18.6 14.6 0 19\\
18.6 14.6 0 19\\
18.6 15.4 0 19\\
18.6 15.4 0 19\\
18.6 14.6 0 19\\
NaN NaN NaN 19\\
18.6 15.6 0 19\\
18.6 15.6 0 19\\
18.6 16.4 0 19\\
18.6 16.4 0 19\\
18.6 15.6 0 19\\
NaN NaN NaN 19\\
18.6 16.6 0 19\\
18.6 16.6 0 19\\
18.6 17.4 0 19\\
18.6 17.4 0 19\\
18.6 16.6 0 19\\
NaN NaN NaN 19\\
18.6 17.6 0 19\\
18.6 17.6 0.176084886540293 19\\
18.6 18.4 0.176084886540293 19\\
18.6 18.4 0 19\\
18.6 17.6 0 19\\
NaN NaN NaN 19\\
18.6 18.6 0 19\\
18.6 18.6 0 19\\
18.6 19.4 0 19\\
18.6 19.4 0 19\\
18.6 18.6 0 19\\
NaN NaN NaN 19\\
18.6 19.6 0 19\\
18.6 19.6 0 19\\
18.6 20.4 0 19\\
18.6 20.4 0 19\\
18.6 19.6 0 19\\
NaN NaN NaN 19\\
18.6 20.6 0 19\\
18.6 20.6 0 19\\
18.6 21.4 0 19\\
18.6 21.4 0 19\\
18.6 20.6 0 19\\
NaN NaN NaN 19\\
18.6 21.6 0 19\\
18.6 21.6 0 19\\
18.6 22.4 0 19\\
18.6 22.4 0 19\\
18.6 21.6 0 19\\
NaN NaN NaN 19\\
18.6 22.6 0 19\\
18.6 22.6 0 19\\
18.6 23.4 0 19\\
18.6 23.4 0 19\\
18.6 22.6 0 19\\
NaN NaN NaN 19\\
18.6 23.6 0 19\\
18.6 23.6 0 19\\
18.6 24.4 0 19\\
18.6 24.4 0 19\\
18.6 23.6 0 19\\
NaN NaN NaN 19\\
18.6 24.6 0 19\\
18.6 24.6 0 19\\
18.6 25.4 0 19\\
18.6 25.4 0 19\\
18.6 24.6 0 19\\
NaN NaN NaN 19\\
18.6 25.6 0 19\\
18.6 25.6 0 19\\
18.6 26.4 0 19\\
18.6 26.4 0 19\\
18.6 25.6 0 19\\
NaN NaN NaN 19\\
19.4 0.6 0 19\\
19.4 0.6 0 19\\
19.4 1.4 0 19\\
19.4 1.4 0 19\\
19.4 0.6 0 19\\
NaN NaN NaN 19\\
19.4 1.6 0 19\\
19.4 1.6 0 19\\
19.4 2.4 0 19\\
19.4 2.4 0 19\\
19.4 1.6 0 19\\
NaN NaN NaN 19\\
19.4 2.6 0 19\\
19.4 2.6 0 19\\
19.4 3.4 0 19\\
19.4 3.4 0 19\\
19.4 2.6 0 19\\
NaN NaN NaN 19\\
19.4 3.6 0 19\\
19.4 3.6 0 19\\
19.4 4.4 0 19\\
19.4 4.4 0 19\\
19.4 3.6 0 19\\
NaN NaN NaN 19\\
19.4 4.6 0 19\\
19.4 4.6 0 19\\
19.4 5.4 0 19\\
19.4 5.4 0 19\\
19.4 4.6 0 19\\
NaN NaN NaN 19\\
19.4 5.6 0 19\\
19.4 5.6 0 19\\
19.4 6.4 0 19\\
19.4 6.4 0 19\\
19.4 5.6 0 19\\
NaN NaN NaN 19\\
19.4 6.6 0 19\\
19.4 6.6 0 19\\
19.4 7.4 0 19\\
19.4 7.4 0 19\\
19.4 6.6 0 19\\
NaN NaN NaN 19\\
19.4 7.6 0 19\\
19.4 7.6 0 19\\
19.4 8.4 0 19\\
19.4 8.4 0 19\\
19.4 7.6 0 19\\
NaN NaN NaN 19\\
19.4 8.6 0 19\\
19.4 8.6 0 19\\
19.4 9.4 0 19\\
19.4 9.4 0 19\\
19.4 8.6 0 19\\
NaN NaN NaN 19\\
19.4 9.6 0 19\\
19.4 9.6 0 19\\
19.4 10.4 0 19\\
19.4 10.4 0 19\\
19.4 9.6 0 19\\
NaN NaN NaN 19\\
19.4 10.6 0 19\\
19.4 10.6 0 19\\
19.4 11.4 0 19\\
19.4 11.4 0 19\\
19.4 10.6 0 19\\
NaN NaN NaN 19\\
19.4 11.6 0 19\\
19.4 11.6 0 19\\
19.4 12.4 0 19\\
19.4 12.4 0 19\\
19.4 11.6 0 19\\
NaN NaN NaN 19\\
19.4 12.6 0 19\\
19.4 12.6 0 19\\
19.4 13.4 0 19\\
19.4 13.4 0 19\\
19.4 12.6 0 19\\
NaN NaN NaN 19\\
19.4 13.6 0 19\\
19.4 13.6 0 19\\
19.4 14.4 0 19\\
19.4 14.4 0 19\\
19.4 13.6 0 19\\
NaN NaN NaN 19\\
19.4 14.6 0 19\\
19.4 14.6 0 19\\
19.4 15.4 0 19\\
19.4 15.4 0 19\\
19.4 14.6 0 19\\
NaN NaN NaN 19\\
19.4 15.6 0 19\\
19.4 15.6 0 19\\
19.4 16.4 0 19\\
19.4 16.4 0 19\\
19.4 15.6 0 19\\
NaN NaN NaN 19\\
19.4 16.6 0 19\\
19.4 16.6 0 19\\
19.4 17.4 0 19\\
19.4 17.4 0 19\\
19.4 16.6 0 19\\
NaN NaN NaN 19\\
19.4 17.6 0 19\\
19.4 17.6 0.176084886540293 19\\
19.4 18.4 0.176084886540293 19\\
19.4 18.4 0 19\\
19.4 17.6 0 19\\
NaN NaN NaN 19\\
19.4 18.6 0 19\\
19.4 18.6 0 19\\
19.4 19.4 0 19\\
19.4 19.4 0 19\\
19.4 18.6 0 19\\
NaN NaN NaN 19\\
19.4 19.6 0 19\\
19.4 19.6 0 19\\
19.4 20.4 0 19\\
19.4 20.4 0 19\\
19.4 19.6 0 19\\
NaN NaN NaN 19\\
19.4 20.6 0 19\\
19.4 20.6 0 19\\
19.4 21.4 0 19\\
19.4 21.4 0 19\\
19.4 20.6 0 19\\
NaN NaN NaN 19\\
19.4 21.6 0 19\\
19.4 21.6 0 19\\
19.4 22.4 0 19\\
19.4 22.4 0 19\\
19.4 21.6 0 19\\
NaN NaN NaN 19\\
19.4 22.6 0 19\\
19.4 22.6 0 19\\
19.4 23.4 0 19\\
19.4 23.4 0 19\\
19.4 22.6 0 19\\
NaN NaN NaN 19\\
19.4 23.6 0 19\\
19.4 23.6 0 19\\
19.4 24.4 0 19\\
19.4 24.4 0 19\\
19.4 23.6 0 19\\
NaN NaN NaN 19\\
19.4 24.6 0 19\\
19.4 24.6 0 19\\
19.4 25.4 0 19\\
19.4 25.4 0 19\\
19.4 24.6 0 19\\
NaN NaN NaN 19\\
19.4 25.6 0 19\\
19.4 25.6 0 19\\
19.4 26.4 0 19\\
19.4 26.4 0 19\\
19.4 25.6 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 0.6 0 19\\
19.4 1.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 1.6 0 19\\
19.4 2.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 2.6 0 19\\
19.4 3.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 3.6 0 19\\
19.4 4.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 4.6 0 19\\
19.4 5.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 5.6 0 19\\
19.4 6.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 6.6 0 19\\
19.4 7.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 7.6 0 19\\
19.4 8.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 8.6 0 19\\
19.4 9.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 9.6 0 19\\
19.4 10.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 10.6 0 19\\
19.4 11.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 11.6 0 19\\
19.4 12.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 12.6 0 19\\
19.4 13.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 13.6 0 19\\
19.4 14.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 14.6 0 19\\
19.4 15.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 15.6 0 19\\
19.4 16.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 16.6 0 19\\
19.4 17.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 17.6 0 19\\
19.4 18.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 18.6 0 19\\
19.4 19.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 19.6 0 19\\
19.4 20.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 20.6 0 19\\
19.4 21.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 21.6 0 19\\
19.4 22.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 22.6 0 19\\
19.4 23.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 23.6 0 19\\
19.4 24.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 24.6 0 19\\
19.4 25.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 25.6 0 19\\
19.4 26.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 18\\
17.6 0.6 0 18\\
17.6 1.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 1.6 0 18\\
17.6 2.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 2.6 0 18\\
17.6 3.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 3.6 0 18\\
17.6 4.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 4.6 0 18\\
17.6 5.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 5.6 0 18\\
17.6 6.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 6.6 0 18\\
17.6 7.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 7.6 0 18\\
17.6 8.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 8.6 0 18\\
17.6 9.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 9.6 0 18\\
17.6 10.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 10.6 0 18\\
17.6 11.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 11.6 0 18\\
17.6 12.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 12.6 0 18\\
17.6 13.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 13.6 0 18\\
17.6 14.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 14.6 0 18\\
17.6 15.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 15.6 0 18\\
17.6 16.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 16.6 0 18\\
17.6 17.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 17.6 0 18\\
17.6 18.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 18.6 0 18\\
17.6 19.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 19.6 0 18\\
17.6 20.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 20.6 0 18\\
17.6 21.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 21.6 0 18\\
17.6 22.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 22.6 0 18\\
17.6 23.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 23.6 0 18\\
17.6 24.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 24.6 0 18\\
17.6 25.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 25.6 0 18\\
17.6 26.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 0.6 0 18\\
17.6 0.6 0 18\\
17.6 1.4 0 18\\
17.6 1.4 0 18\\
17.6 0.6 0 18\\
NaN NaN NaN 18\\
17.6 1.6 0 18\\
17.6 1.6 0 18\\
17.6 2.4 0 18\\
17.6 2.4 0 18\\
17.6 1.6 0 18\\
NaN NaN NaN 18\\
17.6 2.6 0 18\\
17.6 2.6 0 18\\
17.6 3.4 0 18\\
17.6 3.4 0 18\\
17.6 2.6 0 18\\
NaN NaN NaN 18\\
17.6 3.6 0 18\\
17.6 3.6 0 18\\
17.6 4.4 0 18\\
17.6 4.4 0 18\\
17.6 3.6 0 18\\
NaN NaN NaN 18\\
17.6 4.6 0 18\\
17.6 4.6 0 18\\
17.6 5.4 0 18\\
17.6 5.4 0 18\\
17.6 4.6 0 18\\
NaN NaN NaN 18\\
17.6 5.6 0 18\\
17.6 5.6 0 18\\
17.6 6.4 0 18\\
17.6 6.4 0 18\\
17.6 5.6 0 18\\
NaN NaN NaN 18\\
17.6 6.6 0 18\\
17.6 6.6 0 18\\
17.6 7.4 0 18\\
17.6 7.4 0 18\\
17.6 6.6 0 18\\
NaN NaN NaN 18\\
17.6 7.6 0 18\\
17.6 7.6 0 18\\
17.6 8.4 0 18\\
17.6 8.4 0 18\\
17.6 7.6 0 18\\
NaN NaN NaN 18\\
17.6 8.6 0 18\\
17.6 8.6 0 18\\
17.6 9.4 0 18\\
17.6 9.4 0 18\\
17.6 8.6 0 18\\
NaN NaN NaN 18\\
17.6 9.6 0 18\\
17.6 9.6 0 18\\
17.6 10.4 0 18\\
17.6 10.4 0 18\\
17.6 9.6 0 18\\
NaN NaN NaN 18\\
17.6 10.6 0 18\\
17.6 10.6 0 18\\
17.6 11.4 0 18\\
17.6 11.4 0 18\\
17.6 10.6 0 18\\
NaN NaN NaN 18\\
17.6 11.6 0 18\\
17.6 11.6 0 18\\
17.6 12.4 0 18\\
17.6 12.4 0 18\\
17.6 11.6 0 18\\
NaN NaN NaN 18\\
17.6 12.6 0 18\\
17.6 12.6 0 18\\
17.6 13.4 0 18\\
17.6 13.4 0 18\\
17.6 12.6 0 18\\
NaN NaN NaN 18\\
17.6 13.6 0 18\\
17.6 13.6 0 18\\
17.6 14.4 0 18\\
17.6 14.4 0 18\\
17.6 13.6 0 18\\
NaN NaN NaN 18\\
17.6 14.6 0 18\\
17.6 14.6 0 18\\
17.6 15.4 0 18\\
17.6 15.4 0 18\\
17.6 14.6 0 18\\
NaN NaN NaN 18\\
17.6 15.6 0 18\\
17.6 15.6 0 18\\
17.6 16.4 0 18\\
17.6 16.4 0 18\\
17.6 15.6 0 18\\
NaN NaN NaN 18\\
17.6 16.6 0 18\\
17.6 16.6 0.160363021670624 18\\
17.6 17.4 0.160363021670624 18\\
17.6 17.4 0 18\\
17.6 16.6 0 18\\
NaN NaN NaN 18\\
17.6 17.6 0 18\\
17.6 17.6 0 18\\
17.6 18.4 0 18\\
17.6 18.4 0 18\\
17.6 17.6 0 18\\
NaN NaN NaN 18\\
17.6 18.6 0 18\\
17.6 18.6 0 18\\
17.6 19.4 0 18\\
17.6 19.4 0 18\\
17.6 18.6 0 18\\
NaN NaN NaN 18\\
17.6 19.6 0 18\\
17.6 19.6 0 18\\
17.6 20.4 0 18\\
17.6 20.4 0 18\\
17.6 19.6 0 18\\
NaN NaN NaN 18\\
17.6 20.6 0 18\\
17.6 20.6 0 18\\
17.6 21.4 0 18\\
17.6 21.4 0 18\\
17.6 20.6 0 18\\
NaN NaN NaN 18\\
17.6 21.6 0 18\\
17.6 21.6 0 18\\
17.6 22.4 0 18\\
17.6 22.4 0 18\\
17.6 21.6 0 18\\
NaN NaN NaN 18\\
17.6 22.6 0 18\\
17.6 22.6 0 18\\
17.6 23.4 0 18\\
17.6 23.4 0 18\\
17.6 22.6 0 18\\
NaN NaN NaN 18\\
17.6 23.6 0 18\\
17.6 23.6 0 18\\
17.6 24.4 0 18\\
17.6 24.4 0 18\\
17.6 23.6 0 18\\
NaN NaN NaN 18\\
17.6 24.6 0 18\\
17.6 24.6 0 18\\
17.6 25.4 0 18\\
17.6 25.4 0 18\\
17.6 24.6 0 18\\
NaN NaN NaN 18\\
17.6 25.6 0 18\\
17.6 25.6 0 18\\
17.6 26.4 0 18\\
17.6 26.4 0 18\\
17.6 25.6 0 18\\
NaN NaN NaN 18\\
18.4 0.6 0 18\\
18.4 0.6 0 18\\
18.4 1.4 0 18\\
18.4 1.4 0 18\\
18.4 0.6 0 18\\
NaN NaN NaN 18\\
18.4 1.6 0 18\\
18.4 1.6 0 18\\
18.4 2.4 0 18\\
18.4 2.4 0 18\\
18.4 1.6 0 18\\
NaN NaN NaN 18\\
18.4 2.6 0 18\\
18.4 2.6 0 18\\
18.4 3.4 0 18\\
18.4 3.4 0 18\\
18.4 2.6 0 18\\
NaN NaN NaN 18\\
18.4 3.6 0 18\\
18.4 3.6 0 18\\
18.4 4.4 0 18\\
18.4 4.4 0 18\\
18.4 3.6 0 18\\
NaN NaN NaN 18\\
18.4 4.6 0 18\\
18.4 4.6 0 18\\
18.4 5.4 0 18\\
18.4 5.4 0 18\\
18.4 4.6 0 18\\
NaN NaN NaN 18\\
18.4 5.6 0 18\\
18.4 5.6 0 18\\
18.4 6.4 0 18\\
18.4 6.4 0 18\\
18.4 5.6 0 18\\
NaN NaN NaN 18\\
18.4 6.6 0 18\\
18.4 6.6 0 18\\
18.4 7.4 0 18\\
18.4 7.4 0 18\\
18.4 6.6 0 18\\
NaN NaN NaN 18\\
18.4 7.6 0 18\\
18.4 7.6 0 18\\
18.4 8.4 0 18\\
18.4 8.4 0 18\\
18.4 7.6 0 18\\
NaN NaN NaN 18\\
18.4 8.6 0 18\\
18.4 8.6 0 18\\
18.4 9.4 0 18\\
18.4 9.4 0 18\\
18.4 8.6 0 18\\
NaN NaN NaN 18\\
18.4 9.6 0 18\\
18.4 9.6 0 18\\
18.4 10.4 0 18\\
18.4 10.4 0 18\\
18.4 9.6 0 18\\
NaN NaN NaN 18\\
18.4 10.6 0 18\\
18.4 10.6 0 18\\
18.4 11.4 0 18\\
18.4 11.4 0 18\\
18.4 10.6 0 18\\
NaN NaN NaN 18\\
18.4 11.6 0 18\\
18.4 11.6 0 18\\
18.4 12.4 0 18\\
18.4 12.4 0 18\\
18.4 11.6 0 18\\
NaN NaN NaN 18\\
18.4 12.6 0 18\\
18.4 12.6 0 18\\
18.4 13.4 0 18\\
18.4 13.4 0 18\\
18.4 12.6 0 18\\
NaN NaN NaN 18\\
18.4 13.6 0 18\\
18.4 13.6 0 18\\
18.4 14.4 0 18\\
18.4 14.4 0 18\\
18.4 13.6 0 18\\
NaN NaN NaN 18\\
18.4 14.6 0 18\\
18.4 14.6 0 18\\
18.4 15.4 0 18\\
18.4 15.4 0 18\\
18.4 14.6 0 18\\
NaN NaN NaN 18\\
18.4 15.6 0 18\\
18.4 15.6 0 18\\
18.4 16.4 0 18\\
18.4 16.4 0 18\\
18.4 15.6 0 18\\
NaN NaN NaN 18\\
18.4 16.6 0 18\\
18.4 16.6 0.160363021670624 18\\
18.4 17.4 0.160363021670624 18\\
18.4 17.4 0 18\\
18.4 16.6 0 18\\
NaN NaN NaN 18\\
18.4 17.6 0 18\\
18.4 17.6 0 18\\
18.4 18.4 0 18\\
18.4 18.4 0 18\\
18.4 17.6 0 18\\
NaN NaN NaN 18\\
18.4 18.6 0 18\\
18.4 18.6 0 18\\
18.4 19.4 0 18\\
18.4 19.4 0 18\\
18.4 18.6 0 18\\
NaN NaN NaN 18\\
18.4 19.6 0 18\\
18.4 19.6 0 18\\
18.4 20.4 0 18\\
18.4 20.4 0 18\\
18.4 19.6 0 18\\
NaN NaN NaN 18\\
18.4 20.6 0 18\\
18.4 20.6 0 18\\
18.4 21.4 0 18\\
18.4 21.4 0 18\\
18.4 20.6 0 18\\
NaN NaN NaN 18\\
18.4 21.6 0 18\\
18.4 21.6 0 18\\
18.4 22.4 0 18\\
18.4 22.4 0 18\\
18.4 21.6 0 18\\
NaN NaN NaN 18\\
18.4 22.6 0 18\\
18.4 22.6 0 18\\
18.4 23.4 0 18\\
18.4 23.4 0 18\\
18.4 22.6 0 18\\
NaN NaN NaN 18\\
18.4 23.6 0 18\\
18.4 23.6 0 18\\
18.4 24.4 0 18\\
18.4 24.4 0 18\\
18.4 23.6 0 18\\
NaN NaN NaN 18\\
18.4 24.6 0 18\\
18.4 24.6 0 18\\
18.4 25.4 0 18\\
18.4 25.4 0 18\\
18.4 24.6 0 18\\
NaN NaN NaN 18\\
18.4 25.6 0 18\\
18.4 25.6 0 18\\
18.4 26.4 0 18\\
18.4 26.4 0 18\\
18.4 25.6 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 0.6 0 18\\
18.4 1.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 1.6 0 18\\
18.4 2.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 2.6 0 18\\
18.4 3.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 3.6 0 18\\
18.4 4.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 4.6 0 18\\
18.4 5.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 5.6 0 18\\
18.4 6.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 6.6 0 18\\
18.4 7.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 7.6 0 18\\
18.4 8.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 8.6 0 18\\
18.4 9.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 9.6 0 18\\
18.4 10.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 10.6 0 18\\
18.4 11.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 11.6 0 18\\
18.4 12.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 12.6 0 18\\
18.4 13.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 13.6 0 18\\
18.4 14.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 14.6 0 18\\
18.4 15.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 15.6 0 18\\
18.4 16.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 16.6 0 18\\
18.4 17.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 17.6 0 18\\
18.4 18.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 18.6 0 18\\
18.4 19.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 19.6 0 18\\
18.4 20.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 20.6 0 18\\
18.4 21.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 21.6 0 18\\
18.4 22.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 22.6 0 18\\
18.4 23.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 23.6 0 18\\
18.4 24.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 24.6 0 18\\
18.4 25.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 25.6 0 18\\
18.4 26.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 17\\
16.6 0.6 0 17\\
16.6 1.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 1.6 0 17\\
16.6 2.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 2.6 0 17\\
16.6 3.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 3.6 0 17\\
16.6 4.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 4.6 0 17\\
16.6 5.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 5.6 0 17\\
16.6 6.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 6.6 0 17\\
16.6 7.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 7.6 0 17\\
16.6 8.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 8.6 0 17\\
16.6 9.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 9.6 0 17\\
16.6 10.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 10.6 0 17\\
16.6 11.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 11.6 0 17\\
16.6 12.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 12.6 0 17\\
16.6 13.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 13.6 0 17\\
16.6 14.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 14.6 0 17\\
16.6 15.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 15.6 0 17\\
16.6 16.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 16.6 0 17\\
16.6 17.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 17.6 0 17\\
16.6 18.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 18.6 0 17\\
16.6 19.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 19.6 0 17\\
16.6 20.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 20.6 0 17\\
16.6 21.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 21.6 0 17\\
16.6 22.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 22.6 0 17\\
16.6 23.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 23.6 0 17\\
16.6 24.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 24.6 0 17\\
16.6 25.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 25.6 0 17\\
16.6 26.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 0.6 0 17\\
16.6 0.6 0 17\\
16.6 1.4 0 17\\
16.6 1.4 0 17\\
16.6 0.6 0 17\\
NaN NaN NaN 17\\
16.6 1.6 0 17\\
16.6 1.6 0 17\\
16.6 2.4 0 17\\
16.6 2.4 0 17\\
16.6 1.6 0 17\\
NaN NaN NaN 17\\
16.6 2.6 0 17\\
16.6 2.6 0 17\\
16.6 3.4 0 17\\
16.6 3.4 0 17\\
16.6 2.6 0 17\\
NaN NaN NaN 17\\
16.6 3.6 0 17\\
16.6 3.6 0 17\\
16.6 4.4 0 17\\
16.6 4.4 0 17\\
16.6 3.6 0 17\\
NaN NaN NaN 17\\
16.6 4.6 0 17\\
16.6 4.6 0 17\\
16.6 5.4 0 17\\
16.6 5.4 0 17\\
16.6 4.6 0 17\\
NaN NaN NaN 17\\
16.6 5.6 0 17\\
16.6 5.6 0 17\\
16.6 6.4 0 17\\
16.6 6.4 0 17\\
16.6 5.6 0 17\\
NaN NaN NaN 17\\
16.6 6.6 0 17\\
16.6 6.6 0 17\\
16.6 7.4 0 17\\
16.6 7.4 0 17\\
16.6 6.6 0 17\\
NaN NaN NaN 17\\
16.6 7.6 0 17\\
16.6 7.6 0 17\\
16.6 8.4 0 17\\
16.6 8.4 0 17\\
16.6 7.6 0 17\\
NaN NaN NaN 17\\
16.6 8.6 0 17\\
16.6 8.6 0 17\\
16.6 9.4 0 17\\
16.6 9.4 0 17\\
16.6 8.6 0 17\\
NaN NaN NaN 17\\
16.6 9.6 0 17\\
16.6 9.6 0 17\\
16.6 10.4 0 17\\
16.6 10.4 0 17\\
16.6 9.6 0 17\\
NaN NaN NaN 17\\
16.6 10.6 0 17\\
16.6 10.6 0 17\\
16.6 11.4 0 17\\
16.6 11.4 0 17\\
16.6 10.6 0 17\\
NaN NaN NaN 17\\
16.6 11.6 0 17\\
16.6 11.6 0 17\\
16.6 12.4 0 17\\
16.6 12.4 0 17\\
16.6 11.6 0 17\\
NaN NaN NaN 17\\
16.6 12.6 0 17\\
16.6 12.6 0 17\\
16.6 13.4 0 17\\
16.6 13.4 0 17\\
16.6 12.6 0 17\\
NaN NaN NaN 17\\
16.6 13.6 0 17\\
16.6 13.6 0 17\\
16.6 14.4 0 17\\
16.6 14.4 0 17\\
16.6 13.6 0 17\\
NaN NaN NaN 17\\
16.6 14.6 0 17\\
16.6 14.6 0 17\\
16.6 15.4 0 17\\
16.6 15.4 0 17\\
16.6 14.6 0 17\\
NaN NaN NaN 17\\
16.6 15.6 0 17\\
16.6 15.6 0.122181349844285 17\\
16.6 16.4 0.122181349844285 17\\
16.6 16.4 0 17\\
16.6 15.6 0 17\\
NaN NaN NaN 17\\
16.6 16.6 0 17\\
16.6 16.6 0 17\\
16.6 17.4 0 17\\
16.6 17.4 0 17\\
16.6 16.6 0 17\\
NaN NaN NaN 17\\
16.6 17.6 0 17\\
16.6 17.6 0 17\\
16.6 18.4 0 17\\
16.6 18.4 0 17\\
16.6 17.6 0 17\\
NaN NaN NaN 17\\
16.6 18.6 0 17\\
16.6 18.6 0 17\\
16.6 19.4 0 17\\
16.6 19.4 0 17\\
16.6 18.6 0 17\\
NaN NaN NaN 17\\
16.6 19.6 0 17\\
16.6 19.6 0 17\\
16.6 20.4 0 17\\
16.6 20.4 0 17\\
16.6 19.6 0 17\\
NaN NaN NaN 17\\
16.6 20.6 0 17\\
16.6 20.6 0 17\\
16.6 21.4 0 17\\
16.6 21.4 0 17\\
16.6 20.6 0 17\\
NaN NaN NaN 17\\
16.6 21.6 0 17\\
16.6 21.6 0 17\\
16.6 22.4 0 17\\
16.6 22.4 0 17\\
16.6 21.6 0 17\\
NaN NaN NaN 17\\
16.6 22.6 0 17\\
16.6 22.6 0 17\\
16.6 23.4 0 17\\
16.6 23.4 0 17\\
16.6 22.6 0 17\\
NaN NaN NaN 17\\
16.6 23.6 0 17\\
16.6 23.6 0 17\\
16.6 24.4 0 17\\
16.6 24.4 0 17\\
16.6 23.6 0 17\\
NaN NaN NaN 17\\
16.6 24.6 0 17\\
16.6 24.6 0 17\\
16.6 25.4 0 17\\
16.6 25.4 0 17\\
16.6 24.6 0 17\\
NaN NaN NaN 17\\
16.6 25.6 0 17\\
16.6 25.6 0 17\\
16.6 26.4 0 17\\
16.6 26.4 0 17\\
16.6 25.6 0 17\\
NaN NaN NaN 17\\
17.4 0.6 0 17\\
17.4 0.6 0 17\\
17.4 1.4 0 17\\
17.4 1.4 0 17\\
17.4 0.6 0 17\\
NaN NaN NaN 17\\
17.4 1.6 0 17\\
17.4 1.6 0 17\\
17.4 2.4 0 17\\
17.4 2.4 0 17\\
17.4 1.6 0 17\\
NaN NaN NaN 17\\
17.4 2.6 0 17\\
17.4 2.6 0 17\\
17.4 3.4 0 17\\
17.4 3.4 0 17\\
17.4 2.6 0 17\\
NaN NaN NaN 17\\
17.4 3.6 0 17\\
17.4 3.6 0 17\\
17.4 4.4 0 17\\
17.4 4.4 0 17\\
17.4 3.6 0 17\\
NaN NaN NaN 17\\
17.4 4.6 0 17\\
17.4 4.6 0 17\\
17.4 5.4 0 17\\
17.4 5.4 0 17\\
17.4 4.6 0 17\\
NaN NaN NaN 17\\
17.4 5.6 0 17\\
17.4 5.6 0 17\\
17.4 6.4 0 17\\
17.4 6.4 0 17\\
17.4 5.6 0 17\\
NaN NaN NaN 17\\
17.4 6.6 0 17\\
17.4 6.6 0 17\\
17.4 7.4 0 17\\
17.4 7.4 0 17\\
17.4 6.6 0 17\\
NaN NaN NaN 17\\
17.4 7.6 0 17\\
17.4 7.6 0 17\\
17.4 8.4 0 17\\
17.4 8.4 0 17\\
17.4 7.6 0 17\\
NaN NaN NaN 17\\
17.4 8.6 0 17\\
17.4 8.6 0 17\\
17.4 9.4 0 17\\
17.4 9.4 0 17\\
17.4 8.6 0 17\\
NaN NaN NaN 17\\
17.4 9.6 0 17\\
17.4 9.6 0 17\\
17.4 10.4 0 17\\
17.4 10.4 0 17\\
17.4 9.6 0 17\\
NaN NaN NaN 17\\
17.4 10.6 0 17\\
17.4 10.6 0 17\\
17.4 11.4 0 17\\
17.4 11.4 0 17\\
17.4 10.6 0 17\\
NaN NaN NaN 17\\
17.4 11.6 0 17\\
17.4 11.6 0 17\\
17.4 12.4 0 17\\
17.4 12.4 0 17\\
17.4 11.6 0 17\\
NaN NaN NaN 17\\
17.4 12.6 0 17\\
17.4 12.6 0 17\\
17.4 13.4 0 17\\
17.4 13.4 0 17\\
17.4 12.6 0 17\\
NaN NaN NaN 17\\
17.4 13.6 0 17\\
17.4 13.6 0 17\\
17.4 14.4 0 17\\
17.4 14.4 0 17\\
17.4 13.6 0 17\\
NaN NaN NaN 17\\
17.4 14.6 0 17\\
17.4 14.6 0 17\\
17.4 15.4 0 17\\
17.4 15.4 0 17\\
17.4 14.6 0 17\\
NaN NaN NaN 17\\
17.4 15.6 0 17\\
17.4 15.6 0.122181349844285 17\\
17.4 16.4 0.122181349844285 17\\
17.4 16.4 0 17\\
17.4 15.6 0 17\\
NaN NaN NaN 17\\
17.4 16.6 0 17\\
17.4 16.6 0 17\\
17.4 17.4 0 17\\
17.4 17.4 0 17\\
17.4 16.6 0 17\\
NaN NaN NaN 17\\
17.4 17.6 0 17\\
17.4 17.6 0 17\\
17.4 18.4 0 17\\
17.4 18.4 0 17\\
17.4 17.6 0 17\\
NaN NaN NaN 17\\
17.4 18.6 0 17\\
17.4 18.6 0 17\\
17.4 19.4 0 17\\
17.4 19.4 0 17\\
17.4 18.6 0 17\\
NaN NaN NaN 17\\
17.4 19.6 0 17\\
17.4 19.6 0 17\\
17.4 20.4 0 17\\
17.4 20.4 0 17\\
17.4 19.6 0 17\\
NaN NaN NaN 17\\
17.4 20.6 0 17\\
17.4 20.6 0 17\\
17.4 21.4 0 17\\
17.4 21.4 0 17\\
17.4 20.6 0 17\\
NaN NaN NaN 17\\
17.4 21.6 0 17\\
17.4 21.6 0 17\\
17.4 22.4 0 17\\
17.4 22.4 0 17\\
17.4 21.6 0 17\\
NaN NaN NaN 17\\
17.4 22.6 0 17\\
17.4 22.6 0 17\\
17.4 23.4 0 17\\
17.4 23.4 0 17\\
17.4 22.6 0 17\\
NaN NaN NaN 17\\
17.4 23.6 0 17\\
17.4 23.6 0 17\\
17.4 24.4 0 17\\
17.4 24.4 0 17\\
17.4 23.6 0 17\\
NaN NaN NaN 17\\
17.4 24.6 0 17\\
17.4 24.6 0 17\\
17.4 25.4 0 17\\
17.4 25.4 0 17\\
17.4 24.6 0 17\\
NaN NaN NaN 17\\
17.4 25.6 0 17\\
17.4 25.6 0 17\\
17.4 26.4 0 17\\
17.4 26.4 0 17\\
17.4 25.6 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 0.6 0 17\\
17.4 1.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 1.6 0 17\\
17.4 2.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 2.6 0 17\\
17.4 3.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 3.6 0 17\\
17.4 4.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 4.6 0 17\\
17.4 5.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 5.6 0 17\\
17.4 6.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 6.6 0 17\\
17.4 7.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 7.6 0 17\\
17.4 8.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 8.6 0 17\\
17.4 9.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 9.6 0 17\\
17.4 10.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 10.6 0 17\\
17.4 11.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 11.6 0 17\\
17.4 12.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 12.6 0 17\\
17.4 13.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 13.6 0 17\\
17.4 14.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 14.6 0 17\\
17.4 15.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 15.6 0 17\\
17.4 16.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 16.6 0 17\\
17.4 17.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 17.6 0 17\\
17.4 18.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 18.6 0 17\\
17.4 19.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 19.6 0 17\\
17.4 20.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 20.6 0 17\\
17.4 21.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 21.6 0 17\\
17.4 22.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 22.6 0 17\\
17.4 23.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 23.6 0 17\\
17.4 24.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 24.6 0 17\\
17.4 25.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 25.6 0 17\\
17.4 26.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 16\\
15.6 0.6 0 16\\
15.6 1.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 1.6 0 16\\
15.6 2.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 2.6 0 16\\
15.6 3.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 3.6 0 16\\
15.6 4.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 4.6 0 16\\
15.6 5.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 5.6 0 16\\
15.6 6.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 6.6 0 16\\
15.6 7.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 7.6 0 16\\
15.6 8.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 8.6 0 16\\
15.6 9.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 9.6 0 16\\
15.6 10.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 10.6 0 16\\
15.6 11.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 11.6 0 16\\
15.6 12.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 12.6 0 16\\
15.6 13.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 13.6 0 16\\
15.6 14.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 14.6 0 16\\
15.6 15.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 15.6 0 16\\
15.6 16.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 16.6 0 16\\
15.6 17.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 17.6 0 16\\
15.6 18.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 18.6 0 16\\
15.6 19.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 19.6 0 16\\
15.6 20.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 20.6 0 16\\
15.6 21.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 21.6 0 16\\
15.6 22.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 22.6 0 16\\
15.6 23.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 23.6 0 16\\
15.6 24.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 24.6 0 16\\
15.6 25.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 25.6 0 16\\
15.6 26.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 0.6 0 16\\
15.6 0.6 0 16\\
15.6 1.4 0 16\\
15.6 1.4 0 16\\
15.6 0.6 0 16\\
NaN NaN NaN 16\\
15.6 1.6 0 16\\
15.6 1.6 0 16\\
15.6 2.4 0 16\\
15.6 2.4 0 16\\
15.6 1.6 0 16\\
NaN NaN NaN 16\\
15.6 2.6 0 16\\
15.6 2.6 0 16\\
15.6 3.4 0 16\\
15.6 3.4 0 16\\
15.6 2.6 0 16\\
NaN NaN NaN 16\\
15.6 3.6 0 16\\
15.6 3.6 0 16\\
15.6 4.4 0 16\\
15.6 4.4 0 16\\
15.6 3.6 0 16\\
NaN NaN NaN 16\\
15.6 4.6 0 16\\
15.6 4.6 0 16\\
15.6 5.4 0 16\\
15.6 5.4 0 16\\
15.6 4.6 0 16\\
NaN NaN NaN 16\\
15.6 5.6 0 16\\
15.6 5.6 0 16\\
15.6 6.4 0 16\\
15.6 6.4 0 16\\
15.6 5.6 0 16\\
NaN NaN NaN 16\\
15.6 6.6 0 16\\
15.6 6.6 0 16\\
15.6 7.4 0 16\\
15.6 7.4 0 16\\
15.6 6.6 0 16\\
NaN NaN NaN 16\\
15.6 7.6 0 16\\
15.6 7.6 0 16\\
15.6 8.4 0 16\\
15.6 8.4 0 16\\
15.6 7.6 0 16\\
NaN NaN NaN 16\\
15.6 8.6 0 16\\
15.6 8.6 0 16\\
15.6 9.4 0 16\\
15.6 9.4 0 16\\
15.6 8.6 0 16\\
NaN NaN NaN 16\\
15.6 9.6 0 16\\
15.6 9.6 0 16\\
15.6 10.4 0 16\\
15.6 10.4 0 16\\
15.6 9.6 0 16\\
NaN NaN NaN 16\\
15.6 10.6 0 16\\
15.6 10.6 0 16\\
15.6 11.4 0 16\\
15.6 11.4 0 16\\
15.6 10.6 0 16\\
NaN NaN NaN 16\\
15.6 11.6 0 16\\
15.6 11.6 0 16\\
15.6 12.4 0 16\\
15.6 12.4 0 16\\
15.6 11.6 0 16\\
NaN NaN NaN 16\\
15.6 12.6 0 16\\
15.6 12.6 0 16\\
15.6 13.4 0 16\\
15.6 13.4 0 16\\
15.6 12.6 0 16\\
NaN NaN NaN 16\\
15.6 13.6 0 16\\
15.6 13.6 0 16\\
15.6 14.4 0 16\\
15.6 14.4 0 16\\
15.6 13.6 0 16\\
NaN NaN NaN 16\\
15.6 14.6 0 16\\
15.6 14.6 0.078545153471326 16\\
15.6 15.4 0.078545153471326 16\\
15.6 15.4 0 16\\
15.6 14.6 0 16\\
NaN NaN NaN 16\\
15.6 15.6 0 16\\
15.6 15.6 0 16\\
15.6 16.4 0 16\\
15.6 16.4 0 16\\
15.6 15.6 0 16\\
NaN NaN NaN 16\\
15.6 16.6 0 16\\
15.6 16.6 0 16\\
15.6 17.4 0 16\\
15.6 17.4 0 16\\
15.6 16.6 0 16\\
NaN NaN NaN 16\\
15.6 17.6 0 16\\
15.6 17.6 0 16\\
15.6 18.4 0 16\\
15.6 18.4 0 16\\
15.6 17.6 0 16\\
NaN NaN NaN 16\\
15.6 18.6 0 16\\
15.6 18.6 0 16\\
15.6 19.4 0 16\\
15.6 19.4 0 16\\
15.6 18.6 0 16\\
NaN NaN NaN 16\\
15.6 19.6 0 16\\
15.6 19.6 0 16\\
15.6 20.4 0 16\\
15.6 20.4 0 16\\
15.6 19.6 0 16\\
NaN NaN NaN 16\\
15.6 20.6 0 16\\
15.6 20.6 0 16\\
15.6 21.4 0 16\\
15.6 21.4 0 16\\
15.6 20.6 0 16\\
NaN NaN NaN 16\\
15.6 21.6 0 16\\
15.6 21.6 0 16\\
15.6 22.4 0 16\\
15.6 22.4 0 16\\
15.6 21.6 0 16\\
NaN NaN NaN 16\\
15.6 22.6 0 16\\
15.6 22.6 0 16\\
15.6 23.4 0 16\\
15.6 23.4 0 16\\
15.6 22.6 0 16\\
NaN NaN NaN 16\\
15.6 23.6 0 16\\
15.6 23.6 0 16\\
15.6 24.4 0 16\\
15.6 24.4 0 16\\
15.6 23.6 0 16\\
NaN NaN NaN 16\\
15.6 24.6 0 16\\
15.6 24.6 0 16\\
15.6 25.4 0 16\\
15.6 25.4 0 16\\
15.6 24.6 0 16\\
NaN NaN NaN 16\\
15.6 25.6 0 16\\
15.6 25.6 0 16\\
15.6 26.4 0 16\\
15.6 26.4 0 16\\
15.6 25.6 0 16\\
NaN NaN NaN 16\\
16.4 0.6 0 16\\
16.4 0.6 0 16\\
16.4 1.4 0 16\\
16.4 1.4 0 16\\
16.4 0.6 0 16\\
NaN NaN NaN 16\\
16.4 1.6 0 16\\
16.4 1.6 0 16\\
16.4 2.4 0 16\\
16.4 2.4 0 16\\
16.4 1.6 0 16\\
NaN NaN NaN 16\\
16.4 2.6 0 16\\
16.4 2.6 0 16\\
16.4 3.4 0 16\\
16.4 3.4 0 16\\
16.4 2.6 0 16\\
NaN NaN NaN 16\\
16.4 3.6 0 16\\
16.4 3.6 0 16\\
16.4 4.4 0 16\\
16.4 4.4 0 16\\
16.4 3.6 0 16\\
NaN NaN NaN 16\\
16.4 4.6 0 16\\
16.4 4.6 0 16\\
16.4 5.4 0 16\\
16.4 5.4 0 16\\
16.4 4.6 0 16\\
NaN NaN NaN 16\\
16.4 5.6 0 16\\
16.4 5.6 0 16\\
16.4 6.4 0 16\\
16.4 6.4 0 16\\
16.4 5.6 0 16\\
NaN NaN NaN 16\\
16.4 6.6 0 16\\
16.4 6.6 0 16\\
16.4 7.4 0 16\\
16.4 7.4 0 16\\
16.4 6.6 0 16\\
NaN NaN NaN 16\\
16.4 7.6 0 16\\
16.4 7.6 0 16\\
16.4 8.4 0 16\\
16.4 8.4 0 16\\
16.4 7.6 0 16\\
NaN NaN NaN 16\\
16.4 8.6 0 16\\
16.4 8.6 0 16\\
16.4 9.4 0 16\\
16.4 9.4 0 16\\
16.4 8.6 0 16\\
NaN NaN NaN 16\\
16.4 9.6 0 16\\
16.4 9.6 0 16\\
16.4 10.4 0 16\\
16.4 10.4 0 16\\
16.4 9.6 0 16\\
NaN NaN NaN 16\\
16.4 10.6 0 16\\
16.4 10.6 0 16\\
16.4 11.4 0 16\\
16.4 11.4 0 16\\
16.4 10.6 0 16\\
NaN NaN NaN 16\\
16.4 11.6 0 16\\
16.4 11.6 0 16\\
16.4 12.4 0 16\\
16.4 12.4 0 16\\
16.4 11.6 0 16\\
NaN NaN NaN 16\\
16.4 12.6 0 16\\
16.4 12.6 0 16\\
16.4 13.4 0 16\\
16.4 13.4 0 16\\
16.4 12.6 0 16\\
NaN NaN NaN 16\\
16.4 13.6 0 16\\
16.4 13.6 0 16\\
16.4 14.4 0 16\\
16.4 14.4 0 16\\
16.4 13.6 0 16\\
NaN NaN NaN 16\\
16.4 14.6 0 16\\
16.4 14.6 0.078545153471326 16\\
16.4 15.4 0.078545153471326 16\\
16.4 15.4 0 16\\
16.4 14.6 0 16\\
NaN NaN NaN 16\\
16.4 15.6 0 16\\
16.4 15.6 0 16\\
16.4 16.4 0 16\\
16.4 16.4 0 16\\
16.4 15.6 0 16\\
NaN NaN NaN 16\\
16.4 16.6 0 16\\
16.4 16.6 0 16\\
16.4 17.4 0 16\\
16.4 17.4 0 16\\
16.4 16.6 0 16\\
NaN NaN NaN 16\\
16.4 17.6 0 16\\
16.4 17.6 0 16\\
16.4 18.4 0 16\\
16.4 18.4 0 16\\
16.4 17.6 0 16\\
NaN NaN NaN 16\\
16.4 18.6 0 16\\
16.4 18.6 0 16\\
16.4 19.4 0 16\\
16.4 19.4 0 16\\
16.4 18.6 0 16\\
NaN NaN NaN 16\\
16.4 19.6 0 16\\
16.4 19.6 0 16\\
16.4 20.4 0 16\\
16.4 20.4 0 16\\
16.4 19.6 0 16\\
NaN NaN NaN 16\\
16.4 20.6 0 16\\
16.4 20.6 0 16\\
16.4 21.4 0 16\\
16.4 21.4 0 16\\
16.4 20.6 0 16\\
NaN NaN NaN 16\\
16.4 21.6 0 16\\
16.4 21.6 0 16\\
16.4 22.4 0 16\\
16.4 22.4 0 16\\
16.4 21.6 0 16\\
NaN NaN NaN 16\\
16.4 22.6 0 16\\
16.4 22.6 0 16\\
16.4 23.4 0 16\\
16.4 23.4 0 16\\
16.4 22.6 0 16\\
NaN NaN NaN 16\\
16.4 23.6 0 16\\
16.4 23.6 0 16\\
16.4 24.4 0 16\\
16.4 24.4 0 16\\
16.4 23.6 0 16\\
NaN NaN NaN 16\\
16.4 24.6 0 16\\
16.4 24.6 0 16\\
16.4 25.4 0 16\\
16.4 25.4 0 16\\
16.4 24.6 0 16\\
NaN NaN NaN 16\\
16.4 25.6 0 16\\
16.4 25.6 0 16\\
16.4 26.4 0 16\\
16.4 26.4 0 16\\
16.4 25.6 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 0.6 0 16\\
16.4 1.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 1.6 0 16\\
16.4 2.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 2.6 0 16\\
16.4 3.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 3.6 0 16\\
16.4 4.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 4.6 0 16\\
16.4 5.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 5.6 0 16\\
16.4 6.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 6.6 0 16\\
16.4 7.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 7.6 0 16\\
16.4 8.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 8.6 0 16\\
16.4 9.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 9.6 0 16\\
16.4 10.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 10.6 0 16\\
16.4 11.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 11.6 0 16\\
16.4 12.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 12.6 0 16\\
16.4 13.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 13.6 0 16\\
16.4 14.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 14.6 0 16\\
16.4 15.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 15.6 0 16\\
16.4 16.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 16.6 0 16\\
16.4 17.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 17.6 0 16\\
16.4 18.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 18.6 0 16\\
16.4 19.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 19.6 0 16\\
16.4 20.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 20.6 0 16\\
16.4 21.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 21.6 0 16\\
16.4 22.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 22.6 0 16\\
16.4 23.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 23.6 0 16\\
16.4 24.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 24.6 0 16\\
16.4 25.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 25.6 0 16\\
16.4 26.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 15\\
14.6 0.6 0 15\\
14.6 1.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 1.6 0 15\\
14.6 2.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 2.6 0 15\\
14.6 3.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 3.6 0 15\\
14.6 4.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 4.6 0 15\\
14.6 5.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 5.6 0 15\\
14.6 6.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 6.6 0 15\\
14.6 7.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 7.6 0 15\\
14.6 8.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 8.6 0 15\\
14.6 9.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 9.6 0 15\\
14.6 10.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 10.6 0 15\\
14.6 11.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 11.6 0 15\\
14.6 12.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 12.6 0 15\\
14.6 13.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 13.6 0 15\\
14.6 14.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 14.6 0 15\\
14.6 15.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 15.6 0 15\\
14.6 16.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 16.6 0 15\\
14.6 17.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 17.6 0 15\\
14.6 18.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 18.6 0 15\\
14.6 19.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 19.6 0 15\\
14.6 20.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 20.6 0 15\\
14.6 21.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 21.6 0 15\\
14.6 22.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 22.6 0 15\\
14.6 23.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 23.6 0 15\\
14.6 24.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 24.6 0 15\\
14.6 25.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 25.6 0 15\\
14.6 26.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 0.6 0 15\\
14.6 0.6 0 15\\
14.6 1.4 0 15\\
14.6 1.4 0 15\\
14.6 0.6 0 15\\
NaN NaN NaN 15\\
14.6 1.6 0 15\\
14.6 1.6 0 15\\
14.6 2.4 0 15\\
14.6 2.4 0 15\\
14.6 1.6 0 15\\
NaN NaN NaN 15\\
14.6 2.6 0 15\\
14.6 2.6 0 15\\
14.6 3.4 0 15\\
14.6 3.4 0 15\\
14.6 2.6 0 15\\
NaN NaN NaN 15\\
14.6 3.6 0 15\\
14.6 3.6 0 15\\
14.6 4.4 0 15\\
14.6 4.4 0 15\\
14.6 3.6 0 15\\
NaN NaN NaN 15\\
14.6 4.6 0 15\\
14.6 4.6 0 15\\
14.6 5.4 0 15\\
14.6 5.4 0 15\\
14.6 4.6 0 15\\
NaN NaN NaN 15\\
14.6 5.6 0 15\\
14.6 5.6 0 15\\
14.6 6.4 0 15\\
14.6 6.4 0 15\\
14.6 5.6 0 15\\
NaN NaN NaN 15\\
14.6 6.6 0 15\\
14.6 6.6 0 15\\
14.6 7.4 0 15\\
14.6 7.4 0 15\\
14.6 6.6 0 15\\
NaN NaN NaN 15\\
14.6 7.6 0 15\\
14.6 7.6 0 15\\
14.6 8.4 0 15\\
14.6 8.4 0 15\\
14.6 7.6 0 15\\
NaN NaN NaN 15\\
14.6 8.6 0 15\\
14.6 8.6 0 15\\
14.6 9.4 0 15\\
14.6 9.4 0 15\\
14.6 8.6 0 15\\
NaN NaN NaN 15\\
14.6 9.6 0 15\\
14.6 9.6 0 15\\
14.6 10.4 0 15\\
14.6 10.4 0 15\\
14.6 9.6 0 15\\
NaN NaN NaN 15\\
14.6 10.6 0 15\\
14.6 10.6 0 15\\
14.6 11.4 0 15\\
14.6 11.4 0 15\\
14.6 10.6 0 15\\
NaN NaN NaN 15\\
14.6 11.6 0 15\\
14.6 11.6 0 15\\
14.6 12.4 0 15\\
14.6 12.4 0 15\\
14.6 11.6 0 15\\
NaN NaN NaN 15\\
14.6 12.6 0 15\\
14.6 12.6 0 15\\
14.6 13.4 0 15\\
14.6 13.4 0 15\\
14.6 12.6 0 15\\
NaN NaN NaN 15\\
14.6 13.6 0 15\\
14.6 13.6 0.0428428109843597 15\\
14.6 14.4 0.0428428109843597 15\\
14.6 14.4 0 15\\
14.6 13.6 0 15\\
NaN NaN NaN 15\\
14.6 14.6 0 15\\
14.6 14.6 0 15\\
14.6 15.4 0 15\\
14.6 15.4 0 15\\
14.6 14.6 0 15\\
NaN NaN NaN 15\\
14.6 15.6 0 15\\
14.6 15.6 0 15\\
14.6 16.4 0 15\\
14.6 16.4 0 15\\
14.6 15.6 0 15\\
NaN NaN NaN 15\\
14.6 16.6 0 15\\
14.6 16.6 0 15\\
14.6 17.4 0 15\\
14.6 17.4 0 15\\
14.6 16.6 0 15\\
NaN NaN NaN 15\\
14.6 17.6 0 15\\
14.6 17.6 0 15\\
14.6 18.4 0 15\\
14.6 18.4 0 15\\
14.6 17.6 0 15\\
NaN NaN NaN 15\\
14.6 18.6 0 15\\
14.6 18.6 0 15\\
14.6 19.4 0 15\\
14.6 19.4 0 15\\
14.6 18.6 0 15\\
NaN NaN NaN 15\\
14.6 19.6 0 15\\
14.6 19.6 0 15\\
14.6 20.4 0 15\\
14.6 20.4 0 15\\
14.6 19.6 0 15\\
NaN NaN NaN 15\\
14.6 20.6 0 15\\
14.6 20.6 0 15\\
14.6 21.4 0 15\\
14.6 21.4 0 15\\
14.6 20.6 0 15\\
NaN NaN NaN 15\\
14.6 21.6 0 15\\
14.6 21.6 0 15\\
14.6 22.4 0 15\\
14.6 22.4 0 15\\
14.6 21.6 0 15\\
NaN NaN NaN 15\\
14.6 22.6 0 15\\
14.6 22.6 0 15\\
14.6 23.4 0 15\\
14.6 23.4 0 15\\
14.6 22.6 0 15\\
NaN NaN NaN 15\\
14.6 23.6 0 15\\
14.6 23.6 0 15\\
14.6 24.4 0 15\\
14.6 24.4 0 15\\
14.6 23.6 0 15\\
NaN NaN NaN 15\\
14.6 24.6 0 15\\
14.6 24.6 0 15\\
14.6 25.4 0 15\\
14.6 25.4 0 15\\
14.6 24.6 0 15\\
NaN NaN NaN 15\\
14.6 25.6 0 15\\
14.6 25.6 0 15\\
14.6 26.4 0 15\\
14.6 26.4 0 15\\
14.6 25.6 0 15\\
NaN NaN NaN 15\\
15.4 0.6 0 15\\
15.4 0.6 0 15\\
15.4 1.4 0 15\\
15.4 1.4 0 15\\
15.4 0.6 0 15\\
NaN NaN NaN 15\\
15.4 1.6 0 15\\
15.4 1.6 0 15\\
15.4 2.4 0 15\\
15.4 2.4 0 15\\
15.4 1.6 0 15\\
NaN NaN NaN 15\\
15.4 2.6 0 15\\
15.4 2.6 0 15\\
15.4 3.4 0 15\\
15.4 3.4 0 15\\
15.4 2.6 0 15\\
NaN NaN NaN 15\\
15.4 3.6 0 15\\
15.4 3.6 0 15\\
15.4 4.4 0 15\\
15.4 4.4 0 15\\
15.4 3.6 0 15\\
NaN NaN NaN 15\\
15.4 4.6 0 15\\
15.4 4.6 0 15\\
15.4 5.4 0 15\\
15.4 5.4 0 15\\
15.4 4.6 0 15\\
NaN NaN NaN 15\\
15.4 5.6 0 15\\
15.4 5.6 0 15\\
15.4 6.4 0 15\\
15.4 6.4 0 15\\
15.4 5.6 0 15\\
NaN NaN NaN 15\\
15.4 6.6 0 15\\
15.4 6.6 0 15\\
15.4 7.4 0 15\\
15.4 7.4 0 15\\
15.4 6.6 0 15\\
NaN NaN NaN 15\\
15.4 7.6 0 15\\
15.4 7.6 0 15\\
15.4 8.4 0 15\\
15.4 8.4 0 15\\
15.4 7.6 0 15\\
NaN NaN NaN 15\\
15.4 8.6 0 15\\
15.4 8.6 0 15\\
15.4 9.4 0 15\\
15.4 9.4 0 15\\
15.4 8.6 0 15\\
NaN NaN NaN 15\\
15.4 9.6 0 15\\
15.4 9.6 0 15\\
15.4 10.4 0 15\\
15.4 10.4 0 15\\
15.4 9.6 0 15\\
NaN NaN NaN 15\\
15.4 10.6 0 15\\
15.4 10.6 0 15\\
15.4 11.4 0 15\\
15.4 11.4 0 15\\
15.4 10.6 0 15\\
NaN NaN NaN 15\\
15.4 11.6 0 15\\
15.4 11.6 0 15\\
15.4 12.4 0 15\\
15.4 12.4 0 15\\
15.4 11.6 0 15\\
NaN NaN NaN 15\\
15.4 12.6 0 15\\
15.4 12.6 0 15\\
15.4 13.4 0 15\\
15.4 13.4 0 15\\
15.4 12.6 0 15\\
NaN NaN NaN 15\\
15.4 13.6 0 15\\
15.4 13.6 0.0428428109843597 15\\
15.4 14.4 0.0428428109843597 15\\
15.4 14.4 0 15\\
15.4 13.6 0 15\\
NaN NaN NaN 15\\
15.4 14.6 0 15\\
15.4 14.6 0 15\\
15.4 15.4 0 15\\
15.4 15.4 0 15\\
15.4 14.6 0 15\\
NaN NaN NaN 15\\
15.4 15.6 0 15\\
15.4 15.6 0 15\\
15.4 16.4 0 15\\
15.4 16.4 0 15\\
15.4 15.6 0 15\\
NaN NaN NaN 15\\
15.4 16.6 0 15\\
15.4 16.6 0 15\\
15.4 17.4 0 15\\
15.4 17.4 0 15\\
15.4 16.6 0 15\\
NaN NaN NaN 15\\
15.4 17.6 0 15\\
15.4 17.6 0 15\\
15.4 18.4 0 15\\
15.4 18.4 0 15\\
15.4 17.6 0 15\\
NaN NaN NaN 15\\
15.4 18.6 0 15\\
15.4 18.6 0 15\\
15.4 19.4 0 15\\
15.4 19.4 0 15\\
15.4 18.6 0 15\\
NaN NaN NaN 15\\
15.4 19.6 0 15\\
15.4 19.6 0 15\\
15.4 20.4 0 15\\
15.4 20.4 0 15\\
15.4 19.6 0 15\\
NaN NaN NaN 15\\
15.4 20.6 0 15\\
15.4 20.6 0 15\\
15.4 21.4 0 15\\
15.4 21.4 0 15\\
15.4 20.6 0 15\\
NaN NaN NaN 15\\
15.4 21.6 0 15\\
15.4 21.6 0 15\\
15.4 22.4 0 15\\
15.4 22.4 0 15\\
15.4 21.6 0 15\\
NaN NaN NaN 15\\
15.4 22.6 0 15\\
15.4 22.6 0 15\\
15.4 23.4 0 15\\
15.4 23.4 0 15\\
15.4 22.6 0 15\\
NaN NaN NaN 15\\
15.4 23.6 0 15\\
15.4 23.6 0 15\\
15.4 24.4 0 15\\
15.4 24.4 0 15\\
15.4 23.6 0 15\\
NaN NaN NaN 15\\
15.4 24.6 0 15\\
15.4 24.6 0 15\\
15.4 25.4 0 15\\
15.4 25.4 0 15\\
15.4 24.6 0 15\\
NaN NaN NaN 15\\
15.4 25.6 0 15\\
15.4 25.6 0 15\\
15.4 26.4 0 15\\
15.4 26.4 0 15\\
15.4 25.6 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 0.6 0 15\\
15.4 1.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 1.6 0 15\\
15.4 2.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 2.6 0 15\\
15.4 3.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 3.6 0 15\\
15.4 4.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 4.6 0 15\\
15.4 5.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 5.6 0 15\\
15.4 6.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 6.6 0 15\\
15.4 7.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 7.6 0 15\\
15.4 8.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 8.6 0 15\\
15.4 9.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 9.6 0 15\\
15.4 10.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 10.6 0 15\\
15.4 11.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 11.6 0 15\\
15.4 12.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 12.6 0 15\\
15.4 13.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 13.6 0 15\\
15.4 14.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 14.6 0 15\\
15.4 15.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 15.6 0 15\\
15.4 16.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 16.6 0 15\\
15.4 17.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 17.6 0 15\\
15.4 18.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 18.6 0 15\\
15.4 19.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 19.6 0 15\\
15.4 20.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 20.6 0 15\\
15.4 21.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 21.6 0 15\\
15.4 22.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 22.6 0 15\\
15.4 23.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 23.6 0 15\\
15.4 24.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 24.6 0 15\\
15.4 25.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 25.6 0 15\\
15.4 26.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 14\\
13.6 0.6 0 14\\
13.6 1.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 1.6 0 14\\
13.6 2.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 2.6 0 14\\
13.6 3.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 3.6 0 14\\
13.6 4.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 4.6 0 14\\
13.6 5.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 5.6 0 14\\
13.6 6.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 6.6 0 14\\
13.6 7.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 7.6 0 14\\
13.6 8.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 8.6 0 14\\
13.6 9.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 9.6 0 14\\
13.6 10.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 10.6 0 14\\
13.6 11.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 11.6 0 14\\
13.6 12.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 12.6 0 14\\
13.6 13.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 13.6 0 14\\
13.6 14.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 14.6 0 14\\
13.6 15.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 15.6 0 14\\
13.6 16.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 16.6 0 14\\
13.6 17.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 17.6 0 14\\
13.6 18.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 18.6 0 14\\
13.6 19.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 19.6 0 14\\
13.6 20.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 20.6 0 14\\
13.6 21.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 21.6 0 14\\
13.6 22.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 22.6 0 14\\
13.6 23.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 23.6 0 14\\
13.6 24.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 24.6 0 14\\
13.6 25.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 25.6 0 14\\
13.6 26.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 0.6 0 14\\
13.6 0.6 0 14\\
13.6 1.4 0 14\\
13.6 1.4 0 14\\
13.6 0.6 0 14\\
NaN NaN NaN 14\\
13.6 1.6 0 14\\
13.6 1.6 0 14\\
13.6 2.4 0 14\\
13.6 2.4 0 14\\
13.6 1.6 0 14\\
NaN NaN NaN 14\\
13.6 2.6 0 14\\
13.6 2.6 0 14\\
13.6 3.4 0 14\\
13.6 3.4 0 14\\
13.6 2.6 0 14\\
NaN NaN NaN 14\\
13.6 3.6 0 14\\
13.6 3.6 0 14\\
13.6 4.4 0 14\\
13.6 4.4 0 14\\
13.6 3.6 0 14\\
NaN NaN NaN 14\\
13.6 4.6 0 14\\
13.6 4.6 0 14\\
13.6 5.4 0 14\\
13.6 5.4 0 14\\
13.6 4.6 0 14\\
NaN NaN NaN 14\\
13.6 5.6 0 14\\
13.6 5.6 0 14\\
13.6 6.4 0 14\\
13.6 6.4 0 14\\
13.6 5.6 0 14\\
NaN NaN NaN 14\\
13.6 6.6 0 14\\
13.6 6.6 0 14\\
13.6 7.4 0 14\\
13.6 7.4 0 14\\
13.6 6.6 0 14\\
NaN NaN NaN 14\\
13.6 7.6 0 14\\
13.6 7.6 0 14\\
13.6 8.4 0 14\\
13.6 8.4 0 14\\
13.6 7.6 0 14\\
NaN NaN NaN 14\\
13.6 8.6 0 14\\
13.6 8.6 0 14\\
13.6 9.4 0 14\\
13.6 9.4 0 14\\
13.6 8.6 0 14\\
NaN NaN NaN 14\\
13.6 9.6 0 14\\
13.6 9.6 0 14\\
13.6 10.4 0 14\\
13.6 10.4 0 14\\
13.6 9.6 0 14\\
NaN NaN NaN 14\\
13.6 10.6 0 14\\
13.6 10.6 0 14\\
13.6 11.4 0 14\\
13.6 11.4 0 14\\
13.6 10.6 0 14\\
NaN NaN NaN 14\\
13.6 11.6 0 14\\
13.6 11.6 0 14\\
13.6 12.4 0 14\\
13.6 12.4 0 14\\
13.6 11.6 0 14\\
NaN NaN NaN 14\\
13.6 12.6 0 14\\
13.6 12.6 0.0198913050998813 14\\
13.6 13.4 0.0198913050998813 14\\
13.6 13.4 0 14\\
13.6 12.6 0 14\\
NaN NaN NaN 14\\
13.6 13.6 0 14\\
13.6 13.6 0 14\\
13.6 14.4 0 14\\
13.6 14.4 0 14\\
13.6 13.6 0 14\\
NaN NaN NaN 14\\
13.6 14.6 0 14\\
13.6 14.6 0 14\\
13.6 15.4 0 14\\
13.6 15.4 0 14\\
13.6 14.6 0 14\\
NaN NaN NaN 14\\
13.6 15.6 0 14\\
13.6 15.6 0 14\\
13.6 16.4 0 14\\
13.6 16.4 0 14\\
13.6 15.6 0 14\\
NaN NaN NaN 14\\
13.6 16.6 0 14\\
13.6 16.6 0 14\\
13.6 17.4 0 14\\
13.6 17.4 0 14\\
13.6 16.6 0 14\\
NaN NaN NaN 14\\
13.6 17.6 0 14\\
13.6 17.6 0 14\\
13.6 18.4 0 14\\
13.6 18.4 0 14\\
13.6 17.6 0 14\\
NaN NaN NaN 14\\
13.6 18.6 0 14\\
13.6 18.6 0 14\\
13.6 19.4 0 14\\
13.6 19.4 0 14\\
13.6 18.6 0 14\\
NaN NaN NaN 14\\
13.6 19.6 0 14\\
13.6 19.6 0 14\\
13.6 20.4 0 14\\
13.6 20.4 0 14\\
13.6 19.6 0 14\\
NaN NaN NaN 14\\
13.6 20.6 0 14\\
13.6 20.6 0 14\\
13.6 21.4 0 14\\
13.6 21.4 0 14\\
13.6 20.6 0 14\\
NaN NaN NaN 14\\
13.6 21.6 0 14\\
13.6 21.6 0 14\\
13.6 22.4 0 14\\
13.6 22.4 0 14\\
13.6 21.6 0 14\\
NaN NaN NaN 14\\
13.6 22.6 0 14\\
13.6 22.6 0 14\\
13.6 23.4 0 14\\
13.6 23.4 0 14\\
13.6 22.6 0 14\\
NaN NaN NaN 14\\
13.6 23.6 0 14\\
13.6 23.6 0 14\\
13.6 24.4 0 14\\
13.6 24.4 0 14\\
13.6 23.6 0 14\\
NaN NaN NaN 14\\
13.6 24.6 0 14\\
13.6 24.6 0 14\\
13.6 25.4 0 14\\
13.6 25.4 0 14\\
13.6 24.6 0 14\\
NaN NaN NaN 14\\
13.6 25.6 0 14\\
13.6 25.6 0 14\\
13.6 26.4 0 14\\
13.6 26.4 0 14\\
13.6 25.6 0 14\\
NaN NaN NaN 14\\
14.4 0.6 0 14\\
14.4 0.6 0 14\\
14.4 1.4 0 14\\
14.4 1.4 0 14\\
14.4 0.6 0 14\\
NaN NaN NaN 14\\
14.4 1.6 0 14\\
14.4 1.6 0 14\\
14.4 2.4 0 14\\
14.4 2.4 0 14\\
14.4 1.6 0 14\\
NaN NaN NaN 14\\
14.4 2.6 0 14\\
14.4 2.6 0 14\\
14.4 3.4 0 14\\
14.4 3.4 0 14\\
14.4 2.6 0 14\\
NaN NaN NaN 14\\
14.4 3.6 0 14\\
14.4 3.6 0 14\\
14.4 4.4 0 14\\
14.4 4.4 0 14\\
14.4 3.6 0 14\\
NaN NaN NaN 14\\
14.4 4.6 0 14\\
14.4 4.6 0 14\\
14.4 5.4 0 14\\
14.4 5.4 0 14\\
14.4 4.6 0 14\\
NaN NaN NaN 14\\
14.4 5.6 0 14\\
14.4 5.6 0 14\\
14.4 6.4 0 14\\
14.4 6.4 0 14\\
14.4 5.6 0 14\\
NaN NaN NaN 14\\
14.4 6.6 0 14\\
14.4 6.6 0 14\\
14.4 7.4 0 14\\
14.4 7.4 0 14\\
14.4 6.6 0 14\\
NaN NaN NaN 14\\
14.4 7.6 0 14\\
14.4 7.6 0 14\\
14.4 8.4 0 14\\
14.4 8.4 0 14\\
14.4 7.6 0 14\\
NaN NaN NaN 14\\
14.4 8.6 0 14\\
14.4 8.6 0 14\\
14.4 9.4 0 14\\
14.4 9.4 0 14\\
14.4 8.6 0 14\\
NaN NaN NaN 14\\
14.4 9.6 0 14\\
14.4 9.6 0 14\\
14.4 10.4 0 14\\
14.4 10.4 0 14\\
14.4 9.6 0 14\\
NaN NaN NaN 14\\
14.4 10.6 0 14\\
14.4 10.6 0 14\\
14.4 11.4 0 14\\
14.4 11.4 0 14\\
14.4 10.6 0 14\\
NaN NaN NaN 14\\
14.4 11.6 0 14\\
14.4 11.6 0 14\\
14.4 12.4 0 14\\
14.4 12.4 0 14\\
14.4 11.6 0 14\\
NaN NaN NaN 14\\
14.4 12.6 0 14\\
14.4 12.6 0.0198913050998813 14\\
14.4 13.4 0.0198913050998813 14\\
14.4 13.4 0 14\\
14.4 12.6 0 14\\
NaN NaN NaN 14\\
14.4 13.6 0 14\\
14.4 13.6 0 14\\
14.4 14.4 0 14\\
14.4 14.4 0 14\\
14.4 13.6 0 14\\
NaN NaN NaN 14\\
14.4 14.6 0 14\\
14.4 14.6 0 14\\
14.4 15.4 0 14\\
14.4 15.4 0 14\\
14.4 14.6 0 14\\
NaN NaN NaN 14\\
14.4 15.6 0 14\\
14.4 15.6 0 14\\
14.4 16.4 0 14\\
14.4 16.4 0 14\\
14.4 15.6 0 14\\
NaN NaN NaN 14\\
14.4 16.6 0 14\\
14.4 16.6 0 14\\
14.4 17.4 0 14\\
14.4 17.4 0 14\\
14.4 16.6 0 14\\
NaN NaN NaN 14\\
14.4 17.6 0 14\\
14.4 17.6 0 14\\
14.4 18.4 0 14\\
14.4 18.4 0 14\\
14.4 17.6 0 14\\
NaN NaN NaN 14\\
14.4 18.6 0 14\\
14.4 18.6 0 14\\
14.4 19.4 0 14\\
14.4 19.4 0 14\\
14.4 18.6 0 14\\
NaN NaN NaN 14\\
14.4 19.6 0 14\\
14.4 19.6 0 14\\
14.4 20.4 0 14\\
14.4 20.4 0 14\\
14.4 19.6 0 14\\
NaN NaN NaN 14\\
14.4 20.6 0 14\\
14.4 20.6 0 14\\
14.4 21.4 0 14\\
14.4 21.4 0 14\\
14.4 20.6 0 14\\
NaN NaN NaN 14\\
14.4 21.6 0 14\\
14.4 21.6 0 14\\
14.4 22.4 0 14\\
14.4 22.4 0 14\\
14.4 21.6 0 14\\
NaN NaN NaN 14\\
14.4 22.6 0 14\\
14.4 22.6 0 14\\
14.4 23.4 0 14\\
14.4 23.4 0 14\\
14.4 22.6 0 14\\
NaN NaN NaN 14\\
14.4 23.6 0 14\\
14.4 23.6 0 14\\
14.4 24.4 0 14\\
14.4 24.4 0 14\\
14.4 23.6 0 14\\
NaN NaN NaN 14\\
14.4 24.6 0 14\\
14.4 24.6 0 14\\
14.4 25.4 0 14\\
14.4 25.4 0 14\\
14.4 24.6 0 14\\
NaN NaN NaN 14\\
14.4 25.6 0 14\\
14.4 25.6 0 14\\
14.4 26.4 0 14\\
14.4 26.4 0 14\\
14.4 25.6 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 0.6 0 14\\
14.4 1.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 1.6 0 14\\
14.4 2.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 2.6 0 14\\
14.4 3.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 3.6 0 14\\
14.4 4.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 4.6 0 14\\
14.4 5.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 5.6 0 14\\
14.4 6.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 6.6 0 14\\
14.4 7.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 7.6 0 14\\
14.4 8.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 8.6 0 14\\
14.4 9.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 9.6 0 14\\
14.4 10.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 10.6 0 14\\
14.4 11.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 11.6 0 14\\
14.4 12.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 12.6 0 14\\
14.4 13.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 13.6 0 14\\
14.4 14.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 14.6 0 14\\
14.4 15.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 15.6 0 14\\
14.4 16.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 16.6 0 14\\
14.4 17.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 17.6 0 14\\
14.4 18.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 18.6 0 14\\
14.4 19.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 19.6 0 14\\
14.4 20.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 20.6 0 14\\
14.4 21.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 21.6 0 14\\
14.4 22.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 22.6 0 14\\
14.4 23.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 23.6 0 14\\
14.4 24.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 24.6 0 14\\
14.4 25.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 25.6 0 14\\
14.4 26.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 13\\
12.6 0.6 0 13\\
12.6 1.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 1.6 0 13\\
12.6 2.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 2.6 0 13\\
12.6 3.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 3.6 0 13\\
12.6 4.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 4.6 0 13\\
12.6 5.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 5.6 0 13\\
12.6 6.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 6.6 0 13\\
12.6 7.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 7.6 0 13\\
12.6 8.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 8.6 0 13\\
12.6 9.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 9.6 0 13\\
12.6 10.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 10.6 0 13\\
12.6 11.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 11.6 0 13\\
12.6 12.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 12.6 0 13\\
12.6 13.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 13.6 0 13\\
12.6 14.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 14.6 0 13\\
12.6 15.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 15.6 0 13\\
12.6 16.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 16.6 0 13\\
12.6 17.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 17.6 0 13\\
12.6 18.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 18.6 0 13\\
12.6 19.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 19.6 0 13\\
12.6 20.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 20.6 0 13\\
12.6 21.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 21.6 0 13\\
12.6 22.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 22.6 0 13\\
12.6 23.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 23.6 0 13\\
12.6 24.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 24.6 0 13\\
12.6 25.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 25.6 0 13\\
12.6 26.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 0.6 0 13\\
12.6 0.6 0 13\\
12.6 1.4 0 13\\
12.6 1.4 0 13\\
12.6 0.6 0 13\\
NaN NaN NaN 13\\
12.6 1.6 0 13\\
12.6 1.6 0 13\\
12.6 2.4 0 13\\
12.6 2.4 0 13\\
12.6 1.6 0 13\\
NaN NaN NaN 13\\
12.6 2.6 0 13\\
12.6 2.6 0 13\\
12.6 3.4 0 13\\
12.6 3.4 0 13\\
12.6 2.6 0 13\\
NaN NaN NaN 13\\
12.6 3.6 0 13\\
12.6 3.6 0 13\\
12.6 4.4 0 13\\
12.6 4.4 0 13\\
12.6 3.6 0 13\\
NaN NaN NaN 13\\
12.6 4.6 0 13\\
12.6 4.6 0 13\\
12.6 5.4 0 13\\
12.6 5.4 0 13\\
12.6 4.6 0 13\\
NaN NaN NaN 13\\
12.6 5.6 0 13\\
12.6 5.6 0 13\\
12.6 6.4 0 13\\
12.6 6.4 0 13\\
12.6 5.6 0 13\\
NaN NaN NaN 13\\
12.6 6.6 0 13\\
12.6 6.6 0 13\\
12.6 7.4 0 13\\
12.6 7.4 0 13\\
12.6 6.6 0 13\\
NaN NaN NaN 13\\
12.6 7.6 0 13\\
12.6 7.6 0 13\\
12.6 8.4 0 13\\
12.6 8.4 0 13\\
12.6 7.6 0 13\\
NaN NaN NaN 13\\
12.6 8.6 0 13\\
12.6 8.6 0 13\\
12.6 9.4 0 13\\
12.6 9.4 0 13\\
12.6 8.6 0 13\\
NaN NaN NaN 13\\
12.6 9.6 0 13\\
12.6 9.6 0 13\\
12.6 10.4 0 13\\
12.6 10.4 0 13\\
12.6 9.6 0 13\\
NaN NaN NaN 13\\
12.6 10.6 0 13\\
12.6 10.6 0 13\\
12.6 11.4 0 13\\
12.6 11.4 0 13\\
12.6 10.6 0 13\\
NaN NaN NaN 13\\
12.6 11.6 0 13\\
12.6 11.6 0.00786908773182116 13\\
12.6 12.4 0.00786908773182116 13\\
12.6 12.4 0 13\\
12.6 11.6 0 13\\
NaN NaN NaN 13\\
12.6 12.6 0 13\\
12.6 12.6 0 13\\
12.6 13.4 0 13\\
12.6 13.4 0 13\\
12.6 12.6 0 13\\
NaN NaN NaN 13\\
12.6 13.6 0 13\\
12.6 13.6 0 13\\
12.6 14.4 0 13\\
12.6 14.4 0 13\\
12.6 13.6 0 13\\
NaN NaN NaN 13\\
12.6 14.6 0 13\\
12.6 14.6 0 13\\
12.6 15.4 0 13\\
12.6 15.4 0 13\\
12.6 14.6 0 13\\
NaN NaN NaN 13\\
12.6 15.6 0 13\\
12.6 15.6 0 13\\
12.6 16.4 0 13\\
12.6 16.4 0 13\\
12.6 15.6 0 13\\
NaN NaN NaN 13\\
12.6 16.6 0 13\\
12.6 16.6 0 13\\
12.6 17.4 0 13\\
12.6 17.4 0 13\\
12.6 16.6 0 13\\
NaN NaN NaN 13\\
12.6 17.6 0 13\\
12.6 17.6 0 13\\
12.6 18.4 0 13\\
12.6 18.4 0 13\\
12.6 17.6 0 13\\
NaN NaN NaN 13\\
12.6 18.6 0 13\\
12.6 18.6 0 13\\
12.6 19.4 0 13\\
12.6 19.4 0 13\\
12.6 18.6 0 13\\
NaN NaN NaN 13\\
12.6 19.6 0 13\\
12.6 19.6 0 13\\
12.6 20.4 0 13\\
12.6 20.4 0 13\\
12.6 19.6 0 13\\
NaN NaN NaN 13\\
12.6 20.6 0 13\\
12.6 20.6 0 13\\
12.6 21.4 0 13\\
12.6 21.4 0 13\\
12.6 20.6 0 13\\
NaN NaN NaN 13\\
12.6 21.6 0 13\\
12.6 21.6 0 13\\
12.6 22.4 0 13\\
12.6 22.4 0 13\\
12.6 21.6 0 13\\
NaN NaN NaN 13\\
12.6 22.6 0 13\\
12.6 22.6 0 13\\
12.6 23.4 0 13\\
12.6 23.4 0 13\\
12.6 22.6 0 13\\
NaN NaN NaN 13\\
12.6 23.6 0 13\\
12.6 23.6 0 13\\
12.6 24.4 0 13\\
12.6 24.4 0 13\\
12.6 23.6 0 13\\
NaN NaN NaN 13\\
12.6 24.6 0 13\\
12.6 24.6 0 13\\
12.6 25.4 0 13\\
12.6 25.4 0 13\\
12.6 24.6 0 13\\
NaN NaN NaN 13\\
12.6 25.6 0 13\\
12.6 25.6 0 13\\
12.6 26.4 0 13\\
12.6 26.4 0 13\\
12.6 25.6 0 13\\
NaN NaN NaN 13\\
13.4 0.6 0 13\\
13.4 0.6 0 13\\
13.4 1.4 0 13\\
13.4 1.4 0 13\\
13.4 0.6 0 13\\
NaN NaN NaN 13\\
13.4 1.6 0 13\\
13.4 1.6 0 13\\
13.4 2.4 0 13\\
13.4 2.4 0 13\\
13.4 1.6 0 13\\
NaN NaN NaN 13\\
13.4 2.6 0 13\\
13.4 2.6 0 13\\
13.4 3.4 0 13\\
13.4 3.4 0 13\\
13.4 2.6 0 13\\
NaN NaN NaN 13\\
13.4 3.6 0 13\\
13.4 3.6 0 13\\
13.4 4.4 0 13\\
13.4 4.4 0 13\\
13.4 3.6 0 13\\
NaN NaN NaN 13\\
13.4 4.6 0 13\\
13.4 4.6 0 13\\
13.4 5.4 0 13\\
13.4 5.4 0 13\\
13.4 4.6 0 13\\
NaN NaN NaN 13\\
13.4 5.6 0 13\\
13.4 5.6 0 13\\
13.4 6.4 0 13\\
13.4 6.4 0 13\\
13.4 5.6 0 13\\
NaN NaN NaN 13\\
13.4 6.6 0 13\\
13.4 6.6 0 13\\
13.4 7.4 0 13\\
13.4 7.4 0 13\\
13.4 6.6 0 13\\
NaN NaN NaN 13\\
13.4 7.6 0 13\\
13.4 7.6 0 13\\
13.4 8.4 0 13\\
13.4 8.4 0 13\\
13.4 7.6 0 13\\
NaN NaN NaN 13\\
13.4 8.6 0 13\\
13.4 8.6 0 13\\
13.4 9.4 0 13\\
13.4 9.4 0 13\\
13.4 8.6 0 13\\
NaN NaN NaN 13\\
13.4 9.6 0 13\\
13.4 9.6 0 13\\
13.4 10.4 0 13\\
13.4 10.4 0 13\\
13.4 9.6 0 13\\
NaN NaN NaN 13\\
13.4 10.6 0 13\\
13.4 10.6 0 13\\
13.4 11.4 0 13\\
13.4 11.4 0 13\\
13.4 10.6 0 13\\
NaN NaN NaN 13\\
13.4 11.6 0 13\\
13.4 11.6 0.00786908773182116 13\\
13.4 12.4 0.00786908773182116 13\\
13.4 12.4 0 13\\
13.4 11.6 0 13\\
NaN NaN NaN 13\\
13.4 12.6 0 13\\
13.4 12.6 0 13\\
13.4 13.4 0 13\\
13.4 13.4 0 13\\
13.4 12.6 0 13\\
NaN NaN NaN 13\\
13.4 13.6 0 13\\
13.4 13.6 0 13\\
13.4 14.4 0 13\\
13.4 14.4 0 13\\
13.4 13.6 0 13\\
NaN NaN NaN 13\\
13.4 14.6 0 13\\
13.4 14.6 0 13\\
13.4 15.4 0 13\\
13.4 15.4 0 13\\
13.4 14.6 0 13\\
NaN NaN NaN 13\\
13.4 15.6 0 13\\
13.4 15.6 0 13\\
13.4 16.4 0 13\\
13.4 16.4 0 13\\
13.4 15.6 0 13\\
NaN NaN NaN 13\\
13.4 16.6 0 13\\
13.4 16.6 0 13\\
13.4 17.4 0 13\\
13.4 17.4 0 13\\
13.4 16.6 0 13\\
NaN NaN NaN 13\\
13.4 17.6 0 13\\
13.4 17.6 0 13\\
13.4 18.4 0 13\\
13.4 18.4 0 13\\
13.4 17.6 0 13\\
NaN NaN NaN 13\\
13.4 18.6 0 13\\
13.4 18.6 0 13\\
13.4 19.4 0 13\\
13.4 19.4 0 13\\
13.4 18.6 0 13\\
NaN NaN NaN 13\\
13.4 19.6 0 13\\
13.4 19.6 0 13\\
13.4 20.4 0 13\\
13.4 20.4 0 13\\
13.4 19.6 0 13\\
NaN NaN NaN 13\\
13.4 20.6 0 13\\
13.4 20.6 0 13\\
13.4 21.4 0 13\\
13.4 21.4 0 13\\
13.4 20.6 0 13\\
NaN NaN NaN 13\\
13.4 21.6 0 13\\
13.4 21.6 0 13\\
13.4 22.4 0 13\\
13.4 22.4 0 13\\
13.4 21.6 0 13\\
NaN NaN NaN 13\\
13.4 22.6 0 13\\
13.4 22.6 0 13\\
13.4 23.4 0 13\\
13.4 23.4 0 13\\
13.4 22.6 0 13\\
NaN NaN NaN 13\\
13.4 23.6 0 13\\
13.4 23.6 0 13\\
13.4 24.4 0 13\\
13.4 24.4 0 13\\
13.4 23.6 0 13\\
NaN NaN NaN 13\\
13.4 24.6 0 13\\
13.4 24.6 0 13\\
13.4 25.4 0 13\\
13.4 25.4 0 13\\
13.4 24.6 0 13\\
NaN NaN NaN 13\\
13.4 25.6 0 13\\
13.4 25.6 0 13\\
13.4 26.4 0 13\\
13.4 26.4 0 13\\
13.4 25.6 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 0.6 0 13\\
13.4 1.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 1.6 0 13\\
13.4 2.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 2.6 0 13\\
13.4 3.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 3.6 0 13\\
13.4 4.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 4.6 0 13\\
13.4 5.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 5.6 0 13\\
13.4 6.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 6.6 0 13\\
13.4 7.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 7.6 0 13\\
13.4 8.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 8.6 0 13\\
13.4 9.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 9.6 0 13\\
13.4 10.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 10.6 0 13\\
13.4 11.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 11.6 0 13\\
13.4 12.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 12.6 0 13\\
13.4 13.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 13.6 0 13\\
13.4 14.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 14.6 0 13\\
13.4 15.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 15.6 0 13\\
13.4 16.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 16.6 0 13\\
13.4 17.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 17.6 0 13\\
13.4 18.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 18.6 0 13\\
13.4 19.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 19.6 0 13\\
13.4 20.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 20.6 0 13\\
13.4 21.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 21.6 0 13\\
13.4 22.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 22.6 0 13\\
13.4 23.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 23.6 0 13\\
13.4 24.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 24.6 0 13\\
13.4 25.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 25.6 0 13\\
13.4 26.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 12\\
11.6 0.6 0 12\\
11.6 1.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 1.6 0 12\\
11.6 2.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 2.6 0 12\\
11.6 3.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 3.6 0 12\\
11.6 4.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 4.6 0 12\\
11.6 5.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 5.6 0 12\\
11.6 6.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 6.6 0 12\\
11.6 7.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 7.6 0 12\\
11.6 8.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 8.6 0 12\\
11.6 9.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 9.6 0 12\\
11.6 10.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 10.6 0 12\\
11.6 11.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 11.6 0 12\\
11.6 12.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 12.6 0 12\\
11.6 13.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 13.6 0 12\\
11.6 14.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 14.6 0 12\\
11.6 15.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 15.6 0 12\\
11.6 16.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 16.6 0 12\\
11.6 17.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 17.6 0 12\\
11.6 18.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 18.6 0 12\\
11.6 19.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 19.6 0 12\\
11.6 20.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 20.6 0 12\\
11.6 21.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 21.6 0 12\\
11.6 22.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 22.6 0 12\\
11.6 23.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 23.6 0 12\\
11.6 24.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 24.6 0 12\\
11.6 25.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 25.6 0 12\\
11.6 26.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 0.6 0 12\\
11.6 0.6 0 12\\
11.6 1.4 0 12\\
11.6 1.4 0 12\\
11.6 0.6 0 12\\
NaN NaN NaN 12\\
11.6 1.6 0 12\\
11.6 1.6 0 12\\
11.6 2.4 0 12\\
11.6 2.4 0 12\\
11.6 1.6 0 12\\
NaN NaN NaN 12\\
11.6 2.6 0 12\\
11.6 2.6 0 12\\
11.6 3.4 0 12\\
11.6 3.4 0 12\\
11.6 2.6 0 12\\
NaN NaN NaN 12\\
11.6 3.6 0 12\\
11.6 3.6 0 12\\
11.6 4.4 0 12\\
11.6 4.4 0 12\\
11.6 3.6 0 12\\
NaN NaN NaN 12\\
11.6 4.6 0 12\\
11.6 4.6 0 12\\
11.6 5.4 0 12\\
11.6 5.4 0 12\\
11.6 4.6 0 12\\
NaN NaN NaN 12\\
11.6 5.6 0 12\\
11.6 5.6 0 12\\
11.6 6.4 0 12\\
11.6 6.4 0 12\\
11.6 5.6 0 12\\
NaN NaN NaN 12\\
11.6 6.6 0 12\\
11.6 6.6 0 12\\
11.6 7.4 0 12\\
11.6 7.4 0 12\\
11.6 6.6 0 12\\
NaN NaN NaN 12\\
11.6 7.6 0 12\\
11.6 7.6 0 12\\
11.6 8.4 0 12\\
11.6 8.4 0 12\\
11.6 7.6 0 12\\
NaN NaN NaN 12\\
11.6 8.6 0 12\\
11.6 8.6 0 12\\
11.6 9.4 0 12\\
11.6 9.4 0 12\\
11.6 8.6 0 12\\
NaN NaN NaN 12\\
11.6 9.6 0 12\\
11.6 9.6 0 12\\
11.6 10.4 0 12\\
11.6 10.4 0 12\\
11.6 9.6 0 12\\
NaN NaN NaN 12\\
11.6 10.6 0 12\\
11.6 10.6 0.00264979484847039 12\\
11.6 11.4 0.00264979484847039 12\\
11.6 11.4 0 12\\
11.6 10.6 0 12\\
NaN NaN NaN 12\\
11.6 11.6 0 12\\
11.6 11.6 0 12\\
11.6 12.4 0 12\\
11.6 12.4 0 12\\
11.6 11.6 0 12\\
NaN NaN NaN 12\\
11.6 12.6 0 12\\
11.6 12.6 0 12\\
11.6 13.4 0 12\\
11.6 13.4 0 12\\
11.6 12.6 0 12\\
NaN NaN NaN 12\\
11.6 13.6 0 12\\
11.6 13.6 0 12\\
11.6 14.4 0 12\\
11.6 14.4 0 12\\
11.6 13.6 0 12\\
NaN NaN NaN 12\\
11.6 14.6 0 12\\
11.6 14.6 0 12\\
11.6 15.4 0 12\\
11.6 15.4 0 12\\
11.6 14.6 0 12\\
NaN NaN NaN 12\\
11.6 15.6 0 12\\
11.6 15.6 0 12\\
11.6 16.4 0 12\\
11.6 16.4 0 12\\
11.6 15.6 0 12\\
NaN NaN NaN 12\\
11.6 16.6 0 12\\
11.6 16.6 0 12\\
11.6 17.4 0 12\\
11.6 17.4 0 12\\
11.6 16.6 0 12\\
NaN NaN NaN 12\\
11.6 17.6 0 12\\
11.6 17.6 0 12\\
11.6 18.4 0 12\\
11.6 18.4 0 12\\
11.6 17.6 0 12\\
NaN NaN NaN 12\\
11.6 18.6 0 12\\
11.6 18.6 0 12\\
11.6 19.4 0 12\\
11.6 19.4 0 12\\
11.6 18.6 0 12\\
NaN NaN NaN 12\\
11.6 19.6 0 12\\
11.6 19.6 0 12\\
11.6 20.4 0 12\\
11.6 20.4 0 12\\
11.6 19.6 0 12\\
NaN NaN NaN 12\\
11.6 20.6 0 12\\
11.6 20.6 0 12\\
11.6 21.4 0 12\\
11.6 21.4 0 12\\
11.6 20.6 0 12\\
NaN NaN NaN 12\\
11.6 21.6 0 12\\
11.6 21.6 0 12\\
11.6 22.4 0 12\\
11.6 22.4 0 12\\
11.6 21.6 0 12\\
NaN NaN NaN 12\\
11.6 22.6 0 12\\
11.6 22.6 0 12\\
11.6 23.4 0 12\\
11.6 23.4 0 12\\
11.6 22.6 0 12\\
NaN NaN NaN 12\\
11.6 23.6 0 12\\
11.6 23.6 0 12\\
11.6 24.4 0 12\\
11.6 24.4 0 12\\
11.6 23.6 0 12\\
NaN NaN NaN 12\\
11.6 24.6 0 12\\
11.6 24.6 0 12\\
11.6 25.4 0 12\\
11.6 25.4 0 12\\
11.6 24.6 0 12\\
NaN NaN NaN 12\\
11.6 25.6 0 12\\
11.6 25.6 0 12\\
11.6 26.4 0 12\\
11.6 26.4 0 12\\
11.6 25.6 0 12\\
NaN NaN NaN 12\\
12.4 0.6 0 12\\
12.4 0.6 0 12\\
12.4 1.4 0 12\\
12.4 1.4 0 12\\
12.4 0.6 0 12\\
NaN NaN NaN 12\\
12.4 1.6 0 12\\
12.4 1.6 0 12\\
12.4 2.4 0 12\\
12.4 2.4 0 12\\
12.4 1.6 0 12\\
NaN NaN NaN 12\\
12.4 2.6 0 12\\
12.4 2.6 0 12\\
12.4 3.4 0 12\\
12.4 3.4 0 12\\
12.4 2.6 0 12\\
NaN NaN NaN 12\\
12.4 3.6 0 12\\
12.4 3.6 0 12\\
12.4 4.4 0 12\\
12.4 4.4 0 12\\
12.4 3.6 0 12\\
NaN NaN NaN 12\\
12.4 4.6 0 12\\
12.4 4.6 0 12\\
12.4 5.4 0 12\\
12.4 5.4 0 12\\
12.4 4.6 0 12\\
NaN NaN NaN 12\\
12.4 5.6 0 12\\
12.4 5.6 0 12\\
12.4 6.4 0 12\\
12.4 6.4 0 12\\
12.4 5.6 0 12\\
NaN NaN NaN 12\\
12.4 6.6 0 12\\
12.4 6.6 0 12\\
12.4 7.4 0 12\\
12.4 7.4 0 12\\
12.4 6.6 0 12\\
NaN NaN NaN 12\\
12.4 7.6 0 12\\
12.4 7.6 0 12\\
12.4 8.4 0 12\\
12.4 8.4 0 12\\
12.4 7.6 0 12\\
NaN NaN NaN 12\\
12.4 8.6 0 12\\
12.4 8.6 0 12\\
12.4 9.4 0 12\\
12.4 9.4 0 12\\
12.4 8.6 0 12\\
NaN NaN NaN 12\\
12.4 9.6 0 12\\
12.4 9.6 0 12\\
12.4 10.4 0 12\\
12.4 10.4 0 12\\
12.4 9.6 0 12\\
NaN NaN NaN 12\\
12.4 10.6 0 12\\
12.4 10.6 0.00264979484847039 12\\
12.4 11.4 0.00264979484847039 12\\
12.4 11.4 0 12\\
12.4 10.6 0 12\\
NaN NaN NaN 12\\
12.4 11.6 0 12\\
12.4 11.6 0 12\\
12.4 12.4 0 12\\
12.4 12.4 0 12\\
12.4 11.6 0 12\\
NaN NaN NaN 12\\
12.4 12.6 0 12\\
12.4 12.6 0 12\\
12.4 13.4 0 12\\
12.4 13.4 0 12\\
12.4 12.6 0 12\\
NaN NaN NaN 12\\
12.4 13.6 0 12\\
12.4 13.6 0 12\\
12.4 14.4 0 12\\
12.4 14.4 0 12\\
12.4 13.6 0 12\\
NaN NaN NaN 12\\
12.4 14.6 0 12\\
12.4 14.6 0 12\\
12.4 15.4 0 12\\
12.4 15.4 0 12\\
12.4 14.6 0 12\\
NaN NaN NaN 12\\
12.4 15.6 0 12\\
12.4 15.6 0 12\\
12.4 16.4 0 12\\
12.4 16.4 0 12\\
12.4 15.6 0 12\\
NaN NaN NaN 12\\
12.4 16.6 0 12\\
12.4 16.6 0 12\\
12.4 17.4 0 12\\
12.4 17.4 0 12\\
12.4 16.6 0 12\\
NaN NaN NaN 12\\
12.4 17.6 0 12\\
12.4 17.6 0 12\\
12.4 18.4 0 12\\
12.4 18.4 0 12\\
12.4 17.6 0 12\\
NaN NaN NaN 12\\
12.4 18.6 0 12\\
12.4 18.6 0 12\\
12.4 19.4 0 12\\
12.4 19.4 0 12\\
12.4 18.6 0 12\\
NaN NaN NaN 12\\
12.4 19.6 0 12\\
12.4 19.6 0 12\\
12.4 20.4 0 12\\
12.4 20.4 0 12\\
12.4 19.6 0 12\\
NaN NaN NaN 12\\
12.4 20.6 0 12\\
12.4 20.6 0 12\\
12.4 21.4 0 12\\
12.4 21.4 0 12\\
12.4 20.6 0 12\\
NaN NaN NaN 12\\
12.4 21.6 0 12\\
12.4 21.6 0 12\\
12.4 22.4 0 12\\
12.4 22.4 0 12\\
12.4 21.6 0 12\\
NaN NaN NaN 12\\
12.4 22.6 0 12\\
12.4 22.6 0 12\\
12.4 23.4 0 12\\
12.4 23.4 0 12\\
12.4 22.6 0 12\\
NaN NaN NaN 12\\
12.4 23.6 0 12\\
12.4 23.6 0 12\\
12.4 24.4 0 12\\
12.4 24.4 0 12\\
12.4 23.6 0 12\\
NaN NaN NaN 12\\
12.4 24.6 0 12\\
12.4 24.6 0 12\\
12.4 25.4 0 12\\
12.4 25.4 0 12\\
12.4 24.6 0 12\\
NaN NaN NaN 12\\
12.4 25.6 0 12\\
12.4 25.6 0 12\\
12.4 26.4 0 12\\
12.4 26.4 0 12\\
12.4 25.6 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 0.6 0 12\\
12.4 1.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 1.6 0 12\\
12.4 2.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 2.6 0 12\\
12.4 3.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 3.6 0 12\\
12.4 4.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 4.6 0 12\\
12.4 5.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 5.6 0 12\\
12.4 6.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 6.6 0 12\\
12.4 7.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 7.6 0 12\\
12.4 8.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 8.6 0 12\\
12.4 9.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 9.6 0 12\\
12.4 10.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 10.6 0 12\\
12.4 11.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 11.6 0 12\\
12.4 12.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 12.6 0 12\\
12.4 13.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 13.6 0 12\\
12.4 14.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 14.6 0 12\\
12.4 15.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 15.6 0 12\\
12.4 16.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 16.6 0 12\\
12.4 17.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 17.6 0 12\\
12.4 18.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 18.6 0 12\\
12.4 19.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 19.6 0 12\\
12.4 20.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 20.6 0 12\\
12.4 21.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 21.6 0 12\\
12.4 22.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 22.6 0 12\\
12.4 23.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 23.6 0 12\\
12.4 24.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 24.6 0 12\\
12.4 25.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 25.6 0 12\\
12.4 26.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 11.6 0 11\\
10.6 12.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 12.6 0 11\\
10.6 13.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 13.6 0 11\\
10.6 14.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 14.6 0 11\\
10.6 15.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 15.6 0 11\\
10.6 16.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 16.6 0 11\\
10.6 17.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 17.6 0 11\\
10.6 18.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 18.6 0 11\\
10.6 19.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 19.6 0 11\\
10.6 20.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 20.6 0 11\\
10.6 21.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 21.6 0 11\\
10.6 22.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 22.6 0 11\\
10.6 23.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 23.6 0 11\\
10.6 24.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 24.6 0 11\\
10.6 25.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 25.6 0 11\\
10.6 26.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
10.6 1.4 0 11\\
10.6 0.6 0 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
10.6 2.4 0 11\\
10.6 1.6 0 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
10.6 3.4 0 11\\
10.6 2.6 0 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
10.6 4.4 0 11\\
10.6 3.6 0 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
10.6 5.4 0 11\\
10.6 4.6 0 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
10.6 6.4 0 11\\
10.6 5.6 0 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
10.6 7.4 0 11\\
10.6 6.6 0 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
10.6 8.4 0 11\\
10.6 7.6 0 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 8.6 0 11\\
10.6 9.4 0 11\\
10.6 9.4 0 11\\
10.6 8.6 0 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 9.6 0.000757084242420113 11\\
10.6 10.4 0.000757084242420113 11\\
10.6 10.4 0 11\\
10.6 9.6 0 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 10.6 0 11\\
10.6 11.4 0 11\\
10.6 11.4 0 11\\
10.6 10.6 0 11\\
NaN NaN NaN 11\\
10.6 11.6 0 11\\
10.6 11.6 0 11\\
10.6 12.4 0 11\\
10.6 12.4 0 11\\
10.6 11.6 0 11\\
NaN NaN NaN 11\\
10.6 12.6 0 11\\
10.6 12.6 0 11\\
10.6 13.4 0 11\\
10.6 13.4 0 11\\
10.6 12.6 0 11\\
NaN NaN NaN 11\\
10.6 13.6 0 11\\
10.6 13.6 0 11\\
10.6 14.4 0 11\\
10.6 14.4 0 11\\
10.6 13.6 0 11\\
NaN NaN NaN 11\\
10.6 14.6 0 11\\
10.6 14.6 0 11\\
10.6 15.4 0 11\\
10.6 15.4 0 11\\
10.6 14.6 0 11\\
NaN NaN NaN 11\\
10.6 15.6 0 11\\
10.6 15.6 0 11\\
10.6 16.4 0 11\\
10.6 16.4 0 11\\
10.6 15.6 0 11\\
NaN NaN NaN 11\\
10.6 16.6 0 11\\
10.6 16.6 0 11\\
10.6 17.4 0 11\\
10.6 17.4 0 11\\
10.6 16.6 0 11\\
NaN NaN NaN 11\\
10.6 17.6 0 11\\
10.6 17.6 0 11\\
10.6 18.4 0 11\\
10.6 18.4 0 11\\
10.6 17.6 0 11\\
NaN NaN NaN 11\\
10.6 18.6 0 11\\
10.6 18.6 0 11\\
10.6 19.4 0 11\\
10.6 19.4 0 11\\
10.6 18.6 0 11\\
NaN NaN NaN 11\\
10.6 19.6 0 11\\
10.6 19.6 0 11\\
10.6 20.4 0 11\\
10.6 20.4 0 11\\
10.6 19.6 0 11\\
NaN NaN NaN 11\\
10.6 20.6 0 11\\
10.6 20.6 0 11\\
10.6 21.4 0 11\\
10.6 21.4 0 11\\
10.6 20.6 0 11\\
NaN NaN NaN 11\\
10.6 21.6 0 11\\
10.6 21.6 0 11\\
10.6 22.4 0 11\\
10.6 22.4 0 11\\
10.6 21.6 0 11\\
NaN NaN NaN 11\\
10.6 22.6 0 11\\
10.6 22.6 0 11\\
10.6 23.4 0 11\\
10.6 23.4 0 11\\
10.6 22.6 0 11\\
NaN NaN NaN 11\\
10.6 23.6 0 11\\
10.6 23.6 0 11\\
10.6 24.4 0 11\\
10.6 24.4 0 11\\
10.6 23.6 0 11\\
NaN NaN NaN 11\\
10.6 24.6 0 11\\
10.6 24.6 0 11\\
10.6 25.4 0 11\\
10.6 25.4 0 11\\
10.6 24.6 0 11\\
NaN NaN NaN 11\\
10.6 25.6 0 11\\
10.6 25.6 0 11\\
10.6 26.4 0 11\\
10.6 26.4 0 11\\
10.6 25.6 0 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
11.4 1.4 0 11\\
11.4 0.6 0 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
11.4 2.4 0 11\\
11.4 1.6 0 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
11.4 3.4 0 11\\
11.4 2.6 0 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
11.4 4.4 0 11\\
11.4 3.6 0 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
11.4 5.4 0 11\\
11.4 4.6 0 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
11.4 6.4 0 11\\
11.4 5.6 0 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
11.4 7.4 0 11\\
11.4 6.6 0 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
11.4 8.4 0 11\\
11.4 7.6 0 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 8.6 0 11\\
11.4 9.4 0 11\\
11.4 9.4 0 11\\
11.4 8.6 0 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 9.6 0.000757084242420113 11\\
11.4 10.4 0.000757084242420113 11\\
11.4 10.4 0 11\\
11.4 9.6 0 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 10.6 0 11\\
11.4 11.4 0 11\\
11.4 11.4 0 11\\
11.4 10.6 0 11\\
NaN NaN NaN 11\\
11.4 11.6 0 11\\
11.4 11.6 0 11\\
11.4 12.4 0 11\\
11.4 12.4 0 11\\
11.4 11.6 0 11\\
NaN NaN NaN 11\\
11.4 12.6 0 11\\
11.4 12.6 0 11\\
11.4 13.4 0 11\\
11.4 13.4 0 11\\
11.4 12.6 0 11\\
NaN NaN NaN 11\\
11.4 13.6 0 11\\
11.4 13.6 0 11\\
11.4 14.4 0 11\\
11.4 14.4 0 11\\
11.4 13.6 0 11\\
NaN NaN NaN 11\\
11.4 14.6 0 11\\
11.4 14.6 0 11\\
11.4 15.4 0 11\\
11.4 15.4 0 11\\
11.4 14.6 0 11\\
NaN NaN NaN 11\\
11.4 15.6 0 11\\
11.4 15.6 0 11\\
11.4 16.4 0 11\\
11.4 16.4 0 11\\
11.4 15.6 0 11\\
NaN NaN NaN 11\\
11.4 16.6 0 11\\
11.4 16.6 0 11\\
11.4 17.4 0 11\\
11.4 17.4 0 11\\
11.4 16.6 0 11\\
NaN NaN NaN 11\\
11.4 17.6 0 11\\
11.4 17.6 0 11\\
11.4 18.4 0 11\\
11.4 18.4 0 11\\
11.4 17.6 0 11\\
NaN NaN NaN 11\\
11.4 18.6 0 11\\
11.4 18.6 0 11\\
11.4 19.4 0 11\\
11.4 19.4 0 11\\
11.4 18.6 0 11\\
NaN NaN NaN 11\\
11.4 19.6 0 11\\
11.4 19.6 0 11\\
11.4 20.4 0 11\\
11.4 20.4 0 11\\
11.4 19.6 0 11\\
NaN NaN NaN 11\\
11.4 20.6 0 11\\
11.4 20.6 0 11\\
11.4 21.4 0 11\\
11.4 21.4 0 11\\
11.4 20.6 0 11\\
NaN NaN NaN 11\\
11.4 21.6 0 11\\
11.4 21.6 0 11\\
11.4 22.4 0 11\\
11.4 22.4 0 11\\
11.4 21.6 0 11\\
NaN NaN NaN 11\\
11.4 22.6 0 11\\
11.4 22.6 0 11\\
11.4 23.4 0 11\\
11.4 23.4 0 11\\
11.4 22.6 0 11\\
NaN NaN NaN 11\\
11.4 23.6 0 11\\
11.4 23.6 0 11\\
11.4 24.4 0 11\\
11.4 24.4 0 11\\
11.4 23.6 0 11\\
NaN NaN NaN 11\\
11.4 24.6 0 11\\
11.4 24.6 0 11\\
11.4 25.4 0 11\\
11.4 25.4 0 11\\
11.4 24.6 0 11\\
NaN NaN NaN 11\\
11.4 25.6 0 11\\
11.4 25.6 0 11\\
11.4 26.4 0 11\\
11.4 26.4 0 11\\
11.4 25.6 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 11.6 0 11\\
11.4 12.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 12.6 0 11\\
11.4 13.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 13.6 0 11\\
11.4 14.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 14.6 0 11\\
11.4 15.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 15.6 0 11\\
11.4 16.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 16.6 0 11\\
11.4 17.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 17.6 0 11\\
11.4 18.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 18.6 0 11\\
11.4 19.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 19.6 0 11\\
11.4 20.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 20.6 0 11\\
11.4 21.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 21.6 0 11\\
11.4 22.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 22.6 0 11\\
11.4 23.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 23.6 0 11\\
11.4 24.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 24.6 0 11\\
11.4 25.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 25.6 0 11\\
11.4 26.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 11.6 0 10\\
9.6 12.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 12.6 0 10\\
9.6 13.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 13.6 0 10\\
9.6 14.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 14.6 0 10\\
9.6 15.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 15.6 0 10\\
9.6 16.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 16.6 0 10\\
9.6 17.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 17.6 0 10\\
9.6 18.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 18.6 0 10\\
9.6 19.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 19.6 0 10\\
9.6 20.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 20.6 0 10\\
9.6 21.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 21.6 0 10\\
9.6 22.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 22.6 0 10\\
9.6 23.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 23.6 0 10\\
9.6 24.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 24.6 0 10\\
9.6 25.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 25.6 0 10\\
9.6 26.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
9.6 1.4 0 10\\
9.6 0.6 0 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
9.6 2.4 0 10\\
9.6 1.6 0 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
9.6 3.4 0 10\\
9.6 2.6 0 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
9.6 4.4 0 10\\
9.6 3.6 0 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
9.6 5.4 0 10\\
9.6 4.6 0 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
9.6 6.4 0 10\\
9.6 5.6 0 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
9.6 7.4 0 10\\
9.6 6.6 0 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
9.6 8.4 0 10\\
9.6 7.6 0 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 8.6 0.000182511379869134 10\\
9.6 9.4 0.000182511379869134 10\\
9.6 9.4 0 10\\
9.6 8.6 0 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 9.6 0 10\\
9.6 10.4 0 10\\
9.6 10.4 0 10\\
9.6 9.6 0 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 10.6 0 10\\
9.6 11.4 0 10\\
9.6 11.4 0 10\\
9.6 10.6 0 10\\
NaN NaN NaN 10\\
9.6 11.6 0 10\\
9.6 11.6 0 10\\
9.6 12.4 0 10\\
9.6 12.4 0 10\\
9.6 11.6 0 10\\
NaN NaN NaN 10\\
9.6 12.6 0 10\\
9.6 12.6 0 10\\
9.6 13.4 0 10\\
9.6 13.4 0 10\\
9.6 12.6 0 10\\
NaN NaN NaN 10\\
9.6 13.6 0 10\\
9.6 13.6 0 10\\
9.6 14.4 0 10\\
9.6 14.4 0 10\\
9.6 13.6 0 10\\
NaN NaN NaN 10\\
9.6 14.6 0 10\\
9.6 14.6 0 10\\
9.6 15.4 0 10\\
9.6 15.4 0 10\\
9.6 14.6 0 10\\
NaN NaN NaN 10\\
9.6 15.6 0 10\\
9.6 15.6 0 10\\
9.6 16.4 0 10\\
9.6 16.4 0 10\\
9.6 15.6 0 10\\
NaN NaN NaN 10\\
9.6 16.6 0 10\\
9.6 16.6 0 10\\
9.6 17.4 0 10\\
9.6 17.4 0 10\\
9.6 16.6 0 10\\
NaN NaN NaN 10\\
9.6 17.6 0 10\\
9.6 17.6 0 10\\
9.6 18.4 0 10\\
9.6 18.4 0 10\\
9.6 17.6 0 10\\
NaN NaN NaN 10\\
9.6 18.6 0 10\\
9.6 18.6 0 10\\
9.6 19.4 0 10\\
9.6 19.4 0 10\\
9.6 18.6 0 10\\
NaN NaN NaN 10\\
9.6 19.6 0 10\\
9.6 19.6 0 10\\
9.6 20.4 0 10\\
9.6 20.4 0 10\\
9.6 19.6 0 10\\
NaN NaN NaN 10\\
9.6 20.6 0 10\\
9.6 20.6 0 10\\
9.6 21.4 0 10\\
9.6 21.4 0 10\\
9.6 20.6 0 10\\
NaN NaN NaN 10\\
9.6 21.6 0 10\\
9.6 21.6 0 10\\
9.6 22.4 0 10\\
9.6 22.4 0 10\\
9.6 21.6 0 10\\
NaN NaN NaN 10\\
9.6 22.6 0 10\\
9.6 22.6 0 10\\
9.6 23.4 0 10\\
9.6 23.4 0 10\\
9.6 22.6 0 10\\
NaN NaN NaN 10\\
9.6 23.6 0 10\\
9.6 23.6 0 10\\
9.6 24.4 0 10\\
9.6 24.4 0 10\\
9.6 23.6 0 10\\
NaN NaN NaN 10\\
9.6 24.6 0 10\\
9.6 24.6 0 10\\
9.6 25.4 0 10\\
9.6 25.4 0 10\\
9.6 24.6 0 10\\
NaN NaN NaN 10\\
9.6 25.6 0 10\\
9.6 25.6 0 10\\
9.6 26.4 0 10\\
9.6 26.4 0 10\\
9.6 25.6 0 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
10.4 1.4 0 10\\
10.4 0.6 0 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
10.4 2.4 0 10\\
10.4 1.6 0 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
10.4 3.4 0 10\\
10.4 2.6 0 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
10.4 4.4 0 10\\
10.4 3.6 0 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
10.4 5.4 0 10\\
10.4 4.6 0 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
10.4 6.4 0 10\\
10.4 5.6 0 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
10.4 7.4 0 10\\
10.4 6.6 0 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
10.4 8.4 0 10\\
10.4 7.6 0 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 8.6 0.000182511379869134 10\\
10.4 9.4 0.000182511379869134 10\\
10.4 9.4 0 10\\
10.4 8.6 0 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 9.6 0 10\\
10.4 10.4 0 10\\
10.4 10.4 0 10\\
10.4 9.6 0 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 10.6 0 10\\
10.4 11.4 0 10\\
10.4 11.4 0 10\\
10.4 10.6 0 10\\
NaN NaN NaN 10\\
10.4 11.6 0 10\\
10.4 11.6 0 10\\
10.4 12.4 0 10\\
10.4 12.4 0 10\\
10.4 11.6 0 10\\
NaN NaN NaN 10\\
10.4 12.6 0 10\\
10.4 12.6 0 10\\
10.4 13.4 0 10\\
10.4 13.4 0 10\\
10.4 12.6 0 10\\
NaN NaN NaN 10\\
10.4 13.6 0 10\\
10.4 13.6 0 10\\
10.4 14.4 0 10\\
10.4 14.4 0 10\\
10.4 13.6 0 10\\
NaN NaN NaN 10\\
10.4 14.6 0 10\\
10.4 14.6 0 10\\
10.4 15.4 0 10\\
10.4 15.4 0 10\\
10.4 14.6 0 10\\
NaN NaN NaN 10\\
10.4 15.6 0 10\\
10.4 15.6 0 10\\
10.4 16.4 0 10\\
10.4 16.4 0 10\\
10.4 15.6 0 10\\
NaN NaN NaN 10\\
10.4 16.6 0 10\\
10.4 16.6 0 10\\
10.4 17.4 0 10\\
10.4 17.4 0 10\\
10.4 16.6 0 10\\
NaN NaN NaN 10\\
10.4 17.6 0 10\\
10.4 17.6 0 10\\
10.4 18.4 0 10\\
10.4 18.4 0 10\\
10.4 17.6 0 10\\
NaN NaN NaN 10\\
10.4 18.6 0 10\\
10.4 18.6 0 10\\
10.4 19.4 0 10\\
10.4 19.4 0 10\\
10.4 18.6 0 10\\
NaN NaN NaN 10\\
10.4 19.6 0 10\\
10.4 19.6 0 10\\
10.4 20.4 0 10\\
10.4 20.4 0 10\\
10.4 19.6 0 10\\
NaN NaN NaN 10\\
10.4 20.6 0 10\\
10.4 20.6 0 10\\
10.4 21.4 0 10\\
10.4 21.4 0 10\\
10.4 20.6 0 10\\
NaN NaN NaN 10\\
10.4 21.6 0 10\\
10.4 21.6 0 10\\
10.4 22.4 0 10\\
10.4 22.4 0 10\\
10.4 21.6 0 10\\
NaN NaN NaN 10\\
10.4 22.6 0 10\\
10.4 22.6 0 10\\
10.4 23.4 0 10\\
10.4 23.4 0 10\\
10.4 22.6 0 10\\
NaN NaN NaN 10\\
10.4 23.6 0 10\\
10.4 23.6 0 10\\
10.4 24.4 0 10\\
10.4 24.4 0 10\\
10.4 23.6 0 10\\
NaN NaN NaN 10\\
10.4 24.6 0 10\\
10.4 24.6 0 10\\
10.4 25.4 0 10\\
10.4 25.4 0 10\\
10.4 24.6 0 10\\
NaN NaN NaN 10\\
10.4 25.6 0 10\\
10.4 25.6 0 10\\
10.4 26.4 0 10\\
10.4 26.4 0 10\\
10.4 25.6 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 11.6 0 10\\
10.4 12.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 12.6 0 10\\
10.4 13.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 13.6 0 10\\
10.4 14.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 14.6 0 10\\
10.4 15.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 15.6 0 10\\
10.4 16.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 16.6 0 10\\
10.4 17.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 17.6 0 10\\
10.4 18.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 18.6 0 10\\
10.4 19.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 19.6 0 10\\
10.4 20.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 20.6 0 10\\
10.4 21.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 21.6 0 10\\
10.4 22.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 22.6 0 10\\
10.4 23.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 23.6 0 10\\
10.4 24.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 24.6 0 10\\
10.4 25.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 25.6 0 10\\
10.4 26.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 11.6 0 9\\
8.6 12.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 12.6 0 9\\
8.6 13.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 13.6 0 9\\
8.6 14.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 14.6 0 9\\
8.6 15.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 15.6 0 9\\
8.6 16.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 16.6 0 9\\
8.6 17.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 17.6 0 9\\
8.6 18.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 18.6 0 9\\
8.6 19.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 19.6 0 9\\
8.6 20.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 20.6 0 9\\
8.6 21.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 21.6 0 9\\
8.6 22.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 22.6 0 9\\
8.6 23.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 23.6 0 9\\
8.6 24.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 24.6 0 9\\
8.6 25.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 25.6 0 9\\
8.6 26.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
8.6 1.4 0 9\\
8.6 0.6 0 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
8.6 2.4 0 9\\
8.6 1.6 0 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
8.6 3.4 0 9\\
8.6 2.6 0 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
8.6 4.4 0 9\\
8.6 3.6 0 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
8.6 5.4 0 9\\
8.6 4.6 0 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
8.6 6.4 0 9\\
8.6 5.6 0 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
8.6 7.4 0 9\\
8.6 6.6 0 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 7.6 3.6809017788733e-05 9\\
8.6 8.4 3.6809017788733e-05 9\\
8.6 8.4 0 9\\
8.6 7.6 0 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 8.6 0 9\\
8.6 9.4 0 9\\
8.6 9.4 0 9\\
8.6 8.6 0 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 9.6 0 9\\
8.6 10.4 0 9\\
8.6 10.4 0 9\\
8.6 9.6 0 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 10.6 0 9\\
8.6 11.4 0 9\\
8.6 11.4 0 9\\
8.6 10.6 0 9\\
NaN NaN NaN 9\\
8.6 11.6 0 9\\
8.6 11.6 0 9\\
8.6 12.4 0 9\\
8.6 12.4 0 9\\
8.6 11.6 0 9\\
NaN NaN NaN 9\\
8.6 12.6 0 9\\
8.6 12.6 0 9\\
8.6 13.4 0 9\\
8.6 13.4 0 9\\
8.6 12.6 0 9\\
NaN NaN NaN 9\\
8.6 13.6 0 9\\
8.6 13.6 0 9\\
8.6 14.4 0 9\\
8.6 14.4 0 9\\
8.6 13.6 0 9\\
NaN NaN NaN 9\\
8.6 14.6 0 9\\
8.6 14.6 0 9\\
8.6 15.4 0 9\\
8.6 15.4 0 9\\
8.6 14.6 0 9\\
NaN NaN NaN 9\\
8.6 15.6 0 9\\
8.6 15.6 0 9\\
8.6 16.4 0 9\\
8.6 16.4 0 9\\
8.6 15.6 0 9\\
NaN NaN NaN 9\\
8.6 16.6 0 9\\
8.6 16.6 0 9\\
8.6 17.4 0 9\\
8.6 17.4 0 9\\
8.6 16.6 0 9\\
NaN NaN NaN 9\\
8.6 17.6 0 9\\
8.6 17.6 0 9\\
8.6 18.4 0 9\\
8.6 18.4 0 9\\
8.6 17.6 0 9\\
NaN NaN NaN 9\\
8.6 18.6 0 9\\
8.6 18.6 0 9\\
8.6 19.4 0 9\\
8.6 19.4 0 9\\
8.6 18.6 0 9\\
NaN NaN NaN 9\\
8.6 19.6 0 9\\
8.6 19.6 0 9\\
8.6 20.4 0 9\\
8.6 20.4 0 9\\
8.6 19.6 0 9\\
NaN NaN NaN 9\\
8.6 20.6 0 9\\
8.6 20.6 0 9\\
8.6 21.4 0 9\\
8.6 21.4 0 9\\
8.6 20.6 0 9\\
NaN NaN NaN 9\\
8.6 21.6 0 9\\
8.6 21.6 0 9\\
8.6 22.4 0 9\\
8.6 22.4 0 9\\
8.6 21.6 0 9\\
NaN NaN NaN 9\\
8.6 22.6 0 9\\
8.6 22.6 0 9\\
8.6 23.4 0 9\\
8.6 23.4 0 9\\
8.6 22.6 0 9\\
NaN NaN NaN 9\\
8.6 23.6 0 9\\
8.6 23.6 0 9\\
8.6 24.4 0 9\\
8.6 24.4 0 9\\
8.6 23.6 0 9\\
NaN NaN NaN 9\\
8.6 24.6 0 9\\
8.6 24.6 0 9\\
8.6 25.4 0 9\\
8.6 25.4 0 9\\
8.6 24.6 0 9\\
NaN NaN NaN 9\\
8.6 25.6 0 9\\
8.6 25.6 0 9\\
8.6 26.4 0 9\\
8.6 26.4 0 9\\
8.6 25.6 0 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
9.4 1.4 0 9\\
9.4 0.6 0 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
9.4 2.4 0 9\\
9.4 1.6 0 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
9.4 3.4 0 9\\
9.4 2.6 0 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
9.4 4.4 0 9\\
9.4 3.6 0 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
9.4 5.4 0 9\\
9.4 4.6 0 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
9.4 6.4 0 9\\
9.4 5.6 0 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
9.4 7.4 0 9\\
9.4 6.6 0 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 7.6 3.6809017788733e-05 9\\
9.4 8.4 3.6809017788733e-05 9\\
9.4 8.4 0 9\\
9.4 7.6 0 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 8.6 0 9\\
9.4 9.4 0 9\\
9.4 9.4 0 9\\
9.4 8.6 0 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 9.6 0 9\\
9.4 10.4 0 9\\
9.4 10.4 0 9\\
9.4 9.6 0 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 10.6 0 9\\
9.4 11.4 0 9\\
9.4 11.4 0 9\\
9.4 10.6 0 9\\
NaN NaN NaN 9\\
9.4 11.6 0 9\\
9.4 11.6 0 9\\
9.4 12.4 0 9\\
9.4 12.4 0 9\\
9.4 11.6 0 9\\
NaN NaN NaN 9\\
9.4 12.6 0 9\\
9.4 12.6 0 9\\
9.4 13.4 0 9\\
9.4 13.4 0 9\\
9.4 12.6 0 9\\
NaN NaN NaN 9\\
9.4 13.6 0 9\\
9.4 13.6 0 9\\
9.4 14.4 0 9\\
9.4 14.4 0 9\\
9.4 13.6 0 9\\
NaN NaN NaN 9\\
9.4 14.6 0 9\\
9.4 14.6 0 9\\
9.4 15.4 0 9\\
9.4 15.4 0 9\\
9.4 14.6 0 9\\
NaN NaN NaN 9\\
9.4 15.6 0 9\\
9.4 15.6 0 9\\
9.4 16.4 0 9\\
9.4 16.4 0 9\\
9.4 15.6 0 9\\
NaN NaN NaN 9\\
9.4 16.6 0 9\\
9.4 16.6 0 9\\
9.4 17.4 0 9\\
9.4 17.4 0 9\\
9.4 16.6 0 9\\
NaN NaN NaN 9\\
9.4 17.6 0 9\\
9.4 17.6 0 9\\
9.4 18.4 0 9\\
9.4 18.4 0 9\\
9.4 17.6 0 9\\
NaN NaN NaN 9\\
9.4 18.6 0 9\\
9.4 18.6 0 9\\
9.4 19.4 0 9\\
9.4 19.4 0 9\\
9.4 18.6 0 9\\
NaN NaN NaN 9\\
9.4 19.6 0 9\\
9.4 19.6 0 9\\
9.4 20.4 0 9\\
9.4 20.4 0 9\\
9.4 19.6 0 9\\
NaN NaN NaN 9\\
9.4 20.6 0 9\\
9.4 20.6 0 9\\
9.4 21.4 0 9\\
9.4 21.4 0 9\\
9.4 20.6 0 9\\
NaN NaN NaN 9\\
9.4 21.6 0 9\\
9.4 21.6 0 9\\
9.4 22.4 0 9\\
9.4 22.4 0 9\\
9.4 21.6 0 9\\
NaN NaN NaN 9\\
9.4 22.6 0 9\\
9.4 22.6 0 9\\
9.4 23.4 0 9\\
9.4 23.4 0 9\\
9.4 22.6 0 9\\
NaN NaN NaN 9\\
9.4 23.6 0 9\\
9.4 23.6 0 9\\
9.4 24.4 0 9\\
9.4 24.4 0 9\\
9.4 23.6 0 9\\
NaN NaN NaN 9\\
9.4 24.6 0 9\\
9.4 24.6 0 9\\
9.4 25.4 0 9\\
9.4 25.4 0 9\\
9.4 24.6 0 9\\
NaN NaN NaN 9\\
9.4 25.6 0 9\\
9.4 25.6 0 9\\
9.4 26.4 0 9\\
9.4 26.4 0 9\\
9.4 25.6 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 11.6 0 9\\
9.4 12.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 12.6 0 9\\
9.4 13.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 13.6 0 9\\
9.4 14.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 14.6 0 9\\
9.4 15.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 15.6 0 9\\
9.4 16.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 16.6 0 9\\
9.4 17.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 17.6 0 9\\
9.4 18.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 18.6 0 9\\
9.4 19.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 19.6 0 9\\
9.4 20.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 20.6 0 9\\
9.4 21.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 21.6 0 9\\
9.4 22.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 22.6 0 9\\
9.4 23.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 23.6 0 9\\
9.4 24.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 24.6 0 9\\
9.4 25.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 25.6 0 9\\
9.4 26.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 11.6 0 8\\
7.6 12.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 12.6 0 8\\
7.6 13.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 13.6 0 8\\
7.6 14.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 14.6 0 8\\
7.6 15.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 15.6 0 8\\
7.6 16.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 16.6 0 8\\
7.6 17.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 17.6 0 8\\
7.6 18.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 18.6 0 8\\
7.6 19.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 19.6 0 8\\
7.6 20.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 20.6 0 8\\
7.6 21.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 21.6 0 8\\
7.6 22.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 22.6 0 8\\
7.6 23.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 23.6 0 8\\
7.6 24.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 24.6 0 8\\
7.6 25.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 25.6 0 8\\
7.6 26.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
7.6 6.4 0 8\\
7.6 5.6 0 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 6.6 6.13483629812216e-06 8\\
7.6 7.4 6.13483629812216e-06 8\\
7.6 7.4 0 8\\
7.6 6.6 0 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 7.6 0 8\\
7.6 8.4 0 8\\
7.6 8.4 0 8\\
7.6 7.6 0 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 8.6 0 8\\
7.6 9.4 0 8\\
7.6 9.4 0 8\\
7.6 8.6 0 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 9.6 0 8\\
7.6 10.4 0 8\\
7.6 10.4 0 8\\
7.6 9.6 0 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 10.6 0 8\\
7.6 11.4 0 8\\
7.6 11.4 0 8\\
7.6 10.6 0 8\\
NaN NaN NaN 8\\
7.6 11.6 0 8\\
7.6 11.6 0 8\\
7.6 12.4 0 8\\
7.6 12.4 0 8\\
7.6 11.6 0 8\\
NaN NaN NaN 8\\
7.6 12.6 0 8\\
7.6 12.6 0 8\\
7.6 13.4 0 8\\
7.6 13.4 0 8\\
7.6 12.6 0 8\\
NaN NaN NaN 8\\
7.6 13.6 0 8\\
7.6 13.6 0 8\\
7.6 14.4 0 8\\
7.6 14.4 0 8\\
7.6 13.6 0 8\\
NaN NaN NaN 8\\
7.6 14.6 0 8\\
7.6 14.6 0 8\\
7.6 15.4 0 8\\
7.6 15.4 0 8\\
7.6 14.6 0 8\\
NaN NaN NaN 8\\
7.6 15.6 0 8\\
7.6 15.6 0 8\\
7.6 16.4 0 8\\
7.6 16.4 0 8\\
7.6 15.6 0 8\\
NaN NaN NaN 8\\
7.6 16.6 0 8\\
7.6 16.6 0 8\\
7.6 17.4 0 8\\
7.6 17.4 0 8\\
7.6 16.6 0 8\\
NaN NaN NaN 8\\
7.6 17.6 0 8\\
7.6 17.6 0 8\\
7.6 18.4 0 8\\
7.6 18.4 0 8\\
7.6 17.6 0 8\\
NaN NaN NaN 8\\
7.6 18.6 0 8\\
7.6 18.6 0 8\\
7.6 19.4 0 8\\
7.6 19.4 0 8\\
7.6 18.6 0 8\\
NaN NaN NaN 8\\
7.6 19.6 0 8\\
7.6 19.6 0 8\\
7.6 20.4 0 8\\
7.6 20.4 0 8\\
7.6 19.6 0 8\\
NaN NaN NaN 8\\
7.6 20.6 0 8\\
7.6 20.6 0 8\\
7.6 21.4 0 8\\
7.6 21.4 0 8\\
7.6 20.6 0 8\\
NaN NaN NaN 8\\
7.6 21.6 0 8\\
7.6 21.6 0 8\\
7.6 22.4 0 8\\
7.6 22.4 0 8\\
7.6 21.6 0 8\\
NaN NaN NaN 8\\
7.6 22.6 0 8\\
7.6 22.6 0 8\\
7.6 23.4 0 8\\
7.6 23.4 0 8\\
7.6 22.6 0 8\\
NaN NaN NaN 8\\
7.6 23.6 0 8\\
7.6 23.6 0 8\\
7.6 24.4 0 8\\
7.6 24.4 0 8\\
7.6 23.6 0 8\\
NaN NaN NaN 8\\
7.6 24.6 0 8\\
7.6 24.6 0 8\\
7.6 25.4 0 8\\
7.6 25.4 0 8\\
7.6 24.6 0 8\\
NaN NaN NaN 8\\
7.6 25.6 0 8\\
7.6 25.6 0 8\\
7.6 26.4 0 8\\
7.6 26.4 0 8\\
7.6 25.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
8.4 6.4 0 8\\
8.4 5.6 0 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 6.6 6.13483629812216e-06 8\\
8.4 7.4 6.13483629812216e-06 8\\
8.4 7.4 0 8\\
8.4 6.6 0 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 7.6 0 8\\
8.4 8.4 0 8\\
8.4 8.4 0 8\\
8.4 7.6 0 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 8.6 0 8\\
8.4 9.4 0 8\\
8.4 9.4 0 8\\
8.4 8.6 0 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 9.6 0 8\\
8.4 10.4 0 8\\
8.4 10.4 0 8\\
8.4 9.6 0 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 10.6 0 8\\
8.4 11.4 0 8\\
8.4 11.4 0 8\\
8.4 10.6 0 8\\
NaN NaN NaN 8\\
8.4 11.6 0 8\\
8.4 11.6 0 8\\
8.4 12.4 0 8\\
8.4 12.4 0 8\\
8.4 11.6 0 8\\
NaN NaN NaN 8\\
8.4 12.6 0 8\\
8.4 12.6 0 8\\
8.4 13.4 0 8\\
8.4 13.4 0 8\\
8.4 12.6 0 8\\
NaN NaN NaN 8\\
8.4 13.6 0 8\\
8.4 13.6 0 8\\
8.4 14.4 0 8\\
8.4 14.4 0 8\\
8.4 13.6 0 8\\
NaN NaN NaN 8\\
8.4 14.6 0 8\\
8.4 14.6 0 8\\
8.4 15.4 0 8\\
8.4 15.4 0 8\\
8.4 14.6 0 8\\
NaN NaN NaN 8\\
8.4 15.6 0 8\\
8.4 15.6 0 8\\
8.4 16.4 0 8\\
8.4 16.4 0 8\\
8.4 15.6 0 8\\
NaN NaN NaN 8\\
8.4 16.6 0 8\\
8.4 16.6 0 8\\
8.4 17.4 0 8\\
8.4 17.4 0 8\\
8.4 16.6 0 8\\
NaN NaN NaN 8\\
8.4 17.6 0 8\\
8.4 17.6 0 8\\
8.4 18.4 0 8\\
8.4 18.4 0 8\\
8.4 17.6 0 8\\
NaN NaN NaN 8\\
8.4 18.6 0 8\\
8.4 18.6 0 8\\
8.4 19.4 0 8\\
8.4 19.4 0 8\\
8.4 18.6 0 8\\
NaN NaN NaN 8\\
8.4 19.6 0 8\\
8.4 19.6 0 8\\
8.4 20.4 0 8\\
8.4 20.4 0 8\\
8.4 19.6 0 8\\
NaN NaN NaN 8\\
8.4 20.6 0 8\\
8.4 20.6 0 8\\
8.4 21.4 0 8\\
8.4 21.4 0 8\\
8.4 20.6 0 8\\
NaN NaN NaN 8\\
8.4 21.6 0 8\\
8.4 21.6 0 8\\
8.4 22.4 0 8\\
8.4 22.4 0 8\\
8.4 21.6 0 8\\
NaN NaN NaN 8\\
8.4 22.6 0 8\\
8.4 22.6 0 8\\
8.4 23.4 0 8\\
8.4 23.4 0 8\\
8.4 22.6 0 8\\
NaN NaN NaN 8\\
8.4 23.6 0 8\\
8.4 23.6 0 8\\
8.4 24.4 0 8\\
8.4 24.4 0 8\\
8.4 23.6 0 8\\
NaN NaN NaN 8\\
8.4 24.6 0 8\\
8.4 24.6 0 8\\
8.4 25.4 0 8\\
8.4 25.4 0 8\\
8.4 24.6 0 8\\
NaN NaN NaN 8\\
8.4 25.6 0 8\\
8.4 25.6 0 8\\
8.4 26.4 0 8\\
8.4 26.4 0 8\\
8.4 25.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 11.6 0 8\\
8.4 12.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 12.6 0 8\\
8.4 13.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 13.6 0 8\\
8.4 14.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 14.6 0 8\\
8.4 15.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 15.6 0 8\\
8.4 16.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 16.6 0 8\\
8.4 17.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 17.6 0 8\\
8.4 18.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 18.6 0 8\\
8.4 19.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 19.6 0 8\\
8.4 20.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 20.6 0 8\\
8.4 21.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 21.6 0 8\\
8.4 22.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 22.6 0 8\\
8.4 23.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 23.6 0 8\\
8.4 24.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 24.6 0 8\\
8.4 25.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 25.6 0 8\\
8.4 26.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 11.6 0 7\\
6.6 12.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 12.6 0 7\\
6.6 13.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 13.6 0 7\\
6.6 14.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 14.6 0 7\\
6.6 15.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 15.6 0 7\\
6.6 16.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 16.6 0 7\\
6.6 17.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 17.6 0 7\\
6.6 18.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 18.6 0 7\\
6.6 19.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 19.6 0 7\\
6.6 20.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 20.6 0 7\\
6.6 21.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 21.6 0 7\\
6.6 22.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 22.6 0 7\\
6.6 23.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 23.6 0 7\\
6.6 24.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 24.6 0 7\\
6.6 25.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 25.6 0 7\\
6.6 26.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 5.6 8.30278596738338e-07 7\\
6.6 6.4 8.30278596738338e-07 7\\
6.6 6.4 0 7\\
6.6 5.6 0 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
6.6 7.4 0 7\\
6.6 6.6 0 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 7.6 0 7\\
6.6 8.4 0 7\\
6.6 8.4 0 7\\
6.6 7.6 0 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 8.6 0 7\\
6.6 9.4 0 7\\
6.6 9.4 0 7\\
6.6 8.6 0 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 9.6 0 7\\
6.6 10.4 0 7\\
6.6 10.4 0 7\\
6.6 9.6 0 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 10.6 0 7\\
6.6 11.4 0 7\\
6.6 11.4 0 7\\
6.6 10.6 0 7\\
NaN NaN NaN 7\\
6.6 11.6 0 7\\
6.6 11.6 0 7\\
6.6 12.4 0 7\\
6.6 12.4 0 7\\
6.6 11.6 0 7\\
NaN NaN NaN 7\\
6.6 12.6 0 7\\
6.6 12.6 0 7\\
6.6 13.4 0 7\\
6.6 13.4 0 7\\
6.6 12.6 0 7\\
NaN NaN NaN 7\\
6.6 13.6 0 7\\
6.6 13.6 0 7\\
6.6 14.4 0 7\\
6.6 14.4 0 7\\
6.6 13.6 0 7\\
NaN NaN NaN 7\\
6.6 14.6 0 7\\
6.6 14.6 0 7\\
6.6 15.4 0 7\\
6.6 15.4 0 7\\
6.6 14.6 0 7\\
NaN NaN NaN 7\\
6.6 15.6 0 7\\
6.6 15.6 0 7\\
6.6 16.4 0 7\\
6.6 16.4 0 7\\
6.6 15.6 0 7\\
NaN NaN NaN 7\\
6.6 16.6 0 7\\
6.6 16.6 0 7\\
6.6 17.4 0 7\\
6.6 17.4 0 7\\
6.6 16.6 0 7\\
NaN NaN NaN 7\\
6.6 17.6 0 7\\
6.6 17.6 0 7\\
6.6 18.4 0 7\\
6.6 18.4 0 7\\
6.6 17.6 0 7\\
NaN NaN NaN 7\\
6.6 18.6 0 7\\
6.6 18.6 0 7\\
6.6 19.4 0 7\\
6.6 19.4 0 7\\
6.6 18.6 0 7\\
NaN NaN NaN 7\\
6.6 19.6 0 7\\
6.6 19.6 0 7\\
6.6 20.4 0 7\\
6.6 20.4 0 7\\
6.6 19.6 0 7\\
NaN NaN NaN 7\\
6.6 20.6 0 7\\
6.6 20.6 0 7\\
6.6 21.4 0 7\\
6.6 21.4 0 7\\
6.6 20.6 0 7\\
NaN NaN NaN 7\\
6.6 21.6 0 7\\
6.6 21.6 0 7\\
6.6 22.4 0 7\\
6.6 22.4 0 7\\
6.6 21.6 0 7\\
NaN NaN NaN 7\\
6.6 22.6 0 7\\
6.6 22.6 0 7\\
6.6 23.4 0 7\\
6.6 23.4 0 7\\
6.6 22.6 0 7\\
NaN NaN NaN 7\\
6.6 23.6 0 7\\
6.6 23.6 0 7\\
6.6 24.4 0 7\\
6.6 24.4 0 7\\
6.6 23.6 0 7\\
NaN NaN NaN 7\\
6.6 24.6 0 7\\
6.6 24.6 0 7\\
6.6 25.4 0 7\\
6.6 25.4 0 7\\
6.6 24.6 0 7\\
NaN NaN NaN 7\\
6.6 25.6 0 7\\
6.6 25.6 0 7\\
6.6 26.4 0 7\\
6.6 26.4 0 7\\
6.6 25.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 5.6 8.30278596738338e-07 7\\
7.4 6.4 8.30278596738338e-07 7\\
7.4 6.4 0 7\\
7.4 5.6 0 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
7.4 7.4 0 7\\
7.4 6.6 0 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 7.6 0 7\\
7.4 8.4 0 7\\
7.4 8.4 0 7\\
7.4 7.6 0 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 8.6 0 7\\
7.4 9.4 0 7\\
7.4 9.4 0 7\\
7.4 8.6 0 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 9.6 0 7\\
7.4 10.4 0 7\\
7.4 10.4 0 7\\
7.4 9.6 0 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 10.6 0 7\\
7.4 11.4 0 7\\
7.4 11.4 0 7\\
7.4 10.6 0 7\\
NaN NaN NaN 7\\
7.4 11.6 0 7\\
7.4 11.6 0 7\\
7.4 12.4 0 7\\
7.4 12.4 0 7\\
7.4 11.6 0 7\\
NaN NaN NaN 7\\
7.4 12.6 0 7\\
7.4 12.6 0 7\\
7.4 13.4 0 7\\
7.4 13.4 0 7\\
7.4 12.6 0 7\\
NaN NaN NaN 7\\
7.4 13.6 0 7\\
7.4 13.6 0 7\\
7.4 14.4 0 7\\
7.4 14.4 0 7\\
7.4 13.6 0 7\\
NaN NaN NaN 7\\
7.4 14.6 0 7\\
7.4 14.6 0 7\\
7.4 15.4 0 7\\
7.4 15.4 0 7\\
7.4 14.6 0 7\\
NaN NaN NaN 7\\
7.4 15.6 0 7\\
7.4 15.6 0 7\\
7.4 16.4 0 7\\
7.4 16.4 0 7\\
7.4 15.6 0 7\\
NaN NaN NaN 7\\
7.4 16.6 0 7\\
7.4 16.6 0 7\\
7.4 17.4 0 7\\
7.4 17.4 0 7\\
7.4 16.6 0 7\\
NaN NaN NaN 7\\
7.4 17.6 0 7\\
7.4 17.6 0 7\\
7.4 18.4 0 7\\
7.4 18.4 0 7\\
7.4 17.6 0 7\\
NaN NaN NaN 7\\
7.4 18.6 0 7\\
7.4 18.6 0 7\\
7.4 19.4 0 7\\
7.4 19.4 0 7\\
7.4 18.6 0 7\\
NaN NaN NaN 7\\
7.4 19.6 0 7\\
7.4 19.6 0 7\\
7.4 20.4 0 7\\
7.4 20.4 0 7\\
7.4 19.6 0 7\\
NaN NaN NaN 7\\
7.4 20.6 0 7\\
7.4 20.6 0 7\\
7.4 21.4 0 7\\
7.4 21.4 0 7\\
7.4 20.6 0 7\\
NaN NaN NaN 7\\
7.4 21.6 0 7\\
7.4 21.6 0 7\\
7.4 22.4 0 7\\
7.4 22.4 0 7\\
7.4 21.6 0 7\\
NaN NaN NaN 7\\
7.4 22.6 0 7\\
7.4 22.6 0 7\\
7.4 23.4 0 7\\
7.4 23.4 0 7\\
7.4 22.6 0 7\\
NaN NaN NaN 7\\
7.4 23.6 0 7\\
7.4 23.6 0 7\\
7.4 24.4 0 7\\
7.4 24.4 0 7\\
7.4 23.6 0 7\\
NaN NaN NaN 7\\
7.4 24.6 0 7\\
7.4 24.6 0 7\\
7.4 25.4 0 7\\
7.4 25.4 0 7\\
7.4 24.6 0 7\\
NaN NaN NaN 7\\
7.4 25.6 0 7\\
7.4 25.6 0 7\\
7.4 26.4 0 7\\
7.4 26.4 0 7\\
7.4 25.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 11.6 0 7\\
7.4 12.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 12.6 0 7\\
7.4 13.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 13.6 0 7\\
7.4 14.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 14.6 0 7\\
7.4 15.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 15.6 0 7\\
7.4 16.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 16.6 0 7\\
7.4 17.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 17.6 0 7\\
7.4 18.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 18.6 0 7\\
7.4 19.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 19.6 0 7\\
7.4 20.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 20.6 0 7\\
7.4 21.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 21.6 0 7\\
7.4 22.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 22.6 0 7\\
7.4 23.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 23.6 0 7\\
7.4 24.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 24.6 0 7\\
7.4 25.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 25.6 0 7\\
7.4 26.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 11.6 0 6\\
5.6 12.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 12.6 0 6\\
5.6 13.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 13.6 0 6\\
5.6 14.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 14.6 0 6\\
5.6 15.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 15.6 0 6\\
5.6 16.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 16.6 0 6\\
5.6 17.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 17.6 0 6\\
5.6 18.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 18.6 0 6\\
5.6 19.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 19.6 0 6\\
5.6 20.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 20.6 0 6\\
5.6 21.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 21.6 0 6\\
5.6 22.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 22.6 0 6\\
5.6 23.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 23.6 0 6\\
5.6 24.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 24.6 0 6\\
5.6 25.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 25.6 0 6\\
5.6 26.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 8.89584210791077e-08 6\\
5.6 5.4 8.89584210791077e-08 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
5.6 6.4 0 6\\
5.6 5.6 0 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
5.6 7.4 0 6\\
5.6 6.6 0 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
5.6 8.4 0 6\\
5.6 7.6 0 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 8.6 0 6\\
5.6 9.4 0 6\\
5.6 9.4 0 6\\
5.6 8.6 0 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 9.6 0 6\\
5.6 10.4 0 6\\
5.6 10.4 0 6\\
5.6 9.6 0 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 10.6 0 6\\
5.6 11.4 0 6\\
5.6 11.4 0 6\\
5.6 10.6 0 6\\
NaN NaN NaN 6\\
5.6 11.6 0 6\\
5.6 11.6 0 6\\
5.6 12.4 0 6\\
5.6 12.4 0 6\\
5.6 11.6 0 6\\
NaN NaN NaN 6\\
5.6 12.6 0 6\\
5.6 12.6 0 6\\
5.6 13.4 0 6\\
5.6 13.4 0 6\\
5.6 12.6 0 6\\
NaN NaN NaN 6\\
5.6 13.6 0 6\\
5.6 13.6 0 6\\
5.6 14.4 0 6\\
5.6 14.4 0 6\\
5.6 13.6 0 6\\
NaN NaN NaN 6\\
5.6 14.6 0 6\\
5.6 14.6 0 6\\
5.6 15.4 0 6\\
5.6 15.4 0 6\\
5.6 14.6 0 6\\
NaN NaN NaN 6\\
5.6 15.6 0 6\\
5.6 15.6 0 6\\
5.6 16.4 0 6\\
5.6 16.4 0 6\\
5.6 15.6 0 6\\
NaN NaN NaN 6\\
5.6 16.6 0 6\\
5.6 16.6 0 6\\
5.6 17.4 0 6\\
5.6 17.4 0 6\\
5.6 16.6 0 6\\
NaN NaN NaN 6\\
5.6 17.6 0 6\\
5.6 17.6 0 6\\
5.6 18.4 0 6\\
5.6 18.4 0 6\\
5.6 17.6 0 6\\
NaN NaN NaN 6\\
5.6 18.6 0 6\\
5.6 18.6 0 6\\
5.6 19.4 0 6\\
5.6 19.4 0 6\\
5.6 18.6 0 6\\
NaN NaN NaN 6\\
5.6 19.6 0 6\\
5.6 19.6 0 6\\
5.6 20.4 0 6\\
5.6 20.4 0 6\\
5.6 19.6 0 6\\
NaN NaN NaN 6\\
5.6 20.6 0 6\\
5.6 20.6 0 6\\
5.6 21.4 0 6\\
5.6 21.4 0 6\\
5.6 20.6 0 6\\
NaN NaN NaN 6\\
5.6 21.6 0 6\\
5.6 21.6 0 6\\
5.6 22.4 0 6\\
5.6 22.4 0 6\\
5.6 21.6 0 6\\
NaN NaN NaN 6\\
5.6 22.6 0 6\\
5.6 22.6 0 6\\
5.6 23.4 0 6\\
5.6 23.4 0 6\\
5.6 22.6 0 6\\
NaN NaN NaN 6\\
5.6 23.6 0 6\\
5.6 23.6 0 6\\
5.6 24.4 0 6\\
5.6 24.4 0 6\\
5.6 23.6 0 6\\
NaN NaN NaN 6\\
5.6 24.6 0 6\\
5.6 24.6 0 6\\
5.6 25.4 0 6\\
5.6 25.4 0 6\\
5.6 24.6 0 6\\
NaN NaN NaN 6\\
5.6 25.6 0 6\\
5.6 25.6 0 6\\
5.6 26.4 0 6\\
5.6 26.4 0 6\\
5.6 25.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 8.89584210791077e-08 6\\
6.4 5.4 8.89584210791077e-08 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
6.4 6.4 0 6\\
6.4 5.6 0 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
6.4 7.4 0 6\\
6.4 6.6 0 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
6.4 8.4 0 6\\
6.4 7.6 0 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 8.6 0 6\\
6.4 9.4 0 6\\
6.4 9.4 0 6\\
6.4 8.6 0 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 9.6 0 6\\
6.4 10.4 0 6\\
6.4 10.4 0 6\\
6.4 9.6 0 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 10.6 0 6\\
6.4 11.4 0 6\\
6.4 11.4 0 6\\
6.4 10.6 0 6\\
NaN NaN NaN 6\\
6.4 11.6 0 6\\
6.4 11.6 0 6\\
6.4 12.4 0 6\\
6.4 12.4 0 6\\
6.4 11.6 0 6\\
NaN NaN NaN 6\\
6.4 12.6 0 6\\
6.4 12.6 0 6\\
6.4 13.4 0 6\\
6.4 13.4 0 6\\
6.4 12.6 0 6\\
NaN NaN NaN 6\\
6.4 13.6 0 6\\
6.4 13.6 0 6\\
6.4 14.4 0 6\\
6.4 14.4 0 6\\
6.4 13.6 0 6\\
NaN NaN NaN 6\\
6.4 14.6 0 6\\
6.4 14.6 0 6\\
6.4 15.4 0 6\\
6.4 15.4 0 6\\
6.4 14.6 0 6\\
NaN NaN NaN 6\\
6.4 15.6 0 6\\
6.4 15.6 0 6\\
6.4 16.4 0 6\\
6.4 16.4 0 6\\
6.4 15.6 0 6\\
NaN NaN NaN 6\\
6.4 16.6 0 6\\
6.4 16.6 0 6\\
6.4 17.4 0 6\\
6.4 17.4 0 6\\
6.4 16.6 0 6\\
NaN NaN NaN 6\\
6.4 17.6 0 6\\
6.4 17.6 0 6\\
6.4 18.4 0 6\\
6.4 18.4 0 6\\
6.4 17.6 0 6\\
NaN NaN NaN 6\\
6.4 18.6 0 6\\
6.4 18.6 0 6\\
6.4 19.4 0 6\\
6.4 19.4 0 6\\
6.4 18.6 0 6\\
NaN NaN NaN 6\\
6.4 19.6 0 6\\
6.4 19.6 0 6\\
6.4 20.4 0 6\\
6.4 20.4 0 6\\
6.4 19.6 0 6\\
NaN NaN NaN 6\\
6.4 20.6 0 6\\
6.4 20.6 0 6\\
6.4 21.4 0 6\\
6.4 21.4 0 6\\
6.4 20.6 0 6\\
NaN NaN NaN 6\\
6.4 21.6 0 6\\
6.4 21.6 0 6\\
6.4 22.4 0 6\\
6.4 22.4 0 6\\
6.4 21.6 0 6\\
NaN NaN NaN 6\\
6.4 22.6 0 6\\
6.4 22.6 0 6\\
6.4 23.4 0 6\\
6.4 23.4 0 6\\
6.4 22.6 0 6\\
NaN NaN NaN 6\\
6.4 23.6 0 6\\
6.4 23.6 0 6\\
6.4 24.4 0 6\\
6.4 24.4 0 6\\
6.4 23.6 0 6\\
NaN NaN NaN 6\\
6.4 24.6 0 6\\
6.4 24.6 0 6\\
6.4 25.4 0 6\\
6.4 25.4 0 6\\
6.4 24.6 0 6\\
NaN NaN NaN 6\\
6.4 25.6 0 6\\
6.4 25.6 0 6\\
6.4 26.4 0 6\\
6.4 26.4 0 6\\
6.4 25.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 11.6 0 6\\
6.4 12.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 12.6 0 6\\
6.4 13.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 13.6 0 6\\
6.4 14.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 14.6 0 6\\
6.4 15.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 15.6 0 6\\
6.4 16.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 16.6 0 6\\
6.4 17.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 17.6 0 6\\
6.4 18.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 18.6 0 6\\
6.4 19.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 19.6 0 6\\
6.4 20.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 20.6 0 6\\
6.4 21.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 21.6 0 6\\
6.4 22.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 22.6 0 6\\
6.4 23.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 23.6 0 6\\
6.4 24.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 24.6 0 6\\
6.4 25.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 25.6 0 6\\
6.4 26.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 11.6 0 5\\
4.6 12.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 12.6 0 5\\
4.6 13.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 13.6 0 5\\
4.6 14.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 14.6 0 5\\
4.6 15.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 15.6 0 5\\
4.6 16.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 16.6 0 5\\
4.6 17.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 17.6 0 5\\
4.6 18.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 18.6 0 5\\
4.6 19.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 19.6 0 5\\
4.6 20.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 20.6 0 5\\
4.6 21.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 21.6 0 5\\
4.6 22.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 22.6 0 5\\
4.6 23.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 23.6 0 5\\
4.6 24.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 24.6 0 5\\
4.6 25.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 25.6 0 5\\
4.6 26.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 7.26191192482512e-09 5\\
4.6 4.4 7.26191192482512e-09 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 8.6 0 5\\
4.6 9.4 0 5\\
4.6 9.4 0 5\\
4.6 8.6 0 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 9.6 0 5\\
4.6 10.4 0 5\\
4.6 10.4 0 5\\
4.6 9.6 0 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 10.6 0 5\\
4.6 11.4 0 5\\
4.6 11.4 0 5\\
4.6 10.6 0 5\\
NaN NaN NaN 5\\
4.6 11.6 0 5\\
4.6 11.6 0 5\\
4.6 12.4 0 5\\
4.6 12.4 0 5\\
4.6 11.6 0 5\\
NaN NaN NaN 5\\
4.6 12.6 0 5\\
4.6 12.6 0 5\\
4.6 13.4 0 5\\
4.6 13.4 0 5\\
4.6 12.6 0 5\\
NaN NaN NaN 5\\
4.6 13.6 0 5\\
4.6 13.6 0 5\\
4.6 14.4 0 5\\
4.6 14.4 0 5\\
4.6 13.6 0 5\\
NaN NaN NaN 5\\
4.6 14.6 0 5\\
4.6 14.6 0 5\\
4.6 15.4 0 5\\
4.6 15.4 0 5\\
4.6 14.6 0 5\\
NaN NaN NaN 5\\
4.6 15.6 0 5\\
4.6 15.6 0 5\\
4.6 16.4 0 5\\
4.6 16.4 0 5\\
4.6 15.6 0 5\\
NaN NaN NaN 5\\
4.6 16.6 0 5\\
4.6 16.6 0 5\\
4.6 17.4 0 5\\
4.6 17.4 0 5\\
4.6 16.6 0 5\\
NaN NaN NaN 5\\
4.6 17.6 0 5\\
4.6 17.6 0 5\\
4.6 18.4 0 5\\
4.6 18.4 0 5\\
4.6 17.6 0 5\\
NaN NaN NaN 5\\
4.6 18.6 0 5\\
4.6 18.6 0 5\\
4.6 19.4 0 5\\
4.6 19.4 0 5\\
4.6 18.6 0 5\\
NaN NaN NaN 5\\
4.6 19.6 0 5\\
4.6 19.6 0 5\\
4.6 20.4 0 5\\
4.6 20.4 0 5\\
4.6 19.6 0 5\\
NaN NaN NaN 5\\
4.6 20.6 0 5\\
4.6 20.6 0 5\\
4.6 21.4 0 5\\
4.6 21.4 0 5\\
4.6 20.6 0 5\\
NaN NaN NaN 5\\
4.6 21.6 0 5\\
4.6 21.6 0 5\\
4.6 22.4 0 5\\
4.6 22.4 0 5\\
4.6 21.6 0 5\\
NaN NaN NaN 5\\
4.6 22.6 0 5\\
4.6 22.6 0 5\\
4.6 23.4 0 5\\
4.6 23.4 0 5\\
4.6 22.6 0 5\\
NaN NaN NaN 5\\
4.6 23.6 0 5\\
4.6 23.6 0 5\\
4.6 24.4 0 5\\
4.6 24.4 0 5\\
4.6 23.6 0 5\\
NaN NaN NaN 5\\
4.6 24.6 0 5\\
4.6 24.6 0 5\\
4.6 25.4 0 5\\
4.6 25.4 0 5\\
4.6 24.6 0 5\\
NaN NaN NaN 5\\
4.6 25.6 0 5\\
4.6 25.6 0 5\\
4.6 26.4 0 5\\
4.6 26.4 0 5\\
4.6 25.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 7.26191192482512e-09 5\\
5.4 4.4 7.26191192482512e-09 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 8.6 0 5\\
5.4 9.4 0 5\\
5.4 9.4 0 5\\
5.4 8.6 0 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 9.6 0 5\\
5.4 10.4 0 5\\
5.4 10.4 0 5\\
5.4 9.6 0 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 10.6 0 5\\
5.4 11.4 0 5\\
5.4 11.4 0 5\\
5.4 10.6 0 5\\
NaN NaN NaN 5\\
5.4 11.6 0 5\\
5.4 11.6 0 5\\
5.4 12.4 0 5\\
5.4 12.4 0 5\\
5.4 11.6 0 5\\
NaN NaN NaN 5\\
5.4 12.6 0 5\\
5.4 12.6 0 5\\
5.4 13.4 0 5\\
5.4 13.4 0 5\\
5.4 12.6 0 5\\
NaN NaN NaN 5\\
5.4 13.6 0 5\\
5.4 13.6 0 5\\
5.4 14.4 0 5\\
5.4 14.4 0 5\\
5.4 13.6 0 5\\
NaN NaN NaN 5\\
5.4 14.6 0 5\\
5.4 14.6 0 5\\
5.4 15.4 0 5\\
5.4 15.4 0 5\\
5.4 14.6 0 5\\
NaN NaN NaN 5\\
5.4 15.6 0 5\\
5.4 15.6 0 5\\
5.4 16.4 0 5\\
5.4 16.4 0 5\\
5.4 15.6 0 5\\
NaN NaN NaN 5\\
5.4 16.6 0 5\\
5.4 16.6 0 5\\
5.4 17.4 0 5\\
5.4 17.4 0 5\\
5.4 16.6 0 5\\
NaN NaN NaN 5\\
5.4 17.6 0 5\\
5.4 17.6 0 5\\
5.4 18.4 0 5\\
5.4 18.4 0 5\\
5.4 17.6 0 5\\
NaN NaN NaN 5\\
5.4 18.6 0 5\\
5.4 18.6 0 5\\
5.4 19.4 0 5\\
5.4 19.4 0 5\\
5.4 18.6 0 5\\
NaN NaN NaN 5\\
5.4 19.6 0 5\\
5.4 19.6 0 5\\
5.4 20.4 0 5\\
5.4 20.4 0 5\\
5.4 19.6 0 5\\
NaN NaN NaN 5\\
5.4 20.6 0 5\\
5.4 20.6 0 5\\
5.4 21.4 0 5\\
5.4 21.4 0 5\\
5.4 20.6 0 5\\
NaN NaN NaN 5\\
5.4 21.6 0 5\\
5.4 21.6 0 5\\
5.4 22.4 0 5\\
5.4 22.4 0 5\\
5.4 21.6 0 5\\
NaN NaN NaN 5\\
5.4 22.6 0 5\\
5.4 22.6 0 5\\
5.4 23.4 0 5\\
5.4 23.4 0 5\\
5.4 22.6 0 5\\
NaN NaN NaN 5\\
5.4 23.6 0 5\\
5.4 23.6 0 5\\
5.4 24.4 0 5\\
5.4 24.4 0 5\\
5.4 23.6 0 5\\
NaN NaN NaN 5\\
5.4 24.6 0 5\\
5.4 24.6 0 5\\
5.4 25.4 0 5\\
5.4 25.4 0 5\\
5.4 24.6 0 5\\
NaN NaN NaN 5\\
5.4 25.6 0 5\\
5.4 25.6 0 5\\
5.4 26.4 0 5\\
5.4 26.4 0 5\\
5.4 25.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 11.6 0 5\\
5.4 12.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 12.6 0 5\\
5.4 13.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 13.6 0 5\\
5.4 14.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 14.6 0 5\\
5.4 15.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 15.6 0 5\\
5.4 16.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 16.6 0 5\\
5.4 17.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 17.6 0 5\\
5.4 18.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 18.6 0 5\\
5.4 19.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 19.6 0 5\\
5.4 20.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 20.6 0 5\\
5.4 21.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 21.6 0 5\\
5.4 22.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 22.6 0 5\\
5.4 23.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 23.6 0 5\\
5.4 24.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 24.6 0 5\\
5.4 25.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 25.6 0 5\\
5.4 26.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 11.6 0 4\\
3.6 12.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 12.6 0 4\\
3.6 13.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 13.6 0 4\\
3.6 14.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 14.6 0 4\\
3.6 15.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 15.6 0 4\\
3.6 16.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 16.6 0 4\\
3.6 17.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 17.6 0 4\\
3.6 18.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 18.6 0 4\\
3.6 19.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 19.6 0 4\\
3.6 20.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 20.6 0 4\\
3.6 21.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 21.6 0 4\\
3.6 22.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 22.6 0 4\\
3.6 23.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 23.6 0 4\\
3.6 24.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 24.6 0 4\\
3.6 25.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 25.6 0 4\\
3.6 26.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 4.24397450152117e-10 4\\
3.6 3.4 4.24397450152117e-10 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 8.6 0 4\\
3.6 9.4 0 4\\
3.6 9.4 0 4\\
3.6 8.6 0 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 9.6 0 4\\
3.6 10.4 0 4\\
3.6 10.4 0 4\\
3.6 9.6 0 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 10.6 0 4\\
3.6 11.4 0 4\\
3.6 11.4 0 4\\
3.6 10.6 0 4\\
NaN NaN NaN 4\\
3.6 11.6 0 4\\
3.6 11.6 0 4\\
3.6 12.4 0 4\\
3.6 12.4 0 4\\
3.6 11.6 0 4\\
NaN NaN NaN 4\\
3.6 12.6 0 4\\
3.6 12.6 0 4\\
3.6 13.4 0 4\\
3.6 13.4 0 4\\
3.6 12.6 0 4\\
NaN NaN NaN 4\\
3.6 13.6 0 4\\
3.6 13.6 0 4\\
3.6 14.4 0 4\\
3.6 14.4 0 4\\
3.6 13.6 0 4\\
NaN NaN NaN 4\\
3.6 14.6 0 4\\
3.6 14.6 0 4\\
3.6 15.4 0 4\\
3.6 15.4 0 4\\
3.6 14.6 0 4\\
NaN NaN NaN 4\\
3.6 15.6 0 4\\
3.6 15.6 0 4\\
3.6 16.4 0 4\\
3.6 16.4 0 4\\
3.6 15.6 0 4\\
NaN NaN NaN 4\\
3.6 16.6 0 4\\
3.6 16.6 0 4\\
3.6 17.4 0 4\\
3.6 17.4 0 4\\
3.6 16.6 0 4\\
NaN NaN NaN 4\\
3.6 17.6 0 4\\
3.6 17.6 0 4\\
3.6 18.4 0 4\\
3.6 18.4 0 4\\
3.6 17.6 0 4\\
NaN NaN NaN 4\\
3.6 18.6 0 4\\
3.6 18.6 0 4\\
3.6 19.4 0 4\\
3.6 19.4 0 4\\
3.6 18.6 0 4\\
NaN NaN NaN 4\\
3.6 19.6 0 4\\
3.6 19.6 0 4\\
3.6 20.4 0 4\\
3.6 20.4 0 4\\
3.6 19.6 0 4\\
NaN NaN NaN 4\\
3.6 20.6 0 4\\
3.6 20.6 0 4\\
3.6 21.4 0 4\\
3.6 21.4 0 4\\
3.6 20.6 0 4\\
NaN NaN NaN 4\\
3.6 21.6 0 4\\
3.6 21.6 0 4\\
3.6 22.4 0 4\\
3.6 22.4 0 4\\
3.6 21.6 0 4\\
NaN NaN NaN 4\\
3.6 22.6 0 4\\
3.6 22.6 0 4\\
3.6 23.4 0 4\\
3.6 23.4 0 4\\
3.6 22.6 0 4\\
NaN NaN NaN 4\\
3.6 23.6 0 4\\
3.6 23.6 0 4\\
3.6 24.4 0 4\\
3.6 24.4 0 4\\
3.6 23.6 0 4\\
NaN NaN NaN 4\\
3.6 24.6 0 4\\
3.6 24.6 0 4\\
3.6 25.4 0 4\\
3.6 25.4 0 4\\
3.6 24.6 0 4\\
NaN NaN NaN 4\\
3.6 25.6 0 4\\
3.6 25.6 0 4\\
3.6 26.4 0 4\\
3.6 26.4 0 4\\
3.6 25.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 4.24397450152117e-10 4\\
4.4 3.4 4.24397450152117e-10 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 8.6 0 4\\
4.4 9.4 0 4\\
4.4 9.4 0 4\\
4.4 8.6 0 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 9.6 0 4\\
4.4 10.4 0 4\\
4.4 10.4 0 4\\
4.4 9.6 0 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 10.6 0 4\\
4.4 11.4 0 4\\
4.4 11.4 0 4\\
4.4 10.6 0 4\\
NaN NaN NaN 4\\
4.4 11.6 0 4\\
4.4 11.6 0 4\\
4.4 12.4 0 4\\
4.4 12.4 0 4\\
4.4 11.6 0 4\\
NaN NaN NaN 4\\
4.4 12.6 0 4\\
4.4 12.6 0 4\\
4.4 13.4 0 4\\
4.4 13.4 0 4\\
4.4 12.6 0 4\\
NaN NaN NaN 4\\
4.4 13.6 0 4\\
4.4 13.6 0 4\\
4.4 14.4 0 4\\
4.4 14.4 0 4\\
4.4 13.6 0 4\\
NaN NaN NaN 4\\
4.4 14.6 0 4\\
4.4 14.6 0 4\\
4.4 15.4 0 4\\
4.4 15.4 0 4\\
4.4 14.6 0 4\\
NaN NaN NaN 4\\
4.4 15.6 0 4\\
4.4 15.6 0 4\\
4.4 16.4 0 4\\
4.4 16.4 0 4\\
4.4 15.6 0 4\\
NaN NaN NaN 4\\
4.4 16.6 0 4\\
4.4 16.6 0 4\\
4.4 17.4 0 4\\
4.4 17.4 0 4\\
4.4 16.6 0 4\\
NaN NaN NaN 4\\
4.4 17.6 0 4\\
4.4 17.6 0 4\\
4.4 18.4 0 4\\
4.4 18.4 0 4\\
4.4 17.6 0 4\\
NaN NaN NaN 4\\
4.4 18.6 0 4\\
4.4 18.6 0 4\\
4.4 19.4 0 4\\
4.4 19.4 0 4\\
4.4 18.6 0 4\\
NaN NaN NaN 4\\
4.4 19.6 0 4\\
4.4 19.6 0 4\\
4.4 20.4 0 4\\
4.4 20.4 0 4\\
4.4 19.6 0 4\\
NaN NaN NaN 4\\
4.4 20.6 0 4\\
4.4 20.6 0 4\\
4.4 21.4 0 4\\
4.4 21.4 0 4\\
4.4 20.6 0 4\\
NaN NaN NaN 4\\
4.4 21.6 0 4\\
4.4 21.6 0 4\\
4.4 22.4 0 4\\
4.4 22.4 0 4\\
4.4 21.6 0 4\\
NaN NaN NaN 4\\
4.4 22.6 0 4\\
4.4 22.6 0 4\\
4.4 23.4 0 4\\
4.4 23.4 0 4\\
4.4 22.6 0 4\\
NaN NaN NaN 4\\
4.4 23.6 0 4\\
4.4 23.6 0 4\\
4.4 24.4 0 4\\
4.4 24.4 0 4\\
4.4 23.6 0 4\\
NaN NaN NaN 4\\
4.4 24.6 0 4\\
4.4 24.6 0 4\\
4.4 25.4 0 4\\
4.4 25.4 0 4\\
4.4 24.6 0 4\\
NaN NaN NaN 4\\
4.4 25.6 0 4\\
4.4 25.6 0 4\\
4.4 26.4 0 4\\
4.4 26.4 0 4\\
4.4 25.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 11.6 0 4\\
4.4 12.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 12.6 0 4\\
4.4 13.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 13.6 0 4\\
4.4 14.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 14.6 0 4\\
4.4 15.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 15.6 0 4\\
4.4 16.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 16.6 0 4\\
4.4 17.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 17.6 0 4\\
4.4 18.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 18.6 0 4\\
4.4 19.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 19.6 0 4\\
4.4 20.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 20.6 0 4\\
4.4 21.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 21.6 0 4\\
4.4 22.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 22.6 0 4\\
4.4 23.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 23.6 0 4\\
4.4 24.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 24.6 0 4\\
4.4 25.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 25.6 0 4\\
4.4 26.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 11.6 0 3\\
2.6 12.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 12.6 0 3\\
2.6 13.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 13.6 0 3\\
2.6 14.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 14.6 0 3\\
2.6 15.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 15.6 0 3\\
2.6 16.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 16.6 0 3\\
2.6 17.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 17.6 0 3\\
2.6 18.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 18.6 0 3\\
2.6 19.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 19.6 0 3\\
2.6 20.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 20.6 0 3\\
2.6 21.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 21.6 0 3\\
2.6 22.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 22.6 0 3\\
2.6 23.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 23.6 0 3\\
2.6 24.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 24.6 0 3\\
2.6 25.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 25.6 0 3\\
2.6 26.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 1.58160540429361e-11 3\\
2.6 2.4 1.58160540429361e-11 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 8.6 0 3\\
2.6 9.4 0 3\\
2.6 9.4 0 3\\
2.6 8.6 0 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 9.6 0 3\\
2.6 10.4 0 3\\
2.6 10.4 0 3\\
2.6 9.6 0 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 10.6 0 3\\
2.6 11.4 0 3\\
2.6 11.4 0 3\\
2.6 10.6 0 3\\
NaN NaN NaN 3\\
2.6 11.6 0 3\\
2.6 11.6 0 3\\
2.6 12.4 0 3\\
2.6 12.4 0 3\\
2.6 11.6 0 3\\
NaN NaN NaN 3\\
2.6 12.6 0 3\\
2.6 12.6 0 3\\
2.6 13.4 0 3\\
2.6 13.4 0 3\\
2.6 12.6 0 3\\
NaN NaN NaN 3\\
2.6 13.6 0 3\\
2.6 13.6 0 3\\
2.6 14.4 0 3\\
2.6 14.4 0 3\\
2.6 13.6 0 3\\
NaN NaN NaN 3\\
2.6 14.6 0 3\\
2.6 14.6 0 3\\
2.6 15.4 0 3\\
2.6 15.4 0 3\\
2.6 14.6 0 3\\
NaN NaN NaN 3\\
2.6 15.6 0 3\\
2.6 15.6 0 3\\
2.6 16.4 0 3\\
2.6 16.4 0 3\\
2.6 15.6 0 3\\
NaN NaN NaN 3\\
2.6 16.6 0 3\\
2.6 16.6 0 3\\
2.6 17.4 0 3\\
2.6 17.4 0 3\\
2.6 16.6 0 3\\
NaN NaN NaN 3\\
2.6 17.6 0 3\\
2.6 17.6 0 3\\
2.6 18.4 0 3\\
2.6 18.4 0 3\\
2.6 17.6 0 3\\
NaN NaN NaN 3\\
2.6 18.6 0 3\\
2.6 18.6 0 3\\
2.6 19.4 0 3\\
2.6 19.4 0 3\\
2.6 18.6 0 3\\
NaN NaN NaN 3\\
2.6 19.6 0 3\\
2.6 19.6 0 3\\
2.6 20.4 0 3\\
2.6 20.4 0 3\\
2.6 19.6 0 3\\
NaN NaN NaN 3\\
2.6 20.6 0 3\\
2.6 20.6 0 3\\
2.6 21.4 0 3\\
2.6 21.4 0 3\\
2.6 20.6 0 3\\
NaN NaN NaN 3\\
2.6 21.6 0 3\\
2.6 21.6 0 3\\
2.6 22.4 0 3\\
2.6 22.4 0 3\\
2.6 21.6 0 3\\
NaN NaN NaN 3\\
2.6 22.6 0 3\\
2.6 22.6 0 3\\
2.6 23.4 0 3\\
2.6 23.4 0 3\\
2.6 22.6 0 3\\
NaN NaN NaN 3\\
2.6 23.6 0 3\\
2.6 23.6 0 3\\
2.6 24.4 0 3\\
2.6 24.4 0 3\\
2.6 23.6 0 3\\
NaN NaN NaN 3\\
2.6 24.6 0 3\\
2.6 24.6 0 3\\
2.6 25.4 0 3\\
2.6 25.4 0 3\\
2.6 24.6 0 3\\
NaN NaN NaN 3\\
2.6 25.6 0 3\\
2.6 25.6 0 3\\
2.6 26.4 0 3\\
2.6 26.4 0 3\\
2.6 25.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 1.58160540429361e-11 3\\
3.4 2.4 1.58160540429361e-11 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 8.6 0 3\\
3.4 9.4 0 3\\
3.4 9.4 0 3\\
3.4 8.6 0 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 9.6 0 3\\
3.4 10.4 0 3\\
3.4 10.4 0 3\\
3.4 9.6 0 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 10.6 0 3\\
3.4 11.4 0 3\\
3.4 11.4 0 3\\
3.4 10.6 0 3\\
NaN NaN NaN 3\\
3.4 11.6 0 3\\
3.4 11.6 0 3\\
3.4 12.4 0 3\\
3.4 12.4 0 3\\
3.4 11.6 0 3\\
NaN NaN NaN 3\\
3.4 12.6 0 3\\
3.4 12.6 0 3\\
3.4 13.4 0 3\\
3.4 13.4 0 3\\
3.4 12.6 0 3\\
NaN NaN NaN 3\\
3.4 13.6 0 3\\
3.4 13.6 0 3\\
3.4 14.4 0 3\\
3.4 14.4 0 3\\
3.4 13.6 0 3\\
NaN NaN NaN 3\\
3.4 14.6 0 3\\
3.4 14.6 0 3\\
3.4 15.4 0 3\\
3.4 15.4 0 3\\
3.4 14.6 0 3\\
NaN NaN NaN 3\\
3.4 15.6 0 3\\
3.4 15.6 0 3\\
3.4 16.4 0 3\\
3.4 16.4 0 3\\
3.4 15.6 0 3\\
NaN NaN NaN 3\\
3.4 16.6 0 3\\
3.4 16.6 0 3\\
3.4 17.4 0 3\\
3.4 17.4 0 3\\
3.4 16.6 0 3\\
NaN NaN NaN 3\\
3.4 17.6 0 3\\
3.4 17.6 0 3\\
3.4 18.4 0 3\\
3.4 18.4 0 3\\
3.4 17.6 0 3\\
NaN NaN NaN 3\\
3.4 18.6 0 3\\
3.4 18.6 0 3\\
3.4 19.4 0 3\\
3.4 19.4 0 3\\
3.4 18.6 0 3\\
NaN NaN NaN 3\\
3.4 19.6 0 3\\
3.4 19.6 0 3\\
3.4 20.4 0 3\\
3.4 20.4 0 3\\
3.4 19.6 0 3\\
NaN NaN NaN 3\\
3.4 20.6 0 3\\
3.4 20.6 0 3\\
3.4 21.4 0 3\\
3.4 21.4 0 3\\
3.4 20.6 0 3\\
NaN NaN NaN 3\\
3.4 21.6 0 3\\
3.4 21.6 0 3\\
3.4 22.4 0 3\\
3.4 22.4 0 3\\
3.4 21.6 0 3\\
NaN NaN NaN 3\\
3.4 22.6 0 3\\
3.4 22.6 0 3\\
3.4 23.4 0 3\\
3.4 23.4 0 3\\
3.4 22.6 0 3\\
NaN NaN NaN 3\\
3.4 23.6 0 3\\
3.4 23.6 0 3\\
3.4 24.4 0 3\\
3.4 24.4 0 3\\
3.4 23.6 0 3\\
NaN NaN NaN 3\\
3.4 24.6 0 3\\
3.4 24.6 0 3\\
3.4 25.4 0 3\\
3.4 25.4 0 3\\
3.4 24.6 0 3\\
NaN NaN NaN 3\\
3.4 25.6 0 3\\
3.4 25.6 0 3\\
3.4 26.4 0 3\\
3.4 26.4 0 3\\
3.4 25.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 11.6 0 3\\
3.4 12.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 12.6 0 3\\
3.4 13.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 13.6 0 3\\
3.4 14.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 14.6 0 3\\
3.4 15.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 15.6 0 3\\
3.4 16.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 16.6 0 3\\
3.4 17.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 17.6 0 3\\
3.4 18.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 18.6 0 3\\
3.4 19.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 19.6 0 3\\
3.4 20.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 20.6 0 3\\
3.4 21.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 21.6 0 3\\
3.4 22.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 22.6 0 3\\
3.4 23.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 23.6 0 3\\
3.4 24.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 24.6 0 3\\
3.4 25.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 25.6 0 3\\
3.4 26.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 11.6 0 2\\
1.6 12.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 12.6 0 2\\
1.6 13.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 13.6 0 2\\
1.6 14.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 14.6 0 2\\
1.6 15.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 15.6 0 2\\
1.6 16.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 16.6 0 2\\
1.6 17.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 17.6 0 2\\
1.6 18.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 18.6 0 2\\
1.6 19.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 19.6 0 2\\
1.6 20.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 20.6 0 2\\
1.6 21.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 21.6 0 2\\
1.6 22.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 22.6 0 2\\
1.6 23.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 23.6 0 2\\
1.6 24.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 24.6 0 2\\
1.6 25.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 25.6 0 2\\
1.6 26.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 2.82429536481001e-13 2\\
1.6 1.4 2.82429536481001e-13 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 8.6 0 2\\
1.6 9.4 0 2\\
1.6 9.4 0 2\\
1.6 8.6 0 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 9.6 0 2\\
1.6 10.4 0 2\\
1.6 10.4 0 2\\
1.6 9.6 0 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 10.6 0 2\\
1.6 11.4 0 2\\
1.6 11.4 0 2\\
1.6 10.6 0 2\\
NaN NaN NaN 2\\
1.6 11.6 0 2\\
1.6 11.6 0 2\\
1.6 12.4 0 2\\
1.6 12.4 0 2\\
1.6 11.6 0 2\\
NaN NaN NaN 2\\
1.6 12.6 0 2\\
1.6 12.6 0 2\\
1.6 13.4 0 2\\
1.6 13.4 0 2\\
1.6 12.6 0 2\\
NaN NaN NaN 2\\
1.6 13.6 0 2\\
1.6 13.6 0 2\\
1.6 14.4 0 2\\
1.6 14.4 0 2\\
1.6 13.6 0 2\\
NaN NaN NaN 2\\
1.6 14.6 0 2\\
1.6 14.6 0 2\\
1.6 15.4 0 2\\
1.6 15.4 0 2\\
1.6 14.6 0 2\\
NaN NaN NaN 2\\
1.6 15.6 0 2\\
1.6 15.6 0 2\\
1.6 16.4 0 2\\
1.6 16.4 0 2\\
1.6 15.6 0 2\\
NaN NaN NaN 2\\
1.6 16.6 0 2\\
1.6 16.6 0 2\\
1.6 17.4 0 2\\
1.6 17.4 0 2\\
1.6 16.6 0 2\\
NaN NaN NaN 2\\
1.6 17.6 0 2\\
1.6 17.6 0 2\\
1.6 18.4 0 2\\
1.6 18.4 0 2\\
1.6 17.6 0 2\\
NaN NaN NaN 2\\
1.6 18.6 0 2\\
1.6 18.6 0 2\\
1.6 19.4 0 2\\
1.6 19.4 0 2\\
1.6 18.6 0 2\\
NaN NaN NaN 2\\
1.6 19.6 0 2\\
1.6 19.6 0 2\\
1.6 20.4 0 2\\
1.6 20.4 0 2\\
1.6 19.6 0 2\\
NaN NaN NaN 2\\
1.6 20.6 0 2\\
1.6 20.6 0 2\\
1.6 21.4 0 2\\
1.6 21.4 0 2\\
1.6 20.6 0 2\\
NaN NaN NaN 2\\
1.6 21.6 0 2\\
1.6 21.6 0 2\\
1.6 22.4 0 2\\
1.6 22.4 0 2\\
1.6 21.6 0 2\\
NaN NaN NaN 2\\
1.6 22.6 0 2\\
1.6 22.6 0 2\\
1.6 23.4 0 2\\
1.6 23.4 0 2\\
1.6 22.6 0 2\\
NaN NaN NaN 2\\
1.6 23.6 0 2\\
1.6 23.6 0 2\\
1.6 24.4 0 2\\
1.6 24.4 0 2\\
1.6 23.6 0 2\\
NaN NaN NaN 2\\
1.6 24.6 0 2\\
1.6 24.6 0 2\\
1.6 25.4 0 2\\
1.6 25.4 0 2\\
1.6 24.6 0 2\\
NaN NaN NaN 2\\
1.6 25.6 0 2\\
1.6 25.6 0 2\\
1.6 26.4 0 2\\
1.6 26.4 0 2\\
1.6 25.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 2.82429536481001e-13 2\\
2.4 1.4 2.82429536481001e-13 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 8.6 0 2\\
2.4 9.4 0 2\\
2.4 9.4 0 2\\
2.4 8.6 0 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 9.6 0 2\\
2.4 10.4 0 2\\
2.4 10.4 0 2\\
2.4 9.6 0 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 10.6 0 2\\
2.4 11.4 0 2\\
2.4 11.4 0 2\\
2.4 10.6 0 2\\
NaN NaN NaN 2\\
2.4 11.6 0 2\\
2.4 11.6 0 2\\
2.4 12.4 0 2\\
2.4 12.4 0 2\\
2.4 11.6 0 2\\
NaN NaN NaN 2\\
2.4 12.6 0 2\\
2.4 12.6 0 2\\
2.4 13.4 0 2\\
2.4 13.4 0 2\\
2.4 12.6 0 2\\
NaN NaN NaN 2\\
2.4 13.6 0 2\\
2.4 13.6 0 2\\
2.4 14.4 0 2\\
2.4 14.4 0 2\\
2.4 13.6 0 2\\
NaN NaN NaN 2\\
2.4 14.6 0 2\\
2.4 14.6 0 2\\
2.4 15.4 0 2\\
2.4 15.4 0 2\\
2.4 14.6 0 2\\
NaN NaN NaN 2\\
2.4 15.6 0 2\\
2.4 15.6 0 2\\
2.4 16.4 0 2\\
2.4 16.4 0 2\\
2.4 15.6 0 2\\
NaN NaN NaN 2\\
2.4 16.6 0 2\\
2.4 16.6 0 2\\
2.4 17.4 0 2\\
2.4 17.4 0 2\\
2.4 16.6 0 2\\
NaN NaN NaN 2\\
2.4 17.6 0 2\\
2.4 17.6 0 2\\
2.4 18.4 0 2\\
2.4 18.4 0 2\\
2.4 17.6 0 2\\
NaN NaN NaN 2\\
2.4 18.6 0 2\\
2.4 18.6 0 2\\
2.4 19.4 0 2\\
2.4 19.4 0 2\\
2.4 18.6 0 2\\
NaN NaN NaN 2\\
2.4 19.6 0 2\\
2.4 19.6 0 2\\
2.4 20.4 0 2\\
2.4 20.4 0 2\\
2.4 19.6 0 2\\
NaN NaN NaN 2\\
2.4 20.6 0 2\\
2.4 20.6 0 2\\
2.4 21.4 0 2\\
2.4 21.4 0 2\\
2.4 20.6 0 2\\
NaN NaN NaN 2\\
2.4 21.6 0 2\\
2.4 21.6 0 2\\
2.4 22.4 0 2\\
2.4 22.4 0 2\\
2.4 21.6 0 2\\
NaN NaN NaN 2\\
2.4 22.6 0 2\\
2.4 22.6 0 2\\
2.4 23.4 0 2\\
2.4 23.4 0 2\\
2.4 22.6 0 2\\
NaN NaN NaN 2\\
2.4 23.6 0 2\\
2.4 23.6 0 2\\
2.4 24.4 0 2\\
2.4 24.4 0 2\\
2.4 23.6 0 2\\
NaN NaN NaN 2\\
2.4 24.6 0 2\\
2.4 24.6 0 2\\
2.4 25.4 0 2\\
2.4 25.4 0 2\\
2.4 24.6 0 2\\
NaN NaN NaN 2\\
2.4 25.6 0 2\\
2.4 25.6 0 2\\
2.4 26.4 0 2\\
2.4 26.4 0 2\\
2.4 25.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 11.6 0 2\\
2.4 12.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 12.6 0 2\\
2.4 13.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 13.6 0 2\\
2.4 14.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 14.6 0 2\\
2.4 15.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 15.6 0 2\\
2.4 16.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 16.6 0 2\\
2.4 17.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 17.6 0 2\\
2.4 18.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 18.6 0 2\\
2.4 19.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 19.6 0 2\\
2.4 20.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 20.6 0 2\\
2.4 21.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 21.6 0 2\\
2.4 22.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 22.6 0 2\\
2.4 23.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 23.6 0 2\\
2.4 24.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 24.6 0 2\\
2.4 25.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 25.6 0 2\\
2.4 26.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 11.6 0 1\\
0.6 12.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 12.6 0 1\\
0.6 13.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 13.6 0 1\\
0.6 14.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 14.6 0 1\\
0.6 15.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 15.6 0 1\\
0.6 16.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 16.6 0 1\\
0.6 17.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 17.6 0 1\\
0.6 18.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 18.6 0 1\\
0.6 19.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 19.6 0 1\\
0.6 20.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 20.6 0 1\\
0.6 21.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 21.6 0 1\\
0.6 22.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 22.6 0 1\\
0.6 23.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 23.6 0 1\\
0.6 24.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 24.6 0 1\\
0.6 25.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 25.6 0 1\\
0.6 26.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 8.6 0 1\\
0.6 9.4 0 1\\
0.6 9.4 0 1\\
0.6 8.6 0 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 9.6 0 1\\
0.6 10.4 0 1\\
0.6 10.4 0 1\\
0.6 9.6 0 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 10.6 0 1\\
0.6 11.4 0 1\\
0.6 11.4 0 1\\
0.6 10.6 0 1\\
NaN NaN NaN 1\\
0.6 11.6 0 1\\
0.6 11.6 0 1\\
0.6 12.4 0 1\\
0.6 12.4 0 1\\
0.6 11.6 0 1\\
NaN NaN NaN 1\\
0.6 12.6 0 1\\
0.6 12.6 0 1\\
0.6 13.4 0 1\\
0.6 13.4 0 1\\
0.6 12.6 0 1\\
NaN NaN NaN 1\\
0.6 13.6 0 1\\
0.6 13.6 0 1\\
0.6 14.4 0 1\\
0.6 14.4 0 1\\
0.6 13.6 0 1\\
NaN NaN NaN 1\\
0.6 14.6 0 1\\
0.6 14.6 0 1\\
0.6 15.4 0 1\\
0.6 15.4 0 1\\
0.6 14.6 0 1\\
NaN NaN NaN 1\\
0.6 15.6 0 1\\
0.6 15.6 0 1\\
0.6 16.4 0 1\\
0.6 16.4 0 1\\
0.6 15.6 0 1\\
NaN NaN NaN 1\\
0.6 16.6 0 1\\
0.6 16.6 0 1\\
0.6 17.4 0 1\\
0.6 17.4 0 1\\
0.6 16.6 0 1\\
NaN NaN NaN 1\\
0.6 17.6 0 1\\
0.6 17.6 0 1\\
0.6 18.4 0 1\\
0.6 18.4 0 1\\
0.6 17.6 0 1\\
NaN NaN NaN 1\\
0.6 18.6 0 1\\
0.6 18.6 0 1\\
0.6 19.4 0 1\\
0.6 19.4 0 1\\
0.6 18.6 0 1\\
NaN NaN NaN 1\\
0.6 19.6 0 1\\
0.6 19.6 0 1\\
0.6 20.4 0 1\\
0.6 20.4 0 1\\
0.6 19.6 0 1\\
NaN NaN NaN 1\\
0.6 20.6 0 1\\
0.6 20.6 0 1\\
0.6 21.4 0 1\\
0.6 21.4 0 1\\
0.6 20.6 0 1\\
NaN NaN NaN 1\\
0.6 21.6 0 1\\
0.6 21.6 0 1\\
0.6 22.4 0 1\\
0.6 22.4 0 1\\
0.6 21.6 0 1\\
NaN NaN NaN 1\\
0.6 22.6 0 1\\
0.6 22.6 0 1\\
0.6 23.4 0 1\\
0.6 23.4 0 1\\
0.6 22.6 0 1\\
NaN NaN NaN 1\\
0.6 23.6 0 1\\
0.6 23.6 0 1\\
0.6 24.4 0 1\\
0.6 24.4 0 1\\
0.6 23.6 0 1\\
NaN NaN NaN 1\\
0.6 24.6 0 1\\
0.6 24.6 0 1\\
0.6 25.4 0 1\\
0.6 25.4 0 1\\
0.6 24.6 0 1\\
NaN NaN NaN 1\\
0.6 25.6 0 1\\
0.6 25.6 0 1\\
0.6 26.4 0 1\\
0.6 26.4 0 1\\
0.6 25.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 8.6 0 1\\
1.4 9.4 0 1\\
1.4 9.4 0 1\\
1.4 8.6 0 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 9.6 0 1\\
1.4 10.4 0 1\\
1.4 10.4 0 1\\
1.4 9.6 0 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 10.6 0 1\\
1.4 11.4 0 1\\
1.4 11.4 0 1\\
1.4 10.6 0 1\\
NaN NaN NaN 1\\
1.4 11.6 0 1\\
1.4 11.6 0 1\\
1.4 12.4 0 1\\
1.4 12.4 0 1\\
1.4 11.6 0 1\\
NaN NaN NaN 1\\
1.4 12.6 0 1\\
1.4 12.6 0 1\\
1.4 13.4 0 1\\
1.4 13.4 0 1\\
1.4 12.6 0 1\\
NaN NaN NaN 1\\
1.4 13.6 0 1\\
1.4 13.6 0 1\\
1.4 14.4 0 1\\
1.4 14.4 0 1\\
1.4 13.6 0 1\\
NaN NaN NaN 1\\
1.4 14.6 0 1\\
1.4 14.6 0 1\\
1.4 15.4 0 1\\
1.4 15.4 0 1\\
1.4 14.6 0 1\\
NaN NaN NaN 1\\
1.4 15.6 0 1\\
1.4 15.6 0 1\\
1.4 16.4 0 1\\
1.4 16.4 0 1\\
1.4 15.6 0 1\\
NaN NaN NaN 1\\
1.4 16.6 0 1\\
1.4 16.6 0 1\\
1.4 17.4 0 1\\
1.4 17.4 0 1\\
1.4 16.6 0 1\\
NaN NaN NaN 1\\
1.4 17.6 0 1\\
1.4 17.6 0 1\\
1.4 18.4 0 1\\
1.4 18.4 0 1\\
1.4 17.6 0 1\\
NaN NaN NaN 1\\
1.4 18.6 0 1\\
1.4 18.6 0 1\\
1.4 19.4 0 1\\
1.4 19.4 0 1\\
1.4 18.6 0 1\\
NaN NaN NaN 1\\
1.4 19.6 0 1\\
1.4 19.6 0 1\\
1.4 20.4 0 1\\
1.4 20.4 0 1\\
1.4 19.6 0 1\\
NaN NaN NaN 1\\
1.4 20.6 0 1\\
1.4 20.6 0 1\\
1.4 21.4 0 1\\
1.4 21.4 0 1\\
1.4 20.6 0 1\\
NaN NaN NaN 1\\
1.4 21.6 0 1\\
1.4 21.6 0 1\\
1.4 22.4 0 1\\
1.4 22.4 0 1\\
1.4 21.6 0 1\\
NaN NaN NaN 1\\
1.4 22.6 0 1\\
1.4 22.6 0 1\\
1.4 23.4 0 1\\
1.4 23.4 0 1\\
1.4 22.6 0 1\\
NaN NaN NaN 1\\
1.4 23.6 0 1\\
1.4 23.6 0 1\\
1.4 24.4 0 1\\
1.4 24.4 0 1\\
1.4 23.6 0 1\\
NaN NaN NaN 1\\
1.4 24.6 0 1\\
1.4 24.6 0 1\\
1.4 25.4 0 1\\
1.4 25.4 0 1\\
1.4 24.6 0 1\\
NaN NaN NaN 1\\
1.4 25.6 0 1\\
1.4 25.6 0 1\\
1.4 26.4 0 1\\
1.4 26.4 0 1\\
1.4 25.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 11.6 0 1\\
1.4 12.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 12.6 0 1\\
1.4 13.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 13.6 0 1\\
1.4 14.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 14.6 0 1\\
1.4 15.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 15.6 0 1\\
1.4 16.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 16.6 0 1\\
1.4 17.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 17.6 0 1\\
1.4 18.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 18.6 0 1\\
1.4 19.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 19.6 0 1\\
1.4 20.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 20.6 0 1\\
1.4 21.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 21.6 0 1\\
1.4 22.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 22.6 0 1\\
1.4 23.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 23.6 0 1\\
1.4 24.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 24.6 0 1\\
1.4 25.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 25.6 0 1\\
1.4 26.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};


\end{axis}

\end{tikzpicture}%

%\end{document} 

==> figures/VotePiStarPerp0.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=3in,
unbounded coords=jump,
view={-150}{40},
scale only axis,
xmin=0.5,
xmax=26,
xtick={1,6,11,16,21,26},
xticklabels={0,5,10,15,20,25},
xlabel={\Large $x$},
y dir=reverse,
ymin=0.5,
ymax=26,
ytick={1,6,11,16,21,26},
yticklabels={0,5,10,15,20,25},
ylabel={\Large $x'$},
zmin=-2.22044604925031e-16,
zmax=0.15,
zlabel={\Large $\pi^*(x,x')$},
grid=major,
]

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 11.6 0 1\\
0.6 12.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 12.6 0 1\\
0.6 13.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 13.6 0 1\\
0.6 14.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 14.6 0 1\\
0.6 15.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 15.6 0 1\\
0.6 16.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 16.6 0 1\\
0.6 17.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 17.6 0 1\\
0.6 18.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 18.6 0 1\\
0.6 19.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 19.6 0 1\\
0.6 20.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 20.6 0 1\\
0.6 21.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 21.6 0 1\\
0.6 22.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 22.6 0 1\\
0.6 23.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 23.6 0 1\\
0.6 24.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 24.6 0 1\\
0.6 25.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 25.6 0 1\\
0.6 26.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 8.47288609443003e-14 1\\
0.6 1.4 8.47288609443003e-14 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 1.97700675536701e-13 1\\
0.6 2.4 1.97700675536701e-13 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
0.6 5.6 0 1\\
0.6 5.6 0 1\\
0.6 6.4 0 1\\
0.6 6.4 0 1\\
0.6 5.6 0 1\\
NaN NaN NaN 1\\
0.6 6.6 0 1\\
0.6 6.6 0 1\\
0.6 7.4 0 1\\
0.6 7.4 0 1\\
0.6 6.6 0 1\\
NaN NaN NaN 1\\
0.6 7.6 0 1\\
0.6 7.6 0 1\\
0.6 8.4 0 1\\
0.6 8.4 0 1\\
0.6 7.6 0 1\\
NaN NaN NaN 1\\
0.6 8.6 0 1\\
0.6 8.6 0 1\\
0.6 9.4 0 1\\
0.6 9.4 0 1\\
0.6 8.6 0 1\\
NaN NaN NaN 1\\
0.6 9.6 0 1\\
0.6 9.6 0 1\\
0.6 10.4 0 1\\
0.6 10.4 0 1\\
0.6 9.6 0 1\\
NaN NaN NaN 1\\
0.6 10.6 0 1\\
0.6 10.6 0 1\\
0.6 11.4 0 1\\
0.6 11.4 0 1\\
0.6 10.6 0 1\\
NaN NaN NaN 1\\
0.6 11.6 0 1\\
0.6 11.6 0 1\\
0.6 12.4 0 1\\
0.6 12.4 0 1\\
0.6 11.6 0 1\\
NaN NaN NaN 1\\
0.6 12.6 0 1\\
0.6 12.6 0 1\\
0.6 13.4 0 1\\
0.6 13.4 0 1\\
0.6 12.6 0 1\\
NaN NaN NaN 1\\
0.6 13.6 0 1\\
0.6 13.6 0 1\\
0.6 14.4 0 1\\
0.6 14.4 0 1\\
0.6 13.6 0 1\\
NaN NaN NaN 1\\
0.6 14.6 0 1\\
0.6 14.6 0 1\\
0.6 15.4 0 1\\
0.6 15.4 0 1\\
0.6 14.6 0 1\\
NaN NaN NaN 1\\
0.6 15.6 0 1\\
0.6 15.6 0 1\\
0.6 16.4 0 1\\
0.6 16.4 0 1\\
0.6 15.6 0 1\\
NaN NaN NaN 1\\
0.6 16.6 0 1\\
0.6 16.6 0 1\\
0.6 17.4 0 1\\
0.6 17.4 0 1\\
0.6 16.6 0 1\\
NaN NaN NaN 1\\
0.6 17.6 0 1\\
0.6 17.6 0 1\\
0.6 18.4 0 1\\
0.6 18.4 0 1\\
0.6 17.6 0 1\\
NaN NaN NaN 1\\
0.6 18.6 0 1\\
0.6 18.6 0 1\\
0.6 19.4 0 1\\
0.6 19.4 0 1\\
0.6 18.6 0 1\\
NaN NaN NaN 1\\
0.6 19.6 0 1\\
0.6 19.6 0 1\\
0.6 20.4 0 1\\
0.6 20.4 0 1\\
0.6 19.6 0 1\\
NaN NaN NaN 1\\
0.6 20.6 0 1\\
0.6 20.6 0 1\\
0.6 21.4 0 1\\
0.6 21.4 0 1\\
0.6 20.6 0 1\\
NaN NaN NaN 1\\
0.6 21.6 0 1\\
0.6 21.6 0 1\\
0.6 22.4 0 1\\
0.6 22.4 0 1\\
0.6 21.6 0 1\\
NaN NaN NaN 1\\
0.6 22.6 0 1\\
0.6 22.6 0 1\\
0.6 23.4 0 1\\
0.6 23.4 0 1\\
0.6 22.6 0 1\\
NaN NaN NaN 1\\
0.6 23.6 0 1\\
0.6 23.6 0 1\\
0.6 24.4 0 1\\
0.6 24.4 0 1\\
0.6 23.6 0 1\\
NaN NaN NaN 1\\
0.6 24.6 0 1\\
0.6 24.6 0 1\\
0.6 25.4 0 1\\
0.6 25.4 0 1\\
0.6 24.6 0 1\\
NaN NaN NaN 1\\
0.6 25.6 0 1\\
0.6 25.6 0 1\\
0.6 26.4 0 1\\
0.6 26.4 0 1\\
0.6 25.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 8.47288609443003e-14 1\\
1.4 1.4 8.47288609443003e-14 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 1.97700675536701e-13 1\\
1.4 2.4 1.97700675536701e-13 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
1.4 6.4 0 1\\
1.4 5.6 0 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
1.4 7.4 0 1\\
1.4 6.6 0 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
1.4 8.4 0 1\\
1.4 7.6 0 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 8.6 0 1\\
1.4 9.4 0 1\\
1.4 9.4 0 1\\
1.4 8.6 0 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 9.6 0 1\\
1.4 10.4 0 1\\
1.4 10.4 0 1\\
1.4 9.6 0 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 10.6 0 1\\
1.4 11.4 0 1\\
1.4 11.4 0 1\\
1.4 10.6 0 1\\
NaN NaN NaN 1\\
1.4 11.6 0 1\\
1.4 11.6 0 1\\
1.4 12.4 0 1\\
1.4 12.4 0 1\\
1.4 11.6 0 1\\
NaN NaN NaN 1\\
1.4 12.6 0 1\\
1.4 12.6 0 1\\
1.4 13.4 0 1\\
1.4 13.4 0 1\\
1.4 12.6 0 1\\
NaN NaN NaN 1\\
1.4 13.6 0 1\\
1.4 13.6 0 1\\
1.4 14.4 0 1\\
1.4 14.4 0 1\\
1.4 13.6 0 1\\
NaN NaN NaN 1\\
1.4 14.6 0 1\\
1.4 14.6 0 1\\
1.4 15.4 0 1\\
1.4 15.4 0 1\\
1.4 14.6 0 1\\
NaN NaN NaN 1\\
1.4 15.6 0 1\\
1.4 15.6 0 1\\
1.4 16.4 0 1\\
1.4 16.4 0 1\\
1.4 15.6 0 1\\
NaN NaN NaN 1\\
1.4 16.6 0 1\\
1.4 16.6 0 1\\
1.4 17.4 0 1\\
1.4 17.4 0 1\\
1.4 16.6 0 1\\
NaN NaN NaN 1\\
1.4 17.6 0 1\\
1.4 17.6 0 1\\
1.4 18.4 0 1\\
1.4 18.4 0 1\\
1.4 17.6 0 1\\
NaN NaN NaN 1\\
1.4 18.6 0 1\\
1.4 18.6 0 1\\
1.4 19.4 0 1\\
1.4 19.4 0 1\\
1.4 18.6 0 1\\
NaN NaN NaN 1\\
1.4 19.6 0 1\\
1.4 19.6 0 1\\
1.4 20.4 0 1\\
1.4 20.4 0 1\\
1.4 19.6 0 1\\
NaN NaN NaN 1\\
1.4 20.6 0 1\\
1.4 20.6 0 1\\
1.4 21.4 0 1\\
1.4 21.4 0 1\\
1.4 20.6 0 1\\
NaN NaN NaN 1\\
1.4 21.6 0 1\\
1.4 21.6 0 1\\
1.4 22.4 0 1\\
1.4 22.4 0 1\\
1.4 21.6 0 1\\
NaN NaN NaN 1\\
1.4 22.6 0 1\\
1.4 22.6 0 1\\
1.4 23.4 0 1\\
1.4 23.4 0 1\\
1.4 22.6 0 1\\
NaN NaN NaN 1\\
1.4 23.6 0 1\\
1.4 23.6 0 1\\
1.4 24.4 0 1\\
1.4 24.4 0 1\\
1.4 23.6 0 1\\
NaN NaN NaN 1\\
1.4 24.6 0 1\\
1.4 24.6 0 1\\
1.4 25.4 0 1\\
1.4 25.4 0 1\\
1.4 24.6 0 1\\
NaN NaN NaN 1\\
1.4 25.6 0 1\\
1.4 25.6 0 1\\
1.4 26.4 0 1\\
1.4 26.4 0 1\\
1.4 25.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 5.6 0 1\\
1.4 6.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 6.6 0 1\\
1.4 7.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 7.6 0 1\\
1.4 8.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 8.6 0 1\\
1.4 9.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 9.6 0 1\\
1.4 10.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 10.6 0 1\\
1.4 11.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 11.6 0 1\\
1.4 12.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 12.6 0 1\\
1.4 13.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 13.6 0 1\\
1.4 14.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 14.6 0 1\\
1.4 15.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 15.6 0 1\\
1.4 16.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 16.6 0 1\\
1.4 17.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 17.6 0 1\\
1.4 18.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 18.6 0 1\\
1.4 19.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 19.6 0 1\\
1.4 20.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 20.6 0 1\\
1.4 21.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 21.6 0 1\\
1.4 22.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 22.6 0 1\\
1.4 23.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 23.6 0 1\\
1.4 24.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 24.6 0 1\\
1.4 25.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 25.6 0 1\\
1.4 26.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 11.6 0 2\\
1.6 12.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 12.6 0 2\\
1.6 13.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 13.6 0 2\\
1.6 14.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 14.6 0 2\\
1.6 15.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 15.6 0 2\\
1.6 16.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 16.6 0 2\\
1.6 17.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 17.6 0 2\\
1.6 18.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 18.6 0 2\\
1.6 19.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 19.6 0 2\\
1.6 20.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 20.6 0 2\\
1.6 21.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 21.6 0 2\\
1.6 22.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 22.6 0 2\\
1.6 23.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 23.6 0 2\\
1.6 24.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 24.6 0 2\\
1.6 25.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 25.6 0 2\\
1.6 26.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 4.74481621288082e-12 2\\
1.6 2.4 4.74481621288082e-12 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 1.10712378300552e-11 2\\
1.6 3.4 1.10712378300552e-11 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
1.6 4.6 0 2\\
1.6 4.6 0 2\\
1.6 5.4 0 2\\
1.6 5.4 0 2\\
1.6 4.6 0 2\\
NaN NaN NaN 2\\
1.6 5.6 0 2\\
1.6 5.6 0 2\\
1.6 6.4 0 2\\
1.6 6.4 0 2\\
1.6 5.6 0 2\\
NaN NaN NaN 2\\
1.6 6.6 0 2\\
1.6 6.6 0 2\\
1.6 7.4 0 2\\
1.6 7.4 0 2\\
1.6 6.6 0 2\\
NaN NaN NaN 2\\
1.6 7.6 0 2\\
1.6 7.6 0 2\\
1.6 8.4 0 2\\
1.6 8.4 0 2\\
1.6 7.6 0 2\\
NaN NaN NaN 2\\
1.6 8.6 0 2\\
1.6 8.6 0 2\\
1.6 9.4 0 2\\
1.6 9.4 0 2\\
1.6 8.6 0 2\\
NaN NaN NaN 2\\
1.6 9.6 0 2\\
1.6 9.6 0 2\\
1.6 10.4 0 2\\
1.6 10.4 0 2\\
1.6 9.6 0 2\\
NaN NaN NaN 2\\
1.6 10.6 0 2\\
1.6 10.6 0 2\\
1.6 11.4 0 2\\
1.6 11.4 0 2\\
1.6 10.6 0 2\\
NaN NaN NaN 2\\
1.6 11.6 0 2\\
1.6 11.6 0 2\\
1.6 12.4 0 2\\
1.6 12.4 0 2\\
1.6 11.6 0 2\\
NaN NaN NaN 2\\
1.6 12.6 0 2\\
1.6 12.6 0 2\\
1.6 13.4 0 2\\
1.6 13.4 0 2\\
1.6 12.6 0 2\\
NaN NaN NaN 2\\
1.6 13.6 0 2\\
1.6 13.6 0 2\\
1.6 14.4 0 2\\
1.6 14.4 0 2\\
1.6 13.6 0 2\\
NaN NaN NaN 2\\
1.6 14.6 0 2\\
1.6 14.6 0 2\\
1.6 15.4 0 2\\
1.6 15.4 0 2\\
1.6 14.6 0 2\\
NaN NaN NaN 2\\
1.6 15.6 0 2\\
1.6 15.6 0 2\\
1.6 16.4 0 2\\
1.6 16.4 0 2\\
1.6 15.6 0 2\\
NaN NaN NaN 2\\
1.6 16.6 0 2\\
1.6 16.6 0 2\\
1.6 17.4 0 2\\
1.6 17.4 0 2\\
1.6 16.6 0 2\\
NaN NaN NaN 2\\
1.6 17.6 0 2\\
1.6 17.6 0 2\\
1.6 18.4 0 2\\
1.6 18.4 0 2\\
1.6 17.6 0 2\\
NaN NaN NaN 2\\
1.6 18.6 0 2\\
1.6 18.6 0 2\\
1.6 19.4 0 2\\
1.6 19.4 0 2\\
1.6 18.6 0 2\\
NaN NaN NaN 2\\
1.6 19.6 0 2\\
1.6 19.6 0 2\\
1.6 20.4 0 2\\
1.6 20.4 0 2\\
1.6 19.6 0 2\\
NaN NaN NaN 2\\
1.6 20.6 0 2\\
1.6 20.6 0 2\\
1.6 21.4 0 2\\
1.6 21.4 0 2\\
1.6 20.6 0 2\\
NaN NaN NaN 2\\
1.6 21.6 0 2\\
1.6 21.6 0 2\\
1.6 22.4 0 2\\
1.6 22.4 0 2\\
1.6 21.6 0 2\\
NaN NaN NaN 2\\
1.6 22.6 0 2\\
1.6 22.6 0 2\\
1.6 23.4 0 2\\
1.6 23.4 0 2\\
1.6 22.6 0 2\\
NaN NaN NaN 2\\
1.6 23.6 0 2\\
1.6 23.6 0 2\\
1.6 24.4 0 2\\
1.6 24.4 0 2\\
1.6 23.6 0 2\\
NaN NaN NaN 2\\
1.6 24.6 0 2\\
1.6 24.6 0 2\\
1.6 25.4 0 2\\
1.6 25.4 0 2\\
1.6 24.6 0 2\\
NaN NaN NaN 2\\
1.6 25.6 0 2\\
1.6 25.6 0 2\\
1.6 26.4 0 2\\
1.6 26.4 0 2\\
1.6 25.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 4.74481621288082e-12 2\\
2.4 2.4 4.74481621288082e-12 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 1.10712378300552e-11 2\\
2.4 3.4 1.10712378300552e-11 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
2.4 5.4 0 2\\
2.4 4.6 0 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
2.4 6.4 0 2\\
2.4 5.6 0 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
2.4 7.4 0 2\\
2.4 6.6 0 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
2.4 8.4 0 2\\
2.4 7.6 0 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 8.6 0 2\\
2.4 9.4 0 2\\
2.4 9.4 0 2\\
2.4 8.6 0 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 9.6 0 2\\
2.4 10.4 0 2\\
2.4 10.4 0 2\\
2.4 9.6 0 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 10.6 0 2\\
2.4 11.4 0 2\\
2.4 11.4 0 2\\
2.4 10.6 0 2\\
NaN NaN NaN 2\\
2.4 11.6 0 2\\
2.4 11.6 0 2\\
2.4 12.4 0 2\\
2.4 12.4 0 2\\
2.4 11.6 0 2\\
NaN NaN NaN 2\\
2.4 12.6 0 2\\
2.4 12.6 0 2\\
2.4 13.4 0 2\\
2.4 13.4 0 2\\
2.4 12.6 0 2\\
NaN NaN NaN 2\\
2.4 13.6 0 2\\
2.4 13.6 0 2\\
2.4 14.4 0 2\\
2.4 14.4 0 2\\
2.4 13.6 0 2\\
NaN NaN NaN 2\\
2.4 14.6 0 2\\
2.4 14.6 0 2\\
2.4 15.4 0 2\\
2.4 15.4 0 2\\
2.4 14.6 0 2\\
NaN NaN NaN 2\\
2.4 15.6 0 2\\
2.4 15.6 0 2\\
2.4 16.4 0 2\\
2.4 16.4 0 2\\
2.4 15.6 0 2\\
NaN NaN NaN 2\\
2.4 16.6 0 2\\
2.4 16.6 0 2\\
2.4 17.4 0 2\\
2.4 17.4 0 2\\
2.4 16.6 0 2\\
NaN NaN NaN 2\\
2.4 17.6 0 2\\
2.4 17.6 0 2\\
2.4 18.4 0 2\\
2.4 18.4 0 2\\
2.4 17.6 0 2\\
NaN NaN NaN 2\\
2.4 18.6 0 2\\
2.4 18.6 0 2\\
2.4 19.4 0 2\\
2.4 19.4 0 2\\
2.4 18.6 0 2\\
NaN NaN NaN 2\\
2.4 19.6 0 2\\
2.4 19.6 0 2\\
2.4 20.4 0 2\\
2.4 20.4 0 2\\
2.4 19.6 0 2\\
NaN NaN NaN 2\\
2.4 20.6 0 2\\
2.4 20.6 0 2\\
2.4 21.4 0 2\\
2.4 21.4 0 2\\
2.4 20.6 0 2\\
NaN NaN NaN 2\\
2.4 21.6 0 2\\
2.4 21.6 0 2\\
2.4 22.4 0 2\\
2.4 22.4 0 2\\
2.4 21.6 0 2\\
NaN NaN NaN 2\\
2.4 22.6 0 2\\
2.4 22.6 0 2\\
2.4 23.4 0 2\\
2.4 23.4 0 2\\
2.4 22.6 0 2\\
NaN NaN NaN 2\\
2.4 23.6 0 2\\
2.4 23.6 0 2\\
2.4 24.4 0 2\\
2.4 24.4 0 2\\
2.4 23.6 0 2\\
NaN NaN NaN 2\\
2.4 24.6 0 2\\
2.4 24.6 0 2\\
2.4 25.4 0 2\\
2.4 25.4 0 2\\
2.4 24.6 0 2\\
NaN NaN NaN 2\\
2.4 25.6 0 2\\
2.4 25.6 0 2\\
2.4 26.4 0 2\\
2.4 26.4 0 2\\
2.4 25.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 4.6 0 2\\
2.4 5.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 5.6 0 2\\
2.4 6.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 6.6 0 2\\
2.4 7.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 7.6 0 2\\
2.4 8.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 8.6 0 2\\
2.4 9.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 9.6 0 2\\
2.4 10.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 10.6 0 2\\
2.4 11.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 11.6 0 2\\
2.4 12.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 12.6 0 2\\
2.4 13.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 13.6 0 2\\
2.4 14.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 14.6 0 2\\
2.4 15.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 15.6 0 2\\
2.4 16.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 16.6 0 2\\
2.4 17.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 17.6 0 2\\
2.4 18.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 18.6 0 2\\
2.4 19.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 19.6 0 2\\
2.4 20.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 20.6 0 2\\
2.4 21.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 21.6 0 2\\
2.4 22.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 22.6 0 2\\
2.4 23.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 23.6 0 2\\
2.4 24.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 24.6 0 2\\
2.4 25.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 25.6 0 2\\
2.4 26.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 11.6 0 3\\
2.6 12.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 12.6 0 3\\
2.6 13.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 13.6 0 3\\
2.6 14.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 14.6 0 3\\
2.6 15.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 15.6 0 3\\
2.6 16.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 16.6 0 3\\
2.6 17.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 17.6 0 3\\
2.6 18.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 18.6 0 3\\
2.6 19.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 19.6 0 3\\
2.6 20.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 20.6 0 3\\
2.6 21.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 21.6 0 3\\
2.6 22.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 22.6 0 3\\
2.6 23.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 23.6 0 3\\
2.6 24.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 24.6 0 3\\
2.6 25.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 25.6 0 3\\
2.6 26.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1.27319235045635e-10 3\\
2.6 3.4 1.27319235045635e-10 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 2.97078215106482e-10 3\\
2.6 4.4 2.97078215106482e-10 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
2.6 4.6 0 3\\
2.6 4.6 0 3\\
2.6 5.4 0 3\\
2.6 5.4 0 3\\
2.6 4.6 0 3\\
NaN NaN NaN 3\\
2.6 5.6 0 3\\
2.6 5.6 0 3\\
2.6 6.4 0 3\\
2.6 6.4 0 3\\
2.6 5.6 0 3\\
NaN NaN NaN 3\\
2.6 6.6 0 3\\
2.6 6.6 0 3\\
2.6 7.4 0 3\\
2.6 7.4 0 3\\
2.6 6.6 0 3\\
NaN NaN NaN 3\\
2.6 7.6 0 3\\
2.6 7.6 0 3\\
2.6 8.4 0 3\\
2.6 8.4 0 3\\
2.6 7.6 0 3\\
NaN NaN NaN 3\\
2.6 8.6 0 3\\
2.6 8.6 0 3\\
2.6 9.4 0 3\\
2.6 9.4 0 3\\
2.6 8.6 0 3\\
NaN NaN NaN 3\\
2.6 9.6 0 3\\
2.6 9.6 0 3\\
2.6 10.4 0 3\\
2.6 10.4 0 3\\
2.6 9.6 0 3\\
NaN NaN NaN 3\\
2.6 10.6 0 3\\
2.6 10.6 0 3\\
2.6 11.4 0 3\\
2.6 11.4 0 3\\
2.6 10.6 0 3\\
NaN NaN NaN 3\\
2.6 11.6 0 3\\
2.6 11.6 0 3\\
2.6 12.4 0 3\\
2.6 12.4 0 3\\
2.6 11.6 0 3\\
NaN NaN NaN 3\\
2.6 12.6 0 3\\
2.6 12.6 0 3\\
2.6 13.4 0 3\\
2.6 13.4 0 3\\
2.6 12.6 0 3\\
NaN NaN NaN 3\\
2.6 13.6 0 3\\
2.6 13.6 0 3\\
2.6 14.4 0 3\\
2.6 14.4 0 3\\
2.6 13.6 0 3\\
NaN NaN NaN 3\\
2.6 14.6 0 3\\
2.6 14.6 0 3\\
2.6 15.4 0 3\\
2.6 15.4 0 3\\
2.6 14.6 0 3\\
NaN NaN NaN 3\\
2.6 15.6 0 3\\
2.6 15.6 0 3\\
2.6 16.4 0 3\\
2.6 16.4 0 3\\
2.6 15.6 0 3\\
NaN NaN NaN 3\\
2.6 16.6 0 3\\
2.6 16.6 0 3\\
2.6 17.4 0 3\\
2.6 17.4 0 3\\
2.6 16.6 0 3\\
NaN NaN NaN 3\\
2.6 17.6 0 3\\
2.6 17.6 0 3\\
2.6 18.4 0 3\\
2.6 18.4 0 3\\
2.6 17.6 0 3\\
NaN NaN NaN 3\\
2.6 18.6 0 3\\
2.6 18.6 0 3\\
2.6 19.4 0 3\\
2.6 19.4 0 3\\
2.6 18.6 0 3\\
NaN NaN NaN 3\\
2.6 19.6 0 3\\
2.6 19.6 0 3\\
2.6 20.4 0 3\\
2.6 20.4 0 3\\
2.6 19.6 0 3\\
NaN NaN NaN 3\\
2.6 20.6 0 3\\
2.6 20.6 0 3\\
2.6 21.4 0 3\\
2.6 21.4 0 3\\
2.6 20.6 0 3\\
NaN NaN NaN 3\\
2.6 21.6 0 3\\
2.6 21.6 0 3\\
2.6 22.4 0 3\\
2.6 22.4 0 3\\
2.6 21.6 0 3\\
NaN NaN NaN 3\\
2.6 22.6 0 3\\
2.6 22.6 0 3\\
2.6 23.4 0 3\\
2.6 23.4 0 3\\
2.6 22.6 0 3\\
NaN NaN NaN 3\\
2.6 23.6 0 3\\
2.6 23.6 0 3\\
2.6 24.4 0 3\\
2.6 24.4 0 3\\
2.6 23.6 0 3\\
NaN NaN NaN 3\\
2.6 24.6 0 3\\
2.6 24.6 0 3\\
2.6 25.4 0 3\\
2.6 25.4 0 3\\
2.6 24.6 0 3\\
NaN NaN NaN 3\\
2.6 25.6 0 3\\
2.6 25.6 0 3\\
2.6 26.4 0 3\\
2.6 26.4 0 3\\
2.6 25.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1.27319235045635e-10 3\\
3.4 3.4 1.27319235045635e-10 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 2.97078215106482e-10 3\\
3.4 4.4 2.97078215106482e-10 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
3.4 5.4 0 3\\
3.4 4.6 0 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
3.4 6.4 0 3\\
3.4 5.6 0 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
3.4 7.4 0 3\\
3.4 6.6 0 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
3.4 8.4 0 3\\
3.4 7.6 0 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 8.6 0 3\\
3.4 9.4 0 3\\
3.4 9.4 0 3\\
3.4 8.6 0 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 9.6 0 3\\
3.4 10.4 0 3\\
3.4 10.4 0 3\\
3.4 9.6 0 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 10.6 0 3\\
3.4 11.4 0 3\\
3.4 11.4 0 3\\
3.4 10.6 0 3\\
NaN NaN NaN 3\\
3.4 11.6 0 3\\
3.4 11.6 0 3\\
3.4 12.4 0 3\\
3.4 12.4 0 3\\
3.4 11.6 0 3\\
NaN NaN NaN 3\\
3.4 12.6 0 3\\
3.4 12.6 0 3\\
3.4 13.4 0 3\\
3.4 13.4 0 3\\
3.4 12.6 0 3\\
NaN NaN NaN 3\\
3.4 13.6 0 3\\
3.4 13.6 0 3\\
3.4 14.4 0 3\\
3.4 14.4 0 3\\
3.4 13.6 0 3\\
NaN NaN NaN 3\\
3.4 14.6 0 3\\
3.4 14.6 0 3\\
3.4 15.4 0 3\\
3.4 15.4 0 3\\
3.4 14.6 0 3\\
NaN NaN NaN 3\\
3.4 15.6 0 3\\
3.4 15.6 0 3\\
3.4 16.4 0 3\\
3.4 16.4 0 3\\
3.4 15.6 0 3\\
NaN NaN NaN 3\\
3.4 16.6 0 3\\
3.4 16.6 0 3\\
3.4 17.4 0 3\\
3.4 17.4 0 3\\
3.4 16.6 0 3\\
NaN NaN NaN 3\\
3.4 17.6 0 3\\
3.4 17.6 0 3\\
3.4 18.4 0 3\\
3.4 18.4 0 3\\
3.4 17.6 0 3\\
NaN NaN NaN 3\\
3.4 18.6 0 3\\
3.4 18.6 0 3\\
3.4 19.4 0 3\\
3.4 19.4 0 3\\
3.4 18.6 0 3\\
NaN NaN NaN 3\\
3.4 19.6 0 3\\
3.4 19.6 0 3\\
3.4 20.4 0 3\\
3.4 20.4 0 3\\
3.4 19.6 0 3\\
NaN NaN NaN 3\\
3.4 20.6 0 3\\
3.4 20.6 0 3\\
3.4 21.4 0 3\\
3.4 21.4 0 3\\
3.4 20.6 0 3\\
NaN NaN NaN 3\\
3.4 21.6 0 3\\
3.4 21.6 0 3\\
3.4 22.4 0 3\\
3.4 22.4 0 3\\
3.4 21.6 0 3\\
NaN NaN NaN 3\\
3.4 22.6 0 3\\
3.4 22.6 0 3\\
3.4 23.4 0 3\\
3.4 23.4 0 3\\
3.4 22.6 0 3\\
NaN NaN NaN 3\\
3.4 23.6 0 3\\
3.4 23.6 0 3\\
3.4 24.4 0 3\\
3.4 24.4 0 3\\
3.4 23.6 0 3\\
NaN NaN NaN 3\\
3.4 24.6 0 3\\
3.4 24.6 0 3\\
3.4 25.4 0 3\\
3.4 25.4 0 3\\
3.4 24.6 0 3\\
NaN NaN NaN 3\\
3.4 25.6 0 3\\
3.4 25.6 0 3\\
3.4 26.4 0 3\\
3.4 26.4 0 3\\
3.4 25.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 4.6 0 3\\
3.4 5.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 5.6 0 3\\
3.4 6.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 6.6 0 3\\
3.4 7.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 7.6 0 3\\
3.4 8.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 8.6 0 3\\
3.4 9.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 9.6 0 3\\
3.4 10.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 10.6 0 3\\
3.4 11.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 11.6 0 3\\
3.4 12.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 12.6 0 3\\
3.4 13.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 13.6 0 3\\
3.4 14.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 14.6 0 3\\
3.4 15.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 15.6 0 3\\
3.4 16.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 16.6 0 3\\
3.4 17.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 17.6 0 3\\
3.4 18.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 18.6 0 3\\
3.4 19.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 19.6 0 3\\
3.4 20.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 20.6 0 3\\
3.4 21.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 21.6 0 3\\
3.4 22.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 22.6 0 3\\
3.4 23.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 23.6 0 3\\
3.4 24.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 24.6 0 3\\
3.4 25.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 25.6 0 3\\
3.4 26.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 11.6 0 4\\
3.6 12.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 12.6 0 4\\
3.6 13.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 13.6 0 4\\
3.6 14.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 14.6 0 4\\
3.6 15.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 15.6 0 4\\
3.6 16.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 16.6 0 4\\
3.6 17.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 17.6 0 4\\
3.6 18.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 18.6 0 4\\
3.6 19.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 19.6 0 4\\
3.6 20.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 20.6 0 4\\
3.6 21.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 21.6 0 4\\
3.6 22.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 22.6 0 4\\
3.6 23.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 23.6 0 4\\
3.6 24.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 24.6 0 4\\
3.6 25.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 25.6 0 4\\
3.6 26.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 2.17857357744754e-09 4\\
3.6 4.4 2.17857357744754e-09 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
3.6 4.6 0 4\\
3.6 4.6 5.08333834737758e-09 4\\
3.6 5.4 5.08333834737758e-09 4\\
3.6 5.4 0 4\\
3.6 4.6 0 4\\
NaN NaN NaN 4\\
3.6 5.6 0 4\\
3.6 5.6 0 4\\
3.6 6.4 0 4\\
3.6 6.4 0 4\\
3.6 5.6 0 4\\
NaN NaN NaN 4\\
3.6 6.6 0 4\\
3.6 6.6 0 4\\
3.6 7.4 0 4\\
3.6 7.4 0 4\\
3.6 6.6 0 4\\
NaN NaN NaN 4\\
3.6 7.6 0 4\\
3.6 7.6 0 4\\
3.6 8.4 0 4\\
3.6 8.4 0 4\\
3.6 7.6 0 4\\
NaN NaN NaN 4\\
3.6 8.6 0 4\\
3.6 8.6 0 4\\
3.6 9.4 0 4\\
3.6 9.4 0 4\\
3.6 8.6 0 4\\
NaN NaN NaN 4\\
3.6 9.6 0 4\\
3.6 9.6 0 4\\
3.6 10.4 0 4\\
3.6 10.4 0 4\\
3.6 9.6 0 4\\
NaN NaN NaN 4\\
3.6 10.6 0 4\\
3.6 10.6 0 4\\
3.6 11.4 0 4\\
3.6 11.4 0 4\\
3.6 10.6 0 4\\
NaN NaN NaN 4\\
3.6 11.6 0 4\\
3.6 11.6 0 4\\
3.6 12.4 0 4\\
3.6 12.4 0 4\\
3.6 11.6 0 4\\
NaN NaN NaN 4\\
3.6 12.6 0 4\\
3.6 12.6 0 4\\
3.6 13.4 0 4\\
3.6 13.4 0 4\\
3.6 12.6 0 4\\
NaN NaN NaN 4\\
3.6 13.6 0 4\\
3.6 13.6 0 4\\
3.6 14.4 0 4\\
3.6 14.4 0 4\\
3.6 13.6 0 4\\
NaN NaN NaN 4\\
3.6 14.6 0 4\\
3.6 14.6 0 4\\
3.6 15.4 0 4\\
3.6 15.4 0 4\\
3.6 14.6 0 4\\
NaN NaN NaN 4\\
3.6 15.6 0 4\\
3.6 15.6 0 4\\
3.6 16.4 0 4\\
3.6 16.4 0 4\\
3.6 15.6 0 4\\
NaN NaN NaN 4\\
3.6 16.6 0 4\\
3.6 16.6 0 4\\
3.6 17.4 0 4\\
3.6 17.4 0 4\\
3.6 16.6 0 4\\
NaN NaN NaN 4\\
3.6 17.6 0 4\\
3.6 17.6 0 4\\
3.6 18.4 0 4\\
3.6 18.4 0 4\\
3.6 17.6 0 4\\
NaN NaN NaN 4\\
3.6 18.6 0 4\\
3.6 18.6 0 4\\
3.6 19.4 0 4\\
3.6 19.4 0 4\\
3.6 18.6 0 4\\
NaN NaN NaN 4\\
3.6 19.6 0 4\\
3.6 19.6 0 4\\
3.6 20.4 0 4\\
3.6 20.4 0 4\\
3.6 19.6 0 4\\
NaN NaN NaN 4\\
3.6 20.6 0 4\\
3.6 20.6 0 4\\
3.6 21.4 0 4\\
3.6 21.4 0 4\\
3.6 20.6 0 4\\
NaN NaN NaN 4\\
3.6 21.6 0 4\\
3.6 21.6 0 4\\
3.6 22.4 0 4\\
3.6 22.4 0 4\\
3.6 21.6 0 4\\
NaN NaN NaN 4\\
3.6 22.6 0 4\\
3.6 22.6 0 4\\
3.6 23.4 0 4\\
3.6 23.4 0 4\\
3.6 22.6 0 4\\
NaN NaN NaN 4\\
3.6 23.6 0 4\\
3.6 23.6 0 4\\
3.6 24.4 0 4\\
3.6 24.4 0 4\\
3.6 23.6 0 4\\
NaN NaN NaN 4\\
3.6 24.6 0 4\\
3.6 24.6 0 4\\
3.6 25.4 0 4\\
3.6 25.4 0 4\\
3.6 24.6 0 4\\
NaN NaN NaN 4\\
3.6 25.6 0 4\\
3.6 25.6 0 4\\
3.6 26.4 0 4\\
3.6 26.4 0 4\\
3.6 25.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 2.17857357744754e-09 4\\
4.4 4.4 2.17857357744754e-09 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 4.6 5.08333834737758e-09 4\\
4.4 5.4 5.08333834737758e-09 4\\
4.4 5.4 0 4\\
4.4 4.6 0 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
4.4 6.4 0 4\\
4.4 5.6 0 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
4.4 7.4 0 4\\
4.4 6.6 0 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
4.4 8.4 0 4\\
4.4 7.6 0 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 8.6 0 4\\
4.4 9.4 0 4\\
4.4 9.4 0 4\\
4.4 8.6 0 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 9.6 0 4\\
4.4 10.4 0 4\\
4.4 10.4 0 4\\
4.4 9.6 0 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 10.6 0 4\\
4.4 11.4 0 4\\
4.4 11.4 0 4\\
4.4 10.6 0 4\\
NaN NaN NaN 4\\
4.4 11.6 0 4\\
4.4 11.6 0 4\\
4.4 12.4 0 4\\
4.4 12.4 0 4\\
4.4 11.6 0 4\\
NaN NaN NaN 4\\
4.4 12.6 0 4\\
4.4 12.6 0 4\\
4.4 13.4 0 4\\
4.4 13.4 0 4\\
4.4 12.6 0 4\\
NaN NaN NaN 4\\
4.4 13.6 0 4\\
4.4 13.6 0 4\\
4.4 14.4 0 4\\
4.4 14.4 0 4\\
4.4 13.6 0 4\\
NaN NaN NaN 4\\
4.4 14.6 0 4\\
4.4 14.6 0 4\\
4.4 15.4 0 4\\
4.4 15.4 0 4\\
4.4 14.6 0 4\\
NaN NaN NaN 4\\
4.4 15.6 0 4\\
4.4 15.6 0 4\\
4.4 16.4 0 4\\
4.4 16.4 0 4\\
4.4 15.6 0 4\\
NaN NaN NaN 4\\
4.4 16.6 0 4\\
4.4 16.6 0 4\\
4.4 17.4 0 4\\
4.4 17.4 0 4\\
4.4 16.6 0 4\\
NaN NaN NaN 4\\
4.4 17.6 0 4\\
4.4 17.6 0 4\\
4.4 18.4 0 4\\
4.4 18.4 0 4\\
4.4 17.6 0 4\\
NaN NaN NaN 4\\
4.4 18.6 0 4\\
4.4 18.6 0 4\\
4.4 19.4 0 4\\
4.4 19.4 0 4\\
4.4 18.6 0 4\\
NaN NaN NaN 4\\
4.4 19.6 0 4\\
4.4 19.6 0 4\\
4.4 20.4 0 4\\
4.4 20.4 0 4\\
4.4 19.6 0 4\\
NaN NaN NaN 4\\
4.4 20.6 0 4\\
4.4 20.6 0 4\\
4.4 21.4 0 4\\
4.4 21.4 0 4\\
4.4 20.6 0 4\\
NaN NaN NaN 4\\
4.4 21.6 0 4\\
4.4 21.6 0 4\\
4.4 22.4 0 4\\
4.4 22.4 0 4\\
4.4 21.6 0 4\\
NaN NaN NaN 4\\
4.4 22.6 0 4\\
4.4 22.6 0 4\\
4.4 23.4 0 4\\
4.4 23.4 0 4\\
4.4 22.6 0 4\\
NaN NaN NaN 4\\
4.4 23.6 0 4\\
4.4 23.6 0 4\\
4.4 24.4 0 4\\
4.4 24.4 0 4\\
4.4 23.6 0 4\\
NaN NaN NaN 4\\
4.4 24.6 0 4\\
4.4 24.6 0 4\\
4.4 25.4 0 4\\
4.4 25.4 0 4\\
4.4 24.6 0 4\\
NaN NaN NaN 4\\
4.4 25.6 0 4\\
4.4 25.6 0 4\\
4.4 26.4 0 4\\
4.4 26.4 0 4\\
4.4 25.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 4.6 0 4\\
4.4 5.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 5.6 0 4\\
4.4 6.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 6.6 0 4\\
4.4 7.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 7.6 0 4\\
4.4 8.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 8.6 0 4\\
4.4 9.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 9.6 0 4\\
4.4 10.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 10.6 0 4\\
4.4 11.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 11.6 0 4\\
4.4 12.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 12.6 0 4\\
4.4 13.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 13.6 0 4\\
4.4 14.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 14.6 0 4\\
4.4 15.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 15.6 0 4\\
4.4 16.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 16.6 0 4\\
4.4 17.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 17.6 0 4\\
4.4 18.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 18.6 0 4\\
4.4 19.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 19.6 0 4\\
4.4 20.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 20.6 0 4\\
4.4 21.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 21.6 0 4\\
4.4 22.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 22.6 0 4\\
4.4 23.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 23.6 0 4\\
4.4 24.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 24.6 0 4\\
4.4 25.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 25.6 0 4\\
4.4 26.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 11.6 0 5\\
4.6 12.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 12.6 0 5\\
4.6 13.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 13.6 0 5\\
4.6 14.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 14.6 0 5\\
4.6 15.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 15.6 0 5\\
4.6 16.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 16.6 0 5\\
4.6 17.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 17.6 0 5\\
4.6 18.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 18.6 0 5\\
4.6 19.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 19.6 0 5\\
4.6 20.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 20.6 0 5\\
4.6 21.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 21.6 0 5\\
4.6 22.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 22.6 0 5\\
4.6 23.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 23.6 0 5\\
4.6 24.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 24.6 0 5\\
4.6 25.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 25.6 0 5\\
4.6 26.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
4.6 4.6 0 5\\
4.6 4.6 2.66875263237323e-08 5\\
4.6 5.4 2.66875263237323e-08 5\\
4.6 5.4 0 5\\
4.6 4.6 0 5\\
NaN NaN NaN 5\\
4.6 5.6 0 5\\
4.6 5.6 6.22708947553754e-08 5\\
4.6 6.4 6.22708947553754e-08 5\\
4.6 6.4 0 5\\
4.6 5.6 0 5\\
NaN NaN NaN 5\\
4.6 6.6 0 5\\
4.6 6.6 0 5\\
4.6 7.4 0 5\\
4.6 7.4 0 5\\
4.6 6.6 0 5\\
NaN NaN NaN 5\\
4.6 7.6 0 5\\
4.6 7.6 0 5\\
4.6 8.4 0 5\\
4.6 8.4 0 5\\
4.6 7.6 0 5\\
NaN NaN NaN 5\\
4.6 8.6 0 5\\
4.6 8.6 0 5\\
4.6 9.4 0 5\\
4.6 9.4 0 5\\
4.6 8.6 0 5\\
NaN NaN NaN 5\\
4.6 9.6 0 5\\
4.6 9.6 0 5\\
4.6 10.4 0 5\\
4.6 10.4 0 5\\
4.6 9.6 0 5\\
NaN NaN NaN 5\\
4.6 10.6 0 5\\
4.6 10.6 0 5\\
4.6 11.4 0 5\\
4.6 11.4 0 5\\
4.6 10.6 0 5\\
NaN NaN NaN 5\\
4.6 11.6 0 5\\
4.6 11.6 0 5\\
4.6 12.4 0 5\\
4.6 12.4 0 5\\
4.6 11.6 0 5\\
NaN NaN NaN 5\\
4.6 12.6 0 5\\
4.6 12.6 0 5\\
4.6 13.4 0 5\\
4.6 13.4 0 5\\
4.6 12.6 0 5\\
NaN NaN NaN 5\\
4.6 13.6 0 5\\
4.6 13.6 0 5\\
4.6 14.4 0 5\\
4.6 14.4 0 5\\
4.6 13.6 0 5\\
NaN NaN NaN 5\\
4.6 14.6 0 5\\
4.6 14.6 0 5\\
4.6 15.4 0 5\\
4.6 15.4 0 5\\
4.6 14.6 0 5\\
NaN NaN NaN 5\\
4.6 15.6 0 5\\
4.6 15.6 0 5\\
4.6 16.4 0 5\\
4.6 16.4 0 5\\
4.6 15.6 0 5\\
NaN NaN NaN 5\\
4.6 16.6 0 5\\
4.6 16.6 0 5\\
4.6 17.4 0 5\\
4.6 17.4 0 5\\
4.6 16.6 0 5\\
NaN NaN NaN 5\\
4.6 17.6 0 5\\
4.6 17.6 0 5\\
4.6 18.4 0 5\\
4.6 18.4 0 5\\
4.6 17.6 0 5\\
NaN NaN NaN 5\\
4.6 18.6 0 5\\
4.6 18.6 0 5\\
4.6 19.4 0 5\\
4.6 19.4 0 5\\
4.6 18.6 0 5\\
NaN NaN NaN 5\\
4.6 19.6 0 5\\
4.6 19.6 0 5\\
4.6 20.4 0 5\\
4.6 20.4 0 5\\
4.6 19.6 0 5\\
NaN NaN NaN 5\\
4.6 20.6 0 5\\
4.6 20.6 0 5\\
4.6 21.4 0 5\\
4.6 21.4 0 5\\
4.6 20.6 0 5\\
NaN NaN NaN 5\\
4.6 21.6 0 5\\
4.6 21.6 0 5\\
4.6 22.4 0 5\\
4.6 22.4 0 5\\
4.6 21.6 0 5\\
NaN NaN NaN 5\\
4.6 22.6 0 5\\
4.6 22.6 0 5\\
4.6 23.4 0 5\\
4.6 23.4 0 5\\
4.6 22.6 0 5\\
NaN NaN NaN 5\\
4.6 23.6 0 5\\
4.6 23.6 0 5\\
4.6 24.4 0 5\\
4.6 24.4 0 5\\
4.6 23.6 0 5\\
NaN NaN NaN 5\\
4.6 24.6 0 5\\
4.6 24.6 0 5\\
4.6 25.4 0 5\\
4.6 25.4 0 5\\
4.6 24.6 0 5\\
NaN NaN NaN 5\\
4.6 25.6 0 5\\
4.6 25.6 0 5\\
4.6 26.4 0 5\\
4.6 26.4 0 5\\
4.6 25.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 4.6 2.66875263237323e-08 5\\
5.4 5.4 2.66875263237323e-08 5\\
5.4 5.4 0 5\\
5.4 4.6 0 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 5.6 6.22708947553754e-08 5\\
5.4 6.4 6.22708947553754e-08 5\\
5.4 6.4 0 5\\
5.4 5.6 0 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
5.4 7.4 0 5\\
5.4 6.6 0 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
5.4 8.4 0 5\\
5.4 7.6 0 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 8.6 0 5\\
5.4 9.4 0 5\\
5.4 9.4 0 5\\
5.4 8.6 0 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 9.6 0 5\\
5.4 10.4 0 5\\
5.4 10.4 0 5\\
5.4 9.6 0 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 10.6 0 5\\
5.4 11.4 0 5\\
5.4 11.4 0 5\\
5.4 10.6 0 5\\
NaN NaN NaN 5\\
5.4 11.6 0 5\\
5.4 11.6 0 5\\
5.4 12.4 0 5\\
5.4 12.4 0 5\\
5.4 11.6 0 5\\
NaN NaN NaN 5\\
5.4 12.6 0 5\\
5.4 12.6 0 5\\
5.4 13.4 0 5\\
5.4 13.4 0 5\\
5.4 12.6 0 5\\
NaN NaN NaN 5\\
5.4 13.6 0 5\\
5.4 13.6 0 5\\
5.4 14.4 0 5\\
5.4 14.4 0 5\\
5.4 13.6 0 5\\
NaN NaN NaN 5\\
5.4 14.6 0 5\\
5.4 14.6 0 5\\
5.4 15.4 0 5\\
5.4 15.4 0 5\\
5.4 14.6 0 5\\
NaN NaN NaN 5\\
5.4 15.6 0 5\\
5.4 15.6 0 5\\
5.4 16.4 0 5\\
5.4 16.4 0 5\\
5.4 15.6 0 5\\
NaN NaN NaN 5\\
5.4 16.6 0 5\\
5.4 16.6 0 5\\
5.4 17.4 0 5\\
5.4 17.4 0 5\\
5.4 16.6 0 5\\
NaN NaN NaN 5\\
5.4 17.6 0 5\\
5.4 17.6 0 5\\
5.4 18.4 0 5\\
5.4 18.4 0 5\\
5.4 17.6 0 5\\
NaN NaN NaN 5\\
5.4 18.6 0 5\\
5.4 18.6 0 5\\
5.4 19.4 0 5\\
5.4 19.4 0 5\\
5.4 18.6 0 5\\
NaN NaN NaN 5\\
5.4 19.6 0 5\\
5.4 19.6 0 5\\
5.4 20.4 0 5\\
5.4 20.4 0 5\\
5.4 19.6 0 5\\
NaN NaN NaN 5\\
5.4 20.6 0 5\\
5.4 20.6 0 5\\
5.4 21.4 0 5\\
5.4 21.4 0 5\\
5.4 20.6 0 5\\
NaN NaN NaN 5\\
5.4 21.6 0 5\\
5.4 21.6 0 5\\
5.4 22.4 0 5\\
5.4 22.4 0 5\\
5.4 21.6 0 5\\
NaN NaN NaN 5\\
5.4 22.6 0 5\\
5.4 22.6 0 5\\
5.4 23.4 0 5\\
5.4 23.4 0 5\\
5.4 22.6 0 5\\
NaN NaN NaN 5\\
5.4 23.6 0 5\\
5.4 23.6 0 5\\
5.4 24.4 0 5\\
5.4 24.4 0 5\\
5.4 23.6 0 5\\
NaN NaN NaN 5\\
5.4 24.6 0 5\\
5.4 24.6 0 5\\
5.4 25.4 0 5\\
5.4 25.4 0 5\\
5.4 24.6 0 5\\
NaN NaN NaN 5\\
5.4 25.6 0 5\\
5.4 25.6 0 5\\
5.4 26.4 0 5\\
5.4 26.4 0 5\\
5.4 25.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 4.6 0 5\\
5.4 5.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 5.6 0 5\\
5.4 6.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 6.6 0 5\\
5.4 7.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 7.6 0 5\\
5.4 8.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 8.6 0 5\\
5.4 9.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 9.6 0 5\\
5.4 10.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 10.6 0 5\\
5.4 11.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 11.6 0 5\\
5.4 12.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 12.6 0 5\\
5.4 13.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 13.6 0 5\\
5.4 14.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 14.6 0 5\\
5.4 15.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 15.6 0 5\\
5.4 16.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 16.6 0 5\\
5.4 17.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 17.6 0 5\\
5.4 18.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 18.6 0 5\\
5.4 19.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 19.6 0 5\\
5.4 20.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 20.6 0 5\\
5.4 21.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 21.6 0 5\\
5.4 22.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 22.6 0 5\\
5.4 23.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 23.6 0 5\\
5.4 24.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 24.6 0 5\\
5.4 25.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 25.6 0 5\\
5.4 26.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 11.6 0 6\\
5.6 12.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 12.6 0 6\\
5.6 13.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 13.6 0 6\\
5.6 14.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 14.6 0 6\\
5.6 15.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 15.6 0 6\\
5.6 16.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 16.6 0 6\\
5.6 17.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 17.6 0 6\\
5.6 18.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 18.6 0 6\\
5.6 19.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 19.6 0 6\\
5.6 20.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 20.6 0 6\\
5.6 21.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 21.6 0 6\\
5.6 22.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 22.6 0 6\\
5.6 23.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 23.6 0 6\\
5.6 24.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 24.6 0 6\\
5.6 25.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 25.6 0 6\\
5.6 26.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
5.6 2.6 0 6\\
5.6 2.6 0 6\\
5.6 3.4 0 6\\
5.6 3.4 0 6\\
5.6 2.6 0 6\\
NaN NaN NaN 6\\
5.6 3.6 0 6\\
5.6 3.6 0 6\\
5.6 4.4 0 6\\
5.6 4.4 0 6\\
5.6 3.6 0 6\\
NaN NaN NaN 6\\
5.6 4.6 0 6\\
5.6 4.6 0 6\\
5.6 5.4 0 6\\
5.6 5.4 0 6\\
5.6 4.6 0 6\\
NaN NaN NaN 6\\
5.6 5.6 0 6\\
5.6 5.6 2.49083579021501e-07 6\\
5.6 6.4 2.49083579021501e-07 6\\
5.6 6.4 0 6\\
5.6 5.6 0 6\\
NaN NaN NaN 6\\
5.6 6.6 0 6\\
5.6 6.6 5.81195017716836e-07 6\\
5.6 7.4 5.81195017716836e-07 6\\
5.6 7.4 0 6\\
5.6 6.6 0 6\\
NaN NaN NaN 6\\
5.6 7.6 0 6\\
5.6 7.6 0 6\\
5.6 8.4 0 6\\
5.6 8.4 0 6\\
5.6 7.6 0 6\\
NaN NaN NaN 6\\
5.6 8.6 0 6\\
5.6 8.6 0 6\\
5.6 9.4 0 6\\
5.6 9.4 0 6\\
5.6 8.6 0 6\\
NaN NaN NaN 6\\
5.6 9.6 0 6\\
5.6 9.6 0 6\\
5.6 10.4 0 6\\
5.6 10.4 0 6\\
5.6 9.6 0 6\\
NaN NaN NaN 6\\
5.6 10.6 0 6\\
5.6 10.6 0 6\\
5.6 11.4 0 6\\
5.6 11.4 0 6\\
5.6 10.6 0 6\\
NaN NaN NaN 6\\
5.6 11.6 0 6\\
5.6 11.6 0 6\\
5.6 12.4 0 6\\
5.6 12.4 0 6\\
5.6 11.6 0 6\\
NaN NaN NaN 6\\
5.6 12.6 0 6\\
5.6 12.6 0 6\\
5.6 13.4 0 6\\
5.6 13.4 0 6\\
5.6 12.6 0 6\\
NaN NaN NaN 6\\
5.6 13.6 0 6\\
5.6 13.6 0 6\\
5.6 14.4 0 6\\
5.6 14.4 0 6\\
5.6 13.6 0 6\\
NaN NaN NaN 6\\
5.6 14.6 0 6\\
5.6 14.6 0 6\\
5.6 15.4 0 6\\
5.6 15.4 0 6\\
5.6 14.6 0 6\\
NaN NaN NaN 6\\
5.6 15.6 0 6\\
5.6 15.6 0 6\\
5.6 16.4 0 6\\
5.6 16.4 0 6\\
5.6 15.6 0 6\\
NaN NaN NaN 6\\
5.6 16.6 0 6\\
5.6 16.6 0 6\\
5.6 17.4 0 6\\
5.6 17.4 0 6\\
5.6 16.6 0 6\\
NaN NaN NaN 6\\
5.6 17.6 0 6\\
5.6 17.6 0 6\\
5.6 18.4 0 6\\
5.6 18.4 0 6\\
5.6 17.6 0 6\\
NaN NaN NaN 6\\
5.6 18.6 0 6\\
5.6 18.6 0 6\\
5.6 19.4 0 6\\
5.6 19.4 0 6\\
5.6 18.6 0 6\\
NaN NaN NaN 6\\
5.6 19.6 0 6\\
5.6 19.6 0 6\\
5.6 20.4 0 6\\
5.6 20.4 0 6\\
5.6 19.6 0 6\\
NaN NaN NaN 6\\
5.6 20.6 0 6\\
5.6 20.6 0 6\\
5.6 21.4 0 6\\
5.6 21.4 0 6\\
5.6 20.6 0 6\\
NaN NaN NaN 6\\
5.6 21.6 0 6\\
5.6 21.6 0 6\\
5.6 22.4 0 6\\
5.6 22.4 0 6\\
5.6 21.6 0 6\\
NaN NaN NaN 6\\
5.6 22.6 0 6\\
5.6 22.6 0 6\\
5.6 23.4 0 6\\
5.6 23.4 0 6\\
5.6 22.6 0 6\\
NaN NaN NaN 6\\
5.6 23.6 0 6\\
5.6 23.6 0 6\\
5.6 24.4 0 6\\
5.6 24.4 0 6\\
5.6 23.6 0 6\\
NaN NaN NaN 6\\
5.6 24.6 0 6\\
5.6 24.6 0 6\\
5.6 25.4 0 6\\
5.6 25.4 0 6\\
5.6 24.6 0 6\\
NaN NaN NaN 6\\
5.6 25.6 0 6\\
5.6 25.6 0 6\\
5.6 26.4 0 6\\
5.6 26.4 0 6\\
5.6 25.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
6.4 3.4 0 6\\
6.4 2.6 0 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
6.4 4.4 0 6\\
6.4 3.6 0 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
6.4 5.4 0 6\\
6.4 4.6 0 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 5.6 2.49083579021501e-07 6\\
6.4 6.4 2.49083579021501e-07 6\\
6.4 6.4 0 6\\
6.4 5.6 0 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 6.6 5.81195017716836e-07 6\\
6.4 7.4 5.81195017716836e-07 6\\
6.4 7.4 0 6\\
6.4 6.6 0 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
6.4 8.4 0 6\\
6.4 7.6 0 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 8.6 0 6\\
6.4 9.4 0 6\\
6.4 9.4 0 6\\
6.4 8.6 0 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 9.6 0 6\\
6.4 10.4 0 6\\
6.4 10.4 0 6\\
6.4 9.6 0 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 10.6 0 6\\
6.4 11.4 0 6\\
6.4 11.4 0 6\\
6.4 10.6 0 6\\
NaN NaN NaN 6\\
6.4 11.6 0 6\\
6.4 11.6 0 6\\
6.4 12.4 0 6\\
6.4 12.4 0 6\\
6.4 11.6 0 6\\
NaN NaN NaN 6\\
6.4 12.6 0 6\\
6.4 12.6 0 6\\
6.4 13.4 0 6\\
6.4 13.4 0 6\\
6.4 12.6 0 6\\
NaN NaN NaN 6\\
6.4 13.6 0 6\\
6.4 13.6 0 6\\
6.4 14.4 0 6\\
6.4 14.4 0 6\\
6.4 13.6 0 6\\
NaN NaN NaN 6\\
6.4 14.6 0 6\\
6.4 14.6 0 6\\
6.4 15.4 0 6\\
6.4 15.4 0 6\\
6.4 14.6 0 6\\
NaN NaN NaN 6\\
6.4 15.6 0 6\\
6.4 15.6 0 6\\
6.4 16.4 0 6\\
6.4 16.4 0 6\\
6.4 15.6 0 6\\
NaN NaN NaN 6\\
6.4 16.6 0 6\\
6.4 16.6 0 6\\
6.4 17.4 0 6\\
6.4 17.4 0 6\\
6.4 16.6 0 6\\
NaN NaN NaN 6\\
6.4 17.6 0 6\\
6.4 17.6 0 6\\
6.4 18.4 0 6\\
6.4 18.4 0 6\\
6.4 17.6 0 6\\
NaN NaN NaN 6\\
6.4 18.6 0 6\\
6.4 18.6 0 6\\
6.4 19.4 0 6\\
6.4 19.4 0 6\\
6.4 18.6 0 6\\
NaN NaN NaN 6\\
6.4 19.6 0 6\\
6.4 19.6 0 6\\
6.4 20.4 0 6\\
6.4 20.4 0 6\\
6.4 19.6 0 6\\
NaN NaN NaN 6\\
6.4 20.6 0 6\\
6.4 20.6 0 6\\
6.4 21.4 0 6\\
6.4 21.4 0 6\\
6.4 20.6 0 6\\
NaN NaN NaN 6\\
6.4 21.6 0 6\\
6.4 21.6 0 6\\
6.4 22.4 0 6\\
6.4 22.4 0 6\\
6.4 21.6 0 6\\
NaN NaN NaN 6\\
6.4 22.6 0 6\\
6.4 22.6 0 6\\
6.4 23.4 0 6\\
6.4 23.4 0 6\\
6.4 22.6 0 6\\
NaN NaN NaN 6\\
6.4 23.6 0 6\\
6.4 23.6 0 6\\
6.4 24.4 0 6\\
6.4 24.4 0 6\\
6.4 23.6 0 6\\
NaN NaN NaN 6\\
6.4 24.6 0 6\\
6.4 24.6 0 6\\
6.4 25.4 0 6\\
6.4 25.4 0 6\\
6.4 24.6 0 6\\
NaN NaN NaN 6\\
6.4 25.6 0 6\\
6.4 25.6 0 6\\
6.4 26.4 0 6\\
6.4 26.4 0 6\\
6.4 25.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 2.6 0 6\\
6.4 3.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 3.6 0 6\\
6.4 4.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 4.6 0 6\\
6.4 5.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 5.6 0 6\\
6.4 6.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 6.6 0 6\\
6.4 7.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 7.6 0 6\\
6.4 8.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 8.6 0 6\\
6.4 9.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 9.6 0 6\\
6.4 10.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 10.6 0 6\\
6.4 11.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 11.6 0 6\\
6.4 12.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 12.6 0 6\\
6.4 13.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 13.6 0 6\\
6.4 14.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 14.6 0 6\\
6.4 15.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 15.6 0 6\\
6.4 16.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 16.6 0 6\\
6.4 17.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 17.6 0 6\\
6.4 18.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 18.6 0 6\\
6.4 19.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 19.6 0 6\\
6.4 20.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 20.6 0 6\\
6.4 21.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 21.6 0 6\\
6.4 22.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 22.6 0 6\\
6.4 23.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 23.6 0 6\\
6.4 24.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 24.6 0 6\\
6.4 25.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 25.6 0 6\\
6.4 26.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 11.6 0 7\\
6.6 12.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 12.6 0 7\\
6.6 13.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 13.6 0 7\\
6.6 14.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 14.6 0 7\\
6.6 15.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 15.6 0 7\\
6.6 16.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 16.6 0 7\\
6.6 17.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 17.6 0 7\\
6.6 18.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 18.6 0 7\\
6.6 19.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 19.6 0 7\\
6.6 20.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 20.6 0 7\\
6.6 21.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 21.6 0 7\\
6.6 22.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 22.6 0 7\\
6.6 23.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 23.6 0 7\\
6.6 24.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 24.6 0 7\\
6.6 25.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 25.6 0 7\\
6.6 26.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
6.6 2.6 0 7\\
6.6 2.6 0 7\\
6.6 3.4 0 7\\
6.6 3.4 0 7\\
6.6 2.6 0 7\\
NaN NaN NaN 7\\
6.6 3.6 0 7\\
6.6 3.6 0 7\\
6.6 4.4 0 7\\
6.6 4.4 0 7\\
6.6 3.6 0 7\\
NaN NaN NaN 7\\
6.6 4.6 0 7\\
6.6 4.6 0 7\\
6.6 5.4 0 7\\
6.6 5.4 0 7\\
6.6 4.6 0 7\\
NaN NaN NaN 7\\
6.6 5.6 0 7\\
6.6 5.6 0 7\\
6.6 6.4 0 7\\
6.6 6.4 0 7\\
6.6 5.6 0 7\\
NaN NaN NaN 7\\
6.6 6.6 0 7\\
6.6 6.6 1.84045088943665e-06 7\\
6.6 7.4 1.84045088943665e-06 7\\
6.6 7.4 0 7\\
6.6 6.6 0 7\\
NaN NaN NaN 7\\
6.6 7.6 0 7\\
6.6 7.6 4.29438540868551e-06 7\\
6.6 8.4 4.29438540868551e-06 7\\
6.6 8.4 0 7\\
6.6 7.6 0 7\\
NaN NaN NaN 7\\
6.6 8.6 0 7\\
6.6 8.6 0 7\\
6.6 9.4 0 7\\
6.6 9.4 0 7\\
6.6 8.6 0 7\\
NaN NaN NaN 7\\
6.6 9.6 0 7\\
6.6 9.6 0 7\\
6.6 10.4 0 7\\
6.6 10.4 0 7\\
6.6 9.6 0 7\\
NaN NaN NaN 7\\
6.6 10.6 0 7\\
6.6 10.6 0 7\\
6.6 11.4 0 7\\
6.6 11.4 0 7\\
6.6 10.6 0 7\\
NaN NaN NaN 7\\
6.6 11.6 0 7\\
6.6 11.6 0 7\\
6.6 12.4 0 7\\
6.6 12.4 0 7\\
6.6 11.6 0 7\\
NaN NaN NaN 7\\
6.6 12.6 0 7\\
6.6 12.6 0 7\\
6.6 13.4 0 7\\
6.6 13.4 0 7\\
6.6 12.6 0 7\\
NaN NaN NaN 7\\
6.6 13.6 0 7\\
6.6 13.6 0 7\\
6.6 14.4 0 7\\
6.6 14.4 0 7\\
6.6 13.6 0 7\\
NaN NaN NaN 7\\
6.6 14.6 0 7\\
6.6 14.6 0 7\\
6.6 15.4 0 7\\
6.6 15.4 0 7\\
6.6 14.6 0 7\\
NaN NaN NaN 7\\
6.6 15.6 0 7\\
6.6 15.6 0 7\\
6.6 16.4 0 7\\
6.6 16.4 0 7\\
6.6 15.6 0 7\\
NaN NaN NaN 7\\
6.6 16.6 0 7\\
6.6 16.6 0 7\\
6.6 17.4 0 7\\
6.6 17.4 0 7\\
6.6 16.6 0 7\\
NaN NaN NaN 7\\
6.6 17.6 0 7\\
6.6 17.6 0 7\\
6.6 18.4 0 7\\
6.6 18.4 0 7\\
6.6 17.6 0 7\\
NaN NaN NaN 7\\
6.6 18.6 0 7\\
6.6 18.6 0 7\\
6.6 19.4 0 7\\
6.6 19.4 0 7\\
6.6 18.6 0 7\\
NaN NaN NaN 7\\
6.6 19.6 0 7\\
6.6 19.6 0 7\\
6.6 20.4 0 7\\
6.6 20.4 0 7\\
6.6 19.6 0 7\\
NaN NaN NaN 7\\
6.6 20.6 0 7\\
6.6 20.6 0 7\\
6.6 21.4 0 7\\
6.6 21.4 0 7\\
6.6 20.6 0 7\\
NaN NaN NaN 7\\
6.6 21.6 0 7\\
6.6 21.6 0 7\\
6.6 22.4 0 7\\
6.6 22.4 0 7\\
6.6 21.6 0 7\\
NaN NaN NaN 7\\
6.6 22.6 0 7\\
6.6 22.6 0 7\\
6.6 23.4 0 7\\
6.6 23.4 0 7\\
6.6 22.6 0 7\\
NaN NaN NaN 7\\
6.6 23.6 0 7\\
6.6 23.6 0 7\\
6.6 24.4 0 7\\
6.6 24.4 0 7\\
6.6 23.6 0 7\\
NaN NaN NaN 7\\
6.6 24.6 0 7\\
6.6 24.6 0 7\\
6.6 25.4 0 7\\
6.6 25.4 0 7\\
6.6 24.6 0 7\\
NaN NaN NaN 7\\
6.6 25.6 0 7\\
6.6 25.6 0 7\\
6.6 26.4 0 7\\
6.6 26.4 0 7\\
6.6 25.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
7.4 3.4 0 7\\
7.4 2.6 0 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
7.4 4.4 0 7\\
7.4 3.6 0 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
7.4 5.4 0 7\\
7.4 4.6 0 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
7.4 6.4 0 7\\
7.4 5.6 0 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 6.6 1.84045088943665e-06 7\\
7.4 7.4 1.84045088943665e-06 7\\
7.4 7.4 0 7\\
7.4 6.6 0 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 7.6 4.29438540868551e-06 7\\
7.4 8.4 4.29438540868551e-06 7\\
7.4 8.4 0 7\\
7.4 7.6 0 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 8.6 0 7\\
7.4 9.4 0 7\\
7.4 9.4 0 7\\
7.4 8.6 0 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 9.6 0 7\\
7.4 10.4 0 7\\
7.4 10.4 0 7\\
7.4 9.6 0 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 10.6 0 7\\
7.4 11.4 0 7\\
7.4 11.4 0 7\\
7.4 10.6 0 7\\
NaN NaN NaN 7\\
7.4 11.6 0 7\\
7.4 11.6 0 7\\
7.4 12.4 0 7\\
7.4 12.4 0 7\\
7.4 11.6 0 7\\
NaN NaN NaN 7\\
7.4 12.6 0 7\\
7.4 12.6 0 7\\
7.4 13.4 0 7\\
7.4 13.4 0 7\\
7.4 12.6 0 7\\
NaN NaN NaN 7\\
7.4 13.6 0 7\\
7.4 13.6 0 7\\
7.4 14.4 0 7\\
7.4 14.4 0 7\\
7.4 13.6 0 7\\
NaN NaN NaN 7\\
7.4 14.6 0 7\\
7.4 14.6 0 7\\
7.4 15.4 0 7\\
7.4 15.4 0 7\\
7.4 14.6 0 7\\
NaN NaN NaN 7\\
7.4 15.6 0 7\\
7.4 15.6 0 7\\
7.4 16.4 0 7\\
7.4 16.4 0 7\\
7.4 15.6 0 7\\
NaN NaN NaN 7\\
7.4 16.6 0 7\\
7.4 16.6 0 7\\
7.4 17.4 0 7\\
7.4 17.4 0 7\\
7.4 16.6 0 7\\
NaN NaN NaN 7\\
7.4 17.6 0 7\\
7.4 17.6 0 7\\
7.4 18.4 0 7\\
7.4 18.4 0 7\\
7.4 17.6 0 7\\
NaN NaN NaN 7\\
7.4 18.6 0 7\\
7.4 18.6 0 7\\
7.4 19.4 0 7\\
7.4 19.4 0 7\\
7.4 18.6 0 7\\
NaN NaN NaN 7\\
7.4 19.6 0 7\\
7.4 19.6 0 7\\
7.4 20.4 0 7\\
7.4 20.4 0 7\\
7.4 19.6 0 7\\
NaN NaN NaN 7\\
7.4 20.6 0 7\\
7.4 20.6 0 7\\
7.4 21.4 0 7\\
7.4 21.4 0 7\\
7.4 20.6 0 7\\
NaN NaN NaN 7\\
7.4 21.6 0 7\\
7.4 21.6 0 7\\
7.4 22.4 0 7\\
7.4 22.4 0 7\\
7.4 21.6 0 7\\
NaN NaN NaN 7\\
7.4 22.6 0 7\\
7.4 22.6 0 7\\
7.4 23.4 0 7\\
7.4 23.4 0 7\\
7.4 22.6 0 7\\
NaN NaN NaN 7\\
7.4 23.6 0 7\\
7.4 23.6 0 7\\
7.4 24.4 0 7\\
7.4 24.4 0 7\\
7.4 23.6 0 7\\
NaN NaN NaN 7\\
7.4 24.6 0 7\\
7.4 24.6 0 7\\
7.4 25.4 0 7\\
7.4 25.4 0 7\\
7.4 24.6 0 7\\
NaN NaN NaN 7\\
7.4 25.6 0 7\\
7.4 25.6 0 7\\
7.4 26.4 0 7\\
7.4 26.4 0 7\\
7.4 25.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 2.6 0 7\\
7.4 3.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 3.6 0 7\\
7.4 4.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 4.6 0 7\\
7.4 5.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 5.6 0 7\\
7.4 6.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 6.6 0 7\\
7.4 7.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 7.6 0 7\\
7.4 8.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 8.6 0 7\\
7.4 9.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 9.6 0 7\\
7.4 10.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 10.6 0 7\\
7.4 11.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 11.6 0 7\\
7.4 12.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 12.6 0 7\\
7.4 13.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 13.6 0 7\\
7.4 14.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 14.6 0 7\\
7.4 15.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 15.6 0 7\\
7.4 16.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 16.6 0 7\\
7.4 17.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 17.6 0 7\\
7.4 18.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 18.6 0 7\\
7.4 19.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 19.6 0 7\\
7.4 20.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 20.6 0 7\\
7.4 21.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 21.6 0 7\\
7.4 22.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 22.6 0 7\\
7.4 23.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 23.6 0 7\\
7.4 24.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 24.6 0 7\\
7.4 25.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 25.6 0 7\\
7.4 26.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 11.6 0 8\\
7.6 12.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 12.6 0 8\\
7.6 13.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 13.6 0 8\\
7.6 14.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 14.6 0 8\\
7.6 15.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 15.6 0 8\\
7.6 16.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 16.6 0 8\\
7.6 17.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 17.6 0 8\\
7.6 18.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 18.6 0 8\\
7.6 19.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 19.6 0 8\\
7.6 20.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 20.6 0 8\\
7.6 21.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 21.6 0 8\\
7.6 22.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 22.6 0 8\\
7.6 23.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 23.6 0 8\\
7.6 24.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 24.6 0 8\\
7.6 25.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 25.6 0 8\\
7.6 26.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
7.6 2.6 0 8\\
7.6 2.6 0 8\\
7.6 3.4 0 8\\
7.6 3.4 0 8\\
7.6 2.6 0 8\\
NaN NaN NaN 8\\
7.6 3.6 0 8\\
7.6 3.6 0 8\\
7.6 4.4 0 8\\
7.6 4.4 0 8\\
7.6 3.6 0 8\\
NaN NaN NaN 8\\
7.6 4.6 0 8\\
7.6 4.6 0 8\\
7.6 5.4 0 8\\
7.6 5.4 0 8\\
7.6 4.6 0 8\\
NaN NaN NaN 8\\
7.6 5.6 0 8\\
7.6 5.6 0 8\\
7.6 6.4 0 8\\
7.6 6.4 0 8\\
7.6 5.6 0 8\\
NaN NaN NaN 8\\
7.6 6.6 0 8\\
7.6 6.6 0 8\\
7.6 7.4 0 8\\
7.6 7.4 0 8\\
7.6 6.6 0 8\\
NaN NaN NaN 8\\
7.6 7.6 0 8\\
7.6 7.6 1.10427053366199e-05 8\\
7.6 8.4 1.10427053366199e-05 8\\
7.6 8.4 0 8\\
7.6 7.6 0 8\\
NaN NaN NaN 8\\
7.6 8.6 0 8\\
7.6 8.6 2.57663124521131e-05 8\\
7.6 9.4 2.57663124521131e-05 8\\
7.6 9.4 0 8\\
7.6 8.6 0 8\\
NaN NaN NaN 8\\
7.6 9.6 0 8\\
7.6 9.6 0 8\\
7.6 10.4 0 8\\
7.6 10.4 0 8\\
7.6 9.6 0 8\\
NaN NaN NaN 8\\
7.6 10.6 0 8\\
7.6 10.6 0 8\\
7.6 11.4 0 8\\
7.6 11.4 0 8\\
7.6 10.6 0 8\\
NaN NaN NaN 8\\
7.6 11.6 0 8\\
7.6 11.6 0 8\\
7.6 12.4 0 8\\
7.6 12.4 0 8\\
7.6 11.6 0 8\\
NaN NaN NaN 8\\
7.6 12.6 0 8\\
7.6 12.6 0 8\\
7.6 13.4 0 8\\
7.6 13.4 0 8\\
7.6 12.6 0 8\\
NaN NaN NaN 8\\
7.6 13.6 0 8\\
7.6 13.6 0 8\\
7.6 14.4 0 8\\
7.6 14.4 0 8\\
7.6 13.6 0 8\\
NaN NaN NaN 8\\
7.6 14.6 0 8\\
7.6 14.6 0 8\\
7.6 15.4 0 8\\
7.6 15.4 0 8\\
7.6 14.6 0 8\\
NaN NaN NaN 8\\
7.6 15.6 0 8\\
7.6 15.6 0 8\\
7.6 16.4 0 8\\
7.6 16.4 0 8\\
7.6 15.6 0 8\\
NaN NaN NaN 8\\
7.6 16.6 0 8\\
7.6 16.6 0 8\\
7.6 17.4 0 8\\
7.6 17.4 0 8\\
7.6 16.6 0 8\\
NaN NaN NaN 8\\
7.6 17.6 0 8\\
7.6 17.6 0 8\\
7.6 18.4 0 8\\
7.6 18.4 0 8\\
7.6 17.6 0 8\\
NaN NaN NaN 8\\
7.6 18.6 0 8\\
7.6 18.6 0 8\\
7.6 19.4 0 8\\
7.6 19.4 0 8\\
7.6 18.6 0 8\\
NaN NaN NaN 8\\
7.6 19.6 0 8\\
7.6 19.6 0 8\\
7.6 20.4 0 8\\
7.6 20.4 0 8\\
7.6 19.6 0 8\\
NaN NaN NaN 8\\
7.6 20.6 0 8\\
7.6 20.6 0 8\\
7.6 21.4 0 8\\
7.6 21.4 0 8\\
7.6 20.6 0 8\\
NaN NaN NaN 8\\
7.6 21.6 0 8\\
7.6 21.6 0 8\\
7.6 22.4 0 8\\
7.6 22.4 0 8\\
7.6 21.6 0 8\\
NaN NaN NaN 8\\
7.6 22.6 0 8\\
7.6 22.6 0 8\\
7.6 23.4 0 8\\
7.6 23.4 0 8\\
7.6 22.6 0 8\\
NaN NaN NaN 8\\
7.6 23.6 0 8\\
7.6 23.6 0 8\\
7.6 24.4 0 8\\
7.6 24.4 0 8\\
7.6 23.6 0 8\\
NaN NaN NaN 8\\
7.6 24.6 0 8\\
7.6 24.6 0 8\\
7.6 25.4 0 8\\
7.6 25.4 0 8\\
7.6 24.6 0 8\\
NaN NaN NaN 8\\
7.6 25.6 0 8\\
7.6 25.6 0 8\\
7.6 26.4 0 8\\
7.6 26.4 0 8\\
7.6 25.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
8.4 3.4 0 8\\
8.4 2.6 0 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
8.4 4.4 0 8\\
8.4 3.6 0 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
8.4 5.4 0 8\\
8.4 4.6 0 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
8.4 6.4 0 8\\
8.4 5.6 0 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
8.4 7.4 0 8\\
8.4 6.6 0 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 7.6 1.10427053366199e-05 8\\
8.4 8.4 1.10427053366199e-05 8\\
8.4 8.4 0 8\\
8.4 7.6 0 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 8.6 2.57663124521131e-05 8\\
8.4 9.4 2.57663124521131e-05 8\\
8.4 9.4 0 8\\
8.4 8.6 0 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 9.6 0 8\\
8.4 10.4 0 8\\
8.4 10.4 0 8\\
8.4 9.6 0 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 10.6 0 8\\
8.4 11.4 0 8\\
8.4 11.4 0 8\\
8.4 10.6 0 8\\
NaN NaN NaN 8\\
8.4 11.6 0 8\\
8.4 11.6 0 8\\
8.4 12.4 0 8\\
8.4 12.4 0 8\\
8.4 11.6 0 8\\
NaN NaN NaN 8\\
8.4 12.6 0 8\\
8.4 12.6 0 8\\
8.4 13.4 0 8\\
8.4 13.4 0 8\\
8.4 12.6 0 8\\
NaN NaN NaN 8\\
8.4 13.6 0 8\\
8.4 13.6 0 8\\
8.4 14.4 0 8\\
8.4 14.4 0 8\\
8.4 13.6 0 8\\
NaN NaN NaN 8\\
8.4 14.6 0 8\\
8.4 14.6 0 8\\
8.4 15.4 0 8\\
8.4 15.4 0 8\\
8.4 14.6 0 8\\
NaN NaN NaN 8\\
8.4 15.6 0 8\\
8.4 15.6 0 8\\
8.4 16.4 0 8\\
8.4 16.4 0 8\\
8.4 15.6 0 8\\
NaN NaN NaN 8\\
8.4 16.6 0 8\\
8.4 16.6 0 8\\
8.4 17.4 0 8\\
8.4 17.4 0 8\\
8.4 16.6 0 8\\
NaN NaN NaN 8\\
8.4 17.6 0 8\\
8.4 17.6 0 8\\
8.4 18.4 0 8\\
8.4 18.4 0 8\\
8.4 17.6 0 8\\
NaN NaN NaN 8\\
8.4 18.6 0 8\\
8.4 18.6 0 8\\
8.4 19.4 0 8\\
8.4 19.4 0 8\\
8.4 18.6 0 8\\
NaN NaN NaN 8\\
8.4 19.6 0 8\\
8.4 19.6 0 8\\
8.4 20.4 0 8\\
8.4 20.4 0 8\\
8.4 19.6 0 8\\
NaN NaN NaN 8\\
8.4 20.6 0 8\\
8.4 20.6 0 8\\
8.4 21.4 0 8\\
8.4 21.4 0 8\\
8.4 20.6 0 8\\
NaN NaN NaN 8\\
8.4 21.6 0 8\\
8.4 21.6 0 8\\
8.4 22.4 0 8\\
8.4 22.4 0 8\\
8.4 21.6 0 8\\
NaN NaN NaN 8\\
8.4 22.6 0 8\\
8.4 22.6 0 8\\
8.4 23.4 0 8\\
8.4 23.4 0 8\\
8.4 22.6 0 8\\
NaN NaN NaN 8\\
8.4 23.6 0 8\\
8.4 23.6 0 8\\
8.4 24.4 0 8\\
8.4 24.4 0 8\\
8.4 23.6 0 8\\
NaN NaN NaN 8\\
8.4 24.6 0 8\\
8.4 24.6 0 8\\
8.4 25.4 0 8\\
8.4 25.4 0 8\\
8.4 24.6 0 8\\
NaN NaN NaN 8\\
8.4 25.6 0 8\\
8.4 25.6 0 8\\
8.4 26.4 0 8\\
8.4 26.4 0 8\\
8.4 25.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 2.6 0 8\\
8.4 3.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 3.6 0 8\\
8.4 4.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 4.6 0 8\\
8.4 5.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 5.6 0 8\\
8.4 6.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 6.6 0 8\\
8.4 7.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 7.6 0 8\\
8.4 8.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 8.6 0 8\\
8.4 9.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 9.6 0 8\\
8.4 10.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 10.6 0 8\\
8.4 11.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 11.6 0 8\\
8.4 12.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 12.6 0 8\\
8.4 13.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 13.6 0 8\\
8.4 14.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 14.6 0 8\\
8.4 15.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 15.6 0 8\\
8.4 16.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 16.6 0 8\\
8.4 17.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 17.6 0 8\\
8.4 18.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 18.6 0 8\\
8.4 19.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 19.6 0 8\\
8.4 20.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 20.6 0 8\\
8.4 21.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 21.6 0 8\\
8.4 22.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 22.6 0 8\\
8.4 23.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 23.6 0 8\\
8.4 24.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 24.6 0 8\\
8.4 25.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 25.6 0 8\\
8.4 26.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 11.6 0 9\\
8.6 12.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 12.6 0 9\\
8.6 13.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 13.6 0 9\\
8.6 14.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 14.6 0 9\\
8.6 15.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 15.6 0 9\\
8.6 16.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 16.6 0 9\\
8.6 17.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 17.6 0 9\\
8.6 18.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 18.6 0 9\\
8.6 19.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 19.6 0 9\\
8.6 20.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 20.6 0 9\\
8.6 21.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 21.6 0 9\\
8.6 22.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 22.6 0 9\\
8.6 23.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 23.6 0 9\\
8.6 24.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 24.6 0 9\\
8.6 25.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 25.6 0 9\\
8.6 26.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
8.6 1.4 0 9\\
8.6 0.6 0 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
8.6 2.4 0 9\\
8.6 1.6 0 9\\
NaN NaN NaN 9\\
8.6 2.6 0 9\\
8.6 2.6 0 9\\
8.6 3.4 0 9\\
8.6 3.4 0 9\\
8.6 2.6 0 9\\
NaN NaN NaN 9\\
8.6 3.6 0 9\\
8.6 3.6 0 9\\
8.6 4.4 0 9\\
8.6 4.4 0 9\\
8.6 3.6 0 9\\
NaN NaN NaN 9\\
8.6 4.6 0 9\\
8.6 4.6 0 9\\
8.6 5.4 0 9\\
8.6 5.4 0 9\\
8.6 4.6 0 9\\
NaN NaN NaN 9\\
8.6 5.6 0 9\\
8.6 5.6 0 9\\
8.6 6.4 0 9\\
8.6 6.4 0 9\\
8.6 5.6 0 9\\
NaN NaN NaN 9\\
8.6 6.6 0 9\\
8.6 6.6 0 9\\
8.6 7.4 0 9\\
8.6 7.4 0 9\\
8.6 6.6 0 9\\
NaN NaN NaN 9\\
8.6 7.6 0 9\\
8.6 7.6 0 9\\
8.6 8.4 0 9\\
8.6 8.4 0 9\\
8.6 7.6 0 9\\
NaN NaN NaN 9\\
8.6 8.6 0 9\\
8.6 8.6 5.47534139607403e-05 9\\
8.6 9.4 5.47534139607403e-05 9\\
8.6 9.4 0 9\\
8.6 8.6 0 9\\
NaN NaN NaN 9\\
8.6 9.6 0 9\\
8.6 9.6 0.000127757965908394 9\\
8.6 10.4 0.000127757965908394 9\\
8.6 10.4 0 9\\
8.6 9.6 0 9\\
NaN NaN NaN 9\\
8.6 10.6 0 9\\
8.6 10.6 0 9\\
8.6 11.4 0 9\\
8.6 11.4 0 9\\
8.6 10.6 0 9\\
NaN NaN NaN 9\\
8.6 11.6 0 9\\
8.6 11.6 0 9\\
8.6 12.4 0 9\\
8.6 12.4 0 9\\
8.6 11.6 0 9\\
NaN NaN NaN 9\\
8.6 12.6 0 9\\
8.6 12.6 0 9\\
8.6 13.4 0 9\\
8.6 13.4 0 9\\
8.6 12.6 0 9\\
NaN NaN NaN 9\\
8.6 13.6 0 9\\
8.6 13.6 0 9\\
8.6 14.4 0 9\\
8.6 14.4 0 9\\
8.6 13.6 0 9\\
NaN NaN NaN 9\\
8.6 14.6 0 9\\
8.6 14.6 0 9\\
8.6 15.4 0 9\\
8.6 15.4 0 9\\
8.6 14.6 0 9\\
NaN NaN NaN 9\\
8.6 15.6 0 9\\
8.6 15.6 0 9\\
8.6 16.4 0 9\\
8.6 16.4 0 9\\
8.6 15.6 0 9\\
NaN NaN NaN 9\\
8.6 16.6 0 9\\
8.6 16.6 0 9\\
8.6 17.4 0 9\\
8.6 17.4 0 9\\
8.6 16.6 0 9\\
NaN NaN NaN 9\\
8.6 17.6 0 9\\
8.6 17.6 0 9\\
8.6 18.4 0 9\\
8.6 18.4 0 9\\
8.6 17.6 0 9\\
NaN NaN NaN 9\\
8.6 18.6 0 9\\
8.6 18.6 0 9\\
8.6 19.4 0 9\\
8.6 19.4 0 9\\
8.6 18.6 0 9\\
NaN NaN NaN 9\\
8.6 19.6 0 9\\
8.6 19.6 0 9\\
8.6 20.4 0 9\\
8.6 20.4 0 9\\
8.6 19.6 0 9\\
NaN NaN NaN 9\\
8.6 20.6 0 9\\
8.6 20.6 0 9\\
8.6 21.4 0 9\\
8.6 21.4 0 9\\
8.6 20.6 0 9\\
NaN NaN NaN 9\\
8.6 21.6 0 9\\
8.6 21.6 0 9\\
8.6 22.4 0 9\\
8.6 22.4 0 9\\
8.6 21.6 0 9\\
NaN NaN NaN 9\\
8.6 22.6 0 9\\
8.6 22.6 0 9\\
8.6 23.4 0 9\\
8.6 23.4 0 9\\
8.6 22.6 0 9\\
NaN NaN NaN 9\\
8.6 23.6 0 9\\
8.6 23.6 0 9\\
8.6 24.4 0 9\\
8.6 24.4 0 9\\
8.6 23.6 0 9\\
NaN NaN NaN 9\\
8.6 24.6 0 9\\
8.6 24.6 0 9\\
8.6 25.4 0 9\\
8.6 25.4 0 9\\
8.6 24.6 0 9\\
NaN NaN NaN 9\\
8.6 25.6 0 9\\
8.6 25.6 0 9\\
8.6 26.4 0 9\\
8.6 26.4 0 9\\
8.6 25.6 0 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
9.4 1.4 0 9\\
9.4 0.6 0 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
9.4 2.4 0 9\\
9.4 1.6 0 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
9.4 3.4 0 9\\
9.4 2.6 0 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
9.4 4.4 0 9\\
9.4 3.6 0 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
9.4 5.4 0 9\\
9.4 4.6 0 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
9.4 6.4 0 9\\
9.4 5.6 0 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
9.4 7.4 0 9\\
9.4 6.6 0 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 7.6 0 9\\
9.4 8.4 0 9\\
9.4 8.4 0 9\\
9.4 7.6 0 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 8.6 5.47534139607403e-05 9\\
9.4 9.4 5.47534139607403e-05 9\\
9.4 9.4 0 9\\
9.4 8.6 0 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 9.6 0.000127757965908394 9\\
9.4 10.4 0.000127757965908394 9\\
9.4 10.4 0 9\\
9.4 9.6 0 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 10.6 0 9\\
9.4 11.4 0 9\\
9.4 11.4 0 9\\
9.4 10.6 0 9\\
NaN NaN NaN 9\\
9.4 11.6 0 9\\
9.4 11.6 0 9\\
9.4 12.4 0 9\\
9.4 12.4 0 9\\
9.4 11.6 0 9\\
NaN NaN NaN 9\\
9.4 12.6 0 9\\
9.4 12.6 0 9\\
9.4 13.4 0 9\\
9.4 13.4 0 9\\
9.4 12.6 0 9\\
NaN NaN NaN 9\\
9.4 13.6 0 9\\
9.4 13.6 0 9\\
9.4 14.4 0 9\\
9.4 14.4 0 9\\
9.4 13.6 0 9\\
NaN NaN NaN 9\\
9.4 14.6 0 9\\
9.4 14.6 0 9\\
9.4 15.4 0 9\\
9.4 15.4 0 9\\
9.4 14.6 0 9\\
NaN NaN NaN 9\\
9.4 15.6 0 9\\
9.4 15.6 0 9\\
9.4 16.4 0 9\\
9.4 16.4 0 9\\
9.4 15.6 0 9\\
NaN NaN NaN 9\\
9.4 16.6 0 9\\
9.4 16.6 0 9\\
9.4 17.4 0 9\\
9.4 17.4 0 9\\
9.4 16.6 0 9\\
NaN NaN NaN 9\\
9.4 17.6 0 9\\
9.4 17.6 0 9\\
9.4 18.4 0 9\\
9.4 18.4 0 9\\
9.4 17.6 0 9\\
NaN NaN NaN 9\\
9.4 18.6 0 9\\
9.4 18.6 0 9\\
9.4 19.4 0 9\\
9.4 19.4 0 9\\
9.4 18.6 0 9\\
NaN NaN NaN 9\\
9.4 19.6 0 9\\
9.4 19.6 0 9\\
9.4 20.4 0 9\\
9.4 20.4 0 9\\
9.4 19.6 0 9\\
NaN NaN NaN 9\\
9.4 20.6 0 9\\
9.4 20.6 0 9\\
9.4 21.4 0 9\\
9.4 21.4 0 9\\
9.4 20.6 0 9\\
NaN NaN NaN 9\\
9.4 21.6 0 9\\
9.4 21.6 0 9\\
9.4 22.4 0 9\\
9.4 22.4 0 9\\
9.4 21.6 0 9\\
NaN NaN NaN 9\\
9.4 22.6 0 9\\
9.4 22.6 0 9\\
9.4 23.4 0 9\\
9.4 23.4 0 9\\
9.4 22.6 0 9\\
NaN NaN NaN 9\\
9.4 23.6 0 9\\
9.4 23.6 0 9\\
9.4 24.4 0 9\\
9.4 24.4 0 9\\
9.4 23.6 0 9\\
NaN NaN NaN 9\\
9.4 24.6 0 9\\
9.4 24.6 0 9\\
9.4 25.4 0 9\\
9.4 25.4 0 9\\
9.4 24.6 0 9\\
NaN NaN NaN 9\\
9.4 25.6 0 9\\
9.4 25.6 0 9\\
9.4 26.4 0 9\\
9.4 26.4 0 9\\
9.4 25.6 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 2.6 0 9\\
9.4 3.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 3.6 0 9\\
9.4 4.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 4.6 0 9\\
9.4 5.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 5.6 0 9\\
9.4 6.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 6.6 0 9\\
9.4 7.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 7.6 0 9\\
9.4 8.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 8.6 0 9\\
9.4 9.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 9.6 0 9\\
9.4 10.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 10.6 0 9\\
9.4 11.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 11.6 0 9\\
9.4 12.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 12.6 0 9\\
9.4 13.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 13.6 0 9\\
9.4 14.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 14.6 0 9\\
9.4 15.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 15.6 0 9\\
9.4 16.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 16.6 0 9\\
9.4 17.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 17.6 0 9\\
9.4 18.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 18.6 0 9\\
9.4 19.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 19.6 0 9\\
9.4 20.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 20.6 0 9\\
9.4 21.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 21.6 0 9\\
9.4 22.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 22.6 0 9\\
9.4 23.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 23.6 0 9\\
9.4 24.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 24.6 0 9\\
9.4 25.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 25.6 0 9\\
9.4 26.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 11.6 0 10\\
9.6 12.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 12.6 0 10\\
9.6 13.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 13.6 0 10\\
9.6 14.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 14.6 0 10\\
9.6 15.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 15.6 0 10\\
9.6 16.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 16.6 0 10\\
9.6 17.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 17.6 0 10\\
9.6 18.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 18.6 0 10\\
9.6 19.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 19.6 0 10\\
9.6 20.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 20.6 0 10\\
9.6 21.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 21.6 0 10\\
9.6 22.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 22.6 0 10\\
9.6 23.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 23.6 0 10\\
9.6 24.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 24.6 0 10\\
9.6 25.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 25.6 0 10\\
9.6 26.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
9.6 1.4 0 10\\
9.6 0.6 0 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
9.6 2.4 0 10\\
9.6 1.6 0 10\\
NaN NaN NaN 10\\
9.6 2.6 0 10\\
9.6 2.6 0 10\\
9.6 3.4 0 10\\
9.6 3.4 0 10\\
9.6 2.6 0 10\\
NaN NaN NaN 10\\
9.6 3.6 0 10\\
9.6 3.6 0 10\\
9.6 4.4 0 10\\
9.6 4.4 0 10\\
9.6 3.6 0 10\\
NaN NaN NaN 10\\
9.6 4.6 0 10\\
9.6 4.6 0 10\\
9.6 5.4 0 10\\
9.6 5.4 0 10\\
9.6 4.6 0 10\\
NaN NaN NaN 10\\
9.6 5.6 0 10\\
9.6 5.6 0 10\\
9.6 6.4 0 10\\
9.6 6.4 0 10\\
9.6 5.6 0 10\\
NaN NaN NaN 10\\
9.6 6.6 0 10\\
9.6 6.6 0 10\\
9.6 7.4 0 10\\
9.6 7.4 0 10\\
9.6 6.6 0 10\\
NaN NaN NaN 10\\
9.6 7.6 0 10\\
9.6 7.6 0 10\\
9.6 8.4 0 10\\
9.6 8.4 0 10\\
9.6 7.6 0 10\\
NaN NaN NaN 10\\
9.6 8.6 0 10\\
9.6 8.6 0 10\\
9.6 9.4 0 10\\
9.6 9.4 0 10\\
9.6 8.6 0 10\\
NaN NaN NaN 10\\
9.6 9.6 0 10\\
9.6 9.6 0.000227125272726034 10\\
9.6 10.4 0.000227125272726034 10\\
9.6 10.4 0 10\\
9.6 9.6 0 10\\
NaN NaN NaN 10\\
9.6 10.6 0 10\\
9.6 10.6 0.000529958969694079 10\\
9.6 11.4 0.000529958969694079 10\\
9.6 11.4 0 10\\
9.6 10.6 0 10\\
NaN NaN NaN 10\\
9.6 11.6 0 10\\
9.6 11.6 0 10\\
9.6 12.4 0 10\\
9.6 12.4 0 10\\
9.6 11.6 0 10\\
NaN NaN NaN 10\\
9.6 12.6 0 10\\
9.6 12.6 0 10\\
9.6 13.4 0 10\\
9.6 13.4 0 10\\
9.6 12.6 0 10\\
NaN NaN NaN 10\\
9.6 13.6 0 10\\
9.6 13.6 0 10\\
9.6 14.4 0 10\\
9.6 14.4 0 10\\
9.6 13.6 0 10\\
NaN NaN NaN 10\\
9.6 14.6 0 10\\
9.6 14.6 0 10\\
9.6 15.4 0 10\\
9.6 15.4 0 10\\
9.6 14.6 0 10\\
NaN NaN NaN 10\\
9.6 15.6 0 10\\
9.6 15.6 0 10\\
9.6 16.4 0 10\\
9.6 16.4 0 10\\
9.6 15.6 0 10\\
NaN NaN NaN 10\\
9.6 16.6 0 10\\
9.6 16.6 0 10\\
9.6 17.4 0 10\\
9.6 17.4 0 10\\
9.6 16.6 0 10\\
NaN NaN NaN 10\\
9.6 17.6 0 10\\
9.6 17.6 0 10\\
9.6 18.4 0 10\\
9.6 18.4 0 10\\
9.6 17.6 0 10\\
NaN NaN NaN 10\\
9.6 18.6 0 10\\
9.6 18.6 0 10\\
9.6 19.4 0 10\\
9.6 19.4 0 10\\
9.6 18.6 0 10\\
NaN NaN NaN 10\\
9.6 19.6 0 10\\
9.6 19.6 0 10\\
9.6 20.4 0 10\\
9.6 20.4 0 10\\
9.6 19.6 0 10\\
NaN NaN NaN 10\\
9.6 20.6 0 10\\
9.6 20.6 0 10\\
9.6 21.4 0 10\\
9.6 21.4 0 10\\
9.6 20.6 0 10\\
NaN NaN NaN 10\\
9.6 21.6 0 10\\
9.6 21.6 0 10\\
9.6 22.4 0 10\\
9.6 22.4 0 10\\
9.6 21.6 0 10\\
NaN NaN NaN 10\\
9.6 22.6 0 10\\
9.6 22.6 0 10\\
9.6 23.4 0 10\\
9.6 23.4 0 10\\
9.6 22.6 0 10\\
NaN NaN NaN 10\\
9.6 23.6 0 10\\
9.6 23.6 0 10\\
9.6 24.4 0 10\\
9.6 24.4 0 10\\
9.6 23.6 0 10\\
NaN NaN NaN 10\\
9.6 24.6 0 10\\
9.6 24.6 0 10\\
9.6 25.4 0 10\\
9.6 25.4 0 10\\
9.6 24.6 0 10\\
NaN NaN NaN 10\\
9.6 25.6 0 10\\
9.6 25.6 0 10\\
9.6 26.4 0 10\\
9.6 26.4 0 10\\
9.6 25.6 0 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
10.4 1.4 0 10\\
10.4 0.6 0 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
10.4 2.4 0 10\\
10.4 1.6 0 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
10.4 3.4 0 10\\
10.4 2.6 0 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
10.4 4.4 0 10\\
10.4 3.6 0 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
10.4 5.4 0 10\\
10.4 4.6 0 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
10.4 6.4 0 10\\
10.4 5.6 0 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
10.4 7.4 0 10\\
10.4 6.6 0 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
10.4 8.4 0 10\\
10.4 7.6 0 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 8.6 0 10\\
10.4 9.4 0 10\\
10.4 9.4 0 10\\
10.4 8.6 0 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 9.6 0.000227125272726034 10\\
10.4 10.4 0.000227125272726034 10\\
10.4 10.4 0 10\\
10.4 9.6 0 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 10.6 0.000529958969694079 10\\
10.4 11.4 0.000529958969694079 10\\
10.4 11.4 0 10\\
10.4 10.6 0 10\\
NaN NaN NaN 10\\
10.4 11.6 0 10\\
10.4 11.6 0 10\\
10.4 12.4 0 10\\
10.4 12.4 0 10\\
10.4 11.6 0 10\\
NaN NaN NaN 10\\
10.4 12.6 0 10\\
10.4 12.6 0 10\\
10.4 13.4 0 10\\
10.4 13.4 0 10\\
10.4 12.6 0 10\\
NaN NaN NaN 10\\
10.4 13.6 0 10\\
10.4 13.6 0 10\\
10.4 14.4 0 10\\
10.4 14.4 0 10\\
10.4 13.6 0 10\\
NaN NaN NaN 10\\
10.4 14.6 0 10\\
10.4 14.6 0 10\\
10.4 15.4 0 10\\
10.4 15.4 0 10\\
10.4 14.6 0 10\\
NaN NaN NaN 10\\
10.4 15.6 0 10\\
10.4 15.6 0 10\\
10.4 16.4 0 10\\
10.4 16.4 0 10\\
10.4 15.6 0 10\\
NaN NaN NaN 10\\
10.4 16.6 0 10\\
10.4 16.6 0 10\\
10.4 17.4 0 10\\
10.4 17.4 0 10\\
10.4 16.6 0 10\\
NaN NaN NaN 10\\
10.4 17.6 0 10\\
10.4 17.6 0 10\\
10.4 18.4 0 10\\
10.4 18.4 0 10\\
10.4 17.6 0 10\\
NaN NaN NaN 10\\
10.4 18.6 0 10\\
10.4 18.6 0 10\\
10.4 19.4 0 10\\
10.4 19.4 0 10\\
10.4 18.6 0 10\\
NaN NaN NaN 10\\
10.4 19.6 0 10\\
10.4 19.6 0 10\\
10.4 20.4 0 10\\
10.4 20.4 0 10\\
10.4 19.6 0 10\\
NaN NaN NaN 10\\
10.4 20.6 0 10\\
10.4 20.6 0 10\\
10.4 21.4 0 10\\
10.4 21.4 0 10\\
10.4 20.6 0 10\\
NaN NaN NaN 10\\
10.4 21.6 0 10\\
10.4 21.6 0 10\\
10.4 22.4 0 10\\
10.4 22.4 0 10\\
10.4 21.6 0 10\\
NaN NaN NaN 10\\
10.4 22.6 0 10\\
10.4 22.6 0 10\\
10.4 23.4 0 10\\
10.4 23.4 0 10\\
10.4 22.6 0 10\\
NaN NaN NaN 10\\
10.4 23.6 0 10\\
10.4 23.6 0 10\\
10.4 24.4 0 10\\
10.4 24.4 0 10\\
10.4 23.6 0 10\\
NaN NaN NaN 10\\
10.4 24.6 0 10\\
10.4 24.6 0 10\\
10.4 25.4 0 10\\
10.4 25.4 0 10\\
10.4 24.6 0 10\\
NaN NaN NaN 10\\
10.4 25.6 0 10\\
10.4 25.6 0 10\\
10.4 26.4 0 10\\
10.4 26.4 0 10\\
10.4 25.6 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 2.6 0 10\\
10.4 3.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 3.6 0 10\\
10.4 4.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 4.6 0 10\\
10.4 5.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 5.6 0 10\\
10.4 6.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 6.6 0 10\\
10.4 7.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 7.6 0 10\\
10.4 8.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 8.6 0 10\\
10.4 9.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 9.6 0 10\\
10.4 10.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 10.6 0 10\\
10.4 11.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 11.6 0 10\\
10.4 12.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 12.6 0 10\\
10.4 13.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 13.6 0 10\\
10.4 14.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 14.6 0 10\\
10.4 15.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 15.6 0 10\\
10.4 16.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 16.6 0 10\\
10.4 17.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 17.6 0 10\\
10.4 18.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 18.6 0 10\\
10.4 19.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 19.6 0 10\\
10.4 20.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 20.6 0 10\\
10.4 21.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 21.6 0 10\\
10.4 22.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 22.6 0 10\\
10.4 23.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 23.6 0 10\\
10.4 24.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 24.6 0 10\\
10.4 25.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 25.6 0 10\\
10.4 26.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 11.6 0 11\\
10.6 12.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 12.6 0 11\\
10.6 13.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 13.6 0 11\\
10.6 14.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 14.6 0 11\\
10.6 15.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 15.6 0 11\\
10.6 16.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 16.6 0 11\\
10.6 17.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 17.6 0 11\\
10.6 18.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 18.6 0 11\\
10.6 19.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 19.6 0 11\\
10.6 20.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 20.6 0 11\\
10.6 21.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 21.6 0 11\\
10.6 22.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 22.6 0 11\\
10.6 23.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 23.6 0 11\\
10.6 24.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 24.6 0 11\\
10.6 25.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 25.6 0 11\\
10.6 26.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
10.6 1.4 0 11\\
10.6 0.6 0 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
10.6 2.4 0 11\\
10.6 1.6 0 11\\
NaN NaN NaN 11\\
10.6 2.6 0 11\\
10.6 2.6 0 11\\
10.6 3.4 0 11\\
10.6 3.4 0 11\\
10.6 2.6 0 11\\
NaN NaN NaN 11\\
10.6 3.6 0 11\\
10.6 3.6 0 11\\
10.6 4.4 0 11\\
10.6 4.4 0 11\\
10.6 3.6 0 11\\
NaN NaN NaN 11\\
10.6 4.6 0 11\\
10.6 4.6 0 11\\
10.6 5.4 0 11\\
10.6 5.4 0 11\\
10.6 4.6 0 11\\
NaN NaN NaN 11\\
10.6 5.6 0 11\\
10.6 5.6 0 11\\
10.6 6.4 0 11\\
10.6 6.4 0 11\\
10.6 5.6 0 11\\
NaN NaN NaN 11\\
10.6 6.6 0 11\\
10.6 6.6 0 11\\
10.6 7.4 0 11\\
10.6 7.4 0 11\\
10.6 6.6 0 11\\
NaN NaN NaN 11\\
10.6 7.6 0 11\\
10.6 7.6 0 11\\
10.6 8.4 0 11\\
10.6 8.4 0 11\\
10.6 7.6 0 11\\
NaN NaN NaN 11\\
10.6 8.6 0 11\\
10.6 8.6 0 11\\
10.6 9.4 0 11\\
10.6 9.4 0 11\\
10.6 8.6 0 11\\
NaN NaN NaN 11\\
10.6 9.6 0 11\\
10.6 9.6 0 11\\
10.6 10.4 0 11\\
10.6 10.4 0 11\\
10.6 9.6 0 11\\
NaN NaN NaN 11\\
10.6 10.6 0 11\\
10.6 10.6 0.000794938454541118 11\\
10.6 11.4 0.000794938454541118 11\\
10.6 11.4 0 11\\
10.6 10.6 0 11\\
NaN NaN NaN 11\\
10.6 11.6 0 11\\
10.6 11.6 0.00185485639392928 11\\
10.6 12.4 0.00185485639392928 11\\
10.6 12.4 0 11\\
10.6 11.6 0 11\\
NaN NaN NaN 11\\
10.6 12.6 0 11\\
10.6 12.6 0 11\\
10.6 13.4 0 11\\
10.6 13.4 0 11\\
10.6 12.6 0 11\\
NaN NaN NaN 11\\
10.6 13.6 0 11\\
10.6 13.6 0 11\\
10.6 14.4 0 11\\
10.6 14.4 0 11\\
10.6 13.6 0 11\\
NaN NaN NaN 11\\
10.6 14.6 0 11\\
10.6 14.6 0 11\\
10.6 15.4 0 11\\
10.6 15.4 0 11\\
10.6 14.6 0 11\\
NaN NaN NaN 11\\
10.6 15.6 0 11\\
10.6 15.6 0 11\\
10.6 16.4 0 11\\
10.6 16.4 0 11\\
10.6 15.6 0 11\\
NaN NaN NaN 11\\
10.6 16.6 0 11\\
10.6 16.6 0 11\\
10.6 17.4 0 11\\
10.6 17.4 0 11\\
10.6 16.6 0 11\\
NaN NaN NaN 11\\
10.6 17.6 0 11\\
10.6 17.6 0 11\\
10.6 18.4 0 11\\
10.6 18.4 0 11\\
10.6 17.6 0 11\\
NaN NaN NaN 11\\
10.6 18.6 0 11\\
10.6 18.6 0 11\\
10.6 19.4 0 11\\
10.6 19.4 0 11\\
10.6 18.6 0 11\\
NaN NaN NaN 11\\
10.6 19.6 0 11\\
10.6 19.6 0 11\\
10.6 20.4 0 11\\
10.6 20.4 0 11\\
10.6 19.6 0 11\\
NaN NaN NaN 11\\
10.6 20.6 0 11\\
10.6 20.6 0 11\\
10.6 21.4 0 11\\
10.6 21.4 0 11\\
10.6 20.6 0 11\\
NaN NaN NaN 11\\
10.6 21.6 0 11\\
10.6 21.6 0 11\\
10.6 22.4 0 11\\
10.6 22.4 0 11\\
10.6 21.6 0 11\\
NaN NaN NaN 11\\
10.6 22.6 0 11\\
10.6 22.6 0 11\\
10.6 23.4 0 11\\
10.6 23.4 0 11\\
10.6 22.6 0 11\\
NaN NaN NaN 11\\
10.6 23.6 0 11\\
10.6 23.6 0 11\\
10.6 24.4 0 11\\
10.6 24.4 0 11\\
10.6 23.6 0 11\\
NaN NaN NaN 11\\
10.6 24.6 0 11\\
10.6 24.6 0 11\\
10.6 25.4 0 11\\
10.6 25.4 0 11\\
10.6 24.6 0 11\\
NaN NaN NaN 11\\
10.6 25.6 0 11\\
10.6 25.6 0 11\\
10.6 26.4 0 11\\
10.6 26.4 0 11\\
10.6 25.6 0 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
11.4 1.4 0 11\\
11.4 0.6 0 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
11.4 2.4 0 11\\
11.4 1.6 0 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
11.4 3.4 0 11\\
11.4 2.6 0 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
11.4 4.4 0 11\\
11.4 3.6 0 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
11.4 5.4 0 11\\
11.4 4.6 0 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
11.4 6.4 0 11\\
11.4 5.6 0 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
11.4 7.4 0 11\\
11.4 6.6 0 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
11.4 8.4 0 11\\
11.4 7.6 0 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 8.6 0 11\\
11.4 9.4 0 11\\
11.4 9.4 0 11\\
11.4 8.6 0 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 9.6 0 11\\
11.4 10.4 0 11\\
11.4 10.4 0 11\\
11.4 9.6 0 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 10.6 0.000794938454541118 11\\
11.4 11.4 0.000794938454541118 11\\
11.4 11.4 0 11\\
11.4 10.6 0 11\\
NaN NaN NaN 11\\
11.4 11.6 0 11\\
11.4 11.6 0.00185485639392928 11\\
11.4 12.4 0.00185485639392928 11\\
11.4 12.4 0 11\\
11.4 11.6 0 11\\
NaN NaN NaN 11\\
11.4 12.6 0 11\\
11.4 12.6 0 11\\
11.4 13.4 0 11\\
11.4 13.4 0 11\\
11.4 12.6 0 11\\
NaN NaN NaN 11\\
11.4 13.6 0 11\\
11.4 13.6 0 11\\
11.4 14.4 0 11\\
11.4 14.4 0 11\\
11.4 13.6 0 11\\
NaN NaN NaN 11\\
11.4 14.6 0 11\\
11.4 14.6 0 11\\
11.4 15.4 0 11\\
11.4 15.4 0 11\\
11.4 14.6 0 11\\
NaN NaN NaN 11\\
11.4 15.6 0 11\\
11.4 15.6 0 11\\
11.4 16.4 0 11\\
11.4 16.4 0 11\\
11.4 15.6 0 11\\
NaN NaN NaN 11\\
11.4 16.6 0 11\\
11.4 16.6 0 11\\
11.4 17.4 0 11\\
11.4 17.4 0 11\\
11.4 16.6 0 11\\
NaN NaN NaN 11\\
11.4 17.6 0 11\\
11.4 17.6 0 11\\
11.4 18.4 0 11\\
11.4 18.4 0 11\\
11.4 17.6 0 11\\
NaN NaN NaN 11\\
11.4 18.6 0 11\\
11.4 18.6 0 11\\
11.4 19.4 0 11\\
11.4 19.4 0 11\\
11.4 18.6 0 11\\
NaN NaN NaN 11\\
11.4 19.6 0 11\\
11.4 19.6 0 11\\
11.4 20.4 0 11\\
11.4 20.4 0 11\\
11.4 19.6 0 11\\
NaN NaN NaN 11\\
11.4 20.6 0 11\\
11.4 20.6 0 11\\
11.4 21.4 0 11\\
11.4 21.4 0 11\\
11.4 20.6 0 11\\
NaN NaN NaN 11\\
11.4 21.6 0 11\\
11.4 21.6 0 11\\
11.4 22.4 0 11\\
11.4 22.4 0 11\\
11.4 21.6 0 11\\
NaN NaN NaN 11\\
11.4 22.6 0 11\\
11.4 22.6 0 11\\
11.4 23.4 0 11\\
11.4 23.4 0 11\\
11.4 22.6 0 11\\
NaN NaN NaN 11\\
11.4 23.6 0 11\\
11.4 23.6 0 11\\
11.4 24.4 0 11\\
11.4 24.4 0 11\\
11.4 23.6 0 11\\
NaN NaN NaN 11\\
11.4 24.6 0 11\\
11.4 24.6 0 11\\
11.4 25.4 0 11\\
11.4 25.4 0 11\\
11.4 24.6 0 11\\
NaN NaN NaN 11\\
11.4 25.6 0 11\\
11.4 25.6 0 11\\
11.4 26.4 0 11\\
11.4 26.4 0 11\\
11.4 25.6 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 2.6 0 11\\
11.4 3.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 3.6 0 11\\
11.4 4.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 4.6 0 11\\
11.4 5.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 5.6 0 11\\
11.4 6.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 6.6 0 11\\
11.4 7.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 7.6 0 11\\
11.4 8.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 8.6 0 11\\
11.4 9.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 9.6 0 11\\
11.4 10.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 10.6 0 11\\
11.4 11.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 11.6 0 11\\
11.4 12.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 12.6 0 11\\
11.4 13.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 13.6 0 11\\
11.4 14.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 14.6 0 11\\
11.4 15.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 15.6 0 11\\
11.4 16.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 16.6 0 11\\
11.4 17.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 17.6 0 11\\
11.4 18.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 18.6 0 11\\
11.4 19.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 19.6 0 11\\
11.4 20.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 20.6 0 11\\
11.4 21.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 21.6 0 11\\
11.4 22.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 22.6 0 11\\
11.4 23.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 23.6 0 11\\
11.4 24.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 24.6 0 11\\
11.4 25.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 25.6 0 11\\
11.4 26.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 12\\
11.6 0.6 0 12\\
11.6 1.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 1.6 0 12\\
11.6 2.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 2.6 0 12\\
11.6 3.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 3.6 0 12\\
11.6 4.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 4.6 0 12\\
11.6 5.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 5.6 0 12\\
11.6 6.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 6.6 0 12\\
11.6 7.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 7.6 0 12\\
11.6 8.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 8.6 0 12\\
11.6 9.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 9.6 0 12\\
11.6 10.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 10.6 0 12\\
11.6 11.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 11.6 0 12\\
11.6 12.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 12.6 0 12\\
11.6 13.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 13.6 0 12\\
11.6 14.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 14.6 0 12\\
11.6 15.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 15.6 0 12\\
11.6 16.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 16.6 0 12\\
11.6 17.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 17.6 0 12\\
11.6 18.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 18.6 0 12\\
11.6 19.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 19.6 0 12\\
11.6 20.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 20.6 0 12\\
11.6 21.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 21.6 0 12\\
11.6 22.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 22.6 0 12\\
11.6 23.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 23.6 0 12\\
11.6 24.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 24.6 0 12\\
11.6 25.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 25.6 0 12\\
11.6 26.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
11.6 0.6 0 12\\
11.6 0.6 0 12\\
11.6 1.4 0 12\\
11.6 1.4 0 12\\
11.6 0.6 0 12\\
NaN NaN NaN 12\\
11.6 1.6 0 12\\
11.6 1.6 0 12\\
11.6 2.4 0 12\\
11.6 2.4 0 12\\
11.6 1.6 0 12\\
NaN NaN NaN 12\\
11.6 2.6 0 12\\
11.6 2.6 0 12\\
11.6 3.4 0 12\\
11.6 3.4 0 12\\
11.6 2.6 0 12\\
NaN NaN NaN 12\\
11.6 3.6 0 12\\
11.6 3.6 0 12\\
11.6 4.4 0 12\\
11.6 4.4 0 12\\
11.6 3.6 0 12\\
NaN NaN NaN 12\\
11.6 4.6 0 12\\
11.6 4.6 0 12\\
11.6 5.4 0 12\\
11.6 5.4 0 12\\
11.6 4.6 0 12\\
NaN NaN NaN 12\\
11.6 5.6 0 12\\
11.6 5.6 0 12\\
11.6 6.4 0 12\\
11.6 6.4 0 12\\
11.6 5.6 0 12\\
NaN NaN NaN 12\\
11.6 6.6 0 12\\
11.6 6.6 0 12\\
11.6 7.4 0 12\\
11.6 7.4 0 12\\
11.6 6.6 0 12\\
NaN NaN NaN 12\\
11.6 7.6 0 12\\
11.6 7.6 0 12\\
11.6 8.4 0 12\\
11.6 8.4 0 12\\
11.6 7.6 0 12\\
NaN NaN NaN 12\\
11.6 8.6 0 12\\
11.6 8.6 0 12\\
11.6 9.4 0 12\\
11.6 9.4 0 12\\
11.6 8.6 0 12\\
NaN NaN NaN 12\\
11.6 9.6 0 12\\
11.6 9.6 0 12\\
11.6 10.4 0 12\\
11.6 10.4 0 12\\
11.6 9.6 0 12\\
NaN NaN NaN 12\\
11.6 10.6 0 12\\
11.6 10.6 0 12\\
11.6 11.4 0 12\\
11.6 11.4 0 12\\
11.6 10.6 0 12\\
NaN NaN NaN 12\\
11.6 11.6 0 12\\
11.6 11.6 0.00236072631954635 12\\
11.6 12.4 0.00236072631954635 12\\
11.6 12.4 0 12\\
11.6 11.6 0 12\\
NaN NaN NaN 12\\
11.6 12.6 0 12\\
11.6 12.6 0.00550836141227481 12\\
11.6 13.4 0.00550836141227481 12\\
11.6 13.4 0 12\\
11.6 12.6 0 12\\
NaN NaN NaN 12\\
11.6 13.6 0 12\\
11.6 13.6 0 12\\
11.6 14.4 0 12\\
11.6 14.4 0 12\\
11.6 13.6 0 12\\
NaN NaN NaN 12\\
11.6 14.6 0 12\\
11.6 14.6 0 12\\
11.6 15.4 0 12\\
11.6 15.4 0 12\\
11.6 14.6 0 12\\
NaN NaN NaN 12\\
11.6 15.6 0 12\\
11.6 15.6 0 12\\
11.6 16.4 0 12\\
11.6 16.4 0 12\\
11.6 15.6 0 12\\
NaN NaN NaN 12\\
11.6 16.6 0 12\\
11.6 16.6 0 12\\
11.6 17.4 0 12\\
11.6 17.4 0 12\\
11.6 16.6 0 12\\
NaN NaN NaN 12\\
11.6 17.6 0 12\\
11.6 17.6 0 12\\
11.6 18.4 0 12\\
11.6 18.4 0 12\\
11.6 17.6 0 12\\
NaN NaN NaN 12\\
11.6 18.6 0 12\\
11.6 18.6 0 12\\
11.6 19.4 0 12\\
11.6 19.4 0 12\\
11.6 18.6 0 12\\
NaN NaN NaN 12\\
11.6 19.6 0 12\\
11.6 19.6 0 12\\
11.6 20.4 0 12\\
11.6 20.4 0 12\\
11.6 19.6 0 12\\
NaN NaN NaN 12\\
11.6 20.6 0 12\\
11.6 20.6 0 12\\
11.6 21.4 0 12\\
11.6 21.4 0 12\\
11.6 20.6 0 12\\
NaN NaN NaN 12\\
11.6 21.6 0 12\\
11.6 21.6 0 12\\
11.6 22.4 0 12\\
11.6 22.4 0 12\\
11.6 21.6 0 12\\
NaN NaN NaN 12\\
11.6 22.6 0 12\\
11.6 22.6 0 12\\
11.6 23.4 0 12\\
11.6 23.4 0 12\\
11.6 22.6 0 12\\
NaN NaN NaN 12\\
11.6 23.6 0 12\\
11.6 23.6 0 12\\
11.6 24.4 0 12\\
11.6 24.4 0 12\\
11.6 23.6 0 12\\
NaN NaN NaN 12\\
11.6 24.6 0 12\\
11.6 24.6 0 12\\
11.6 25.4 0 12\\
11.6 25.4 0 12\\
11.6 24.6 0 12\\
NaN NaN NaN 12\\
11.6 25.6 0 12\\
11.6 25.6 0 12\\
11.6 26.4 0 12\\
11.6 26.4 0 12\\
11.6 25.6 0 12\\
NaN NaN NaN 12\\
12.4 0.6 0 12\\
12.4 0.6 0 12\\
12.4 1.4 0 12\\
12.4 1.4 0 12\\
12.4 0.6 0 12\\
NaN NaN NaN 12\\
12.4 1.6 0 12\\
12.4 1.6 0 12\\
12.4 2.4 0 12\\
12.4 2.4 0 12\\
12.4 1.6 0 12\\
NaN NaN NaN 12\\
12.4 2.6 0 12\\
12.4 2.6 0 12\\
12.4 3.4 0 12\\
12.4 3.4 0 12\\
12.4 2.6 0 12\\
NaN NaN NaN 12\\
12.4 3.6 0 12\\
12.4 3.6 0 12\\
12.4 4.4 0 12\\
12.4 4.4 0 12\\
12.4 3.6 0 12\\
NaN NaN NaN 12\\
12.4 4.6 0 12\\
12.4 4.6 0 12\\
12.4 5.4 0 12\\
12.4 5.4 0 12\\
12.4 4.6 0 12\\
NaN NaN NaN 12\\
12.4 5.6 0 12\\
12.4 5.6 0 12\\
12.4 6.4 0 12\\
12.4 6.4 0 12\\
12.4 5.6 0 12\\
NaN NaN NaN 12\\
12.4 6.6 0 12\\
12.4 6.6 0 12\\
12.4 7.4 0 12\\
12.4 7.4 0 12\\
12.4 6.6 0 12\\
NaN NaN NaN 12\\
12.4 7.6 0 12\\
12.4 7.6 0 12\\
12.4 8.4 0 12\\
12.4 8.4 0 12\\
12.4 7.6 0 12\\
NaN NaN NaN 12\\
12.4 8.6 0 12\\
12.4 8.6 0 12\\
12.4 9.4 0 12\\
12.4 9.4 0 12\\
12.4 8.6 0 12\\
NaN NaN NaN 12\\
12.4 9.6 0 12\\
12.4 9.6 0 12\\
12.4 10.4 0 12\\
12.4 10.4 0 12\\
12.4 9.6 0 12\\
NaN NaN NaN 12\\
12.4 10.6 0 12\\
12.4 10.6 0 12\\
12.4 11.4 0 12\\
12.4 11.4 0 12\\
12.4 10.6 0 12\\
NaN NaN NaN 12\\
12.4 11.6 0 12\\
12.4 11.6 0.00236072631954635 12\\
12.4 12.4 0.00236072631954635 12\\
12.4 12.4 0 12\\
12.4 11.6 0 12\\
NaN NaN NaN 12\\
12.4 12.6 0 12\\
12.4 12.6 0.00550836141227481 12\\
12.4 13.4 0.00550836141227481 12\\
12.4 13.4 0 12\\
12.4 12.6 0 12\\
NaN NaN NaN 12\\
12.4 13.6 0 12\\
12.4 13.6 0 12\\
12.4 14.4 0 12\\
12.4 14.4 0 12\\
12.4 13.6 0 12\\
NaN NaN NaN 12\\
12.4 14.6 0 12\\
12.4 14.6 0 12\\
12.4 15.4 0 12\\
12.4 15.4 0 12\\
12.4 14.6 0 12\\
NaN NaN NaN 12\\
12.4 15.6 0 12\\
12.4 15.6 0 12\\
12.4 16.4 0 12\\
12.4 16.4 0 12\\
12.4 15.6 0 12\\
NaN NaN NaN 12\\
12.4 16.6 0 12\\
12.4 16.6 0 12\\
12.4 17.4 0 12\\
12.4 17.4 0 12\\
12.4 16.6 0 12\\
NaN NaN NaN 12\\
12.4 17.6 0 12\\
12.4 17.6 0 12\\
12.4 18.4 0 12\\
12.4 18.4 0 12\\
12.4 17.6 0 12\\
NaN NaN NaN 12\\
12.4 18.6 0 12\\
12.4 18.6 0 12\\
12.4 19.4 0 12\\
12.4 19.4 0 12\\
12.4 18.6 0 12\\
NaN NaN NaN 12\\
12.4 19.6 0 12\\
12.4 19.6 0 12\\
12.4 20.4 0 12\\
12.4 20.4 0 12\\
12.4 19.6 0 12\\
NaN NaN NaN 12\\
12.4 20.6 0 12\\
12.4 20.6 0 12\\
12.4 21.4 0 12\\
12.4 21.4 0 12\\
12.4 20.6 0 12\\
NaN NaN NaN 12\\
12.4 21.6 0 12\\
12.4 21.6 0 12\\
12.4 22.4 0 12\\
12.4 22.4 0 12\\
12.4 21.6 0 12\\
NaN NaN NaN 12\\
12.4 22.6 0 12\\
12.4 22.6 0 12\\
12.4 23.4 0 12\\
12.4 23.4 0 12\\
12.4 22.6 0 12\\
NaN NaN NaN 12\\
12.4 23.6 0 12\\
12.4 23.6 0 12\\
12.4 24.4 0 12\\
12.4 24.4 0 12\\
12.4 23.6 0 12\\
NaN NaN NaN 12\\
12.4 24.6 0 12\\
12.4 24.6 0 12\\
12.4 25.4 0 12\\
12.4 25.4 0 12\\
12.4 24.6 0 12\\
NaN NaN NaN 12\\
12.4 25.6 0 12\\
12.4 25.6 0 12\\
12.4 26.4 0 12\\
12.4 26.4 0 12\\
12.4 25.6 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 0.6 0 12\\
12.4 1.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 1.6 0 12\\
12.4 2.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 2.6 0 12\\
12.4 3.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 3.6 0 12\\
12.4 4.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 4.6 0 12\\
12.4 5.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 5.6 0 12\\
12.4 6.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 6.6 0 12\\
12.4 7.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 7.6 0 12\\
12.4 8.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 8.6 0 12\\
12.4 9.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 9.6 0 12\\
12.4 10.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 10.6 0 12\\
12.4 11.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 11.6 0 12\\
12.4 12.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 12.6 0 12\\
12.4 13.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 13.6 0 12\\
12.4 14.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 14.6 0 12\\
12.4 15.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 15.6 0 12\\
12.4 16.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 16.6 0 12\\
12.4 17.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 17.6 0 12\\
12.4 18.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 18.6 0 12\\
12.4 19.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 19.6 0 12\\
12.4 20.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 20.6 0 12\\
12.4 21.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 21.6 0 12\\
12.4 22.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 22.6 0 12\\
12.4 23.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 23.6 0 12\\
12.4 24.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 24.6 0 12\\
12.4 25.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
12.4 25.6 0 12\\
12.4 26.4 0 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
NaN NaN NaN 12\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 13\\
12.6 0.6 0 13\\
12.6 1.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 1.6 0 13\\
12.6 2.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 2.6 0 13\\
12.6 3.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 3.6 0 13\\
12.6 4.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 4.6 0 13\\
12.6 5.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 5.6 0 13\\
12.6 6.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 6.6 0 13\\
12.6 7.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 7.6 0 13\\
12.6 8.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 8.6 0 13\\
12.6 9.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 9.6 0 13\\
12.6 10.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 10.6 0 13\\
12.6 11.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 11.6 0 13\\
12.6 12.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 12.6 0 13\\
12.6 13.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 13.6 0 13\\
12.6 14.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 14.6 0 13\\
12.6 15.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 15.6 0 13\\
12.6 16.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 16.6 0 13\\
12.6 17.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 17.6 0 13\\
12.6 18.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 18.6 0 13\\
12.6 19.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 19.6 0 13\\
12.6 20.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 20.6 0 13\\
12.6 21.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 21.6 0 13\\
12.6 22.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 22.6 0 13\\
12.6 23.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 23.6 0 13\\
12.6 24.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 24.6 0 13\\
12.6 25.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 25.6 0 13\\
12.6 26.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
12.6 0.6 0 13\\
12.6 0.6 0 13\\
12.6 1.4 0 13\\
12.6 1.4 0 13\\
12.6 0.6 0 13\\
NaN NaN NaN 13\\
12.6 1.6 0 13\\
12.6 1.6 0 13\\
12.6 2.4 0 13\\
12.6 2.4 0 13\\
12.6 1.6 0 13\\
NaN NaN NaN 13\\
12.6 2.6 0 13\\
12.6 2.6 0 13\\
12.6 3.4 0 13\\
12.6 3.4 0 13\\
12.6 2.6 0 13\\
NaN NaN NaN 13\\
12.6 3.6 0 13\\
12.6 3.6 0 13\\
12.6 4.4 0 13\\
12.6 4.4 0 13\\
12.6 3.6 0 13\\
NaN NaN NaN 13\\
12.6 4.6 0 13\\
12.6 4.6 0 13\\
12.6 5.4 0 13\\
12.6 5.4 0 13\\
12.6 4.6 0 13\\
NaN NaN NaN 13\\
12.6 5.6 0 13\\
12.6 5.6 0 13\\
12.6 6.4 0 13\\
12.6 6.4 0 13\\
12.6 5.6 0 13\\
NaN NaN NaN 13\\
12.6 6.6 0 13\\
12.6 6.6 0 13\\
12.6 7.4 0 13\\
12.6 7.4 0 13\\
12.6 6.6 0 13\\
NaN NaN NaN 13\\
12.6 7.6 0 13\\
12.6 7.6 0 13\\
12.6 8.4 0 13\\
12.6 8.4 0 13\\
12.6 7.6 0 13\\
NaN NaN NaN 13\\
12.6 8.6 0 13\\
12.6 8.6 0 13\\
12.6 9.4 0 13\\
12.6 9.4 0 13\\
12.6 8.6 0 13\\
NaN NaN NaN 13\\
12.6 9.6 0 13\\
12.6 9.6 0 13\\
12.6 10.4 0 13\\
12.6 10.4 0 13\\
12.6 9.6 0 13\\
NaN NaN NaN 13\\
12.6 10.6 0 13\\
12.6 10.6 0 13\\
12.6 11.4 0 13\\
12.6 11.4 0 13\\
12.6 10.6 0 13\\
NaN NaN NaN 13\\
12.6 11.6 0 13\\
12.6 11.6 0 13\\
12.6 12.4 0 13\\
12.6 12.4 0 13\\
12.6 11.6 0 13\\
NaN NaN NaN 13\\
12.6 12.6 0 13\\
12.6 12.6 0.00596739152996438 13\\
12.6 13.4 0.00596739152996438 13\\
12.6 13.4 0 13\\
12.6 12.6 0 13\\
NaN NaN NaN 13\\
12.6 13.6 0 13\\
12.6 13.6 0.0139239135699169 13\\
12.6 14.4 0.0139239135699169 13\\
12.6 14.4 0 13\\
12.6 13.6 0 13\\
NaN NaN NaN 13\\
12.6 14.6 0 13\\
12.6 14.6 0 13\\
12.6 15.4 0 13\\
12.6 15.4 0 13\\
12.6 14.6 0 13\\
NaN NaN NaN 13\\
12.6 15.6 0 13\\
12.6 15.6 0 13\\
12.6 16.4 0 13\\
12.6 16.4 0 13\\
12.6 15.6 0 13\\
NaN NaN NaN 13\\
12.6 16.6 0 13\\
12.6 16.6 0 13\\
12.6 17.4 0 13\\
12.6 17.4 0 13\\
12.6 16.6 0 13\\
NaN NaN NaN 13\\
12.6 17.6 0 13\\
12.6 17.6 0 13\\
12.6 18.4 0 13\\
12.6 18.4 0 13\\
12.6 17.6 0 13\\
NaN NaN NaN 13\\
12.6 18.6 0 13\\
12.6 18.6 0 13\\
12.6 19.4 0 13\\
12.6 19.4 0 13\\
12.6 18.6 0 13\\
NaN NaN NaN 13\\
12.6 19.6 0 13\\
12.6 19.6 0 13\\
12.6 20.4 0 13\\
12.6 20.4 0 13\\
12.6 19.6 0 13\\
NaN NaN NaN 13\\
12.6 20.6 0 13\\
12.6 20.6 0 13\\
12.6 21.4 0 13\\
12.6 21.4 0 13\\
12.6 20.6 0 13\\
NaN NaN NaN 13\\
12.6 21.6 0 13\\
12.6 21.6 0 13\\
12.6 22.4 0 13\\
12.6 22.4 0 13\\
12.6 21.6 0 13\\
NaN NaN NaN 13\\
12.6 22.6 0 13\\
12.6 22.6 0 13\\
12.6 23.4 0 13\\
12.6 23.4 0 13\\
12.6 22.6 0 13\\
NaN NaN NaN 13\\
12.6 23.6 0 13\\
12.6 23.6 0 13\\
12.6 24.4 0 13\\
12.6 24.4 0 13\\
12.6 23.6 0 13\\
NaN NaN NaN 13\\
12.6 24.6 0 13\\
12.6 24.6 0 13\\
12.6 25.4 0 13\\
12.6 25.4 0 13\\
12.6 24.6 0 13\\
NaN NaN NaN 13\\
12.6 25.6 0 13\\
12.6 25.6 0 13\\
12.6 26.4 0 13\\
12.6 26.4 0 13\\
12.6 25.6 0 13\\
NaN NaN NaN 13\\
13.4 0.6 0 13\\
13.4 0.6 0 13\\
13.4 1.4 0 13\\
13.4 1.4 0 13\\
13.4 0.6 0 13\\
NaN NaN NaN 13\\
13.4 1.6 0 13\\
13.4 1.6 0 13\\
13.4 2.4 0 13\\
13.4 2.4 0 13\\
13.4 1.6 0 13\\
NaN NaN NaN 13\\
13.4 2.6 0 13\\
13.4 2.6 0 13\\
13.4 3.4 0 13\\
13.4 3.4 0 13\\
13.4 2.6 0 13\\
NaN NaN NaN 13\\
13.4 3.6 0 13\\
13.4 3.6 0 13\\
13.4 4.4 0 13\\
13.4 4.4 0 13\\
13.4 3.6 0 13\\
NaN NaN NaN 13\\
13.4 4.6 0 13\\
13.4 4.6 0 13\\
13.4 5.4 0 13\\
13.4 5.4 0 13\\
13.4 4.6 0 13\\
NaN NaN NaN 13\\
13.4 5.6 0 13\\
13.4 5.6 0 13\\
13.4 6.4 0 13\\
13.4 6.4 0 13\\
13.4 5.6 0 13\\
NaN NaN NaN 13\\
13.4 6.6 0 13\\
13.4 6.6 0 13\\
13.4 7.4 0 13\\
13.4 7.4 0 13\\
13.4 6.6 0 13\\
NaN NaN NaN 13\\
13.4 7.6 0 13\\
13.4 7.6 0 13\\
13.4 8.4 0 13\\
13.4 8.4 0 13\\
13.4 7.6 0 13\\
NaN NaN NaN 13\\
13.4 8.6 0 13\\
13.4 8.6 0 13\\
13.4 9.4 0 13\\
13.4 9.4 0 13\\
13.4 8.6 0 13\\
NaN NaN NaN 13\\
13.4 9.6 0 13\\
13.4 9.6 0 13\\
13.4 10.4 0 13\\
13.4 10.4 0 13\\
13.4 9.6 0 13\\
NaN NaN NaN 13\\
13.4 10.6 0 13\\
13.4 10.6 0 13\\
13.4 11.4 0 13\\
13.4 11.4 0 13\\
13.4 10.6 0 13\\
NaN NaN NaN 13\\
13.4 11.6 0 13\\
13.4 11.6 0 13\\
13.4 12.4 0 13\\
13.4 12.4 0 13\\
13.4 11.6 0 13\\
NaN NaN NaN 13\\
13.4 12.6 0 13\\
13.4 12.6 0.00596739152996438 13\\
13.4 13.4 0.00596739152996438 13\\
13.4 13.4 0 13\\
13.4 12.6 0 13\\
NaN NaN NaN 13\\
13.4 13.6 0 13\\
13.4 13.6 0.0139239135699169 13\\
13.4 14.4 0.0139239135699169 13\\
13.4 14.4 0 13\\
13.4 13.6 0 13\\
NaN NaN NaN 13\\
13.4 14.6 0 13\\
13.4 14.6 0 13\\
13.4 15.4 0 13\\
13.4 15.4 0 13\\
13.4 14.6 0 13\\
NaN NaN NaN 13\\
13.4 15.6 0 13\\
13.4 15.6 0 13\\
13.4 16.4 0 13\\
13.4 16.4 0 13\\
13.4 15.6 0 13\\
NaN NaN NaN 13\\
13.4 16.6 0 13\\
13.4 16.6 0 13\\
13.4 17.4 0 13\\
13.4 17.4 0 13\\
13.4 16.6 0 13\\
NaN NaN NaN 13\\
13.4 17.6 0 13\\
13.4 17.6 0 13\\
13.4 18.4 0 13\\
13.4 18.4 0 13\\
13.4 17.6 0 13\\
NaN NaN NaN 13\\
13.4 18.6 0 13\\
13.4 18.6 0 13\\
13.4 19.4 0 13\\
13.4 19.4 0 13\\
13.4 18.6 0 13\\
NaN NaN NaN 13\\
13.4 19.6 0 13\\
13.4 19.6 0 13\\
13.4 20.4 0 13\\
13.4 20.4 0 13\\
13.4 19.6 0 13\\
NaN NaN NaN 13\\
13.4 20.6 0 13\\
13.4 20.6 0 13\\
13.4 21.4 0 13\\
13.4 21.4 0 13\\
13.4 20.6 0 13\\
NaN NaN NaN 13\\
13.4 21.6 0 13\\
13.4 21.6 0 13\\
13.4 22.4 0 13\\
13.4 22.4 0 13\\
13.4 21.6 0 13\\
NaN NaN NaN 13\\
13.4 22.6 0 13\\
13.4 22.6 0 13\\
13.4 23.4 0 13\\
13.4 23.4 0 13\\
13.4 22.6 0 13\\
NaN NaN NaN 13\\
13.4 23.6 0 13\\
13.4 23.6 0 13\\
13.4 24.4 0 13\\
13.4 24.4 0 13\\
13.4 23.6 0 13\\
NaN NaN NaN 13\\
13.4 24.6 0 13\\
13.4 24.6 0 13\\
13.4 25.4 0 13\\
13.4 25.4 0 13\\
13.4 24.6 0 13\\
NaN NaN NaN 13\\
13.4 25.6 0 13\\
13.4 25.6 0 13\\
13.4 26.4 0 13\\
13.4 26.4 0 13\\
13.4 25.6 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 0.6 0 13\\
13.4 1.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 1.6 0 13\\
13.4 2.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 2.6 0 13\\
13.4 3.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 3.6 0 13\\
13.4 4.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 4.6 0 13\\
13.4 5.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 5.6 0 13\\
13.4 6.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 6.6 0 13\\
13.4 7.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 7.6 0 13\\
13.4 8.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 8.6 0 13\\
13.4 9.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 9.6 0 13\\
13.4 10.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 10.6 0 13\\
13.4 11.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 11.6 0 13\\
13.4 12.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 12.6 0 13\\
13.4 13.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 13.6 0 13\\
13.4 14.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 14.6 0 13\\
13.4 15.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 15.6 0 13\\
13.4 16.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 16.6 0 13\\
13.4 17.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 17.6 0 13\\
13.4 18.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 18.6 0 13\\
13.4 19.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 19.6 0 13\\
13.4 20.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 20.6 0 13\\
13.4 21.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 21.6 0 13\\
13.4 22.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 22.6 0 13\\
13.4 23.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 23.6 0 13\\
13.4 24.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 24.6 0 13\\
13.4 25.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
13.4 25.6 0 13\\
13.4 26.4 0 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
NaN NaN NaN 13\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 14\\
13.6 0.6 0 14\\
13.6 1.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 1.6 0 14\\
13.6 2.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 2.6 0 14\\
13.6 3.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 3.6 0 14\\
13.6 4.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 4.6 0 14\\
13.6 5.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 5.6 0 14\\
13.6 6.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 6.6 0 14\\
13.6 7.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 7.6 0 14\\
13.6 8.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 8.6 0 14\\
13.6 9.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 9.6 0 14\\
13.6 10.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 10.6 0 14\\
13.6 11.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 11.6 0 14\\
13.6 12.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 12.6 0 14\\
13.6 13.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 13.6 0 14\\
13.6 14.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 14.6 0 14\\
13.6 15.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 15.6 0 14\\
13.6 16.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 16.6 0 14\\
13.6 17.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 17.6 0 14\\
13.6 18.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 18.6 0 14\\
13.6 19.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 19.6 0 14\\
13.6 20.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 20.6 0 14\\
13.6 21.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 21.6 0 14\\
13.6 22.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 22.6 0 14\\
13.6 23.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 23.6 0 14\\
13.6 24.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 24.6 0 14\\
13.6 25.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 25.6 0 14\\
13.6 26.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
13.6 0.6 0 14\\
13.6 0.6 0 14\\
13.6 1.4 0 14\\
13.6 1.4 0 14\\
13.6 0.6 0 14\\
NaN NaN NaN 14\\
13.6 1.6 0 14\\
13.6 1.6 0 14\\
13.6 2.4 0 14\\
13.6 2.4 0 14\\
13.6 1.6 0 14\\
NaN NaN NaN 14\\
13.6 2.6 0 14\\
13.6 2.6 0 14\\
13.6 3.4 0 14\\
13.6 3.4 0 14\\
13.6 2.6 0 14\\
NaN NaN NaN 14\\
13.6 3.6 0 14\\
13.6 3.6 0 14\\
13.6 4.4 0 14\\
13.6 4.4 0 14\\
13.6 3.6 0 14\\
NaN NaN NaN 14\\
13.6 4.6 0 14\\
13.6 4.6 0 14\\
13.6 5.4 0 14\\
13.6 5.4 0 14\\
13.6 4.6 0 14\\
NaN NaN NaN 14\\
13.6 5.6 0 14\\
13.6 5.6 0 14\\
13.6 6.4 0 14\\
13.6 6.4 0 14\\
13.6 5.6 0 14\\
NaN NaN NaN 14\\
13.6 6.6 0 14\\
13.6 6.6 0 14\\
13.6 7.4 0 14\\
13.6 7.4 0 14\\
13.6 6.6 0 14\\
NaN NaN NaN 14\\
13.6 7.6 0 14\\
13.6 7.6 0 14\\
13.6 8.4 0 14\\
13.6 8.4 0 14\\
13.6 7.6 0 14\\
NaN NaN NaN 14\\
13.6 8.6 0 14\\
13.6 8.6 0 14\\
13.6 9.4 0 14\\
13.6 9.4 0 14\\
13.6 8.6 0 14\\
NaN NaN NaN 14\\
13.6 9.6 0 14\\
13.6 9.6 0 14\\
13.6 10.4 0 14\\
13.6 10.4 0 14\\
13.6 9.6 0 14\\
NaN NaN NaN 14\\
13.6 10.6 0 14\\
13.6 10.6 0 14\\
13.6 11.4 0 14\\
13.6 11.4 0 14\\
13.6 10.6 0 14\\
NaN NaN NaN 14\\
13.6 11.6 0 14\\
13.6 11.6 0 14\\
13.6 12.4 0 14\\
13.6 12.4 0 14\\
13.6 11.6 0 14\\
NaN NaN NaN 14\\
13.6 12.6 0 14\\
13.6 12.6 0 14\\
13.6 13.4 0 14\\
13.6 13.4 0 14\\
13.6 12.6 0 14\\
NaN NaN NaN 14\\
13.6 13.6 0 14\\
13.6 13.6 0.0128528432953079 14\\
13.6 14.4 0.0128528432953079 14\\
13.6 14.4 0 14\\
13.6 13.6 0 14\\
NaN NaN NaN 14\\
13.6 14.6 0 14\\
13.6 14.6 0.0299899676890518 14\\
13.6 15.4 0.0299899676890518 14\\
13.6 15.4 0 14\\
13.6 14.6 0 14\\
NaN NaN NaN 14\\
13.6 15.6 0 14\\
13.6 15.6 0 14\\
13.6 16.4 0 14\\
13.6 16.4 0 14\\
13.6 15.6 0 14\\
NaN NaN NaN 14\\
13.6 16.6 0 14\\
13.6 16.6 0 14\\
13.6 17.4 0 14\\
13.6 17.4 0 14\\
13.6 16.6 0 14\\
NaN NaN NaN 14\\
13.6 17.6 0 14\\
13.6 17.6 0 14\\
13.6 18.4 0 14\\
13.6 18.4 0 14\\
13.6 17.6 0 14\\
NaN NaN NaN 14\\
13.6 18.6 0 14\\
13.6 18.6 0 14\\
13.6 19.4 0 14\\
13.6 19.4 0 14\\
13.6 18.6 0 14\\
NaN NaN NaN 14\\
13.6 19.6 0 14\\
13.6 19.6 0 14\\
13.6 20.4 0 14\\
13.6 20.4 0 14\\
13.6 19.6 0 14\\
NaN NaN NaN 14\\
13.6 20.6 0 14\\
13.6 20.6 0 14\\
13.6 21.4 0 14\\
13.6 21.4 0 14\\
13.6 20.6 0 14\\
NaN NaN NaN 14\\
13.6 21.6 0 14\\
13.6 21.6 0 14\\
13.6 22.4 0 14\\
13.6 22.4 0 14\\
13.6 21.6 0 14\\
NaN NaN NaN 14\\
13.6 22.6 0 14\\
13.6 22.6 0 14\\
13.6 23.4 0 14\\
13.6 23.4 0 14\\
13.6 22.6 0 14\\
NaN NaN NaN 14\\
13.6 23.6 0 14\\
13.6 23.6 0 14\\
13.6 24.4 0 14\\
13.6 24.4 0 14\\
13.6 23.6 0 14\\
NaN NaN NaN 14\\
13.6 24.6 0 14\\
13.6 24.6 0 14\\
13.6 25.4 0 14\\
13.6 25.4 0 14\\
13.6 24.6 0 14\\
NaN NaN NaN 14\\
13.6 25.6 0 14\\
13.6 25.6 0 14\\
13.6 26.4 0 14\\
13.6 26.4 0 14\\
13.6 25.6 0 14\\
NaN NaN NaN 14\\
14.4 0.6 0 14\\
14.4 0.6 0 14\\
14.4 1.4 0 14\\
14.4 1.4 0 14\\
14.4 0.6 0 14\\
NaN NaN NaN 14\\
14.4 1.6 0 14\\
14.4 1.6 0 14\\
14.4 2.4 0 14\\
14.4 2.4 0 14\\
14.4 1.6 0 14\\
NaN NaN NaN 14\\
14.4 2.6 0 14\\
14.4 2.6 0 14\\
14.4 3.4 0 14\\
14.4 3.4 0 14\\
14.4 2.6 0 14\\
NaN NaN NaN 14\\
14.4 3.6 0 14\\
14.4 3.6 0 14\\
14.4 4.4 0 14\\
14.4 4.4 0 14\\
14.4 3.6 0 14\\
NaN NaN NaN 14\\
14.4 4.6 0 14\\
14.4 4.6 0 14\\
14.4 5.4 0 14\\
14.4 5.4 0 14\\
14.4 4.6 0 14\\
NaN NaN NaN 14\\
14.4 5.6 0 14\\
14.4 5.6 0 14\\
14.4 6.4 0 14\\
14.4 6.4 0 14\\
14.4 5.6 0 14\\
NaN NaN NaN 14\\
14.4 6.6 0 14\\
14.4 6.6 0 14\\
14.4 7.4 0 14\\
14.4 7.4 0 14\\
14.4 6.6 0 14\\
NaN NaN NaN 14\\
14.4 7.6 0 14\\
14.4 7.6 0 14\\
14.4 8.4 0 14\\
14.4 8.4 0 14\\
14.4 7.6 0 14\\
NaN NaN NaN 14\\
14.4 8.6 0 14\\
14.4 8.6 0 14\\
14.4 9.4 0 14\\
14.4 9.4 0 14\\
14.4 8.6 0 14\\
NaN NaN NaN 14\\
14.4 9.6 0 14\\
14.4 9.6 0 14\\
14.4 10.4 0 14\\
14.4 10.4 0 14\\
14.4 9.6 0 14\\
NaN NaN NaN 14\\
14.4 10.6 0 14\\
14.4 10.6 0 14\\
14.4 11.4 0 14\\
14.4 11.4 0 14\\
14.4 10.6 0 14\\
NaN NaN NaN 14\\
14.4 11.6 0 14\\
14.4 11.6 0 14\\
14.4 12.4 0 14\\
14.4 12.4 0 14\\
14.4 11.6 0 14\\
NaN NaN NaN 14\\
14.4 12.6 0 14\\
14.4 12.6 0 14\\
14.4 13.4 0 14\\
14.4 13.4 0 14\\
14.4 12.6 0 14\\
NaN NaN NaN 14\\
14.4 13.6 0 14\\
14.4 13.6 0.0128528432953079 14\\
14.4 14.4 0.0128528432953079 14\\
14.4 14.4 0 14\\
14.4 13.6 0 14\\
NaN NaN NaN 14\\
14.4 14.6 0 14\\
14.4 14.6 0.0299899676890518 14\\
14.4 15.4 0.0299899676890518 14\\
14.4 15.4 0 14\\
14.4 14.6 0 14\\
NaN NaN NaN 14\\
14.4 15.6 0 14\\
14.4 15.6 0 14\\
14.4 16.4 0 14\\
14.4 16.4 0 14\\
14.4 15.6 0 14\\
NaN NaN NaN 14\\
14.4 16.6 0 14\\
14.4 16.6 0 14\\
14.4 17.4 0 14\\
14.4 17.4 0 14\\
14.4 16.6 0 14\\
NaN NaN NaN 14\\
14.4 17.6 0 14\\
14.4 17.6 0 14\\
14.4 18.4 0 14\\
14.4 18.4 0 14\\
14.4 17.6 0 14\\
NaN NaN NaN 14\\
14.4 18.6 0 14\\
14.4 18.6 0 14\\
14.4 19.4 0 14\\
14.4 19.4 0 14\\
14.4 18.6 0 14\\
NaN NaN NaN 14\\
14.4 19.6 0 14\\
14.4 19.6 0 14\\
14.4 20.4 0 14\\
14.4 20.4 0 14\\
14.4 19.6 0 14\\
NaN NaN NaN 14\\
14.4 20.6 0 14\\
14.4 20.6 0 14\\
14.4 21.4 0 14\\
14.4 21.4 0 14\\
14.4 20.6 0 14\\
NaN NaN NaN 14\\
14.4 21.6 0 14\\
14.4 21.6 0 14\\
14.4 22.4 0 14\\
14.4 22.4 0 14\\
14.4 21.6 0 14\\
NaN NaN NaN 14\\
14.4 22.6 0 14\\
14.4 22.6 0 14\\
14.4 23.4 0 14\\
14.4 23.4 0 14\\
14.4 22.6 0 14\\
NaN NaN NaN 14\\
14.4 23.6 0 14\\
14.4 23.6 0 14\\
14.4 24.4 0 14\\
14.4 24.4 0 14\\
14.4 23.6 0 14\\
NaN NaN NaN 14\\
14.4 24.6 0 14\\
14.4 24.6 0 14\\
14.4 25.4 0 14\\
14.4 25.4 0 14\\
14.4 24.6 0 14\\
NaN NaN NaN 14\\
14.4 25.6 0 14\\
14.4 25.6 0 14\\
14.4 26.4 0 14\\
14.4 26.4 0 14\\
14.4 25.6 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 0.6 0 14\\
14.4 1.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 1.6 0 14\\
14.4 2.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 2.6 0 14\\
14.4 3.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 3.6 0 14\\
14.4 4.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 4.6 0 14\\
14.4 5.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 5.6 0 14\\
14.4 6.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 6.6 0 14\\
14.4 7.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 7.6 0 14\\
14.4 8.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 8.6 0 14\\
14.4 9.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 9.6 0 14\\
14.4 10.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 10.6 0 14\\
14.4 11.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 11.6 0 14\\
14.4 12.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 12.6 0 14\\
14.4 13.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 13.6 0 14\\
14.4 14.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 14.6 0 14\\
14.4 15.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 15.6 0 14\\
14.4 16.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 16.6 0 14\\
14.4 17.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 17.6 0 14\\
14.4 18.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 18.6 0 14\\
14.4 19.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 19.6 0 14\\
14.4 20.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 20.6 0 14\\
14.4 21.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 21.6 0 14\\
14.4 22.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 22.6 0 14\\
14.4 23.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 23.6 0 14\\
14.4 24.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 24.6 0 14\\
14.4 25.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
14.4 25.6 0 14\\
14.4 26.4 0 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
NaN NaN NaN 14\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 15\\
14.6 0.6 0 15\\
14.6 1.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 1.6 0 15\\
14.6 2.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 2.6 0 15\\
14.6 3.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 3.6 0 15\\
14.6 4.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 4.6 0 15\\
14.6 5.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 5.6 0 15\\
14.6 6.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 6.6 0 15\\
14.6 7.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 7.6 0 15\\
14.6 8.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 8.6 0 15\\
14.6 9.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 9.6 0 15\\
14.6 10.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 10.6 0 15\\
14.6 11.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 11.6 0 15\\
14.6 12.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 12.6 0 15\\
14.6 13.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 13.6 0 15\\
14.6 14.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 14.6 0 15\\
14.6 15.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 15.6 0 15\\
14.6 16.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 16.6 0 15\\
14.6 17.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 17.6 0 15\\
14.6 18.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 18.6 0 15\\
14.6 19.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 19.6 0 15\\
14.6 20.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 20.6 0 15\\
14.6 21.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 21.6 0 15\\
14.6 22.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 22.6 0 15\\
14.6 23.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 23.6 0 15\\
14.6 24.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 24.6 0 15\\
14.6 25.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 25.6 0 15\\
14.6 26.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
14.6 0.6 0 15\\
14.6 0.6 0 15\\
14.6 1.4 0 15\\
14.6 1.4 0 15\\
14.6 0.6 0 15\\
NaN NaN NaN 15\\
14.6 1.6 0 15\\
14.6 1.6 0 15\\
14.6 2.4 0 15\\
14.6 2.4 0 15\\
14.6 1.6 0 15\\
NaN NaN NaN 15\\
14.6 2.6 0 15\\
14.6 2.6 0 15\\
14.6 3.4 0 15\\
14.6 3.4 0 15\\
14.6 2.6 0 15\\
NaN NaN NaN 15\\
14.6 3.6 0 15\\
14.6 3.6 0 15\\
14.6 4.4 0 15\\
14.6 4.4 0 15\\
14.6 3.6 0 15\\
NaN NaN NaN 15\\
14.6 4.6 0 15\\
14.6 4.6 0 15\\
14.6 5.4 0 15\\
14.6 5.4 0 15\\
14.6 4.6 0 15\\
NaN NaN NaN 15\\
14.6 5.6 0 15\\
14.6 5.6 0 15\\
14.6 6.4 0 15\\
14.6 6.4 0 15\\
14.6 5.6 0 15\\
NaN NaN NaN 15\\
14.6 6.6 0 15\\
14.6 6.6 0 15\\
14.6 7.4 0 15\\
14.6 7.4 0 15\\
14.6 6.6 0 15\\
NaN NaN NaN 15\\
14.6 7.6 0 15\\
14.6 7.6 0 15\\
14.6 8.4 0 15\\
14.6 8.4 0 15\\
14.6 7.6 0 15\\
NaN NaN NaN 15\\
14.6 8.6 0 15\\
14.6 8.6 0 15\\
14.6 9.4 0 15\\
14.6 9.4 0 15\\
14.6 8.6 0 15\\
NaN NaN NaN 15\\
14.6 9.6 0 15\\
14.6 9.6 0 15\\
14.6 10.4 0 15\\
14.6 10.4 0 15\\
14.6 9.6 0 15\\
NaN NaN NaN 15\\
14.6 10.6 0 15\\
14.6 10.6 0 15\\
14.6 11.4 0 15\\
14.6 11.4 0 15\\
14.6 10.6 0 15\\
NaN NaN NaN 15\\
14.6 11.6 0 15\\
14.6 11.6 0 15\\
14.6 12.4 0 15\\
14.6 12.4 0 15\\
14.6 11.6 0 15\\
NaN NaN NaN 15\\
14.6 12.6 0 15\\
14.6 12.6 0 15\\
14.6 13.4 0 15\\
14.6 13.4 0 15\\
14.6 12.6 0 15\\
NaN NaN NaN 15\\
14.6 13.6 0 15\\
14.6 13.6 0 15\\
14.6 14.4 0 15\\
14.6 14.4 0 15\\
14.6 13.6 0 15\\
NaN NaN NaN 15\\
14.6 14.6 0 15\\
14.6 14.6 0.0235635460413978 15\\
14.6 15.4 0.0235635460413978 15\\
14.6 15.4 0 15\\
14.6 14.6 0 15\\
NaN NaN NaN 15\\
14.6 15.6 0 15\\
14.6 15.6 0.0549816074299282 15\\
14.6 16.4 0.0549816074299282 15\\
14.6 16.4 0 15\\
14.6 15.6 0 15\\
NaN NaN NaN 15\\
14.6 16.6 0 15\\
14.6 16.6 0 15\\
14.6 17.4 0 15\\
14.6 17.4 0 15\\
14.6 16.6 0 15\\
NaN NaN NaN 15\\
14.6 17.6 0 15\\
14.6 17.6 0 15\\
14.6 18.4 0 15\\
14.6 18.4 0 15\\
14.6 17.6 0 15\\
NaN NaN NaN 15\\
14.6 18.6 0 15\\
14.6 18.6 0 15\\
14.6 19.4 0 15\\
14.6 19.4 0 15\\
14.6 18.6 0 15\\
NaN NaN NaN 15\\
14.6 19.6 0 15\\
14.6 19.6 0 15\\
14.6 20.4 0 15\\
14.6 20.4 0 15\\
14.6 19.6 0 15\\
NaN NaN NaN 15\\
14.6 20.6 0 15\\
14.6 20.6 0 15\\
14.6 21.4 0 15\\
14.6 21.4 0 15\\
14.6 20.6 0 15\\
NaN NaN NaN 15\\
14.6 21.6 0 15\\
14.6 21.6 0 15\\
14.6 22.4 0 15\\
14.6 22.4 0 15\\
14.6 21.6 0 15\\
NaN NaN NaN 15\\
14.6 22.6 0 15\\
14.6 22.6 0 15\\
14.6 23.4 0 15\\
14.6 23.4 0 15\\
14.6 22.6 0 15\\
NaN NaN NaN 15\\
14.6 23.6 0 15\\
14.6 23.6 0 15\\
14.6 24.4 0 15\\
14.6 24.4 0 15\\
14.6 23.6 0 15\\
NaN NaN NaN 15\\
14.6 24.6 0 15\\
14.6 24.6 0 15\\
14.6 25.4 0 15\\
14.6 25.4 0 15\\
14.6 24.6 0 15\\
NaN NaN NaN 15\\
14.6 25.6 0 15\\
14.6 25.6 0 15\\
14.6 26.4 0 15\\
14.6 26.4 0 15\\
14.6 25.6 0 15\\
NaN NaN NaN 15\\
15.4 0.6 0 15\\
15.4 0.6 0 15\\
15.4 1.4 0 15\\
15.4 1.4 0 15\\
15.4 0.6 0 15\\
NaN NaN NaN 15\\
15.4 1.6 0 15\\
15.4 1.6 0 15\\
15.4 2.4 0 15\\
15.4 2.4 0 15\\
15.4 1.6 0 15\\
NaN NaN NaN 15\\
15.4 2.6 0 15\\
15.4 2.6 0 15\\
15.4 3.4 0 15\\
15.4 3.4 0 15\\
15.4 2.6 0 15\\
NaN NaN NaN 15\\
15.4 3.6 0 15\\
15.4 3.6 0 15\\
15.4 4.4 0 15\\
15.4 4.4 0 15\\
15.4 3.6 0 15\\
NaN NaN NaN 15\\
15.4 4.6 0 15\\
15.4 4.6 0 15\\
15.4 5.4 0 15\\
15.4 5.4 0 15\\
15.4 4.6 0 15\\
NaN NaN NaN 15\\
15.4 5.6 0 15\\
15.4 5.6 0 15\\
15.4 6.4 0 15\\
15.4 6.4 0 15\\
15.4 5.6 0 15\\
NaN NaN NaN 15\\
15.4 6.6 0 15\\
15.4 6.6 0 15\\
15.4 7.4 0 15\\
15.4 7.4 0 15\\
15.4 6.6 0 15\\
NaN NaN NaN 15\\
15.4 7.6 0 15\\
15.4 7.6 0 15\\
15.4 8.4 0 15\\
15.4 8.4 0 15\\
15.4 7.6 0 15\\
NaN NaN NaN 15\\
15.4 8.6 0 15\\
15.4 8.6 0 15\\
15.4 9.4 0 15\\
15.4 9.4 0 15\\
15.4 8.6 0 15\\
NaN NaN NaN 15\\
15.4 9.6 0 15\\
15.4 9.6 0 15\\
15.4 10.4 0 15\\
15.4 10.4 0 15\\
15.4 9.6 0 15\\
NaN NaN NaN 15\\
15.4 10.6 0 15\\
15.4 10.6 0 15\\
15.4 11.4 0 15\\
15.4 11.4 0 15\\
15.4 10.6 0 15\\
NaN NaN NaN 15\\
15.4 11.6 0 15\\
15.4 11.6 0 15\\
15.4 12.4 0 15\\
15.4 12.4 0 15\\
15.4 11.6 0 15\\
NaN NaN NaN 15\\
15.4 12.6 0 15\\
15.4 12.6 0 15\\
15.4 13.4 0 15\\
15.4 13.4 0 15\\
15.4 12.6 0 15\\
NaN NaN NaN 15\\
15.4 13.6 0 15\\
15.4 13.6 0 15\\
15.4 14.4 0 15\\
15.4 14.4 0 15\\
15.4 13.6 0 15\\
NaN NaN NaN 15\\
15.4 14.6 0 15\\
15.4 14.6 0.0235635460413978 15\\
15.4 15.4 0.0235635460413978 15\\
15.4 15.4 0 15\\
15.4 14.6 0 15\\
NaN NaN NaN 15\\
15.4 15.6 0 15\\
15.4 15.6 0.0549816074299282 15\\
15.4 16.4 0.0549816074299282 15\\
15.4 16.4 0 15\\
15.4 15.6 0 15\\
NaN NaN NaN 15\\
15.4 16.6 0 15\\
15.4 16.6 0 15\\
15.4 17.4 0 15\\
15.4 17.4 0 15\\
15.4 16.6 0 15\\
NaN NaN NaN 15\\
15.4 17.6 0 15\\
15.4 17.6 0 15\\
15.4 18.4 0 15\\
15.4 18.4 0 15\\
15.4 17.6 0 15\\
NaN NaN NaN 15\\
15.4 18.6 0 15\\
15.4 18.6 0 15\\
15.4 19.4 0 15\\
15.4 19.4 0 15\\
15.4 18.6 0 15\\
NaN NaN NaN 15\\
15.4 19.6 0 15\\
15.4 19.6 0 15\\
15.4 20.4 0 15\\
15.4 20.4 0 15\\
15.4 19.6 0 15\\
NaN NaN NaN 15\\
15.4 20.6 0 15\\
15.4 20.6 0 15\\
15.4 21.4 0 15\\
15.4 21.4 0 15\\
15.4 20.6 0 15\\
NaN NaN NaN 15\\
15.4 21.6 0 15\\
15.4 21.6 0 15\\
15.4 22.4 0 15\\
15.4 22.4 0 15\\
15.4 21.6 0 15\\
NaN NaN NaN 15\\
15.4 22.6 0 15\\
15.4 22.6 0 15\\
15.4 23.4 0 15\\
15.4 23.4 0 15\\
15.4 22.6 0 15\\
NaN NaN NaN 15\\
15.4 23.6 0 15\\
15.4 23.6 0 15\\
15.4 24.4 0 15\\
15.4 24.4 0 15\\
15.4 23.6 0 15\\
NaN NaN NaN 15\\
15.4 24.6 0 15\\
15.4 24.6 0 15\\
15.4 25.4 0 15\\
15.4 25.4 0 15\\
15.4 24.6 0 15\\
NaN NaN NaN 15\\
15.4 25.6 0 15\\
15.4 25.6 0 15\\
15.4 26.4 0 15\\
15.4 26.4 0 15\\
15.4 25.6 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 0.6 0 15\\
15.4 1.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 1.6 0 15\\
15.4 2.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 2.6 0 15\\
15.4 3.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 3.6 0 15\\
15.4 4.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 4.6 0 15\\
15.4 5.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 5.6 0 15\\
15.4 6.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 6.6 0 15\\
15.4 7.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 7.6 0 15\\
15.4 8.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 8.6 0 15\\
15.4 9.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 9.6 0 15\\
15.4 10.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 10.6 0 15\\
15.4 11.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 11.6 0 15\\
15.4 12.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 12.6 0 15\\
15.4 13.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 13.6 0 15\\
15.4 14.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 14.6 0 15\\
15.4 15.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 15.6 0 15\\
15.4 16.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 16.6 0 15\\
15.4 17.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 17.6 0 15\\
15.4 18.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 18.6 0 15\\
15.4 19.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 19.6 0 15\\
15.4 20.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 20.6 0 15\\
15.4 21.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 21.6 0 15\\
15.4 22.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 22.6 0 15\\
15.4 23.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 23.6 0 15\\
15.4 24.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 24.6 0 15\\
15.4 25.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
15.4 25.6 0 15\\
15.4 26.4 0 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
NaN NaN NaN 15\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 16\\
15.6 0.6 0 16\\
15.6 1.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 1.6 0 16\\
15.6 2.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 2.6 0 16\\
15.6 3.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 3.6 0 16\\
15.6 4.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 4.6 0 16\\
15.6 5.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 5.6 0 16\\
15.6 6.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 6.6 0 16\\
15.6 7.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 7.6 0 16\\
15.6 8.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 8.6 0 16\\
15.6 9.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 9.6 0 16\\
15.6 10.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 10.6 0 16\\
15.6 11.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 11.6 0 16\\
15.6 12.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 12.6 0 16\\
15.6 13.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 13.6 0 16\\
15.6 14.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 14.6 0 16\\
15.6 15.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 15.6 0 16\\
15.6 16.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 16.6 0 16\\
15.6 17.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 17.6 0 16\\
15.6 18.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 18.6 0 16\\
15.6 19.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 19.6 0 16\\
15.6 20.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 20.6 0 16\\
15.6 21.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 21.6 0 16\\
15.6 22.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 22.6 0 16\\
15.6 23.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 23.6 0 16\\
15.6 24.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 24.6 0 16\\
15.6 25.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 25.6 0 16\\
15.6 26.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
15.6 0.6 0 16\\
15.6 0.6 0 16\\
15.6 1.4 0 16\\
15.6 1.4 0 16\\
15.6 0.6 0 16\\
NaN NaN NaN 16\\
15.6 1.6 0 16\\
15.6 1.6 0 16\\
15.6 2.4 0 16\\
15.6 2.4 0 16\\
15.6 1.6 0 16\\
NaN NaN NaN 16\\
15.6 2.6 0 16\\
15.6 2.6 0 16\\
15.6 3.4 0 16\\
15.6 3.4 0 16\\
15.6 2.6 0 16\\
NaN NaN NaN 16\\
15.6 3.6 0 16\\
15.6 3.6 0 16\\
15.6 4.4 0 16\\
15.6 4.4 0 16\\
15.6 3.6 0 16\\
NaN NaN NaN 16\\
15.6 4.6 0 16\\
15.6 4.6 0 16\\
15.6 5.4 0 16\\
15.6 5.4 0 16\\
15.6 4.6 0 16\\
NaN NaN NaN 16\\
15.6 5.6 0 16\\
15.6 5.6 0 16\\
15.6 6.4 0 16\\
15.6 6.4 0 16\\
15.6 5.6 0 16\\
NaN NaN NaN 16\\
15.6 6.6 0 16\\
15.6 6.6 0 16\\
15.6 7.4 0 16\\
15.6 7.4 0 16\\
15.6 6.6 0 16\\
NaN NaN NaN 16\\
15.6 7.6 0 16\\
15.6 7.6 0 16\\
15.6 8.4 0 16\\
15.6 8.4 0 16\\
15.6 7.6 0 16\\
NaN NaN NaN 16\\
15.6 8.6 0 16\\
15.6 8.6 0 16\\
15.6 9.4 0 16\\
15.6 9.4 0 16\\
15.6 8.6 0 16\\
NaN NaN NaN 16\\
15.6 9.6 0 16\\
15.6 9.6 0 16\\
15.6 10.4 0 16\\
15.6 10.4 0 16\\
15.6 9.6 0 16\\
NaN NaN NaN 16\\
15.6 10.6 0 16\\
15.6 10.6 0 16\\
15.6 11.4 0 16\\
15.6 11.4 0 16\\
15.6 10.6 0 16\\
NaN NaN NaN 16\\
15.6 11.6 0 16\\
15.6 11.6 0 16\\
15.6 12.4 0 16\\
15.6 12.4 0 16\\
15.6 11.6 0 16\\
NaN NaN NaN 16\\
15.6 12.6 0 16\\
15.6 12.6 0 16\\
15.6 13.4 0 16\\
15.6 13.4 0 16\\
15.6 12.6 0 16\\
NaN NaN NaN 16\\
15.6 13.6 0 16\\
15.6 13.6 0 16\\
15.6 14.4 0 16\\
15.6 14.4 0 16\\
15.6 13.6 0 16\\
NaN NaN NaN 16\\
15.6 14.6 0 16\\
15.6 14.6 0 16\\
15.6 15.4 0 16\\
15.6 15.4 0 16\\
15.6 14.6 0 16\\
NaN NaN NaN 16\\
15.6 15.6 0 16\\
15.6 15.6 0.0366544049532855 16\\
15.6 16.4 0.0366544049532855 16\\
15.6 16.4 0 16\\
15.6 15.6 0 16\\
NaN NaN NaN 16\\
15.6 16.6 0 16\\
15.6 16.6 0.0855269448909994 16\\
15.6 17.4 0.0855269448909994 16\\
15.6 17.4 0 16\\
15.6 16.6 0 16\\
NaN NaN NaN 16\\
15.6 17.6 0 16\\
15.6 17.6 0 16\\
15.6 18.4 0 16\\
15.6 18.4 0 16\\
15.6 17.6 0 16\\
NaN NaN NaN 16\\
15.6 18.6 0 16\\
15.6 18.6 0 16\\
15.6 19.4 0 16\\
15.6 19.4 0 16\\
15.6 18.6 0 16\\
NaN NaN NaN 16\\
15.6 19.6 0 16\\
15.6 19.6 0 16\\
15.6 20.4 0 16\\
15.6 20.4 0 16\\
15.6 19.6 0 16\\
NaN NaN NaN 16\\
15.6 20.6 0 16\\
15.6 20.6 0 16\\
15.6 21.4 0 16\\
15.6 21.4 0 16\\
15.6 20.6 0 16\\
NaN NaN NaN 16\\
15.6 21.6 0 16\\
15.6 21.6 0 16\\
15.6 22.4 0 16\\
15.6 22.4 0 16\\
15.6 21.6 0 16\\
NaN NaN NaN 16\\
15.6 22.6 0 16\\
15.6 22.6 0 16\\
15.6 23.4 0 16\\
15.6 23.4 0 16\\
15.6 22.6 0 16\\
NaN NaN NaN 16\\
15.6 23.6 0 16\\
15.6 23.6 0 16\\
15.6 24.4 0 16\\
15.6 24.4 0 16\\
15.6 23.6 0 16\\
NaN NaN NaN 16\\
15.6 24.6 0 16\\
15.6 24.6 0 16\\
15.6 25.4 0 16\\
15.6 25.4 0 16\\
15.6 24.6 0 16\\
NaN NaN NaN 16\\
15.6 25.6 0 16\\
15.6 25.6 0 16\\
15.6 26.4 0 16\\
15.6 26.4 0 16\\
15.6 25.6 0 16\\
NaN NaN NaN 16\\
16.4 0.6 0 16\\
16.4 0.6 0 16\\
16.4 1.4 0 16\\
16.4 1.4 0 16\\
16.4 0.6 0 16\\
NaN NaN NaN 16\\
16.4 1.6 0 16\\
16.4 1.6 0 16\\
16.4 2.4 0 16\\
16.4 2.4 0 16\\
16.4 1.6 0 16\\
NaN NaN NaN 16\\
16.4 2.6 0 16\\
16.4 2.6 0 16\\
16.4 3.4 0 16\\
16.4 3.4 0 16\\
16.4 2.6 0 16\\
NaN NaN NaN 16\\
16.4 3.6 0 16\\
16.4 3.6 0 16\\
16.4 4.4 0 16\\
16.4 4.4 0 16\\
16.4 3.6 0 16\\
NaN NaN NaN 16\\
16.4 4.6 0 16\\
16.4 4.6 0 16\\
16.4 5.4 0 16\\
16.4 5.4 0 16\\
16.4 4.6 0 16\\
NaN NaN NaN 16\\
16.4 5.6 0 16\\
16.4 5.6 0 16\\
16.4 6.4 0 16\\
16.4 6.4 0 16\\
16.4 5.6 0 16\\
NaN NaN NaN 16\\
16.4 6.6 0 16\\
16.4 6.6 0 16\\
16.4 7.4 0 16\\
16.4 7.4 0 16\\
16.4 6.6 0 16\\
NaN NaN NaN 16\\
16.4 7.6 0 16\\
16.4 7.6 0 16\\
16.4 8.4 0 16\\
16.4 8.4 0 16\\
16.4 7.6 0 16\\
NaN NaN NaN 16\\
16.4 8.6 0 16\\
16.4 8.6 0 16\\
16.4 9.4 0 16\\
16.4 9.4 0 16\\
16.4 8.6 0 16\\
NaN NaN NaN 16\\
16.4 9.6 0 16\\
16.4 9.6 0 16\\
16.4 10.4 0 16\\
16.4 10.4 0 16\\
16.4 9.6 0 16\\
NaN NaN NaN 16\\
16.4 10.6 0 16\\
16.4 10.6 0 16\\
16.4 11.4 0 16\\
16.4 11.4 0 16\\
16.4 10.6 0 16\\
NaN NaN NaN 16\\
16.4 11.6 0 16\\
16.4 11.6 0 16\\
16.4 12.4 0 16\\
16.4 12.4 0 16\\
16.4 11.6 0 16\\
NaN NaN NaN 16\\
16.4 12.6 0 16\\
16.4 12.6 0 16\\
16.4 13.4 0 16\\
16.4 13.4 0 16\\
16.4 12.6 0 16\\
NaN NaN NaN 16\\
16.4 13.6 0 16\\
16.4 13.6 0 16\\
16.4 14.4 0 16\\
16.4 14.4 0 16\\
16.4 13.6 0 16\\
NaN NaN NaN 16\\
16.4 14.6 0 16\\
16.4 14.6 0 16\\
16.4 15.4 0 16\\
16.4 15.4 0 16\\
16.4 14.6 0 16\\
NaN NaN NaN 16\\
16.4 15.6 0 16\\
16.4 15.6 0.0366544049532855 16\\
16.4 16.4 0.0366544049532855 16\\
16.4 16.4 0 16\\
16.4 15.6 0 16\\
NaN NaN NaN 16\\
16.4 16.6 0 16\\
16.4 16.6 0.0855269448909994 16\\
16.4 17.4 0.0855269448909994 16\\
16.4 17.4 0 16\\
16.4 16.6 0 16\\
NaN NaN NaN 16\\
16.4 17.6 0 16\\
16.4 17.6 0 16\\
16.4 18.4 0 16\\
16.4 18.4 0 16\\
16.4 17.6 0 16\\
NaN NaN NaN 16\\
16.4 18.6 0 16\\
16.4 18.6 0 16\\
16.4 19.4 0 16\\
16.4 19.4 0 16\\
16.4 18.6 0 16\\
NaN NaN NaN 16\\
16.4 19.6 0 16\\
16.4 19.6 0 16\\
16.4 20.4 0 16\\
16.4 20.4 0 16\\
16.4 19.6 0 16\\
NaN NaN NaN 16\\
16.4 20.6 0 16\\
16.4 20.6 0 16\\
16.4 21.4 0 16\\
16.4 21.4 0 16\\
16.4 20.6 0 16\\
NaN NaN NaN 16\\
16.4 21.6 0 16\\
16.4 21.6 0 16\\
16.4 22.4 0 16\\
16.4 22.4 0 16\\
16.4 21.6 0 16\\
NaN NaN NaN 16\\
16.4 22.6 0 16\\
16.4 22.6 0 16\\
16.4 23.4 0 16\\
16.4 23.4 0 16\\
16.4 22.6 0 16\\
NaN NaN NaN 16\\
16.4 23.6 0 16\\
16.4 23.6 0 16\\
16.4 24.4 0 16\\
16.4 24.4 0 16\\
16.4 23.6 0 16\\
NaN NaN NaN 16\\
16.4 24.6 0 16\\
16.4 24.6 0 16\\
16.4 25.4 0 16\\
16.4 25.4 0 16\\
16.4 24.6 0 16\\
NaN NaN NaN 16\\
16.4 25.6 0 16\\
16.4 25.6 0 16\\
16.4 26.4 0 16\\
16.4 26.4 0 16\\
16.4 25.6 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 0.6 0 16\\
16.4 1.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 1.6 0 16\\
16.4 2.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 2.6 0 16\\
16.4 3.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 3.6 0 16\\
16.4 4.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 4.6 0 16\\
16.4 5.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 5.6 0 16\\
16.4 6.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 6.6 0 16\\
16.4 7.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 7.6 0 16\\
16.4 8.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 8.6 0 16\\
16.4 9.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 9.6 0 16\\
16.4 10.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 10.6 0 16\\
16.4 11.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 11.6 0 16\\
16.4 12.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 12.6 0 16\\
16.4 13.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 13.6 0 16\\
16.4 14.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 14.6 0 16\\
16.4 15.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 15.6 0 16\\
16.4 16.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 16.6 0 16\\
16.4 17.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 17.6 0 16\\
16.4 18.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 18.6 0 16\\
16.4 19.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 19.6 0 16\\
16.4 20.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 20.6 0 16\\
16.4 21.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 21.6 0 16\\
16.4 22.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 22.6 0 16\\
16.4 23.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 23.6 0 16\\
16.4 24.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 24.6 0 16\\
16.4 25.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
16.4 25.6 0 16\\
16.4 26.4 0 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
NaN NaN NaN 16\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 17\\
16.6 0.6 0 17\\
16.6 1.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 1.6 0 17\\
16.6 2.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 2.6 0 17\\
16.6 3.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 3.6 0 17\\
16.6 4.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 4.6 0 17\\
16.6 5.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 5.6 0 17\\
16.6 6.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 6.6 0 17\\
16.6 7.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 7.6 0 17\\
16.6 8.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 8.6 0 17\\
16.6 9.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 9.6 0 17\\
16.6 10.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 10.6 0 17\\
16.6 11.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 11.6 0 17\\
16.6 12.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 12.6 0 17\\
16.6 13.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 13.6 0 17\\
16.6 14.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 14.6 0 17\\
16.6 15.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 15.6 0 17\\
16.6 16.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 16.6 0 17\\
16.6 17.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 17.6 0 17\\
16.6 18.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 18.6 0 17\\
16.6 19.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 19.6 0 17\\
16.6 20.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 20.6 0 17\\
16.6 21.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 21.6 0 17\\
16.6 22.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 22.6 0 17\\
16.6 23.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 23.6 0 17\\
16.6 24.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 24.6 0 17\\
16.6 25.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 25.6 0 17\\
16.6 26.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
16.6 0.6 0 17\\
16.6 0.6 0 17\\
16.6 1.4 0 17\\
16.6 1.4 0 17\\
16.6 0.6 0 17\\
NaN NaN NaN 17\\
16.6 1.6 0 17\\
16.6 1.6 0 17\\
16.6 2.4 0 17\\
16.6 2.4 0 17\\
16.6 1.6 0 17\\
NaN NaN NaN 17\\
16.6 2.6 0 17\\
16.6 2.6 0 17\\
16.6 3.4 0 17\\
16.6 3.4 0 17\\
16.6 2.6 0 17\\
NaN NaN NaN 17\\
16.6 3.6 0 17\\
16.6 3.6 0 17\\
16.6 4.4 0 17\\
16.6 4.4 0 17\\
16.6 3.6 0 17\\
NaN NaN NaN 17\\
16.6 4.6 0 17\\
16.6 4.6 0 17\\
16.6 5.4 0 17\\
16.6 5.4 0 17\\
16.6 4.6 0 17\\
NaN NaN NaN 17\\
16.6 5.6 0 17\\
16.6 5.6 0 17\\
16.6 6.4 0 17\\
16.6 6.4 0 17\\
16.6 5.6 0 17\\
NaN NaN NaN 17\\
16.6 6.6 0 17\\
16.6 6.6 0 17\\
16.6 7.4 0 17\\
16.6 7.4 0 17\\
16.6 6.6 0 17\\
NaN NaN NaN 17\\
16.6 7.6 0 17\\
16.6 7.6 0 17\\
16.6 8.4 0 17\\
16.6 8.4 0 17\\
16.6 7.6 0 17\\
NaN NaN NaN 17\\
16.6 8.6 0 17\\
16.6 8.6 0 17\\
16.6 9.4 0 17\\
16.6 9.4 0 17\\
16.6 8.6 0 17\\
NaN NaN NaN 17\\
16.6 9.6 0 17\\
16.6 9.6 0 17\\
16.6 10.4 0 17\\
16.6 10.4 0 17\\
16.6 9.6 0 17\\
NaN NaN NaN 17\\
16.6 10.6 0 17\\
16.6 10.6 0 17\\
16.6 11.4 0 17\\
16.6 11.4 0 17\\
16.6 10.6 0 17\\
NaN NaN NaN 17\\
16.6 11.6 0 17\\
16.6 11.6 0 17\\
16.6 12.4 0 17\\
16.6 12.4 0 17\\
16.6 11.6 0 17\\
NaN NaN NaN 17\\
16.6 12.6 0 17\\
16.6 12.6 0 17\\
16.6 13.4 0 17\\
16.6 13.4 0 17\\
16.6 12.6 0 17\\
NaN NaN NaN 17\\
16.6 13.6 0 17\\
16.6 13.6 0 17\\
16.6 14.4 0 17\\
16.6 14.4 0 17\\
16.6 13.6 0 17\\
NaN NaN NaN 17\\
16.6 14.6 0 17\\
16.6 14.6 0 17\\
16.6 15.4 0 17\\
16.6 15.4 0 17\\
16.6 14.6 0 17\\
NaN NaN NaN 17\\
16.6 15.6 0 17\\
16.6 15.6 0 17\\
16.6 16.4 0 17\\
16.6 16.4 0 17\\
16.6 15.6 0 17\\
NaN NaN NaN 17\\
16.6 16.6 0 17\\
16.6 16.6 0.0481089065011872 17\\
16.6 17.4 0.0481089065011872 17\\
16.6 17.4 0 17\\
16.6 16.6 0 17\\
NaN NaN NaN 17\\
16.6 17.6 0 17\\
16.6 17.6 0.112254115169437 17\\
16.6 18.4 0.112254115169437 17\\
16.6 18.4 0 17\\
16.6 17.6 0 17\\
NaN NaN NaN 17\\
16.6 18.6 0 17\\
16.6 18.6 0 17\\
16.6 19.4 0 17\\
16.6 19.4 0 17\\
16.6 18.6 0 17\\
NaN NaN NaN 17\\
16.6 19.6 0 17\\
16.6 19.6 0 17\\
16.6 20.4 0 17\\
16.6 20.4 0 17\\
16.6 19.6 0 17\\
NaN NaN NaN 17\\
16.6 20.6 0 17\\
16.6 20.6 0 17\\
16.6 21.4 0 17\\
16.6 21.4 0 17\\
16.6 20.6 0 17\\
NaN NaN NaN 17\\
16.6 21.6 0 17\\
16.6 21.6 0 17\\
16.6 22.4 0 17\\
16.6 22.4 0 17\\
16.6 21.6 0 17\\
NaN NaN NaN 17\\
16.6 22.6 0 17\\
16.6 22.6 0 17\\
16.6 23.4 0 17\\
16.6 23.4 0 17\\
16.6 22.6 0 17\\
NaN NaN NaN 17\\
16.6 23.6 0 17\\
16.6 23.6 0 17\\
16.6 24.4 0 17\\
16.6 24.4 0 17\\
16.6 23.6 0 17\\
NaN NaN NaN 17\\
16.6 24.6 0 17\\
16.6 24.6 0 17\\
16.6 25.4 0 17\\
16.6 25.4 0 17\\
16.6 24.6 0 17\\
NaN NaN NaN 17\\
16.6 25.6 0 17\\
16.6 25.6 0 17\\
16.6 26.4 0 17\\
16.6 26.4 0 17\\
16.6 25.6 0 17\\
NaN NaN NaN 17\\
17.4 0.6 0 17\\
17.4 0.6 0 17\\
17.4 1.4 0 17\\
17.4 1.4 0 17\\
17.4 0.6 0 17\\
NaN NaN NaN 17\\
17.4 1.6 0 17\\
17.4 1.6 0 17\\
17.4 2.4 0 17\\
17.4 2.4 0 17\\
17.4 1.6 0 17\\
NaN NaN NaN 17\\
17.4 2.6 0 17\\
17.4 2.6 0 17\\
17.4 3.4 0 17\\
17.4 3.4 0 17\\
17.4 2.6 0 17\\
NaN NaN NaN 17\\
17.4 3.6 0 17\\
17.4 3.6 0 17\\
17.4 4.4 0 17\\
17.4 4.4 0 17\\
17.4 3.6 0 17\\
NaN NaN NaN 17\\
17.4 4.6 0 17\\
17.4 4.6 0 17\\
17.4 5.4 0 17\\
17.4 5.4 0 17\\
17.4 4.6 0 17\\
NaN NaN NaN 17\\
17.4 5.6 0 17\\
17.4 5.6 0 17\\
17.4 6.4 0 17\\
17.4 6.4 0 17\\
17.4 5.6 0 17\\
NaN NaN NaN 17\\
17.4 6.6 0 17\\
17.4 6.6 0 17\\
17.4 7.4 0 17\\
17.4 7.4 0 17\\
17.4 6.6 0 17\\
NaN NaN NaN 17\\
17.4 7.6 0 17\\
17.4 7.6 0 17\\
17.4 8.4 0 17\\
17.4 8.4 0 17\\
17.4 7.6 0 17\\
NaN NaN NaN 17\\
17.4 8.6 0 17\\
17.4 8.6 0 17\\
17.4 9.4 0 17\\
17.4 9.4 0 17\\
17.4 8.6 0 17\\
NaN NaN NaN 17\\
17.4 9.6 0 17\\
17.4 9.6 0 17\\
17.4 10.4 0 17\\
17.4 10.4 0 17\\
17.4 9.6 0 17\\
NaN NaN NaN 17\\
17.4 10.6 0 17\\
17.4 10.6 0 17\\
17.4 11.4 0 17\\
17.4 11.4 0 17\\
17.4 10.6 0 17\\
NaN NaN NaN 17\\
17.4 11.6 0 17\\
17.4 11.6 0 17\\
17.4 12.4 0 17\\
17.4 12.4 0 17\\
17.4 11.6 0 17\\
NaN NaN NaN 17\\
17.4 12.6 0 17\\
17.4 12.6 0 17\\
17.4 13.4 0 17\\
17.4 13.4 0 17\\
17.4 12.6 0 17\\
NaN NaN NaN 17\\
17.4 13.6 0 17\\
17.4 13.6 0 17\\
17.4 14.4 0 17\\
17.4 14.4 0 17\\
17.4 13.6 0 17\\
NaN NaN NaN 17\\
17.4 14.6 0 17\\
17.4 14.6 0 17\\
17.4 15.4 0 17\\
17.4 15.4 0 17\\
17.4 14.6 0 17\\
NaN NaN NaN 17\\
17.4 15.6 0 17\\
17.4 15.6 0 17\\
17.4 16.4 0 17\\
17.4 16.4 0 17\\
17.4 15.6 0 17\\
NaN NaN NaN 17\\
17.4 16.6 0 17\\
17.4 16.6 0.0481089065011872 17\\
17.4 17.4 0.0481089065011872 17\\
17.4 17.4 0 17\\
17.4 16.6 0 17\\
NaN NaN NaN 17\\
17.4 17.6 0 17\\
17.4 17.6 0.112254115169437 17\\
17.4 18.4 0.112254115169437 17\\
17.4 18.4 0 17\\
17.4 17.6 0 17\\
NaN NaN NaN 17\\
17.4 18.6 0 17\\
17.4 18.6 0 17\\
17.4 19.4 0 17\\
17.4 19.4 0 17\\
17.4 18.6 0 17\\
NaN NaN NaN 17\\
17.4 19.6 0 17\\
17.4 19.6 0 17\\
17.4 20.4 0 17\\
17.4 20.4 0 17\\
17.4 19.6 0 17\\
NaN NaN NaN 17\\
17.4 20.6 0 17\\
17.4 20.6 0 17\\
17.4 21.4 0 17\\
17.4 21.4 0 17\\
17.4 20.6 0 17\\
NaN NaN NaN 17\\
17.4 21.6 0 17\\
17.4 21.6 0 17\\
17.4 22.4 0 17\\
17.4 22.4 0 17\\
17.4 21.6 0 17\\
NaN NaN NaN 17\\
17.4 22.6 0 17\\
17.4 22.6 0 17\\
17.4 23.4 0 17\\
17.4 23.4 0 17\\
17.4 22.6 0 17\\
NaN NaN NaN 17\\
17.4 23.6 0 17\\
17.4 23.6 0 17\\
17.4 24.4 0 17\\
17.4 24.4 0 17\\
17.4 23.6 0 17\\
NaN NaN NaN 17\\
17.4 24.6 0 17\\
17.4 24.6 0 17\\
17.4 25.4 0 17\\
17.4 25.4 0 17\\
17.4 24.6 0 17\\
NaN NaN NaN 17\\
17.4 25.6 0 17\\
17.4 25.6 0 17\\
17.4 26.4 0 17\\
17.4 26.4 0 17\\
17.4 25.6 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 0.6 0 17\\
17.4 1.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 1.6 0 17\\
17.4 2.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 2.6 0 17\\
17.4 3.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 3.6 0 17\\
17.4 4.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 4.6 0 17\\
17.4 5.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 5.6 0 17\\
17.4 6.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 6.6 0 17\\
17.4 7.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 7.6 0 17\\
17.4 8.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 8.6 0 17\\
17.4 9.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 9.6 0 17\\
17.4 10.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 10.6 0 17\\
17.4 11.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 11.6 0 17\\
17.4 12.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 12.6 0 17\\
17.4 13.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 13.6 0 17\\
17.4 14.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 14.6 0 17\\
17.4 15.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 15.6 0 17\\
17.4 16.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 16.6 0 17\\
17.4 17.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 17.6 0 17\\
17.4 18.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 18.6 0 17\\
17.4 19.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 19.6 0 17\\
17.4 20.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 20.6 0 17\\
17.4 21.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 21.6 0 17\\
17.4 22.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 22.6 0 17\\
17.4 23.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 23.6 0 17\\
17.4 24.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 24.6 0 17\\
17.4 25.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
17.4 25.6 0 17\\
17.4 26.4 0 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
NaN NaN NaN 17\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 18\\
17.6 0.6 0 18\\
17.6 1.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 1.6 0 18\\
17.6 2.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 2.6 0 18\\
17.6 3.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 3.6 0 18\\
17.6 4.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 4.6 0 18\\
17.6 5.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 5.6 0 18\\
17.6 6.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 6.6 0 18\\
17.6 7.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 7.6 0 18\\
17.6 8.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 8.6 0 18\\
17.6 9.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 9.6 0 18\\
17.6 10.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 10.6 0 18\\
17.6 11.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 11.6 0 18\\
17.6 12.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 12.6 0 18\\
17.6 13.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 13.6 0 18\\
17.6 14.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 14.6 0 18\\
17.6 15.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 15.6 0 18\\
17.6 16.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 16.6 0 18\\
17.6 17.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 17.6 0 18\\
17.6 18.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 18.6 0 18\\
17.6 19.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 19.6 0 18\\
17.6 20.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 20.6 0 18\\
17.6 21.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 21.6 0 18\\
17.6 22.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 22.6 0 18\\
17.6 23.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 23.6 0 18\\
17.6 24.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 24.6 0 18\\
17.6 25.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 25.6 0 18\\
17.6 26.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
17.6 0.6 0 18\\
17.6 0.6 0 18\\
17.6 1.4 0 18\\
17.6 1.4 0 18\\
17.6 0.6 0 18\\
NaN NaN NaN 18\\
17.6 1.6 0 18\\
17.6 1.6 0 18\\
17.6 2.4 0 18\\
17.6 2.4 0 18\\
17.6 1.6 0 18\\
NaN NaN NaN 18\\
17.6 2.6 0 18\\
17.6 2.6 0 18\\
17.6 3.4 0 18\\
17.6 3.4 0 18\\
17.6 2.6 0 18\\
NaN NaN NaN 18\\
17.6 3.6 0 18\\
17.6 3.6 0 18\\
17.6 4.4 0 18\\
17.6 4.4 0 18\\
17.6 3.6 0 18\\
NaN NaN NaN 18\\
17.6 4.6 0 18\\
17.6 4.6 0 18\\
17.6 5.4 0 18\\
17.6 5.4 0 18\\
17.6 4.6 0 18\\
NaN NaN NaN 18\\
17.6 5.6 0 18\\
17.6 5.6 0 18\\
17.6 6.4 0 18\\
17.6 6.4 0 18\\
17.6 5.6 0 18\\
NaN NaN NaN 18\\
17.6 6.6 0 18\\
17.6 6.6 0 18\\
17.6 7.4 0 18\\
17.6 7.4 0 18\\
17.6 6.6 0 18\\
NaN NaN NaN 18\\
17.6 7.6 0 18\\
17.6 7.6 0 18\\
17.6 8.4 0 18\\
17.6 8.4 0 18\\
17.6 7.6 0 18\\
NaN NaN NaN 18\\
17.6 8.6 0 18\\
17.6 8.6 0 18\\
17.6 9.4 0 18\\
17.6 9.4 0 18\\
17.6 8.6 0 18\\
NaN NaN NaN 18\\
17.6 9.6 0 18\\
17.6 9.6 0 18\\
17.6 10.4 0 18\\
17.6 10.4 0 18\\
17.6 9.6 0 18\\
NaN NaN NaN 18\\
17.6 10.6 0 18\\
17.6 10.6 0 18\\
17.6 11.4 0 18\\
17.6 11.4 0 18\\
17.6 10.6 0 18\\
NaN NaN NaN 18\\
17.6 11.6 0 18\\
17.6 11.6 0 18\\
17.6 12.4 0 18\\
17.6 12.4 0 18\\
17.6 11.6 0 18\\
NaN NaN NaN 18\\
17.6 12.6 0 18\\
17.6 12.6 0 18\\
17.6 13.4 0 18\\
17.6 13.4 0 18\\
17.6 12.6 0 18\\
NaN NaN NaN 18\\
17.6 13.6 0 18\\
17.6 13.6 0 18\\
17.6 14.4 0 18\\
17.6 14.4 0 18\\
17.6 13.6 0 18\\
NaN NaN NaN 18\\
17.6 14.6 0 18\\
17.6 14.6 0 18\\
17.6 15.4 0 18\\
17.6 15.4 0 18\\
17.6 14.6 0 18\\
NaN NaN NaN 18\\
17.6 15.6 0 18\\
17.6 15.6 0 18\\
17.6 16.4 0 18\\
17.6 16.4 0 18\\
17.6 15.6 0 18\\
NaN NaN NaN 18\\
17.6 16.6 0 18\\
17.6 16.6 0 18\\
17.6 17.4 0 18\\
17.6 17.4 0 18\\
17.6 16.6 0 18\\
NaN NaN NaN 18\\
17.6 17.6 0 18\\
17.6 17.6 0.0528254659620878 18\\
17.6 18.4 0.0528254659620878 18\\
17.6 18.4 0 18\\
17.6 17.6 0 18\\
NaN NaN NaN 18\\
17.6 18.6 0 18\\
17.6 18.6 0.123259420578205 18\\
17.6 19.4 0.123259420578205 18\\
17.6 19.4 0 18\\
17.6 18.6 0 18\\
NaN NaN NaN 18\\
17.6 19.6 0 18\\
17.6 19.6 0 18\\
17.6 20.4 0 18\\
17.6 20.4 0 18\\
17.6 19.6 0 18\\
NaN NaN NaN 18\\
17.6 20.6 0 18\\
17.6 20.6 0 18\\
17.6 21.4 0 18\\
17.6 21.4 0 18\\
17.6 20.6 0 18\\
NaN NaN NaN 18\\
17.6 21.6 0 18\\
17.6 21.6 0 18\\
17.6 22.4 0 18\\
17.6 22.4 0 18\\
17.6 21.6 0 18\\
NaN NaN NaN 18\\
17.6 22.6 0 18\\
17.6 22.6 0 18\\
17.6 23.4 0 18\\
17.6 23.4 0 18\\
17.6 22.6 0 18\\
NaN NaN NaN 18\\
17.6 23.6 0 18\\
17.6 23.6 0 18\\
17.6 24.4 0 18\\
17.6 24.4 0 18\\
17.6 23.6 0 18\\
NaN NaN NaN 18\\
17.6 24.6 0 18\\
17.6 24.6 0 18\\
17.6 25.4 0 18\\
17.6 25.4 0 18\\
17.6 24.6 0 18\\
NaN NaN NaN 18\\
17.6 25.6 0 18\\
17.6 25.6 0 18\\
17.6 26.4 0 18\\
17.6 26.4 0 18\\
17.6 25.6 0 18\\
NaN NaN NaN 18\\
18.4 0.6 0 18\\
18.4 0.6 0 18\\
18.4 1.4 0 18\\
18.4 1.4 0 18\\
18.4 0.6 0 18\\
NaN NaN NaN 18\\
18.4 1.6 0 18\\
18.4 1.6 0 18\\
18.4 2.4 0 18\\
18.4 2.4 0 18\\
18.4 1.6 0 18\\
NaN NaN NaN 18\\
18.4 2.6 0 18\\
18.4 2.6 0 18\\
18.4 3.4 0 18\\
18.4 3.4 0 18\\
18.4 2.6 0 18\\
NaN NaN NaN 18\\
18.4 3.6 0 18\\
18.4 3.6 0 18\\
18.4 4.4 0 18\\
18.4 4.4 0 18\\
18.4 3.6 0 18\\
NaN NaN NaN 18\\
18.4 4.6 0 18\\
18.4 4.6 0 18\\
18.4 5.4 0 18\\
18.4 5.4 0 18\\
18.4 4.6 0 18\\
NaN NaN NaN 18\\
18.4 5.6 0 18\\
18.4 5.6 0 18\\
18.4 6.4 0 18\\
18.4 6.4 0 18\\
18.4 5.6 0 18\\
NaN NaN NaN 18\\
18.4 6.6 0 18\\
18.4 6.6 0 18\\
18.4 7.4 0 18\\
18.4 7.4 0 18\\
18.4 6.6 0 18\\
NaN NaN NaN 18\\
18.4 7.6 0 18\\
18.4 7.6 0 18\\
18.4 8.4 0 18\\
18.4 8.4 0 18\\
18.4 7.6 0 18\\
NaN NaN NaN 18\\
18.4 8.6 0 18\\
18.4 8.6 0 18\\
18.4 9.4 0 18\\
18.4 9.4 0 18\\
18.4 8.6 0 18\\
NaN NaN NaN 18\\
18.4 9.6 0 18\\
18.4 9.6 0 18\\
18.4 10.4 0 18\\
18.4 10.4 0 18\\
18.4 9.6 0 18\\
NaN NaN NaN 18\\
18.4 10.6 0 18\\
18.4 10.6 0 18\\
18.4 11.4 0 18\\
18.4 11.4 0 18\\
18.4 10.6 0 18\\
NaN NaN NaN 18\\
18.4 11.6 0 18\\
18.4 11.6 0 18\\
18.4 12.4 0 18\\
18.4 12.4 0 18\\
18.4 11.6 0 18\\
NaN NaN NaN 18\\
18.4 12.6 0 18\\
18.4 12.6 0 18\\
18.4 13.4 0 18\\
18.4 13.4 0 18\\
18.4 12.6 0 18\\
NaN NaN NaN 18\\
18.4 13.6 0 18\\
18.4 13.6 0 18\\
18.4 14.4 0 18\\
18.4 14.4 0 18\\
18.4 13.6 0 18\\
NaN NaN NaN 18\\
18.4 14.6 0 18\\
18.4 14.6 0 18\\
18.4 15.4 0 18\\
18.4 15.4 0 18\\
18.4 14.6 0 18\\
NaN NaN NaN 18\\
18.4 15.6 0 18\\
18.4 15.6 0 18\\
18.4 16.4 0 18\\
18.4 16.4 0 18\\
18.4 15.6 0 18\\
NaN NaN NaN 18\\
18.4 16.6 0 18\\
18.4 16.6 0 18\\
18.4 17.4 0 18\\
18.4 17.4 0 18\\
18.4 16.6 0 18\\
NaN NaN NaN 18\\
18.4 17.6 0 18\\
18.4 17.6 0.0528254659620878 18\\
18.4 18.4 0.0528254659620878 18\\
18.4 18.4 0 18\\
18.4 17.6 0 18\\
NaN NaN NaN 18\\
18.4 18.6 0 18\\
18.4 18.6 0.123259420578205 18\\
18.4 19.4 0.123259420578205 18\\
18.4 19.4 0 18\\
18.4 18.6 0 18\\
NaN NaN NaN 18\\
18.4 19.6 0 18\\
18.4 19.6 0 18\\
18.4 20.4 0 18\\
18.4 20.4 0 18\\
18.4 19.6 0 18\\
NaN NaN NaN 18\\
18.4 20.6 0 18\\
18.4 20.6 0 18\\
18.4 21.4 0 18\\
18.4 21.4 0 18\\
18.4 20.6 0 18\\
NaN NaN NaN 18\\
18.4 21.6 0 18\\
18.4 21.6 0 18\\
18.4 22.4 0 18\\
18.4 22.4 0 18\\
18.4 21.6 0 18\\
NaN NaN NaN 18\\
18.4 22.6 0 18\\
18.4 22.6 0 18\\
18.4 23.4 0 18\\
18.4 23.4 0 18\\
18.4 22.6 0 18\\
NaN NaN NaN 18\\
18.4 23.6 0 18\\
18.4 23.6 0 18\\
18.4 24.4 0 18\\
18.4 24.4 0 18\\
18.4 23.6 0 18\\
NaN NaN NaN 18\\
18.4 24.6 0 18\\
18.4 24.6 0 18\\
18.4 25.4 0 18\\
18.4 25.4 0 18\\
18.4 24.6 0 18\\
NaN NaN NaN 18\\
18.4 25.6 0 18\\
18.4 25.6 0 18\\
18.4 26.4 0 18\\
18.4 26.4 0 18\\
18.4 25.6 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 0.6 0 18\\
18.4 1.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 1.6 0 18\\
18.4 2.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 2.6 0 18\\
18.4 3.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 3.6 0 18\\
18.4 4.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 4.6 0 18\\
18.4 5.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 5.6 0 18\\
18.4 6.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 6.6 0 18\\
18.4 7.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 7.6 0 18\\
18.4 8.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 8.6 0 18\\
18.4 9.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 9.6 0 18\\
18.4 10.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 10.6 0 18\\
18.4 11.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 11.6 0 18\\
18.4 12.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 12.6 0 18\\
18.4 13.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 13.6 0 18\\
18.4 14.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 14.6 0 18\\
18.4 15.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 15.6 0 18\\
18.4 16.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 16.6 0 18\\
18.4 17.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 17.6 0 18\\
18.4 18.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 18.6 0 18\\
18.4 19.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 19.6 0 18\\
18.4 20.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 20.6 0 18\\
18.4 21.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 21.6 0 18\\
18.4 22.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 22.6 0 18\\
18.4 23.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 23.6 0 18\\
18.4 24.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 24.6 0 18\\
18.4 25.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
18.4 25.6 0 18\\
18.4 26.4 0 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
NaN NaN NaN 18\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 19\\
18.6 0.6 0 19\\
18.6 1.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 1.6 0 19\\
18.6 2.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 2.6 0 19\\
18.6 3.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 3.6 0 19\\
18.6 4.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 4.6 0 19\\
18.6 5.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 5.6 0 19\\
18.6 6.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 6.6 0 19\\
18.6 7.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 7.6 0 19\\
18.6 8.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 8.6 0 19\\
18.6 9.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 9.6 0 19\\
18.6 10.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 10.6 0 19\\
18.6 11.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 11.6 0 19\\
18.6 12.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 12.6 0 19\\
18.6 13.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 13.6 0 19\\
18.6 14.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 14.6 0 19\\
18.6 15.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 15.6 0 19\\
18.6 16.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 16.6 0 19\\
18.6 17.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 17.6 0 19\\
18.6 18.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 18.6 0 19\\
18.6 19.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 19.6 0 19\\
18.6 20.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 20.6 0 19\\
18.6 21.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 21.6 0 19\\
18.6 22.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 22.6 0 19\\
18.6 23.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 23.6 0 19\\
18.6 24.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 24.6 0 19\\
18.6 25.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 25.6 0 19\\
18.6 26.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
18.6 0.6 0 19\\
18.6 0.6 0 19\\
18.6 1.4 0 19\\
18.6 1.4 0 19\\
18.6 0.6 0 19\\
NaN NaN NaN 19\\
18.6 1.6 0 19\\
18.6 1.6 0 19\\
18.6 2.4 0 19\\
18.6 2.4 0 19\\
18.6 1.6 0 19\\
NaN NaN NaN 19\\
18.6 2.6 0 19\\
18.6 2.6 0 19\\
18.6 3.4 0 19\\
18.6 3.4 0 19\\
18.6 2.6 0 19\\
NaN NaN NaN 19\\
18.6 3.6 0 19\\
18.6 3.6 0 19\\
18.6 4.4 0 19\\
18.6 4.4 0 19\\
18.6 3.6 0 19\\
NaN NaN NaN 19\\
18.6 4.6 0 19\\
18.6 4.6 0 19\\
18.6 5.4 0 19\\
18.6 5.4 0 19\\
18.6 4.6 0 19\\
NaN NaN NaN 19\\
18.6 5.6 0 19\\
18.6 5.6 0 19\\
18.6 6.4 0 19\\
18.6 6.4 0 19\\
18.6 5.6 0 19\\
NaN NaN NaN 19\\
18.6 6.6 0 19\\
18.6 6.6 0 19\\
18.6 7.4 0 19\\
18.6 7.4 0 19\\
18.6 6.6 0 19\\
NaN NaN NaN 19\\
18.6 7.6 0 19\\
18.6 7.6 0 19\\
18.6 8.4 0 19\\
18.6 8.4 0 19\\
18.6 7.6 0 19\\
NaN NaN NaN 19\\
18.6 8.6 0 19\\
18.6 8.6 0 19\\
18.6 9.4 0 19\\
18.6 9.4 0 19\\
18.6 8.6 0 19\\
NaN NaN NaN 19\\
18.6 9.6 0 19\\
18.6 9.6 0 19\\
18.6 10.4 0 19\\
18.6 10.4 0 19\\
18.6 9.6 0 19\\
NaN NaN NaN 19\\
18.6 10.6 0 19\\
18.6 10.6 0 19\\
18.6 11.4 0 19\\
18.6 11.4 0 19\\
18.6 10.6 0 19\\
NaN NaN NaN 19\\
18.6 11.6 0 19\\
18.6 11.6 0 19\\
18.6 12.4 0 19\\
18.6 12.4 0 19\\
18.6 11.6 0 19\\
NaN NaN NaN 19\\
18.6 12.6 0 19\\
18.6 12.6 0 19\\
18.6 13.4 0 19\\
18.6 13.4 0 19\\
18.6 12.6 0 19\\
NaN NaN NaN 19\\
18.6 13.6 0 19\\
18.6 13.6 0 19\\
18.6 14.4 0 19\\
18.6 14.4 0 19\\
18.6 13.6 0 19\\
NaN NaN NaN 19\\
18.6 14.6 0 19\\
18.6 14.6 0 19\\
18.6 15.4 0 19\\
18.6 15.4 0 19\\
18.6 14.6 0 19\\
NaN NaN NaN 19\\
18.6 15.6 0 19\\
18.6 15.6 0 19\\
18.6 16.4 0 19\\
18.6 16.4 0 19\\
18.6 15.6 0 19\\
NaN NaN NaN 19\\
18.6 16.6 0 19\\
18.6 16.6 0 19\\
18.6 17.4 0 19\\
18.6 17.4 0 19\\
18.6 16.6 0 19\\
NaN NaN NaN 19\\
18.6 17.6 0 19\\
18.6 17.6 0 19\\
18.6 18.4 0 19\\
18.6 18.4 0 19\\
18.6 17.6 0 19\\
NaN NaN NaN 19\\
18.6 18.6 0 19\\
18.6 18.6 0.0479342191137463 19\\
18.6 19.4 0.0479342191137463 19\\
18.6 19.4 0 19\\
18.6 18.6 0 19\\
NaN NaN NaN 19\\
18.6 19.6 0 19\\
18.6 19.6 0.111846511265408 19\\
18.6 20.4 0.111846511265408 19\\
18.6 20.4 0 19\\
18.6 19.6 0 19\\
NaN NaN NaN 19\\
18.6 20.6 0 19\\
18.6 20.6 0 19\\
18.6 21.4 0 19\\
18.6 21.4 0 19\\
18.6 20.6 0 19\\
NaN NaN NaN 19\\
18.6 21.6 0 19\\
18.6 21.6 0 19\\
18.6 22.4 0 19\\
18.6 22.4 0 19\\
18.6 21.6 0 19\\
NaN NaN NaN 19\\
18.6 22.6 0 19\\
18.6 22.6 0 19\\
18.6 23.4 0 19\\
18.6 23.4 0 19\\
18.6 22.6 0 19\\
NaN NaN NaN 19\\
18.6 23.6 0 19\\
18.6 23.6 0 19\\
18.6 24.4 0 19\\
18.6 24.4 0 19\\
18.6 23.6 0 19\\
NaN NaN NaN 19\\
18.6 24.6 0 19\\
18.6 24.6 0 19\\
18.6 25.4 0 19\\
18.6 25.4 0 19\\
18.6 24.6 0 19\\
NaN NaN NaN 19\\
18.6 25.6 0 19\\
18.6 25.6 0 19\\
18.6 26.4 0 19\\
18.6 26.4 0 19\\
18.6 25.6 0 19\\
NaN NaN NaN 19\\
19.4 0.6 0 19\\
19.4 0.6 0 19\\
19.4 1.4 0 19\\
19.4 1.4 0 19\\
19.4 0.6 0 19\\
NaN NaN NaN 19\\
19.4 1.6 0 19\\
19.4 1.6 0 19\\
19.4 2.4 0 19\\
19.4 2.4 0 19\\
19.4 1.6 0 19\\
NaN NaN NaN 19\\
19.4 2.6 0 19\\
19.4 2.6 0 19\\
19.4 3.4 0 19\\
19.4 3.4 0 19\\
19.4 2.6 0 19\\
NaN NaN NaN 19\\
19.4 3.6 0 19\\
19.4 3.6 0 19\\
19.4 4.4 0 19\\
19.4 4.4 0 19\\
19.4 3.6 0 19\\
NaN NaN NaN 19\\
19.4 4.6 0 19\\
19.4 4.6 0 19\\
19.4 5.4 0 19\\
19.4 5.4 0 19\\
19.4 4.6 0 19\\
NaN NaN NaN 19\\
19.4 5.6 0 19\\
19.4 5.6 0 19\\
19.4 6.4 0 19\\
19.4 6.4 0 19\\
19.4 5.6 0 19\\
NaN NaN NaN 19\\
19.4 6.6 0 19\\
19.4 6.6 0 19\\
19.4 7.4 0 19\\
19.4 7.4 0 19\\
19.4 6.6 0 19\\
NaN NaN NaN 19\\
19.4 7.6 0 19\\
19.4 7.6 0 19\\
19.4 8.4 0 19\\
19.4 8.4 0 19\\
19.4 7.6 0 19\\
NaN NaN NaN 19\\
19.4 8.6 0 19\\
19.4 8.6 0 19\\
19.4 9.4 0 19\\
19.4 9.4 0 19\\
19.4 8.6 0 19\\
NaN NaN NaN 19\\
19.4 9.6 0 19\\
19.4 9.6 0 19\\
19.4 10.4 0 19\\
19.4 10.4 0 19\\
19.4 9.6 0 19\\
NaN NaN NaN 19\\
19.4 10.6 0 19\\
19.4 10.6 0 19\\
19.4 11.4 0 19\\
19.4 11.4 0 19\\
19.4 10.6 0 19\\
NaN NaN NaN 19\\
19.4 11.6 0 19\\
19.4 11.6 0 19\\
19.4 12.4 0 19\\
19.4 12.4 0 19\\
19.4 11.6 0 19\\
NaN NaN NaN 19\\
19.4 12.6 0 19\\
19.4 12.6 0 19\\
19.4 13.4 0 19\\
19.4 13.4 0 19\\
19.4 12.6 0 19\\
NaN NaN NaN 19\\
19.4 13.6 0 19\\
19.4 13.6 0 19\\
19.4 14.4 0 19\\
19.4 14.4 0 19\\
19.4 13.6 0 19\\
NaN NaN NaN 19\\
19.4 14.6 0 19\\
19.4 14.6 0 19\\
19.4 15.4 0 19\\
19.4 15.4 0 19\\
19.4 14.6 0 19\\
NaN NaN NaN 19\\
19.4 15.6 0 19\\
19.4 15.6 0 19\\
19.4 16.4 0 19\\
19.4 16.4 0 19\\
19.4 15.6 0 19\\
NaN NaN NaN 19\\
19.4 16.6 0 19\\
19.4 16.6 0 19\\
19.4 17.4 0 19\\
19.4 17.4 0 19\\
19.4 16.6 0 19\\
NaN NaN NaN 19\\
19.4 17.6 0 19\\
19.4 17.6 0 19\\
19.4 18.4 0 19\\
19.4 18.4 0 19\\
19.4 17.6 0 19\\
NaN NaN NaN 19\\
19.4 18.6 0 19\\
19.4 18.6 0.0479342191137463 19\\
19.4 19.4 0.0479342191137463 19\\
19.4 19.4 0 19\\
19.4 18.6 0 19\\
NaN NaN NaN 19\\
19.4 19.6 0 19\\
19.4 19.6 0.111846511265408 19\\
19.4 20.4 0.111846511265408 19\\
19.4 20.4 0 19\\
19.4 19.6 0 19\\
NaN NaN NaN 19\\
19.4 20.6 0 19\\
19.4 20.6 0 19\\
19.4 21.4 0 19\\
19.4 21.4 0 19\\
19.4 20.6 0 19\\
NaN NaN NaN 19\\
19.4 21.6 0 19\\
19.4 21.6 0 19\\
19.4 22.4 0 19\\
19.4 22.4 0 19\\
19.4 21.6 0 19\\
NaN NaN NaN 19\\
19.4 22.6 0 19\\
19.4 22.6 0 19\\
19.4 23.4 0 19\\
19.4 23.4 0 19\\
19.4 22.6 0 19\\
NaN NaN NaN 19\\
19.4 23.6 0 19\\
19.4 23.6 0 19\\
19.4 24.4 0 19\\
19.4 24.4 0 19\\
19.4 23.6 0 19\\
NaN NaN NaN 19\\
19.4 24.6 0 19\\
19.4 24.6 0 19\\
19.4 25.4 0 19\\
19.4 25.4 0 19\\
19.4 24.6 0 19\\
NaN NaN NaN 19\\
19.4 25.6 0 19\\
19.4 25.6 0 19\\
19.4 26.4 0 19\\
19.4 26.4 0 19\\
19.4 25.6 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 0.6 0 19\\
19.4 1.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 1.6 0 19\\
19.4 2.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 2.6 0 19\\
19.4 3.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 3.6 0 19\\
19.4 4.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 4.6 0 19\\
19.4 5.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 5.6 0 19\\
19.4 6.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 6.6 0 19\\
19.4 7.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 7.6 0 19\\
19.4 8.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 8.6 0 19\\
19.4 9.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 9.6 0 19\\
19.4 10.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 10.6 0 19\\
19.4 11.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 11.6 0 19\\
19.4 12.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 12.6 0 19\\
19.4 13.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 13.6 0 19\\
19.4 14.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 14.6 0 19\\
19.4 15.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 15.6 0 19\\
19.4 16.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 16.6 0 19\\
19.4 17.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 17.6 0 19\\
19.4 18.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 18.6 0 19\\
19.4 19.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 19.6 0 19\\
19.4 20.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 20.6 0 19\\
19.4 21.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 21.6 0 19\\
19.4 22.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 22.6 0 19\\
19.4 23.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 23.6 0 19\\
19.4 24.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 24.6 0 19\\
19.4 25.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
19.4 25.6 0 19\\
19.4 26.4 0 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
NaN NaN NaN 19\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 20\\
19.6 0.6 0 20\\
19.6 1.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 1.6 0 20\\
19.6 2.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 2.6 0 20\\
19.6 3.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 3.6 0 20\\
19.6 4.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 4.6 0 20\\
19.6 5.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 5.6 0 20\\
19.6 6.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 6.6 0 20\\
19.6 7.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 7.6 0 20\\
19.6 8.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 8.6 0 20\\
19.6 9.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 9.6 0 20\\
19.6 10.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 10.6 0 20\\
19.6 11.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 11.6 0 20\\
19.6 12.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 12.6 0 20\\
19.6 13.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 13.6 0 20\\
19.6 14.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 14.6 0 20\\
19.6 15.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 15.6 0 20\\
19.6 16.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 16.6 0 20\\
19.6 17.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 17.6 0 20\\
19.6 18.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 18.6 0 20\\
19.6 19.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 19.6 0 20\\
19.6 20.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 20.6 0 20\\
19.6 21.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 21.6 0 20\\
19.6 22.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 22.6 0 20\\
19.6 23.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 23.6 0 20\\
19.6 24.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 24.6 0 20\\
19.6 25.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 25.6 0 20\\
19.6 26.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
19.6 0.6 0 20\\
19.6 0.6 0 20\\
19.6 1.4 0 20\\
19.6 1.4 0 20\\
19.6 0.6 0 20\\
NaN NaN NaN 20\\
19.6 1.6 0 20\\
19.6 1.6 0 20\\
19.6 2.4 0 20\\
19.6 2.4 0 20\\
19.6 1.6 0 20\\
NaN NaN NaN 20\\
19.6 2.6 0 20\\
19.6 2.6 0 20\\
19.6 3.4 0 20\\
19.6 3.4 0 20\\
19.6 2.6 0 20\\
NaN NaN NaN 20\\
19.6 3.6 0 20\\
19.6 3.6 0 20\\
19.6 4.4 0 20\\
19.6 4.4 0 20\\
19.6 3.6 0 20\\
NaN NaN NaN 20\\
19.6 4.6 0 20\\
19.6 4.6 0 20\\
19.6 5.4 0 20\\
19.6 5.4 0 20\\
19.6 4.6 0 20\\
NaN NaN NaN 20\\
19.6 5.6 0 20\\
19.6 5.6 0 20\\
19.6 6.4 0 20\\
19.6 6.4 0 20\\
19.6 5.6 0 20\\
NaN NaN NaN 20\\
19.6 6.6 0 20\\
19.6 6.6 0 20\\
19.6 7.4 0 20\\
19.6 7.4 0 20\\
19.6 6.6 0 20\\
NaN NaN NaN 20\\
19.6 7.6 0 20\\
19.6 7.6 0 20\\
19.6 8.4 0 20\\
19.6 8.4 0 20\\
19.6 7.6 0 20\\
NaN NaN NaN 20\\
19.6 8.6 0 20\\
19.6 8.6 0 20\\
19.6 9.4 0 20\\
19.6 9.4 0 20\\
19.6 8.6 0 20\\
NaN NaN NaN 20\\
19.6 9.6 0 20\\
19.6 9.6 0 20\\
19.6 10.4 0 20\\
19.6 10.4 0 20\\
19.6 9.6 0 20\\
NaN NaN NaN 20\\
19.6 10.6 0 20\\
19.6 10.6 0 20\\
19.6 11.4 0 20\\
19.6 11.4 0 20\\
19.6 10.6 0 20\\
NaN NaN NaN 20\\
19.6 11.6 0 20\\
19.6 11.6 0 20\\
19.6 12.4 0 20\\
19.6 12.4 0 20\\
19.6 11.6 0 20\\
NaN NaN NaN 20\\
19.6 12.6 0 20\\
19.6 12.6 0 20\\
19.6 13.4 0 20\\
19.6 13.4 0 20\\
19.6 12.6 0 20\\
NaN NaN NaN 20\\
19.6 13.6 0 20\\
19.6 13.6 0 20\\
19.6 14.4 0 20\\
19.6 14.4 0 20\\
19.6 13.6 0 20\\
NaN NaN NaN 20\\
19.6 14.6 0 20\\
19.6 14.6 0 20\\
19.6 15.4 0 20\\
19.6 15.4 0 20\\
19.6 14.6 0 20\\
NaN NaN NaN 20\\
19.6 15.6 0 20\\
19.6 15.6 0 20\\
19.6 16.4 0 20\\
19.6 16.4 0 20\\
19.6 15.6 0 20\\
NaN NaN NaN 20\\
19.6 16.6 0 20\\
19.6 16.6 0 20\\
19.6 17.4 0 20\\
19.6 17.4 0 20\\
19.6 16.6 0 20\\
NaN NaN NaN 20\\
19.6 17.6 0 20\\
19.6 17.6 0 20\\
19.6 18.4 0 20\\
19.6 18.4 0 20\\
19.6 17.6 0 20\\
NaN NaN NaN 20\\
19.6 18.6 0 20\\
19.6 18.6 0 20\\
19.6 19.4 0 20\\
19.6 19.4 0 20\\
19.6 18.6 0 20\\
NaN NaN NaN 20\\
19.6 19.6 0 20\\
19.6 19.6 0.0353199509259182 20\\
19.6 20.4 0.0353199509259182 20\\
19.6 20.4 0 20\\
19.6 19.6 0 20\\
NaN NaN NaN 20\\
19.6 20.6 0 20\\
19.6 20.6 0.082413218827143 20\\
19.6 21.4 0.082413218827143 20\\
19.6 21.4 0 20\\
19.6 20.6 0 20\\
NaN NaN NaN 20\\
19.6 21.6 0 20\\
19.6 21.6 0 20\\
19.6 22.4 0 20\\
19.6 22.4 0 20\\
19.6 21.6 0 20\\
NaN NaN NaN 20\\
19.6 22.6 0 20\\
19.6 22.6 0 20\\
19.6 23.4 0 20\\
19.6 23.4 0 20\\
19.6 22.6 0 20\\
NaN NaN NaN 20\\
19.6 23.6 0 20\\
19.6 23.6 0 20\\
19.6 24.4 0 20\\
19.6 24.4 0 20\\
19.6 23.6 0 20\\
NaN NaN NaN 20\\
19.6 24.6 0 20\\
19.6 24.6 0 20\\
19.6 25.4 0 20\\
19.6 25.4 0 20\\
19.6 24.6 0 20\\
NaN NaN NaN 20\\
19.6 25.6 0 20\\
19.6 25.6 0 20\\
19.6 26.4 0 20\\
19.6 26.4 0 20\\
19.6 25.6 0 20\\
NaN NaN NaN 20\\
20.4 0.6 0 20\\
20.4 0.6 0 20\\
20.4 1.4 0 20\\
20.4 1.4 0 20\\
20.4 0.6 0 20\\
NaN NaN NaN 20\\
20.4 1.6 0 20\\
20.4 1.6 0 20\\
20.4 2.4 0 20\\
20.4 2.4 0 20\\
20.4 1.6 0 20\\
NaN NaN NaN 20\\
20.4 2.6 0 20\\
20.4 2.6 0 20\\
20.4 3.4 0 20\\
20.4 3.4 0 20\\
20.4 2.6 0 20\\
NaN NaN NaN 20\\
20.4 3.6 0 20\\
20.4 3.6 0 20\\
20.4 4.4 0 20\\
20.4 4.4 0 20\\
20.4 3.6 0 20\\
NaN NaN NaN 20\\
20.4 4.6 0 20\\
20.4 4.6 0 20\\
20.4 5.4 0 20\\
20.4 5.4 0 20\\
20.4 4.6 0 20\\
NaN NaN NaN 20\\
20.4 5.6 0 20\\
20.4 5.6 0 20\\
20.4 6.4 0 20\\
20.4 6.4 0 20\\
20.4 5.6 0 20\\
NaN NaN NaN 20\\
20.4 6.6 0 20\\
20.4 6.6 0 20\\
20.4 7.4 0 20\\
20.4 7.4 0 20\\
20.4 6.6 0 20\\
NaN NaN NaN 20\\
20.4 7.6 0 20\\
20.4 7.6 0 20\\
20.4 8.4 0 20\\
20.4 8.4 0 20\\
20.4 7.6 0 20\\
NaN NaN NaN 20\\
20.4 8.6 0 20\\
20.4 8.6 0 20\\
20.4 9.4 0 20\\
20.4 9.4 0 20\\
20.4 8.6 0 20\\
NaN NaN NaN 20\\
20.4 9.6 0 20\\
20.4 9.6 0 20\\
20.4 10.4 0 20\\
20.4 10.4 0 20\\
20.4 9.6 0 20\\
NaN NaN NaN 20\\
20.4 10.6 0 20\\
20.4 10.6 0 20\\
20.4 11.4 0 20\\
20.4 11.4 0 20\\
20.4 10.6 0 20\\
NaN NaN NaN 20\\
20.4 11.6 0 20\\
20.4 11.6 0 20\\
20.4 12.4 0 20\\
20.4 12.4 0 20\\
20.4 11.6 0 20\\
NaN NaN NaN 20\\
20.4 12.6 0 20\\
20.4 12.6 0 20\\
20.4 13.4 0 20\\
20.4 13.4 0 20\\
20.4 12.6 0 20\\
NaN NaN NaN 20\\
20.4 13.6 0 20\\
20.4 13.6 0 20\\
20.4 14.4 0 20\\
20.4 14.4 0 20\\
20.4 13.6 0 20\\
NaN NaN NaN 20\\
20.4 14.6 0 20\\
20.4 14.6 0 20\\
20.4 15.4 0 20\\
20.4 15.4 0 20\\
20.4 14.6 0 20\\
NaN NaN NaN 20\\
20.4 15.6 0 20\\
20.4 15.6 0 20\\
20.4 16.4 0 20\\
20.4 16.4 0 20\\
20.4 15.6 0 20\\
NaN NaN NaN 20\\
20.4 16.6 0 20\\
20.4 16.6 0 20\\
20.4 17.4 0 20\\
20.4 17.4 0 20\\
20.4 16.6 0 20\\
NaN NaN NaN 20\\
20.4 17.6 0 20\\
20.4 17.6 0 20\\
20.4 18.4 0 20\\
20.4 18.4 0 20\\
20.4 17.6 0 20\\
NaN NaN NaN 20\\
20.4 18.6 0 20\\
20.4 18.6 0 20\\
20.4 19.4 0 20\\
20.4 19.4 0 20\\
20.4 18.6 0 20\\
NaN NaN NaN 20\\
20.4 19.6 0 20\\
20.4 19.6 0.0353199509259182 20\\
20.4 20.4 0.0353199509259182 20\\
20.4 20.4 0 20\\
20.4 19.6 0 20\\
NaN NaN NaN 20\\
20.4 20.6 0 20\\
20.4 20.6 0.082413218827143 20\\
20.4 21.4 0.082413218827143 20\\
20.4 21.4 0 20\\
20.4 20.6 0 20\\
NaN NaN NaN 20\\
20.4 21.6 0 20\\
20.4 21.6 0 20\\
20.4 22.4 0 20\\
20.4 22.4 0 20\\
20.4 21.6 0 20\\
NaN NaN NaN 20\\
20.4 22.6 0 20\\
20.4 22.6 0 20\\
20.4 23.4 0 20\\
20.4 23.4 0 20\\
20.4 22.6 0 20\\
NaN NaN NaN 20\\
20.4 23.6 0 20\\
20.4 23.6 0 20\\
20.4 24.4 0 20\\
20.4 24.4 0 20\\
20.4 23.6 0 20\\
NaN NaN NaN 20\\
20.4 24.6 0 20\\
20.4 24.6 0 20\\
20.4 25.4 0 20\\
20.4 25.4 0 20\\
20.4 24.6 0 20\\
NaN NaN NaN 20\\
20.4 25.6 0 20\\
20.4 25.6 0 20\\
20.4 26.4 0 20\\
20.4 26.4 0 20\\
20.4 25.6 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 0.6 0 20\\
20.4 1.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 1.6 0 20\\
20.4 2.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 2.6 0 20\\
20.4 3.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 3.6 0 20\\
20.4 4.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 4.6 0 20\\
20.4 5.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 5.6 0 20\\
20.4 6.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 6.6 0 20\\
20.4 7.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 7.6 0 20\\
20.4 8.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 8.6 0 20\\
20.4 9.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 9.6 0 20\\
20.4 10.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 10.6 0 20\\
20.4 11.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 11.6 0 20\\
20.4 12.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 12.6 0 20\\
20.4 13.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 13.6 0 20\\
20.4 14.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 14.6 0 20\\
20.4 15.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 15.6 0 20\\
20.4 16.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 16.6 0 20\\
20.4 17.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 17.6 0 20\\
20.4 18.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 18.6 0 20\\
20.4 19.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 19.6 0 20\\
20.4 20.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 20.6 0 20\\
20.4 21.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 21.6 0 20\\
20.4 22.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 22.6 0 20\\
20.4 23.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 23.6 0 20\\
20.4 24.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 24.6 0 20\\
20.4 25.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
20.4 25.6 0 20\\
20.4 26.4 0 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
NaN NaN NaN 20\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 21\\
20.6 0.6 0 21\\
20.6 1.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 1.6 0 21\\
20.6 2.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 2.6 0 21\\
20.6 3.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 3.6 0 21\\
20.6 4.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 4.6 0 21\\
20.6 5.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 5.6 0 21\\
20.6 6.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 6.6 0 21\\
20.6 7.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 7.6 0 21\\
20.6 8.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 8.6 0 21\\
20.6 9.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 9.6 0 21\\
20.6 10.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 10.6 0 21\\
20.6 11.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 11.6 0 21\\
20.6 12.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 12.6 0 21\\
20.6 13.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 13.6 0 21\\
20.6 14.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 14.6 0 21\\
20.6 15.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 15.6 0 21\\
20.6 16.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 16.6 0 21\\
20.6 17.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 17.6 0 21\\
20.6 18.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 18.6 0 21\\
20.6 19.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 19.6 0 21\\
20.6 20.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 20.6 0 21\\
20.6 21.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 21.6 0 21\\
20.6 22.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 22.6 0 21\\
20.6 23.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 23.6 0 21\\
20.6 24.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 24.6 0 21\\
20.6 25.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 25.6 0 21\\
20.6 26.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
20.6 0.6 0 21\\
20.6 0.6 0 21\\
20.6 1.4 0 21\\
20.6 1.4 0 21\\
20.6 0.6 0 21\\
NaN NaN NaN 21\\
20.6 1.6 0 21\\
20.6 1.6 0 21\\
20.6 2.4 0 21\\
20.6 2.4 0 21\\
20.6 1.6 0 21\\
NaN NaN NaN 21\\
20.6 2.6 0 21\\
20.6 2.6 0 21\\
20.6 3.4 0 21\\
20.6 3.4 0 21\\
20.6 2.6 0 21\\
NaN NaN NaN 21\\
20.6 3.6 0 21\\
20.6 3.6 0 21\\
20.6 4.4 0 21\\
20.6 4.4 0 21\\
20.6 3.6 0 21\\
NaN NaN NaN 21\\
20.6 4.6 0 21\\
20.6 4.6 0 21\\
20.6 5.4 0 21\\
20.6 5.4 0 21\\
20.6 4.6 0 21\\
NaN NaN NaN 21\\
20.6 5.6 0 21\\
20.6 5.6 0 21\\
20.6 6.4 0 21\\
20.6 6.4 0 21\\
20.6 5.6 0 21\\
NaN NaN NaN 21\\
20.6 6.6 0 21\\
20.6 6.6 0 21\\
20.6 7.4 0 21\\
20.6 7.4 0 21\\
20.6 6.6 0 21\\
NaN NaN NaN 21\\
20.6 7.6 0 21\\
20.6 7.6 0 21\\
20.6 8.4 0 21\\
20.6 8.4 0 21\\
20.6 7.6 0 21\\
NaN NaN NaN 21\\
20.6 8.6 0 21\\
20.6 8.6 0 21\\
20.6 9.4 0 21\\
20.6 9.4 0 21\\
20.6 8.6 0 21\\
NaN NaN NaN 21\\
20.6 9.6 0 21\\
20.6 9.6 0 21\\
20.6 10.4 0 21\\
20.6 10.4 0 21\\
20.6 9.6 0 21\\
NaN NaN NaN 21\\
20.6 10.6 0 21\\
20.6 10.6 0 21\\
20.6 11.4 0 21\\
20.6 11.4 0 21\\
20.6 10.6 0 21\\
NaN NaN NaN 21\\
20.6 11.6 0 21\\
20.6 11.6 0 21\\
20.6 12.4 0 21\\
20.6 12.4 0 21\\
20.6 11.6 0 21\\
NaN NaN NaN 21\\
20.6 12.6 0 21\\
20.6 12.6 0 21\\
20.6 13.4 0 21\\
20.6 13.4 0 21\\
20.6 12.6 0 21\\
NaN NaN NaN 21\\
20.6 13.6 0 21\\
20.6 13.6 0 21\\
20.6 14.4 0 21\\
20.6 14.4 0 21\\
20.6 13.6 0 21\\
NaN NaN NaN 21\\
20.6 14.6 0 21\\
20.6 14.6 0 21\\
20.6 15.4 0 21\\
20.6 15.4 0 21\\
20.6 14.6 0 21\\
NaN NaN NaN 21\\
20.6 15.6 0 21\\
20.6 15.6 0 21\\
20.6 16.4 0 21\\
20.6 16.4 0 21\\
20.6 15.6 0 21\\
NaN NaN NaN 21\\
20.6 16.6 0 21\\
20.6 16.6 0 21\\
20.6 17.4 0 21\\
20.6 17.4 0 21\\
20.6 16.6 0 21\\
NaN NaN NaN 21\\
20.6 17.6 0 21\\
20.6 17.6 0 21\\
20.6 18.4 0 21\\
20.6 18.4 0 21\\
20.6 17.6 0 21\\
NaN NaN NaN 21\\
20.6 18.6 0 21\\
20.6 18.6 0 21\\
20.6 19.4 0 21\\
20.6 19.4 0 21\\
20.6 18.6 0 21\\
NaN NaN NaN 21\\
20.6 19.6 0 21\\
20.6 19.6 0 21\\
20.6 20.4 0 21\\
20.6 20.4 0 21\\
20.6 19.6 0 21\\
NaN NaN NaN 21\\
20.6 20.6 0 21\\
20.6 20.6 0.0206033047067856 21\\
20.6 21.4 0.0206033047067856 21\\
20.6 21.4 0 21\\
20.6 20.6 0 21\\
NaN NaN NaN 21\\
20.6 21.6 0 21\\
20.6 21.6 0.0480743776491668 21\\
20.6 22.4 0.0480743776491668 21\\
20.6 22.4 0 21\\
20.6 21.6 0 21\\
NaN NaN NaN 21\\
20.6 22.6 0 21\\
20.6 22.6 0 21\\
20.6 23.4 0 21\\
20.6 23.4 0 21\\
20.6 22.6 0 21\\
NaN NaN NaN 21\\
20.6 23.6 0 21\\
20.6 23.6 0 21\\
20.6 24.4 0 21\\
20.6 24.4 0 21\\
20.6 23.6 0 21\\
NaN NaN NaN 21\\
20.6 24.6 0 21\\
20.6 24.6 0 21\\
20.6 25.4 0 21\\
20.6 25.4 0 21\\
20.6 24.6 0 21\\
NaN NaN NaN 21\\
20.6 25.6 0 21\\
20.6 25.6 0 21\\
20.6 26.4 0 21\\
20.6 26.4 0 21\\
20.6 25.6 0 21\\
NaN NaN NaN 21\\
21.4 0.6 0 21\\
21.4 0.6 0 21\\
21.4 1.4 0 21\\
21.4 1.4 0 21\\
21.4 0.6 0 21\\
NaN NaN NaN 21\\
21.4 1.6 0 21\\
21.4 1.6 0 21\\
21.4 2.4 0 21\\
21.4 2.4 0 21\\
21.4 1.6 0 21\\
NaN NaN NaN 21\\
21.4 2.6 0 21\\
21.4 2.6 0 21\\
21.4 3.4 0 21\\
21.4 3.4 0 21\\
21.4 2.6 0 21\\
NaN NaN NaN 21\\
21.4 3.6 0 21\\
21.4 3.6 0 21\\
21.4 4.4 0 21\\
21.4 4.4 0 21\\
21.4 3.6 0 21\\
NaN NaN NaN 21\\
21.4 4.6 0 21\\
21.4 4.6 0 21\\
21.4 5.4 0 21\\
21.4 5.4 0 21\\
21.4 4.6 0 21\\
NaN NaN NaN 21\\
21.4 5.6 0 21\\
21.4 5.6 0 21\\
21.4 6.4 0 21\\
21.4 6.4 0 21\\
21.4 5.6 0 21\\
NaN NaN NaN 21\\
21.4 6.6 0 21\\
21.4 6.6 0 21\\
21.4 7.4 0 21\\
21.4 7.4 0 21\\
21.4 6.6 0 21\\
NaN NaN NaN 21\\
21.4 7.6 0 21\\
21.4 7.6 0 21\\
21.4 8.4 0 21\\
21.4 8.4 0 21\\
21.4 7.6 0 21\\
NaN NaN NaN 21\\
21.4 8.6 0 21\\
21.4 8.6 0 21\\
21.4 9.4 0 21\\
21.4 9.4 0 21\\
21.4 8.6 0 21\\
NaN NaN NaN 21\\
21.4 9.6 0 21\\
21.4 9.6 0 21\\
21.4 10.4 0 21\\
21.4 10.4 0 21\\
21.4 9.6 0 21\\
NaN NaN NaN 21\\
21.4 10.6 0 21\\
21.4 10.6 0 21\\
21.4 11.4 0 21\\
21.4 11.4 0 21\\
21.4 10.6 0 21\\
NaN NaN NaN 21\\
21.4 11.6 0 21\\
21.4 11.6 0 21\\
21.4 12.4 0 21\\
21.4 12.4 0 21\\
21.4 11.6 0 21\\
NaN NaN NaN 21\\
21.4 12.6 0 21\\
21.4 12.6 0 21\\
21.4 13.4 0 21\\
21.4 13.4 0 21\\
21.4 12.6 0 21\\
NaN NaN NaN 21\\
21.4 13.6 0 21\\
21.4 13.6 0 21\\
21.4 14.4 0 21\\
21.4 14.4 0 21\\
21.4 13.6 0 21\\
NaN NaN NaN 21\\
21.4 14.6 0 21\\
21.4 14.6 0 21\\
21.4 15.4 0 21\\
21.4 15.4 0 21\\
21.4 14.6 0 21\\
NaN NaN NaN 21\\
21.4 15.6 0 21\\
21.4 15.6 0 21\\
21.4 16.4 0 21\\
21.4 16.4 0 21\\
21.4 15.6 0 21\\
NaN NaN NaN 21\\
21.4 16.6 0 21\\
21.4 16.6 0 21\\
21.4 17.4 0 21\\
21.4 17.4 0 21\\
21.4 16.6 0 21\\
NaN NaN NaN 21\\
21.4 17.6 0 21\\
21.4 17.6 0 21\\
21.4 18.4 0 21\\
21.4 18.4 0 21\\
21.4 17.6 0 21\\
NaN NaN NaN 21\\
21.4 18.6 0 21\\
21.4 18.6 0 21\\
21.4 19.4 0 21\\
21.4 19.4 0 21\\
21.4 18.6 0 21\\
NaN NaN NaN 21\\
21.4 19.6 0 21\\
21.4 19.6 0 21\\
21.4 20.4 0 21\\
21.4 20.4 0 21\\
21.4 19.6 0 21\\
NaN NaN NaN 21\\
21.4 20.6 0 21\\
21.4 20.6 0.0206033047067856 21\\
21.4 21.4 0.0206033047067856 21\\
21.4 21.4 0 21\\
21.4 20.6 0 21\\
NaN NaN NaN 21\\
21.4 21.6 0 21\\
21.4 21.6 0.0480743776491668 21\\
21.4 22.4 0.0480743776491668 21\\
21.4 22.4 0 21\\
21.4 21.6 0 21\\
NaN NaN NaN 21\\
21.4 22.6 0 21\\
21.4 22.6 0 21\\
21.4 23.4 0 21\\
21.4 23.4 0 21\\
21.4 22.6 0 21\\
NaN NaN NaN 21\\
21.4 23.6 0 21\\
21.4 23.6 0 21\\
21.4 24.4 0 21\\
21.4 24.4 0 21\\
21.4 23.6 0 21\\
NaN NaN NaN 21\\
21.4 24.6 0 21\\
21.4 24.6 0 21\\
21.4 25.4 0 21\\
21.4 25.4 0 21\\
21.4 24.6 0 21\\
NaN NaN NaN 21\\
21.4 25.6 0 21\\
21.4 25.6 0 21\\
21.4 26.4 0 21\\
21.4 26.4 0 21\\
21.4 25.6 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 0.6 0 21\\
21.4 1.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 1.6 0 21\\
21.4 2.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 2.6 0 21\\
21.4 3.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 3.6 0 21\\
21.4 4.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 4.6 0 21\\
21.4 5.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 5.6 0 21\\
21.4 6.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 6.6 0 21\\
21.4 7.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 7.6 0 21\\
21.4 8.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 8.6 0 21\\
21.4 9.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 9.6 0 21\\
21.4 10.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 10.6 0 21\\
21.4 11.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 11.6 0 21\\
21.4 12.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 12.6 0 21\\
21.4 13.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 13.6 0 21\\
21.4 14.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 14.6 0 21\\
21.4 15.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 15.6 0 21\\
21.4 16.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 16.6 0 21\\
21.4 17.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 17.6 0 21\\
21.4 18.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 18.6 0 21\\
21.4 19.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 19.6 0 21\\
21.4 20.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 20.6 0 21\\
21.4 21.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 21.6 0 21\\
21.4 22.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 22.6 0 21\\
21.4 23.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 23.6 0 21\\
21.4 24.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 24.6 0 21\\
21.4 25.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
21.4 25.6 0 21\\
21.4 26.4 0 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
NaN NaN NaN 21\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 22\\
21.6 0.6 0 22\\
21.6 1.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 1.6 0 22\\
21.6 2.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 2.6 0 22\\
21.6 3.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 3.6 0 22\\
21.6 4.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 4.6 0 22\\
21.6 5.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 5.6 0 22\\
21.6 6.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 6.6 0 22\\
21.6 7.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 7.6 0 22\\
21.6 8.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 8.6 0 22\\
21.6 9.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 9.6 0 22\\
21.6 10.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 10.6 0 22\\
21.6 11.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 11.6 0 22\\
21.6 12.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 12.6 0 22\\
21.6 13.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 13.6 0 22\\
21.6 14.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 14.6 0 22\\
21.6 15.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 15.6 0 22\\
21.6 16.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 16.6 0 22\\
21.6 17.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 17.6 0 22\\
21.6 18.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 18.6 0 22\\
21.6 19.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 19.6 0 22\\
21.6 20.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 20.6 0 22\\
21.6 21.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 21.6 0 22\\
21.6 22.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 22.6 0 22\\
21.6 23.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 23.6 0 22\\
21.6 24.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 24.6 0 22\\
21.6 25.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 25.6 0 22\\
21.6 26.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
21.6 0.6 0 22\\
21.6 0.6 0 22\\
21.6 1.4 0 22\\
21.6 1.4 0 22\\
21.6 0.6 0 22\\
NaN NaN NaN 22\\
21.6 1.6 0 22\\
21.6 1.6 0 22\\
21.6 2.4 0 22\\
21.6 2.4 0 22\\
21.6 1.6 0 22\\
NaN NaN NaN 22\\
21.6 2.6 0 22\\
21.6 2.6 0 22\\
21.6 3.4 0 22\\
21.6 3.4 0 22\\
21.6 2.6 0 22\\
NaN NaN NaN 22\\
21.6 3.6 0 22\\
21.6 3.6 0 22\\
21.6 4.4 0 22\\
21.6 4.4 0 22\\
21.6 3.6 0 22\\
NaN NaN NaN 22\\
21.6 4.6 0 22\\
21.6 4.6 0 22\\
21.6 5.4 0 22\\
21.6 5.4 0 22\\
21.6 4.6 0 22\\
NaN NaN NaN 22\\
21.6 5.6 0 22\\
21.6 5.6 0 22\\
21.6 6.4 0 22\\
21.6 6.4 0 22\\
21.6 5.6 0 22\\
NaN NaN NaN 22\\
21.6 6.6 0 22\\
21.6 6.6 0 22\\
21.6 7.4 0 22\\
21.6 7.4 0 22\\
21.6 6.6 0 22\\
NaN NaN NaN 22\\
21.6 7.6 0 22\\
21.6 7.6 0 22\\
21.6 8.4 0 22\\
21.6 8.4 0 22\\
21.6 7.6 0 22\\
NaN NaN NaN 22\\
21.6 8.6 0 22\\
21.6 8.6 0 22\\
21.6 9.4 0 22\\
21.6 9.4 0 22\\
21.6 8.6 0 22\\
NaN NaN NaN 22\\
21.6 9.6 0 22\\
21.6 9.6 0 22\\
21.6 10.4 0 22\\
21.6 10.4 0 22\\
21.6 9.6 0 22\\
NaN NaN NaN 22\\
21.6 10.6 0 22\\
21.6 10.6 0 22\\
21.6 11.4 0 22\\
21.6 11.4 0 22\\
21.6 10.6 0 22\\
NaN NaN NaN 22\\
21.6 11.6 0 22\\
21.6 11.6 0 22\\
21.6 12.4 0 22\\
21.6 12.4 0 22\\
21.6 11.6 0 22\\
NaN NaN NaN 22\\
21.6 12.6 0 22\\
21.6 12.6 0 22\\
21.6 13.4 0 22\\
21.6 13.4 0 22\\
21.6 12.6 0 22\\
NaN NaN NaN 22\\
21.6 13.6 0 22\\
21.6 13.6 0 22\\
21.6 14.4 0 22\\
21.6 14.4 0 22\\
21.6 13.6 0 22\\
NaN NaN NaN 22\\
21.6 14.6 0 22\\
21.6 14.6 0 22\\
21.6 15.4 0 22\\
21.6 15.4 0 22\\
21.6 14.6 0 22\\
NaN NaN NaN 22\\
21.6 15.6 0 22\\
21.6 15.6 0 22\\
21.6 16.4 0 22\\
21.6 16.4 0 22\\
21.6 15.6 0 22\\
NaN NaN NaN 22\\
21.6 16.6 0 22\\
21.6 16.6 0 22\\
21.6 17.4 0 22\\
21.6 17.4 0 22\\
21.6 16.6 0 22\\
NaN NaN NaN 22\\
21.6 17.6 0 22\\
21.6 17.6 0 22\\
21.6 18.4 0 22\\
21.6 18.4 0 22\\
21.6 17.6 0 22\\
NaN NaN NaN 22\\
21.6 18.6 0 22\\
21.6 18.6 0 22\\
21.6 19.4 0 22\\
21.6 19.4 0 22\\
21.6 18.6 0 22\\
NaN NaN NaN 22\\
21.6 19.6 0 22\\
21.6 19.6 0 22\\
21.6 20.4 0 22\\
21.6 20.4 0 22\\
21.6 19.6 0 22\\
NaN NaN NaN 22\\
21.6 20.6 0 22\\
21.6 20.6 0 22\\
21.6 21.4 0 22\\
21.6 21.4 0 22\\
21.6 20.6 0 22\\
NaN NaN NaN 22\\
21.6 21.6 0 22\\
21.6 21.6 0.0091570243141269 22\\
21.6 22.4 0.0091570243141269 22\\
21.6 22.4 0 22\\
21.6 21.6 0 22\\
NaN NaN NaN 22\\
21.6 22.6 0 22\\
21.6 22.6 0.0213663900662964 22\\
21.6 23.4 0.0213663900662964 22\\
21.6 23.4 0 22\\
21.6 22.6 0 22\\
NaN NaN NaN 22\\
21.6 23.6 0 22\\
21.6 23.6 0 22\\
21.6 24.4 0 22\\
21.6 24.4 0 22\\
21.6 23.6 0 22\\
NaN NaN NaN 22\\
21.6 24.6 0 22\\
21.6 24.6 0 22\\
21.6 25.4 0 22\\
21.6 25.4 0 22\\
21.6 24.6 0 22\\
NaN NaN NaN 22\\
21.6 25.6 0 22\\
21.6 25.6 0 22\\
21.6 26.4 0 22\\
21.6 26.4 0 22\\
21.6 25.6 0 22\\
NaN NaN NaN 22\\
22.4 0.6 0 22\\
22.4 0.6 0 22\\
22.4 1.4 0 22\\
22.4 1.4 0 22\\
22.4 0.6 0 22\\
NaN NaN NaN 22\\
22.4 1.6 0 22\\
22.4 1.6 0 22\\
22.4 2.4 0 22\\
22.4 2.4 0 22\\
22.4 1.6 0 22\\
NaN NaN NaN 22\\
22.4 2.6 0 22\\
22.4 2.6 0 22\\
22.4 3.4 0 22\\
22.4 3.4 0 22\\
22.4 2.6 0 22\\
NaN NaN NaN 22\\
22.4 3.6 0 22\\
22.4 3.6 0 22\\
22.4 4.4 0 22\\
22.4 4.4 0 22\\
22.4 3.6 0 22\\
NaN NaN NaN 22\\
22.4 4.6 0 22\\
22.4 4.6 0 22\\
22.4 5.4 0 22\\
22.4 5.4 0 22\\
22.4 4.6 0 22\\
NaN NaN NaN 22\\
22.4 5.6 0 22\\
22.4 5.6 0 22\\
22.4 6.4 0 22\\
22.4 6.4 0 22\\
22.4 5.6 0 22\\
NaN NaN NaN 22\\
22.4 6.6 0 22\\
22.4 6.6 0 22\\
22.4 7.4 0 22\\
22.4 7.4 0 22\\
22.4 6.6 0 22\\
NaN NaN NaN 22\\
22.4 7.6 0 22\\
22.4 7.6 0 22\\
22.4 8.4 0 22\\
22.4 8.4 0 22\\
22.4 7.6 0 22\\
NaN NaN NaN 22\\
22.4 8.6 0 22\\
22.4 8.6 0 22\\
22.4 9.4 0 22\\
22.4 9.4 0 22\\
22.4 8.6 0 22\\
NaN NaN NaN 22\\
22.4 9.6 0 22\\
22.4 9.6 0 22\\
22.4 10.4 0 22\\
22.4 10.4 0 22\\
22.4 9.6 0 22\\
NaN NaN NaN 22\\
22.4 10.6 0 22\\
22.4 10.6 0 22\\
22.4 11.4 0 22\\
22.4 11.4 0 22\\
22.4 10.6 0 22\\
NaN NaN NaN 22\\
22.4 11.6 0 22\\
22.4 11.6 0 22\\
22.4 12.4 0 22\\
22.4 12.4 0 22\\
22.4 11.6 0 22\\
NaN NaN NaN 22\\
22.4 12.6 0 22\\
22.4 12.6 0 22\\
22.4 13.4 0 22\\
22.4 13.4 0 22\\
22.4 12.6 0 22\\
NaN NaN NaN 22\\
22.4 13.6 0 22\\
22.4 13.6 0 22\\
22.4 14.4 0 22\\
22.4 14.4 0 22\\
22.4 13.6 0 22\\
NaN NaN NaN 22\\
22.4 14.6 0 22\\
22.4 14.6 0 22\\
22.4 15.4 0 22\\
22.4 15.4 0 22\\
22.4 14.6 0 22\\
NaN NaN NaN 22\\
22.4 15.6 0 22\\
22.4 15.6 0 22\\
22.4 16.4 0 22\\
22.4 16.4 0 22\\
22.4 15.6 0 22\\
NaN NaN NaN 22\\
22.4 16.6 0 22\\
22.4 16.6 0 22\\
22.4 17.4 0 22\\
22.4 17.4 0 22\\
22.4 16.6 0 22\\
NaN NaN NaN 22\\
22.4 17.6 0 22\\
22.4 17.6 0 22\\
22.4 18.4 0 22\\
22.4 18.4 0 22\\
22.4 17.6 0 22\\
NaN NaN NaN 22\\
22.4 18.6 0 22\\
22.4 18.6 0 22\\
22.4 19.4 0 22\\
22.4 19.4 0 22\\
22.4 18.6 0 22\\
NaN NaN NaN 22\\
22.4 19.6 0 22\\
22.4 19.6 0 22\\
22.4 20.4 0 22\\
22.4 20.4 0 22\\
22.4 19.6 0 22\\
NaN NaN NaN 22\\
22.4 20.6 0 22\\
22.4 20.6 0 22\\
22.4 21.4 0 22\\
22.4 21.4 0 22\\
22.4 20.6 0 22\\
NaN NaN NaN 22\\
22.4 21.6 0 22\\
22.4 21.6 0.0091570243141269 22\\
22.4 22.4 0.0091570243141269 22\\
22.4 22.4 0 22\\
22.4 21.6 0 22\\
NaN NaN NaN 22\\
22.4 22.6 0 22\\
22.4 22.6 0.0213663900662964 22\\
22.4 23.4 0.0213663900662964 22\\
22.4 23.4 0 22\\
22.4 22.6 0 22\\
NaN NaN NaN 22\\
22.4 23.6 0 22\\
22.4 23.6 0 22\\
22.4 24.4 0 22\\
22.4 24.4 0 22\\
22.4 23.6 0 22\\
NaN NaN NaN 22\\
22.4 24.6 0 22\\
22.4 24.6 0 22\\
22.4 25.4 0 22\\
22.4 25.4 0 22\\
22.4 24.6 0 22\\
NaN NaN NaN 22\\
22.4 25.6 0 22\\
22.4 25.6 0 22\\
22.4 26.4 0 22\\
22.4 26.4 0 22\\
22.4 25.6 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 0.6 0 22\\
22.4 1.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 1.6 0 22\\
22.4 2.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 2.6 0 22\\
22.4 3.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 3.6 0 22\\
22.4 4.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 4.6 0 22\\
22.4 5.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 5.6 0 22\\
22.4 6.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 6.6 0 22\\
22.4 7.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 7.6 0 22\\
22.4 8.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 8.6 0 22\\
22.4 9.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 9.6 0 22\\
22.4 10.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 10.6 0 22\\
22.4 11.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 11.6 0 22\\
22.4 12.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 12.6 0 22\\
22.4 13.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 13.6 0 22\\
22.4 14.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 14.6 0 22\\
22.4 15.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 15.6 0 22\\
22.4 16.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 16.6 0 22\\
22.4 17.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 17.6 0 22\\
22.4 18.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 18.6 0 22\\
22.4 19.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 19.6 0 22\\
22.4 20.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 20.6 0 22\\
22.4 21.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 21.6 0 22\\
22.4 22.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 22.6 0 22\\
22.4 23.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 23.6 0 22\\
22.4 24.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 24.6 0 22\\
22.4 25.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
22.4 25.6 0 22\\
22.4 26.4 0 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
NaN NaN NaN 22\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 23\\
22.6 0.6 0 23\\
22.6 1.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 1.6 0 23\\
22.6 2.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 2.6 0 23\\
22.6 3.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 3.6 0 23\\
22.6 4.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 4.6 0 23\\
22.6 5.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 5.6 0 23\\
22.6 6.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 6.6 0 23\\
22.6 7.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 7.6 0 23\\
22.6 8.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 8.6 0 23\\
22.6 9.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 9.6 0 23\\
22.6 10.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 10.6 0 23\\
22.6 11.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 11.6 0 23\\
22.6 12.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 12.6 0 23\\
22.6 13.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 13.6 0 23\\
22.6 14.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 14.6 0 23\\
22.6 15.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 15.6 0 23\\
22.6 16.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 16.6 0 23\\
22.6 17.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 17.6 0 23\\
22.6 18.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 18.6 0 23\\
22.6 19.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 19.6 0 23\\
22.6 20.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 20.6 0 23\\
22.6 21.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 21.6 0 23\\
22.6 22.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 22.6 0 23\\
22.6 23.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 23.6 0 23\\
22.6 24.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 24.6 0 23\\
22.6 25.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 25.6 0 23\\
22.6 26.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
22.6 0.6 0 23\\
22.6 0.6 0 23\\
22.6 1.4 0 23\\
22.6 1.4 0 23\\
22.6 0.6 0 23\\
NaN NaN NaN 23\\
22.6 1.6 0 23\\
22.6 1.6 0 23\\
22.6 2.4 0 23\\
22.6 2.4 0 23\\
22.6 1.6 0 23\\
NaN NaN NaN 23\\
22.6 2.6 0 23\\
22.6 2.6 0 23\\
22.6 3.4 0 23\\
22.6 3.4 0 23\\
22.6 2.6 0 23\\
NaN NaN NaN 23\\
22.6 3.6 0 23\\
22.6 3.6 0 23\\
22.6 4.4 0 23\\
22.6 4.4 0 23\\
22.6 3.6 0 23\\
NaN NaN NaN 23\\
22.6 4.6 0 23\\
22.6 4.6 0 23\\
22.6 5.4 0 23\\
22.6 5.4 0 23\\
22.6 4.6 0 23\\
NaN NaN NaN 23\\
22.6 5.6 0 23\\
22.6 5.6 0 23\\
22.6 6.4 0 23\\
22.6 6.4 0 23\\
22.6 5.6 0 23\\
NaN NaN NaN 23\\
22.6 6.6 0 23\\
22.6 6.6 0 23\\
22.6 7.4 0 23\\
22.6 7.4 0 23\\
22.6 6.6 0 23\\
NaN NaN NaN 23\\
22.6 7.6 0 23\\
22.6 7.6 0 23\\
22.6 8.4 0 23\\
22.6 8.4 0 23\\
22.6 7.6 0 23\\
NaN NaN NaN 23\\
22.6 8.6 0 23\\
22.6 8.6 0 23\\
22.6 9.4 0 23\\
22.6 9.4 0 23\\
22.6 8.6 0 23\\
NaN NaN NaN 23\\
22.6 9.6 0 23\\
22.6 9.6 0 23\\
22.6 10.4 0 23\\
22.6 10.4 0 23\\
22.6 9.6 0 23\\
NaN NaN NaN 23\\
22.6 10.6 0 23\\
22.6 10.6 0 23\\
22.6 11.4 0 23\\
22.6 11.4 0 23\\
22.6 10.6 0 23\\
NaN NaN NaN 23\\
22.6 11.6 0 23\\
22.6 11.6 0 23\\
22.6 12.4 0 23\\
22.6 12.4 0 23\\
22.6 11.6 0 23\\
NaN NaN NaN 23\\
22.6 12.6 0 23\\
22.6 12.6 0 23\\
22.6 13.4 0 23\\
22.6 13.4 0 23\\
22.6 12.6 0 23\\
NaN NaN NaN 23\\
22.6 13.6 0 23\\
22.6 13.6 0 23\\
22.6 14.4 0 23\\
22.6 14.4 0 23\\
22.6 13.6 0 23\\
NaN NaN NaN 23\\
22.6 14.6 0 23\\
22.6 14.6 0 23\\
22.6 15.4 0 23\\
22.6 15.4 0 23\\
22.6 14.6 0 23\\
NaN NaN NaN 23\\
22.6 15.6 0 23\\
22.6 15.6 0 23\\
22.6 16.4 0 23\\
22.6 16.4 0 23\\
22.6 15.6 0 23\\
NaN NaN NaN 23\\
22.6 16.6 0 23\\
22.6 16.6 0 23\\
22.6 17.4 0 23\\
22.6 17.4 0 23\\
22.6 16.6 0 23\\
NaN NaN NaN 23\\
22.6 17.6 0 23\\
22.6 17.6 0 23\\
22.6 18.4 0 23\\
22.6 18.4 0 23\\
22.6 17.6 0 23\\
NaN NaN NaN 23\\
22.6 18.6 0 23\\
22.6 18.6 0 23\\
22.6 19.4 0 23\\
22.6 19.4 0 23\\
22.6 18.6 0 23\\
NaN NaN NaN 23\\
22.6 19.6 0 23\\
22.6 19.6 0 23\\
22.6 20.4 0 23\\
22.6 20.4 0 23\\
22.6 19.6 0 23\\
NaN NaN NaN 23\\
22.6 20.6 0 23\\
22.6 20.6 0 23\\
22.6 21.4 0 23\\
22.6 21.4 0 23\\
22.6 20.6 0 23\\
NaN NaN NaN 23\\
22.6 21.6 0 23\\
22.6 21.6 0 23\\
22.6 22.4 0 23\\
22.6 22.4 0 23\\
22.6 21.6 0 23\\
NaN NaN NaN 23\\
22.6 22.6 0 23\\
22.6 22.6 0.00291359864540397 23\\
22.6 23.4 0.00291359864540397 23\\
22.6 23.4 0 23\\
22.6 22.6 0 23\\
NaN NaN NaN 23\\
22.6 23.6 0 23\\
22.6 23.6 0.00679839683927619 23\\
22.6 24.4 0.00679839683927619 23\\
22.6 24.4 0 23\\
22.6 23.6 0 23\\
NaN NaN NaN 23\\
22.6 24.6 0 23\\
22.6 24.6 0 23\\
22.6 25.4 0 23\\
22.6 25.4 0 23\\
22.6 24.6 0 23\\
NaN NaN NaN 23\\
22.6 25.6 0 23\\
22.6 25.6 0 23\\
22.6 26.4 0 23\\
22.6 26.4 0 23\\
22.6 25.6 0 23\\
NaN NaN NaN 23\\
23.4 0.6 0 23\\
23.4 0.6 0 23\\
23.4 1.4 0 23\\
23.4 1.4 0 23\\
23.4 0.6 0 23\\
NaN NaN NaN 23\\
23.4 1.6 0 23\\
23.4 1.6 0 23\\
23.4 2.4 0 23\\
23.4 2.4 0 23\\
23.4 1.6 0 23\\
NaN NaN NaN 23\\
23.4 2.6 0 23\\
23.4 2.6 0 23\\
23.4 3.4 0 23\\
23.4 3.4 0 23\\
23.4 2.6 0 23\\
NaN NaN NaN 23\\
23.4 3.6 0 23\\
23.4 3.6 0 23\\
23.4 4.4 0 23\\
23.4 4.4 0 23\\
23.4 3.6 0 23\\
NaN NaN NaN 23\\
23.4 4.6 0 23\\
23.4 4.6 0 23\\
23.4 5.4 0 23\\
23.4 5.4 0 23\\
23.4 4.6 0 23\\
NaN NaN NaN 23\\
23.4 5.6 0 23\\
23.4 5.6 0 23\\
23.4 6.4 0 23\\
23.4 6.4 0 23\\
23.4 5.6 0 23\\
NaN NaN NaN 23\\
23.4 6.6 0 23\\
23.4 6.6 0 23\\
23.4 7.4 0 23\\
23.4 7.4 0 23\\
23.4 6.6 0 23\\
NaN NaN NaN 23\\
23.4 7.6 0 23\\
23.4 7.6 0 23\\
23.4 8.4 0 23\\
23.4 8.4 0 23\\
23.4 7.6 0 23\\
NaN NaN NaN 23\\
23.4 8.6 0 23\\
23.4 8.6 0 23\\
23.4 9.4 0 23\\
23.4 9.4 0 23\\
23.4 8.6 0 23\\
NaN NaN NaN 23\\
23.4 9.6 0 23\\
23.4 9.6 0 23\\
23.4 10.4 0 23\\
23.4 10.4 0 23\\
23.4 9.6 0 23\\
NaN NaN NaN 23\\
23.4 10.6 0 23\\
23.4 10.6 0 23\\
23.4 11.4 0 23\\
23.4 11.4 0 23\\
23.4 10.6 0 23\\
NaN NaN NaN 23\\
23.4 11.6 0 23\\
23.4 11.6 0 23\\
23.4 12.4 0 23\\
23.4 12.4 0 23\\
23.4 11.6 0 23\\
NaN NaN NaN 23\\
23.4 12.6 0 23\\
23.4 12.6 0 23\\
23.4 13.4 0 23\\
23.4 13.4 0 23\\
23.4 12.6 0 23\\
NaN NaN NaN 23\\
23.4 13.6 0 23\\
23.4 13.6 0 23\\
23.4 14.4 0 23\\
23.4 14.4 0 23\\
23.4 13.6 0 23\\
NaN NaN NaN 23\\
23.4 14.6 0 23\\
23.4 14.6 0 23\\
23.4 15.4 0 23\\
23.4 15.4 0 23\\
23.4 14.6 0 23\\
NaN NaN NaN 23\\
23.4 15.6 0 23\\
23.4 15.6 0 23\\
23.4 16.4 0 23\\
23.4 16.4 0 23\\
23.4 15.6 0 23\\
NaN NaN NaN 23\\
23.4 16.6 0 23\\
23.4 16.6 0 23\\
23.4 17.4 0 23\\
23.4 17.4 0 23\\
23.4 16.6 0 23\\
NaN NaN NaN 23\\
23.4 17.6 0 23\\
23.4 17.6 0 23\\
23.4 18.4 0 23\\
23.4 18.4 0 23\\
23.4 17.6 0 23\\
NaN NaN NaN 23\\
23.4 18.6 0 23\\
23.4 18.6 0 23\\
23.4 19.4 0 23\\
23.4 19.4 0 23\\
23.4 18.6 0 23\\
NaN NaN NaN 23\\
23.4 19.6 0 23\\
23.4 19.6 0 23\\
23.4 20.4 0 23\\
23.4 20.4 0 23\\
23.4 19.6 0 23\\
NaN NaN NaN 23\\
23.4 20.6 0 23\\
23.4 20.6 0 23\\
23.4 21.4 0 23\\
23.4 21.4 0 23\\
23.4 20.6 0 23\\
NaN NaN NaN 23\\
23.4 21.6 0 23\\
23.4 21.6 0 23\\
23.4 22.4 0 23\\
23.4 22.4 0 23\\
23.4 21.6 0 23\\
NaN NaN NaN 23\\
23.4 22.6 0 23\\
23.4 22.6 0.00291359864540397 23\\
23.4 23.4 0.00291359864540397 23\\
23.4 23.4 0 23\\
23.4 22.6 0 23\\
NaN NaN NaN 23\\
23.4 23.6 0 23\\
23.4 23.6 0.00679839683927619 23\\
23.4 24.4 0.00679839683927619 23\\
23.4 24.4 0 23\\
23.4 23.6 0 23\\
NaN NaN NaN 23\\
23.4 24.6 0 23\\
23.4 24.6 0 23\\
23.4 25.4 0 23\\
23.4 25.4 0 23\\
23.4 24.6 0 23\\
NaN NaN NaN 23\\
23.4 25.6 0 23\\
23.4 25.6 0 23\\
23.4 26.4 0 23\\
23.4 26.4 0 23\\
23.4 25.6 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 0.6 0 23\\
23.4 1.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 1.6 0 23\\
23.4 2.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 2.6 0 23\\
23.4 3.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 3.6 0 23\\
23.4 4.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 4.6 0 23\\
23.4 5.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 5.6 0 23\\
23.4 6.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 6.6 0 23\\
23.4 7.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 7.6 0 23\\
23.4 8.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 8.6 0 23\\
23.4 9.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 9.6 0 23\\
23.4 10.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 10.6 0 23\\
23.4 11.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 11.6 0 23\\
23.4 12.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 12.6 0 23\\
23.4 13.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 13.6 0 23\\
23.4 14.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 14.6 0 23\\
23.4 15.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 15.6 0 23\\
23.4 16.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 16.6 0 23\\
23.4 17.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 17.6 0 23\\
23.4 18.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 18.6 0 23\\
23.4 19.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 19.6 0 23\\
23.4 20.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 20.6 0 23\\
23.4 21.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 21.6 0 23\\
23.4 22.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 22.6 0 23\\
23.4 23.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 23.6 0 23\\
23.4 24.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 24.6 0 23\\
23.4 25.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
23.4 25.6 0 23\\
23.4 26.4 0 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
NaN NaN NaN 23\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 24\\
23.6 0.6 0 24\\
23.6 1.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 1.6 0 24\\
23.6 2.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 2.6 0 24\\
23.6 3.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 3.6 0 24\\
23.6 4.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 4.6 0 24\\
23.6 5.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 5.6 0 24\\
23.6 6.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 6.6 0 24\\
23.6 7.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 7.6 0 24\\
23.6 8.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 8.6 0 24\\
23.6 9.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 9.6 0 24\\
23.6 10.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 10.6 0 24\\
23.6 11.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 11.6 0 24\\
23.6 12.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 12.6 0 24\\
23.6 13.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 13.6 0 24\\
23.6 14.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 14.6 0 24\\
23.6 15.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 15.6 0 24\\
23.6 16.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 16.6 0 24\\
23.6 17.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 17.6 0 24\\
23.6 18.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 18.6 0 24\\
23.6 19.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 19.6 0 24\\
23.6 20.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 20.6 0 24\\
23.6 21.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 21.6 0 24\\
23.6 22.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 22.6 0 24\\
23.6 23.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 23.6 0 24\\
23.6 24.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 24.6 0 24\\
23.6 25.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 25.6 0 24\\
23.6 26.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
23.6 0.6 0 24\\
23.6 0.6 0 24\\
23.6 1.4 0 24\\
23.6 1.4 0 24\\
23.6 0.6 0 24\\
NaN NaN NaN 24\\
23.6 1.6 0 24\\
23.6 1.6 0 24\\
23.6 2.4 0 24\\
23.6 2.4 0 24\\
23.6 1.6 0 24\\
NaN NaN NaN 24\\
23.6 2.6 0 24\\
23.6 2.6 0 24\\
23.6 3.4 0 24\\
23.6 3.4 0 24\\
23.6 2.6 0 24\\
NaN NaN NaN 24\\
23.6 3.6 0 24\\
23.6 3.6 0 24\\
23.6 4.4 0 24\\
23.6 4.4 0 24\\
23.6 3.6 0 24\\
NaN NaN NaN 24\\
23.6 4.6 0 24\\
23.6 4.6 0 24\\
23.6 5.4 0 24\\
23.6 5.4 0 24\\
23.6 4.6 0 24\\
NaN NaN NaN 24\\
23.6 5.6 0 24\\
23.6 5.6 0 24\\
23.6 6.4 0 24\\
23.6 6.4 0 24\\
23.6 5.6 0 24\\
NaN NaN NaN 24\\
23.6 6.6 0 24\\
23.6 6.6 0 24\\
23.6 7.4 0 24\\
23.6 7.4 0 24\\
23.6 6.6 0 24\\
NaN NaN NaN 24\\
23.6 7.6 0 24\\
23.6 7.6 0 24\\
23.6 8.4 0 24\\
23.6 8.4 0 24\\
23.6 7.6 0 24\\
NaN NaN NaN 24\\
23.6 8.6 0 24\\
23.6 8.6 0 24\\
23.6 9.4 0 24\\
23.6 9.4 0 24\\
23.6 8.6 0 24\\
NaN NaN NaN 24\\
23.6 9.6 0 24\\
23.6 9.6 0 24\\
23.6 10.4 0 24\\
23.6 10.4 0 24\\
23.6 9.6 0 24\\
NaN NaN NaN 24\\
23.6 10.6 0 24\\
23.6 10.6 0 24\\
23.6 11.4 0 24\\
23.6 11.4 0 24\\
23.6 10.6 0 24\\
NaN NaN NaN 24\\
23.6 11.6 0 24\\
23.6 11.6 0 24\\
23.6 12.4 0 24\\
23.6 12.4 0 24\\
23.6 11.6 0 24\\
NaN NaN NaN 24\\
23.6 12.6 0 24\\
23.6 12.6 0 24\\
23.6 13.4 0 24\\
23.6 13.4 0 24\\
23.6 12.6 0 24\\
NaN NaN NaN 24\\
23.6 13.6 0 24\\
23.6 13.6 0 24\\
23.6 14.4 0 24\\
23.6 14.4 0 24\\
23.6 13.6 0 24\\
NaN NaN NaN 24\\
23.6 14.6 0 24\\
23.6 14.6 0 24\\
23.6 15.4 0 24\\
23.6 15.4 0 24\\
23.6 14.6 0 24\\
NaN NaN NaN 24\\
23.6 15.6 0 24\\
23.6 15.6 0 24\\
23.6 16.4 0 24\\
23.6 16.4 0 24\\
23.6 15.6 0 24\\
NaN NaN NaN 24\\
23.6 16.6 0 24\\
23.6 16.6 0 24\\
23.6 17.4 0 24\\
23.6 17.4 0 24\\
23.6 16.6 0 24\\
NaN NaN NaN 24\\
23.6 17.6 0 24\\
23.6 17.6 0 24\\
23.6 18.4 0 24\\
23.6 18.4 0 24\\
23.6 17.6 0 24\\
NaN NaN NaN 24\\
23.6 18.6 0 24\\
23.6 18.6 0 24\\
23.6 19.4 0 24\\
23.6 19.4 0 24\\
23.6 18.6 0 24\\
NaN NaN NaN 24\\
23.6 19.6 0 24\\
23.6 19.6 0 24\\
23.6 20.4 0 24\\
23.6 20.4 0 24\\
23.6 19.6 0 24\\
NaN NaN NaN 24\\
23.6 20.6 0 24\\
23.6 20.6 0 24\\
23.6 21.4 0 24\\
23.6 21.4 0 24\\
23.6 20.6 0 24\\
NaN NaN NaN 24\\
23.6 21.6 0 24\\
23.6 21.6 0 24\\
23.6 22.4 0 24\\
23.6 22.4 0 24\\
23.6 21.6 0 24\\
NaN NaN NaN 24\\
23.6 22.6 0 24\\
23.6 22.6 0 24\\
23.6 23.4 0 24\\
23.6 23.4 0 24\\
23.6 22.6 0 24\\
NaN NaN NaN 24\\
23.6 23.6 0 24\\
23.6 23.6 0.00059116494254563 24\\
23.6 24.4 0.00059116494254563 24\\
23.6 24.4 0 24\\
23.6 23.6 0 24\\
NaN NaN NaN 24\\
23.6 24.6 0 24\\
23.6 24.6 0.00137938486594025 24\\
23.6 25.4 0.00137938486594025 24\\
23.6 25.4 0 24\\
23.6 24.6 0 24\\
NaN NaN NaN 24\\
23.6 25.6 0 24\\
23.6 25.6 0 24\\
23.6 26.4 0 24\\
23.6 26.4 0 24\\
23.6 25.6 0 24\\
NaN NaN NaN 24\\
24.4 0.6 0 24\\
24.4 0.6 0 24\\
24.4 1.4 0 24\\
24.4 1.4 0 24\\
24.4 0.6 0 24\\
NaN NaN NaN 24\\
24.4 1.6 0 24\\
24.4 1.6 0 24\\
24.4 2.4 0 24\\
24.4 2.4 0 24\\
24.4 1.6 0 24\\
NaN NaN NaN 24\\
24.4 2.6 0 24\\
24.4 2.6 0 24\\
24.4 3.4 0 24\\
24.4 3.4 0 24\\
24.4 2.6 0 24\\
NaN NaN NaN 24\\
24.4 3.6 0 24\\
24.4 3.6 0 24\\
24.4 4.4 0 24\\
24.4 4.4 0 24\\
24.4 3.6 0 24\\
NaN NaN NaN 24\\
24.4 4.6 0 24\\
24.4 4.6 0 24\\
24.4 5.4 0 24\\
24.4 5.4 0 24\\
24.4 4.6 0 24\\
NaN NaN NaN 24\\
24.4 5.6 0 24\\
24.4 5.6 0 24\\
24.4 6.4 0 24\\
24.4 6.4 0 24\\
24.4 5.6 0 24\\
NaN NaN NaN 24\\
24.4 6.6 0 24\\
24.4 6.6 0 24\\
24.4 7.4 0 24\\
24.4 7.4 0 24\\
24.4 6.6 0 24\\
NaN NaN NaN 24\\
24.4 7.6 0 24\\
24.4 7.6 0 24\\
24.4 8.4 0 24\\
24.4 8.4 0 24\\
24.4 7.6 0 24\\
NaN NaN NaN 24\\
24.4 8.6 0 24\\
24.4 8.6 0 24\\
24.4 9.4 0 24\\
24.4 9.4 0 24\\
24.4 8.6 0 24\\
NaN NaN NaN 24\\
24.4 9.6 0 24\\
24.4 9.6 0 24\\
24.4 10.4 0 24\\
24.4 10.4 0 24\\
24.4 9.6 0 24\\
NaN NaN NaN 24\\
24.4 10.6 0 24\\
24.4 10.6 0 24\\
24.4 11.4 0 24\\
24.4 11.4 0 24\\
24.4 10.6 0 24\\
NaN NaN NaN 24\\
24.4 11.6 0 24\\
24.4 11.6 0 24\\
24.4 12.4 0 24\\
24.4 12.4 0 24\\
24.4 11.6 0 24\\
NaN NaN NaN 24\\
24.4 12.6 0 24\\
24.4 12.6 0 24\\
24.4 13.4 0 24\\
24.4 13.4 0 24\\
24.4 12.6 0 24\\
NaN NaN NaN 24\\
24.4 13.6 0 24\\
24.4 13.6 0 24\\
24.4 14.4 0 24\\
24.4 14.4 0 24\\
24.4 13.6 0 24\\
NaN NaN NaN 24\\
24.4 14.6 0 24\\
24.4 14.6 0 24\\
24.4 15.4 0 24\\
24.4 15.4 0 24\\
24.4 14.6 0 24\\
NaN NaN NaN 24\\
24.4 15.6 0 24\\
24.4 15.6 0 24\\
24.4 16.4 0 24\\
24.4 16.4 0 24\\
24.4 15.6 0 24\\
NaN NaN NaN 24\\
24.4 16.6 0 24\\
24.4 16.6 0 24\\
24.4 17.4 0 24\\
24.4 17.4 0 24\\
24.4 16.6 0 24\\
NaN NaN NaN 24\\
24.4 17.6 0 24\\
24.4 17.6 0 24\\
24.4 18.4 0 24\\
24.4 18.4 0 24\\
24.4 17.6 0 24\\
NaN NaN NaN 24\\
24.4 18.6 0 24\\
24.4 18.6 0 24\\
24.4 19.4 0 24\\
24.4 19.4 0 24\\
24.4 18.6 0 24\\
NaN NaN NaN 24\\
24.4 19.6 0 24\\
24.4 19.6 0 24\\
24.4 20.4 0 24\\
24.4 20.4 0 24\\
24.4 19.6 0 24\\
NaN NaN NaN 24\\
24.4 20.6 0 24\\
24.4 20.6 0 24\\
24.4 21.4 0 24\\
24.4 21.4 0 24\\
24.4 20.6 0 24\\
NaN NaN NaN 24\\
24.4 21.6 0 24\\
24.4 21.6 0 24\\
24.4 22.4 0 24\\
24.4 22.4 0 24\\
24.4 21.6 0 24\\
NaN NaN NaN 24\\
24.4 22.6 0 24\\
24.4 22.6 0 24\\
24.4 23.4 0 24\\
24.4 23.4 0 24\\
24.4 22.6 0 24\\
NaN NaN NaN 24\\
24.4 23.6 0 24\\
24.4 23.6 0.00059116494254563 24\\
24.4 24.4 0.00059116494254563 24\\
24.4 24.4 0 24\\
24.4 23.6 0 24\\
NaN NaN NaN 24\\
24.4 24.6 0 24\\
24.4 24.6 0.00137938486594025 24\\
24.4 25.4 0.00137938486594025 24\\
24.4 25.4 0 24\\
24.4 24.6 0 24\\
NaN NaN NaN 24\\
24.4 25.6 0 24\\
24.4 25.6 0 24\\
24.4 26.4 0 24\\
24.4 26.4 0 24\\
24.4 25.6 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 0.6 0 24\\
24.4 1.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 1.6 0 24\\
24.4 2.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 2.6 0 24\\
24.4 3.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 3.6 0 24\\
24.4 4.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 4.6 0 24\\
24.4 5.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 5.6 0 24\\
24.4 6.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 6.6 0 24\\
24.4 7.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 7.6 0 24\\
24.4 8.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 8.6 0 24\\
24.4 9.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 9.6 0 24\\
24.4 10.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 10.6 0 24\\
24.4 11.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 11.6 0 24\\
24.4 12.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 12.6 0 24\\
24.4 13.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 13.6 0 24\\
24.4 14.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 14.6 0 24\\
24.4 15.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 15.6 0 24\\
24.4 16.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 16.6 0 24\\
24.4 17.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 17.6 0 24\\
24.4 18.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 18.6 0 24\\
24.4 19.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 19.6 0 24\\
24.4 20.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 20.6 0 24\\
24.4 21.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 21.6 0 24\\
24.4 22.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 22.6 0 24\\
24.4 23.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 23.6 0 24\\
24.4 24.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 24.6 0 24\\
24.4 25.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
24.4 25.6 0 24\\
24.4 26.4 0 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
NaN NaN NaN 24\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 25\\
24.6 0.6 0 25\\
24.6 1.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 1.6 0 25\\
24.6 2.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 2.6 0 25\\
24.6 3.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 3.6 0 25\\
24.6 4.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 4.6 0 25\\
24.6 5.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 5.6 0 25\\
24.6 6.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 6.6 0 25\\
24.6 7.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 7.6 0 25\\
24.6 8.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 8.6 0 25\\
24.6 9.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 9.6 0 25\\
24.6 10.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 10.6 0 25\\
24.6 11.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 11.6 0 25\\
24.6 12.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 12.6 0 25\\
24.6 13.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 13.6 0 25\\
24.6 14.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 14.6 0 25\\
24.6 15.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 15.6 0 25\\
24.6 16.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 16.6 0 25\\
24.6 17.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 17.6 0 25\\
24.6 18.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 18.6 0 25\\
24.6 19.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 19.6 0 25\\
24.6 20.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 20.6 0 25\\
24.6 21.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 21.6 0 25\\
24.6 22.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 22.6 0 25\\
24.6 23.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 23.6 0 25\\
24.6 24.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 24.6 0 25\\
24.6 25.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 25.6 0 25\\
24.6 26.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
24.6 0.6 0 25\\
24.6 0.6 0 25\\
24.6 1.4 0 25\\
24.6 1.4 0 25\\
24.6 0.6 0 25\\
NaN NaN NaN 25\\
24.6 1.6 0 25\\
24.6 1.6 0 25\\
24.6 2.4 0 25\\
24.6 2.4 0 25\\
24.6 1.6 0 25\\
NaN NaN NaN 25\\
24.6 2.6 0 25\\
24.6 2.6 0 25\\
24.6 3.4 0 25\\
24.6 3.4 0 25\\
24.6 2.6 0 25\\
NaN NaN NaN 25\\
24.6 3.6 0 25\\
24.6 3.6 0 25\\
24.6 4.4 0 25\\
24.6 4.4 0 25\\
24.6 3.6 0 25\\
NaN NaN NaN 25\\
24.6 4.6 0 25\\
24.6 4.6 0 25\\
24.6 5.4 0 25\\
24.6 5.4 0 25\\
24.6 4.6 0 25\\
NaN NaN NaN 25\\
24.6 5.6 0 25\\
24.6 5.6 0 25\\
24.6 6.4 0 25\\
24.6 6.4 0 25\\
24.6 5.6 0 25\\
NaN NaN NaN 25\\
24.6 6.6 0 25\\
24.6 6.6 0 25\\
24.6 7.4 0 25\\
24.6 7.4 0 25\\
24.6 6.6 0 25\\
NaN NaN NaN 25\\
24.6 7.6 0 25\\
24.6 7.6 0 25\\
24.6 8.4 0 25\\
24.6 8.4 0 25\\
24.6 7.6 0 25\\
NaN NaN NaN 25\\
24.6 8.6 0 25\\
24.6 8.6 0 25\\
24.6 9.4 0 25\\
24.6 9.4 0 25\\
24.6 8.6 0 25\\
NaN NaN NaN 25\\
24.6 9.6 0 25\\
24.6 9.6 0 25\\
24.6 10.4 0 25\\
24.6 10.4 0 25\\
24.6 9.6 0 25\\
NaN NaN NaN 25\\
24.6 10.6 0 25\\
24.6 10.6 0 25\\
24.6 11.4 0 25\\
24.6 11.4 0 25\\
24.6 10.6 0 25\\
NaN NaN NaN 25\\
24.6 11.6 0 25\\
24.6 11.6 0 25\\
24.6 12.4 0 25\\
24.6 12.4 0 25\\
24.6 11.6 0 25\\
NaN NaN NaN 25\\
24.6 12.6 0 25\\
24.6 12.6 0 25\\
24.6 13.4 0 25\\
24.6 13.4 0 25\\
24.6 12.6 0 25\\
NaN NaN NaN 25\\
24.6 13.6 0 25\\
24.6 13.6 0 25\\
24.6 14.4 0 25\\
24.6 14.4 0 25\\
24.6 13.6 0 25\\
NaN NaN NaN 25\\
24.6 14.6 0 25\\
24.6 14.6 0 25\\
24.6 15.4 0 25\\
24.6 15.4 0 25\\
24.6 14.6 0 25\\
NaN NaN NaN 25\\
24.6 15.6 0 25\\
24.6 15.6 0 25\\
24.6 16.4 0 25\\
24.6 16.4 0 25\\
24.6 15.6 0 25\\
NaN NaN NaN 25\\
24.6 16.6 0 25\\
24.6 16.6 0 25\\
24.6 17.4 0 25\\
24.6 17.4 0 25\\
24.6 16.6 0 25\\
NaN NaN NaN 25\\
24.6 17.6 0 25\\
24.6 17.6 0 25\\
24.6 18.4 0 25\\
24.6 18.4 0 25\\
24.6 17.6 0 25\\
NaN NaN NaN 25\\
24.6 18.6 0 25\\
24.6 18.6 0 25\\
24.6 19.4 0 25\\
24.6 19.4 0 25\\
24.6 18.6 0 25\\
NaN NaN NaN 25\\
24.6 19.6 0 25\\
24.6 19.6 0 25\\
24.6 20.4 0 25\\
24.6 20.4 0 25\\
24.6 19.6 0 25\\
NaN NaN NaN 25\\
24.6 20.6 0 25\\
24.6 20.6 0 25\\
24.6 21.4 0 25\\
24.6 21.4 0 25\\
24.6 20.6 0 25\\
NaN NaN NaN 25\\
24.6 21.6 0 25\\
24.6 21.6 0 25\\
24.6 22.4 0 25\\
24.6 22.4 0 25\\
24.6 21.6 0 25\\
NaN NaN NaN 25\\
24.6 22.6 0 25\\
24.6 22.6 0 25\\
24.6 23.4 0 25\\
24.6 23.4 0 25\\
24.6 22.6 0 25\\
NaN NaN NaN 25\\
24.6 23.6 0 25\\
24.6 23.6 0 25\\
24.6 24.4 0 25\\
24.6 24.4 0 25\\
24.6 23.6 0 25\\
NaN NaN NaN 25\\
24.6 24.6 0 25\\
24.6 24.6 5.74743694139457e-05 25\\
24.6 25.4 5.74743694139457e-05 25\\
24.6 25.4 0 25\\
24.6 24.6 0 25\\
NaN NaN NaN 25\\
24.6 25.6 0 25\\
24.6 25.6 0.000134106861966354 25\\
24.6 26.4 0.000134106861966354 25\\
24.6 26.4 0 25\\
24.6 25.6 0 25\\
NaN NaN NaN 25\\
25.4 0.6 0 25\\
25.4 0.6 0 25\\
25.4 1.4 0 25\\
25.4 1.4 0 25\\
25.4 0.6 0 25\\
NaN NaN NaN 25\\
25.4 1.6 0 25\\
25.4 1.6 0 25\\
25.4 2.4 0 25\\
25.4 2.4 0 25\\
25.4 1.6 0 25\\
NaN NaN NaN 25\\
25.4 2.6 0 25\\
25.4 2.6 0 25\\
25.4 3.4 0 25\\
25.4 3.4 0 25\\
25.4 2.6 0 25\\
NaN NaN NaN 25\\
25.4 3.6 0 25\\
25.4 3.6 0 25\\
25.4 4.4 0 25\\
25.4 4.4 0 25\\
25.4 3.6 0 25\\
NaN NaN NaN 25\\
25.4 4.6 0 25\\
25.4 4.6 0 25\\
25.4 5.4 0 25\\
25.4 5.4 0 25\\
25.4 4.6 0 25\\
NaN NaN NaN 25\\
25.4 5.6 0 25\\
25.4 5.6 0 25\\
25.4 6.4 0 25\\
25.4 6.4 0 25\\
25.4 5.6 0 25\\
NaN NaN NaN 25\\
25.4 6.6 0 25\\
25.4 6.6 0 25\\
25.4 7.4 0 25\\
25.4 7.4 0 25\\
25.4 6.6 0 25\\
NaN NaN NaN 25\\
25.4 7.6 0 25\\
25.4 7.6 0 25\\
25.4 8.4 0 25\\
25.4 8.4 0 25\\
25.4 7.6 0 25\\
NaN NaN NaN 25\\
25.4 8.6 0 25\\
25.4 8.6 0 25\\
25.4 9.4 0 25\\
25.4 9.4 0 25\\
25.4 8.6 0 25\\
NaN NaN NaN 25\\
25.4 9.6 0 25\\
25.4 9.6 0 25\\
25.4 10.4 0 25\\
25.4 10.4 0 25\\
25.4 9.6 0 25\\
NaN NaN NaN 25\\
25.4 10.6 0 25\\
25.4 10.6 0 25\\
25.4 11.4 0 25\\
25.4 11.4 0 25\\
25.4 10.6 0 25\\
NaN NaN NaN 25\\
25.4 11.6 0 25\\
25.4 11.6 0 25\\
25.4 12.4 0 25\\
25.4 12.4 0 25\\
25.4 11.6 0 25\\
NaN NaN NaN 25\\
25.4 12.6 0 25\\
25.4 12.6 0 25\\
25.4 13.4 0 25\\
25.4 13.4 0 25\\
25.4 12.6 0 25\\
NaN NaN NaN 25\\
25.4 13.6 0 25\\
25.4 13.6 0 25\\
25.4 14.4 0 25\\
25.4 14.4 0 25\\
25.4 13.6 0 25\\
NaN NaN NaN 25\\
25.4 14.6 0 25\\
25.4 14.6 0 25\\
25.4 15.4 0 25\\
25.4 15.4 0 25\\
25.4 14.6 0 25\\
NaN NaN NaN 25\\
25.4 15.6 0 25\\
25.4 15.6 0 25\\
25.4 16.4 0 25\\
25.4 16.4 0 25\\
25.4 15.6 0 25\\
NaN NaN NaN 25\\
25.4 16.6 0 25\\
25.4 16.6 0 25\\
25.4 17.4 0 25\\
25.4 17.4 0 25\\
25.4 16.6 0 25\\
NaN NaN NaN 25\\
25.4 17.6 0 25\\
25.4 17.6 0 25\\
25.4 18.4 0 25\\
25.4 18.4 0 25\\
25.4 17.6 0 25\\
NaN NaN NaN 25\\
25.4 18.6 0 25\\
25.4 18.6 0 25\\
25.4 19.4 0 25\\
25.4 19.4 0 25\\
25.4 18.6 0 25\\
NaN NaN NaN 25\\
25.4 19.6 0 25\\
25.4 19.6 0 25\\
25.4 20.4 0 25\\
25.4 20.4 0 25\\
25.4 19.6 0 25\\
NaN NaN NaN 25\\
25.4 20.6 0 25\\
25.4 20.6 0 25\\
25.4 21.4 0 25\\
25.4 21.4 0 25\\
25.4 20.6 0 25\\
NaN NaN NaN 25\\
25.4 21.6 0 25\\
25.4 21.6 0 25\\
25.4 22.4 0 25\\
25.4 22.4 0 25\\
25.4 21.6 0 25\\
NaN NaN NaN 25\\
25.4 22.6 0 25\\
25.4 22.6 0 25\\
25.4 23.4 0 25\\
25.4 23.4 0 25\\
25.4 22.6 0 25\\
NaN NaN NaN 25\\
25.4 23.6 0 25\\
25.4 23.6 0 25\\
25.4 24.4 0 25\\
25.4 24.4 0 25\\
25.4 23.6 0 25\\
NaN NaN NaN 25\\
25.4 24.6 0 25\\
25.4 24.6 5.74743694139457e-05 25\\
25.4 25.4 5.74743694139457e-05 25\\
25.4 25.4 0 25\\
25.4 24.6 0 25\\
NaN NaN NaN 25\\
25.4 25.6 0 25\\
25.4 25.6 0.000134106861966354 25\\
25.4 26.4 0.000134106861966354 25\\
25.4 26.4 0 25\\
25.4 25.6 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 0.6 0 25\\
25.4 1.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 1.6 0 25\\
25.4 2.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 2.6 0 25\\
25.4 3.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 3.6 0 25\\
25.4 4.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 4.6 0 25\\
25.4 5.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 5.6 0 25\\
25.4 6.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 6.6 0 25\\
25.4 7.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 7.6 0 25\\
25.4 8.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 8.6 0 25\\
25.4 9.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 9.6 0 25\\
25.4 10.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 10.6 0 25\\
25.4 11.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 11.6 0 25\\
25.4 12.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 12.6 0 25\\
25.4 13.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 13.6 0 25\\
25.4 14.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 14.6 0 25\\
25.4 15.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 15.6 0 25\\
25.4 16.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 16.6 0 25\\
25.4 17.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 17.6 0 25\\
25.4 18.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 18.6 0 25\\
25.4 19.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 19.6 0 25\\
25.4 20.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 20.6 0 25\\
25.4 21.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 21.6 0 25\\
25.4 22.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 22.6 0 25\\
25.4 23.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 23.6 0 25\\
25.4 24.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 24.6 0 25\\
25.4 25.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
25.4 25.6 0 25\\
25.4 26.4 0 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
NaN NaN NaN 25\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 26\\
25.6 0.6 0 26\\
25.6 1.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 1.6 0 26\\
25.6 2.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 2.6 0 26\\
25.6 3.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 3.6 0 26\\
25.6 4.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 4.6 0 26\\
25.6 5.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 5.6 0 26\\
25.6 6.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 6.6 0 26\\
25.6 7.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 7.6 0 26\\
25.6 8.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 8.6 0 26\\
25.6 9.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 9.6 0 26\\
25.6 10.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 10.6 0 26\\
25.6 11.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 11.6 0 26\\
25.6 12.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 12.6 0 26\\
25.6 13.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 13.6 0 26\\
25.6 14.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 14.6 0 26\\
25.6 15.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 15.6 0 26\\
25.6 16.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 16.6 0 26\\
25.6 17.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 17.6 0 26\\
25.6 18.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 18.6 0 26\\
25.6 19.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 19.6 0 26\\
25.6 20.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 20.6 0 26\\
25.6 21.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 21.6 0 26\\
25.6 22.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 22.6 0 26\\
25.6 23.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 23.6 0 26\\
25.6 24.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 24.6 0 26\\
25.6 25.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 25.6 0 26\\
25.6 26.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
25.6 0.6 0 26\\
25.6 0.6 0 26\\
25.6 1.4 0 26\\
25.6 1.4 0 26\\
25.6 0.6 0 26\\
NaN NaN NaN 26\\
25.6 1.6 0 26\\
25.6 1.6 0 26\\
25.6 2.4 0 26\\
25.6 2.4 0 26\\
25.6 1.6 0 26\\
NaN NaN NaN 26\\
25.6 2.6 0 26\\
25.6 2.6 0 26\\
25.6 3.4 0 26\\
25.6 3.4 0 26\\
25.6 2.6 0 26\\
NaN NaN NaN 26\\
25.6 3.6 0 26\\
25.6 3.6 0 26\\
25.6 4.4 0 26\\
25.6 4.4 0 26\\
25.6 3.6 0 26\\
NaN NaN NaN 26\\
25.6 4.6 0 26\\
25.6 4.6 0 26\\
25.6 5.4 0 26\\
25.6 5.4 0 26\\
25.6 4.6 0 26\\
NaN NaN NaN 26\\
25.6 5.6 0 26\\
25.6 5.6 0 26\\
25.6 6.4 0 26\\
25.6 6.4 0 26\\
25.6 5.6 0 26\\
NaN NaN NaN 26\\
25.6 6.6 0 26\\
25.6 6.6 0 26\\
25.6 7.4 0 26\\
25.6 7.4 0 26\\
25.6 6.6 0 26\\
NaN NaN NaN 26\\
25.6 7.6 0 26\\
25.6 7.6 0 26\\
25.6 8.4 0 26\\
25.6 8.4 0 26\\
25.6 7.6 0 26\\
NaN NaN NaN 26\\
25.6 8.6 0 26\\
25.6 8.6 0 26\\
25.6 9.4 0 26\\
25.6 9.4 0 26\\
25.6 8.6 0 26\\
NaN NaN NaN 26\\
25.6 9.6 0 26\\
25.6 9.6 0 26\\
25.6 10.4 0 26\\
25.6 10.4 0 26\\
25.6 9.6 0 26\\
NaN NaN NaN 26\\
25.6 10.6 0 26\\
25.6 10.6 0 26\\
25.6 11.4 0 26\\
25.6 11.4 0 26\\
25.6 10.6 0 26\\
NaN NaN NaN 26\\
25.6 11.6 0 26\\
25.6 11.6 0 26\\
25.6 12.4 0 26\\
25.6 12.4 0 26\\
25.6 11.6 0 26\\
NaN NaN NaN 26\\
25.6 12.6 0 26\\
25.6 12.6 0 26\\
25.6 13.4 0 26\\
25.6 13.4 0 26\\
25.6 12.6 0 26\\
NaN NaN NaN 26\\
25.6 13.6 0 26\\
25.6 13.6 0 26\\
25.6 14.4 0 26\\
25.6 14.4 0 26\\
25.6 13.6 0 26\\
NaN NaN NaN 26\\
25.6 14.6 0 26\\
25.6 14.6 0 26\\
25.6 15.4 0 26\\
25.6 15.4 0 26\\
25.6 14.6 0 26\\
NaN NaN NaN 26\\
25.6 15.6 0 26\\
25.6 15.6 0 26\\
25.6 16.4 0 26\\
25.6 16.4 0 26\\
25.6 15.6 0 26\\
NaN NaN NaN 26\\
25.6 16.6 0 26\\
25.6 16.6 0 26\\
25.6 17.4 0 26\\
25.6 17.4 0 26\\
25.6 16.6 0 26\\
NaN NaN NaN 26\\
25.6 17.6 0 26\\
25.6 17.6 0 26\\
25.6 18.4 0 26\\
25.6 18.4 0 26\\
25.6 17.6 0 26\\
NaN NaN NaN 26\\
25.6 18.6 0 26\\
25.6 18.6 0 26\\
25.6 19.4 0 26\\
25.6 19.4 0 26\\
25.6 18.6 0 26\\
NaN NaN NaN 26\\
25.6 19.6 0 26\\
25.6 19.6 0 26\\
25.6 20.4 0 26\\
25.6 20.4 0 26\\
25.6 19.6 0 26\\
NaN NaN NaN 26\\
25.6 20.6 0 26\\
25.6 20.6 0 26\\
25.6 21.4 0 26\\
25.6 21.4 0 26\\
25.6 20.6 0 26\\
NaN NaN NaN 26\\
25.6 21.6 0 26\\
25.6 21.6 0 26\\
25.6 22.4 0 26\\
25.6 22.4 0 26\\
25.6 21.6 0 26\\
NaN NaN NaN 26\\
25.6 22.6 0 26\\
25.6 22.6 0 26\\
25.6 23.4 0 26\\
25.6 23.4 0 26\\
25.6 22.6 0 26\\
NaN NaN NaN 26\\
25.6 23.6 0 26\\
25.6 23.6 0 26\\
25.6 24.4 0 26\\
25.6 24.4 0 26\\
25.6 23.6 0 26\\
NaN NaN NaN 26\\
25.6 24.6 0 26\\
25.6 24.6 0 26\\
25.6 25.4 0 26\\
25.6 25.4 0 26\\
25.6 24.6 0 26\\
NaN NaN NaN 26\\
25.6 25.6 0 26\\
25.6 25.6 0 26\\
25.6 26.4 0 26\\
25.6 26.4 0 26\\
25.6 25.6 0 26\\
NaN NaN NaN 26\\
26.4 0.6 0 26\\
26.4 0.6 0 26\\
26.4 1.4 0 26\\
26.4 1.4 0 26\\
26.4 0.6 0 26\\
NaN NaN NaN 26\\
26.4 1.6 0 26\\
26.4 1.6 0 26\\
26.4 2.4 0 26\\
26.4 2.4 0 26\\
26.4 1.6 0 26\\
NaN NaN NaN 26\\
26.4 2.6 0 26\\
26.4 2.6 0 26\\
26.4 3.4 0 26\\
26.4 3.4 0 26\\
26.4 2.6 0 26\\
NaN NaN NaN 26\\
26.4 3.6 0 26\\
26.4 3.6 0 26\\
26.4 4.4 0 26\\
26.4 4.4 0 26\\
26.4 3.6 0 26\\
NaN NaN NaN 26\\
26.4 4.6 0 26\\
26.4 4.6 0 26\\
26.4 5.4 0 26\\
26.4 5.4 0 26\\
26.4 4.6 0 26\\
NaN NaN NaN 26\\
26.4 5.6 0 26\\
26.4 5.6 0 26\\
26.4 6.4 0 26\\
26.4 6.4 0 26\\
26.4 5.6 0 26\\
NaN NaN NaN 26\\
26.4 6.6 0 26\\
26.4 6.6 0 26\\
26.4 7.4 0 26\\
26.4 7.4 0 26\\
26.4 6.6 0 26\\
NaN NaN NaN 26\\
26.4 7.6 0 26\\
26.4 7.6 0 26\\
26.4 8.4 0 26\\
26.4 8.4 0 26\\
26.4 7.6 0 26\\
NaN NaN NaN 26\\
26.4 8.6 0 26\\
26.4 8.6 0 26\\
26.4 9.4 0 26\\
26.4 9.4 0 26\\
26.4 8.6 0 26\\
NaN NaN NaN 26\\
26.4 9.6 0 26\\
26.4 9.6 0 26\\
26.4 10.4 0 26\\
26.4 10.4 0 26\\
26.4 9.6 0 26\\
NaN NaN NaN 26\\
26.4 10.6 0 26\\
26.4 10.6 0 26\\
26.4 11.4 0 26\\
26.4 11.4 0 26\\
26.4 10.6 0 26\\
NaN NaN NaN 26\\
26.4 11.6 0 26\\
26.4 11.6 0 26\\
26.4 12.4 0 26\\
26.4 12.4 0 26\\
26.4 11.6 0 26\\
NaN NaN NaN 26\\
26.4 12.6 0 26\\
26.4 12.6 0 26\\
26.4 13.4 0 26\\
26.4 13.4 0 26\\
26.4 12.6 0 26\\
NaN NaN NaN 26\\
26.4 13.6 0 26\\
26.4 13.6 0 26\\
26.4 14.4 0 26\\
26.4 14.4 0 26\\
26.4 13.6 0 26\\
NaN NaN NaN 26\\
26.4 14.6 0 26\\
26.4 14.6 0 26\\
26.4 15.4 0 26\\
26.4 15.4 0 26\\
26.4 14.6 0 26\\
NaN NaN NaN 26\\
26.4 15.6 0 26\\
26.4 15.6 0 26\\
26.4 16.4 0 26\\
26.4 16.4 0 26\\
26.4 15.6 0 26\\
NaN NaN NaN 26\\
26.4 16.6 0 26\\
26.4 16.6 0 26\\
26.4 17.4 0 26\\
26.4 17.4 0 26\\
26.4 16.6 0 26\\
NaN NaN NaN 26\\
26.4 17.6 0 26\\
26.4 17.6 0 26\\
26.4 18.4 0 26\\
26.4 18.4 0 26\\
26.4 17.6 0 26\\
NaN NaN NaN 26\\
26.4 18.6 0 26\\
26.4 18.6 0 26\\
26.4 19.4 0 26\\
26.4 19.4 0 26\\
26.4 18.6 0 26\\
NaN NaN NaN 26\\
26.4 19.6 0 26\\
26.4 19.6 0 26\\
26.4 20.4 0 26\\
26.4 20.4 0 26\\
26.4 19.6 0 26\\
NaN NaN NaN 26\\
26.4 20.6 0 26\\
26.4 20.6 0 26\\
26.4 21.4 0 26\\
26.4 21.4 0 26\\
26.4 20.6 0 26\\
NaN NaN NaN 26\\
26.4 21.6 0 26\\
26.4 21.6 0 26\\
26.4 22.4 0 26\\
26.4 22.4 0 26\\
26.4 21.6 0 26\\
NaN NaN NaN 26\\
26.4 22.6 0 26\\
26.4 22.6 0 26\\
26.4 23.4 0 26\\
26.4 23.4 0 26\\
26.4 22.6 0 26\\
NaN NaN NaN 26\\
26.4 23.6 0 26\\
26.4 23.6 0 26\\
26.4 24.4 0 26\\
26.4 24.4 0 26\\
26.4 23.6 0 26\\
NaN NaN NaN 26\\
26.4 24.6 0 26\\
26.4 24.6 0 26\\
26.4 25.4 0 26\\
26.4 25.4 0 26\\
26.4 24.6 0 26\\
NaN NaN NaN 26\\
26.4 25.6 0 26\\
26.4 25.6 0 26\\
26.4 26.4 0 26\\
26.4 26.4 0 26\\
26.4 25.6 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 0.6 0 26\\
26.4 1.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 1.6 0 26\\
26.4 2.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 2.6 0 26\\
26.4 3.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 3.6 0 26\\
26.4 4.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 4.6 0 26\\
26.4 5.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 5.6 0 26\\
26.4 6.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 6.6 0 26\\
26.4 7.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 7.6 0 26\\
26.4 8.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 8.6 0 26\\
26.4 9.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 9.6 0 26\\
26.4 10.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 10.6 0 26\\
26.4 11.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 11.6 0 26\\
26.4 12.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 12.6 0 26\\
26.4 13.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 13.6 0 26\\
26.4 14.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 14.6 0 26\\
26.4 15.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 15.6 0 26\\
26.4 16.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 16.6 0 26\\
26.4 17.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 17.6 0 26\\
26.4 18.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 18.6 0 26\\
26.4 19.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 19.6 0 26\\
26.4 20.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 20.6 0 26\\
26.4 21.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 21.6 0 26\\
26.4 22.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 22.6 0 26\\
26.4 23.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 23.6 0 26\\
26.4 24.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 24.6 0 26\\
26.4 25.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
26.4 25.6 0 26\\
26.4 26.4 0 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
NaN NaN NaN 26\\
};

\end{axis}
\end{tikzpicture}% 
